Hilbert modular surfaces for square discriminants and elliptic subfields of genus 2 function fields

We compute explicit rational models for some Hilbert modular surfaces corresponding to square discriminants, by connecting them to moduli spaces of elliptic K3 surfaces. Since they parametrize decomposable principally polarized abelian surfaces, they are also moduli spaces for genus-2 curves covering elliptic curves via a map of fixed degree. We thereby extend classical work of Jacobi, Hermite, Bolza etc., and more recent work of Kuhn, Frey, Kani, Shaska, V\"olklein, Magaard and others, producing explicit families of reducible Jacobians. In particular, we produce a birational model for the moduli space of pairs (C,E) of a genus 2 curve C and elliptic curve E with a map of degree n from C to E, as well as a tautological family over the base, for 2 <= n <= 11. We also analyze the resulting models from the point of view of arithmetic geometry, and produce several interesting curves on them.

==> univcurve100.txt <==
T^6 
- T^5*(s+r+2)*(2*s^2+2*s-r^2)*(25*s^13-65*r*s^12+630*s^12+2119*r^2*s^11+4584*r*s^11+9156*s^11+1349*r^3*s^10+17846*r^2*s^10+46588*r*s^10+55928*s^10-9598*r^4*s^9-12288*r^3*s^9+40860*r^2*s^9+177216*r*s^9+169440*s^9-3822*r^5*s^8-68196*r^4*s^8-138228*r^3*s^8-37416*r^2*s^8+328960*r*s^8+272448*s^8+17142*r^6*s^7+15220*r^5*s^7-148820*r^4*s^7-424320*r^3*s^7-285472*r^2*s^7+300864*r*s^7+223488*s^7+3762*r^7*s^6+93176*r^6*s^6+163044*r^5*s^6-35208*r^4*s^6-538528*r^3*s^6-406208*r^2*s^6+109056*r*s^6+73728*s^6-15395*r^8*s^5-15064*r^7*s^5+140412*r^6*s^5+341616*r^5*s^5+224448*r^4*s^5-245824*r^3*s^5-188160*r^2*s^5-749*r^9*s^4-56658*r^8*s^4-91348*r^7*s^4+4216*r^6*s^4+213664*r^5*s^4+183168*r^4*s^4+6955*r^10*s^3+10380*r^9*s^3-44280*r^8*s^3-90672*r^7*s^3-80256*r^6*s^3-799*r^11*s^2+13930*r^10*s^2+20552*r^9*s^2+11712*r^8*s^2-1248*r^12*s-3008*r^11*s+1872*r^10*s+324*r^13-552*r^12)/324 + 
T^4*(
625*(s+r+2)*(s^2+2*s-r^2)^2*(s^2+r*s+2*s-r^2)^2*(2*s^2+2*s-r^2)*(210*s^17+2453*r*s^16+8989*s^16-8874*r^2*s^15+16164*r*s^15+93258*s^15-44567*r^3*s^14-62945*r^2*s^14+137110*r*s^14+439260*s^14-64276*r^4*s^13-404144*r^3*s^13-115024*r^2*s^13+877304*r*s^13+1106408*s^13+10839*r^5*s^12-918681*r^4*s^12-2267520*r^3*s^12-177580*r^2*s^12+2815912*r*s^12+1536000*s^12+206114*r^6*s^11+99480*r^5*s^11-5214366*r^4*s^11-8821608*r^3*s^11-1493696*r^2*s^11+4537152*r*s^11+1085376*s^11+190855*r^7*s^10+2627001*r^6*s^10+2081118*r^5*s^10-14095944*r^4*s^10-20507296*r^3*s^10-4879392*r^2*s^10+3402624*r*s^10+267264*s^10-198564*r^8*s^9+1420828*r^7*s^9+12649336*r^6*s^9+11995888*r^5*s^9-18036800*r^4*s^9-25752640*r^3*s^9-6186816*r^2*s^9+685056*r*s^9-36864*s^9-288845*r^9*s^8-2624209*r^8*s^8+2214976*r^7*s^8+28930816*r^6*s^8+28459440*r^5*s^8-8087456*r^4*s^8-15305088*r^3*s^8-2758656*r^2*s^8-258048*r*s^8+66554*r^10*s^7-1899580*r^9*s^7-11396882*r^8*s^7-4564336*r^7*s^7+31985392*r^6*s^7+30869696*r^5*s^7+2276672*r^4*s^7-2807808*r^3*s^7-12288*r^2*s^7+165191*r^11*s^6+1170001*r^10*s^6-3437542*r^9*s^6-21643964*r^8*s^6-15865952*r^7*s^6+14614176*r^6*s^6+13825664*r^5*s^6+1852416*r^4*s^6+208896*r^3*s^6+4972*r^12*s^5+926296*r^11*s^5+4665536*r^10*s^5+78232*r^9*s^5-18037032*r^8*s^5-14094016*r^7*s^5+1264192*r^6*s^5+1549312*r^5*s^5-38239*r^13*s^4-210567*r^12*s^4+1344648*r^11*s^4+6832012*r^10*s^4+4669800*r^9*s^4-5001952*r^8*s^4-3483776*r^7*s^4-7378*r^14*s^3-175040*r^13*s^3-796538*r^12*s^3-53032*r^11*s^3+3282768*r^10*s^3+2572032*r^9*s^3+2313*r^15*s^2+1271*r^14*s^2-168142*r^13*s^2-730040*r^12*s^2-764864*r^11*s^2+1242*r^16*s+8316*r^15*s+27896*r^14*s+54400*r^13*s+2484*r^16+8568*r^15)/3779136 * z
-5*(s+r+2)*(2*s^2+2*s-r^2)*(104375*s^29-2468125*r*s^28+270000*s^28-13646275*r^2*s^27-86397900*r*s^27-51111600*s^27-38431195*r^3*s^26-432332080*r^2*s^26-1260491840*r*s^26-870998440*s^26+22806246*r^4*s^25-678871088*r^3*s^25-5169534976*r^2*s^25-10571182312*r*s^25-7093110704*s^25+421748298*r^5*s^24+1797906680*r^4*s^24-4712028120*r^3*s^24-35124652120*r^2*s^24-59537460480*r*s^24-36717962016*s^24+443419466*r^6*s^23+8524291756*r^5*s^23+25546624612*r^4*s^23-17777035744*r^3*s^23-165931967584*r^2*s^23-251897547872*r*s^23-138650397376*s^23-1541129222*r^7*s^22+2917829972*r^6*s^22+75835651620*r^5*s^22+182360775552*r^4*s^22-45712256672*r^3*s^22-626016925312*r^2*s^22-873600031360*r*s^22-422186395520*s^22-2714471723*r^8*s^21-31419859832*r^7*s^21-7805309548*r^6*s^21+423311675184*r^5*s^21+871000207744*r^4*s^21-74301737952*r^3*s^21-2001656981440*r^2*s^21-2587760250240*r*s^21-1102021486080*s^21+2644500497*r^9*s^20-35162264040*r^8*s^20-281626784508*r^7*s^20-165586475064*r^6*s^20+1741868371168*r^5*s^20+3276723117216*r^4*s^20+245430016000*r^3*s^20-5245760810368*r^2*s^20-6441632082176*r*s^20-2468890916352*s^20+7650125375*r^10*s^19+57442841520*r^9*s^19-212516785560*r^8*s^19-1570174898072*r^7*s^19-1080831187344*r^6*s^19+5503801121280*r^5*s^19+10280807823424*r^4*s^19+2825165293312*r^3*s^19-10449337649920*r^2*s^19-12870907215360*r*s^19-4546251527168*s^19-1444572233*r^11*s^18+107453490612*r^10*s^18+531541571696*r^9*s^18-774867346024*r^8*s^18-6248903372256*r^7*s^18-5051546169920*r^6*s^18+12623938308032*r^5*s^18+25847126149888*r^4*s^18+12000369617664*r^3*s^18-14554112105472*r^2*s^18-19728584656896*r*s^18-6534912442368*s^18-13329538044*r^12*s^17-53379119832*r^11*s^17+699259907176*r^10*s^17+2975334178800*r^9*s^17-1503477344800*r^8*s^17-18338508888896*r^7*s^17-17976492254656*r^6*s^17+18301697442560*r^5*s^17+48546689009152*r^4*s^17+30032062423552*r^3*s^17-12356448746496*r^2*s^17-22311932067840*r*s^17-7009146347520*s^17-2916428104*r^13*s^16-187619271280*r^12*s^16-598194434120*r^11*s^16+2676685735664*r^10*s^16+11337392113984*r^9*s^16+828984010816*r^8*s^16-38472723620928*r^7*s^16-45901903558784*r^6*s^16+9799614150656*r^5*s^16+63847273597440*r^4*s^16+48329268533248*r^3*s^16-3325103308800*r^2*s^16-17852576686080*r*s^16-5360373596160*s^16+15998766468*r^14*s^15+11531884616*r^13*s^15-1171472965232*r^12*s^15-3552890887104*r^11*s^15+6043692988096*r^10*s^15+30134917901376*r^9*s^15+14575160660352*r^8*s^15-53658479825024*r^7*s^15-79986705968384*r^6*s^15-18272177564672*r^5*s^15+54319059537920*r^4*s^15+50741360222208*r^3*s^15+5149874331648*r^2*s^15-9505200144384*r*s^15-2745508036608*s^15+7381089268*r^15*s^14+218390470440*r^14*s^14+432858686448*r^13*s^14-4075974537824*r^12*s^14-12961979051328*r^11*s^14+6041224601536*r^10*s^14+54722764169728*r^9*s^14+43714542071808*r^8*s^14-42063772434432*r^7*s^14-90951139190784*r^6*s^14-45337690134528*r^5*s^14+24960375169024*r^4*s^14+33680767721472*r^3*s^14+6526648320000*r^2*s^14-3006403706880*r*s^14-840739848192*s^14-14047307511*r^16*s^13+29101636064*r^15*s^13+1244087162064*r^14*s^13+2987620816128*r^13*s^13-8048388704832*r^12*s^13-30335327547904*r^11*s^13-5795110810240*r^10*s^13+64269010836096*r^9*s^13+69758291434496*r^8*s^13-5197562469376*r^7*s^13-62335029108736*r^6*s^13-44680267833344*r^5*s^13+1400689319936*r^4*s^13+12838707396608*r^3*s^13+3158433595392*r^2*s^13-425201762304*r*s^13-115964116992*s^13-8196321443*r^17*s^12-179811883936*r^16*s^12-225829746288*r^15*s^12+3698301360336*r^14*s^12+10214479311808*r^13*s^12-7420897893184*r^12*s^12-45395812150272*r^11*s^12-26857918340224*r^10*s^12+42820688231680*r^9*s^12+63934304263680*r^8*s^12+22025409980416*r^7*s^12-20570973134848*r^6*s^12-22139697930240*r^5*s^12-3941001461760*r^4*s^12+2138648346624*r^3*s^12+589484261376*r^2*s^12+9347933411*r^18*s^11-35345720252*r^17*s^11-889864165400*r^16*s^11-1908172212848*r^15*s^11+5785671930016*r^14*s^11+20014331148032*r^13*s^11+2055827401920*r^12*s^11-41445991500800*r^11*s^11-36590848601856*r^10*s^11+8884811344384*r^9*s^11+30719528510464*r^8*s^11+18914389336064*r^7*s^11+204948660224*r^6*s^11-4518643499008*r^5*s^11-1267997343744*r^4*s^11+5501543115*r^19*s^10+106548590296*r^18*s^10+110530408776*r^17*s^10-2116983719640*r^16*s^10-5699281095424*r^15*s^10+3614406939456*r^14*s^10+22999192490048*r^13*s^10+12306382077696*r^12*s^10-20071399716608*r^11*s^10-23927510285312*r^10*s^10-6379403165696*r^9*s^10+4818940157952*r^8*s^10+5160952684544*r^7*s^10+1454601011200*r^6*s^10-4757967330*r^20*s^9+18560242800*r^19*s^9+430029455800*r^18*s^9+943180634136*r^17*s^9-2319857896048*r^16*s^9-8593891559104*r^15*s^9-1860083456832*r^14*s^9+14678296466432*r^13*s^9+11867753358336*r^12*s^9-2732744099328*r^11*s^9-6298243040256*r^10*s^9-3298618662912*r^9*s^9-851978207232*r^8*s^9-2323403366*r^21*s^8-44717246696*r^20*s^8-58366990048*r^19*s^8+743945908872*r^18*s^8+2171427203648*r^17*s^8-496351263520*r^16*s^8-6746964039616*r^15*s^8-4173690118528*r^14*s^8+4260118838272*r^13*s^8+4425073896960*r^12*s^8+938260193280*r^11*s^8+48848265216*r^10*s^8+1805618002*r^22*s^7-4449752244*r^21*s^7-134536543988*r^20*s^7-336682775840*r^19*s^7+434046069920*r^18*s^7+2193222556448*r^17*s^7+1096026764864*r^16*s^7-2456752263808*r^15*s^7-2119265595648*r^14*s^7+186434764800*r^13*s^7+325393268736*r^12*s^7+581586802*r^23*s^6+12597813380*r^22*s^6+24638258860*r^21*s^6-141358478112*r^20*s^6-501678660512*r^19*s^6-183728216640*r^18*s^6+916548224640*r^17*s^6+783659105664*r^16*s^6-260809915392*r^15*s^6-276004823040*r^14*s^6-477459573*r^24*s^5+25349464*r^23*s^5+24414277020*r^22*s^5+74146959760*r^21*s^5-532726592*r^20*s^5-252321665056*r^19*s^5-236473840320*r^18*s^5+93651993600*r^17*s^5+121020807168*r^16*s^5-66807281*r^25*s^4-2126055080*r^24*s^4-6031953364*r^23*s^4+8872121832*r^22*s^4+51960409824*r^21*s^4+54801622176*r^20*s^4-14559942144*r^19*s^4-31911373824*r^18*s^4+77291649*r^26*s^3+201578904*r^25*s^3-1920146080*r^24*s^3-7365628728*r^23*s^3-8273656848*r^22*s^3+491160576*r^21*s^3+4891806720*r^20*s^3-1773063*r^27*s^2+163638180*r^26*s^2+623375304*r^25*s^2+600220904*r^24*s^2+1407584*r^23*s^2-342147072*r^22*s^2-5674536*r^28*s-28103976*r^27*s-864288*r^26*s+38935328*r^25*s-4735424*r^24*s+866052*r^29-956448*r^28-5524416*r^27+1505376*r^26)/15116544 
) + 
T^3 * (
3125*(s+r+2)^2*(s^2+2*s-r^2)^2*(s^2+r*s+2*s-r^2)^2*(2*s^2+2*s-r^2)^2*(15*s^7+12*r*s^6+96*s^6-33*r^2*s^5+66*r*s^5+240*s^5-22*r^3*s^4-186*r^2*s^4+144*r*s^4+288*s^4+27*r^4*s^3-94*r^3*s^3-360*r^2*s^3+120*r*s^3+144*s^3+12*r^5*s^2+126*r^4*s^2-96*r^3*s^2-240*r^2*s^2-9*r^6*s+22*r^5*s+132*r^4*s-2*r^7-24*r^6)*(630*s^23+28805*r*s^22+59815*s^22-249637*r^2*s^21+375503*r*s^21+1201292*s^21-1221149*r^3*s^20-8748199*r^2*s^20-3366646*r*s^20+9361720*s^20+750395*r^4*s^19-23249625*r^3*s^19-103873742*r^2*s^19-68938324*r*s^19+35340256*s^19+6965404*r^5*s^18+31715418*r^4*s^18-170861200*r^3*s^18-654236772*r^2*s^18-456957160*r*s^18+59466352*s^18+2846680*r^6*s^17+125888224*r^5*s^17+388232404*r^4*s^17-640966172*r^3*s^17-2561830312*r^2*s^17-1715493344*r*s^17-19100608*s^17-15551268*r^7*s^16-735108*r^6*s^16+950899532*r^5*s^16+2449247860*r^4*s^16-1167285584*r^3*s^16-6669944704*r^2*s^16-4159986880*r*s^16-282293504*s^16-15238320*r^8*s^15-278894724*r^7*s^15-379161324*r^6*s^15+3942422828*r^5*s^15+9427283696*r^4*s^15+80557856*r^3*s^15-11786499776*r^2*s^15-6801665536*r*s^15-560047104*s^15+16376118*r^9*s^14-145489430*r^8*s^14-2058748092*r^7*s^14-3356052564*r^6*s^14+9553648904*r^5*s^14+23505449584*r^4*s^14+5526929856*r^3*s^14-13953392896*r^2*s^14-7484642304*r*s^14-548536320*s^14+27361690*r^10*s^13+322499634*r^9*s^13-287602988*r^8*s^13-8129722844*r^7*s^13-14146767032*r^6*s^13+12637547008*r^5*s^13+38337593600*r^4*s^13+13234949120*r^3*s^13-10544271360*r^2*s^13-5314314240*r*s^13-276037632*s^13-7032310*r^11*s^12+274298478*r^10*s^12+2342790832*r^9*s^12+1792533828*r^8*s^12-18335261248*r^7*s^12-34303594112*r^6*s^12+5140011392*r^5*s^12+39868526080*r^4*s^12+15778295808*r^3*s^12-4575854592*r^2*s^12-2191785984*r*s^12-56623104*s^12-25572766*r^12*s^11-208437614*r^11*s^11+857067096*r^10*s^11+8475968132*r^9*s^11+11267976960*r^8*s^11-22641757632*r^7*s^11-49784109440*r^6*s^11-8970669056*r^5*s^11+24709171200*r^4*s^11+10178134016*r^3*s^11-882376704*r^2*s^11-396361728*r*s^11-1442668*r^13*s^10-236878608*r^12*s^10-1529929356*r^11*s^10+36284612*r^10*s^10+16458788840*r^9*s^10+26861753424*r^8*s^10-11311121536*r^7*s^10-42045264384*r^6*s^10-13961385984*r^5*s^10+7876509696*r^4*s^10+3179806720*r^3*s^10-18874368*r^2*s^10+13646532*r^14*s^9+71895940*r^13*s^9-703464012*r^12*s^9-4904586868*r^11*s^9-5377653400*r^10*s^9+16187858976*r^9*s^9+32652509760*r^8*s^9+4339173376*r^7*s^9-18564255744*r^6*s^9-7291142144*r^5*s^9+877395968*r^4*s^9+320864256*r^3*s^9+3013388*r^15*s^8+110471140*r^14*s^8+572999300*r^13*s^8-408874500*r^12*s^8-7620016400*r^11*s^8-12098369792*r^10*s^8+5196284480*r^9*s^8+19799451392*r^8*s^8+7050227712*r^7*s^8-3158966272*r^6*s^8-1252261888*r^5*s^8-4245294*r^16*s^7-8672372*r^15*s^7+279142540*r^14*s^7+1557400836*r^13*s^7+1626952496*r^12*s^7-5054231904*r^11*s^7-10839315392*r^10*s^7-2732930560*r^9*s^7+4642208768*r^8*s^7+2012086272*r^7*s^7-1433491*r^17*s^6-28267145*r^16*s^6-111884596*r^15*s^6+158202180*r^14*s^6+1725850552*r^13*s^6+2951270096*r^12*s^6-200948032*r^11*s^6-3514690816*r^10*s^6-1711223808*r^9*s^6+794563*r^18*s^5-2173673*r^17*s^5-56937008*r^16*s^5-244842324*r^15*s^5-278343688*r^14*s^5+512129472*r^13*s^5+1434072192*r^12*s^5+809245696*r^11*s^5+328491*r^19*s^4+3842945*r^18*s^4+7959366*r^17*s^4-27359468*r^16*s^4-154344032*r^15*s^4-287090944*r^14*s^4-193659648*r^13*s^4-103221*r^20*s^3+864063*r^19*s^3+5716694*r^18*s^3+15144352*r^17*s^3+15200256*r^16*s^3+11149824*r^15*s^3-31320*r^21*s^2-290898*r^20*s^2+298764*r^19*s^2+2416816*r^18*s^2+3669824*r^17*s^2+8748*r^22*s-91260*r^21*s-198072*r^20*s-323136*r^19*s+17496*r^22-51408*r^21)/3673320192 * z
-5*(13503420959511926080*r^29*s^12+112312500*s^48-1923525000*r*s^47+4312800000*s^47-38867662500*r^2*s^46-171756225000*r*s^46+19617412500*s^46-2718640000*r^3*s^45-1739286772500*r^2*s^45-5392828755000*r*s^45-1470242355000*s^45+917135667125*r^4*s^44+1331040813000*r^3*s^44-36656669964000*r^2*s^44-95312716323000*r*s^44-37652104326000*s^44+1645530922910*r^5*s^43+38298050244150*r^4*s^43+53500885680400*r^3*s^43-482010949909800*r^2*s^43-1125869547571200*r*s^43-492251991051120*s^43-6491451448212*r^6*s^42+48798038063154*r^5*s^42+756446806619180*r^4*s^42+998192652787320*r^3*s^42-4454798423260680*r^2*s^42-9720685106414496*r*s^42-4342785813569088*s^42-19383649863842*r^7*s^41-274755387782162*r^6*s^41+622860938682992*r^5*s^41+9361199705677460*r^4*s^41+11635735289268080*r^3*s^41-31146656245036176*r^2*s^41-64944375442094016*r*s^41-28611966501276864*s^41+17916202856770*r^8*s^40-635794987887466*r^7*s^40-5413498504617678*r^6*s^40+4016586390580464*r^5*s^40+81410806223295320*r^4*s^40+94962594260500480*r^3*s^40-174564224411283648*r^2*s^40-350101762636832064*r*s^40-149024158872711168*s^40+106567493805206*r^9*s^39+886147856296850*r^8*s^39-9620746238126940*r^7*s^39-65899554596194132*r^6*s^39+7323997423571136*r^5*s^39+531678545017386768*r^4*s^39+576958433696207680*r^3*s^39-825462103671156480*r^2*s^39-1574727247438880256*r*s^39-638274051629405952*s^39+10725997919876*r^10*s^38+3555416163872298*r^9*s^38+18966917270752946*r^8*s^38-88227582347445368*r^7*s^38-555754594602191048*r^6*s^38-96870014296519648*r^5*s^38+2739406065563700384*r^4*s^38+2720391290661075968*r^3*s^38-3431640128972786304*r^2*s^38-6071542602323165184*r*s^38-2316483374934279168*s^38-354039134031034*r^11*s^37-773371610790762*r^10*s^37+54859101748196212*r^9*s^37+239946266180903928*r^8*s^37-544894813902250224*r^7*s^37-3461048928744462416*r^6*s^37-990147866255521536*r^5*s^37+11648997845056638656*r^4*s^37+10323791093603433984*r^3*s^37-12808125108065947392*r^2*s^37-20461333287973266432*r*s^37-7286264509891783680*s^37-249816417260089*r^12*s^36-11929669169874566*r^11*s^36-30484046613549154*r^10*s^36+517274062072416844*r^9*s^36+2037871484011280248*r^8*s^36-2413802244854677728*r^7*s^36-16646834838596046048*r^6*s^36-4818410829717625216*r^5*s^36+42743037271046296192*r^4*s^36+32867818679083300864*r^3*s^36-42778453527246947328*r^2*s^36-60895544275846609920*r*s^36-20152266167586127872*s^36+777169263507964*r^13*s^35-4658984404896852*r^12*s^35-184526797353020768*r^11*s^35-477648959543842956*r^10*s^35+3334405807773550944*r^9*s^35+12449424901258410368*r^8*s^35-8300610711055133120*r^7*s^35-64392344456303516544*r^6*s^35-13773242120825767168*r^5*s^35+140492167121874825472*r^4*s^35+92453413301648007168*r^3*s^35-125468827456483018752*r^2*s^35-160234643137230520320*r*s^35-49298244323024670720*s^35+967617423046480*r^14*s^34+26830095880394364*r^13*s^34-17116567259021152*r^12*s^34-1735604051424419000*r^11*s^34-4435354259799876640*r^10*s^34+15710461326257829920*r^9*s^34+57220888418144333472*r^8*s^34-26118205677330723136*r^7*s^34-209578907094480663680*r^6*s^34-18096788342874419200*r^5*s^34+420896459015854909440*r^4*s^34+242146702213738311680*r^3*s^34-316158042402431907840*r^2*s^34-370702705847316111360*r*s^34-106480725000104755200*s^34-1141177355037052*r^15*s^33+22646262593341536*r^14*s^33+418058427295468392*r^13*s^33+339497515167632864*r^12*s^33-11120292866868327408*r^11*s^33-27830742140432955392*r^10*s^33+57590532955662943168*r^9*s^33+205372529757502303936*r^8*s^33-92176377811499080448*r^7*s^33-604071249097169039104*r^6*s^33+27106503035772070912*r^5*s^33+1139728639242554091520*r^4*s^33+605307571407283875840*r^3*s^33-671751985676224573440*r^2*s^33-747358129886004264960*r*s^33-201689239576268390400*s^33-2260607372401532*r^16*s^32-42154772225873512*r^15*s^32+214451098754657488*r^14*s^32+3913238638270357328*r^13*s^32+5337920141948197856*r^12*s^32-51815562698092246240*r^11*s^32-125971819904407755456*r^10*s^32+179098586959547455744*r^9*s^32+600576877499872926464*r^8*s^32-353306349564780726272*r^7*s^32-1608506359261153691136*r^6*s^32+184348537181981907968*r^5*s^32+2722893719196096501760*r^4*s^32+1416266960755627048960*r^3*s^32-1184504783998405263360*r^2*s^32-1300407561492073463808*r*s^32-331953629145749520384*s^32+1005432616237252*r^17*s^31-55589130868566644*r^16*s^31-675725117755114576*r^15*s^31+885622790073052404*r^14*s^31+24714030547711146768*r^13*s^31+39249781882922174000*r^12*s^31-185291701473404806272*r^11*s^31-429062077787498290752*r^10*s^31+526913648086057581312*r^9*s^31+1518108490634257190144*r^8*s^31-1206486640784279212032*r^7*s^31-3993953214548909589504*r^6*s^31+359285041301088550912*r^5*s^31+5592542222215099740160*r^4*s^31+2970669686666929848320*r^3*s^31-1703994642872027578368*r^2*s^31-1934817623983393210368*r*s^31-470097340557982236672*s^31+3745500939340680*r^18*s^30+45784050244399912*r^17*s^30-588981968082892432*r^16*s^30-6354749676349176484*r^15*s^30-763131779784310776*r^14*s^30+112420918080675645856*r^13*s^30+185734617119487236992*r^12*s^30-542868542108991502976*r^11*s^30-1145640394359988179712*r^10*s^30+1547814874312460364032*r^9*s^30+3558741781784877664768*r^8*s^30-3267461883938223581184*r^7*s^30-9001673347039642966016*r^6*s^30-29616316242096545792*r^5*s^30+9669317901975256965120*r^4*s^30+5374025908097448673280*r^3*s^30-1950210523073176633344*r^2*s^30-2439365257912194957312*r*s^30-567144397155345629184*s^30-127848705783772*r^19*s^29+93242767368910344*r^18*s^29+796271136050206808*r^17*s^29-3401305946183788016*r^16*s^29-39672291632633760432*r^15*s^29-29682949403795567376*r^14*s^29+387040214909206470592*r^13*s^29+621764039593533164224*r^12*s^29-1420817186959431103488*r^11*s^29-2552053694482050486016*r^10*s^29+4283153333036520855552*r^9*s^29+8057502805947579187200*r^8*s^29-6708950968985805946880*r^7*s^29-17687440460278279491584*r^6*s^29-2116543533796742791168*r^5*s^29+13838562334526766956544*r^4*s^29+8173695434279409418240*r^3*s^29-1690858655934746787840*r^2*s^29-2581310153020821209088*r*s^29-576849075253914894336*s^29-4678384461993874*r^20*s^28-30362744433717460*r^19*s^28+1014042940545510080*r^18*s^28+7702304669099389780*r^17*s^28-10421576593274854192*r^16*s^28-176011541318088708896*r^15*s^28-179763963834214354560*r^14*s^28+1064978552354129455040*r^13*s^28+1553929714027079513600*r^12*s^28-3567085715942769513216*r^11*s^28-5232826782007870167040*r^10*s^28+10147141804558995557376*r^9*s^28+17183198459521136402432*r^8*s^28-10027589234796784746496*r^7*s^28-29281488416741916123136*r^6*s^28-6763600999278064959488*r^5*s^28+16131755604251662385152*r^4*s^28+10285154264260302864384*r^3*s^28-971670036332812173312*r^2*s^28-2267294542595265134592*r*s^28-488830274625076199424*s^28-1167194846781712*r^21*s^27-116670368570474632*r^20*s^27-676388145021535496*r^19*s^27+6254602210587565932*r^18*s^27+48039635366039932464*r^17*s^27-5658931649030096432*r^16*s^27-582299419317839699776*r^15*s^27-639311021193085483328*r^14*s^27+2519571815328155245056*r^13*s^27+3099229976232075113472*r^12*s^27-8515950397372243505152*r^11*s^27-10779555497178110666752*r^10*s^27+19247303182957834993664*r^9*s^27+32420863491397074026496*r^8*s^27-9774546062046948589568*r^7*s^27-39848115475590641647616*r^6*s^27-13108514106936293392384*r^5*s^27+15010331713025495072768*r^4*s^27+10574491203381980823552*r^3*s^27-145515707470253654016*r^2*s^27-1630087497246824202240*r*s^27-340158715767514202112*s^27+4541729671214032*r^22*s^26+2626123843265720*r^21*s^26-1268820540403105080*r^20*s^26-7090200681037148384*r^19*s^26+23322816127275259792*r^18*s^26+208747423676977881552*r^17*s^26+94301022060013932800*r^16*s^26-1506657590724754162496*r^15*s^26-1567567652674500839552*r^14*s^26+5527106555395044946176*r^13*s^26+5585177293847866499584*r^12*s^26-17929566878442326043648*r^11*s^26-21928064824886006712320*r^10*s^26+27923739810320334737408*r^9*s^26+51248736894982438281216*r^8*s^26-3091321696618400890880*r^7*s^26-43694550079684458151936*r^6*s^26-18187538246200198561792*r^5*s^26+10801292953947284176896*r^4*s^26+8767225761710357348352*r^3*s^26+391200088210362335232*r^2*s^26-941557056810258530304*r*s^26-190709614807741366272*s^26+2174053333216192*r^23*s^25+113433481614992812*r^22*s^25+382897796132297032*r^21*s^25-7883361662588439256*r^20*s^25-45089838774413051104*r^19*s^25+48281341704380058000*r^18*s^25+664353344231302718400*r^17*s^25+464339500563066146816*r^16*s^25-3244524344514585741568*r^15*s^25-2910532038252320686592*r^14*s^25+11475257885585078676480*r^13*s^25+10523126584215120117760*r^12*s^25-30855833436247756247040*r^11*s^25-39963816074441731235840*r^10*s^25+29202495065801830514688*r^9*s^25+65508989391257504350208*r^8*s^25+8358627237977373278208*r^7*s^25-37775615240313260277760*r^6*s^25-18929332843849427189760*r^5*s^25+5655155387702758342656*r^4*s^25+5762392532447473434624*r^3*s^25+503048519099017592832*r^2*s^25-425638176675128672256*r*s^25-83898800262906642432*s^25-3485235041014528*r^24*s^24+21401203071832076*r^23*s^24+1220785828251499172*r^22*s^24+4976825592458226536*r^21*s^24-30415002982398362688*r^20*s^24-193358867948934363184*r^19*s^24+15838472426177382048*r^18*s^24+1617278257308391780416*r^17*s^24+1233010256709918556288*r^16*s^24-6255342962011451563264*r^15*s^24-4754622293018734474752*r^14*s^24+21318107776885546984448*r^13*s^24+20593975203228128700416*r^12*s^24-41004373795284469518336*r^11*s^24-60066630778420597645312*r^10*s^24+18760427075999952388096*r^9*s^24+66018807023656640413696*r^8*s^24+18098789424852806664192*r^7*s^24-24961134353056313638912*r^6*s^24-14933642419789664354304*r^5*s^24+1827714751067625357312*r^4*s^24+2929769098418375884800*r^3*s^24+348143451609539543040*r^2*s^24-144839530247287209984*r*s^24-27852631428707647488*s^24-2403953778507456*r^25*s^23-87719768279162000*r^24*s^23-92263580883787000*r^23*s^23+7459014360743459500*r^22*s^23+33449272775895402432*r^21*s^23-71849749567573948704*r^20*s^23-592646830260447453440*r^19*s^23-229794512798948720000*r^18*s^23+3173214348238314951680*r^17*s^23+2292045636620615164416*r^16*s^23-11229319384533573474304*r^15*s^23-8308251181971242686464*r^14*s^23+32672467026823698644992*r^13*s^23+36165670320057046482944*r^12*s^23-39592934900589641400320*r^11*s^23-71057517970164799700992*r^10*s^23+1216677513015594647552*r^9*s^23+51093273972044720963584*r^8*s^23+20274173269190831505408*r^7*s^23-11934913230278285066240*r^6*s^23-8843373815535834759168*r^5*s^23+80983911936238288896*r^4*s^23+1109963819473805770752*r^3*s^23+157993332500022165504*r^2*s^23-34843390108307030016*r*s^23-6552507900412035072*s^23+2135322253655208*r^26*s^22-30541699621122780*r^25*s^22-929579607009290724*r^24*s^22-2639101991534398572*r^23*s^22+28299667807510961976*r^22*s^22+142924623911032430000*r^21*s^22-81341979837995331360*r^20*s^22-1353662253441353744192*r^19*s^22-812105848888050711936*r^18*s^22+5359510655745078961408*r^17*s^22+3599441637346386741760*r^16*s^22-18100501662383046542336*r^15*s^22-15492211451572740753408*r^14*s^22+38497182782684003143680*r^13*s^22+50862258296780206120960*r^12*s^22-24386434732352225067008*r^11*s^22-64179122786205888708608*r^10*s^22-12437083187855469182976*r^9*s^22+29221274174351812853760*r^8*s^22+15103429359222128640000*r^7*s^22-3641975854588948905984*r^6*s^22-3819600741853720215552*r^5*s^22-256769983317893185536*r^4*s^22+294664405506657878016*r^3*s^22+47146172061950410752*r^2*s^22-5275706791525613568*r*s^22-972540025000427520*s^22+1933577477511344*r^27*s^21+54783174859980076*r^26*s^21-68611836294667536*r^25*s^21-5503587190701171696*r^24*s^21-19946468938806846912*r^23*s^21+66697473704560243616*r^22*s^21+421200371363538378688*r^21*s^21+72339965998388757888*r^20*s^21-2405397445650583708928*r^19*s^21-1637273890481069152256*r^18*s^21+8193264341261395540992*r^17*s^21+5858645916143137738752*r^16*s^21-24108249217524939853824*r^15*s^21-25474071271630223073280*r^14*s^21+32331448606886576537600*r^13*s^21+54223954884162351300608*r^12*s^21-4510505534562369404928*r^11*s^21-42812140897702474350592*r^10*s^21-15292526794033986273280*r^9*s^21+11504571317575345766400*r^8*s^21+7748010328029204054016*r^7*s^21-401608663409547542528*r^6*s^21-1137721898130506514432*r^5*s^21-137175146732319670272*r^4*s^21+48853842679358816256*r^3*s^21+8467883509917155328*r^2*s^21-377616273443389440*r*s^21-68398419340689408*s^21-1052152656876502*r^28*s^20+25885662896446536*r^27*s^20+569475188151199532*r^26*s^20+1028972595553831844*r^25*s^20-19963627702381619536*r^24*s^20-85642321627147753680*r^23*s^20+82913073874993016544*r^22*s^20+894896192940365539136*r^21*s^20+491495959085094175872*r^20*s^20-3513121406101669215488*r^19*s^20-2559520183864940474880*r^18*s^20+11159805752014775772160*r^17*s^20+9877500249534179313664*r^16*s^20-24311567426681340137472*r^15*s^20-32290320260137366528000*r^14*s^20+16505980314506184638464*r^13*s^20+42291976221724985294848*r^12*s^20+7708394420231514357760*r^11*s^20-19981056816915463536640*r^10*s^20-10166488271006152785920*r^9*s^20+2609739682732030558208*r^8*s^20+2652285688142320631808*r^7*s^20+168852174504449802240*r^6*s^20-209047689712002662400*r^5*s^20-33185058357208154112*r^4*s^20+3802669348439457792*r^3*s^20+697521380568072192*r^2*s^20-1200409405418020*r^29*s^19-27939184618292876*r^28*s^19+97912265636322408*r^27*s^19+3223991610808650020*r^26*s^19+9734777746249851200*r^25*s^19-44373839431031338720*r^24*s^19-240770588503398557888*r^23*s^19-17030858741410503296*r^22*s^19+1418283102446580226560*r^21*s^19+1077704020724493765120*r^20*s^19-4451889026079613626368*r^19*s^19-3750508920511107532800*r^18*s^19+12479751177620998922240*r^17*s^19+14268112236506803490816*r^16*s^19-16707677724466384928768*r^15*s^19-29694605752640956006400*r^14*s^19+1562713980651612733440*r^13*s^19+23043785993729015480320*r^12*s^19+8784337059734578790400*r^11*s^19-5817933349904339435520*r^10*s^19-4155403291999466422272*r^9*s^19+88872024256091783168*r^8*s^19+548334805316215504896*r^7*s^19+76264634973897621504*r^6*s^19-17855784345038487552*r^5*s^19-3330345644505169920*r^4*s^19+420889286034408*r^30*s^18-15806091141889404*r^29*s^18-283198839312575568*r^28*s^18-278672516522653736*r^27*s^18+10923536144203105952*r^26*s^18+42025951741237201088*r^25*s^18-51004749799425154912*r^24*s^18-467651109498325564864*r^23*s^18-285481691596264099968*r^22*s^18+1744877834165419358976*r^21*s^18+1609713965828026074624*r^20*s^18-4918569049263216845824*r^19*s^18-5272881082846379900928*r^18*s^18+10250168258154513321984*r^17*s^18+15359577932147585572864*r^16*s^18-6011830086970293174272*r^15*s^18-18909948830545770741760*r^14*s^18-4637803281428932853760*r^13*s^18+8018440979758826127360*r^12*s^18+4599176407289479823360*r^11*s^18-711930813992042233856*r^10*s^18-986037834818848292864*r^9*s^18-110579722028379537408*r^8*s^18+51926010400818069504*r^7*s^18+9890686418508840960*r^6*s^18+588265702285500*r^31*s^17+11737416616412784*r^30*s^17-65111975070426472*r^29*s^17-1509278553367946912*r^28*s^17-3967613080925381104*r^27*s^17+21976314785439638752*r^26*s^17+110695439195576121920*r^25*s^17+11401960806177258944*r^24*s^17-643112131191964806656*r^23*s^17-611654415934368840192*r^22*s^17+1749541076918679852032*r^21*s^17+1996296017554208996352*r^20*s^17-4379576812924390465536*r^19*s^17-6180165882163084898304*r^18*s^17+5218528921555637174272*r^17*s^17+11437777427741431283712*r^16*s^17+850400851039584256000*r^15*s^17-7720980115488624803840*r^14*s^17-3666542443598280130560*r^13*s^17+1389793465905663180800*r^12*s^17+1287519002183656800256*r^11*s^17+96026865320828338176*r^10*s^17-104748421795742220288*r^9*s^17-20471366806363176960*r^8*s^17-139257996800616*r^32*s^16+7320187853919848*r^31*s^16+114645906835532512*r^30*s^16+47140553844508544*r^29*s^16-4659005150477876032*r^28*s^16-16926531031902890688*r^27*s^16+20991986370937718400*r^26*s^16+191004810950188078976*r^25*s^16+149015603150277987072*r^24*s^16-636229749179425106176*r^23*s^16-801994618218161301504*r^22*s^16+1460836827511778862080*r^21*s^16+2180461445522174742528*r^20*s^16-2688528797076056748032*r^19*s^16-5249505234824284135424*r^18*s^16+784892340469580955648*r^17*s^16+5453267032286804213760*r^16*s^16+2094187752949992128512*r^15*s^16-1668536404948139376640*r^14*s^16-1260809532036904386560*r^13*s^16-26697154538756898816*r^12*s^16+155539685576189935616*r^11*s^16+31349001865043902464*r^10*s^16-228961426236220*r^33*s^15-4086804935873932*r^32*s^15+29002189105656656*r^31*s^15+563306750095080412*r^30*s^15+1374083364564099984*r^29*s^15-8130557062463659984*r^28*s^15-40482274547157483392*r^27*s^15-11076450411733723968*r^26*s^15+218078058795636196864*r^25*s^15+273043810347746068992*r^24*s^15-461764947274417178624*r^23*s^15-787985307670134553600*r^22*s^15+936764842361556221952*r^21*s^15+1923891006417585393664*r^20*s^15-778036172195990945792*r^19*s^15-2895535860357366611968*r^18*s^15-825969775600376414208*r^17*s^15+1412016777283387392000*r^16*s^15+942763152435209830400*r^15*s^15-53170027552018268160*r^14*s^15-175985693099124850688*r^13*s^15-36794153802406035456*r^12*s^15+39459368090172*r^34*s^14-2605414881168416*r^33*s^14-37637344778828852*r^32*s^14-5241948524797404*r^31*s^14+1536890254681849432*r^30*s^14+5543081276835060608*r^29*s^14-5635784753560235328*r^28*s^14-59458697022290679296*r^27*s^14-62472258831945771776*r^26*s^14+159382976555292530688*r^25*s^14+288010307550768472064*r^24*s^14-247107655484742607872*r^23*s^14-627360327707705606144*r^22*s^14+342423597220156936192*r^21*s^14+1179153874622293622784*r^20*s^14+205398470178745466880*r^19*s^14-882307754985722347520*r^18*s^14-543333881428648263680*r^17*s^14+93071773937054515200*r^16*s^14+154864463481609912320*r^15*s^14+33822150103117332480*r^14*s^14+70444437666780*r^35*s^13+1180622813584412*r^34*s^13-9215539497919136*r^33*s^13-165730791925436952*r^32*s^13-405051562020067184*r^31*s^13+2203958123822813424*r^30*s^13+11494277706315961152*r^29*s^13+6549758893456973504*r^28*s^13-52498339498346492672*r^27*s^13-88403975315619931648*r^26*s^13+66462314388395249664*r^25*s^13+207085261261606370304*r^24*s^13-81064205423921754112*r^23*s^13-382863506512981643264*r^22*s^13-29082662540142460928*r^21*s^13+413968583997768187904*r^20*s^13+242857537182703943680*r^19*s^13-83131300344448942080*r^18*s^13-107160696448362741760*r^17*s^13-24663371574002319360*r^16*s^13-10000235655811*r^36*s^12+708330315296796*r^35*s^12+9898724091524432*r^34*s^12+2005815896105124*r^33*s^12-384159614611468992*r^32*s^12-1440018060058834496*r^31*s^12+818064855960372160*r^30*s^12+19131266994795972608*r^28*s^12-23424980165469190144*r^27*s^12-68154457433975339520*r^26*s^12+7333764657278172160*r^25*s^12+108964579942339999744*r^24*s^12+9242235083575349248*r^23*s^12-146419069716979236864*r^22*s^12-85503363232227344384*r^21*s^12+49874367700959559680*r^20*s^12+58505845040431759360*r^19*s^12+14357980077521633280*r^18*s^12-16876540566862*r^37*s^11-280470187383502*r^36*s^11+2082836743781112*r^35*s^11+37598247068234412*r^34*s^11+98943795305163184*r^33*s^11-417592421642157760*r^32*s^11-2432012120894776256*r^31*s^11-2349573635398597696*r^30*s^11+8102096070548287744*r^29*s^11+19095327790253120768*r^28*s^11+33620632232482816*r^27*s^11-31250156988436461568*r^26*s^11-9119640246346653696*r^25*s^11+39330043790276214784*r^24*s^11+25098195714810544128*r^23*s^11-21081861112665440256*r^22*s^11-25103824176916725760*r^21*s^11-6680221216534953984*r^20*s^11+2296637028068*r^38*s^10-143823387485850*r^37*s^10-2037252083732372*r^36*s^10-1220259764453064*r^35*s^10+70108021233123832*r^34*s^10+284288659370400240*r^33*s^10+10372236129459200*r^32*s^10-2074236740477333184*r^31*s^10-3927815544344532608*r^30*s^10+882354917048745984*r^29*s^10+9225548259013281792*r^28*s^10+5049063949453737984*r^27*s^10-8503866545486602240*r^26*s^10-7069439543495393280*r^25*s^10+6089200009732030464*r^24*s^10+8361393418801053696*r^23*s^10+2474947120282730496*r^22*s^10+3061288118946*r^39*s^9+53437330753142*r^38*s^9-318982445844696*r^37*s^9-6338524080271772*r^36*s^9-18915571721685424*r^35*s^9+49862122057329952*r^34*s^9+358777652565336064*r^33*s^9+514848745147139648*r^32*s^9-605933062765484544*r^31*s^9-2412015742541115648*r^30*s^9-1574434429138717696*r^29*s^9+1817147872908811264*r^28*s^9+2182649502646632448*r^27*s^9-1009112482871820288*r^26*s^9-2110722261569765376*r^25*s^9-724430185351741440*r^24*s^9-452731016450*r^40*s^8+20870653148926*r^39*s^8+315362863841562*r^38*s^8+405475977210264*r^37*s^8-8752787541030712*r^36*s^8-39869162976244784*r^35*s^8-28494491425557408*r^34*s^8+184870601578129024*r^33*s^8+478623709592741248*r^32*s^8+268127124704487936*r^31*s^8-474935341293208576*r^30*s^8-676498187558392832*r^29*s^8-8505491854700544*r^28*s^8+387527764628815872*r^27*s^8+165715314928189440*r^26*s^8-400819932374*r^41*s^7-7788291879170*r^40*s^7+28909677261396*r^39*s^7+746752197783512*r^38*s^7+2601211981472224*r^37*s^7-2720399157782864*r^36*s^7-32799899492128320*r^35*s^7-64323699660691968*r^34*s^7-10928024978690816*r^33*s^7+126679928502737408*r^32*s^7+173098565740220416*r^31*s^7+52615504868395008*r^30*s^7-48592165806260224*r^29*s^7-29340250886799360*r^28*s^7+68896447668*r^42*s^6-1989861203182*r^41*s^6-34381634985118*r^40*s^6-75465970662684*r^39*s^6+658441720670512*r^38*s^6+3551573380655632*r^37*s^6+4944416211384896*r^36*s^6-5716277666513472*r^35*s^6-26158287098638848*r^34*s^6-31966891855684096*r^33*s^6-13496137394620416*r^32*s^6+4118265804156928*r^31*s^6+4029444633968640*r^30*s^6+34833186954*r^43*s^5+802527083822*r^42*s^5-826045439460*r^41*s^5-54990490637000*r^40*s^5-226993011977264*r^39*s^5-79960221335088*r^38*s^5+1417209497053248*r^37*s^5+3660840189943360*r^36*s^5+3797803868469760*r^35*s^5+1413807642212352*r^34*s^5-455740146589696*r^33*s^5-439183868928000*r^32*s^5-7091109009*r^44*s^4+102567547566*r^43*s^4+2345298026502*r^42*s^4+7640971365968*r^41*s^4-21160343956424*r^40*s^4-159562272098288*r^39*s^4-316181755210048*r^38*s^4-221396379137216*r^37*s^4+37721844109056*r^36*s^4+108399082468352*r^35*s^4+36516259491840*r^34*s^4-1702368792*r^45*s^3-50961201408*r^44*s^3-91617050376*r^43*s^3+1960455433848*r^42*s^3+9832277691520*r^41*s^3+14190733791936*r^40*s^3-4642147066496*r^39*s^3-27278025032832*r^38*s^3-17633259766784*r^37*s^3-845137152000*r^36*s^3+408129192*r^46*s^2-1009963728*r^45*s^2-76356912816*r^44*s^2-338275758960*r^43*s^2-152191400960*r^42*s^2+1519654178304*r^41*s^2+2781292698624*r^40*s^2+1119958923008*r^39*s^2-430135403520*r^38*s^2+30233088*r^47*s+1458676512*r^46*s+6838134048*r^45*s-8413480800*r^44*s-76660231680*r^43*s-87862454784*r^42*s+35992318464*r^41*s+74103123456*r^40*s-8503056*r^48-92588832*r^47+222899040*r^46+1280456640*r^45-873210240*r^44-5951031552*r^43-4150600704*r^42)/7346640384 
) + 
T^2 * (
-625*(s+r+2)^3*(s^2+2*s-r^2)^2*(s^2+r*s+2*s-r^2)^2*(2*s^2+2*s-r^2)^2*(6431250*s^45+2290794375*r*s^44+2888701875*s^44-6115540500*r^2*s^43+108333548250*r*s^43+133840540500*s^43-345890240675*r^3*s^42-1157247789825*r^2*s^42+1491126366150*r*s^42+2611448557400*s^42-275633873000*r^4*s^41-14708289898275*r^3*s^41-39721832143725*r^2*s^41+359787582200*r*s^41+28261684345950*s^41+6864061775007*r^5*s^40+5677005649430*r^4*s^40-275145953248120*r^3*s^40-676011884557735*r^2*s^40-223287573921940*r*s^40+188623043673676*s^40+12765710929238*r^6*s^39+271008271217338*r^5*s^39+379711099814840*r^4*s^39-3046144752206320*r^3*s^39-7216217080082900*r^2*s^39-3244576533305676*r*s^39+786004070053024*s^39-46366432307617*r^7*s^38+295994224744486*r^6*s^38+4776782634862888*r^5*s^38+7042738899742875*r^4*s^38-22777195598967510*r^3*s^38-54121035955899296*r^2*s^38-26645302072207232*r*s^38+1700877190085184*s^38-128666474370046*r^8*s^37-1856420606867009*r^7*s^37+2257718872993249*r^6*s^37+50295540714944304*r^5*s^37+72929434450965030*r^4*s^37-126495468929243168*r^3*s^37-307239077056384312*r^2*s^37-153983761593565888*r*s^37-1795116516646848*s^37+136365494746433*r^9*s^36-3482180322208563*r^8*s^36-32521471525587279*r^7*s^36-3064464717650903*r^6*s^36+357358618394126008*r^5*s^36+496998466389481224*r^4*s^36-575589435144661424*r^3*s^36-1401410008683310832*r^2*s^36-688775583422876544*r*s^36-32797129698861696*s^36+651048142580680*r^10*s^35+6336924108086002*r^9*s^35-40031772724218796*r^8*s^35-335200091687939690*r^7*s^35-187480114991425378*r^6*s^35+1849942612994431484*r^5*s^35+2408833207604602216*r^4*s^35-2367434918111556048*r^3*s^35-5400189770530626400*r^2*s^35-2538422541109736064*r*s^35-166491062814924288*s^35-60836217599306*r^11*s^34+18251476726626446*r^10*s^34+118294188793318404*r^9*s^34-242021829536660554*r^8*s^34-2290288942578645846*r^7*s^34-1640197496412493700*r^6*s^34+7502254440703640360*r^5*s^34+8777988223810084832*r^4*s^34-9196626048235102912*r^3*s^34-18192738371739528768*r^2*s^34-8045224710367904256*r*s^34-604726530448456704*s^34-2032046568307266*r^12*s^33-10255002440728254*r^11*s^33+223176290723595224*r^10*s^33+1245467202143167238*r^9*s^33-688172297950092570*r^8*s^33-11080877690835672148*r^7*s^33-7856219864557935392*r^6*s^33+26057533513332159248*r^5*s^33+25716633492030676384*r^4*s^33-32456825273478468800*r^3*s^33-54133779885077784960*r^2*s^33-22373590893095500800*r*s^33-1806309182213960192*s^33-940201608209270*r^13*s^32-58044530454653718*r^12*s^32-249275551294316128*r^11*s^32+1539487693557383358*r^10*s^32+8444539851481118814*r^9*s^32+461467292015214504*r^8*s^32-39991495257059065704*r^7*s^32-22732509876919304096*r^6*s^32+84677492018379826272*r^5*s^32+67225330787599649152*r^4*s^32-97235053806865997568*r^3*s^32-140630237742631933440*r^2*s^32-54437169966670201856*r*s^32-4558928137596711936*s^32+4257541583107054*r^14*s^31-2953881597829762*r^13*s^31-722571244075059748*r^12*s^31-2898988257071978186*r^11*s^31+6373615721285666286*r^10*s^31+39380784656338148996*r^9*s^31+10530514956585881168*r^8*s^31-115424969008722168576*r^7*s^31-34027353197025551520*r^6*s^31+263744611082530524992*r^5*s^31+175216507020814123392*r^4*s^31-235152153327207148288*r^3*s^31-312212606871347150336*r^2*s^31-113918016592288664576*r*s^31-9611667023193161728*s^31+3858818031668266*r^15*s^30+125104140227337874*r^14*s^30+264120890082310196*r^13*s^30-5127256041627720838*r^12*s^30-20340784203611928374*r^11*s^30+14875705438762239916*r^10*s^30+131305949967938341136*r^9*s^30+29089189929069335392*r^8*s^30-298913390686918474912*r^7*s^30+9936165036873224384*r^6*s^30+745038753900283785600*r^5*s^30+459812654558413687552*r^4*s^30-444163477687149966848*r^3*s^30-580202765647161785344*r^2*s^30-200889481023906988032*r*s^30-16596042188737970176*s^30-6163381220660134*r^16*s^29+56317326389677834*r^15*s^29+1576791867900862136*r^14*s^29+4341428214078148894*r^13*s^29-22545849112373224842*r^12*s^29-94438158426872957932*r^11*s^29+12754389386312187448*r^10*s^29+325550259322537144384*r^9*s^29-29873170585006975584*r^8*s^29-781338482360369246784*r^7*s^29+149339794541314362880*r^6*s^29+1777717080653666430720*r^5*s^29+1105025625590130475008*r^4*s^29-632938080462694745088*r^3*s^29-887497910858311450624*r^2*s^29-293151081344903643136*r*s^29-23053228658033295360*s^29-8638343756125628*r^17*s^28-192457936396968800*r^16*s^28+88370741223137588*r^15*s^28+11259794061908965246*r^14*s^28+33960173052680169350*r^13*s^28-61367637914476240952*r^12*s^28-302322972978411155392*r^11*s^28-7215621583839196464*r^10*s^28+656693623265938015712*r^9*s^28-456602311563222786560*r^8*s^28-2044941324897499433088*r^7*s^28+194310600324963648256*r^6*s^28+3417114308361364103680*r^5*s^28+2224427261820215652352*r^4*s^28-635255393106355077120*r^3*s^28-1101618535729010966528*r^2*s^28-348466110977668284416*r*s^28-25351361729182040064*s^28+6000837966609806*r^18*s^27-150339495516382374*r^17*s^27-2479813335349635780*r^16*s^27-3805814238373758538*r^15*s^27+50001436386486560518*r^14*s^27+162843372812354677308*r^13*s^27-92805782709560706504*r^12*s^27-679982731802914156176*r^11*s^27+128427505107232673088*r^10*s^27+1316602284895991194816*r^9*s^27-1610241171382341926400*r^8*s^27-4776265624856290125824*r^7*s^27-463837684723576375296*r^6*s^27+5142357676077672706048*r^5*s^27+3582961947730048352256*r^4*s^27-353694884997698879488*r^3*s^27-1093694528258199126016*r^2*s^27-332211325550687158272*r*s^27-21681153879375347712*s^27+13303840760097676*r^19*s^26+216009559995279204*r^18*s^26-849056708220509496*r^17*s^26-17755647792977321770*r^16*s^26-40223458907787897038*r^15*s^26+139957143009382203660*r^14*s^26+517001604806830052600*r^13*s^26-53746846089094941760*r^12*s^26-1111310616283539349664*r^11*s^26+1039987155860578639360*r^10*s^26+3046185169817015931904*r^9*s^26-3206946993524145198080*r^8*s^26-9057583268013494528000*r^7*s^26-2453829889345322184704*r^6*s^26+5907799811780967301120*r^5*s^26+4520953550425236635648*r^4*s^26+90378619820491014144*r^3*s^26-853254036089004621824*r^2*s^26-249386792680056422400*r*s^26-14078830104167841792*s^26-3256191889592786*r^20*s^25+244066855088667276*r^19*s^25+2914773583048755894*r^18*s^25+626275860343581406*r^17*s^25-78344342369827609558*r^16*s^25-209427377045383865172*r^15*s^25+228388054056439983664*r^14*s^25+1109812138180992934288*r^13*s^25-107173101550295796416*r^12*s^25-1568917420389287917312*r^11*s^25+3486020259235711470336*r^10*s^25+7022580845452988314624*r^9*s^25-3687114630554420657152*r^8*s^25-13295125852157834366976*r^7*s^25-5404840029154377695232*r^6*s^25+4989903956727950016512*r^5*s^25+4402773779668269400064*r^4*s^25+421480597012389036032*r^3*s^25-510447455806100078592*r^2*s^25-143781350715244412928*r*s^25-6694132992077463552*s^25-15194923334818888*r^21*s^24-176392006653278370*r^20*s^24+1653732054608795056*r^19*s^24+21001077870434956544*r^18*s^24+33545762311772794686*r^17*s^24-217688290573685571168*r^16*s^24-675657667921971181400*r^15*s^24+144461949700730525984*r^14*s^24+1604421169896919958656*r^13*s^24-1057837747457532847360*r^12*s^24-2848987131630405714944*r^11*s^24+6923244154268640278528*r^10*s^24+13250681652346109169664*r^9*s^24-1281737190399796516864*r^8*s^24-14681062912187178844160*r^7*s^24-7602629124757087518720*r^6*s^24+2858593543871820595200*r^5*s^24+3249659350812966256640*r^4*s^24+469079145303475486720*r^3*s^24-225744095192920621056*r^2*s^24-61336552711164788736*r*s^24-2194409395524206592*s^24-476185017895998*r^22*s^23-282484588377463494*r^21*s^23-2614998176316471668*r^20*s^23+3444378134851349182*r^19*s^23+91296642408495616190*r^18*s^23+205790697738952731788*r^17*s^23-355369031361921593664*r^16*s^23-1424823097913379263680*r^15*s^23-83505376341213855040*r^14*s^23+1647166193969981322880*r^13*s^23-3862767729685904233216*r^12*s^23-6469362878047954688512*r^11*s^23+8552786802396177882112*r^10*s^23+18775064396402417571840*r^9*s^23+3453404919881197486080*r^8*s^23-11805042656748358402048*r^7*s^23-7421592645121855848448*r^6*s^23+843925717875399327744*r^5*s^23+1768034019636536147968*r^4*s^23+309931621749840936960*r^3*s^23-69557798083812655104*r^2*s^23-18215330857843949568*r*s^23-442563600662396928*s^23+13336923949069608*r^23*s^22+100597334611590630*r^22*s^22-2003715721585335564*r^21*s^22-19104853178155689440*r^20*s^22-18591182370722560634*r^19*s^22+246738348875081585852*r^18*s^22+685179896888737565248*r^17*s^22-218940996017985483392*r^16*s^22-1949169595817404814912*r^15*s^22+306293826079631466880*r^14*s^22+1920737520521305627904*r^13*s^22-7676114541006464755200*r^12*s^22-12317587597108912854016*r^11*s^22+5681534701521648072704*r^10*s^22+19288705334800926965760*r^9*s^22+7186693822751505907712*r^8*s^22-6512111765370635157504*r^7*s^22-5097304300526692990976*r^6*s^22-150778261360712089600*r^5*s^22+677769517065278849024*r^4*s^22+131530843175981678592*r^3*s^22-13400862528381124608*r^2*s^22-3358639961338281984*r*s^22-41324045018333184*s^22+2952034003286242*r^24*s^21+246447486751632936*r^23*s^21+1812360126720440210*r^22*s^21-5739820455224840090*r^21*s^21-81170194578055367830*r^20*s^21-157511213094870687884*r^19*s^21+387708943979827608824*r^18*s^21+1424473609146898147264*r^17*s^21+298888863712160911232*r^16*s^21-1674756488358420533888*r^15*s^21+2252995135464368871936*r^14*s^21+4005862937486486651392*r^13*s^21-9146900270036272183296*r^12*s^21-16712919238591031064576*r^11*s^21-300943058009993576448*r^10*s^21+13874991746993306337280*r^9*s^21+7226731259913533784064*r^8*s^21-2117527745933236502528*r^7*s^21-2410094686843900526592*r^6*s^21-272750174324941389824*r^5*s^21+169373596677958533120*r^4*s^21+34449586713010372608*r^3*s^21-1254490540490096640*r^2*s^21-289268315128332288*r*s^21-9175317283775800*r^25*s^20-34011451910614940*r^24*s^20+1736842143088429182*r^23*s^20+13560000206519338928*r^22*s^20+5347153984179182718*r^21*s^20-209201647320911402600*r^20*s^20-543321907645641929776*r^19*s^20+217197589869495449520*r^18*s^20+1867980168289493102144*r^17*s^20+561145649817600861568*r^16*s^20-1132147764824728902400*r^15*s^20+4919516703089875272192*r^14*s^20+7734571194867517647872*r^13*s^20-5968418421674053341184*r^12*s^20-15513681763541907668992*r^11*s^20-4605161247413862334464*r^10*s^20+6530132403872877117440*r^9*s^20+4465895402906316963840*r^8*s^20-154911950498382741504*r^7*s^20-739841307514863878144*r^6*s^20-120162498477184516096*r^5*s^20+23723390363561361408*r^4*s^20+4817630593623785472*r^3*s^20-13774681672777728*r^2*s^20-3306830036635714*r^26*s^19-166159942267589678*r^25*s^19-976107730987155908*r^24*s^19+5306631092919026778*r^23*s^19+55677331697771616010*r^22*s^19+95600352122860873140*r^21*s^19-305086607941765572008*r^20*s^19-1093989724472231800816*r^19*s^19-386213301104394775264*r^18*s^19+1447854259085427297536*r^17*s^19-274182078617773045760*r^16*s^19-1707296157500525388800*r^15*s^19+5571695372615511861248*r^14*s^19+9876606730612734349312*r^13*s^19-619899455924608466944*r^12*s^19-9460011520924457828352*r^11*s^19-4639609767918314061824*r^10*s^19+1676600227478815637504*r^9*s^19+1709569791752641970176*r^8*s^19+165317766109334601728*r^7*s^19-130248815220745043968*r^6*s^19-24586544787077726208*r^5*s^19+1268811954319785984*r^4*s^19+234169588437221376*r^3*s^19+5006802230646390*r^27*s^18-39495542042630*r^26*s^18-1126884704497617356*r^25*s^18-7555531567383812630*r^24*s^18+841998010309674670*r^23*s^18+133653392127848066036*r^22*s^18+337018868908658578584*r^21*s^18-139035608735329243808*r^20*s^18-1337186564600317715968*r^19*s^18-884323992621771531840*r^18*s^18+611035280416872343552*r^17*s^18-1658535055086379741184*r^16*s^18-3293926895980011509760*r^15*s^18+3128166188406454095872*r^14*s^18+7939570004902443909120*r^13*s^18+2372196651347392135168*r^12*s^18-3435048355102760501248*r^11*s^18-2372376512672374194176*r^10*s^18+49497183237854724096*r^9*s^18+369638782004394721280*r^8*s^18+61869630916860575744*r^7*s^18-9609335424619118592*r^6*s^18-1877099719956627456*r^5*s^18+2321358154679746*r^28*s^17+87521288771860046*r^27*s^17+408796790061979376*r^26*s^17-3358484687236521934*r^25*s^17-29483385724040104670*r^24*s^17-46693870159760186076*r^23*s^17+173293496971249638272*r^22*s^17+634786386212947069232*r^21*s^17+324954889551499029536*r^20*s^17-907713790782858939584*r^19*s^17-616985954450869646720*r^18*s^17+422879284485922799616*r^17*s^17-1930234077237023842816*r^16*s^17-3852370363439411433472*r^15*s^17+92159069432575655936*r^14*s^17+3795137910598002212864*r^13*s^17+2029675068197102026752*r^12*s^17-528319006294406332416*r^11*s^17-641830729422475362304*r^10*s^17-85325508634719813632*r^9*s^17+33967215597733281792*r^8*s^17+6855872298205839360*r^7*s^17-2184896672003114*r^29*s^16+7787066940147198*r^28*s^16+556088715521791408*r^27*s^16+3299057009665525554*r^26*s^16-1667129992114731846*r^25*s^16-63995919946670530280*r^24*s^16-161994718809454135576*r^23*s^16+51451895317022009120*r^22*s^16+686423139567405363552*r^21*s^16+667478204709122643840*r^20*s^16-220818194325400606976*r^19*s^16+82642877644058969600*r^18*s^16+857755644198190556160*r^17*s^16-833248636934846567424*r^16*s^16-2511566910567821967360*r^15*s^16-986699031139502850048*r^14*s^16+890514208474991558656*r^13*s^16+729349229013537914880*r^12*s^16+54791090163461128192*r^11*s^16-72244732800385679360*r^10*s^16-15067646131947175936*r^9*s^16-1170965643533766*r^30*s^15-36111216008457462*r^29*s^15-132314186374137420*r^28*s^15+1534014006846970498*r^27*s^15+11947297897081373546*r^26*s^15+18400104807652509388*r^25*s^15-69832871317917569392*r^24*s^15-271662058924815646976*r^23*s^15-193189269730248470560*r^22*s^15+369891319568255220288*r^21*s^15+518287258076980522368*r^20*s^15+38411921075324751104*r^19*s^15+328205709859392025088*r^18*s^15+917586785873204532224*r^17*s^15+151532953475175333888*r^16*s^15-813750126246724567040*r^15*s^15-549848876813489405952*r^14*s^15+16560182835503955968*r^13*s^15+102023768697015894016*r^12*s^15+22126546181993529344*r^11*s^15+768579141751126*r^31*s^14-5205078397601210*r^30*s^14-209201755809489892*r^29*s^14-1116826126658771258*r^28*s^14+847194572466768782*r^27*s^14+22593847275797435076*r^26*s^14+58978929748671924176*r^25*s^14-5727965826408721824*r^24*s^14-241409973783955931936*r^23*s^14-312313367461853753920*r^22*s^14+11141457469316193664*r^21*s^14+145537454543608845056*r^20*s^14-74146711736447100416*r^19*s^14+89670442180914471936*r^18*s^14+435600636493777879040*r^17*s^14+262355869263072296960*r^16*s^14-67097564782377697280*r^15*s^14-99623086604616990720*r^14*s^14-22719673131797053440*r^13*s^14+441293486827308*r^32*s^13+11641271166720310*r^31*s^13+32520288277344560*r^30*s^13-512879946450414726*r^29*s^13-3637537536249319150*r^28*s^13-5722453120168708196*r^27*s^13+19241676299117869128*r^26*s^13+82545323450599765824*r^25*s^13+79650063174756905120*r^24*s^13-84745763881168074560*r^23*s^13-199060178767507995648*r^22*s^13-82641149411944356096*r^21*s^13-18312236628462581760*r^20*s^13-106708932217870935040*r^19*s^13-63530263935614730240*r^18*s^13+62967864085591982080*r^17*s^13+67323471627814174720*r^16*s^13+16476368307039764480*r^15*s^13-220328106368739*r^33*s^12+2034961056975301*r^32*s^12+59654518096512932*r^31*s^12+287061950676812130*r^30*s^12-251759411387471758*r^29*s^12-5721718990411872808*r^28*s^12-15628521518785686304*r^27*s^12-3677550931126195856*r^26*s^12+53950539019775053664*r^25*s^12+91290243630543353600*r^24*s^12+27110887345587541888*r^23*s^12-44925926015195921664*r^22*s^12-23446270871444332032*r^21*s^12-3017550581679439872*r^20*s^12-28945960610118451200*r^19*s^12-29704553643519180800*r^18*s^12-8186787033141084160*r^17*s^12-124836439341314*r^34*s^11-2915317847183068*r^33*s^11-5847091366615648*r^32*s^11+125386807259093298*r^31*s^11+808938529885281986*r^30*s^11+1332162532915523764*r^29*s^11-3393984560655872248*r^28*s^11-16739727862192996784*r^27*s^11-21320077230628483328*r^26*s^11+6102480508704946368*r^25*s^11+38333642068289665024*r^24*s^11+29188390402420081664*r^23*s^11+4320112301435719680*r^22*s^11+2697479533023092736*r^21*s^11+6395954008894341120*r^20*s^11+2442264240285941760*r^19*s^11+52127406823527*r^35*s^10-539791563751475*r^34*s^10-12746529688124654*r^33*s^10-54279769607004870*r^32*s^10+49932051900761350*r^31*s^10+998900279772005572*r^30*s^10+2832718123550513992*r^29*s^10+1802060055401919744*r^28*s^10-6519043089454894240*r^27*s^10-15104991970123941248*r^26*s^10-10273603488750519808*r^25*s^10+2095035603276253184*r^24*s^10+5086353824628043776*r^23*s^10+1317581980833693696*r^22*s^10-142189658830602240*r^21*s^10+25881319437922*r^36*s^9+562418555368967*r^35*s^9+720181719985215*r^34*s^9-22214024163151630*r^33*s^9-126440343274572112*r^32*s^9-213768469841534524*r^31*s^9+340122244257485936*r^30*s^9+2037375578536295984*r^29*s^9+3288501673173573376*r^28*s^9+1324104360660668544*r^27*s^9-2551006219173074944*r^26*s^9-3533741066892611584*r^25*s^9-1590522836742586368*r^24*s^9-229910956344655872*r^23*s^9-10163309391799*r^37*s^8+98173331022708*r^36*s^8+2004745150828840*r^35*s^8+7251651362471751*r^34*s^8-7262269758107490*r^33*s^8-114205235451724460*r^32*s^8-319613221689000232*r^31*s^8-326937745145213088*r^30*s^8+232587125652232128*r^29*s^8+1043630738456898560*r^28*s^8+1192768811625367552*r^27*s^8+592911149542723584*r^26*s^8+107705278487519232*r^25*s^8-3660588162240*r^38*s^7-82298431853564*r^37*s^7-56682896568276*r^36*s^7+2795894574309626*r^35*s^7+13242316892450878*r^34*s^7+21120685797004656*r^33*s^7-15280315496260416*r^32*s^7-121090607722028864*r^31*s^7-225390305139360768*r^30*s^7-221191861325428736*r^29*s^7-110554818176221184*r^28*s^7-20277781653176320*r^27*s^7+1552277820537*r^39*s^6-11431217362404*r^38*s^6-224658889043052*r^37*s^6-656567700042491*r^36*s^6+809777206851704*r^35*s^6+8063866578341748*r^34*s^6+19404949467691360*r^33*s^6+23343179667807360*r^32*s^6+15352531234786304*r^31*s^6+5234835461585920*r^30*s^6+106506773553152*r^29*s^6+289478087172*r^40*s^5+8775992214873*r^39*s^5+3588628644261*r^38*s^5-236385411321518*r^37*s^5-876410771005080*r^36*s^5-1105749712369924*r^35*s^5+192480737744576*r^34*s^5+2120589973247872*r^33*s^5+1987696328027136*r^32*s^5+629117964076032*r^31*s^5-161203190769*r^41*s^4+671853402423*r^40*s^4+16640389833849*r^39*s^4+38864476193991*r^38*s^4-56970475373998*r^37*s^4-321405745169472*r^36*s^4-504975315240512*r^35*s^4-354621522070784*r^34*s^4-67270396504576*r^33*s^4-3318488190*r^42*s^3-612807314076*r^41*s^3-361957968576*r^40*s^3+11267243510184*r^39*s^3+32322722722320*r^38*s^3+25498067408736*r^37*s^3+481351178752*r^36*s^3-10734801186304*r^35*s^3+8168838660*r^43*s^2+2655945288*r^42*s^2-671541504984*r^41*s^2-1305770883336*r^40*s^2+1349174802672*r^39*s^2+4402797605568*r^38*s^2+2099813518080*r^37*s^2-905575464*r^44*s+20762573184*r^43*s+22985020080*r^42*s-151454904192*r^41*s-278535913920*r^40*s+58293763776*r^39*s-1811150928*r^44+8288590032*r^43-1864478736*r^42-21564525024*r^41)/28563737812992 * z
+ 5*(s+r+2)^3*(2*s^2+2*s-r^2)^2*(78543359375*s^57-458521015625*r*s^56+4917913906250*s^56-55391726781250*r^2*s^55-136683238500000*r*s^55+82942001312500*s^55-21015851131250*r^3*s^54-3013251103962500*r^2*s^54-6440137341512500*r*s^54-469951797700000*s^54+3037804898409375*r^4*s^53+6451121495625000*r^3*s^53-69341697718825000*r^2*s^53-146779122019175000*r*s^53-38068732502150000*s^53+6759486868094375*r^5*s^52+158641520056706250*r^4*s^52+320969216091200000*r^3*s^52-916566807355350000*r^2*s^52-2094118107889150000*r*s^52-701655023113720000*s^52-40719220435701400*r^6*s^51+188227865786177800*r^5*s^51+3703119723572643500*r^4*s^51+7026766554932489000*r^3*s^51-7791058966628966000*r^2*s^51-21095274770474151200*r*s^51-7842889878057341600*s^51-127396144394064480*r^7*s^50-2105624351806517680*r^6*s^50+1324531184724870980*r^5*s^50+52350075675374380400*r^4*s^50+94497428416221005200*r^3*s^50-44264876847058565440*r^2*s^50-161499277216593070240*r*s^50-63046929512500212160*s^50+250894441739690262*r^8*s^49-4498559200345957152*r^7*s^49-48548458478934179016*r^6*s^49-18513142617618753616*r^5*s^49+510386389738033951240*r^4*s^49+888760946429908832896*r^3*s^49-164723370397301517376*r^2*s^49-991933847946171728768*r*s^49-394646807183080974848*s^49+1135038048885839590*r^9*s^48+13623819294248794012*r^8*s^48-68843381431598288712*r^7*s^48-675865907812908572536*r^6*s^48-502189130689070657176*r^5*s^48+3710534089562897422960*r^4*s^48+6284188852896623082496*r^3*s^48-356632343012675949056*r^2*s^48-5112232768138593968128*r*s^48-2025584981995977404928*s^48-719842910535317508*r^10*s^47+41480512378407168640*r^9*s^47+318462428835914160780*r^8*s^47-583480348470140459992*r^7*s^47-6465959764495463264192*r^6*s^47-5681747509590198974336*r^5*s^47+21355816643196776606080*r^4*s^47+35105084729607033627520*r^3*s^47-347017921819752562176*r^2*s^47-22949067372329955872256*r*s^47-8860856578961050533376*s^47-6262380414521198788*r^11*s^46-49323920496424440640*r^10*s^46+680929844696069664548*r^9*s^46+4397146612501771656560*r^8*s^46-2763543456251324306848*r^7*s^46-45923869991588499228192*r^6*s^46-41809452453692829186688*r^5*s^46+102681744527736837037824*r^4*s^46+161175528331117600340480*r^3*s^46-2091452943830662997504*r^2*s^46-92173166037332841301504*r*s^46-34002406460143524475904*s^46-325827562859169466*r^12*s^45-229024570783263070328*r^11*s^45-1253039798048765076784*r^10*s^45+6667050068149221324384*r^9*s^45+41004312551335876816064*r^8*s^45-4639646426467301086880*r^7*s^45-256764955920123097177664*r^6*s^45-226241237066152324948352*r^5*s^45+432163506357876297284992*r^4*s^45+628667137027064313869312*r^3*s^45-30617623579231561414656*r^2*s^45-335877189445767745116160*r*s^45-116657828422946568990720*s^45+23929517321485869270*r^13*s^44+84897229885672231812*r^12*s^44-3776297207139311600304*r^11*s^44-17695902966593056838168*r^10*s^44+43921628593499166465696*r^9*s^44+279359351854216257525952*r^8*s^44+26471836863254003139904*r^7*s^44-1191280778447392662499968*r^6*s^44-966111018468370290271360*r^5*s^44+1638050439440612233017088*r^4*s^44+2135653264782169165915136*r^3*s^44-225874120856561267521536*r^2*s^44-1114443232976475427811328*r*s^44-361493396470856730247168*s^44+12125488167995083560*r^14*s^43+871038611492121507752*r^13*s^43+3044854787262522239348*r^12*s^43-37415539359494182693800*r^11*s^43-162747843985718022882656*r^10*s^43+214109111803623249328160*r^9*s^43+1476246947392380969135488*r^8*s^43+202505558791014689798272*r^7*s^43-4805985557284181273364736*r^6*s^43-3456592093076314862462464*r^5*s^43+5605191318681270559792640*r^4*s^43+6396910919850360598767616*r^3*s^43-1143946876888365465071616*r^2*s^43-3365355842292521500991488*r*s^43-1016221946313928593072128*s^43-67148415299707714840*r^15*s^42+96880533638985740752*r^14*s^42+14205204746780217645052*r^13*s^42+47611230976740460025488*r^12*s^42-252415330210750941279072*r^11*s^42-1062094074556330709787520*r^10*s^42+887836003594786461003136*r^9*s^42+6409379085274634068000896*r^8*s^42+567873669789073939849472*r^7*s^42-17367990026214871454921728*r^6*s^42-10925513995364484941128192*r^5*s^42+17069002491656818439009280*r^4*s^42+16870421103099120624619520*r^3*s^42-4583739686995626468868096*r^2*s^42-9249709293549450550337536*r*s^42-2597235846693972483260416*s^42-58861542621780350215*r^16*s^41-2446188059319904654608*r^15*s^41-3689011094981211500552*r^14*s^41+138370715493067619361200*r^13*s^41+445386948491696816234912*r^12*s^41-1275216888987929296075936*r^11*s^41-5233199960242302803725952*r^10*s^41+3742064837021341229578752*r^9*s^41+24234612901273900550513280*r^8*s^41+399690880609597900996608*r^7*s^41-56361398633428261411736576*r^6*s^41-31363363244039147605327872*r^5*s^41+45711959751570988520085504*r^4*s^41+38802326367752258650439680*r^3*s^41-15463822345585430893379584*r^2*s^41-23154962121214502396002304*r*s^41-6042813503813534192697344*s^41+142871991833848399025*r^17*s^40-1104895186166745937538*r^16*s^40-39393625040774949734184*r^15*s^40-85995472040933681545896*r^14*s^40+910575502939565476309344*r^13*s^40+2806761137869463092225632*r^12*s^40-5425994836695739055550592*r^11*s^40-20748205408351314151183616*r^10*s^40+16575533333391949434521216*r^9*s^40+83345273837232958223741696*r^8*s^40-1244951642379480961253376*r^7*s^40-161129079810947325109520384*r^6*s^40-80551929299050709965637632*r^5*s^40+108279492739966924450435072*r^4*s^40+77328435907123865674350592*r^3*s^40-44834168545914896456155136*r^2*s^40-52703589007148432033382400*r*s^40-12791737159349146672168960*s^40+177496600902475371890*r^18*s^39+5282890538715103854832*r^17*s^39-3452006314027795614904*r^16*s^39-374184702101814765858568*r^15*s^39-881112059820950246789984*r^14*s^39+4429977481232468515774720*r^13*s^39+12747706104452617407162208*r^12*s^39-22175857608707297170230016*r^11*s^39-71621400173362046525545472*r^10*s^39+66725022964478777928413184*r^9*s^39+262365844282961309503483904*r^8*s^39+4398866964565834975598592*r^7*s^39-396413746268396076877062144*r^6*s^39-176194710016134684977053696*r^5*s^39+233430884625844923536949248*r^4*s^39+135131032432351940815781888*r^3*s^39-111506215499269458705645568*r^2*s^39-108347702598891598378041344*r*s^39-24530247125271536461021184*s^39-233630418468128515230*r^19*s^38+3860031092184123160332*r^18*s^38+84435290255558715717448*r^17*s^38+90796504574898751483280*r^16*s^38-2364745964680164392266496*r^15*s^38-5481052734867471905062400*r^14*s^38+17808159051519823326927328*r^13*s^38+44547913563919256896055232*r^12*s^38-90408983954052812458631680*r^11*s^38-232124918089907239728943104*r^10*s^38+214932695831377711266867200*r^9*s^38+734583030658892119696271360*r^8*s^38+60463102590107384987648000*r^7*s^38-828403132857899013583675392*r^6*s^38-306860752035787113128673280*r^5*s^38+476631439802197654971514880*r^4*s^38+217464319916928659917242368*r^3*s^38-235343869178897251834134528*r^2*s^38-198866824916143801539887104*r*s^38-42238606144060641690517504*s^38-393070858525837309335*r^20*s^37-8998553878414677765168*r^19*s^37+28450903197965538335032*r^18*s^37+781548082722621014450888*r^17*s^37+1280032087263557701417848*r^16*s^37-10813474077758124109292352*r^15*s^37-22707166629351450492659392*r^14*s^37+67895971478469855047351808*r^13*s^37+133283900025394806630995712*r^12*s^37-336582676710774040557216768*r^11*s^37-719722566335808768746153984*r^10*s^37+519107689951904621465092096*r^9*s^37+1760552561632641197748555776*r^8*s^37+245155944048390222445404160*r^7*s^37-1481818528653824366095810560*r^6*s^37-385008176667581851352399872*r^5*s^37+939592467206850886091243520*r^4*s^37+350512218113581173711831040*r^3*s^37-416185030688421026191638528*r^2*s^37-321280935447427825903075328*r*s^37-64503668867046108129394688*s^37+291634646615147961825*r^21*s^36-8927940742600833119018*r^20*s^36-144197155406268576787072*r^19*s^36+3881309883428592045480*r^18*s^36+4716917117497732242887672*r^17*s^36+8255604359499744988079312*r^16*s^36-39856339447056058984359680*r^15*s^36-65721793651252096095264768*r^14*s^36+261009529776807754120840960*r^13*s^36+397206199231520577158696448*r^12*s^36-1035289537657467720969515008*r^11*s^36-2032250029957918580363769856*r^10*s^36+888694002697414794045829120*r^9*s^36+3510774651176035123663544320*r^8*s^36+551053436956587068814868480*r^7*s^36-2359522637693822580773322752*r^6*s^36-264230019121345559391928320*r^5*s^36+1745380872765603786258317312*r^4*s^36+593739171466183577468928000*r^3*s^36-608518881336748406875881472*r^2*s^36-450243482745121702036897792*r*s^36-86146357261948349623304192*s^36+680902012062334668720*r^22*s^35+12278939950021488752272*r^21*s^35-76865602982715715890984*r^20*s^35-1304672882867579715166576*r^19*s^35-1334123542023079969233696*r^18*s^35+20038822909741270353522368*r^17*s^35+30996859033943779735532608*r^16*s^35-138849706474738478986523136*r^15*s^35-148197051351365158775911424*r^14*s^35+934064771445381291274663936*r^13*s^35+1251478812978440529332582400*r^12*s^35-2480370572135343939431680000*r^11*s^35-4899476521690643110336757760*r^10*s^35+955528036103630707716956160*r^9*s^35+5757612231368477615360081920*r^8*s^35+649041619029734014618402816*r^7*s^35-3585748245281042352214966272*r^6*s^35+88574229218972945457741824*r^5*s^35+2905554241170098486356606976*r^4*s^35+1000759504850109213338238976*r^3*s^35-724014225278893419803967488*r^2*s^35-539793857704469547848826880*r*s^35-99186140619593139817021440*s^35-265338585879885505976*r^23*s^34+15592516458109238554608*r^22*s^34+200406691319640212264104*r^21*s^34-232776211202373352142560*r^20*s^34-7511541963086629207412704*r^19*s^34-9956311116677384024122752*r^18*s^34+66365968035725063134571840*r^17*s^34+65625745541361445607817600*r^16*s^34-504977792809448344581303296*r^15*s^34-371904248780419315746497536*r^14*s^34+2791412222381644000955981824*r^13*s^34+3744296404853950847053694976*r^12*s^34-4447656543125838425451036672*r^11*s^34-9653564493305123948111839232*r^10*s^34+373884988226319943204044800*r^9*s^34+7867179763039651245709950976*r^8*s^34-107943095429161447426818048*r^7*s^34-5479010184880087812083810304*r^6*s^34+376845171870797674416046080*r^5*s^34+4136391909011269671620706304*r^4*s^34+1522951510588711806280138752*r^3*s^34-684602705624484888855969792*r^2*s^34-546310499634233757197664256*r*s^34-97056999337848929670660096*s^34-953894460299611693340*r^24*s^33-13533275346964510938624*r^23*s^33+140022929660291048160624*r^22*s^33+1781937551792543106856288*r^21*s^33+872375951031486240879472*r^20*s^33-29475551762607152693090560*r^19*s^33-34103339911532113658038144*r^18*s^33+206780773038260859597992704*r^17*s^33+51999132777532388960148736*r^16*s^33-1762076524285695520171711488*r^15*s^33-1337662667009727165036410880*r^14*s^33+6527545962059894619965497344*r^13*s^33+9415991570682751413852962816*r^12*s^33-5650785932838892615931666432*r^11*s^33-15203004213042140964908040192*r^10*s^33-352543181246570690206105600*r^9*s^33+9485139360606472373099986944*r^8*s^33-2015435162137914357632466944*r^7*s^33-8181903786345253050129317888*r^6*s^33+72014780752074717735682048*r^5*s^33+4867798740021300356196597760*r^4*s^33+1955628757287323014982008832*r^3*s^33-492558395873009031092109312*r^2*s^33-460350746533262654875631616*r*s^33-79527188909209574059278336*s^33+144610156637469702244*r^25*s^32-21669000273732146840888*r^24*s^32-230242100604368219800848*r^23*s^32+542767076017360083503824*r^22*s^32+9799655233231675766353584*r^21*s^32+10010667508622952161984032*r^20*s^32-86321216021960322174202112*r^19*s^32-39343102333367647033321472*r^18*s^32+711080129554502472595309824*r^17*s^32-10615453801665037760528896*r^16*s^32-5151629105081113197374676992*r^15*s^32-4799897714140532203992647680*r^14*s^32+11481626975272060834159083520*r^13*s^32+18749140110007510363519901696*r^12*s^32-4467457216057983992475746304*r^11*s^32-19051046046027457893911953408*r^10*s^32+380049694181948474466664448*r^9*s^32+11238565102135838861419020288*r^8*s^32-4137507338202511850732519424*r^7*s^32-10985674323021337950435672064*r^6*s^32-1040037822386234581332262912*r^5*s^32+4612585535901109922352332800*r^4*s^32+2046428697517937697834926080*r^3*s^32-242503220094552143929802752*r^2*s^32-317920541967926802065129472*r*s^32-53660277718676515105800192*s^32+1103622307339980781704*r^26*s^31+12064998446067664780992*r^25*s^31-194838659700298726884456*r^24*s^31-2025424303358857129484400*r^23*s^31-60977358982774699828864*r^22*s^31+35464062605379964696504704*r^21*s^31+32421501345384113232719744*r^20*s^31-234546389826811228808888576*r^19*s^31+137022205248258429163107840*r^18*s^31+2447712398496036578452345856*r^17*s^31+613708579609038800679613440*r^16*s^31-11682752319397085413685192704*r^15*s^31-13302537373337296224072679424*r^14*s^31+14471092323100382126389084160*r^13*s^31+28897144286742516365106356224*r^12*s^31-1241260854185249810056478720*r^11*s^31-19498836151123837391230599168*r^10*s^31+3625798589459494005639479296*r^9*s^31+14007320827165653687663329280*r^8*s^31-4626199442257227612050948096*r^7*s^31-12323082756879408242175770624*r^6*s^31-2419568071776732560486301696*r^5*s^31+3423305542819764047831891968*r^4*s^31+1710282104494880263178813440*r^3*s^31-49451505792233000914649088*r^2*s^31-176409141353114195573342208*r*s^31-29207996199662371605577728*s^31+20676286570924746248*r^27*s^30+24641951700039473155616*r^26*s^30+221418508047874253404488*r^25*s^30-804454985721490184745888*r^24*s^30-10666499087962827815789888*r^23*s^30-8801842965902181907812160*r^22*s^30+90827535096189374027555456*r^21*s^30+5300622587652274499758848*r^20*s^30-760914919464849733002874368*r^19*s^30+618862057305872196322952192*r^18*s^30+7027966706742487256227802112*r^17*s^30+4372654230828253598263353344*r^16*s^30-19715169296372635023448219648*r^15*s^30-27204385515021936008463368192*r^14*s^30+11656271968122704344787755008*r^13*s^30+34166327141012509722758299648*r^12*s^30+725375982691951930580926464*r^11*s^30-17918183352487447794692128768*r^10*s^30+7675922638939433425530257408*r^9*s^30+17054024050073910370076459008*r^8*s^30-2586853004199157982235197440*r^7*s^30-11008272976500622388392624128*r^6*s^30-3136442814440435665688592384*r^5*s^30+1910283635062784826386939904*r^4*s^30+1121078790219313342121508864*r^3*s^30+36211136643549816252530688*r^2*s^30-76562206945266642400051200*r*s^30-12477476643589379158179840*s^30-1070303392648891306188*r^28*s^29-8648371181019705301296*r^27*s^29+217374551479875725320992*r^26*s^29+1940989147134443742463360*r^25*s^29-694556023620702152274912*r^24*s^29-35671679063326680382996800*r^23*s^29-29016903868483170577619584*r^22*s^29+209046848492145875342078208*r^21*s^29-305576898161090492228596224*r^20*s^29-2614494881920819568279340032*r^19*s^29+558804413555158941418235904*r^18*s^29+15340902369178585669004677120*r^17*s^29+14545026696931455680188651520*r^16*s^29-23559877473757858684303638528*r^15*s^29-41080165734626534243080060928*r^14*s^29+3454667846036003299397926912*r^13*s^29+31149748263803779434544300032*r^12*s^29-1472976449824402193584226304*r^11*s^29-17257728681350698016652132352*r^10*s^29+8901727823273832573380329472*r^9*s^29+17817571612377079765918547968*r^8*s^29+630283124614289621163966464*r^7*s^29-7545163982601631971009363968*r^6*s^29-2762984094922493772884344832*r^5*s^29+739157132870334230776774656*r^4*s^29+562927858325954089193570304*r^3*s^29+42267423993301049976815616*r^2*s^29-24987387357365749753577472*r*s^29-4020297058690173587423232*s^29-153660629886736910060*r^29*s^28-23333690843638417831752*r^28*s^28-180294264733883291648288*r^27*s^28+898481132643262137308944*r^26*s^28+9814323333906896649004896*r^25*s^28+7116947946597651051443520*r^24*s^28-79617904417589594142937984*r^23*s^28+12152081218835337943423744*r^22*s^28+636545663168309344743211520*r^21*s^28-1066247995946591056916743168*r^20*s^28-7373361212225055059576494080*r^19*s^28-2903005436456205574655895552*r^18*s^28+24383804314203597505411930112*r^17*s^28+30685390933685717417401806848*r^16*s^28-17581633686831206678097526784*r^15*s^28-45798796246610815134178017280*r^14*s^28-3842730990256081124262477824*r^13*s^28+23103370961827172981885763584*r^12*s^28-5957746990419795381833957376*r^11*s^28-17842700723536423802658357248*r^10*s^28+5817182237939511670939320320*r^9*s^28+14606035453847558580066058240*r^8*s^28+2700767045388509476154245120*r^7*s^28-3791941632869174782254383104*r^6*s^28-1728402700505531353619496960*r^5*s^28+154447456099545106675138560*r^4*s^28+208868165206598490242678784*r^3*s^28+22069679961332420293165056*r^2*s^28-5758300048656630150070272*r*s^28-917070320482461451026432*s^28+880309230501026445072*r^30*s^27+4910714278084170277136*r^29*s^27-199267860075652454044824*r^28*s^27-1584845157431647535140048*r^27*s^27+1057919981944173887301632*r^26*s^27+30463909776150790079728832*r^25*s^27+25825856586514687488012416*r^24*s^27-150628633590023739947481344*r^23*s^27+347223915338201555672405504*r^22*s^27+2205441739495758171717510144*r^21*s^27-1348079126155826356886612992*r^20*s^27-15311061113528103285976528896*r^19*s^27-12930132957958969765502038016*r^18*s^27+26732648092265058987312013312*r^17*s^27+44716567990204724614076014592*r^16*s^27-3811677118246434647403462656*r^15*s^27-37537650758933284781660962816*r^14*s^27-4502561264686154535948517376*r^13*s^27+16453798641248389238919266304*r^12*s^27-7675868648366501927170605056*r^11*s^27-16740075733909538439690190848*r^10*s^27+1058064243418327572725891072*r^9*s^27+8864835514115907839655411712*r^8*s^27+2697831696574692292904878080*r^7*s^27-1286802612944170053890211840*r^6*s^27-762952919512815302602653696*r^5*s^27-11759989350358922161029120*r^4*s^27+53923644690438820189962240*r^3*s^27+6900293078367884443385856*r^2*s^27-834177637698232777703424*r*s^27-131815245003957725036544*s^27+205408587361798773712*r^31*s^26+18613091819641813242336*r^30*s^26+125879067406227356175992*r^29*s^26-798535295302655453908320*r^28*s^26-7703337985852829228783872*r^27*s^26-5492012519068550997931392*r^26*s^26+59566390644272317098445184*r^25*s^26-6552891025760424272349696*r^24*s^26-424923102025663632972776960*r^23*s^26+1080482513581339524055008256*r^22*s^26+6071919088682808738708433920*r^21*s^26+1561403010298725081133977600*r^20*s^26-22428525846318706061355429888*r^19*s^26-27591431769572219401812869120*r^18*s^26+17271400697007615843734560768*r^17*s^26+46023597025881963168048005120*r^16*s^26+7725687319233763811329441792*r^15*s^26-22959409742625302522000572416*r^14*s^26-318769105083637817738526720*r^13*s^26+13275937634470677914046693376*r^12*s^26-4829364671618911482073317376*r^11*s^26-12171408957525006077061496832*r^10*s^26-1769716247188900301787627520*r^9*s^26+3739298731234133327038382080*r^8*s^26+1563114388828622547929006080*r^7*s^26-234345062896610291488915456*r^6*s^26-227258309120682425592053760*r^5*s^26-18628545426198663700414464*r^4*s^26+8643641084346554898186240*r^3*s^26+1249224110145133665583104*r^2*s^26-57059238184497463689216*r*s^26-8965117619822842085376*s^26-620137979505603117071*r^32*s^25-2158376270749975167712*r^31*s^25+152089726349388639513264*r^30*s^25+1112345928406462707566176*r^29*s^25-976363832363227401105504*r^28*s^25-22282356345805459627723328*r^27*s^25-22392430153743465889921024*r^26*s^25+90206400799632129921653248*r^25*s^25-260681569175628965788691968*r^24*s^25-1489704525568349456109196288*r^23*s^25+1322837444751916384960294912*r^22*s^25+11781229452437409492142972928*r^21*s^25+9728346881044118953492322304*r^20*s^25-21740196986330757971389661184*r^19*s^25-37594058386887883455764905984*r^18*s^25+1191192009967857937446567936*r^17*s^25+33155817439599326733509984256*r^16*s^25+9671371429484794578222972928*r^15*s^25-11819959328494974822766870528*r^14*s^25+2469300030187849937785454592*r^13*s^25+10608773136723114251014635520*r^12*s^25-730824814435320504044748800*r^11*s^25-6223119776850703205238046720*r^10*s^25-1878512743650196470439608320*r^9*s^25+970969671168645089743339520*r^8*s^25+564125786025379355393261568*r^7*s^25+5740413599968376540626944*r^6*s^25-41122326980576209281220608*r^5*s^25-5203673254353500626747392*r^4*s^25+647335286748038213664768*r^3*s^25+101651359678928787603456*r^2*s^25-180785899409979018743*r^33*s^24-12602513263964176369114*r^32*s^24-76536820065564442410512*r^31*s^24+576769612721612249897392*r^30*s^24+5184013037497410846012064*r^29*s^24+4077691390675975351038720*r^28*s^24-38526784901252462088262144*r^27*s^24-8731504165381916834324992*r^26*s^24+228277356618335896185099776*r^25*s^24-748819302401526724306696192*r^24*s^24-3946053309552935078583234560*r^23*s^24-912429058915481190525704192*r^22*s^24+15461625230721517548360628224*r^21*s^24+19918535637170108303916781568*r^20*s^24-11093671659425902397652893696*r^19*s^24-34425513600952577366353313792*r^18*s^24-9666464646879952393728950272*r^17*s^24+16326050135121848991221940224*r^16*s^24+5042914436106165263707144192*r^15*s^24-6789997820152807640239439872*r^14*s^24+1599101583794297498803109888*r^13*s^24+6525408424009068823216914432*r^12*s^24+1178363416047133458427805696*r^11*s^24-2018427322945218649211797504*r^10*s^24-903159279620178601196912640*r^9*s^24+100502577166089143877369856*r^8*s^24+118498298601200227186638848*r^7*s^24+12050792947753086294687744*r^6*s^24-3420075885654364875915264*r^5*s^24-538762979809351169998848*r^4*s^24+377245037015482669250*r^34*s^23+730714887161356781440*r^33*s^23-97200420421540770539580*r^32*s^23-675632003049875702873616*r^31*s^23+641486155005820788671040*r^30*s^23+13961889906181493477681280*r^29*s^23+17741396687333732195264576*r^28*s^23-45505819542332643106146816*r^27*s^23+131545633625738073478407680*r^26*s^23+803574985469633767944906752*r^25*s^23-792533921592477014789570560*r^24*s^23-6976809857653854594931341312*r^23*s^23-6256717387014286876986073088*r^22*s^23+12601714128790806061759119360*r^21*s^23+24228565269707088906401939456*r^20*s^23+2014301592692668325568348160*r^19*s^23-20779173037575308197419155456*r^18*s^23-9938348439733092585035137024*r^17*s^23+5665257160380701612833898496*r^16*s^23+1100569790212529344529563648*r^15*s^23-4353276137612355622561382400*r^14*s^23-181125515454327016204009472*r^13*s^23+2604857911961084769171668992*r^12*s^23+954580612883069285334777856*r^11*s^23-325407553320191144759394304*r^10*s^23-229499469756180104164147200*r^9*s^23-15143749773214696467333120*r^8*s^23+11139993029458656315310080*r^7*s^23+1769798123127352948948992*r^6*s^23+119736725075634189042*r^35*s^22+7267950226729933285268*r^34*s^22+41258435537738404803868*r^33*s^22-339921479374319590264960*r^32*s^22-2990416620533807588701440*r^31*s^22-2848213355377073113483520*r^30*s^22+21381144095483112561150016*r^29*s^22+17936378588428568915573376*r^28*s^22-96256884763037124362871296*r^27*s^22+362632257635244536037883904*r^26*s^22+2003344976447516774700550144*r^25*s^22+661622387536822629036054528*r^24*s^22-7897711100332839265562099712*r^23*s^22-11383468358042668290724405248*r^22*s^22+4203432673365396905025011712*r^21*s^22+18742038873592904338786549760*r^20*s^22+8094491485212787360627818496*r^19*s^22-7575483766467532023982587904*r^18*s^22-4932335596428430528233734144*r^17*s^22+1973249131520203118841430016*r^16*s^22+187797892839478941632692224*r^15*s^22-2132700080543934767557509120*r^14*s^22-656809697846153346054881280*r^13*s^22+549615903719544844474908672*r^12*s^22+312710573847743873314455552*r^11*s^22+3847369769601717573255168*r^10*s^22-24939815196198501640830976*r^9*s^22-4025725936257437024649216*r^8*s^22-199225742802119504543*r^36*s^21-230692554009850858232*r^35*s^21+51956856716200845548680*r^34*s^21+356075099241194084542520*r^33*s^21-296996627835778853240480*r^32*s^21-7418405552356366236270720*r^31*s^21-12125762152801970142239104*r^30*s^21+18658369280390809130066944*r^29*s^21-38924012775840971757807360*r^28*s^21-336420439902695138020015104*r^27*s^21+295180903550624183183558656*r^26*s^21+3125042437935265914085146624*r^25*s^21+3328891897662316172732792832*r^24*s^21-4995127728543536270684200960*r^23*s^21-11667984242624391232791724032*r^22*s^21-3005693411916179066712326144*r^21*s^21+8748683995336726115565666304*r^20*s^21+6236686380787205414951059456*r^19*s^21-1309194093396328929597849600*r^18*s^21-1328519156331703094498820096*r^17*s^21+970309265938175068651651072*r^16*s^21+322058225056300499189366784*r^15*s^21-577423084022459813003788288*r^14*s^21-304055500263571093821849600*r^13*s^21+22026402242135408223715328*r^12*s^21+40421947937951534593081344*r^11*s^21+6703300357543347431145472*r^10*s^21-61543954867077792551*r^37*s^20-3564416600554535060010*r^36*s^20-20001805139091964135360*r^35*s^20+161930735133889687154400*r^34*s^20+1467789610422018981049120*r^33*s^20+1792432413159806854652960*r^32*s^20-9852831502070141231442944*r^31*s^20-16577893173754954987830272*r^30*s^20+28137258726759693843327232*r^29*s^20-118531604349816488415886848*r^28*s^20-771990229187160070637899776*r^27*s^20-433908870332763256341932032*r^26*s^20+2890892818920669992693735424*r^25*s^20+4971652661035177302347677696*r^24*s^20-460025424125394996937539584*r^23*s^20-7087360156401974698264461312*r^22*s^20-4508278817980178171167932416*r^21*s^20+1884990504536441721018580992*r^20*s^20+2390606526347581609255108608*r^19*s^20-51900592056444421862326272*r^18*s^20-270497187358894332017901568*r^17*s^20+353686882831619750675611648*r^16*s^20+209503954403700538483933184*r^15*s^20-44068527079007943565246464*r^14*s^20-48451819493645981417734144*r^13*s^20-8406207976585074799804416*r^12*s^20+91330836358798878472*r^38*s^19+121308586166025199208*r^37*s^19-23028823123461373824996*r^36*s^19-162046049771761878732216*r^35*s^19+80581162264860043056400*r^34*s^19+3270852542439774231348448*r^33*s^19+6855308458863885892855648*r^32*s^19-5314855264289166041831936*r^31*s^19+1198984775397837950129152*r^30*s^19+101448676876910466034894848*r^29*s^19-57808827385969468742289408*r^28*s^19-1021234182184564570270685184*r^27*s^19-1375130854041344986080305152*r^26*s^19+1202233215851987041538465792*r^25*s^19+3999850093240841205858648064*r^24*s^19+1959947867903668424008368128*r^23*s^19-2188980764313804560833511424*r^22*s^19-2404458862203461615302868992*r^21*s^19-163860465149749809716264960*r^20*s^19+453771096032556790565568512*r^19*s^19-42346932162677363575881728*r^18*s^19-103074986652551680479985664*r^17*s^19+41274589560971561908830208*r^16*s^19+42657262713937106569265152*r^15*s^19+8015744911633992262877184*r^14*s^19+24318276230546943600*r^39*s^18+1474366439370849536752*r^38*s^18+8716675354574796011988*r^37*s^18-60844288054142656185296*r^36*s^18-603017111987609592591216*r^35*s^18-965109980950303993528000*r^34*s^18+3552867563607483992619104*r^33*s^18+9917647441459269283359296*r^32*s^18-2563831897854656742257664*r^31*s^18+23765622805651512258434048*r^30*s^18+213856613295338550957854720*r^29*s^18+201567488107467966011504640*r^28*s^18-707273807550709066744094720*r^27*s^18-1567364206264949782823387136*r^26*s^18-380785387053522622241423360*r^25*s^18+1689917324915492280361287680*r^24*s^18+1588306819936508215826644992*r^23*s^18-35642663637587959749804032*r^22*s^18-584918949232301628840607744*r^21*s^18-150768365278031319164256256*r^20*s^18+47290651787308240176414720*r^19*s^18-13766339003632429354188800*r^18*s^18-26002670157020854705192960*r^17*s^18-5749756125146564763058176*r^16*s^18-36039472710294294378*r^40*s^17-90356928471425501920*r^39*s^17+8315832577872514509400*r^38*s^17+62710418347870679694448*r^37*s^17+3562122369919499227208*r^36*s^17-1156977826664499018213504*r^35*s^17-3091789252780430347159104*r^34*s^17+383479059561248780500096*r^33*s^17+4522897657136595899612416*r^32*s^17-17895325437558359492486144*r^31*s^17+729851931479688426027008*r^30*s^17+228570344707911282906226688*r^29*s^17+407456984786707193341267968*r^28*s^17-101237602708830088097013760*r^27*s^17-893552098652926910691573760*r^26*s^17-712321771518877732355244032*r^25*s^17+202640011162831132840853504*r^24*s^17+510619662294861157029904384*r^23*s^17+170010972576012217513934848*r^22*s^17-40777046421460867038052352*r^21*s^17-17185307213512394208706560*r^20*s^17+8264687051535346133106688*r^19*s^17+2955058443006698185555968*r^18*s^17-7006329134826071898*r^41*s^16-505891262560246618180*r^40*s^16-3338684982929796062632*r^39*s^16+17176655947741677904040*r^38*s^16+201908018306232555276712*r^37*s^16+422354815348869529981680*r^36*s^16-905066397248897213272832*r^35*s^16-4083001405377501884511744*r^34*s^16-2491432925266387107759360*r^33*s^16-2604376615862958055545856*r^32*s^16-38550042771793844518354944*r^31*s^16-59537688772118796015966208*r^30*s^16+98332853002323328051466240*r^29*s^16+326118825962719656546222080*r^28*s^16+205628776447104476083978240*r^27*s^16-194632203994476491330486272*r^26*s^16-313761425821227837805920256*r^25*s^16-99697285305720851079954432*r^24*s^16+45964606656463857354014720*r^23*s^16+31939008245841981102620672*r^22*s^16+2612820908074095444230144*r^21*s^16-906430377188418713026560*r^20*s^16+12011363290295876284*r^42*s^15+55189451274916543552*r^41*s^15-2375265611914508037604*r^40*s^15-20087338709451346697016*r^39*s^15-15751254039411307546816*r^38*s^15+312551051794215373773824*r^37*s^15+1069682223001028366982144*r^36*s^15+525273526769580204577152*r^35*s^15-2001467119157906625636352*r^34*s^15-9669217500871180723712*r^33*s^15+1383681581636109192665600*r^32*s^15-31393690516830065649203200*r^31*s^15-78213797785211153373184000*r^30*s^15-28109069909023753618472960*r^29*s^15+106841032676240814775214080*r^28*s^15+138031280748396240462872576*r^27*s^15+33785516111128742496960512*r^26*s^15-39452498318432449201700864*r^25*s^15-28477062978838702940225536*r^24*s^15-5544763869985701003001856*r^23*s^15-26893060689939878903808*r^22*s^15+1230454752627711740*r^43*s^14+140158616501997892512*r^42*s^14+1078741509730776353876*r^41*s^14-3265182865112014345168*r^40*s^14-53024092511236328079904*r^39*s^14-143052164728175819903392*r^38*s^14+124117895067250631736576*r^37*s^14+1140359200195085698981888*r^36*s^14+1522637075777575970862080*r^35*s^14+499622564840124206879232*r^34*s^14+3669982008210512132139520*r^33*s^14+9904157649385990157276160*r^32*s^14-3694153098321611845591040*r^31*s^14-37820469500633788241018880*r^30*s^14-42548824688682400730931200*r^29*s^14-3733316203114263273193472*r^28*s^14+24058029887446403842310144*r^27*s^14+17148014520845709619494912*r^26*s^14+4124661938697901407469568*r^25*s^14+210398119435678060118016*r^24*s^14-3278425194818177050*r^44*s^13-24309389122311457368*r^43*s^13+510933740387730744208*r^42*s^13+5124610185253441847840*r^41*s^13+8331446275811904272864*r^40*s^13-59605173172304578870560*r^39*s^13-270197602057082581089088*r^38*s^13-297757003020682279644032*r^37*s^13+353265360672459730756736*r^36*s^13+823759041887433524506624*r^35*s^13+277656728271051304202240*r^34*s^13+2228330618415786379315200*r^33*s^13+8225795348502999932160000*r^32*s^13+8343018813041204164116480*r^31*s^13-2447876060194156812451840*r^30*s^13-10493075020590791097712640*r^29*s^13-7459617444248101427609600*r^28*s^13-1992247616407316652359680*r^27*s^13-130767914631957602893824*r^26*s^13+456709939493750*r^45*s^12-30076599560844180348*r^44*s^12-279409672230189859248*r^43*s^12+269494079350110769288*r^42*s^12+10337715193442829880768*r^41*s^12+35618823977412414892416*r^40*s^12+6849366879414443320384*r^39*s^12-200333580639987519372416*r^38*s^12-427962385488185022246272*r^37*s^12-277189845094489803916032*r^36*s^12-121121285535202273201152*r^35*s^12-680957282359146268098560*r^34*s^12-652247919358842224670720*r^33*s^12+1434821427304334490398720*r^32*s^12+3208686258128652707758080*r^31*s^12+2343116567862040406786048*r^30*s^12+677547727901907696484352*r^29*s^12+46905795466560108756992*r^28*s^12+700147012432554440*r^46*s^11+7627975234075705672*r^45*s^11-75351637533147266332*r^44*s^11-988562636893601315080*r^43*s^11-2511281828469849435168*r^42*s^11+6778757940878410302240*r^41*s^11+46346375579565382669056*r^40*s^11+80336024732870718663808*r^39*s^11+1083826705895060017920*r^38*s^11-163613578254148084858368*r^37*s^11-185920667850527929901568*r^36*s^11-117747870306678977794048*r^35*s^11-324045629739177562603520*r^34*s^11-620521284494950980812800*r^33*s^11-499690572072131277619200*r^32*s^11-159898296427443002540032*r^31*s^11-10826611608791839408128*r^30*s^11-75666493631339960*r^47*s^10+4669008599432783312*r^46*s^10+54727063214609091276*r^45*s^10+49114415528624937424*r^44*s^10-1370500648137082316576*r^43*s^10-6105361562658271081216*r^42*s^10-6633238848284866267648*r^41*s^10+17709404942927918726016*r^40*s^10+62677108272276445938944*r^39*s^10+72335504331356491055104*r^38*s^10+25012537592862926816768*r^37*s^10+1181490977275720023040*r^36*s^10+39728303699664071802880*r^35*s^10+56134527987750510592000*r^34*s^10+23622612555661418168320*r^33*s^10+1725478412459120787456*r^32*s^10-108946777563703001*r^48*s^9-1676402862493504912*r^47*s^9+5812022837872319064*r^46*s^9+133786265756612960240*r^45*s^9+473308154588491435136*r^44*s^9-184207293177888549920*r^43*s^9-4739914480832855079808*r^42*s^9-11620721168467315359744*r^41*s^9-9758366509903517967488*r^40*s^9+6661386975283832738816*r^39*s^9+21275025519093512330240*r^38*s^9+16425486823684874772480*r^37*s^9+3043547069661605724160*r^36*s^9-1472346610562478899200*r^35*s^9-350467506839452385280*r^34*s^9+24597126309215535*r^49*s^8-455937846683772974*r^48*s^8-7519936233431850696*r^47*s^8-19276849040750006152*r^46*s^8+102837991167406909632*r^45*s^8+648790230051805449760*r^44*s^8+1203532022633506138752*r^43*s^8+513370802604795648*r^42*s^8-3667714336532621786240*r^41*s^8-6760003704976810355456*r^40*s^8-5781071793136530944000*r^39*s^8-2180419776943114813440*r^38*s^8-23137609984371261440*r^37*s^8+142825994858234511360*r^36*s^8+10746918108783054*r^50*s^7+246260219329018032*r^49*s^7+167576277100161472*r^48*s^7-11150337922308901736*r^47*s^7-53190339595959769056*r^46*s^7-55226862398773950336*r^45*s^7+205437004576321272672*r^44*s^7+753375014836752081152*r^43*s^7+1099499094295496713728*r^42*s^7+829175891026014537728*r^41*s^7+252257071880912273408*r^40*s^7-57080620641640775680*r^39*s^7-46468843185580277760*r^38*s^7-4160801696874786*r^51*s^6+16283248454408292*r^50*s^6+641598405608503824*r^49*s^6+2672475335219626640*r^48*s^6-1846632821679180544*r^47*s^6-34385151262288536064*r^46*s^6-86881301363271223072*r^45*s^6-94763882666844310592*r^44*s^6-33513793797669821440*r^43*s^6+24227278006184026112*r^42*s^6+27464269187530719232*r^41*s^6+8010036925798612992*r^40*s^6-407254835418057*r^52*s^5-21781844055489024*r^51*s^5-80860592016922392*r^50*s^5+410716695484961112*r^49*s^5+2987945965512133592*r^48*s^5+5796134932704295104*r^47*s^5+1966423722797421632*r^46*s^5-7408421080083203584*r^45*s^5-10223046196823187456*r^44*s^5-4517184464699293696*r^43*s^5-248702180388175872*r^42*s^5+377744348238399*r^53*s^4+1551301034029002*r^52*s^4-25603065310999104*r^51*s^4-160377993753871896*r^50*s^4-204938611637912232*r^49*s^4+428831427818016848*r^48*s^4+1293535243810741504*r^47*s^4+1076332188223762432*r^46*s^4+147796770933792768*r^45*s^4-165756970378051584*r^44*s^4-31572763368480*r^54*s^3+884874583111680*r^53*s^3+5730622051635360*r^52*s^3+2805695244862848*r^51*s^3-46310005944322560*r^50*s^3-86026078018596480*r^49*s^3-14701062397032960*r^48*s^3+54450893348986880*r^47*s^3+27515884608372736*r^46*s^3-13036320005976*r^55*s^2-157560995619504*r^54*s^2+29398992374016*r^53*s^2+2147751426024000*r^52*s^2+2740448979097920*r^51*s^2-5404889102861952*r^50*s^2-7760716740315648*r^49*s^2-355140597132288*r^48*s^2+3105562639824*r^56*s-1230766337664*r^55*s-49539937996800*r^54*s-50799948128640*r^53*s+352954205412480*r^52*s+316977227555328*r^51*s-281170795373568*r^50*s-204558018192*r^57+1301732843040*r^56-1122403392000*r^55-5849611240320*r^54+1966658175360*r^53+20786952105216*r^52)/228509902503936 
) + 
T * (
625*(s+r+2)^4*(s^2+2*s-r^2)^2*(s^2+r*s+2*s-r^2)^2*(2*s^2+2*s-r^2)^3*(630*s^23+28805*r*s^22+59815*s^22-249637*r^2*s^21+375503*r*s^21+1201292*s^21-1221149*r^3*s^20-8748199*r^2*s^20-3366646*r*s^20+9361720*s^20+750395*r^4*s^19-23249625*r^3*s^19-103873742*r^2*s^19-68938324*r*s^19+35340256*s^19+6965404*r^5*s^18+31715418*r^4*s^18-170861200*r^3*s^18-654236772*r^2*s^18-456957160*r*s^18+59466352*s^18+2846680*r^6*s^17+125888224*r^5*s^17+388232404*r^4*s^17-640966172*r^3*s^17-2561830312*r^2*s^17-1715493344*r*s^17-19100608*s^17-15551268*r^7*s^16-735108*r^6*s^16+950899532*r^5*s^16+2449247860*r^4*s^16-1167285584*r^3*s^16-6669944704*r^2*s^16-4159986880*r*s^16-282293504*s^16-15238320*r^8*s^15-278894724*r^7*s^15-379161324*r^6*s^15+3942422828*r^5*s^15+9427283696*r^4*s^15+80557856*r^3*s^15-11786499776*r^2*s^15-6801665536*r*s^15-560047104*s^15+16376118*r^9*s^14-145489430*r^8*s^14-2058748092*r^7*s^14-3356052564*r^6*s^14+9553648904*r^5*s^14+23505449584*r^4*s^14+5526929856*r^3*s^14-13953392896*r^2*s^14-7484642304*r*s^14-548536320*s^14+27361690*r^10*s^13+322499634*r^9*s^13-287602988*r^8*s^13-8129722844*r^7*s^13-14146767032*r^6*s^13+12637547008*r^5*s^13+38337593600*r^4*s^13+13234949120*r^3*s^13-10544271360*r^2*s^13-5314314240*r*s^13-276037632*s^13-7032310*r^11*s^12+274298478*r^10*s^12+2342790832*r^9*s^12+1792533828*r^8*s^12-18335261248*r^7*s^12-34303594112*r^6*s^12+5140011392*r^5*s^12+39868526080*r^4*s^12+15778295808*r^3*s^12-4575854592*r^2*s^12-2191785984*r*s^12-56623104*s^12-25572766*r^12*s^11-208437614*r^11*s^11+857067096*r^10*s^11+8475968132*r^9*s^11+11267976960*r^8*s^11-22641757632*r^7*s^11-49784109440*r^6*s^11-8970669056*r^5*s^11+24709171200*r^4*s^11+10178134016*r^3*s^11-882376704*r^2*s^11-396361728*r*s^11-1442668*r^13*s^10-236878608*r^12*s^10-1529929356*r^11*s^10+36284612*r^10*s^10+16458788840*r^9*s^10+26861753424*r^8*s^10-11311121536*r^7*s^10-42045264384*r^6*s^10-13961385984*r^5*s^10+7876509696*r^4*s^10+3179806720*r^3*s^10-18874368*r^2*s^10+13646532*r^14*s^9+71895940*r^13*s^9-703464012*r^12*s^9-4904586868*r^11*s^9-5377653400*r^10*s^9+16187858976*r^9*s^9+32652509760*r^8*s^9+4339173376*r^7*s^9-18564255744*r^6*s^9-7291142144*r^5*s^9+877395968*r^4*s^9+320864256*r^3*s^9+3013388*r^15*s^8+110471140*r^14*s^8+572999300*r^13*s^8-408874500*r^12*s^8-7620016400*r^11*s^8-12098369792*r^10*s^8+5196284480*r^9*s^8+19799451392*r^8*s^8+7050227712*r^7*s^8-3158966272*r^6*s^8-1252261888*r^5*s^8-4245294*r^16*s^7-8672372*r^15*s^7+279142540*r^14*s^7+1557400836*r^13*s^7+1626952496*r^12*s^7-5054231904*r^11*s^7-10839315392*r^10*s^7-2732930560*r^9*s^7+4642208768*r^8*s^7+2012086272*r^7*s^7-1433491*r^17*s^6-28267145*r^16*s^6-111884596*r^15*s^6+158202180*r^14*s^6+1725850552*r^13*s^6+2951270096*r^12*s^6-200948032*r^11*s^6-3514690816*r^10*s^6-1711223808*r^9*s^6+794563*r^18*s^5-2173673*r^17*s^5-56937008*r^16*s^5-244842324*r^15*s^5-278343688*r^14*s^5+512129472*r^13*s^5+1434072192*r^12*s^5+809245696*r^11*s^5+328491*r^19*s^4+3842945*r^18*s^4+7959366*r^17*s^4-27359468*r^16*s^4-154344032*r^15*s^4-287090944*r^14*s^4-193659648*r^13*s^4-103221*r^20*s^3+864063*r^19*s^3+5716694*r^18*s^3+15144352*r^17*s^3+15200256*r^16*s^3+11149824*r^15*s^3-31320*r^21*s^2-290898*r^20*s^2+298764*r^19*s^2+2416816*r^18*s^2+3669824*r^17*s^2+8748*r^22*s-91260*r^21*s-198072*r^20*s-323136*r^19*s+17496*r^22-51408*r^21)*(1871875*s^35-37300000*r*s^34+48668750*s^34-542231250*r^2*s^33-2592512500*r*s^33-402700000*s^33+1465282250*r^3*s^32-13832126000*r^2*s^32-55813120500*r*s^32-23184675500*s^32+10570559100*r^4*s^31+57486191450*r^3*s^31-163040050850*r^2*s^31-644361985200*r*s^31-323917228400*s^31-5704646894*r^5*s^30+263613330090*r^4*s^30+956919590040*r^3*s^30-1125562959380*r^2*s^30-4811933049320*r*s^30-2561362764992*s^30-75924553882*r^6*s^29-278771908998*r^5*s^29+3029537507850*r^4*s^29+9182359504940*r^3*s^29-5123277951520*r^2*s^29-25834552919216*r*s^29-13768557684224*s^29-20676961490*r^7*s^28-1850911210280*r^6*s^28-4953342759392*r^5*s^28+20782498293860*r^4*s^28+57267759582200*r^3*s^28-18822145942000*r^2*s^28-108375261397280*r*s^28-55568200447616*s^28+293352188742*r^8*s^27+188529141676*r^7*s^27-20386476603386*r^6*s^27-46941349626080*r^5*s^27+96148180494440*r^4*s^27+249144921761216*r^3*s^27-77369966724352*r^2*s^27-381748660361408*r*s^27-181479903061760*s^27+221354257926*r^9*s^26+7023432338990*r^8*s^26+10140679620140*r^7*s^26-131858989098648*r^6*s^26-271787971149632*r^5*s^26+344819768480928*r^4*s^26+810623272566720*r^3*s^26-354907657900480*r^2*s^26-1179096721495424*r*s^26-506182949039616*s^26-703867691018*r^10*s^25+2625775242032*r^9*s^25+74173596968444*r^8*s^25+117306379020396*r^7*s^25-562733857884400*r^6*s^25-1022769718685936*r^5*s^25+1166632110680736*r^4*s^25+2189765991953472*r^3*s^25-1355973004252672*r^2*s^25-3183133643495680*r*s^25-1228961179488256*s^25-807927708970*r^11*s^24-16734612384380*r^10*s^24+1148245593980*r^9*s^24+451111311208300*r^8*s^24+686294975843320*r^7*s^24-1783320312223216*r^6*s^24-2604609638420704*r^5*s^24+4062607916811520*r^4*s^24+5589724496455040*r^3*s^24-3722779577969920*r^2*s^24-7246743530664448*r*s^24-2552968388119552*s^24+1112341022100*r^12*s^23-11491901950330*r^11*s^23-170229613516770*r^10*s^23-138601102386940*r^9*s^23+1773195080920520*r^8*s^23+2333100627993440*r^7*s^23-5043469744751680*r^6*s^23-4928281384419136*r^5*s^23+12748606705431680*r^4*s^23+14029598735324160*r^3*s^23-6960856999646720*r^2*s^23-13366910865658880*r*s^23-4383139850047488*s^23+1764859357030*r^13*s^22+26924641076390*r^12*s^22-53549593938120*r^11*s^22-976596037260180*r^10*s^22-998731984831640*r^9*s^22+5013826017014976*r^8*s^22+4634187125247488*r^7*s^22-14673542606246528*r^6*s^22-9359415261617920*r^5*s^22+31159172440284160*r^4*s^22+31506527755614208*r^3*s^22-8132433984106496*r^2*s^22-19354438892478464*r*s^22-6008939836784640*s^22-1158837770110*r^14*s^21+25608960798310*r^13*s^21+266807538077590*r^12*s^21-11716990698640*r^11*s^21-3557495632049440*r^10*s^21-3258286414213472*r^9*s^21+12130933535894400*r^8*s^21+4971118145428800*r^7*s^21-40154098207421184*r^6*s^21-23365513161019136*r^5*s^21+55229573739582464*r^4*s^21+56827626557921280*r^3*s^21-3838095694069760*r^2*s^21-21437574729449472*r*s^21-6382383315222528*s^21-2645180777046*r^15*s^20-30358916814460*r^14*s^20+140178910705760*r^13*s^20+1455273215925100*r^12*s^20+775117657081360*r^11*s^20-9103540496388320*r^10*s^20-5070633027498944*r^9*s^20+29856279537516672*r^8*s^20+4361509351421568*r^7*s^20-87322315974496000*r^6*s^20-57549334476992000*r^5*s^20+67767092089801728*r^4*s^20+77370437855174656*r^3*s^20+4716441511870464*r^2*s^20-17674882317680640*r*s^20-5094198868967424*s^20+721591642812*r^16*s^19-37593155270832*r^15*s^19-300180094110170*r^14*s^19+309511360118380*r^13*s^19+4954361185161120*r^12*s^19+2926610686891712*r^11*s^19-19186346544663552*r^10*s^19-1380959445492800*r^9*s^19+70656743785601920*r^8*s^19+17912350600066560*r^7*s^19-137105973319176704*r^6*s^19-105807292832848896*r^5*s^19+53034599686533120*r^4*s^19+76676257874001920*r^3*s^19+11037327461253120*r^2*s^19-10449789388849152*r*s^19-2937909682372608*s^19+2903262194370*r^17*s^18+24483561086910*r^16*s^18-208894164692788*r^15*s^18-1576414274534520*r^14*s^18-103256347380160*r^13*s^18+11589527010467840*r^12*s^18+4024677171549440*r^11*s^18-39841320703721728*r^10*s^18+4652569458484480*r^9*s^18+133429497073758720*r^8*s^18+62696986283566080*r^7*s^18-146704378542663680*r^6*s^18-134389620971126784*r^5*s^18+19668395092541440*r^4*s^18+53330914676572160*r^3*s^18+10532213175091200*r^2*s^18-4170986186342400*r*s^18-1151512810094592*s^18-123095453722*r^18*s^17+39593434643244*r^17*s^17+252402140642336*r^16*s^17-536463311758040*r^15*s^17-5044769329225760*r^14*s^17-1875294452087392*r^13*s^17+21367779027136704*r^12*s^17-373822058341184*r^11*s^17-79343954243596800*r^10*s^17-8633154426714880*r^9*s^17+178041296916516864*r^8*s^17+119249737862684672*r^7*s^17-98224950390669312*r^6*s^17-114646492922675200*r^5*s^17-5615123346882560*r^4*s^17+24589378898624512*r^3*s^17+5714315927617536*r^2*s^17-1003220071612416*r*s^17-273675316101120*s^17-2427456984946*r^19*s^16-14462164908600*r^18*s^16+210491443536820*r^17*s^16+1291586367994028*r^16*s^16-392463599192208*r^15*s^16-10747328369499936*r^14*s^16-3475570459406400*r^13*s^16+36651036888316800*r^12*s^16-4310173364277632*r^11*s^16-125086447233485568*r^10*s^16-53174159923813888*r^9*s^16+154904368921799680*r^8*s^16+134457719935385600*r^7*s^16-31444934605766656*r^6*s^16-62800963562635264*r^5*s^16-10213413674287104*r^4*s^16+6729484615024640*r^3*s^16+1719059318046720*r^2*s^16-109470126440448*r*s^16-29686813949952*s^16-220566984460*r^20*s^15-31047040118842*r^19*s^15-165319400105494*r^18*s^15+516996098239864*r^17*s^15+3856613240569120*r^16*s^15+1227676526545344*r^15*s^15-16965271799375232*r^14*s^15-2436933131310144*r^13*s^15+58694126993976704*r^12*s^15+9837499967651840*r^11*s^15-134363974699137536*r^10*s^15-92995212525423616*r^9*s^15+77149205239533568*r^8*s^15+91140807706181632*r^7*s^15+4237705704243200*r^6*s^15-19953924731568128*r^5*s^15-4618831200780288*r^4*s^15+824954232766464*r^3*s^15+223578817560576*r^2*s^15+1582531620686*r^21*s^14+6704277770854*r^20*s^14-150301245303320*r^19*s^14-820273979933500*r^18*s^14+368230181110760*r^17*s^14+7265605623952128*r^16*s^14+3631355300807552*r^15*s^14-22890002854584960*r^14*s^14-3094724705847040*r^13*s^14+72979686395924480*r^12*s^14+39056956857774080*r^11*s^14-86789688033402880*r^10*s^14-82947012192952320*r^9*s^14+12857181526507520*r^8*s^14+34479140721131520*r^7*s^14+6762630437928960*r^6*s^14-2790904477777920*r^5*s^14-765139699630080*r^4*s^14+227725974490*r^22*s^13+18303703236550*r^21*s^13+87704184800406*r^20*s^13-315832712645300*r^19*s^13-2208849914801760*r^18*s^13-1047240429810160*r^17*s^13+9259827334165120*r^16*s^13+4841750268849088*r^15*s^13-27514672726373120*r^14*s^13-12018305312508160*r^13*s^13+58088365955875840*r^12*s^13+49611410922403840*r^11*s^13-25613248708444160*r^10*s^13-38555680381419520*r^9*s^13-5479199967477760*r^8*s^13+5601069157580800*r^7*s^13+1574456577228800*r^6*s^13-808620709326*r^23*s^12-2860657260128*r^22*s^12+76118246858048*r^21*s^12+403488893587740*r^20*s^12-108354742804200*r^19*s^12-3450856282973168*r^18*s^12-2975678282897184*r^17*s^12+8930337554264064*r^16*s^12+5626312370446720*r^15*s^12-24778504750659840*r^14*s^12-20574284599554560*r^13*s^12+23286013669504000*r^12*s^12+29312252617809920*r^11*s^12+1699360626851840*r^10*s^12-7420275024855040*r^9*s^12-2171575897948160*r^8*s^12-102635464358*r^24*s^11-8005800919780*r^23*s^11-38107569059550*r^22*s^11+120968583949944*r^21*s^11+914771970646056*r^20*s^11+762411480222016*r^19*s^11-3163594487621120*r^18*s^11-3542626513681920*r^17*s^11+7131088562989952*r^16*s^11+7049077088767488*r^15*s^11-12449571630169600*r^14*s^11-15549765711610880*r^13*s^11+1114063145717760*r^12*s^11+6821080229232640*r^11*s^11+2117061803048960*r^10*s^11+318126325818*r^25*s^10+1256201277874*r^24*s^10-26486128622012*r^23*s^10-148232965686568*r^22*s^10-33152674587520*r^21*s^10+1060901446488800*r^20*s^10+1487287257969472*r^19*s^10-1731483125605696*r^18*s^10-2772132880107904*r^17*s^10+3936642593382400*r^16*s^10+5916421355156480*r^15*s^10-1480752012380160*r^14*s^10-4437755227668480*r^13*s^10-1497519843409920*r^12*s^10+18304701482*r^26*s^9+2503342721928*r^25*s^9+12978842656140*r^24*s^9-25679295728420*r^23*s^9-254428790788400*r^22*s^9-344339867573936*r^21*s^9+535743662203296*r^20*s^9+1194648319400960*r^19*s^9-619604400110080*r^18*s^9-1751438622848000*r^17*s^9+668875895531520*r^16*s^9+2034563147796480*r^15*s^9+775557561630720*r^14*s^9-92103457270*r^27*s^8-488132714220*r^26*s^8+5891583299092*r^25*s^8+37718904715700*r^24*s^8+34318819446680*r^23*s^8-177802214130160*r^22*s^8-395531585681120*r^21*s^8+11322877757824*r^20*s^8+493510909936640*r^19*s^8-75996747325440*r^18*s^8-634183640125440*r^17*s^8-292684781199360*r^16*s^8+3821244028*r^28*s^7-522646619366*r^27*s^7-3148001391334*r^26*s^7+1565098296820*r^25*s^7+41567961534600*r^24*s^7+83002212520416*r^23*s^7-2999226482752*r^22*s^7-151915435843968*r^21*s^7-63601141117440*r^20*s^7+120811912366080*r^19*s^7+79090620702720*r^18*s^7+18063294714*r^29*s^6+133334872330*r^28*s^6-712305752760*r^27*s^6-5867926203932*r^26*s^6-9648125727208*r^25*s^6+8709134992128*r^24*s^6+42069200062080*r^23*s^6+35257840446720*r^22*s^6-8931947188224*r^21*s^6-14904178814976*r^20*s^6-2767480578*r^30*s^5+63967859738*r^29*s^5+472473388426*r^28*s^5+413822865624*r^27*s^5-2929576056800*r^26*s^5-8226977406464*r^25*s^5-8137643107584*r^24*s^5-1187920578048*r^23*s^5+1945863149568*r^22*s^5-2031858378*r^31*s^4-21462074172*r^30*s^4+24499571520*r^29*s^4+437894816660*r^28*s^4+989124721120*r^27*s^4+840625688000*r^26*s^4+176681559040*r^25*s^4-200126448640*r^24*s^4+571176225*r^32*s^3-3254667480*r^31*s^3-34128693198*r^30*s^3-65155967940*r^29*s^3-2592021040*r^28*s^3+45727910720*r^27*s^3+19928961280*r^26*s^3+73819998*r^33*s^2+1600800084*r^32*s^2+2050261956*r^31*s^2-6255693000*r^30*s^2-11509210880*r^29*s^2-507022720*r^28*s^2-42751476*r^34*s-35866800*r^33*s+412189560*r^32*s+625069008*r^31*s-361171008*r^30*s+4251528*r^35-21730032*r^34+15151536*r^33+43235424*r^32)/18509302102818816 * z
-(s+r+2)^4*(2*s^2+2*s-r^2)^3*(2263603515625*s^70-255542187500000*r*s^69-74403242187500*s^69-2461218414062500*r^2*s^68-28017426265625000*r*s^68-19214887289062500*s^68+93797301204687500*r^3*s^67+96895800631250000*r^2*s^67-1036248386434375000*r*s^67-913808558356250000*s^67+366743019658750000*r^4*s^66+7997281170778437500*r^3*s^66+15072365221019375000*r^2*s^66-15964234682905000000*r*s^66-21931339038410000000*s^66-4968002853597537500*r^5*s^65+5177339053106937500*r^4*s^65+276898071901267875000*r^3*s^65+590422764267229250000*r^2*s^65-2937972553938000000*r*s^65-318048284997648800000*s^65-19475690980050150000*r^6*s^64-382805076508154487500*r^5*s^64-488170342386611437500*r^4*s^64+5421052820747387500000*r^3*s^64+12898895472055482000000*r^2*s^64+4502247654289475800000*r*s^64-2876295552787605900000*s^64+75679201124515437500*r^7*s^63-858327203354176825000*r^6*s^63-12902907116161985600000*r^5*s^63-23002585752776779750000*r^4*s^63+67491414850124804000000*r^3*s^63+189570993730172514500000*r^2*s^63+98653167508021678400000*r*s^63-13452877972520240800000*s^63+375614391374771122000*r^8*s^62+5827100375763910633000*r^7*s^62-13774793336885558776000*r^6*s^62-259839299873017222566000*r^5*s^62-510916811679111804285000*r^4*s^62+545803638388705190976000*r^3*s^62+2050036168901678882504000*r^2*s^62+1280755326361581663152000*r*s^62+35197843827925149952000*s^62-479956177561561872300*r^9*s^61+18823941122110012705900*r^8*s^61+195817735704658802616800*r^7*s^61-28055242272198325760400*r^6*s^61-3562210834405081889172800*r^5*s^61-7396636623359967249846400*r^4*s^61+2499374812062583414451200*r^3*s^61+17240336321301688166022400*r^2*s^61+12079352432851397508012800*r*s^61+1297267837824621794969600*s^61-3873553770366901897664*r^10*s^60-42151234010515475542320*r^9*s^60+417996941065594523612780*r^8*s^60+3937017538602218267475040*r^7*s^60+2734153838397312493018160*r^6*s^60-35745210447563759410067104*r^5*s^60-78162417957925873760004960*r^4*s^60-1224199983557939786674560*r^3*s^60+117404657388161240633947520*r^2*s^60+89624848581830950647585280*r*s^60+13768472886593678530699264*s^60+480048740263227213516*r^11*s^59-200274680568220939788336*r^10*s^59-1494091872803839878865400*r^9*s^59+5272209278025385237622960*r^8*s^59+54119414903303102659732320*r^7*s^59+58548353629988527592533216*r^6*s^59-275273199076797467378652736*r^5*s^59-641080626578401584996617600*r^4*s^59-131608758872431163238392320*r^3*s^59+669782966493743414001743360*r^2*s^59+548017833374347637034466304*r*s^59+100046149147246403683721216*s^59+25297351713787984162944*r^12*s^58+139411483352801266163412*r^11*s^58-4726807430126185368520800*r^10*s^58-30688556281343999743578400*r^9*s^58+38277212778378611077495480*r^8*s^58+548470493297659876216553824*r^7*s^58+705472224421537784810030112*r^6*s^58-1686799451477561102169208960*r^5*s^58-4253319106263214270996851200*r^4*s^58-1319793917489616426911260160*r^3*s^58+3302678091822787885400203776*r^2*s^58+2854167503823219492770940928*r*s^58+573549875407576926195384320*s^58+14590735991581885503364*r^13*s^57+1322467636839322040468732*r^12*s^57+6296152073548315476844376*r^11*s^57-67389327653256350291993088*r^10*s^57-424035251393325604477513600*r^9*s^57+96308704584185486761066304*r^8*s^57+4310628676287221592047217792*r^7*s^57+6056033418990295713930833536*r^6*s^57-8503774228505216968934390528*r^5*s^57-23571477950017126219655065600*r^4*s^57-8616567844940092134104664064*r^3*s^57+14486882600238802335680831488*r^2*s^57+12988663407016643033250689024*r*s^57+2753779615125747171451076608*s^57-113776676267778454466576*r^14*s^56+143047346121636794861164*r^13*s^56+31723659341600109763702228*r^12*s^56+141854943083431604044194320*r^11*s^56-645659035245377685706865680*r^10*s^56-4278475655869780478461308416*r^9*s^56-1226170364401470166965209376*r^8*s^56+27333026748266276706494494848*r^7*s^56+40358638849232822227673468800*r^6*s^56-36576816415843383837982305280*r^5*s^56-112121322982233223806797387264*r^4*s^56-43558476608378662320226351104*r^3*s^56+57870777505593763550920251392*r^2*s^56+52668878296460152367750225920*r*s^56+11459237877432567118261370880*s^56-129213651036374340323940*r^15*s^55-6022550606952821835979112*r^14*s^55-10990619082775245885379360*r^13*s^55+465132143995886208914887440*r^12*s^55+2033083405647241371819391360*r^11*s^55-4355914506868394015583434592*r^10*s^55-33266183596658708110339391872*r^9*s^55-18572406612069499524619446400*r^8*s^55+144883164249757298943221739520*r^7*s^55+219480971294993935457898403840*r^6*s^55-139760789530475386218089316352*r^5*s^55-468460407865479456848459307008*r^4*s^55-182405363439740687383275970560*r^3*s^55+213645141237657038890964377600*r^2*s^55+192957777410859641419351572480*r*s^55+42246660893485874511840673792*s^55+366268874863615565175196*r^16*s^54-3963877718988676525406256*r^15*s^54-145519035288605357965038360*r^14*s^54-379482069471745163694364800*r^13*s^54+4685679511974684879075016680*r^12*s^54+20671928711654703495638919104*r^11*s^54-20914410167808109606478943424*r^10*s^54-207724288890373035980945319680*r^9*s^54-144886638029379772969099651200*r^8*s^54+664289486840992910130825830400*r^7*s^54+1010979133623326904537729825792*r^6*s^54-491703337757160154397901811712*r^5*s^54-1750225392861464311518868480000*r^4*s^54-657189191142538864899019366400*r^3*s^54+732742750971578651607872020480*r^2*s^54+644183513294269969589046444032*r*s^54+139950805676206597706108960768*s^54+632377882400908201823604*r^17*s^53+19948513156038889897474812*r^16*s^53-35575569551900251390029440*r^15*s^53-2145972410364823910074170720*r^14*s^53-6231576163972939065983254240*r^13*s^53+34644372584120018880271040896*r^12*s^53+158992178635308343166979714048*r^11*s^53-69449935063996033049424501120*r^10*s^53-1080744121606983483718249418240*r^9*s^53-816892110358707562476761205760*r^8*s^53+2715650790603429021093791336448*r^7*s^53+4066861637969746993824274663424*r^6*s^53-1618289750765045422537520537600*r^5*s^53-5912074644777781017951904727040*r^4*s^53-2084097226907072356330213048320*r^3*s^53+2332857513306172191379277938688*r^2*s^53+1968727767742686409327486500864*r*s^53+420223530299682156047872819200*s^53-842357477487363789132176*r^18*s^52+22682044180214416604915832*r^17*s^52+487964165983668450989851436*r^16*s^52+292845313395489384650904672*r^15*s^52-21782332475106241392932182080*r^14*s^52-66478940079389548938561122144*r^13*s^52+197580792759271947235299434048*r^12*s^52+968702477763622477019256395264*r^11*s^52-142041857308533189512421010432*r^10*s^52-4854022707800119389708299205120*r^9*s^52-3705278101602821262004883505152*r^8*s^52+10095418503644648340835948806144*r^7*s^52+14622052991135570880397483159552*r^6*s^52-4939453109078182513394632155136*r^5*s^52-18136297175821656851254883901440*r^4*s^52-5882653548855651722707330957312*r^3*s^52+6878057757335540576804833624064*r^2*s^52+5520461449516162792985105661952*r*s^52+1149587375646879423502384103424*s^52-2175404854728460979586756*r^19*s^51-49150939021989869871872656*r^18*s^51+335151399654256116974711528*r^17*s^51+7212618812933623308979096400*r^16*s^51+10975982227123475833816245440*r^15*s^51-163116539414146647747437644864*r^14*s^51-513859925554496253544173301184*r^13*s^51+917775072897312289069372109312*r^12*s^51+4868091344469376221063865297920*r^11*s^51-87907968760361140899958359040*r^10*s^51-19426833029338651284069911780352*r^9*s^51-14453027845766569964112994885632*r^8*s^51+34258965098688169716416443211776*r^7*s^51+47584118547321675312693019893760*r^6*s^51-13742350638326772740005972131840*r^5*s^51-50569202896739361009006577876992*r^4*s^51-14821055827137577472859837693952*r^3*s^51+18743436167205010503104821067776*r^2*s^51+14218752454979990461214064640000*r*s^51+2873789484818999712944745349120*s^51+1271835864194076522511072*r^20*s^50-82203127028374322733322212*r^19*s^50-1239236656790712346922608440*r^18*s^50+2264899566620103520997467360*r^17*s^50+72886068566799534568535224560*r^16*s^50+141210705787340991792535107744*r^15*s^50-950252957464455762056237420768*r^14*s^50-3061017264852567035243027287680*r^13*s^50+3740136115369853804483104826880*r^12*s^50+21005609819509882081193317056000*r^11*s^50+453266691367739323494956369408*r^10*s^50-70732529914588947097077104482304*r^9*s^50-50900425220546437494736290293760*r^8*s^50+105161755450770326331263952855040*r^7*s^50+140344079241156411966056914903040*r^6*s^50-34729020295714222786347410423808*r^5*s^50-128354418181578389289631294685184*r^4*s^50-33353244486770855954504387788800*r^3*s^50+47099590269461036587481313443840*r^2*s^50+33643199911091526678334624235520*r*s^50+6574238311370617149413392384000*s^50+5696806967559422374718228*r^21*s^49+89235062442601260742370092*r^20*s^49-1355162550275864514555348040*r^19*s^49-18479394653566514913459701680*r^18*s^49-836883275087193121106010880*r^17*s^49+540661291317938421643353507328*r^16*s^49+1150431797178587185618819378432*r^15*s^49-4549966611840716441960507027200*r^14*s^49-14748859812930567635966218781440*r^13*s^49+14508733859403103698344924958720*r^12*s^49+80873625624813432308652829931520*r^11*s^49+2478875302239603057851763077120*r^10*s^49-235165040576941030564439499919360*r^9*s^49-165791614781108272340044754370560*r^8*s^49+288358674745406152582006880174080*r^7*s^49+372969705775226178632093319921664*r^6*s^49-81585123139643032005040245243904*r^5*s^49-298195422926524087410240235765760*r^4*s^49-67582976523111154179076810342400*r^3*s^49+108617594829384614180554103848960*r^2*s^49+73023103403093647142679777116160*r*s^49+13760582686304989216066460712960*s^49-661987840146961075742128*r^22*s^48+219982832006429972373379956*r^21*s^48+2418361526814287732423890420*r^20*s^48-12405740320497430408639551520*r^19*s^48-185717919479955943560766971360*r^18*s^48-162441705677665436335612070368*r^17*s^48+3106309464405953880427683857376*r^16*s^48+6792417249008278597226326183040*r^15*s^48-19123113735385002485905460805760*r^14*s^48-60363007468523791795800078289920*r^13*s^48+55211975662081729267289685230080*r^12*s^48+285412304326771120239259479603200*r^11*s^48+15828894607390266242850538752000*r^10*s^48-706411084206361623673157702901760*r^9*s^48-496963884280296267897779861995520*r^8*s^48+701743195066582644395210348199936*r^7*s^48+887710917440991045783330765242368*r^6*s^48-185660469048902773202391564288000*r^5*s^48-640262920822706922273707290132480*r^4*s^48-126584383074473540310428887285760*r^3*s^48+228004981326775447824182240870400*r^2*s^48+144872504325046978539615357501440*r*s^48+26295945706161319901587969146880*s^48-11807854306269543848657268*r^23*s^47-110178805689816661714198184*r^22*s^47+3763595026238706415569547808*r^21*s^47+37021796967924050572391798256*r^20*s^47-62704320218576156267423934720*r^19*s^47-1354626532216972800985868241888*r^18*s^47-1690692294458032774238960869824*r^17*s^47+14598201441053891762510942962048*r^16*s^47+31199834591445705159150652568576*r^15*s^47-75096278922665670556801092382720*r^14*s^47-220955024033379820545336910376960*r^13*s^47+195918211976865543114769311836160*r^12*s^47+928198278124289426984223469936640*r^11*s^47+106423446907673920910526001684480*r^10*s^47-1888168900807187702398994249564160*r^9*s^47-1341002004257531963441712956801024*r^8*s^47+1523864135223602710484459630624768*r^7*s^47+1892321859649573010122026063233024*r^6*s^47-418495814390398536388124946726912*r^5*s^47-1283293264746692005684623628042240*r^4*s^47-229932672904688751265112381194240*r^3*s^47+430903859838103475053002877829120*r^2*s^47+261174582220637668890673204428800*r*s^47+45679502016696989262261109391360*s^47-2687132106148787059761968*r^24*s^46-461353909735001756982564648*r^23*s^46-3596224721681548168039092656*r^22*s^46+37274105048791217996192109520*r^21*s^46+372293745329602689517794681560*r^20*s^46-89613463805591900484022592288*r^19*s^46-7573110345113987597305611442208*r^18*s^46-10366646649459733622871866322816*r^17*s^46+59869107238105833655995587155840*r^16*s^46+118944653280923517375968130990080*r^15*s^46-281402519914024656213599101639680*r^14*s^46-753262270957463478898317867704320*r^13*s^46+598383589264262515562870660300800*r^12*s^46+2741835628032576572135646932869120*r^11*s^46+540945239849390181124602196254720*r^10*s^46-4442373629669897304215679416991744*r^9*s^46-3188527276194356634673584477405184*r^8*s^46+3009762261023750273855911874527232*r^7*s^46+3648985920952230022138779617198080*r^6*s^46-908209806410791178257943374069760*r^5*s^46-2410009498824441860825604578344960*r^4*s^46-424012367162834759524864365690880*r^3*s^46+724166677534897544988066515517440*r^2*s^46+424621459087848909896396476252160*r*s^46+71684724548079893712914025021440*s^46+19798417785308662213205444*r^25*s^45+55468719434288999152095804*r^24*s^45-7993960432203799989045962240*r^23*s^45-58686196960719357641669101200*r^22*s^45+231807766837842500187475726080*r^21*s^45+2667992147387607234531742245248*r^20*s^45+1083779972304635398667296923264*r^19*s^45-34285330605845022708837115963520*r^18*s^45-45030894244289102512904676240640*r^17*s^45+228190605973778263399528772551680*r^16*s^45+406456388106793040461609870727168*r^15*s^45-972944615159593723182509902202880*r^14*s^45-2413347947188219190009341621452800*r^13*s^45+1467668522285669358660794467778560*r^12*s^45+7201646961054358379517216861880320*r^11*s^45+2029723148108645791902771240271872*r^10*s^45-9188122717474648060852429198983168*r^9*s^45-6613439653321057571807889297244160*r^8*s^45+5555295456507931167003164989194240*r^7*s^45+6491739589829226399935127546757120*r^6*s^45-1784066798913193357682105196216320*r^5*s^45-4210262284106734650409335390208000*r^4*s^45-793025818061974794847576098078720*r^3*s^45+1068567268306347079993140738785280*r^2*s^45+617309807245071704116331659919360*r*s^45+100860054401470359320869178703872*s^45+10228540058757526877233152*r^26*s^44+782387897628396181661441888*r^25*s^44+3854273426856348026511913660*r^24*s^44-81037426875174244914501801280*r^23*s^44-599027182320513379135285318320*r^22*s^44+899225943018677173453373546816*r^21*s^44+14423963676645455922692525323104*r^20*s^44+9135471530142946797615817927040*r^19*s^44-134498678017803596496755179813760*r^18*s^44-152859774379078076689234982599680*r^17*s^44+828710551533859022486719623472128*r^16*s^44+1337250524802799790259486591885312*r^15*s^44-2939970697828098073815131001978880*r^14*s^44-7102845580707305780157942216499200*r^13*s^44+2675144009371017352632779955240960*r^12*s^44+16545277842386141071902125530218496*r^11*s^44+5830747982745862092020968754970624*r^10*s^44-16883453105291873152459907721461760*r^9*s^44-12031027370214983818605402750976000*r^8*s^44+9759355564446681727204597416591360*r^7*s^44+10890770222040965954270130565283840*r^6*s^44-2980805527000316402639849138421760*r^5*s^44-6728138296321250301304140359270400*r^4*s^44-1429016304761257500135802357678080*r^3*s^44+1366566727892905666168472081530880*r^2*s^44+795463318701796503159661398065152*r*s^44+126181585764303988439549034364928*s^44-27175644541388649155066532*r^27*s^43+126167286252846022951219824*r^26*s^43+13605180504662367027807549320*r^25*s^43+73454216462778363055476166480*r^24*s^43-531851252185283140831965475680*r^23*s^43-4234021780823473368572262637536*r^22*s^43+1927091751296968896627861387392*r^21*s^43+62238514635963884508910920298880*r^20*s^43+36546431521469207015188276282880*r^19*s^43-490834436576092844580670679150080*r^18*s^43-462416756679016060545935529474048*r^17*s^43+2785965269711790610728254024278016*r^16*s^43+4309347721548224069102001931386880*r^15*s^43-7423697621152295325135752580628480*r^14*s^43-18585182755172438668848423562854400*r^13*s^43+2964308163792861531648895901302784*r^12*s^43+33032812465200789076233869011976192*r^11*s^43+13277674298498946328571170285158400*r^10*s^43-28163932893010485950758359100293120*r^9*s^43-19642954318420393385623426464481280*r^8*s^43+16181045282047148480673188864327680*r^7*s^43+17394155391927796830094099228917760*r^6*s^43-3987745164343479138635018498211840*r^5*s^43-9631297158983968628460516771102720*r^4*s^43-2338810969893375319556367581184000*r^3*s^43+1493128369718648224093567061065728*r^2*s^43+900626143134274248739931327299584*r*s^43+139154480901876580234772223098880*s^43-21597561878394368740891552*r^28*s^42-1093390836102172704891410156*r^27*s^42-2290186529258999119413307408*r^26*s^42+138200725877974620430742552384*r^25*s^42+782790669534939555797923476680*r^24*s^42-2369137956507815884242555386176*r^23*s^42-22075235174496439740862438017408*r^22*s^42+1730632361964210192564117862656*r^21*s^42+230650904669535573604287563411712*r^20*s^42+85824627251263665968414300195840*r^19*s^42-1722350969458291286879080489694208*r^18*s^42-1473010851730352341245836644388864*r^17*s^42+8235009651115295516884333316251648*r^16*s^42+13006939433900330434317966775279616*r^15*s^42-15137763660547346710402226832547840*r^14*s^42-42192551719296458404969747720011776*r^13*s^42-571112176553250542937125985845248*r^12*s^42+57583853742513594089640270978482176*r^11*s^42+24768644015275149707242492005056512*r^10*s^42-43714737009196939543341270520299520*r^9*s^42-29872647741184332819179425670103040*r^8*s^42+24453382485894148416497562198999040*r^7*s^42+26115052372749970064479424316702720*r^6*s^42-3871927304399275924970757328732160*r^5*s^42-12102154321629202439475895908433920*r^4*s^42-3340550490591419873257813213970432*r^3*s^42+1368661122798628532315746021146624*r^2*s^42+888046579954671835875363092692992*r*s^42+134068773907581890943313231478784*s^42+30662613350853311724781748*r^29*s^41-429128306502350657358571252*r^28*s^41-19043902168775523343842844264*r^27*s^41-70785549473772054536345088640*r^26*s^41+914421394598456348322034753280*r^25*s^41+5505900742704377156629193217344*r^24*s^41-7594456433231637348948956291456*r^23*s^41-90051969364737381924815597608832*r^22*s^41+10600046143805853009109106496000*r^21*s^41+799464159855499066856461400780800*r^20*s^41+134633933744328636659908996657152*r^19*s^41-5644916637118759152197836136275968*r^18*s^41-5124849342021064054244870425092096*r^17*s^41+20508831783036724601167978716200960*r^16*s^41+34738377877178457802732640201605120*r^15*s^41-23980175378821040249361983763644416*r^14*s^41-82181438464795669971100463336062976*r^13*s^41-11338010116080773552731832748081152*r^12*s^41+89048535862896796455976035475783680*r^11*s^41+39417333934786584048082812529541120*r^10*s^41-63840006382656793828165823197347840*r^9*s^41-43722141494872703006864833050050560*r^8*s^41+32177514940644720766009104798842880*r^7*s^41+35792825886036221199175900987392000*r^6*s^41-1863608846301128755407561131294720*r^5*s^41-13109244385567407745193259116265472*r^4*s^41-4073574452950524722880149624717312*r^3*s^41+1023927606716785087239255874338816*r^2*s^41+755539072262523147354841892782080*r*s^41+111775491521786129654402965831680*s^41+33819625697062324115420016*r^30*s^40+1274599667651515649715506636*r^29*s^40-1167910889148113017511881980*r^28*s^40-192000796897126407290866803440*r^27*s^40-834774151397563045344552246320*r^26*s^40+4185480669670454642162060234144*r^25*s^40+27671565161258407344458489945248*r^24*s^40-22087277635796700516754874469120*r^23*s^40-311790761466389769612460419513600*r^22*s^40+127945442011227866584404802406400*r^21*s^40+2712852768634950196036615658304512*r^20*s^40+449232296599423740880497211633664*r^19*s^40-16320591752705813054809544142704640*r^18*s^40-17103313561979126173095806750842880*r^17*s^40+41782393547893551437621086496276480*r^16*s^40+79220204527978692073497570616377344*r^15*s^40-27258296258015179484075914866163712*r^14*s^40-137432213801454792272460684612075520*r^13*s^40-30335160052243326495203710757109760*r^12*s^40+125047083416643610723613689776701440*r^11*s^40+56564543511267464772399443381583872*r^10*s^40-86367106631560256216725499905310720*r^9*s^40-61634181012386335055823152475013120*r^8*s^40+35139327488211108900773093410078720*r^7*s^40+43351249613645272566999737402654720*r^6*s^40+1790845220665016297920167447363584*r^5*s^40-12036969042004761172335918080589824*r^4*s^40-4188536836236454326327059886899200*r^3*s^40+593660578974304113909706669424640*r^2*s^40+548930018499284160944966845071360*r*s^40+79789625010460208441349963251712*s^40-28307551876092214927045652*r^31*s^39+766759917965843663392888792*r^30*s^39+22295030251033027362914892480*r^29*s^39+47994195435673202442597678640*r^28*s^39-1255559498636587313405852946560*r^27*s^39-5937679543639249290954218574560*r^26*s^39+14305660734577409043291979993920*r^25*s^39+105926815532131706990345034278400*r^24*s^39-89593134750832555720709801574400*r^23*s^39-1019818325359551300028255738081280*r^22*s^39+671080145002476074531673426288640*r^21*s^39+8714310672267524110347381770383360*r^20*s^39+3155539478502358098356527695872000*r^19*s^39-39724741907694943914818571571118080*r^18*s^39-48896099245854927897196832795279360*r^17*s^39+67830509977354623385800838950256640*r^16*s^39+152082638384881777842429881862062080*r^15*s^39-16160643264453223131335571578552320*r^14*s^39-199543733174713152158566020509859840*r^13*s^39-54654467235620943532053847062609920*r^12*s^39+162569788711471315064455207973814272*r^11*s^39+77506655401326209819455496407482368*r^10*s^39-104225294534376270955041797250744320*r^9*s^39-80770795980727902855856681648128000*r^8*s^39+29957945170868990499976186806927360*r^7*s^39+45130493310046418049665543937458176*r^6*s^39+5597486914016433853077359515664384*r^5*s^39-9201179191048049253339507646791680*r^4*s^39-3598026857010785049216038752747520*r^3*s^39+232707152858572349396017018306560*r^2*s^39+336449126769216839549475977428992*r*s^39+48163892425939361007985898815488*s^39-42489893895556868997471898*r^32*s^38-1249151713519261548868745824*r^31*s^38+5401170593988991584720784280*r^30*s^38+222158945801224283851769333440*r^29*s^38+724208017005728307545963331400*r^28*s^38-5682055136659993919365732396320*r^27*s^38-28814702883899401047631280507360*r^26*s^38+44560603260775616435879101776640*r^25*s^38+338619900901218290803064870810880*r^24*s^38-436178423203239546849696332062720*r^23*s^38-3360681185775806735775967158814720*r^22*s^38+1848348321310374151451058335416320*r^21*s^38+24706294212754115997300126795857920*r^20*s^38+15689480533901108975028851009003520*r^19*s^38-78960944454565764803573806740643840*r^18*s^38-114705835219461674573284821145681920*r^17*s^38+84325930438578094228465195106140160*r^16*s^38+245625169874953724253252659765575680*r^15*s^38+13007507589142421443960184969625600*r^14*s^38-256551844785073560795855570652364800*r^13*s^38-80627338635333359802045851924692992*r^12*s^38+195469510336343287572286503328415744*r^11*s^38+103385976316727089593302596819353600*r^10*s^38-107053902669840119384949501334650880*r^9*s^38-93827010598331040399177764369858560*r^8*s^38+17495145117712559965178368689700864*r^7*s^38+39479285223444265767959439964372992*r^6*s^38+7733276548885100708790545720279040*r^5*s^38-5721530215880981087492664983552000*r^4*s^38-2557281787255788631850601068625920*r^3*s^38+24042709688651234058864477339648*r^2*s^38+171347009506402377086752222347264*r*s^38+24209787529123942135883586600960*s^38+20976707274723715107746212*r^33*s^37-1010440741541660556947726764*r^32*s^37-22091126658243864772366407072*r^31*s^37-13808092088040294331888626784*r^30*s^37+1420874111995879375509454909920*r^29*s^37+5357914175684676561295331968640*r^28*s^37-19267946563469847579729472913280*r^27*s^37-102750314928279646259527452719360*r^26*s^37+167618279507579842571514456519680*r^25*s^37+1039304752170739068759676801935360*r^24*s^37-1696415225496640242570548267520000*r^23*s^37-10666973620086037697859226806947840*r^22*s^37+1632649917503414573847784821637120*r^21*s^37+58541219867876070018430228505395200*r^20*s^37+53298660096883776927653014954803200*r^19*s^37-125038383242782713376438635114168320*r^18*s^37-219142565804803581517567578302054400*r^17*s^37+72671483317073280100402124064030720*r^16*s^37+336603654250051392423614755957637120*r^15*s^37+53981463020586401255904537537413120*r^14*s^37-298344619294378273382510258544443392*r^13*s^37-108115884238745546692023217066868736*r^12*s^37+211390080876587852556252106438213632*r^11*s^37+129310613955891371618947024702930944*r^10*s^37-88779757694791519424324587004887040*r^9*s^37-92828878945210947032441462777184256*r^8*s^37+3278823305075357612826702907441152*r^7*s^37+28416019064552392112557057644691456*r^6*s^37+7407342390272119040156697343557632*r^5*s^37-2792932573185696298270201667911680*r^4*s^37-1485258487049623589250991770304512*r^3*s^37-46154529679046865650047292276736*r^2*s^37+71085676605346692341455506112512*r*s^37+9932804701730597667701149138944*s^37+44357493387067087468998792*r^34*s^36+1034091782149954108058764312*r^33*s^36-8689930619864744131568415276*r^32*s^36-217277914845520827885583690880*r^31*s^36-503130780804897999832771764320*r^30*s^36+6240854629460711348198352767680*r^29*s^36+25217947968886673296693450359040*r^28*s^36-58928145652831127613210286484480*r^27*s^36-299246879557674296121666315479040*r^26*s^36+701379436937469347114527464320000*r^25*s^36+3356032995417806941316255691550720*r^24*s^36-4509116105715749346029670348840960*r^23*s^36-29750569134411841702100843057192960*r^22*s^36-8661172847106341841088242863759360*r^21*s^36+112165901437401418107620046822031360*r^20*s^36+132879353006247988356823130495057920*r^19*s^36-152371839636230413724733045744271360*r^18*s^36-342531993686752018043321213249781760*r^17*s^36+25609834133729978335104533609840640*r^16*s^36+397690443294002304894475564304302080*r^15*s^36+95610804275708552330490465136672768*r^14*s^36-316464849878257643988751345004838912*r^13*s^36-137730674270361958961359277202079744*r^12*s^36+196346437596567089693368166215843840*r^11*s^36+142651738438689164410545552574382080*r^10*s^36-54942196451546868712320877352452096*r^9*s^36-75919934721399624610394464810172416*r^8*s^36-6390166972320680784194258056773632*r^7*s^36+16424834996530650715409291767971840*r^6*s^36+5336808268460567100553522776637440*r^5*s^36-999696787782141797835746146516992*r^4*s^36-692802991296118835053248676626432*r^3*s^36-42463363495429299286848772767744*r^2*s^36+23377911705866537312624993894400*r*s^36+3236473632735702786674188615680*s^36-11816095282736072223221500*r^35*s^35+1068620599419363210624287344*r^34*s^35+18696993842451807512613931320*r^33*s^35-17127279135226982969254129520*r^32*s^35-1350816343244955880299849912960*r^31*s^35-4075134115416226694867569831296*r^30*s^35+20398717814087608626248205351040*r^29*s^35+83200321837286734204930984944640*r^28*s^35-208201190361548551926714711746560*r^27*s^35-858489664606931300573699569203200*r^26*s^35+2451581891803960843118701574219776*r^25*s^35+10640443726946936801745208313241600*r^24*s^35-6905977934960241352093309481041920*r^23*s^35-68343314941495849093501418375495680*r^22*s^35-46394815616907781532813644034785280*r^21*s^35+169355131779301162714286818858303488*r^20*s^35+254171738050603525117958354382356480*r^19*s^35-131953531456553895164983486768742400*r^18*s^35-442209178480166586838735609789153280*r^17*s^35-42559444310321455007764704348078080*r^16*s^35+413203066979200320640467148405211136*r^15*s^35+131162369719803959099225537234599936*r^14*s^35-300892282520508320211337994714480640*r^13*s^35-162108695746762767488349983777751040*r^12*s^35+148031272046622848122776908705300480*r^11*s^35+131883565070896826617803753853550592*r^10*s^35-20517109197905623720682722712092672*r^9*s^35-50027172396650745142687398939852800*r^8*s^35-9049983756023812992095885165854720*r^7*s^35+7364041879788381181214396786933760*r^6*s^35+2944817510523384677797928456159232*r^5*s^35-216706540573574120817008956145664*r^4*s^35-253100997374671321987896185978880*r^3*s^35-21322260557791899437026592686080*r^2*s^35+5856650619650882470033458462720*r*s^35+804715620878969238910729715712*s^35-39250337864911288202231392*r^36*s^34-724946730563670158232928108*r^35*s^34+9824041253228546048182536360*r^34*s^34+181607839784415347260112726400*r^33*s^34+267795543581406054713153198880*r^32*s^34-5697847082939564090847108266176*r^31*s^34-18761730953745577497793070588864*r^30*s^34+59524889073968293676634053492480*r^29*s^34+217661989813657190386294587975680*r^28*s^34-799218183878651234366535527203840*r^27*s^34-2759649572190968229959144138978304*r^26*s^34+6157186440249424961485508572524544*r^25*s^34+29244674994932518836309056149032960*r^24*s^34+344183690300781311336572443074560*r^23*s^34-124828462219945094276465652163502080*r^22*s^34-127439798824663710621659236764188672*r^21*s^34+194187985599908691460074923624169472*r^20*s^34+382671559194249507453902870121676800*r^19*s^34-58256188897493480626635895817502720*r^18*s^34-477926617246109975349324959624724480*r^17*s^34-105744268544819329609406145869381632*r^16*s^34+382630552236377364600505582183514112*r^15*s^34+157916272533618798317725608145059840*r^14*s^34-245531022976637165320038383657943040*r^13*s^34-165585585162126864811619900027043840*r^12*s^34+83677780241700270837300101327618048*r^11*s^34+98520602925476510874629629229924352*r^10*s^34+1354129356498938902855109616599040*r^9*s^34-25798383760218171531649026537553920*r^8*s^34-6858585333638203859706811860910080*r^7*s^34+2409971845108662732933620316504064*r^6*s^34+1234408819273668661504405370044416*r^5*s^34+663220233270372087356152872960*r^4*s^34-69714029931494753642433226997760*r^3*s^34-7107229432474162989433230458880*r^2*s^34+1048872228076266833527147855872*r*s^34+143267671751577075898612973568*s^34+4156264767819569162403052*r^37*s^33-940221895553300535817355884*r^36*s^33-13625266557233392953784587160*r^35*s^33+34023789513281157138629417840*r^34*s^33+1093242616616025186163457328000*r^33*s^33+2632809303711858191443030149376*r^32*s^33-17682538661624986749612999695872*r^31*s^33-57030901714502087427876788907520*r^30*s^33+197722786058842670159495002063360*r^29*s^33+584049964573773803185332662272000*r^28*s^33-2581521279345816870694512529944576*r^27*s^33-8841986220330521912226864403693568*r^26*s^33+9720154311401834543202158586552320*r^25*s^33+64674256227232398142502707511132160*r^24*s^33+33934237601138650233269117277962240*r^23*s^33-176347914756328892820808262359973888*r^22*s^33-243117140265539956505409738848927744*r^21*s^33+154873933488196478620337770692608000*r^20*s^33+460832617125146324750146465835253760*r^19*s^33+38379378520190741114833289624944640*r^18*s^33-439793821082046583218416146315214848*r^17*s^33-145831653301586217370583102226694144*r^16*s^33+313101559403144001559949943253237760*r^15*s^33+168546847521252535477465919153766400*r^14*s^33-161388634583484380034825700612505600*r^13*s^33-138790774245292035388306635649712128*r^12*s^33+29439209720730175886499949215481856*r^11*s^33+57638114760144784262259152833740800*r^10*s^33+8201612827762538270380541807165440*r^9*s^33-9976417521405423378047130161643520*r^8*s^33-3527578097565521214449600119701504*r^7*s^33+498589575918495462163787481612288*r^6*s^33+381951655082216413032811824414720*r^5*s^33+19725037412381355776629045985280*r^4*s^33-13605751688817323017754294353920*r^3*s^33-1575470360914479107065188974592*r^2*s^33+119483358148068993011583811584*r*s^33+16249096383576504822902292480*s^33+29832247266122226015001072*r^38*s^32+431052752482392101998015676*r^37*s^32-8777438198683914319817405812*r^36*s^32-130908574600907882092696815584*r^35*s^32-94653344809112058596650319040*r^34*s^32+4398980940882296126176978987776*r^33*s^32+12033658362463061832229668656608*r^32*s^32-48505249499528786899257864737536*r^31*s^32-132571200273764494509603229951232*r^30*s^32+707120375089697296883509396203520*r^29*s^32+1912967000094314076301308631593984*r^28*s^32-6041150813203618163092581961166848*r^27*s^32-23877595259337517692855841637740544*r^26*s^32+4437159023144225751177090471043072*r^25*s^32+111061190667262182900656810547036160*r^24*s^32+104417590312777070650359765157773312*r^23*s^32-184463360930339055231897544391491584*r^22*s^32-347556775752968393120006434186330112*r^21*s^32+58065110495075879735759373884850176*r^20*s^32+449549118366930413978615739079720960*r^19*s^32+113733465113074794692951064580718592*r^18*s^32-349598414896900771916921321809772544*r^17*s^32-158756981835079478609079627449106432*r^16*s^32+217487572858320334081388609961721856*r^15*s^32+152573105335505044839557644387614720*r^14*s^32-77552435926693271555988962754428928*r^13*s^32-91498862105076305396065835914625024*r^12*s^32+472027392428882419673297949032448*r^11*s^32+25431583075242591863565975233232896*r^10*s^32+6333945959828057781241562729021440*r^9*s^32-2674358384377766542912031958237184*r^8*s^32-1270043176558541785433214363369472*r^7*s^32+29593337906347467132766198431744*r^6*s^32+82448418068955010427356119564288*r^5*s^32+7281210111586826428977764106240*r^4*s^32-1676061932871929811924022198272*r^3*s^32-212459086843491558041547964416*r^2*s^32+6499638553430601929160916992*r*s^32+881306922499064668360802304*s^32+312417644614621011183092*r^39*s^31+701813509286692221680028232*r^38*s^31+8620260109209974133544870464*r^37*s^31-35440910340241489042172900880*r^36*s^31-760927812564854074484833731840*r^35*s^31-1462746045700484775373480951584*r^34*s^31+12840518400111941735201491437696*r^33*s^31+33798246302258035586724272696832*r^32*s^31-150817530759682112814982724126720*r^31*s^31-336193755996785137487808224174080*r^30*s^31+2115348681326918434710483238764544*r^29*s^31+6234713810912371906664137853087744*r^28*s^31-8993170016737620453732047168356352*r^27*s^31-50212461715228529764473979159101440*r^26*s^31-22658097178033732637556367956787200*r^25*s^31+143740944702562204769924686830600192*r^24*s^31+194477108809036325689137725785505792*r^23*s^31-127272408607075696870984825375031296*r^22*s^31-383169283328821142361988915823902720*r^21*s^31-47349108464563475275692169224519680*r^20*s^31+359788949388487007399830376836759552*r^19*s^31+143823560084783850149634808062410752*r^18*s^31-239358437654426506871824845348274176*r^17*s^31-145874615052643971601484198654771200*r^16*s^31+119015457504692313436727545115443200*r^15*s^31+110941940210252291333844864285540352*r^14*s^31-21215378552564313194725286963314688*r^13*s^31-45580733194493866657693378885451776*r^12*s^31-6709952510326958048823974255656960*r^11*s^31+7965032702581497221805167995781120*r^10*s^31+2838539142413026082202356480475136*r^9*s^31-404514157162043391033516998262784*r^8*s^31-309479761579697200478618552107008*r^7*s^31-15794042825845278838039919984640*r^6*s^31+11100263711318418433774253506560*r^5*s^31+1281111274316848348706528821248*r^4*s^31-97930928506251046307393175552*r^3*s^31-13274685520142161567184584704*r^2*s^31-19673113148608521198960848*r^40*s^30-218153356630069928078494376*r^39*s^30+6472033426918867699083458720*r^38*s^30+82060840266770195865701975600*r^37*s^30+5806886163732144811317557800*r^36*s^30-2906568110892397939263702418240*r^35*s^30-6791181269587076804227644011008*r^34*s^30+32729836743978143138684351788160*r^33*s^30+69973243817353580460046149651200*r^32*s^30-502182632677612289899957281628160*r^31*s^30-1149365490961338715382505068607488*r^30*s^30+4536658602922848242738988015689728*r^29*s^30+16351204034425042713879144702361600*r^28*s^30-4523870434524823679098441376686080*r^27*s^30-79578037074562427103294853475737600*r^26*s^30-74594425415935830024005021449519104*r^25*s^30+132528820261493191169165987171631104*r^24*s^30+257391243608251670801386696051261440*r^23*s^30-28970005669277809783386821961973760*r^22*s^30-329746362854439964092914443175854080*r^21*s^30-110045805918559545414989588294270976*r^20*s^30+238880064432218278473839281338056704*r^19*s^30+133670433631436025287927954973655040*r^18*s^30-135648979029163104967839237107875840*r^17*s^30-111077093728355957226962023518044160*r^16*s^30+44627898944358342905840760432623616*r^15*s^30+61585246697796181196149578608410624*r^14*s^30+1914199566272650222250202245365760*r^13*s^30-16245794111485540892740943620341760*r^12*s^30-4438514067250739457094179115499520*r^11*s^30+1557333656182345577159326796087296*r^10*s^30+804552986115006988440765812703232*r^9*s^30-802166467770014028429168476160*r^8*s^30-46126789321094403791769053429760*r^7*s^30-4669450864637141817899561779200*r^6*s^30+702110587101021041672362917888*r^5*s^30+95416607479066011307496964096*r^4*s^30-1837491943126887789406660*r^41*s^29-449806051174745871273522300*r^40*s^29-4782382902749203864173901600*r^39*s^29+27207908454828631914872830800*r^38*s^29+459257904546349389624816374720*r^37*s^29+716466462584075644712637713024*r^36*s^29-7919053082964632905702213959424*r^35*s^29-17903545899302223314288983685120*r^34*s^29+94238327429477570334730580424960*r^33*s^29+171697645103644195380998890106880*r^32*s^29-1379405752943141185942745814413312*r^31*s^29-3777347726447698706199704421593088*r^30*s^29+6045852841827002018050143593922560*r^29*s^29+32074848134260271612275169222164480*r^28*s^29+14898388679745939972791245344768000*r^27*s^29-91875580266550293147342049259585536*r^26*s^29-130183883814334082846241810877251584*r^25*s^29+72834009859520420610503716385587200*r^24*s^29+252623545420331827439114110288527360*r^23*s^29+54732420248397900558393282456453120*r^22*s^29-222674572618764313617404592744562688*r^21*s^29-116367839350911875602764675365732352*r^20*s^29+131059106308419128827988391283916800*r^19*s^29+100732711693812999998365021157457920*r^18*s^29-57603277478172538984008670521589760*r^17*s^29-66488759165016722870479841369522176*r^16*s^29+6734356434926429669245339436056576*r^15*s^29+24638706354851272945955118671462400*r^14*s^29+4839663294429588208722362310328320*r^13*s^29-3741662976494540485053507310714880*r^12*s^29-1534809471536412413545275237335040*r^11*s^29+116543045990619824690126326333440*r^10*s^29+134865251807162918967596631982080*r^9*s^29+11226353184959864317600994426880*r^8*s^29-3186024548659185359729543086080*r^7*s^29-435619257584834389082489487360*r^6*s^29+11349497241558649182322240*r^42*s^28+95219827274233099914660560*r^41*s^28-4018379290779416606799459580*r^40*s^28-45097122719517127796392844320*r^39*s^28+20119296658940869161146363600*r^38*s^28+1656881428991955453429917275616*r^37*s^28+3471502993926526533503998993248*r^36*s^28-18494184055087763301983354921600*r^35*s^28-33982339419350261467874441645440*r^34*s^28+289004274090167746187361235018240*r^33*s^28+614320615633552112384283303360512*r^32*s^28-2653178072698446769289298674786304*r^31*s^28-9399546727789101839536162988195840*r^30*s^28+2276380709625824731059639638630400*r^29*s^28+45768517165869559636662364724592640*r^28*s^28+46376950009391087831244346502086656*r^27*s^28-71234651714751638184634813286776832*r^26*s^28-153982509165291235139033490326159360*r^25*s^28-1338258612644226782216543413207040*r^24*s^28+185360617014507122895286008403722240*r^23*s^28+86078993404184748096352006211371008*r^22*s^28-117909482310800229282300184301142016*r^21*s^28-87940907789707036459130133749432320*r^20*s^28+56429035964247811824724377421742080*r^19*s^28+61361468972487031124764871874314240*r^18*s^28-14012116493555011472447496649703424*r^17*s^28-29249297346086904664294457996214272*r^16*s^28-3420661158922059718116613008916480*r^15*s^28+6478260243307392185768960988282880*r^14*s^28+2222997338404297315391774539120640*r^13*s^28-416681900072275797290264234557440*r^12*s^28-295030288974371224150182786498560*r^11*s^28-17745059448756906950439406141440*r^10*s^28+10269456486228105922471494942720*r^9*s^28+1418568105139002117322325360640*r^8*s^28+1669787409656041582566180*r^43*s^27+249383031230998984331456560*r^42*s^27+2356768257549326726125480920*r^41*s^27-16624303642361377078502981680*r^40*s^27-241837391132085554578203281760*r^39*s^27-324321740169854718469179545824*r^38*s^27+4172677415855132064983476292288*r^37*s^27+8835495498898371625605386178944*r^36*s^27-48322971781517426529325753001472*r^35*s^27-82511000605006816842083298690560*r^34*s^27+717255406560413174496578981276672*r^33*s^27+1969186442489892088866107315224576*r^32*s^27-2995763968872649875482438926958592*r^31*s^27-16748109348708281053826417561042944*r^30*s^27-9498608922434218377317088566558720*r^29*s^27+45474006721936343743675052864372736*r^28*s^27+71888238602683447020331950621851648*r^27*s^27-26340688132587133778120438700834816*r^26*s^27-129570826944020292467816036709957632*r^25*s^27-46767072261903213102209814914662400*r^24*s^27+100539437732323018841306572425003008*r^23*s^27+71881839343633930417491883625283584*r^22*s^27-47837446585843073176704411708162048*r^21*s^27-52079872400405084671456151796187136*r^20*s^27+15880533075901859929838378203217920*r^19*s^27+28493318998745189697521667618635776*r^18*s^27+1062092658616455606956855570464768*r^17*s^27-8602620950298108548344923130167296*r^16*s^27-2503499528023145742789559149658112*r^15*s^27+896070176154484388685510030131200*r^14*s^27+501701412737118460301632140738560*r^13*s^27+15195294050598391760030835671040*r^12*s^27-25016418010829977763601218273280*r^11*s^27-3508202258329876261939351388160*r^10*s^27-5764776587952984848328640*r^44*s^26-37288857408973797701305700*r^43*s^26+2119753248735392884700087360*r^42*s^26+21885992075963197724778603360*r^41*s^26-16747803795936112596133579320*r^40*s^26-817514393433270184091645170464*r^39*s^26-1658197081959186261778455693024*r^38*s^26+8730057762854489020980728491392*r^37*s^26+16141217359719779961136994176000*r^36*s^26-133837001116662248717222381135360*r^35*s^26-294433675058349265322638268589568*r^34*s^26+1201717615960185664487396183099392*r^33*s^26+4492733585703248730542014808039424*r^32*s^26-362267749819765099180734880112640*r^31*s^26-20831123378681087943030847879536640*r^30*s^26-24436064628710852860598777247596544*r^29*s^26+27445583756720309906036363997741056*r^28*s^26+72778368138278464011749333016379392*r^27*s^26+13665849788643689732740213400535040*r^26*s^26-77069850907074289162064809177907200*r^25*s^26-50502111953462633956161282687107072*r^24*s^26+38841966274432603655323413316108288*r^23*s^26+42260818910523049758856465031888896*r^22*s^26-13143399364821701909040805162516480*r^21*s^26-24069960174568388894538473375006720*r^20*s^26+619959074527400566146832978149376*r^19*s^26+9118402315856352227222011296874496*r^18*s^26+2250040484895278711813643448614912*r^17*s^26-1391425315161600959855237047255040*r^16*s^26-681146717587447850664850861588480*r^15*s^26+5613256073157918788586936729600*r^14*s^26+47844343410640593884462396211200*r^13*s^26+6850461973033968999758770995200*r^12*s^26-993279367298163891407156*r^45*s^25-120004544426953141135530700*r^44*s^25-1047212642506898783634329400*r^43*s^25+8276722652301357735316814720*r^42*s^25+111401512370054657808905831040*r^41*s^25+144298916798802053894288009664*r^40*s^25-1872076293073696824682775728768*r^39*s^25-4163306166665298897354008415360*r^38*s^25+20006867196963033492000302137600*r^37*s^25+38122717998113761563008155422720*r^36*s^25-293362694462603411135832935843840*r^35*s^25-871040579340037808966259686588416*r^34*s^25+1057052005126522740896619807682560*r^33*s^25+7030758244863952704441417066741760*r^32*s^25+5331033831682721720174417916067840*r^31*s^25-16898701259082870567412445239705600*r^30*s^25-31831639368304201343801886424629248*r^29*s^25+3325713302632131092706724718837760*r^28*s^25+49902720386728224657717472416235520*r^27*s^25+27940094273324991671072905400156160*r^26*s^25-30698935045348473141413939659145216*r^25*s^25-31900338222945041943309656390631424*r^24*s^25+9367942075378045400648742328074240*r^23*s^25+18689240467327414926031019007016960*r^22*s^25-877405241596626715098717702062080*r^21*s^25-8000899079201363855230036294500352*r^20*s^25-1696855198605504981980938458103808*r^19*s^25+1664607745992822735706329416990720*r^18*s^25+754593185858769188023166073569280*r^17*s^25-42999757991579362071286487449600*r^16*s^25-73674230888225163062075258306560*r^15*s^25-10843105902815697197789945528320*r^14*s^25+2587031952775291317011024*r^46*s^24+14229806342356700979162596*r^45*s^24-950996828449033900516951620*r^44*s^24-9420696165534287463797767120*r^43*s^24+7660589371887740647167098000*r^42*s^24+347881471604967769635899028288*r^41*s^24+749845633593335624345583048992*r^40*s^24-3376219297087646879948211143040*r^39*s^24-7481218107005462209115406341760*r^38*s^24+48652683258984423299697842201600*r^37*s^24+123569689499555363790673405157888*r^36*s^24-410591171794830015002730902304768*r^35*s^24-1748562648111672864465452643993600*r^34*s^24-338470965636047502656626790809600*r^33*s^24+7297756989298981931906957950156800*r^32*s^24+10452787617711057044416581878841344*r^31*s^24-6714479389410332174014022932004864*r^30*s^24-26185498417439055332739700110131200*r^29*s^24-10946869481351386530550586528890880*r^28*s^24+22128389675009930957958575017164800*r^27*s^24+21006426841212836689539304058781696*r^26*s^24-6767949273159522415932431029764096*r^25*s^24-13774688984389221314406425045237760*r^24*s^24+297784080687460091305761177600000*r^23*s^24+6065787447110799101566383994961920*r^22*s^24+1191752025567842898059485891264512*r^21*s^24-1587440744343932264193766826442752*r^20*s^24-697412903291786632916351372492800*r^19*s^24+80400100855453142576597104066560*r^18*s^24+92944999890168497091527930019840*r^17*s^24+14174166531020565692404130119680*r^16*s^24+435897302529027303479956*r^47*s^23+50048941091185947015064968*r^46*s^23+424679249108869583264257120*r^45*s^23-3358030485862227498473914640*r^44*s^23-44748577823066014063198691200*r^43*s^23-64826621433731531844439538208*r^42*s^23+704053391978450165557342699776*r^41*s^23+1834340085234273943599127553920*r^40*s^23-6410170611414149941823586304000*r^39*s^23-16054944310145103146043012679680*r^38*s^23+91413212616589265770197484593152*r^37*s^23+317265472216533853524121565833216*r^36*s^23-234141427253528535064919219773440*r^35*s^23-2306310213420344269915159264174080*r^34*s^23-2396181061091565061264232388526080*r^33*s^23+4417532802708538079983337789751296*r^32*s^23+10840296276024148997532529358798848*r^31*s^23+2180221467197284914766986743644160*r^30*s^23-13551311338282627479143401243279360*r^29*s^23-11362788148127362946878499997614080*r^28*s^23+5164088312509012345522344368799744*r^27*s^23+9470660181935142389460490950541312*r^26*s^23+174103407576898903019058637045760*r^25*s^23-4174631954497558935216953250283520*r^24*s^23-886427185243621757484079062712320*r^23*s^23+1237119975878357671483658372907008*r^22*s^23+552979653277902424220257814052864*r^21*s^23-97432357155594807657491249233920*r^20*s^23-97240512455517399737874094489600*r^19*s^23-15515233446951955029594996736000*r^18*s^23-1024223827933034634312004*r^48*s^22-5773536887850343417153712*r^47*s^22+360464314024661955512147864*r^46*s^22+3589660375427703422672705408*r^45*s^22-1938146816111635200827019080*r^44*s^22-126066578167955913989725417088*r^43*s^22-313766281765839446939118888064*r^42*s^22+1021976710934583650708692854528*r^41*s^22+3125444065602883560985400139136*r^40*s^22-13161601104714742890410349608960*r^39*s^22-43107595096345123256577760580608*r^38*s^22+99741122340249703915160884473856*r^37*s^22+536154708967581674588458650411008*r^36*s^22+301346612420770897607542987636736*r^35*s^22-1873463239365237494764089002065920*r^34*s^22-3447204048454265208952515755802624*r^33*s^22+550808217670447330723340999426048*r^32*s^22+6754164442989989396091313115889664*r^31*s^22+4788596016691245853133343316246528*r^30*s^22-3722309241790331470166480188866560*r^29*s^22-5783889276314761487460940910166016*r^28*s^22-193316785685227901789370222379008*r^27*s^22+2709474978843010917778894824144896*r^26*s^22+704045615581747652528381280387072*r^25*s^22-809355408648200925579831819632640*r^24*s^22-390461638851413732272863436603392*r^23*s^22+86431027965099774302884047355904*r^22*s^22+85087715305046827403665171546112*r^21*s^22+14372568989937853351347139641344*r^20*s^22-139902395466554562906724*r^49*s^21-17956303722731705362192044*r^48*s^21-157303415697902932054196928*r^47*s^21+1089697128984617200468218720*r^46*s^21+15498335953107998313799244000*r^45*s^21+28036664051652326695373356672*r^44*s^21-215029390463951065811118126848*r^43*s^21-711969848343166839332144922496*r^42*s^21+1434923360711104120802302220800*r^41*s^21+5601670065071667070484406625280*r^40*s^21-20354465782089938241403167275008*r^39*s^21-91028582584543715998113632401408*r^38*s^21+14754451838694988164430977572864*r^37*s^21+565184852808500634257426662195200*r^36*s^21+806367575579585739688966318325760*r^35*s^21-685143580994916017758514404163584*r^34*s^21-2673689681181709646957772516163584*r^33*s^21-1456317211694954540848372044791808*r^32*s^21+2272465601831446317633694180311040*r^31*s^21+2989030149922669384870136247746560*r^30*s^21-6957252106742950988069140955136*r^29*s^21-1660675022073011268030098304925696*r^28*s^21-527891325231827328144563494715392*r^27*s^21+461918702946286414930725285396480*r^26*s^21+255907054395775364702346726604800*r^25*s^21-57323201248595133230309223432192*r^24*s^21-62632969136899389060092434317312*r^23*s^21-11362079706586058089206669901824*r^22*s^21+354672422315695615147056*r^50*s^20+2456633072224303497129352*r^49*s^20-113678962158326578368361180*r^48*s^20-1197100998286088491488088480*r^47*s^20-57796953731446045774271360*r^46*s^20+38000500658760916284764824352*r^45*s^20+115428569014078934140643884864*r^44*s^20-217952254650043806698487421440*r^43*s^20-1067221433926010157775745397760*r^42*s^20+2329883767265685056491265011200*r^41*s^20+11660358490577670203725660844032*r^40*s^20-14838568266421638120389281898496*r^39*s^20-123451233305158242520138370519040*r^38*s^20-125978666765076517472579249029120*r^37*s^20+319934938485202822737005148119040*r^36*s^20+823144635965301185304342360588288*r^35*s^20+253554340784436723135304304197632*r^34*s^20-1116551223187441513554629151948800*r^33*s^20-1258242632350857105842127509913600*r^32*s^20+141040581265196209546791841955840*r^31*s^20+928050658263139371361281350041600*r^30*s^20+334943649224385185896663873486848*r^29*s^20-242421337439879321655754799185920*r^28*s^20-159733930853962291565724224716800*r^27*s^20+27258840223653351079929414942720*r^26*s^20+38934440435818677004391329824768*r^25*s^20+7717632211602210136868631085056*r^24*s^20+28472486249357033980500*r^51*s^19+5459764310256147558285840*r^50*s^19+52339818703319626843901240*r^49*s^19-270152554394467239206594640*r^48*s^19-4533203655169187385368228160*r^47*s^19-10716995225342183717954047040*r^46*s^19+50368956942509838314015754560*r^45*s^19+227331176032190042365899440640*r^44*s^19-150319422852955964179073131520*r^43*s^19-1464993162464248395966258201600*r^42*s^19+2775913520549915525604123489280*r^41*s^19+19357134254426670888241926471680*r^40*s^19+9338839131297461882263008665600*r^39*s^19-95995731858481471327542807633920*r^38*s^19-191337276331255391941998219264000*r^37*s^19+16327979220156823000886805102592*r^36*s^19+432295343320716242601458235998208*r^35*s^19+416133879243055772049149358899200*r^34*s^19-143243614942327871526936977080320*r^33*s^19-451682241716923090958141012049920*r^32*s^19-169818725592096509971374647803904*r^31*s^19+122650578623477095656646974111744*r^30*s^19+94130143059004919748499519569920*r^29*s^19-7471111029016070170797366312960*r^28*s^19-20494297759965865235007657738240*r^27*s^19-4529623007553067317995010785280*r^26*s^19-105580673895505878843680*r^52*s^18-982645395992925032767660*r^51*s^18+29032393695073338637070200*r^50*s^18+341820739732002257833257440*r^49*s^18+303978860925737866920942320*r^48*s^18-9183395606503682686194209760*r^47*s^18-35223121993953029979286579040*r^46*s^18+21868568306200626091268108160*r^45*s^18+273036078738543216869760125440*r^44*s^18-145647299955365503444958599680*r^43*s^18-2229030559217777697300082373120*r^42*s^18+584633170310907603144516331520*r^41*s^18+19848660161279133395955627448320*r^40*s^18+31863152846568306113681802608640*r^39*s^18-27481259528617095820426319790080*r^38*s^18-129808813084258098792488329019392*r^37*s^18-102483419587278132133284222140416*r^36*s^18+86162269962258971735538949160960*r^35*s^18+184193656178191291051486926602240*r^34*s^18+66091884645232141398454210396160*r^33*s^18-60078232466612002526642952994816*r^32*s^18-50496909345818230737018728480768*r^31*s^18-894146242402641130207649464320*r^30*s^18+9158431361777551490232593940480*r^29*s^18+2307649266049725588876463964160*r^28*s^18-562920710894170084580*r^53*s^17-1373007422894712597376220*r^52*s^17-15147768449361298354328280*r^51*s^17+45525202673869269304040560*r^50*s^17+1085752310480166294170426880*r^49*s^17+3364497399423576977969789440*r^48*s^17-8009921927488247870339014400*r^47*s^17-55986948756216358638497524480*r^46*s^17-29188336621282537463765507840*r^45*s^17+252462017346053408562292469760*r^44*s^17-100832323795607785318984796160*r^43*s^17-2781840934506276184705781166080*r^42*s^17-3441529718355629015807925555200*r^41*s^17+9696306482113658440300175769600*r^40*s^17+29512735452306666981124914053120*r^39*s^17+16549690015644360206552790499328*r^38*s^17-36368713141197705008291070345216*r^37*s^17-60995182992149189539336639479808*r^36*s^17-18474533886001640169231756558336*r^35*s^17+27241915027283834628947585269760*r^34*s^17+23655722899381636292829044015104*r^33*s^17+2370839381715935951656700608512*r^32*s^17-3488742721554050287200238567424*r^31*s^17-1023678042140551398086187941888*r^30*s^17+26291786329601303062000*r^54*s^16+334119370063219827184540*r^53*s^16-5726846090173922636551620*r^52*s^16-80966954579620640963712480*r^51*s^16-154011533360075058694326240*r^50*s^16+1678783011677953333452373280*r^49*s^16+8436196052433751278132334880*r^48*s^16+4130869439232494947831568000*r^47*s^16-47205245229186359406909901440*r^46*s^16-45303211315974570783787801600*r^45*s^16+252631523600133109383687621120*r^44*s^16+220831045849010461293941585920*r^43*s^16-1964432676156859795500193863680*r^42*s^16-4860488770624072229957476270080*r^41*s^16-880481492108924417728880640000*r^40*s^16+11248194271256138110914189590528*r^39*s^16+15874729454627318620007517913088*r^38*s^16+2980910037105916161951600214016*r^37*s^16-10774662706195243924075619287040*r^36*s^16-9349335462237272504845215989760*r^35*s^16-1522129961473244704106627465216*r^34*s^16+1141890642732478948066453356544*r^33*s^16+395699524449802073288671756288*r^32*s^16-2184073545375411049276*r^55*s^15+274854324771825813669640*r^54*s^15+3659679744213657008935840*r^53*s^15-2930581804380882375383920*r^52*s^15-203894316337814084907989760*r^51*s^15-821765590359551356514511520*r^50*s^15+522903819892828676167293760*r^49*s^15+9900388292157125919018869120*r^48*s^15+16087368938681303749313295360*r^47*s^15-19976338101605350792777707520*r^46*s^15-32162608124010206272949276672*r^45*s^15+226260730158935166579746744320*r^44*s^15+533941796175611136840625889280*r^43*s^15-327781704884290837354521354240*r^42*s^15-2538582918583979798753139916800*r^41*s^15-3093102330979217402057842622464*r^40*s^15+142727070344464138921124560896*r^39*s^15+3537583580661987840374582804480*r^38*s^15+3029052245170561019632848732160*r^37*s^15+626466690081770066891180605440*r^36*s^15-325699972661601432648334442496*r^35*s^15-132839390757444191192856133632*r^34*s^15-5259715042304833686736*r^56*s^14-90871615925774398794584*r^55*s^14+790882857887236067305680*r^54*s^14+15264092408483609242838640*r^53*s^14+46316816136238908013410120*r^52*s^14-207701741490253733657770400*r^51*s^14-1496687903677447518903980320*r^50*s^14-2215644677646916705082668160*r^49*s^14+4334858286395902424374506880*r^48*s^14+13491158071374349539560529920*r^47*s^14-7093733597153963681227779072*r^46*s^14-35999817104422048477954490368*r^45*s^14+90424060836001114690254356480*r^44*s^14+397370222878519500931942072320*r^43*s^14+408441779334725331932255272960*r^42*s^14-249303707162448561922480668672*r^41*s^14-924834563342547800257490321408*r^40*s^14-779808571326745906148309729280*r^39*s^14-182314688073544145730168422400*r^38*s^14+82506671876065930852591206400*r^37*s^14+38344096905395536830398464000*r^36*s^14+969765840057950821036*r^57*s^13-41017779967584370903852*r^56*s^13-704669056022948421938880*r^55*s^13-906013359641461282249520*r^54*s^13+28118717156652912099866240*r^53*s^13+148672045130265773828099200*r^52*s^13+105380856862029720889971840*r^51*s^13-1119034835250678760800648320*r^50*s^13-3251037428644317463128487680*r^49*s^13-1594741864503173446972472320*r^48*s^13+3827602948389276704890591232*r^47*s^13-5957936843066888825946507264*r^46*s^13-36488491869537576095277137920*r^45*s^13-26564855254887791770832732160*r^44*s^13+77725614957696874382206894080*r^43*s^13+183067740095085236077367918592*r^42*s^13+152123796519486319695123972096*r^41*s^13+36618433320596663071575900160*r^40*s^13-18794547627897324289151467520*r^39*s^13-9321763376753231371320688640*r^38*s^13+792004181220668388736*r^58*s^12+18951885668202937993728*r^57*s^12-54474985218451938467116*r^56*s^12-2165439891045469827460352*r^55*s^12-9328679983458804526348880*r^54*s^12+12032859350577403433476480*r^53*s^12+181908838269793606360468640*r^52*s^12+444415433840204590695649920*r^51*s^12+62411524626824316487625600*r^50*s^12-1385514170289476044947496960*r^49*s^12-1761572170207961323567356928*r^48*s^12+500243939085623578068811776*r^47*s^12-849761093625222215051313152*r^46*s^12-12668869745988566697523871744*r^45*s^12-24877945065277483744254689280*r^44*s^12-20320962916177388388863705088*r^43*s^12-4216607909987653649153654784*r^42*s^12+3786798363787101168193241088*r^41*s^12+1835374655331283911107936256*r^40*s^12-245818615022883442764*r^59*s^11+3934787867205544977296*r^58*s^11+102281487810523256696472*r^57*s^11+332907966592175950198320*r^56*s^11-2517984849784864262310560*r^55*s^11-18724899497005508773460000*r^54*s^11-33804325493718044436087040*r^53*s^11+57708207315091033418281600*r^52*s^11+334756360847244842700464640*r^51*s^11+515233303465055037162585600*r^50*s^11+226675914120522463244767232*r^49*s^11-16086362356333686032498688*r^48*s^11+680260241318874248947236864*r^47*s^11+1628422799724035402264739840*r^46*s^11+1274132880164910179879485440*r^45*s^11-47372059276756000029278208*r^44*s^11-630623230533349846410067968*r^43*s^11-270103141181851091846823936*r^42*s^11-78349594469519628576*r^60*s^10-2894369570392108233348*r^59*s^10-4134782699608958487760*r^58*s^10+211607084552771296402560*r^57*s^10+1253643611148978209810360*r^56*s^10+828630337215943049209088*r^55*s^10-13111712237204604116432320*r^54*s^10-47430349646263104076930560*r^53*s^10-59048509741162449061497600*r^52*s^10+18527129787790511573555200*r^51*s^10+142266219769079200761600000*r^50*s^10+179466049675689707729567744*r^49*s^10+133335356023199560828354560*r^48*s^10+112685444035842599240335360*r^47*s^10+110397386124042324466728960*r^46*s^10+74178612565057741334249472*r^45*s^10+23546040097975080346189824*r^44*s^10+40821227812072648188*r^61*s^9-110162821850239669308*r^60*s^9-10324162973349005594040*r^59*s^9-54505479913315813256960*r^58*s^9+98200983735604871984640*r^57*s^9+1481630856095686313585088*r^56*s^9+4130174274443552346132352*r^55*s^9+1939101331790007651214720*r^54*s^9-13786299702694391079680000*r^53*s^9-37023230014916900145827840*r^52*s^9-47801579225325900542124032*r^51*s^9-41404259459248681353248768*r^50*s^9-30010515412065999490908160*r^49*s^9-16101919673695950927298560*r^48*s^9-3254529144835569997578240*r^47*s^9+421802714437075253329920*r^46*s^9+2836508445557443152*r^62*s^8+301014385110731275236*r^61*s^8+1510809003311079992940*r^60*s^8-11786470181467646590800*r^59*s^8-104774123979674787177040*r^58*s^8-211442182205509278352608*r^57*s^8+356492586086931079310176*r^56*s^8+2394673152470266941916160*r^55*s^8+4783184080955795895628800*r^54*s^8+4936295458486520365547520*r^53*s^8+2745543688053344040189952*r^52*s^8+804030929895735762354176*r^51*s^8-104315893441096915353600*r^50*s^8-683294852564577959280640*r^49*s^8-435966394139272601927680*r^48*s^8-4296917616835569948*r^63*s^7-27735561494793746424*r^62*s^7+620772464749922661888*r^61*s^7+4969579396629634696656*r^60*s^7+4536363494891500836480*r^59*s^7-59063112486864511550368*r^58*s^7-230574866093672219653824*r^57*s^7-337858376460129413190912*r^56*s^7-115665379408973807734784*r^55*s^7+299652482256733662863360*r^54*s^7+470969022818645414264832*r^53*s^7+308325523711569781784576*r^52*s^7+126896268651568536485888*r^51*s^7+44130629998972403449856*r^50*s^7+407707151874076377*r^64*s^6-18333892755903503808*r^63*s^6-164476322088360367896*r^62*s^6+136645317916572617280*r^61*s^6+4564970796700004330520*r^60*s^6+13977223474091149474272*r^59*s^6+9022389749427215540512*r^58*s^6-30222950881306026130176*r^57*s^6-72062169233513532500480*r^56*s^6-67855997326244266393600*r^55*s^6-28918706399574971424768*r^54*s^6-273760371701459386368*r^53*s^6+2310854495710456971264*r^52*s^6+237673614305580588*r^65*s^5+3987517106348128584*r^64*s^5-13111353510064215840*r^63*s^5-223844243516933853600*r^62*s^5-565359427160300337120*r^61*s^5+530234531396693299584*r^60*s^5+3979465591566849174144*r^59*s^5+5638387497168160862720*r^58*s^5+2003336856414634905600*r^57*s^5-1960190622999626956800*r^56*s^5-2210438581363159564288*r^55*s^5-770864591446886711296*r^54*s^5-60904015267199364*r^66*s^4+378599677199447184*r^65*s^4+7662399198335864640*r^64*s^4+16651172823952559040*r^63*s^4-62322928053449257440*r^62*s^4-246307093213883637888*r^61*s^4-150130052671580952192*r^60*s^4+342823425812102891520*r^59*s^4+544535858957786624000*r^58*s^4+220449345833738240000*r^57*s^4+6678287056085811200*r^56*s^4-1455084318590496*r^67*s^3-194427333639978048*r^66*s^3-410230309796305920*r^65*s^3+2823442068787614720*r^64*s^3+9614286756269556480*r^63*s^3-6057863387268429312*r^62*s^3-38593802127036727296*r^61*s^3-30055123088172564480*r^60*s^3+6542443019760353280*r^59*s^3+10500577694563368960*r^58*s^3+2455384277092464*r^68*s^2+13470188200290432*r^67*s^2-79911456557215104*r^66*s^2-255911766751784448*r^65*s^2+540118207145923200*r^64*s^2+1854849234295208448*r^63*s^2-608546304919282176*r^62*s^2-2455763589972062208*r^61*s^2-634757446733930496*r^60*s^2-363518194510656*r^69*s+1553004474113664*r^68*s+3768143279436288*r^67*s-12121152584624640*r^66*s-52479968395415040*r^65*s+88974883066963968*r^64*s+138249195720542208*r^63*s-61905916934774784*r^62*s+18075490334784*r^70-184771678977792*r^69+601028649815040*r^68-290853492802560*r^67-1171148350947840*r^66-1500566233577472*r^65+5998649488459776*r^64)/74037208411275264 
) + 
625*(s+r+2)^5*(s^2+2*s-r^2)^2*(s^2+r*s+2*s-r^2)^2*(2*s^2+2*s-r^2)^3*(17425*s^15+15645*r*s^14+129760*s^14-50727*r^2*s^13+130848*r*s^13+408712*s^13-89627*r^3*s^12-325200*r^2*s^12+840024*r*s^12+1040128*s^12+1785*r^4*s^11-810152*r^3*s^11-775224*r^2*s^11+3701568*r*s^11+3013456*s^11+177597*r^5*s^10-171264*r^4*s^10-4394120*r^3*s^10-2231040*r^2*s^10+8893392*r*s^10+6512896*s^10+131497*r^6*s^9+1592664*r^5*s^9-923232*r^4*s^9-14208352*r^3*s^9-8287536*r^2*s^9+10891008*r*s^9+7846912*s^9-142659*r^7*s^8+1108672*r^6*s^8+7586976*r^5*s^8+927360*r^4*s^8-23964976*r^3*s^8-15879168*r^2*s^8+6205440*r*s^8+4636672*s^8-196197*r^8*s^7-1455504*r^7*s^7+2528416*r^6*s^7+18318240*r^5*s^7+9543792*r^4*s^7-18876928*r^3*s^7-13154304*r^2*s^7+1277952*r*s^7+1048576*s^7+51215*r^9*s^6-1123872*r^8*s^6-5855328*r^7*s^6-365056*r^6*s^6+20088048*r^5*s^6+13635840*r^4*s^6-5443584*r^3*s^6-3883008*r^2*s^6+128355*r^10*s^5+695696*r^9*s^5-1447848*r^8*s^5-9612576*r^7*s^5-6175888*r^6*s^5+7809792*r^5*s^5+5692416*r^4*s^5-16329*r^11*s^4+440688*r^10*s^4+2065352*r^9*s^4+878208*r^8*s^4-5217168*r^7*s^4-4257280*r^6*s^4-35621*r^12*s^3-164424*r^11*s^3+191064*r^10*s^3+1723296*r^9*s^3+1697280*r^8*s^3+4887*r^13*s^2-63680*r^12*s^2-256728*r^11*s^2-323328*r^10*s^2+3483*r^14*s+13176*r^13*s+13504*r^12*s-729*r^15+2592*r^14)*(630*s^23+28805*r*s^22+59815*s^22-249637*r^2*s^21+375503*r*s^21+1201292*s^21-1221149*r^3*s^20-8748199*r^2*s^20-3366646*r*s^20+9361720*s^20+750395*r^4*s^19-23249625*r^3*s^19-103873742*r^2*s^19-68938324*r*s^19+35340256*s^19+6965404*r^5*s^18+31715418*r^4*s^18-170861200*r^3*s^18-654236772*r^2*s^18-456957160*r*s^18+59466352*s^18+2846680*r^6*s^17+125888224*r^5*s^17+388232404*r^4*s^17-640966172*r^3*s^17-2561830312*r^2*s^17-1715493344*r*s^17-19100608*s^17-15551268*r^7*s^16-735108*r^6*s^16+950899532*r^5*s^16+2449247860*r^4*s^16-1167285584*r^3*s^16-6669944704*r^2*s^16-4159986880*r*s^16-282293504*s^16-15238320*r^8*s^15-278894724*r^7*s^15-379161324*r^6*s^15+3942422828*r^5*s^15+9427283696*r^4*s^15+80557856*r^3*s^15-11786499776*r^2*s^15-6801665536*r*s^15-560047104*s^15+16376118*r^9*s^14-145489430*r^8*s^14-2058748092*r^7*s^14-3356052564*r^6*s^14+9553648904*r^5*s^14+23505449584*r^4*s^14+5526929856*r^3*s^14-13953392896*r^2*s^14-7484642304*r*s^14-548536320*s^14+27361690*r^10*s^13+322499634*r^9*s^13-287602988*r^8*s^13-8129722844*r^7*s^13-14146767032*r^6*s^13+12637547008*r^5*s^13+38337593600*r^4*s^13+13234949120*r^3*s^13-10544271360*r^2*s^13-5314314240*r*s^13-276037632*s^13-7032310*r^11*s^12+274298478*r^10*s^12+2342790832*r^9*s^12+1792533828*r^8*s^12-18335261248*r^7*s^12-34303594112*r^6*s^12+5140011392*r^5*s^12+39868526080*r^4*s^12+15778295808*r^3*s^12-4575854592*r^2*s^12-2191785984*r*s^12-56623104*s^12-25572766*r^12*s^11-208437614*r^11*s^11+857067096*r^10*s^11+8475968132*r^9*s^11+11267976960*r^8*s^11-22641757632*r^7*s^11-49784109440*r^6*s^11-8970669056*r^5*s^11+24709171200*r^4*s^11+10178134016*r^3*s^11-882376704*r^2*s^11-396361728*r*s^11-1442668*r^13*s^10-236878608*r^12*s^10-1529929356*r^11*s^10+36284612*r^10*s^10+16458788840*r^9*s^10+26861753424*r^8*s^10-11311121536*r^7*s^10-42045264384*r^6*s^10-13961385984*r^5*s^10+7876509696*r^4*s^10+3179806720*r^3*s^10-18874368*r^2*s^10+13646532*r^14*s^9+71895940*r^13*s^9-703464012*r^12*s^9-4904586868*r^11*s^9-5377653400*r^10*s^9+16187858976*r^9*s^9+32652509760*r^8*s^9+4339173376*r^7*s^9-18564255744*r^6*s^9-7291142144*r^5*s^9+877395968*r^4*s^9+320864256*r^3*s^9+3013388*r^15*s^8+110471140*r^14*s^8+572999300*r^13*s^8-408874500*r^12*s^8-7620016400*r^11*s^8-12098369792*r^10*s^8+5196284480*r^9*s^8+19799451392*r^8*s^8+7050227712*r^7*s^8-3158966272*r^6*s^8-1252261888*r^5*s^8-4245294*r^16*s^7-8672372*r^15*s^7+279142540*r^14*s^7+1557400836*r^13*s^7+1626952496*r^12*s^7-5054231904*r^11*s^7-10839315392*r^10*s^7-2732930560*r^9*s^7+4642208768*r^8*s^7+2012086272*r^7*s^7-1433491*r^17*s^6-28267145*r^16*s^6-111884596*r^15*s^6+158202180*r^14*s^6+1725850552*r^13*s^6+2951270096*r^12*s^6-200948032*r^11*s^6-3514690816*r^10*s^6-1711223808*r^9*s^6+794563*r^18*s^5-2173673*r^17*s^5-56937008*r^16*s^5-244842324*r^15*s^5-278343688*r^14*s^5+512129472*r^13*s^5+1434072192*r^12*s^5+809245696*r^11*s^5+328491*r^19*s^4+3842945*r^18*s^4+7959366*r^17*s^4-27359468*r^16*s^4-154344032*r^15*s^4-287090944*r^14*s^4-193659648*r^13*s^4-103221*r^20*s^3+864063*r^19*s^3+5716694*r^18*s^3+15144352*r^17*s^3+15200256*r^16*s^3+11149824*r^15*s^3-31320*r^21*s^2-290898*r^20*s^2+298764*r^19*s^2+2416816*r^18*s^2+3669824*r^17*s^2+8748*r^22*s-91260*r^21*s-198072*r^20*s-323136*r^19*s+17496*r^22-51408*r^21)*(1871875*s^35-37300000*r*s^34+48668750*s^34-542231250*r^2*s^33-2592512500*r*s^33-402700000*s^33+1465282250*r^3*s^32-13832126000*r^2*s^32-55813120500*r*s^32-23184675500*s^32+10570559100*r^4*s^31+57486191450*r^3*s^31-163040050850*r^2*s^31-644361985200*r*s^31-323917228400*s^31-5704646894*r^5*s^30+263613330090*r^4*s^30+956919590040*r^3*s^30-1125562959380*r^2*s^30-4811933049320*r*s^30-2561362764992*s^30-75924553882*r^6*s^29-278771908998*r^5*s^29+3029537507850*r^4*s^29+9182359504940*r^3*s^29-5123277951520*r^2*s^29-25834552919216*r*s^29-13768557684224*s^29-20676961490*r^7*s^28-1850911210280*r^6*s^28-4953342759392*r^5*s^28+20782498293860*r^4*s^28+57267759582200*r^3*s^28-18822145942000*r^2*s^28-108375261397280*r*s^28-55568200447616*s^28+293352188742*r^8*s^27+188529141676*r^7*s^27-20386476603386*r^6*s^27-46941349626080*r^5*s^27+96148180494440*r^4*s^27+249144921761216*r^3*s^27-77369966724352*r^2*s^27-381748660361408*r*s^27-181479903061760*s^27+221354257926*r^9*s^26+7023432338990*r^8*s^26+10140679620140*r^7*s^26-131858989098648*r^6*s^26-271787971149632*r^5*s^26+344819768480928*r^4*s^26+810623272566720*r^3*s^26-354907657900480*r^2*s^26-1179096721495424*r*s^26-506182949039616*s^26-703867691018*r^10*s^25+2625775242032*r^9*s^25+74173596968444*r^8*s^25+117306379020396*r^7*s^25-562733857884400*r^6*s^25-1022769718685936*r^5*s^25+1166632110680736*r^4*s^25+2189765991953472*r^3*s^25-1355973004252672*r^2*s^25-3183133643495680*r*s^25-1228961179488256*s^25-807927708970*r^11*s^24-16734612384380*r^10*s^24+1148245593980*r^9*s^24+451111311208300*r^8*s^24+686294975843320*r^7*s^24-1783320312223216*r^6*s^24-2604609638420704*r^5*s^24+4062607916811520*r^4*s^24+5589724496455040*r^3*s^24-3722779577969920*r^2*s^24-7246743530664448*r*s^24-2552968388119552*s^24+1112341022100*r^12*s^23-11491901950330*r^11*s^23-170229613516770*r^10*s^23-138601102386940*r^9*s^23+1773195080920520*r^8*s^23+2333100627993440*r^7*s^23-5043469744751680*r^6*s^23-4928281384419136*r^5*s^23+12748606705431680*r^4*s^23+14029598735324160*r^3*s^23-6960856999646720*r^2*s^23-13366910865658880*r*s^23-4383139850047488*s^23+1764859357030*r^13*s^22+26924641076390*r^12*s^22-53549593938120*r^11*s^22-976596037260180*r^10*s^22-998731984831640*r^9*s^22+5013826017014976*r^8*s^22+4634187125247488*r^7*s^22-14673542606246528*r^6*s^22-9359415261617920*r^5*s^22+31159172440284160*r^4*s^22+31506527755614208*r^3*s^22-8132433984106496*r^2*s^22-19354438892478464*r*s^22-6008939836784640*s^22-1158837770110*r^14*s^21+25608960798310*r^13*s^21+266807538077590*r^12*s^21-11716990698640*r^11*s^21-3557495632049440*r^10*s^21-3258286414213472*r^9*s^21+12130933535894400*r^8*s^21+4971118145428800*r^7*s^21-40154098207421184*r^6*s^21-23365513161019136*r^5*s^21+55229573739582464*r^4*s^21+56827626557921280*r^3*s^21-3838095694069760*r^2*s^21-21437574729449472*r*s^21-6382383315222528*s^21-2645180777046*r^15*s^20-30358916814460*r^14*s^20+140178910705760*r^13*s^20+1455273215925100*r^12*s^20+775117657081360*r^11*s^20-9103540496388320*r^10*s^20-5070633027498944*r^9*s^20+29856279537516672*r^8*s^20+4361509351421568*r^7*s^20-87322315974496000*r^6*s^20-57549334476992000*r^5*s^20+67767092089801728*r^4*s^20+77370437855174656*r^3*s^20+4716441511870464*r^2*s^20-17674882317680640*r*s^20-5094198868967424*s^20+721591642812*r^16*s^19-37593155270832*r^15*s^19-300180094110170*r^14*s^19+309511360118380*r^13*s^19+4954361185161120*r^12*s^19+2926610686891712*r^11*s^19-19186346544663552*r^10*s^19-1380959445492800*r^9*s^19+70656743785601920*r^8*s^19+17912350600066560*r^7*s^19-137105973319176704*r^6*s^19-105807292832848896*r^5*s^19+53034599686533120*r^4*s^19+76676257874001920*r^3*s^19+11037327461253120*r^2*s^19-10449789388849152*r*s^19-2937909682372608*s^19+2903262194370*r^17*s^18+24483561086910*r^16*s^18-208894164692788*r^15*s^18-1576414274534520*r^14*s^18-103256347380160*r^13*s^18+11589527010467840*r^12*s^18+4024677171549440*r^11*s^18-39841320703721728*r^10*s^18+4652569458484480*r^9*s^18+133429497073758720*r^8*s^18+62696986283566080*r^7*s^18-146704378542663680*r^6*s^18-134389620971126784*r^5*s^18+19668395092541440*r^4*s^18+53330914676572160*r^3*s^18+10532213175091200*r^2*s^18-4170986186342400*r*s^18-1151512810094592*s^18-123095453722*r^18*s^17+39593434643244*r^17*s^17+252402140642336*r^16*s^17-536463311758040*r^15*s^17-5044769329225760*r^14*s^17-1875294452087392*r^13*s^17+21367779027136704*r^12*s^17-373822058341184*r^11*s^17-79343954243596800*r^10*s^17-8633154426714880*r^9*s^17+178041296916516864*r^8*s^17+119249737862684672*r^7*s^17-98224950390669312*r^6*s^17-114646492922675200*r^5*s^17-5615123346882560*r^4*s^17+24589378898624512*r^3*s^17+5714315927617536*r^2*s^17-1003220071612416*r*s^17-273675316101120*s^17-2427456984946*r^19*s^16-14462164908600*r^18*s^16+210491443536820*r^17*s^16+1291586367994028*r^16*s^16-392463599192208*r^15*s^16-10747328369499936*r^14*s^16-3475570459406400*r^13*s^16+36651036888316800*r^12*s^16-4310173364277632*r^11*s^16-125086447233485568*r^10*s^16-53174159923813888*r^9*s^16+154904368921799680*r^8*s^16+134457719935385600*r^7*s^16-31444934605766656*r^6*s^16-62800963562635264*r^5*s^16-10213413674287104*r^4*s^16+6729484615024640*r^3*s^16+1719059318046720*r^2*s^16-109470126440448*r*s^16-29686813949952*s^16-220566984460*r^20*s^15-31047040118842*r^19*s^15-165319400105494*r^18*s^15+516996098239864*r^17*s^15+3856613240569120*r^16*s^15+1227676526545344*r^15*s^15-16965271799375232*r^14*s^15-2436933131310144*r^13*s^15+58694126993976704*r^12*s^15+9837499967651840*r^11*s^15-134363974699137536*r^10*s^15-92995212525423616*r^9*s^15+77149205239533568*r^8*s^15+91140807706181632*r^7*s^15+4237705704243200*r^6*s^15-19953924731568128*r^5*s^15-4618831200780288*r^4*s^15+824954232766464*r^3*s^15+223578817560576*r^2*s^15+1582531620686*r^21*s^14+6704277770854*r^20*s^14-150301245303320*r^19*s^14-820273979933500*r^18*s^14+368230181110760*r^17*s^14+7265605623952128*r^16*s^14+3631355300807552*r^15*s^14-22890002854584960*r^14*s^14-3094724705847040*r^13*s^14+72979686395924480*r^12*s^14+39056956857774080*r^11*s^14-86789688033402880*r^10*s^14-82947012192952320*r^9*s^14+12857181526507520*r^8*s^14+34479140721131520*r^7*s^14+6762630437928960*r^6*s^14-2790904477777920*r^5*s^14-765139699630080*r^4*s^14+227725974490*r^22*s^13+18303703236550*r^21*s^13+87704184800406*r^20*s^13-315832712645300*r^19*s^13-2208849914801760*r^18*s^13-1047240429810160*r^17*s^13+9259827334165120*r^16*s^13+4841750268849088*r^15*s^13-27514672726373120*r^14*s^13-12018305312508160*r^13*s^13+58088365955875840*r^12*s^13+49611410922403840*r^11*s^13-25613248708444160*r^10*s^13-38555680381419520*r^9*s^13-5479199967477760*r^8*s^13+5601069157580800*r^7*s^13+1574456577228800*r^6*s^13-808620709326*r^23*s^12-2860657260128*r^22*s^12+76118246858048*r^21*s^12+403488893587740*r^20*s^12-108354742804200*r^19*s^12-3450856282973168*r^18*s^12-2975678282897184*r^17*s^12+8930337554264064*r^16*s^12+5626312370446720*r^15*s^12-24778504750659840*r^14*s^12-20574284599554560*r^13*s^12+23286013669504000*r^12*s^12+29312252617809920*r^11*s^12+1699360626851840*r^10*s^12-7420275024855040*r^9*s^12-2171575897948160*r^8*s^12-102635464358*r^24*s^11-8005800919780*r^23*s^11-38107569059550*r^22*s^11+120968583949944*r^21*s^11+914771970646056*r^20*s^11+762411480222016*r^19*s^11-3163594487621120*r^18*s^11-3542626513681920*r^17*s^11+7131088562989952*r^16*s^11+7049077088767488*r^15*s^11-12449571630169600*r^14*s^11-15549765711610880*r^13*s^11+1114063145717760*r^12*s^11+6821080229232640*r^11*s^11+2117061803048960*r^10*s^11+318126325818*r^25*s^10+1256201277874*r^24*s^10-26486128622012*r^23*s^10-148232965686568*r^22*s^10-33152674587520*r^21*s^10+1060901446488800*r^20*s^10+1487287257969472*r^19*s^10-1731483125605696*r^18*s^10-2772132880107904*r^17*s^10+3936642593382400*r^16*s^10+5916421355156480*r^15*s^10-1480752012380160*r^14*s^10-4437755227668480*r^13*s^10-1497519843409920*r^12*s^10+18304701482*r^26*s^9+2503342721928*r^25*s^9+12978842656140*r^24*s^9-25679295728420*r^23*s^9-254428790788400*r^22*s^9-344339867573936*r^21*s^9+535743662203296*r^20*s^9+1194648319400960*r^19*s^9-619604400110080*r^18*s^9-1751438622848000*r^17*s^9+668875895531520*r^16*s^9+2034563147796480*r^15*s^9+775557561630720*r^14*s^9-92103457270*r^27*s^8-488132714220*r^26*s^8+5891583299092*r^25*s^8+37718904715700*r^24*s^8+34318819446680*r^23*s^8-177802214130160*r^22*s^8-395531585681120*r^21*s^8+11322877757824*r^20*s^8+493510909936640*r^19*s^8-75996747325440*r^18*s^8-634183640125440*r^17*s^8-292684781199360*r^16*s^8+3821244028*r^28*s^7-522646619366*r^27*s^7-3148001391334*r^26*s^7+1565098296820*r^25*s^7+41567961534600*r^24*s^7+83002212520416*r^23*s^7-2999226482752*r^22*s^7-151915435843968*r^21*s^7-63601141117440*r^20*s^7+120811912366080*r^19*s^7+79090620702720*r^18*s^7+18063294714*r^29*s^6+133334872330*r^28*s^6-712305752760*r^27*s^6-5867926203932*r^26*s^6-9648125727208*r^25*s^6+8709134992128*r^24*s^6+42069200062080*r^23*s^6+35257840446720*r^22*s^6-8931947188224*r^21*s^6-14904178814976*r^20*s^6-2767480578*r^30*s^5+63967859738*r^29*s^5+472473388426*r^28*s^5+413822865624*r^27*s^5-2929576056800*r^26*s^5-8226977406464*r^25*s^5-8137643107584*r^24*s^5-1187920578048*r^23*s^5+1945863149568*r^22*s^5-2031858378*r^31*s^4-21462074172*r^30*s^4+24499571520*r^29*s^4+437894816660*r^28*s^4+989124721120*r^27*s^4+840625688000*r^26*s^4+176681559040*r^25*s^4-200126448640*r^24*s^4+571176225*r^32*s^3-3254667480*r^31*s^3-34128693198*r^30*s^3-65155967940*r^29*s^3-2592021040*r^28*s^3+45727910720*r^27*s^3+19928961280*r^26*s^3+73819998*r^33*s^2+1600800084*r^32*s^2+2050261956*r^31*s^2-6255693000*r^30*s^2-11509210880*r^29*s^2-507022720*r^28*s^2-42751476*r^34*s-35866800*r^33*s+412189560*r^32*s+625069008*r^31*s-361171008*r^30*s+4251528*r^35-21730032*r^34+15151536*r^33+43235424*r^32)/863569998909114679296 * z
-(s+r+2)^5*(2*s^2+2*s-r^2)^3*(17425*s^15+15645*r*s^14+129760*s^14-50727*r^2*s^13+130848*r*s^13+408712*s^13-89627*r^3*s^12-325200*r^2*s^12+840024*r*s^12+1040128*s^12+1785*r^4*s^11-810152*r^3*s^11-775224*r^2*s^11+3701568*r*s^11+3013456*s^11+177597*r^5*s^10-171264*r^4*s^10-4394120*r^3*s^10-2231040*r^2*s^10+8893392*r*s^10+6512896*s^10+131497*r^6*s^9+1592664*r^5*s^9-923232*r^4*s^9-14208352*r^3*s^9-8287536*r^2*s^9+10891008*r*s^9+7846912*s^9-142659*r^7*s^8+1108672*r^6*s^8+7586976*r^5*s^8+927360*r^4*s^8-23964976*r^3*s^8-15879168*r^2*s^8+6205440*r*s^8+4636672*s^8-196197*r^8*s^7-1455504*r^7*s^7+2528416*r^6*s^7+18318240*r^5*s^7+9543792*r^4*s^7-18876928*r^3*s^7-13154304*r^2*s^7+1277952*r*s^7+1048576*s^7+51215*r^9*s^6-1123872*r^8*s^6-5855328*r^7*s^6-365056*r^6*s^6+20088048*r^5*s^6+13635840*r^4*s^6-5443584*r^3*s^6-3883008*r^2*s^6+128355*r^10*s^5+695696*r^9*s^5-1447848*r^8*s^5-9612576*r^7*s^5-6175888*r^6*s^5+7809792*r^5*s^5+5692416*r^4*s^5-16329*r^11*s^4+440688*r^10*s^4+2065352*r^9*s^4+878208*r^8*s^4-5217168*r^7*s^4-4257280*r^6*s^4-35621*r^12*s^3-164424*r^11*s^3+191064*r^10*s^3+1723296*r^9*s^3+1697280*r^8*s^3+4887*r^13*s^2-63680*r^12*s^2-256728*r^11*s^2-323328*r^10*s^2+3483*r^14*s+13176*r^13*s+13504*r^12*s-729*r^15+2592*r^14)*(2263603515625*s^70-255542187500000*r*s^69-74403242187500*s^69-2461218414062500*r^2*s^68-28017426265625000*r*s^68-19214887289062500*s^68+93797301204687500*r^3*s^67+96895800631250000*r^2*s^67-1036248386434375000*r*s^67-913808558356250000*s^67+366743019658750000*r^4*s^66+7997281170778437500*r^3*s^66+15072365221019375000*r^2*s^66-15964234682905000000*r*s^66-21931339038410000000*s^66-4968002853597537500*r^5*s^65+5177339053106937500*r^4*s^65+276898071901267875000*r^3*s^65+590422764267229250000*r^2*s^65-2937972553938000000*r*s^65-318048284997648800000*s^65-19475690980050150000*r^6*s^64-382805076508154487500*r^5*s^64-488170342386611437500*r^4*s^64+5421052820747387500000*r^3*s^64+12898895472055482000000*r^2*s^64+4502247654289475800000*r*s^64-2876295552787605900000*s^64+75679201124515437500*r^7*s^63-858327203354176825000*r^6*s^63-12902907116161985600000*r^5*s^63-23002585752776779750000*r^4*s^63+67491414850124804000000*r^3*s^63+189570993730172514500000*r^2*s^63+98653167508021678400000*r*s^63-13452877972520240800000*s^63+375614391374771122000*r^8*s^62+5827100375763910633000*r^7*s^62-13774793336885558776000*r^6*s^62-259839299873017222566000*r^5*s^62-510916811679111804285000*r^4*s^62+545803638388705190976000*r^3*s^62+2050036168901678882504000*r^2*s^62+1280755326361581663152000*r*s^62+35197843827925149952000*s^62-479956177561561872300*r^9*s^61+18823941122110012705900*r^8*s^61+195817735704658802616800*r^7*s^61-28055242272198325760400*r^6*s^61-3562210834405081889172800*r^5*s^61-7396636623359967249846400*r^4*s^61+2499374812062583414451200*r^3*s^61+17240336321301688166022400*r^2*s^61+12079352432851397508012800*r*s^61+1297267837824621794969600*s^61-3873553770366901897664*r^10*s^60-42151234010515475542320*r^9*s^60+417996941065594523612780*r^8*s^60+3937017538602218267475040*r^7*s^60+2734153838397312493018160*r^6*s^60-35745210447563759410067104*r^5*s^60-78162417957925873760004960*r^4*s^60-1224199983557939786674560*r^3*s^60+117404657388161240633947520*r^2*s^60+89624848581830950647585280*r*s^60+13768472886593678530699264*s^60+480048740263227213516*r^11*s^59-200274680568220939788336*r^10*s^59-1494091872803839878865400*r^9*s^59+5272209278025385237622960*r^8*s^59+54119414903303102659732320*r^7*s^59+58548353629988527592533216*r^6*s^59-275273199076797467378652736*r^5*s^59-641080626578401584996617600*r^4*s^59-131608758872431163238392320*r^3*s^59+669782966493743414001743360*r^2*s^59+548017833374347637034466304*r*s^59+100046149147246403683721216*s^59+25297351713787984162944*r^12*s^58+139411483352801266163412*r^11*s^58-4726807430126185368520800*r^10*s^58-30688556281343999743578400*r^9*s^58+38277212778378611077495480*r^8*s^58+548470493297659876216553824*r^7*s^58+705472224421537784810030112*r^6*s^58-1686799451477561102169208960*r^5*s^58-4253319106263214270996851200*r^4*s^58-1319793917489616426911260160*r^3*s^58+3302678091822787885400203776*r^2*s^58+2854167503823219492770940928*r*s^58+573549875407576926195384320*s^58+14590735991581885503364*r^13*s^57+1322467636839322040468732*r^12*s^57+6296152073548315476844376*r^11*s^57-67389327653256350291993088*r^10*s^57-424035251393325604477513600*r^9*s^57+96308704584185486761066304*r^8*s^57+4310628676287221592047217792*r^7*s^57+6056033418990295713930833536*r^6*s^57-8503774228505216968934390528*r^5*s^57-23571477950017126219655065600*r^4*s^57-8616567844940092134104664064*r^3*s^57+14486882600238802335680831488*r^2*s^57+12988663407016643033250689024*r*s^57+2753779615125747171451076608*s^57-113776676267778454466576*r^14*s^56+143047346121636794861164*r^13*s^56+31723659341600109763702228*r^12*s^56+141854943083431604044194320*r^11*s^56-645659035245377685706865680*r^10*s^56-4278475655869780478461308416*r^9*s^56-1226170364401470166965209376*r^8*s^56+27333026748266276706494494848*r^7*s^56+40358638849232822227673468800*r^6*s^56-36576816415843383837982305280*r^5*s^56-112121322982233223806797387264*r^4*s^56-43558476608378662320226351104*r^3*s^56+57870777505593763550920251392*r^2*s^56+52668878296460152367750225920*r*s^56+11459237877432567118261370880*s^56-129213651036374340323940*r^15*s^55-6022550606952821835979112*r^14*s^55-10990619082775245885379360*r^13*s^55+465132143995886208914887440*r^12*s^55+2033083405647241371819391360*r^11*s^55-4355914506868394015583434592*r^10*s^55-33266183596658708110339391872*r^9*s^55-18572406612069499524619446400*r^8*s^55+144883164249757298943221739520*r^7*s^55+219480971294993935457898403840*r^6*s^55-139760789530475386218089316352*r^5*s^55-468460407865479456848459307008*r^4*s^55-182405363439740687383275970560*r^3*s^55+213645141237657038890964377600*r^2*s^55+192957777410859641419351572480*r*s^55+42246660893485874511840673792*s^55+366268874863615565175196*r^16*s^54-3963877718988676525406256*r^15*s^54-145519035288605357965038360*r^14*s^54-379482069471745163694364800*r^13*s^54+4685679511974684879075016680*r^12*s^54+20671928711654703495638919104*r^11*s^54-20914410167808109606478943424*r^10*s^54-207724288890373035980945319680*r^9*s^54-144886638029379772969099651200*r^8*s^54+664289486840992910130825830400*r^7*s^54+1010979133623326904537729825792*r^6*s^54-491703337757160154397901811712*r^5*s^54-1750225392861464311518868480000*r^4*s^54-657189191142538864899019366400*r^3*s^54+732742750971578651607872020480*r^2*s^54+644183513294269969589046444032*r*s^54+139950805676206597706108960768*s^54+632377882400908201823604*r^17*s^53+19948513156038889897474812*r^16*s^53-35575569551900251390029440*r^15*s^53-2145972410364823910074170720*r^14*s^53-6231576163972939065983254240*r^13*s^53+34644372584120018880271040896*r^12*s^53+158992178635308343166979714048*r^11*s^53-69449935063996033049424501120*r^10*s^53-1080744121606983483718249418240*r^9*s^53-816892110358707562476761205760*r^8*s^53+2715650790603429021093791336448*r^7*s^53+4066861637969746993824274663424*r^6*s^53-1618289750765045422537520537600*r^5*s^53-5912074644777781017951904727040*r^4*s^53-2084097226907072356330213048320*r^3*s^53+2332857513306172191379277938688*r^2*s^53+1968727767742686409327486500864*r*s^53+420223530299682156047872819200*s^53-842357477487363789132176*r^18*s^52+22682044180214416604915832*r^17*s^52+487964165983668450989851436*r^16*s^52+292845313395489384650904672*r^15*s^52-21782332475106241392932182080*r^14*s^52-66478940079389548938561122144*r^13*s^52+197580792759271947235299434048*r^12*s^52+968702477763622477019256395264*r^11*s^52-142041857308533189512421010432*r^10*s^52-4854022707800119389708299205120*r^9*s^52-3705278101602821262004883505152*r^8*s^52+10095418503644648340835948806144*r^7*s^52+14622052991135570880397483159552*r^6*s^52-4939453109078182513394632155136*r^5*s^52-18136297175821656851254883901440*r^4*s^52-5882653548855651722707330957312*r^3*s^52+6878057757335540576804833624064*r^2*s^52+5520461449516162792985105661952*r*s^52+1149587375646879423502384103424*s^52-2175404854728460979586756*r^19*s^51-49150939021989869871872656*r^18*s^51+335151399654256116974711528*r^17*s^51+7212618812933623308979096400*r^16*s^51+10975982227123475833816245440*r^15*s^51-163116539414146647747437644864*r^14*s^51-513859925554496253544173301184*r^13*s^51+917775072897312289069372109312*r^12*s^51+4868091344469376221063865297920*r^11*s^51-87907968760361140899958359040*r^10*s^51-19426833029338651284069911780352*r^9*s^51-14453027845766569964112994885632*r^8*s^51+34258965098688169716416443211776*r^7*s^51+47584118547321675312693019893760*r^6*s^51-13742350638326772740005972131840*r^5*s^51-50569202896739361009006577876992*r^4*s^51-14821055827137577472859837693952*r^3*s^51+18743436167205010503104821067776*r^2*s^51+14218752454979990461214064640000*r*s^51+2873789484818999712944745349120*s^51+1271835864194076522511072*r^20*s^50-82203127028374322733322212*r^19*s^50-1239236656790712346922608440*r^18*s^50+2264899566620103520997467360*r^17*s^50+72886068566799534568535224560*r^16*s^50+141210705787340991792535107744*r^15*s^50-950252957464455762056237420768*r^14*s^50-3061017264852567035243027287680*r^13*s^50+3740136115369853804483104826880*r^12*s^50+21005609819509882081193317056000*r^11*s^50+453266691367739323494956369408*r^10*s^50-70732529914588947097077104482304*r^9*s^50-50900425220546437494736290293760*r^8*s^50+105161755450770326331263952855040*r^7*s^50+140344079241156411966056914903040*r^6*s^50-34729020295714222786347410423808*r^5*s^50-128354418181578389289631294685184*r^4*s^50-33353244486770855954504387788800*r^3*s^50+47099590269461036587481313443840*r^2*s^50+33643199911091526678334624235520*r*s^50+6574238311370617149413392384000*s^50+5696806967559422374718228*r^21*s^49+89235062442601260742370092*r^20*s^49-1355162550275864514555348040*r^19*s^49-18479394653566514913459701680*r^18*s^49-836883275087193121106010880*r^17*s^49+540661291317938421643353507328*r^16*s^49+1150431797178587185618819378432*r^15*s^49-4549966611840716441960507027200*r^14*s^49-14748859812930567635966218781440*r^13*s^49+14508733859403103698344924958720*r^12*s^49+80873625624813432308652829931520*r^11*s^49+2478875302239603057851763077120*r^10*s^49-235165040576941030564439499919360*r^9*s^49-165791614781108272340044754370560*r^8*s^49+288358674745406152582006880174080*r^7*s^49+372969705775226178632093319921664*r^6*s^49-81585123139643032005040245243904*r^5*s^49-298195422926524087410240235765760*r^4*s^49-67582976523111154179076810342400*r^3*s^49+108617594829384614180554103848960*r^2*s^49+73023103403093647142679777116160*r*s^49+13760582686304989216066460712960*s^49-661987840146961075742128*r^22*s^48+219982832006429972373379956*r^21*s^48+2418361526814287732423890420*r^20*s^48-12405740320497430408639551520*r^19*s^48-185717919479955943560766971360*r^18*s^48-162441705677665436335612070368*r^17*s^48+3106309464405953880427683857376*r^16*s^48+6792417249008278597226326183040*r^15*s^48-19123113735385002485905460805760*r^14*s^48-60363007468523791795800078289920*r^13*s^48+55211975662081729267289685230080*r^12*s^48+285412304326771120239259479603200*r^11*s^48+15828894607390266242850538752000*r^10*s^48-706411084206361623673157702901760*r^9*s^48-496963884280296267897779861995520*r^8*s^48+701743195066582644395210348199936*r^7*s^48+887710917440991045783330765242368*r^6*s^48-185660469048902773202391564288000*r^5*s^48-640262920822706922273707290132480*r^4*s^48-126584383074473540310428887285760*r^3*s^48+228004981326775447824182240870400*r^2*s^48+144872504325046978539615357501440*r*s^48+26295945706161319901587969146880*s^48-11807854306269543848657268*r^23*s^47-110178805689816661714198184*r^22*s^47+3763595026238706415569547808*r^21*s^47+37021796967924050572391798256*r^20*s^47-62704320218576156267423934720*r^19*s^47-1354626532216972800985868241888*r^18*s^47-1690692294458032774238960869824*r^17*s^47+14598201441053891762510942962048*r^16*s^47+31199834591445705159150652568576*r^15*s^47-75096278922665670556801092382720*r^14*s^47-220955024033379820545336910376960*r^13*s^47+195918211976865543114769311836160*r^12*s^47+928198278124289426984223469936640*r^11*s^47+106423446907673920910526001684480*r^10*s^47-1888168900807187702398994249564160*r^9*s^47-1341002004257531963441712956801024*r^8*s^47+1523864135223602710484459630624768*r^7*s^47+1892321859649573010122026063233024*r^6*s^47-418495814390398536388124946726912*r^5*s^47-1283293264746692005684623628042240*r^4*s^47-229932672904688751265112381194240*r^3*s^47+430903859838103475053002877829120*r^2*s^47+261174582220637668890673204428800*r*s^47+45679502016696989262261109391360*s^47-2687132106148787059761968*r^24*s^46-461353909735001756982564648*r^23*s^46-3596224721681548168039092656*r^22*s^46+37274105048791217996192109520*r^21*s^46+372293745329602689517794681560*r^20*s^46-89613463805591900484022592288*r^19*s^46-7573110345113987597305611442208*r^18*s^46-10366646649459733622871866322816*r^17*s^46+59869107238105833655995587155840*r^16*s^46+118944653280923517375968130990080*r^15*s^46-281402519914024656213599101639680*r^14*s^46-753262270957463478898317867704320*r^13*s^46+598383589264262515562870660300800*r^12*s^46+2741835628032576572135646932869120*r^11*s^46+540945239849390181124602196254720*r^10*s^46-4442373629669897304215679416991744*r^9*s^46-3188527276194356634673584477405184*r^8*s^46+3009762261023750273855911874527232*r^7*s^46+3648985920952230022138779617198080*r^6*s^46-908209806410791178257943374069760*r^5*s^46-2410009498824441860825604578344960*r^4*s^46-424012367162834759524864365690880*r^3*s^46+724166677534897544988066515517440*r^2*s^46+424621459087848909896396476252160*r*s^46+71684724548079893712914025021440*s^46+19798417785308662213205444*r^25*s^45+55468719434288999152095804*r^24*s^45-7993960432203799989045962240*r^23*s^45-58686196960719357641669101200*r^22*s^45+231807766837842500187475726080*r^21*s^45+2667992147387607234531742245248*r^20*s^45+1083779972304635398667296923264*r^19*s^45-34285330605845022708837115963520*r^18*s^45-45030894244289102512904676240640*r^17*s^45+228190605973778263399528772551680*r^16*s^45+406456388106793040461609870727168*r^15*s^45-972944615159593723182509902202880*r^14*s^45-2413347947188219190009341621452800*r^13*s^45+1467668522285669358660794467778560*r^12*s^45+7201646961054358379517216861880320*r^11*s^45+2029723148108645791902771240271872*r^10*s^45-9188122717474648060852429198983168*r^9*s^45-6613439653321057571807889297244160*r^8*s^45+5555295456507931167003164989194240*r^7*s^45+6491739589829226399935127546757120*r^6*s^45-1784066798913193357682105196216320*r^5*s^45-4210262284106734650409335390208000*r^4*s^45-793025818061974794847576098078720*r^3*s^45+1068567268306347079993140738785280*r^2*s^45+617309807245071704116331659919360*r*s^45+100860054401470359320869178703872*s^45+10228540058757526877233152*r^26*s^44+782387897628396181661441888*r^25*s^44+3854273426856348026511913660*r^24*s^44-81037426875174244914501801280*r^23*s^44-599027182320513379135285318320*r^22*s^44+899225943018677173453373546816*r^21*s^44+14423963676645455922692525323104*r^20*s^44+9135471530142946797615817927040*r^19*s^44-134498678017803596496755179813760*r^18*s^44-152859774379078076689234982599680*r^17*s^44+828710551533859022486719623472128*r^16*s^44+1337250524802799790259486591885312*r^15*s^44-2939970697828098073815131001978880*r^14*s^44-7102845580707305780157942216499200*r^13*s^44+2675144009371017352632779955240960*r^12*s^44+16545277842386141071902125530218496*r^11*s^44+5830747982745862092020968754970624*r^10*s^44-16883453105291873152459907721461760*r^9*s^44-12031027370214983818605402750976000*r^8*s^44+9759355564446681727204597416591360*r^7*s^44+10890770222040965954270130565283840*r^6*s^44-2980805527000316402639849138421760*r^5*s^44-6728138296321250301304140359270400*r^4*s^44-1429016304761257500135802357678080*r^3*s^44+1366566727892905666168472081530880*r^2*s^44+795463318701796503159661398065152*r*s^44+126181585764303988439549034364928*s^44-27175644541388649155066532*r^27*s^43+126167286252846022951219824*r^26*s^43+13605180504662367027807549320*r^25*s^43+73454216462778363055476166480*r^24*s^43-531851252185283140831965475680*r^23*s^43-4234021780823473368572262637536*r^22*s^43+1927091751296968896627861387392*r^21*s^43+62238514635963884508910920298880*r^20*s^43+36546431521469207015188276282880*r^19*s^43-490834436576092844580670679150080*r^18*s^43-462416756679016060545935529474048*r^17*s^43+2785965269711790610728254024278016*r^16*s^43+4309347721548224069102001931386880*r^15*s^43-7423697621152295325135752580628480*r^14*s^43-18585182755172438668848423562854400*r^13*s^43+2964308163792861531648895901302784*r^12*s^43+33032812465200789076233869011976192*r^11*s^43+13277674298498946328571170285158400*r^10*s^43-28163932893010485950758359100293120*r^9*s^43-19642954318420393385623426464481280*r^8*s^43+16181045282047148480673188864327680*r^7*s^43+17394155391927796830094099228917760*r^6*s^43-3987745164343479138635018498211840*r^5*s^43-9631297158983968628460516771102720*r^4*s^43-2338810969893375319556367581184000*r^3*s^43+1493128369718648224093567061065728*r^2*s^43+900626143134274248739931327299584*r*s^43+139154480901876580234772223098880*s^43-21597561878394368740891552*r^28*s^42-1093390836102172704891410156*r^27*s^42-2290186529258999119413307408*r^26*s^42+138200725877974620430742552384*r^25*s^42+782790669534939555797923476680*r^24*s^42-2369137956507815884242555386176*r^23*s^42-22075235174496439740862438017408*r^22*s^42+1730632361964210192564117862656*r^21*s^42+230650904669535573604287563411712*r^20*s^42+85824627251263665968414300195840*r^19*s^42-1722350969458291286879080489694208*r^18*s^42-1473010851730352341245836644388864*r^17*s^42+8235009651115295516884333316251648*r^16*s^42+13006939433900330434317966775279616*r^15*s^42-15137763660547346710402226832547840*r^14*s^42-42192551719296458404969747720011776*r^13*s^42-571112176553250542937125985845248*r^12*s^42+57583853742513594089640270978482176*r^11*s^42+24768644015275149707242492005056512*r^10*s^42-43714737009196939543341270520299520*r^9*s^42-29872647741184332819179425670103040*r^8*s^42+24453382485894148416497562198999040*r^7*s^42+26115052372749970064479424316702720*r^6*s^42-3871927304399275924970757328732160*r^5*s^42-12102154321629202439475895908433920*r^4*s^42-3340550490591419873257813213970432*r^3*s^42+1368661122798628532315746021146624*r^2*s^42+888046579954671835875363092692992*r*s^42+134068773907581890943313231478784*s^42+30662613350853311724781748*r^29*s^41-429128306502350657358571252*r^28*s^41-19043902168775523343842844264*r^27*s^41-70785549473772054536345088640*r^26*s^41+914421394598456348322034753280*r^25*s^41+5505900742704377156629193217344*r^24*s^41-7594456433231637348948956291456*r^23*s^41-90051969364737381924815597608832*r^22*s^41+10600046143805853009109106496000*r^21*s^41+799464159855499066856461400780800*r^20*s^41+134633933744328636659908996657152*r^19*s^41-5644916637118759152197836136275968*r^18*s^41-5124849342021064054244870425092096*r^17*s^41+20508831783036724601167978716200960*r^16*s^41+34738377877178457802732640201605120*r^15*s^41-23980175378821040249361983763644416*r^14*s^41-82181438464795669971100463336062976*r^13*s^41-11338010116080773552731832748081152*r^12*s^41+89048535862896796455976035475783680*r^11*s^41+39417333934786584048082812529541120*r^10*s^41-63840006382656793828165823197347840*r^9*s^41-43722141494872703006864833050050560*r^8*s^41+32177514940644720766009104798842880*r^7*s^41+35792825886036221199175900987392000*r^6*s^41-1863608846301128755407561131294720*r^5*s^41-13109244385567407745193259116265472*r^4*s^41-4073574452950524722880149624717312*r^3*s^41+1023927606716785087239255874338816*r^2*s^41+755539072262523147354841892782080*r*s^41+111775491521786129654402965831680*s^41+33819625697062324115420016*r^30*s^40+1274599667651515649715506636*r^29*s^40-1167910889148113017511881980*r^28*s^40-192000796897126407290866803440*r^27*s^40-834774151397563045344552246320*r^26*s^40+4185480669670454642162060234144*r^25*s^40+27671565161258407344458489945248*r^24*s^40-22087277635796700516754874469120*r^23*s^40-311790761466389769612460419513600*r^22*s^40+127945442011227866584404802406400*r^21*s^40+2712852768634950196036615658304512*r^20*s^40+449232296599423740880497211633664*r^19*s^40-16320591752705813054809544142704640*r^18*s^40-17103313561979126173095806750842880*r^17*s^40+41782393547893551437621086496276480*r^16*s^40+79220204527978692073497570616377344*r^15*s^40-27258296258015179484075914866163712*r^14*s^40-137432213801454792272460684612075520*r^13*s^40-30335160052243326495203710757109760*r^12*s^40+125047083416643610723613689776701440*r^11*s^40+56564543511267464772399443381583872*r^10*s^40-86367106631560256216725499905310720*r^9*s^40-61634181012386335055823152475013120*r^8*s^40+35139327488211108900773093410078720*r^7*s^40+43351249613645272566999737402654720*r^6*s^40+1790845220665016297920167447363584*r^5*s^40-12036969042004761172335918080589824*r^4*s^40-4188536836236454326327059886899200*r^3*s^40+593660578974304113909706669424640*r^2*s^40+548930018499284160944966845071360*r*s^40+79789625010460208441349963251712*s^40-28307551876092214927045652*r^31*s^39+766759917965843663392888792*r^30*s^39+22295030251033027362914892480*r^29*s^39+47994195435673202442597678640*r^28*s^39-1255559498636587313405852946560*r^27*s^39-5937679543639249290954218574560*r^26*s^39+14305660734577409043291979993920*r^25*s^39+105926815532131706990345034278400*r^24*s^39-89593134750832555720709801574400*r^23*s^39-1019818325359551300028255738081280*r^22*s^39+671080145002476074531673426288640*r^21*s^39+8714310672267524110347381770383360*r^20*s^39+3155539478502358098356527695872000*r^19*s^39-39724741907694943914818571571118080*r^18*s^39-48896099245854927897196832795279360*r^17*s^39+67830509977354623385800838950256640*r^16*s^39+152082638384881777842429881862062080*r^15*s^39-16160643264453223131335571578552320*r^14*s^39-199543733174713152158566020509859840*r^13*s^39-54654467235620943532053847062609920*r^12*s^39+162569788711471315064455207973814272*r^11*s^39+77506655401326209819455496407482368*r^10*s^39-104225294534376270955041797250744320*r^9*s^39-80770795980727902855856681648128000*r^8*s^39+29957945170868990499976186806927360*r^7*s^39+45130493310046418049665543937458176*r^6*s^39+5597486914016433853077359515664384*r^5*s^39-9201179191048049253339507646791680*r^4*s^39-3598026857010785049216038752747520*r^3*s^39+232707152858572349396017018306560*r^2*s^39+336449126769216839549475977428992*r*s^39+48163892425939361007985898815488*s^39-42489893895556868997471898*r^32*s^38-1249151713519261548868745824*r^31*s^38+5401170593988991584720784280*r^30*s^38+222158945801224283851769333440*r^29*s^38+724208017005728307545963331400*r^28*s^38-5682055136659993919365732396320*r^27*s^38-28814702883899401047631280507360*r^26*s^38+44560603260775616435879101776640*r^25*s^38+338619900901218290803064870810880*r^24*s^38-436178423203239546849696332062720*r^23*s^38-3360681185775806735775967158814720*r^22*s^38+1848348321310374151451058335416320*r^21*s^38+24706294212754115997300126795857920*r^20*s^38+15689480533901108975028851009003520*r^19*s^38-78960944454565764803573806740643840*r^18*s^38-114705835219461674573284821145681920*r^17*s^38+84325930438578094228465195106140160*r^16*s^38+245625169874953724253252659765575680*r^15*s^38+13007507589142421443960184969625600*r^14*s^38-256551844785073560795855570652364800*r^13*s^38-80627338635333359802045851924692992*r^12*s^38+195469510336343287572286503328415744*r^11*s^38+103385976316727089593302596819353600*r^10*s^38-107053902669840119384949501334650880*r^9*s^38-93827010598331040399177764369858560*r^8*s^38+17495145117712559965178368689700864*r^7*s^38+39479285223444265767959439964372992*r^6*s^38+7733276548885100708790545720279040*r^5*s^38-5721530215880981087492664983552000*r^4*s^38-2557281787255788631850601068625920*r^3*s^38+24042709688651234058864477339648*r^2*s^38+171347009506402377086752222347264*r*s^38+24209787529123942135883586600960*s^38+20976707274723715107746212*r^33*s^37-1010440741541660556947726764*r^32*s^37-22091126658243864772366407072*r^31*s^37-13808092088040294331888626784*r^30*s^37+1420874111995879375509454909920*r^29*s^37+5357914175684676561295331968640*r^28*s^37-19267946563469847579729472913280*r^27*s^37-102750314928279646259527452719360*r^26*s^37+167618279507579842571514456519680*r^25*s^37+1039304752170739068759676801935360*r^24*s^37-1696415225496640242570548267520000*r^23*s^37-10666973620086037697859226806947840*r^22*s^37+1632649917503414573847784821637120*r^21*s^37+58541219867876070018430228505395200*r^20*s^37+53298660096883776927653014954803200*r^19*s^37-125038383242782713376438635114168320*r^18*s^37-219142565804803581517567578302054400*r^17*s^37+72671483317073280100402124064030720*r^16*s^37+336603654250051392423614755957637120*r^15*s^37+53981463020586401255904537537413120*r^14*s^37-298344619294378273382510258544443392*r^13*s^37-108115884238745546692023217066868736*r^12*s^37+211390080876587852556252106438213632*r^11*s^37+129310613955891371618947024702930944*r^10*s^37-88779757694791519424324587004887040*r^9*s^37-92828878945210947032441462777184256*r^8*s^37+3278823305075357612826702907441152*r^7*s^37+28416019064552392112557057644691456*r^6*s^37+7407342390272119040156697343557632*r^5*s^37-2792932573185696298270201667911680*r^4*s^37-1485258487049623589250991770304512*r^3*s^37-46154529679046865650047292276736*r^2*s^37+71085676605346692341455506112512*r*s^37+9932804701730597667701149138944*s^37+44357493387067087468998792*r^34*s^36+1034091782149954108058764312*r^33*s^36-8689930619864744131568415276*r^32*s^36-217277914845520827885583690880*r^31*s^36-503130780804897999832771764320*r^30*s^36+6240854629460711348198352767680*r^29*s^36+25217947968886673296693450359040*r^28*s^36-58928145652831127613210286484480*r^27*s^36-299246879557674296121666315479040*r^26*s^36+701379436937469347114527464320000*r^25*s^36+3356032995417806941316255691550720*r^24*s^36-4509116105715749346029670348840960*r^23*s^36-29750569134411841702100843057192960*r^22*s^36-8661172847106341841088242863759360*r^21*s^36+112165901437401418107620046822031360*r^20*s^36+132879353006247988356823130495057920*r^19*s^36-152371839636230413724733045744271360*r^18*s^36-342531993686752018043321213249781760*r^17*s^36+25609834133729978335104533609840640*r^16*s^36+397690443294002304894475564304302080*r^15*s^36+95610804275708552330490465136672768*r^14*s^36-316464849878257643988751345004838912*r^13*s^36-137730674270361958961359277202079744*r^12*s^36+196346437596567089693368166215843840*r^11*s^36+142651738438689164410545552574382080*r^10*s^36-54942196451546868712320877352452096*r^9*s^36-75919934721399624610394464810172416*r^8*s^36-6390166972320680784194258056773632*r^7*s^36+16424834996530650715409291767971840*r^6*s^36+5336808268460567100553522776637440*r^5*s^36-999696787782141797835746146516992*r^4*s^36-692802991296118835053248676626432*r^3*s^36-42463363495429299286848772767744*r^2*s^36+23377911705866537312624993894400*r*s^36+3236473632735702786674188615680*s^36-11816095282736072223221500*r^35*s^35+1068620599419363210624287344*r^34*s^35+18696993842451807512613931320*r^33*s^35-17127279135226982969254129520*r^32*s^35-1350816343244955880299849912960*r^31*s^35-4075134115416226694867569831296*r^30*s^35+20398717814087608626248205351040*r^29*s^35+83200321837286734204930984944640*r^28*s^35-208201190361548551926714711746560*r^27*s^35-858489664606931300573699569203200*r^26*s^35+2451581891803960843118701574219776*r^25*s^35+10640443726946936801745208313241600*r^24*s^35-6905977934960241352093309481041920*r^23*s^35-68343314941495849093501418375495680*r^22*s^35-46394815616907781532813644034785280*r^21*s^35+169355131779301162714286818858303488*r^20*s^35+254171738050603525117958354382356480*r^19*s^35-131953531456553895164983486768742400*r^18*s^35-442209178480166586838735609789153280*r^17*s^35-42559444310321455007764704348078080*r^16*s^35+413203066979200320640467148405211136*r^15*s^35+131162369719803959099225537234599936*r^14*s^35-300892282520508320211337994714480640*r^13*s^35-162108695746762767488349983777751040*r^12*s^35+148031272046622848122776908705300480*r^11*s^35+131883565070896826617803753853550592*r^10*s^35-20517109197905623720682722712092672*r^9*s^35-50027172396650745142687398939852800*r^8*s^35-9049983756023812992095885165854720*r^7*s^35+7364041879788381181214396786933760*r^6*s^35+2944817510523384677797928456159232*r^5*s^35-216706540573574120817008956145664*r^4*s^35-253100997374671321987896185978880*r^3*s^35-21322260557791899437026592686080*r^2*s^35+5856650619650882470033458462720*r*s^35+804715620878969238910729715712*s^35-39250337864911288202231392*r^36*s^34-724946730563670158232928108*r^35*s^34+9824041253228546048182536360*r^34*s^34+181607839784415347260112726400*r^33*s^34+267795543581406054713153198880*r^32*s^34-5697847082939564090847108266176*r^31*s^34-18761730953745577497793070588864*r^30*s^34+59524889073968293676634053492480*r^29*s^34+217661989813657190386294587975680*r^28*s^34-799218183878651234366535527203840*r^27*s^34-2759649572190968229959144138978304*r^26*s^34+6157186440249424961485508572524544*r^25*s^34+29244674994932518836309056149032960*r^24*s^34+344183690300781311336572443074560*r^23*s^34-124828462219945094276465652163502080*r^22*s^34-127439798824663710621659236764188672*r^21*s^34+194187985599908691460074923624169472*r^20*s^34+382671559194249507453902870121676800*r^19*s^34-58256188897493480626635895817502720*r^18*s^34-477926617246109975349324959624724480*r^17*s^34-105744268544819329609406145869381632*r^16*s^34+382630552236377364600505582183514112*r^15*s^34+157916272533618798317725608145059840*r^14*s^34-245531022976637165320038383657943040*r^13*s^34-165585585162126864811619900027043840*r^12*s^34+83677780241700270837300101327618048*r^11*s^34+98520602925476510874629629229924352*r^10*s^34+1354129356498938902855109616599040*r^9*s^34-25798383760218171531649026537553920*r^8*s^34-6858585333638203859706811860910080*r^7*s^34+2409971845108662732933620316504064*r^6*s^34+1234408819273668661504405370044416*r^5*s^34+663220233270372087356152872960*r^4*s^34-69714029931494753642433226997760*r^3*s^34-7107229432474162989433230458880*r^2*s^34+1048872228076266833527147855872*r*s^34+143267671751577075898612973568*s^34+4156264767819569162403052*r^37*s^33-940221895553300535817355884*r^36*s^33-13625266557233392953784587160*r^35*s^33+34023789513281157138629417840*r^34*s^33+1093242616616025186163457328000*r^33*s^33+2632809303711858191443030149376*r^32*s^33-17682538661624986749612999695872*r^31*s^33-57030901714502087427876788907520*r^30*s^33+197722786058842670159495002063360*r^29*s^33+584049964573773803185332662272000*r^28*s^33-2581521279345816870694512529944576*r^27*s^33-8841986220330521912226864403693568*r^26*s^33+9720154311401834543202158586552320*r^25*s^33+64674256227232398142502707511132160*r^24*s^33+33934237601138650233269117277962240*r^23*s^33-176347914756328892820808262359973888*r^22*s^33-243117140265539956505409738848927744*r^21*s^33+154873933488196478620337770692608000*r^20*s^33+460832617125146324750146465835253760*r^19*s^33+38379378520190741114833289624944640*r^18*s^33-439793821082046583218416146315214848*r^17*s^33-145831653301586217370583102226694144*r^16*s^33+313101559403144001559949943253237760*r^15*s^33+168546847521252535477465919153766400*r^14*s^33-161388634583484380034825700612505600*r^13*s^33-138790774245292035388306635649712128*r^12*s^33+29439209720730175886499949215481856*r^11*s^33+57638114760144784262259152833740800*r^10*s^33+8201612827762538270380541807165440*r^9*s^33-9976417521405423378047130161643520*r^8*s^33-3527578097565521214449600119701504*r^7*s^33+498589575918495462163787481612288*r^6*s^33+381951655082216413032811824414720*r^5*s^33+19725037412381355776629045985280*r^4*s^33-13605751688817323017754294353920*r^3*s^33-1575470360914479107065188974592*r^2*s^33+119483358148068993011583811584*r*s^33+16249096383576504822902292480*s^33+29832247266122226015001072*r^38*s^32+431052752482392101998015676*r^37*s^32-8777438198683914319817405812*r^36*s^32-130908574600907882092696815584*r^35*s^32-94653344809112058596650319040*r^34*s^32+4398980940882296126176978987776*r^33*s^32+12033658362463061832229668656608*r^32*s^32-48505249499528786899257864737536*r^31*s^32-132571200273764494509603229951232*r^30*s^32+707120375089697296883509396203520*r^29*s^32+1912967000094314076301308631593984*r^28*s^32-6041150813203618163092581961166848*r^27*s^32-23877595259337517692855841637740544*r^26*s^32+4437159023144225751177090471043072*r^25*s^32+111061190667262182900656810547036160*r^24*s^32+104417590312777070650359765157773312*r^23*s^32-184463360930339055231897544391491584*r^22*s^32-347556775752968393120006434186330112*r^21*s^32+58065110495075879735759373884850176*r^20*s^32+449549118366930413978615739079720960*r^19*s^32+113733465113074794692951064580718592*r^18*s^32-349598414896900771916921321809772544*r^17*s^32-158756981835079478609079627449106432*r^16*s^32+217487572858320334081388609961721856*r^15*s^32+152573105335505044839557644387614720*r^14*s^32-77552435926693271555988962754428928*r^13*s^32-91498862105076305396065835914625024*r^12*s^32+472027392428882419673297949032448*r^11*s^32+25431583075242591863565975233232896*r^10*s^32+6333945959828057781241562729021440*r^9*s^32-2674358384377766542912031958237184*r^8*s^32-1270043176558541785433214363369472*r^7*s^32+29593337906347467132766198431744*r^6*s^32+82448418068955010427356119564288*r^5*s^32+7281210111586826428977764106240*r^4*s^32-1676061932871929811924022198272*r^3*s^32-212459086843491558041547964416*r^2*s^32+6499638553430601929160916992*r*s^32+881306922499064668360802304*s^32+312417644614621011183092*r^39*s^31+701813509286692221680028232*r^38*s^31+8620260109209974133544870464*r^37*s^31-35440910340241489042172900880*r^36*s^31-760927812564854074484833731840*r^35*s^31-1462746045700484775373480951584*r^34*s^31+12840518400111941735201491437696*r^33*s^31+33798246302258035586724272696832*r^32*s^31-150817530759682112814982724126720*r^31*s^31-336193755996785137487808224174080*r^30*s^31+2115348681326918434710483238764544*r^29*s^31+6234713810912371906664137853087744*r^28*s^31-8993170016737620453732047168356352*r^27*s^31-50212461715228529764473979159101440*r^26*s^31-22658097178033732637556367956787200*r^25*s^31+143740944702562204769924686830600192*r^24*s^31+194477108809036325689137725785505792*r^23*s^31-127272408607075696870984825375031296*r^22*s^31-383169283328821142361988915823902720*r^21*s^31-47349108464563475275692169224519680*r^20*s^31+359788949388487007399830376836759552*r^19*s^31+143823560084783850149634808062410752*r^18*s^31-239358437654426506871824845348274176*r^17*s^31-145874615052643971601484198654771200*r^16*s^31+119015457504692313436727545115443200*r^15*s^31+110941940210252291333844864285540352*r^14*s^31-21215378552564313194725286963314688*r^13*s^31-45580733194493866657693378885451776*r^12*s^31-6709952510326958048823974255656960*r^11*s^31+7965032702581497221805167995781120*r^10*s^31+2838539142413026082202356480475136*r^9*s^31-404514157162043391033516998262784*r^8*s^31-309479761579697200478618552107008*r^7*s^31-15794042825845278838039919984640*r^6*s^31+11100263711318418433774253506560*r^5*s^31+1281111274316848348706528821248*r^4*s^31-97930928506251046307393175552*r^3*s^31-13274685520142161567184584704*r^2*s^31-19673113148608521198960848*r^40*s^30-218153356630069928078494376*r^39*s^30+6472033426918867699083458720*r^38*s^30+82060840266770195865701975600*r^37*s^30+5806886163732144811317557800*r^36*s^30-2906568110892397939263702418240*r^35*s^30-6791181269587076804227644011008*r^34*s^30+32729836743978143138684351788160*r^33*s^30+69973243817353580460046149651200*r^32*s^30-502182632677612289899957281628160*r^31*s^30-1149365490961338715382505068607488*r^30*s^30+4536658602922848242738988015689728*r^29*s^30+16351204034425042713879144702361600*r^28*s^30-4523870434524823679098441376686080*r^27*s^30-79578037074562427103294853475737600*r^26*s^30-74594425415935830024005021449519104*r^25*s^30+132528820261493191169165987171631104*r^24*s^30+257391243608251670801386696051261440*r^23*s^30-28970005669277809783386821961973760*r^22*s^30-329746362854439964092914443175854080*r^21*s^30-110045805918559545414989588294270976*r^20*s^30+238880064432218278473839281338056704*r^19*s^30+133670433631436025287927954973655040*r^18*s^30-135648979029163104967839237107875840*r^17*s^30-111077093728355957226962023518044160*r^16*s^30+44627898944358342905840760432623616*r^15*s^30+61585246697796181196149578608410624*r^14*s^30+1914199566272650222250202245365760*r^13*s^30-16245794111485540892740943620341760*r^12*s^30-4438514067250739457094179115499520*r^11*s^30+1557333656182345577159326796087296*r^10*s^30+804552986115006988440765812703232*r^9*s^30-802166467770014028429168476160*r^8*s^30-46126789321094403791769053429760*r^7*s^30-4669450864637141817899561779200*r^6*s^30+702110587101021041672362917888*r^5*s^30+95416607479066011307496964096*r^4*s^30-1837491943126887789406660*r^41*s^29-449806051174745871273522300*r^40*s^29-4782382902749203864173901600*r^39*s^29+27207908454828631914872830800*r^38*s^29+459257904546349389624816374720*r^37*s^29+716466462584075644712637713024*r^36*s^29-7919053082964632905702213959424*r^35*s^29-17903545899302223314288983685120*r^34*s^29+94238327429477570334730580424960*r^33*s^29+171697645103644195380998890106880*r^32*s^29-1379405752943141185942745814413312*r^31*s^29-3777347726447698706199704421593088*r^30*s^29+6045852841827002018050143593922560*r^29*s^29+32074848134260271612275169222164480*r^28*s^29+14898388679745939972791245344768000*r^27*s^29-91875580266550293147342049259585536*r^26*s^29-130183883814334082846241810877251584*r^25*s^29+72834009859520420610503716385587200*r^24*s^29+252623545420331827439114110288527360*r^23*s^29+54732420248397900558393282456453120*r^22*s^29-222674572618764313617404592744562688*r^21*s^29-116367839350911875602764675365732352*r^20*s^29+131059106308419128827988391283916800*r^19*s^29+100732711693812999998365021157457920*r^18*s^29-57603277478172538984008670521589760*r^17*s^29-66488759165016722870479841369522176*r^16*s^29+6734356434926429669245339436056576*r^15*s^29+24638706354851272945955118671462400*r^14*s^29+4839663294429588208722362310328320*r^13*s^29-3741662976494540485053507310714880*r^12*s^29-1534809471536412413545275237335040*r^11*s^29+116543045990619824690126326333440*r^10*s^29+134865251807162918967596631982080*r^9*s^29+11226353184959864317600994426880*r^8*s^29-3186024548659185359729543086080*r^7*s^29-435619257584834389082489487360*r^6*s^29+11349497241558649182322240*r^42*s^28+95219827274233099914660560*r^41*s^28-4018379290779416606799459580*r^40*s^28-45097122719517127796392844320*r^39*s^28+20119296658940869161146363600*r^38*s^28+1656881428991955453429917275616*r^37*s^28+3471502993926526533503998993248*r^36*s^28-18494184055087763301983354921600*r^35*s^28-33982339419350261467874441645440*r^34*s^28+289004274090167746187361235018240*r^33*s^28+614320615633552112384283303360512*r^32*s^28-2653178072698446769289298674786304*r^31*s^28-9399546727789101839536162988195840*r^30*s^28+2276380709625824731059639638630400*r^29*s^28+45768517165869559636662364724592640*r^28*s^28+46376950009391087831244346502086656*r^27*s^28-71234651714751638184634813286776832*r^26*s^28-153982509165291235139033490326159360*r^25*s^28-1338258612644226782216543413207040*r^24*s^28+185360617014507122895286008403722240*r^23*s^28+86078993404184748096352006211371008*r^22*s^28-117909482310800229282300184301142016*r^21*s^28-87940907789707036459130133749432320*r^20*s^28+56429035964247811824724377421742080*r^19*s^28+61361468972487031124764871874314240*r^18*s^28-14012116493555011472447496649703424*r^17*s^28-29249297346086904664294457996214272*r^16*s^28-3420661158922059718116613008916480*r^15*s^28+6478260243307392185768960988282880*r^14*s^28+2222997338404297315391774539120640*r^13*s^28-416681900072275797290264234557440*r^12*s^28-295030288974371224150182786498560*r^11*s^28-17745059448756906950439406141440*r^10*s^28+10269456486228105922471494942720*r^9*s^28+1418568105139002117322325360640*r^8*s^28+1669787409656041582566180*r^43*s^27+249383031230998984331456560*r^42*s^27+2356768257549326726125480920*r^41*s^27-16624303642361377078502981680*r^40*s^27-241837391132085554578203281760*r^39*s^27-324321740169854718469179545824*r^38*s^27+4172677415855132064983476292288*r^37*s^27+8835495498898371625605386178944*r^36*s^27-48322971781517426529325753001472*r^35*s^27-82511000605006816842083298690560*r^34*s^27+717255406560413174496578981276672*r^33*s^27+1969186442489892088866107315224576*r^32*s^27-2995763968872649875482438926958592*r^31*s^27-16748109348708281053826417561042944*r^30*s^27-9498608922434218377317088566558720*r^29*s^27+45474006721936343743675052864372736*r^28*s^27+71888238602683447020331950621851648*r^27*s^27-26340688132587133778120438700834816*r^26*s^27-129570826944020292467816036709957632*r^25*s^27-46767072261903213102209814914662400*r^24*s^27+100539437732323018841306572425003008*r^23*s^27+71881839343633930417491883625283584*r^22*s^27-47837446585843073176704411708162048*r^21*s^27-52079872400405084671456151796187136*r^20*s^27+15880533075901859929838378203217920*r^19*s^27+28493318998745189697521667618635776*r^18*s^27+1062092658616455606956855570464768*r^17*s^27-8602620950298108548344923130167296*r^16*s^27-2503499528023145742789559149658112*r^15*s^27+896070176154484388685510030131200*r^14*s^27+501701412737118460301632140738560*r^13*s^27+15195294050598391760030835671040*r^12*s^27-25016418010829977763601218273280*r^11*s^27-3508202258329876261939351388160*r^10*s^27-5764776587952984848328640*r^44*s^26-37288857408973797701305700*r^43*s^26+2119753248735392884700087360*r^42*s^26+21885992075963197724778603360*r^41*s^26-16747803795936112596133579320*r^40*s^26-817514393433270184091645170464*r^39*s^26-1658197081959186261778455693024*r^38*s^26+8730057762854489020980728491392*r^37*s^26+16141217359719779961136994176000*r^36*s^26-133837001116662248717222381135360*r^35*s^26-294433675058349265322638268589568*r^34*s^26+1201717615960185664487396183099392*r^33*s^26+4492733585703248730542014808039424*r^32*s^26-362267749819765099180734880112640*r^31*s^26-20831123378681087943030847879536640*r^30*s^26-24436064628710852860598777247596544*r^29*s^26+27445583756720309906036363997741056*r^28*s^26+72778368138278464011749333016379392*r^27*s^26+13665849788643689732740213400535040*r^26*s^26-77069850907074289162064809177907200*r^25*s^26-50502111953462633956161282687107072*r^24*s^26+38841966274432603655323413316108288*r^23*s^26+42260818910523049758856465031888896*r^22*s^26-13143399364821701909040805162516480*r^21*s^26-24069960174568388894538473375006720*r^20*s^26+619959074527400566146832978149376*r^19*s^26+9118402315856352227222011296874496*r^18*s^26+2250040484895278711813643448614912*r^17*s^26-1391425315161600959855237047255040*r^16*s^26-681146717587447850664850861588480*r^15*s^26+5613256073157918788586936729600*r^14*s^26+47844343410640593884462396211200*r^13*s^26+6850461973033968999758770995200*r^12*s^26-993279367298163891407156*r^45*s^25-120004544426953141135530700*r^44*s^25-1047212642506898783634329400*r^43*s^25+8276722652301357735316814720*r^42*s^25+111401512370054657808905831040*r^41*s^25+144298916798802053894288009664*r^40*s^25-1872076293073696824682775728768*r^39*s^25-4163306166665298897354008415360*r^38*s^25+20006867196963033492000302137600*r^37*s^25+38122717998113761563008155422720*r^36*s^25-293362694462603411135832935843840*r^35*s^25-871040579340037808966259686588416*r^34*s^25+1057052005126522740896619807682560*r^33*s^25+7030758244863952704441417066741760*r^32*s^25+5331033831682721720174417916067840*r^31*s^25-16898701259082870567412445239705600*r^30*s^25-31831639368304201343801886424629248*r^29*s^25+3325713302632131092706724718837760*r^28*s^25+49902720386728224657717472416235520*r^27*s^25+27940094273324991671072905400156160*r^26*s^25-30698935045348473141413939659145216*r^25*s^25-31900338222945041943309656390631424*r^24*s^25+9367942075378045400648742328074240*r^23*s^25+18689240467327414926031019007016960*r^22*s^25-877405241596626715098717702062080*r^21*s^25-8000899079201363855230036294500352*r^20*s^25-1696855198605504981980938458103808*r^19*s^25+1664607745992822735706329416990720*r^18*s^25+754593185858769188023166073569280*r^17*s^25-42999757991579362071286487449600*r^16*s^25-73674230888225163062075258306560*r^15*s^25-10843105902815697197789945528320*r^14*s^25+2587031952775291317011024*r^46*s^24+14229806342356700979162596*r^45*s^24-950996828449033900516951620*r^44*s^24-9420696165534287463797767120*r^43*s^24+7660589371887740647167098000*r^42*s^24+347881471604967769635899028288*r^41*s^24+749845633593335624345583048992*r^40*s^24-3376219297087646879948211143040*r^39*s^24-7481218107005462209115406341760*r^38*s^24+48652683258984423299697842201600*r^37*s^24+123569689499555363790673405157888*r^36*s^24-410591171794830015002730902304768*r^35*s^24-1748562648111672864465452643993600*r^34*s^24-338470965636047502656626790809600*r^33*s^24+7297756989298981931906957950156800*r^32*s^24+10452787617711057044416581878841344*r^31*s^24-6714479389410332174014022932004864*r^30*s^24-26185498417439055332739700110131200*r^29*s^24-10946869481351386530550586528890880*r^28*s^24+22128389675009930957958575017164800*r^27*s^24+21006426841212836689539304058781696*r^26*s^24-6767949273159522415932431029764096*r^25*s^24-13774688984389221314406425045237760*r^24*s^24+297784080687460091305761177600000*r^23*s^24+6065787447110799101566383994961920*r^22*s^24+1191752025567842898059485891264512*r^21*s^24-1587440744343932264193766826442752*r^20*s^24-697412903291786632916351372492800*r^19*s^24+80400100855453142576597104066560*r^18*s^24+92944999890168497091527930019840*r^17*s^24+14174166531020565692404130119680*r^16*s^24+435897302529027303479956*r^47*s^23+50048941091185947015064968*r^46*s^23+424679249108869583264257120*r^45*s^23-3358030485862227498473914640*r^44*s^23-44748577823066014063198691200*r^43*s^23-64826621433731531844439538208*r^42*s^23+704053391978450165557342699776*r^41*s^23+1834340085234273943599127553920*r^40*s^23-6410170611414149941823586304000*r^39*s^23-16054944310145103146043012679680*r^38*s^23+91413212616589265770197484593152*r^37*s^23+317265472216533853524121565833216*r^36*s^23-234141427253528535064919219773440*r^35*s^23-2306310213420344269915159264174080*r^34*s^23-2396181061091565061264232388526080*r^33*s^23+4417532802708538079983337789751296*r^32*s^23+10840296276024148997532529358798848*r^31*s^23+2180221467197284914766986743644160*r^30*s^23-13551311338282627479143401243279360*r^29*s^23-11362788148127362946878499997614080*r^28*s^23+5164088312509012345522344368799744*r^27*s^23+9470660181935142389460490950541312*r^26*s^23+174103407576898903019058637045760*r^25*s^23-4174631954497558935216953250283520*r^24*s^23-886427185243621757484079062712320*r^23*s^23+1237119975878357671483658372907008*r^22*s^23+552979653277902424220257814052864*r^21*s^23-97432357155594807657491249233920*r^20*s^23-97240512455517399737874094489600*r^19*s^23-15515233446951955029594996736000*r^18*s^23-1024223827933034634312004*r^48*s^22-5773536887850343417153712*r^47*s^22+360464314024661955512147864*r^46*s^22+3589660375427703422672705408*r^45*s^22-1938146816111635200827019080*r^44*s^22-126066578167955913989725417088*r^43*s^22-313766281765839446939118888064*r^42*s^22+1021976710934583650708692854528*r^41*s^22+3125444065602883560985400139136*r^40*s^22-13161601104714742890410349608960*r^39*s^22-43107595096345123256577760580608*r^38*s^22+99741122340249703915160884473856*r^37*s^22+536154708967581674588458650411008*r^36*s^22+301346612420770897607542987636736*r^35*s^22-1873463239365237494764089002065920*r^34*s^22-3447204048454265208952515755802624*r^33*s^22+550808217670447330723340999426048*r^32*s^22+6754164442989989396091313115889664*r^31*s^22+4788596016691245853133343316246528*r^30*s^22-3722309241790331470166480188866560*r^29*s^22-5783889276314761487460940910166016*r^28*s^22-193316785685227901789370222379008*r^27*s^22+2709474978843010917778894824144896*r^26*s^22+704045615581747652528381280387072*r^25*s^22-809355408648200925579831819632640*r^24*s^22-390461638851413732272863436603392*r^23*s^22+86431027965099774302884047355904*r^22*s^22+85087715305046827403665171546112*r^21*s^22+14372568989937853351347139641344*r^20*s^22-139902395466554562906724*r^49*s^21-17956303722731705362192044*r^48*s^21-157303415697902932054196928*r^47*s^21+1089697128984617200468218720*r^46*s^21+15498335953107998313799244000*r^45*s^21+28036664051652326695373356672*r^44*s^21-215029390463951065811118126848*r^43*s^21-711969848343166839332144922496*r^42*s^21+1434923360711104120802302220800*r^41*s^21+5601670065071667070484406625280*r^40*s^21-20354465782089938241403167275008*r^39*s^21-91028582584543715998113632401408*r^38*s^21+14754451838694988164430977572864*r^37*s^21+565184852808500634257426662195200*r^36*s^21+806367575579585739688966318325760*r^35*s^21-685143580994916017758514404163584*r^34*s^21-2673689681181709646957772516163584*r^33*s^21-1456317211694954540848372044791808*r^32*s^21+2272465601831446317633694180311040*r^31*s^21+2989030149922669384870136247746560*r^30*s^21-6957252106742950988069140955136*r^29*s^21-1660675022073011268030098304925696*r^28*s^21-527891325231827328144563494715392*r^27*s^21+461918702946286414930725285396480*r^26*s^21+255907054395775364702346726604800*r^25*s^21-57323201248595133230309223432192*r^24*s^21-62632969136899389060092434317312*r^23*s^21-11362079706586058089206669901824*r^22*s^21+354672422315695615147056*r^50*s^20+2456633072224303497129352*r^49*s^20-113678962158326578368361180*r^48*s^20-1197100998286088491488088480*r^47*s^20-57796953731446045774271360*r^46*s^20+38000500658760916284764824352*r^45*s^20+115428569014078934140643884864*r^44*s^20-217952254650043806698487421440*r^43*s^20-1067221433926010157775745397760*r^42*s^20+2329883767265685056491265011200*r^41*s^20+11660358490577670203725660844032*r^40*s^20-14838568266421638120389281898496*r^39*s^20-123451233305158242520138370519040*r^38*s^20-125978666765076517472579249029120*r^37*s^20+319934938485202822737005148119040*r^36*s^20+823144635965301185304342360588288*r^35*s^20+253554340784436723135304304197632*r^34*s^20-1116551223187441513554629151948800*r^33*s^20-1258242632350857105842127509913600*r^32*s^20+141040581265196209546791841955840*r^31*s^20+928050658263139371361281350041600*r^30*s^20+334943649224385185896663873486848*r^29*s^20-242421337439879321655754799185920*r^28*s^20-159733930853962291565724224716800*r^27*s^20+27258840223653351079929414942720*r^26*s^20+38934440435818677004391329824768*r^25*s^20+7717632211602210136868631085056*r^24*s^20+28472486249357033980500*r^51*s^19+5459764310256147558285840*r^50*s^19+52339818703319626843901240*r^49*s^19-270152554394467239206594640*r^48*s^19-4533203655169187385368228160*r^47*s^19-10716995225342183717954047040*r^46*s^19+50368956942509838314015754560*r^45*s^19+227331176032190042365899440640*r^44*s^19-150319422852955964179073131520*r^43*s^19-1464993162464248395966258201600*r^42*s^19+2775913520549915525604123489280*r^41*s^19+19357134254426670888241926471680*r^40*s^19+9338839131297461882263008665600*r^39*s^19-95995731858481471327542807633920*r^38*s^19-191337276331255391941998219264000*r^37*s^19+16327979220156823000886805102592*r^36*s^19+432295343320716242601458235998208*r^35*s^19+416133879243055772049149358899200*r^34*s^19-143243614942327871526936977080320*r^33*s^19-451682241716923090958141012049920*r^32*s^19-169818725592096509971374647803904*r^31*s^19+122650578623477095656646974111744*r^30*s^19+94130143059004919748499519569920*r^29*s^19-7471111029016070170797366312960*r^28*s^19-20494297759965865235007657738240*r^27*s^19-4529623007553067317995010785280*r^26*s^19-105580673895505878843680*r^52*s^18-982645395992925032767660*r^51*s^18+29032393695073338637070200*r^50*s^18+341820739732002257833257440*r^49*s^18+303978860925737866920942320*r^48*s^18-9183395606503682686194209760*r^47*s^18-35223121993953029979286579040*r^46*s^18+21868568306200626091268108160*r^45*s^18+273036078738543216869760125440*r^44*s^18-145647299955365503444958599680*r^43*s^18-2229030559217777697300082373120*r^42*s^18+584633170310907603144516331520*r^41*s^18+19848660161279133395955627448320*r^40*s^18+31863152846568306113681802608640*r^39*s^18-27481259528617095820426319790080*r^38*s^18-129808813084258098792488329019392*r^37*s^18-102483419587278132133284222140416*r^36*s^18+86162269962258971735538949160960*r^35*s^18+184193656178191291051486926602240*r^34*s^18+66091884645232141398454210396160*r^33*s^18-60078232466612002526642952994816*r^32*s^18-50496909345818230737018728480768*r^31*s^18-894146242402641130207649464320*r^30*s^18+9158431361777551490232593940480*r^29*s^18+2307649266049725588876463964160*r^28*s^18-562920710894170084580*r^53*s^17-1373007422894712597376220*r^52*s^17-15147768449361298354328280*r^51*s^17+45525202673869269304040560*r^50*s^17+1085752310480166294170426880*r^49*s^17+3364497399423576977969789440*r^48*s^17-8009921927488247870339014400*r^47*s^17-55986948756216358638497524480*r^46*s^17-29188336621282537463765507840*r^45*s^17+252462017346053408562292469760*r^44*s^17-100832323795607785318984796160*r^43*s^17-2781840934506276184705781166080*r^42*s^17-3441529718355629015807925555200*r^41*s^17+9696306482113658440300175769600*r^40*s^17+29512735452306666981124914053120*r^39*s^17+16549690015644360206552790499328*r^38*s^17-36368713141197705008291070345216*r^37*s^17-60995182992149189539336639479808*r^36*s^17-18474533886001640169231756558336*r^35*s^17+27241915027283834628947585269760*r^34*s^17+23655722899381636292829044015104*r^33*s^17+2370839381715935951656700608512*r^32*s^17-3488742721554050287200238567424*r^31*s^17-1023678042140551398086187941888*r^30*s^17+26291786329601303062000*r^54*s^16+334119370063219827184540*r^53*s^16-5726846090173922636551620*r^52*s^16-80966954579620640963712480*r^51*s^16-154011533360075058694326240*r^50*s^16+1678783011677953333452373280*r^49*s^16+8436196052433751278132334880*r^48*s^16+4130869439232494947831568000*r^47*s^16-47205245229186359406909901440*r^46*s^16-45303211315974570783787801600*r^45*s^16+252631523600133109383687621120*r^44*s^16+220831045849010461293941585920*r^43*s^16-1964432676156859795500193863680*r^42*s^16-4860488770624072229957476270080*r^41*s^16-880481492108924417728880640000*r^40*s^16+11248194271256138110914189590528*r^39*s^16+15874729454627318620007517913088*r^38*s^16+2980910037105916161951600214016*r^37*s^16-10774662706195243924075619287040*r^36*s^16-9349335462237272504845215989760*r^35*s^16-1522129961473244704106627465216*r^34*s^16+1141890642732478948066453356544*r^33*s^16+395699524449802073288671756288*r^32*s^16-2184073545375411049276*r^55*s^15+274854324771825813669640*r^54*s^15+3659679744213657008935840*r^53*s^15-2930581804380882375383920*r^52*s^15-203894316337814084907989760*r^51*s^15-821765590359551356514511520*r^50*s^15+522903819892828676167293760*r^49*s^15+9900388292157125919018869120*r^48*s^15+16087368938681303749313295360*r^47*s^15-19976338101605350792777707520*r^46*s^15-32162608124010206272949276672*r^45*s^15+226260730158935166579746744320*r^44*s^15+533941796175611136840625889280*r^43*s^15-327781704884290837354521354240*r^42*s^15-2538582918583979798753139916800*r^41*s^15-3093102330979217402057842622464*r^40*s^15+142727070344464138921124560896*r^39*s^15+3537583580661987840374582804480*r^38*s^15+3029052245170561019632848732160*r^37*s^15+626466690081770066891180605440*r^36*s^15-325699972661601432648334442496*r^35*s^15-132839390757444191192856133632*r^34*s^15-5259715042304833686736*r^56*s^14-90871615925774398794584*r^55*s^14+790882857887236067305680*r^54*s^14+15264092408483609242838640*r^53*s^14+46316816136238908013410120*r^52*s^14-207701741490253733657770400*r^51*s^14-1496687903677447518903980320*r^50*s^14-2215644677646916705082668160*r^49*s^14+4334858286395902424374506880*r^48*s^14+13491158071374349539560529920*r^47*s^14-7093733597153963681227779072*r^46*s^14-35999817104422048477954490368*r^45*s^14+90424060836001114690254356480*r^44*s^14+397370222878519500931942072320*r^43*s^14+408441779334725331932255272960*r^42*s^14-249303707162448561922480668672*r^41*s^14-924834563342547800257490321408*r^40*s^14-779808571326745906148309729280*r^39*s^14-182314688073544145730168422400*r^38*s^14+82506671876065930852591206400*r^37*s^14+38344096905395536830398464000*r^36*s^14+969765840057950821036*r^57*s^13-41017779967584370903852*r^56*s^13-704669056022948421938880*r^55*s^13-906013359641461282249520*r^54*s^13+28118717156652912099866240*r^53*s^13+148672045130265773828099200*r^52*s^13+105380856862029720889971840*r^51*s^13-1119034835250678760800648320*r^50*s^13-3251037428644317463128487680*r^49*s^13-1594741864503173446972472320*r^48*s^13+3827602948389276704890591232*r^47*s^13-5957936843066888825946507264*r^46*s^13-36488491869537576095277137920*r^45*s^13-26564855254887791770832732160*r^44*s^13+77725614957696874382206894080*r^43*s^13+183067740095085236077367918592*r^42*s^13+152123796519486319695123972096*r^41*s^13+36618433320596663071575900160*r^40*s^13-18794547627897324289151467520*r^39*s^13-9321763376753231371320688640*r^38*s^13+792004181220668388736*r^58*s^12+18951885668202937993728*r^57*s^12-54474985218451938467116*r^56*s^12-2165439891045469827460352*r^55*s^12-9328679983458804526348880*r^54*s^12+12032859350577403433476480*r^53*s^12+181908838269793606360468640*r^52*s^12+444415433840204590695649920*r^51*s^12+62411524626824316487625600*r^50*s^12-1385514170289476044947496960*r^49*s^12-1761572170207961323567356928*r^48*s^12+500243939085623578068811776*r^47*s^12-849761093625222215051313152*r^46*s^12-12668869745988566697523871744*r^45*s^12-24877945065277483744254689280*r^44*s^12-20320962916177388388863705088*r^43*s^12-4216607909987653649153654784*r^42*s^12+3786798363787101168193241088*r^41*s^12+1835374655331283911107936256*r^40*s^12-245818615022883442764*r^59*s^11+3934787867205544977296*r^58*s^11+102281487810523256696472*r^57*s^11+332907966592175950198320*r^56*s^11-2517984849784864262310560*r^55*s^11-18724899497005508773460000*r^54*s^11-33804325493718044436087040*r^53*s^11+57708207315091033418281600*r^52*s^11+334756360847244842700464640*r^51*s^11+515233303465055037162585600*r^50*s^11+226675914120522463244767232*r^49*s^11-16086362356333686032498688*r^48*s^11+680260241318874248947236864*r^47*s^11+1628422799724035402264739840*r^46*s^11+1274132880164910179879485440*r^45*s^11-47372059276756000029278208*r^44*s^11-630623230533349846410067968*r^43*s^11-270103141181851091846823936*r^42*s^11-78349594469519628576*r^60*s^10-2894369570392108233348*r^59*s^10-4134782699608958487760*r^58*s^10+211607084552771296402560*r^57*s^10+1253643611148978209810360*r^56*s^10+828630337215943049209088*r^55*s^10-13111712237204604116432320*r^54*s^10-47430349646263104076930560*r^53*s^10-59048509741162449061497600*r^52*s^10+18527129787790511573555200*r^51*s^10+142266219769079200761600000*r^50*s^10+179466049675689707729567744*r^49*s^10+133335356023199560828354560*r^48*s^10+112685444035842599240335360*r^47*s^10+110397386124042324466728960*r^46*s^10+74178612565057741334249472*r^45*s^10+23546040097975080346189824*r^44*s^10+40821227812072648188*r^61*s^9-110162821850239669308*r^60*s^9-10324162973349005594040*r^59*s^9-54505479913315813256960*r^58*s^9+98200983735604871984640*r^57*s^9+1481630856095686313585088*r^56*s^9+4130174274443552346132352*r^55*s^9+1939101331790007651214720*r^54*s^9-13786299702694391079680000*r^53*s^9-37023230014916900145827840*r^52*s^9-47801579225325900542124032*r^51*s^9-41404259459248681353248768*r^50*s^9-30010515412065999490908160*r^49*s^9-16101919673695950927298560*r^48*s^9-3254529144835569997578240*r^47*s^9+421802714437075253329920*r^46*s^9+2836508445557443152*r^62*s^8+301014385110731275236*r^61*s^8+1510809003311079992940*r^60*s^8-11786470181467646590800*r^59*s^8-104774123979674787177040*r^58*s^8-211442182205509278352608*r^57*s^8+356492586086931079310176*r^56*s^8+2394673152470266941916160*r^55*s^8+4783184080955795895628800*r^54*s^8+4936295458486520365547520*r^53*s^8+2745543688053344040189952*r^52*s^8+804030929895735762354176*r^51*s^8-104315893441096915353600*r^50*s^8-683294852564577959280640*r^49*s^8-435966394139272601927680*r^48*s^8-4296917616835569948*r^63*s^7-27735561494793746424*r^62*s^7+620772464749922661888*r^61*s^7+4969579396629634696656*r^60*s^7+4536363494891500836480*r^59*s^7-59063112486864511550368*r^58*s^7-230574866093672219653824*r^57*s^7-337858376460129413190912*r^56*s^7-115665379408973807734784*r^55*s^7+299652482256733662863360*r^54*s^7+470969022818645414264832*r^53*s^7+308325523711569781784576*r^52*s^7+126896268651568536485888*r^51*s^7+44130629998972403449856*r^50*s^7+407707151874076377*r^64*s^6-18333892755903503808*r^63*s^6-164476322088360367896*r^62*s^6+136645317916572617280*r^61*s^6+4564970796700004330520*r^60*s^6+13977223474091149474272*r^59*s^6+9022389749427215540512*r^58*s^6-30222950881306026130176*r^57*s^6-72062169233513532500480*r^56*s^6-67855997326244266393600*r^55*s^6-28918706399574971424768*r^54*s^6-273760371701459386368*r^53*s^6+2310854495710456971264*r^52*s^6+237673614305580588*r^65*s^5+3987517106348128584*r^64*s^5-13111353510064215840*r^63*s^5-223844243516933853600*r^62*s^5-565359427160300337120*r^61*s^5+530234531396693299584*r^60*s^5+3979465591566849174144*r^59*s^5+5638387497168160862720*r^58*s^5+2003336856414634905600*r^57*s^5-1960190622999626956800*r^56*s^5-2210438581363159564288*r^55*s^5-770864591446886711296*r^54*s^5-60904015267199364*r^66*s^4+378599677199447184*r^65*s^4+7662399198335864640*r^64*s^4+16651172823952559040*r^63*s^4-62322928053449257440*r^62*s^4-246307093213883637888*r^61*s^4-150130052671580952192*r^60*s^4+342823425812102891520*r^59*s^4+544535858957786624000*r^58*s^4+220449345833738240000*r^57*s^4+6678287056085811200*r^56*s^4-1455084318590496*r^67*s^3-194427333639978048*r^66*s^3-410230309796305920*r^65*s^3+2823442068787614720*r^64*s^3+9614286756269556480*r^63*s^3-6057863387268429312*r^62*s^3-38593802127036727296*r^61*s^3-30055123088172564480*r^60*s^3+6542443019760353280*r^59*s^3+10500577694563368960*r^58*s^3+2455384277092464*r^68*s^2+13470188200290432*r^67*s^2-79911456557215104*r^66*s^2-255911766751784448*r^65*s^2+540118207145923200*r^64*s^2+1854849234295208448*r^63*s^2-608546304919282176*r^62*s^2-2455763589972062208*r^61*s^2-634757446733930496*r^60*s^2-363518194510656*r^69*s+1553004474113664*r^68*s+3768143279436288*r^67*s-12121152584624640*r^66*s-52479968395415040*r^65*s+88974883066963968*r^64*s+138249195720542208*r^63*s-61905916934774784*r^62*s+18075490334784*r^70-184771678977792*r^69+601028649815040*r^68-290853492802560*r^67-1171148350947840*r^66-1500566233577472*r^65+5998649488459776*r^64)/3454279995636458717184;



==> univcurve121.txt <==

a0+a1*T+a2*T^2+a3*T^3+a4*T^4+a5*T^5+T^6

where

a5:=(s^2-r^2*s-2*r*s-s+r^2+r)*(295*r^12*s^16+2935*r^11*s^16+10485*r^10*s^16+6360*r^9*s^16-61618*r^8*s^16-204382*r^7*s^16-230401*r^6*s^16+237099*r^5*s^16+1098969*r^4*s^16+1308394*r^3*s^16+534520*r^2*s^16-6976*r*s^16+7056*s^16-295*r^14*s^15-5310*r^13*s^15-37435*r^12*s^15-109175*r^11*s^15-3321*r^10*s^15+907628*r^9*s^15+2604863*r^8*s^15+2351328*r^7*s^15-3691083*r^6*s^15-14012333*r^5*s^15-19928525*r^4*s^15-14821586*r^3*s^15-4696384*r^2*s^15-63824*r*s^15-63504*s^15+1180*r^15*s^14+19765*r^14*s^14+118785*r^13*s^14+250626*r^12*s^14-700066*r^11*s^14-5647821*r^10*s^14-14395414*r^9*s^14-12875903*r^8*s^14+22436571*r^7*s^14+89318539*r^6*s^14+140316057*r^5*s^14+130432756*r^4*s^14+72412736*r^3*s^14+19370676*r^2*s^14+798688*r*s^14+254016*s^14-1770*r^16*s^13-22785*r^15*s^13-78672*r^14*s^13+414071*r^13*s^13+4990042*r^12*s^13+21792681*r^11*s^13+50204342*r^10*s^13+45986728*r^9*s^13-77389124*r^8*s^13-341801932*r^7*s^13-599878900*r^6*s^13-646940471*r^5*s^13-459022378*r^4*s^13-207395946*r^3*s^13-49628820*r^2*s^13-3254720*r*s^13-592704*s^13+1180*r^17*s^12-1560*r^16*s^12-234166*r^15*s^12-2683916*r^14*s^12-15901135*r^13*s^12-57289213*r^12*s^12-125552103*r^11*s^12-124460866*r^10*s^12+163500145*r^9*s^12+865335542*r^8*s^12+1698358790*r^7*s^12+2083571779*r^6*s^12+1747789247*r^5*s^12+1016748794*r^4*s^12+394080052*r^3*s^12+87338664*r^2*s^12+7245952*r*s^12+889056*s^12-295*r^18*s^11+17195*r^17*s^11+482898*r^16*s^11+4905531*r^15*s^11+28164956*r^14*s^11+102185193*r^13*s^11+232950464*r^12*s^11+267484154*r^11*s^11-192962035*r^10*s^11-1503802969*r^9*s^11-3347437371*r^8*s^11-4628560941*r^7*s^11-4455416311*r^6*s^11-3084642380*r^5*s^11-1535336534*r^4*s^11-527479198*r^3*s^11-109608072*r^2*s^11-10053344*r*s^11-889056*s^11-7600*r^18*s^10-338470*r^17*s^10-4438277*r^16*s^10-29800665*r^15*s^10-121723817*r^14*s^10-312499390*r^13*s^10-440544640*r^12*s^10+41369032*r^11*s^10+1793704666*r^10*s^10+4698890547*r^9*s^10+7336340054*r^8*s^10+7992775050*r^7*s^10+6368317225*r^6*s^10+3769445631*r^5*s^10+1648152942*r^4*s^10+509986812*r^3*s^10+98585760*r^2*s^10+9091264*r*s^10+592704*s^10+84125*r^18*s^9+2017105*r^17*s^9+18741293*r^16*s^9+95082239*r^15*s^9+292891284*r^14*s^9+522295993*r^13*s^9+251610429*r^12*s^9-1396930793*r^11*s^9-4711209430*r^10*s^9-8433865008*r^9*s^9-10363470361*r^8*s^9-9351688124*r^7*s^9-6358660243*r^6*s^9-3286456005*r^5*s^9-1278309694*r^4*s^9-356136218*r^3*s^9-62499696*r^2*s^9-5363648*r*s^9-254016*s^9-366450*r^18*s^8-6416970*r^17*s^8-46484892*r^16*s^8-185194272*r^15*s^8-427613852*r^14*s^8-439066927*r^13*s^8+589792043*r^12*s^8+3302220266*r^11*s^8+7047355153*r^10*s^8+9837518586*r^9*s^8+9990060674*r^8*s^8+7671035059*r^7*s^8+4526955884*r^6*s^8+2060841974*r^5*s^8+712011838*r^4*s^8+175730186*r^3*s^8+26896800*r^2*s^8+1984960*r*s^8+63504*s^8+912450*r^18*s^7+12727470*r^17*s^7+74410728*r^16*s^7+233635314*r^15*s^7+378028135*r^14*s^7+13403089*r^13*s^7-1523551156*r^12*s^7-4215446403*r^11*s^7-6842273288*r^10*s^7-7842303138*r^9*s^7-6745105465*r^8*s^7-4465140639*r^7*s^7-2297159876*r^6*s^7-916789373*r^5*s^7-276810474*r^4*s^7-58559632*r^3*s^7-7339384*r^2*s^7-415312*r*s^7-7056*s^7-1460760*r^18*s^6-16809660*r^17*s^6-80148678*r^16*s^6-193886826*r^15*s^6-174011041*r^14*s^6+387083172*r^13*s^6+1736481396*r^12*s^6+3437424514*r^11*s^6+4518936861*r^10*s^6+4353647240*r^9*s^6+3201232557*r^8*s^6+1826730467*r^7*s^6+811667143*r^6*s^6+278553345*r^5*s^6+71162620*r^4*s^6+12193644*r^3*s^6+1114732*r^2*s^6+36960*r*s^6+1576050*r^18*s^5+15191970*r^17*s^5+58878252*r^16*s^5+103330145*r^15*s^5-3050358*r^14*s^5-452189110*r^13*s^5-1206269125*r^12*s^5-1880946244*r^11*s^5-2054296210*r^10*s^5-1673168167*r^9*s^5-1046058912*r^8*s^5-506901568*r^7*s^5-189736683*r^6*s^5-54035634*r^5*s^5-11074902*r^4*s^5-1382076*r^3*s^5-68796*r^2*s^5-1159500*r^18*s^4-9423480*r^17*s^4-29277468*r^16*s^4-32010714*r^15*s^4+56073436*r^14*s^4+277062662*r^13*s^4+546212795*r^12*s^4+694242912*r^11*s^4+631737400*r^10*s^4+429753506*r^9*s^4+223332192*r^8*s^4+89019114*r^7*s^4+26894526*r^6*s^4+6011062*r^5*s^4+904513*r^4*s^4+62832*r^3*s^4+572325*r^18*s^3+3939095*r^17*s^3+9575262*r^16*s^3+3483787*r^15*s^3-35504436*r^14*s^3-103872944*r^13*s^3-161163285*r^12*s^3-167283014*r^11*s^3-124335197*r^10*s^3-68287655*r^9*s^3-28260480*r^8*s^3-8816265*r^7*s^3-2015464*r^6*s^3-324204*r^5*s^3-29925*r^4*s^3-180200*r^18*s^2-1061150*r^17*s^2-1944093*r^16*s^2+1101807*r^15*s^2+11259101*r^14*s^2+23852141*r^13*s^2+29291394*r^12*s^2+24102214*r^11*s^2+13932346*r^10*s^2+5805416*r^9*s^2+1798707*r^8*s^2+414707*r^7*s^2+63865*r^6*s^2+5985*r^5*s^2+32305*r^18*s+167965*r^17*s+218105*r^16*s-439575*r^15*s-1907190*r^14*s-3035590*r^13*s-2819630*r^12*s-1707110*r^11*s-703835*r^10*s-204055*r^9*s-45355*r^8*s-7235*r^7*s-2450*r^18-12250*r^17-9800*r^16+49000*r^15+136900*r^14+155300*r^13+95000*r^12+36200*r^11+10750*r^10+2150*r^9);

a4:= z * (-2562175/9*r^37*s^22+375708025/72*r^37*s^21-84085925/2*r^37*s^20+6604588375/36*r^37*s^19-6394955875/18*r^37*s^18-6253337475/8*r^37*s^17+25880762600/3*r^37*s^16-107059084825/3*r^37*s^15+99309903000*r^37*s^14-7513320805375/36*r^37*s^13+3120964171325/9*r^37*s^12-932083627475/2*r^37*s^11+4613471637775/9*r^37*s^10-16697982137375/36*r^37*s^9+345327617250*r^37*s^8-631896875225/3*r^37*s^7+312901429225/3*r^37*s^6-330417855075/8*r^37*s^5+229975004875/18*r^37*s^4-107137347625/36*r^37*s^3+982244725/2*r^37*s^2-3686503975/72*r^37*s+22826650/9*r^37+17935225/9*r^36*s^23-1608812975/36*r^36*s^22+31884870325/72*r^36*s^21-178446404675/72*r^36*s^20+560403341575/72*r^36*s^19-440809397875/72*r^36*s^18-420628775875/6*r^36*s^17+2572502661575/6*r^36*s^16-8754092714675/6*r^36*s^15+32103581309800/9*r^36*s^14-243120498299525/36*r^36*s^13+368523175495475/36*r^36*s^12-454971242300575/36*r^36*s^11+461467313713175/36*r^36*s^10-192868032216475/18*r^36*s^9+44229997579075/6*r^36*s^8-24907751254925/6*r^36*s^7+22730279843425/12*r^36*s^6-49617161515075/72*r^36*s^5+14044343545925/72*r^36*s^4-2977818715025/72*r^36*s^3+444368957725/72*r^36*s^2-5193062875/9*r^36*s+228266500/9*r^36-17935225/3*r^35*s^24+1336756575/8*r^35*s^23-18381513293/9*r^35*s^22+1035120809635/72*r^35*s^21-4504329917285/72*r^35*s^20+1373530135120/9*r^35*s^19-280338860285/24*r^35*s^18-19522986158929/12*r^35*s^17+15871151281315/2*r^35*s^16-94836365102215/4*r^35*s^15+313171715641235/6*r^35*s^14-3238709132157455/36*r^35*s^13+4493464043103893/36*r^35*s^12-2544758440737095/18*r^35*s^11+4737163251161935/36*r^35*s^10-302382471578330/3*r^35*s^9+380150028672755/6*r^35*s^8-259618527808761/8*r^35*s^7+80299815606725/6*r^35*s^6-104716905231455/24*r^35*s^5+78774237368915/72*r^35*s^4-3641597905055/18*r^35*s^3+1854352728481/72*r^35*s^2-71573240585/36*r^35*s+68479950*r^35+89676125/9*r^34*s^25-6434087275/18*r^34*s^24+391693128695/72*r^34*s^23-3425439357659/72*r^34*s^22+19218020232895/72*r^34*s^21-7870058806115/8*r^34*s^20+77393062515505/36*r^34*s^19-7735694049985/12*r^34*s^18-92422655062397/6*r^34*s^17+1273234583928175/18*r^34*s^16-6989790274174235/36*r^34*s^15+14073500582174935/36*r^34*s^14-22129623212125495/36*r^34*s^13+27920434602194123/36*r^34*s^12-2385034385625980/3*r^34*s^11+5985318165925615/9*r^34*s^10-906592311408795/2*r^34*s^9+749990508863695/3*r^34*s^8-7924629134517689/72*r^34*s^7+2722786861752485/72*r^34*s^6-702616164464665/72*r^34*s^5+126691152497965/72*r^34*s^4-6671897277925/36*r^34*s^3+36356705561/12*r^34*s^2+15532976305/9*r^34*s-456533000/3*r^34-89676125/9*r^33*s^26+34618943975/72*r^33*s^25-334538458045/36*r^33*s^24+302140717483/3*r^33*s^23-25317707749367/36*r^33*s^22+13528623219991/4*r^33*s^21-274933093245503/24*r^33*s^20+26467777592212*r^33*s^19-270655882507549/8*r^33*s^18-1392322374700609/72*r^33*s^17+2015846938226902/9*r^33*s^16-5812009284225496/9*r^33*s^15+3653206089968347/3*r^33*s^14-30665458849344781/18*r^33*s^13+21976761129938131/12*r^33*s^12-1513069092760918*r^33*s^11+11141046186882623/12*r^33*s^10-2996054235050107/8*r^33*s^9+1487222391570289/36*r^33*s^8+633930272031727/9*r^33*s^7-2307943115160529/36*r^33*s^6+379633448398369/12*r^33*s^5-756674250043789/72*r^33*s^4+7241391123230/3*r^33*s^3-8869841516503/24*r^33*s^2+815434920575/24*r^33*s-1414320600*r^33+17935225/3*r^32*s^27-1679622175/4*r^32*s^26+384247315045/36*r^32*s^25-2605505482723/18*r^32*s^24+29761549598341/24*r^32*s^23-530457223540321/72*r^32*s^22+96507152586361/3*r^32*s^21-966987987079697/9*r^32*s^20+20418791426991551/72*r^32*s^19-44107316398778281/72*r^32*s^18+10222838043217459/9*r^32*s^17-34674981565903943/18*r^32*s^16+113750235586473629/36*r^32*s^15-181490384459171183/36*r^32*s^14+134603883814399945/18*r^32*s^13-175908838876699225/18*r^32*s^12+390700434399141581/36*r^32*s^11-180779358041849237/18*r^32*s^10+275760233810862911/36*r^32*s^9-42966318788802673/9*r^32*s^8+19264694803760527/8*r^32*s^7-23289233758041163/24*r^32*s^6+5519446169465569/18*r^32*s^5-147871069998465/2*r^32*s^4+939591556335487/72*r^32*s^3-37828542574823/24*r^32*s^2+115084622180*r^32*s-11294067400/3*r^32-17935225/9*r^31*s^28+17019596825/72*r^31*s^27-603858521695/72*r^31*s^26+1167462102367/8*r^31*s^25-110570847305699/72*r^31*s^24+396601292107427/36*r^31*s^23-2102709541376323/36*r^31*s^22+8765515714505033/36*r^31*s^21-5037660478823467/6*r^31*s^20+22418392273997632/9*r^31*s^19-13019035819793949/2*r^31*s^18+180860684965720133/12*r^31*s^17-1105020289984314539/36*r^31*s^16+977734520488758241/18*r^31*s^15-1486249404289455751/18*r^31*s^14+213739637684749583/2*r^31*s^13-1053028447068777256/9*r^31*s^12+7758397569939583633/72*r^31*s^11-5976558278340425303/72*r^31*s^10+1274966901309471337/24*r^31*s^9-2015829551586229775/72*r^31*s^8+432303311730180143/36*r^31*s^7-148481719944775723/36*r^31*s^6+4436856544892805/4*r^31*s^5-4071046773324091/18*r^31*s^4+1199263882063511/36*r^31*s^3-117973293403295/36*r^31*s^2+1676099171065/9*r^31*s-38764310200/9*r^31+2562175/9*r^30*s^29-735344225/9*r^30*s^28+322729631719/72*r^30*s^27-7541037538727/72*r^30*s^26+11012912631391/8*r^30*s^25-853574577489271/72*r^30*s^24+594326423090785/8*r^30*s^23-26471424958298375/72*r^30*s^22+55032675838696061/36*r^30*s^21-199072674243850253/36*r^30*s^20+630555885504959887/36*r^30*s^19-1730396216587209853/36*r^30*s^18+4058599651057694875/36*r^30*s^17-8058757654188284747/36*r^30*s^16+13479178386168952787/36*r^30*s^15-18950190928798251133/36*r^30*s^14+1242562179047579753/2*r^30*s^13-3687930772195740895/6*r^30*s^12+12201045943975099805/24*r^30*s^11-25198122741815593031/72*r^30*s^10+4780432176233120473/24*r^30*s^9-2227491531620931961/24*r^30*s^8+2514253201379555185/72*r^30*s^7-249682488703402117/24*r^30*s^6+85892111730726697/36*r^30*s^5-14531700696248153/36*r^30*s^4+845868001929929/18*r^30*s^3-29670869808833/9*r^30*s^2+874488855020/9*r^30*s+7321298600/9*r^30+15373050*r^29*s^29-28421541775/18*r^29*s^28+3846249033737/72*r^29*s^27-7265326492237/8*r^29*s^26+681989273814563/72*r^29*s^25-69269708827176*r^29*s^24+28495579183748303/72*r^29*s^23-7678909644582891/4*r^29*s^22+591698857537248659/72*r^29*s^21-1110492387945704995/36*r^29*s^20+7132792680531872585/72*r^29*s^19-4806863669912172121/18*r^29*s^18+3594195101297534173/6*r^29*s^17-40189145642479779517/36*r^29*s^16+31154499126846162793/18*r^29*s^15-8945885378931520701/4*r^29*s^14+9642942295066955523/4*r^29*s^13-77984012706271862905/36*r^29*s^12+38834769400065933151/24*r^29*s^11-7995149546821811539/8*r^29*s^10+36431658588345625319/72*r^29*s^9-2487744509004065773/12*r^29*s^8+539416606266168301/8*r^29*s^7-152151816020293100/9*r^29*s^6+224133647077932031/72*r^29*s^5-2297840417179747/6*r^29*s^4+190950639362945/8*r^29*s^3+10225745040269/18*r^29*s^2-7070540975135/36*r^29*s+9152089100*r^29-10248700/9*r^28*s^30+24600906275/72*r^28*s^29-1364191105739/72*r^28*s^28+3977620398818/9*r^28*s^27-103164851079719/18*r^28*s^26+3519239854095955/72*r^28*s^25-22707799874236675/72*r^28*s^24+13907964830603481/8*r^28*s^23-625735330087116535/72*r^28*s^22+38660239626755373*r^28*s^21-5263486857977322293/36*r^28*s^20+32877274732879870403/72*r^28*s^19-84018299138346092707/72*r^28*s^18+175888496755109573105/72*r^28*s^17-33667640325666965717/8*r^28*s^16+143835859001844027667/24*r^28*s^15-169839730499206384639/24*r^28*s^14+62415033728372593796/9*r^28*s^13-33789464434792054285/6*r^28*s^12+271605107052319870027/72*r^28*s^11-148835262519441712379/72*r^28*s^10+16456832981544620665/18*r^28*s^9-958071413717563024/3*r^28*s^8+3056123131816293715/36*r^28*s^7-287026565954902301/18*r^28*s^6+40965068955489503/24*r^28*s^5+202808288440681/8*r^28*s^4-1488618504763775/36*r^28*s^3+232443529015313/36*r^28*s^2-4020328025450/9*r^28*s+101626109200/9*r^28-941782325/24*r^27*s^30+53363017675/12*r^27*s^29-11244520279465/72*r^27*s^28+23799184273414/9*r^27*s^27-641604685139363/24*r^27*s^26+3445189454224639/18*r^27*s^25-3474758837684596/3*r^27*s^24+119896919358323041/18*r^27*s^23-2553452216891392619/72*r^27*s^22+2891347112328297997/18*r^27*s^21-5308122057369097747/9*r^27*s^20+41671557221693974003/24*r^27*s^19-296472138053574385265/72*r^27*s^18+63462258990967647151/8*r^27*s^17-900730645315496604697/72*r^27*s^16+389662795948546020725/24*r^27*s^15-312930726186531589037/18*r^27*s^14+1105217309081891316355/72*r^27*s^13-100168559940872534386/9*r^27*s^12+472928355407397103291/72*r^27*s^11-55904177040736793989/18*r^27*s^10+82346456797737806905/72*r^27*s^9-7435848540878006557/24*r^27*s^8+1269029533517556415/24*r^27*s^7-6220534594157741/4*r^27*s^6-146843442846311849/72*r^27*s^5+46036920063090913/72*r^27*s^4-1796159897406017/18*r^27*s^3+308977318847483/36*r^27*s^2-6232407692995/18*r^27*s+27743230900/9*r^27+5124350/3*r^26*s^31-11336160275/18*r^26*s^30+1387049215255/36*r^26*s^29-33132022844657/36*r^26*s^28+206876113020115/18*r^26*s^27-181849494647315/2*r^26*s^26+20628801717288853/36*r^26*s^25-65926516594680577/18*r^26*s^24+856069345039477349/36*r^26*s^23-4790569391116440371/36*r^26*s^22+42329682392133383665/72*r^26*s^21-48583488171438971399/24*r^26*s^20+197741680150381094233/36*r^26*s^19-35742862986752054683/3*r^26*s^18+167224968064616984379/8*r^26*s^17-717724367820430166405/24*r^26*s^16+1261372529346499754965/36*r^26*s^15-605362774562977782505/18*r^26*s^14+632023252787563005281/24*r^26*s^13-399554785465127744177/24*r^26*s^12+99889566742089698035/12*r^26*s^11-28408167578494951621/9*r^26*s^10+58794252522639296399/72*r^26*s^9-2084056475496170219/24*r^26*s^8-610909475533843607/18*r^26*s^7+744350830492298095/36*r^26*s^6-67995335453804341/12*r^26*s^5+33705136455293039/36*r^26*s^4-817925003771491/9*r^26*s^3+72338120092645/18*r^26*s^2+343479630230/9*r^26*s-6911350600*r^26+3269701325/72*r^25*s^31-445206489475/72*r^25*s^30+5609371943615/24*r^25*s^29-92917970956019/24*r^25*s^28+1251286078811263/36*r^25*s^27-5096946991114385/24*r^25*s^26+98572281429864583/72*r^25*s^25-403763503841458739/36*r^25*s^24+2971803027369852797/36*r^25*s^23-8209846624640643125/18*r^25*s^22+45033789585240671171/24*r^25*s^21-424679493679073062199/72*r^25*s^20+1045137617900998776319/72*r^25*s^19-2050021418385005274011/72*r^25*s^18+1621395070927067747267/36*r^25*s^17-2081569953169703257657/36*r^25*s^16+1085718595090405325269/18*r^25*s^15-915914626292271634853/18*r^25*s^14+822111152508541507183/24*r^25*s^13-1286786328647281001023/72*r^25*s^12+485245679137967728079/72*r^25*s^11-8619176252587614901/6*r^25*s^10-3736923356502121357/24*r^25*s^9+5014509937182656801/18*r^25*s^8-9079078761248261711/72*r^25*s^7+274560742358136883/8*r^25*s^6-430155210920927723/72*r^25*s^5+14432556314566049/24*r^25*s^4-160426290721763/9*r^25*s^3-35214809370521/12*r^25*s^2+11395677690265/36*r^25*s-26163999400/3*r^25-10248700/9*r^24*s^32+20621482475/36*r^24*s^31-122263889770/3*r^24*s^30+5963614441807/6*r^24*s^29-130532049249283/12*r^24*s^28+4359958810405649/72*r^24*s^27-20374779266988421/72*r^24*s^26+115665385495525525/36*r^24*s^25-1330482407922420335/36*r^24*s^24+6595171942830209981/24*r^24*s^23-100371280471344989711/72*r^24*s^22+92821886069840954521/18*r^24*s^21-43580649125525735597/3*r^24*s^20+1152985861727473516061/36*r^24*s^19-505743122991435091510/9*r^24*s^18+5700013038140603688275/72*r^24*s^17-717856817585118143053/8*r^24*s^16+1952178528008145166961/24*r^24*s^15-4169064990080385049567/72*r^24*s^14+371525887193205691463/12*r^24*s^13-392791145792278995707/36*r^24*s^12+7949217639305256809/8*r^24*s^11+118765541152207719473/72*r^24*s^10-31142081590515547949/24*r^24*s^9+39675344585445034037/72*r^24*s^8-5522340567791117059/36*r^24*s^7+495242036623473667/18*r^24*s^6-7657608306216077/3*r^24*s^5-2656871882645761/36*r^24*s^4+622804168217495/12*r^24*s^3-71500141560551/12*r^24*s^2+276217931220*r^24*s-10530073400/3*r^24-591130375/24*r^23*s^32+39744358775/9*r^23*s^31-551193593555/3*r^23*s^30+24762265908611/9*r^23*s^29-129004837163719/9*r^23*s^28-319464635906251/24*r^23*s^27-1273269472957339/12*r^23*s^26+759473736816317699/72*r^23*s^25-9118144273922365033/72*r^23*s^24+14993256539219813503/18*r^23*s^23-266350122974662673309/72*r^23*s^22+72295439616908305831/6*r^23*s^21-270269861610072674306/9*r^23*s^20+4221763017207330237775/72*r^23*s^19-817097534464074879521/9*r^23*s^18+8047765817368345406833/72*r^23*s^17-7814893139286436568783/72*r^23*s^16+242937025833395305357/3*r^23*s^15-3108286917129576951571/72*r^23*s^14+147703929033365709499/12*r^23*s^13+241548868816944440147/72*r^23*s^12-58909114303240083410/9*r^23*s^11+8722368441380366245/2*r^23*s^10-22155595620529139989/12*r^23*s^9+37974677337521348479/72*r^23*s^8-3381580062648457901/36*r^23*s^7+72193982367799105/12*r^23*s^6+29679966457442609/18*r^23*s^5-12457997360005615/24*r^23*s^4+197631040386560/3*r^23*s^3-11969444975939/3*r^23*s^2+231252764875/3*r^23*s+3396978200/3*r^23+2562175/9*r^22*s^33-4506133775/18*r^22*s^32+1604384318735/72*r^22*s^31-38297325111221/72*r^22*s^30+12647800013519/4*r^22*s^29+279130760485940/9*r^22*s^28-28988517070838479/72*r^22*s^27-56166842175817945/72*r^22*s^26+772380116781865955/18*r^22*s^25-4802548143517370345/12*r^22*s^24+157627484835723294865/72*r^22*s^23-200079896719396569425/24*r^22*s^22+1701093232909790658565/72*r^22*s^21-3708598168853136793223/72*r^22*s^20+1580019224438173711159/18*r^22*s^19-469268131803374563341/4*r^22*s^18+2188056850642704720415/18*r^22*s^17-375499485077730330823/4*r^22*s^16+3424096187379960520747/72*r^22*s^15-431495107998318315589/72*r^22*s^14-1116695956454712047161/72*r^22*s^13+1287036744094976892281/72*r^22*s^12-820910449511373285713/72*r^22*s^11+353657509685126505199/72*r^22*s^10-17124491980044007999/12*r^22*s^9+8507963743452986813/36*r^22*s^8+62704384875793903/24*r^22*s^7-309852021488829061/24*r^22*s^6+3544401418943759*r^22*s^5-8928771904380185/18*r^22*s^4+639247865356397/18*r^22*s^3-6330787628957/9*r^22*s^2-454267611380/9*r^22*s+17730251000/9*r^22+40628775/8*r^21*s^33-9100013725/6*r^21*s^32+5124508395655/72*r^21*s^31-23506131658537/36*r^21*s^30-388597169171497/36*r^21*s^29+1988409574877660/9*r^21*s^28-8338654432187486/9*r^21*s^27-688711655412024211/72*r^21*s^26+11098045023547211389/72*r^21*s^25-38621773976683838105/36*r^21*s^24+347910052590511906231/72*r^21*s^23-563861611722561229385/36*r^21*s^22+688450240235281294595/18*r^21*s^21-574627945344066349527/8*r^21*s^20+3747838454147340239555/36*r^21*s^19-915816350609447206491/8*r^21*s^18+808101639198307904230/9*r^21*s^17-39029533031539111160*r^21*s^16-199848351221587126927/18*r^21*s^15+113019087339113037940/3*r^21*s^14-2711662695259419861553/72*r^21*s^13+216090206438754501425/9*r^21*s^12-95234787848142111928/9*r^21*s^11+110323482870586385785/36*r^21*s^10-14652447605636391155/36*r^21*s^9-280362303395759783/3*r^21*s^8+2392877594628381839/36*r^21*s^7-323448188939830955/18*r^21*s^6+32985460453823141/12*r^21*s^5-5262615878540317/24*r^21*s^4+24418262190476/9*r^21*s^3+8411163645940/9*r^21*s^2-4401072494555/72*r^21*s+8829255050/9*r^21+2977613375/72*r^20*s^33-405242807189/72*r^20*s^32+7585839682861/72*r^20*s^31+144098178895297/72*r^20*s^30-1199167089012299/18*r^20*s^29+3253105635070775/6*r^20*s^28+54982804285281917/72*r^20*s^27-3408082529781010015/72*r^20*s^26+436335604605320596*r^20*s^25-42323424495020500997/18*r^20*s^24+631071205875709734619/72*r^20*s^23-1731103229226886436141/72*r^20*s^22+1195328661432069703231/24*r^20*s^21-1875410787583624927955/24*r^20*s^20+2171012468914929236047/24*r^20*s^19-1674735989425104306811/24*r^20*s^18+1364315770337113092103/72*r^20*s^17+868946647007310345133/24*r^20*s^16-4807538626271085286769/72*r^20*s^15+511717417317199602069/8*r^20*s^14-248969165514490509407/6*r^20*s^13+223713773411223819955/12*r^20*s^12-373319495309487333739/72*r^20*s^11+22026129749031072269/72*r^20*s^10+34277559276421089871/72*r^20*s^9-6131160843300290017/24*r^20*s^8+2550361587957276643/36*r^20*s^7-70336792884291527/6*r^20*s^6+71446332075458351/72*r^20*s^5+557160154370281/72*r^20*s^4-749905467980801/72*r^20*s^3+66059957077169/72*r^20*s^2-264757495475/9*r^20*s+237583500*r^20+569069050/3*r^19*s^33-62646870451/6*r^19*s^32-3674128380923/18*r^19*s^31+464253717174797/36*r^19*s^30-1497240030527978/9*r^19*s^29+25023241927634863/72*r^19*s^28+46081981817606295/4*r^19*s^27-5305669234760762879/36*r^19*s^26+11519972590254223535/12*r^19*s^25-148893802010514857879/36*r^19*s^24+460046884109152710997/36*r^19*s^23-2103475569926691312583/72*r^19*s^22+296809750004684812709/6*r^19*s^21-2142923455514982449177/36*r^19*s^20+3053236855841959208653/72*r^19*s^19+18437502395849788757/4*r^19*s^18-4344882524214722143973/72*r^19*s^17+748856465450534403831/8*r^19*s^16-6439217276340387693517/72*r^19*s^15+4278444943112702854085/72*r^19*s^14-1937274648592511797613/72*r^19*s^13+479690388210644079931/72*r^19*s^12+2303698030869443923/3*r^19*s^11-113068405691322621287/72*r^19*s^10+772668725192494625*r^19*s^9-8041284076733231005/36*r^19*s^8+2845824636491708663/72*r^19*s^7-80645808426433943/24*r^19*s^6-12588461291726881/72*r^19*s^5+241446308995001/3*r^19*s^4-8828165599880*r^19*s^3+30993446303809/72*r^19*s^2-95392537075/12*r^19*s+23758350*r^19+8060311061/18*r^18*s^33+82676109835/9*r^18*s^32-57430198270049/36*r^18*s^31+1182268339312753/36*r^18*s^30-5904843155619089/36*r^18*s^29-39863560184994227/18*r^18*s^28+123725145771793874/3*r^18*s^27-5894432135983074035/18*r^18*s^26+13106876912717143677/8*r^18*s^25-411629566028484973895/72*r^18*s^24+1038630642607346036105/72*r^18*s^23-1888455361128406878995/72*r^18*s^22+256799379872566206665/8*r^18*s^21-1299034771584367567453/72*r^18*s^20-394711801942576217495/18*r^18*s^19+2638779443455482770179/36*r^18*s^18-7713468412179572453213/72*r^18*s^17+7487594082176831145215/72*r^18*s^16-636601050680163416221/9*r^18*s^15+1136013532846198854991/36*r^18*s^14-51311606511510386437/9*r^18*s^13-134804124342601599743/36*r^18*s^12+141038263884626189741/36*r^18*s^11-68080576041964973509/36*r^18*s^10+41279188596952476599/72*r^18*s^9-7707769556651629091/72*r^18*s^8+151581814020512051/18*r^18*s^7+45631321742626147/36*r^18*s^6-33297503033507009/72*r^18*s^5+485403853672749/8*r^18*s^4-144739208271295/36*r^18*s^3+492453912203/4*r^18*s^2-10678246975/9*r^18*s-268183190/9*r^17*s^33+4142087049617/36*r^17*s^32-151224964423247/36*r^17*s^31+435478886445977/12*r^17*s^30+3040455058948384/9*r^17*s^29-682818476468674711/72*r^17*s^28+3327995266625449783/36*r^17*s^27-38881717531845781769/72*r^17*s^26+51236964588864919447/24*r^17*s^25-427851279418458425717/72*r^17*s^24+103521589650684054113/9*r^17*s^23-123572380959774209749/9*r^17*s^22+203259883345500531143/72*r^17*s^21+2006157257696127865747/72*r^17*s^20-5061981561600802787399/72*r^17*s^19+1826556449822813612189/18*r^17*s^18-7265515614093031427759/72*r^17*s^17+209307636434112266611/3*r^17*s^16-351981369457315569961/12*r^17*s^15+4023066320118429551/4*r^17*s^14+109072798136294165723/12*r^17*s^13-187171735738676792411/24*r^17*s^12+34263898616062430821/9*r^17*s^11-43608193286693050279/36*r^17*s^10+16905632099214844513/72*r^17*s^9-1043362182760050593/72*r^17*s^8-433304022153115751/72*r^17*s^7+16454691974085717/8*r^17*s^6-22673766232049251/72*r^17*s^5+958987638998191/36*r^17*s^4-10581810413504/9*r^17*s^3+172204941051/8*r^17*s^2-5546443375/72*r^17*s-66333250643/18*r^16*s^33+2880628229875/9*r^16*s^32-43141875063694/9*r^16*s^31-124572345920363/3*r^16*s^30+14074139517906567/8*r^16*s^29-169890977599726603/8*r^16*s^28+1167893787222988199/8*r^16*s^27-47280919053292031327/72*r^16*s^26+48327643807193900743/24*r^16*s^25-294119550671500091593/72*r^16*s^24+310761342530895908839/72*r^16*s^23+231643421978489380541/72*r^16*s^22-432032713288228208255/18*r^16*s^21+985895578104926413045/18*r^16*s^20-5752751622655847047051/72*r^16*s^19+5870078750782419962305/72*r^16*s^18-4060712098467552805915/72*r^16*s^17+1453495984561578448205/72*r^16*s^16+60809401029086800057/9*r^16*s^15-286930007706234868613/18*r^16*s^14+304791026146343277211/24*r^16*s^13-458300602217331872273/72*r^16*s^12+2120474981782613511*r^16*s^11-15030053773603771375/36*r^16*s^10+812797420174647061/72*r^16*s^9+1530197477903859985/72*r^16*s^8-58074707733488193/8*r^16*s^7+91838851139648965/72*r^16*s^6-794263183835737/6*r^16*s^5+280349607791891/36*r^16*s^4-15982366769017/72*r^16*s^3+48973313125/24*r^16*s^2-400581544033/36*r^15*s^33+6526954598945/18*r^15*s^32+148604933235737/36*r^15*s^31-18293658292214987/72*r^15*s^30+139064214779149561/36*r^15*s^29-1140000144954272459/36*r^15*s^28+11748112491826518049/72*r^15*s^27-39562695505111070039/72*r^15*s^26+81494033218864378805/72*r^15*s^25-27239432460736677181/36*r^15*s^24-44122297288962753025/12*r^15*s^23+1138524568661021957041/72*r^15*s^22-629659009041433166741/18*r^15*s^21+3757482849594915300695/72*r^15*s^20-652777376901980619905/12*r^15*s^19+656054981692891043087/18*r^15*s^18-284289865590750168215/36*r^15*s^17-528598286908663626721/36*r^15*s^16+791281899962218480519/36*r^15*s^15-1233634130349897613843/72*r^15*s^14+26657514366266036396/3*r^15*s^13-74015560797975050419/24*r^15*s^12+43028330094832218785/72*r^15*s^11+213619986895740601/9*r^15*s^10-4223613619413256453/72*r^15*s^9+1487574891353425435/72*r^15*s^8-74092704574339099/18*r^15*s^7+18359037303360589/36*r^15*s^6-1369604452136701/36*r^15*s^5+109507557849613/72*r^15*s^4-896120577143/36*r^15*s^3+845684125/12*r^15*s^2-433450301537/36*r^14*s^33-11019394260655/36*r^14*s^32+107137018283691/4*r^14*s^31-19184379039421013/36*r^14*s^30+48018080644644517/9*r^14*s^29-381994412773494323/12*r^14*s^28+8413382151869912261/72*r^14*s^27-1811754214865914649/8*r^14*s^26-1225071643760763997/12*r^14*s^25+13581308395658836195/6*r^14*s^24-593528479110595747169/72*r^14*s^23+1317582892249569872663/72*r^14*s^22-2019724201108086790999/72*r^14*s^21+2122772014836254710511/72*r^14*s^20-1279665373723212731101/72*r^14*s^19-169572533471930692609/72*r^14*s^18+694680610880115367321/36*r^14*s^17-885564081439325844721/36*r^14*s^16+57816278279972404742/3*r^14*s^15-186819536633911573997/18*r^14*s^14+134098706973519407581/36*r^14*s^13-24302321004333122201/36*r^14*s^12-8349757077836743943/72*r^14*s^11+9337674587993236991/72*r^14*s^10-3448977603140823919/72*r^14*s^9+85780115269364527/8*r^14*s^8-18655005491186999/12*r^14*s^7+5115399492475151/36*r^14*s^6-268837369007801/36*r^14*s^5+2217810357257/12*r^14*s^4-1288041975*r^14*s^3+223943522473/18*r^13*s^33-5467976947972/3*r^13*s^32+3740311251535067/72*r^13*s^31-47853843073764871/72*r^13*s^30+112187623299542527/24*r^13*s^29-55015985577230491/3*r^13*s^28+924878653640177159/36*r^13*s^27+2397422472272102473/18*r^13*s^26-71143039095581880053/72*r^13*s^25+82177866534742483549/24*r^13*s^24-279956046958969836587/36*r^13*s^23+440060945565030984293/36*r^13*s^22-113161791997428743492/9*r^13*s^21+97862024652919242265/18*r^13*s^20+266305069305140842229/36*r^13*s^19-340594434726455194417/18*r^13*s^18+67948348470400165306/3*r^13*s^17-651987415275696404333/36*r^13*s^16+91247110964663768092/9*r^13*s^15-268085183519540189363/72*r^13*s^14+41264157069550878881/72*r^13*s^13+19250202645228125945/72*r^13*s^12-16751699806569809345/72*r^13*s^11+3276461681176697189/36*r^13*s^10-545403572425267369/24*r^13*s^9+273442529986236523/72*r^13*s^8-29862414809679925/72*r^13*s^7+109684087578351/4*r^13*s^6-33662869179005/36*r^13*s^5+89519334531/8*r^13*s^4-39031575/8*r^13*s^3+533486131937/9*r^12*s^33-18850022190439/6*r^12*s^32+169583325060424/3*r^12*s^31-17405433492699263/36*r^12*s^30+34295545283826299/18*r^12*s^29+38229276589627057/36*r^12*s^28-216433960938441455/4*r^12*s^27+2906441338954479700/9*r^12*s^26-13505739536734578617/12*r^12*s^25+10569941636334983265/4*r^12*s^24-151495617296269238333/36*r^12*s^23+35392870706725317896/9*r^12*s^22+4256181331713522167/36*r^12*s^21-270874782347512902977/36*r^12*s^20+351544060964622306913/24*r^12*s^19-1241484371728756237357/72*r^12*s^18+1022927728287734049671/72*r^12*s^17-594794062893161523601/72*r^12*s^16+36705582133026111613/12*r^12*s^15-2829308255674048478/9*r^12*s^14-10410711333123938441/24*r^12*s^13+24547377969367909337/72*r^12*s^12-1136751551129019529/8*r^12*s^11+2833237019061862633/72*r^12*s^10-179796348163814437/24*r^12*s^9+23017513887154787/24*r^12*s^8-695555502771811/9*r^12*s^7+123162193716881/36*r^12*s^6-1445053220963/24*r^12*s^5+3495305825/72*r^12*s^4+775343842955/9*r^11*s^33-204392221027357/72*r^11*s^32+1129845679097971/36*r^11*s^31-1113436851417209/12*r^11*s^30-38898656634594229/36*r^11*s^29+248437544583497137/18*r^11*s^28-238267681544209108/3*r^11*s^27+20717200960622409331/72*r^11*s^26-6298907632167741085/9*r^11*s^25+78547185923267124481/72*r^11*s^24-51395009175074043127/72*r^11*s^23-49037954784033626807/36*r^11*s^22+372893252126504178575/72*r^11*s^21-657447409608526819139/72*r^11*s^20+781462805537306320087/72*r^11*s^19-74192136927949190271/8*r^11*s^18+134120340939865566737/24*r^11*s^17-73487397785075671925/36*r^11*s^16+797730900423389185/36*r^11*s^15+38839986186187389379/72*r^11*s^14-4909828216757988887/12*r^11*s^13+1458938690259239299/8*r^11*s^12-1338073615160350343/24*r^11*s^11+71874728624680817/6*r^11*s^10-127539137469130849/72*r^11*s^9+6117920512918445/36*r^11*s^8-674904527796499/72*r^11*s^7+15990013076521/72*r^11*s^6-3455112287/24*r^11*s^5-110872300/9*r^11*s^4+120333605689/2*r^10*s^33-18113921164163/18*r^10*s^32-272717626043203/72*r^10*s^31+15584403516566489/72*r^10*s^30-28651978825825091/12*r^10*s^29+173323586323442995/12*r^10*s^28-444997233246398701/8*r^10*s^27+1107759003538950807/8*r^10*s^26-1710052732316622122/9*r^10*s^25-1868814389997696713/36*r^10*s^24+70062327595487002985/72*r^10*s^23-64527965708019155419/24*r^10*s^22+82999280637834597949/18*r^10*s^21-22518604490575787913/4*r^10*s^20+30061285878390842537/6*r^10*s^19-112181046539499227521/36*r^10*s^18+3253454135216203787/3*r^10*s^17+1543255122551944274/9*r^10*s^16-38200346771481975179/72*r^10*s^15+9654459926587894495/24*r^10*s^14-6918941327294140045/36*r^10*s^13+129232870693660657/2*r^10*s^12-124422299634534847/8*r^10*s^11+21009538192224175/8*r^10*s^10-5305446143027833/18*r^10*s^9+78744108009061/4*r^10*s^8-14280425949449/24*r^10*s^7-1809394675/24*r^10*s^6+443489200/3*r^10*s^5+58759136579/8*r^9*s^33+6571221393583/9*r^9*s^32-182064015380577/8*r^9*s^31+4985271430995889/18*r^9*s^30-135151325455760449/72*r^9*s^29+560412065302384493/72*r^9*s^28-677345967758999209/36*r^9*s^27+920375986393331369/72*r^9*s^26+6596261898086056559/72*r^9*s^25-31137552230765479895/72*r^9*s^24+78233723104729767179/72*r^9*s^23-135617218575200276519/72*r^9*s^22+7171364806024426744/3*r^9*s^21-6664102860914024405/3*r^9*s^20+33973741420094633135/24*r^9*s^19-5268887591709721573/12*r^9*s^18-15945458688058489007/72*r^9*s^17+30171437979925058707/72*r^9*s^16-11663539335076914923/36*r^9*s^15+11959138125022238381/72*r^9*s^14-4407393636858830563/72*r^9*s^13+1181464098783334553/72*r^9*s^12-225861102126434423/72*r^9*s^11+29290950544449451/72*r^9*s^10-2326566432684967/72*r^9*s^9+14591888047253/12*r^9*s^8+306710316*r^9*s^7-2187184384/3*r^9*s^6-1910937771061/72*r^8*s^33+91364675385907/72*r^8*s^32-1474209407518507/72*r^8*s^31+11928358520998997/72*r^8*s^30-17562767135904683/24*r^8*s^29+32317816939847285/24*r^8*s^28+92190196826678203/24*r^8*s^27-2629863963772376287/72*r^8*s^26+2495346504790915985/18*r^8*s^25-3099669523100312800/9*r^8*s^24+7414474440364584505/12*r^8*s^23-29574796779001712645/36*r^8*s^22+6370866344382237093/8*r^8*s^21-36825618291224443483/72*r^8*s^20+8480577096900568561/72*r^8*s^19+12619094963242752061/72*r^8*s^18-19363950462056874025/72*r^8*s^17+15418802948078615195/72*r^8*s^16-2826013300715383559/24*r^8*s^15+3414624468101918819/72*r^8*s^14-507438904325943491/36*r^8*s^13+109189506288448157/36*r^8*s^12-4061434313778061/9*r^8*s^11+761734171269137/18*r^8*s^10-35883977311039/18*r^8*s^9+129325820393/18*r^8*s^8+16831719520/9*r^8*s^7-551366099141/18*r^7*s^33+5290013975807/6*r^7*s^32-82581985517317/9*r^7*s^31+230570460668581/6*r^7*s^30+313964135800249/6*r^7*s^29-26995870507353407/18*r^7*s^28+9071680828683495*r^7*s^27-33189875197934004*r^7*s^26+765331740895049482/9*r^7*s^25-1441050610310160025/9*r^7*s^24+4022476234513293073/18*r^7*s^23-2013218038903963276/9*r^7*s^22+1243343446776352867/9*r^7*s^21-40892783058093593/9*r^7*s^20-1883190000820881973/18*r^7*s^19+1280311510394272301/9*r^7*s^18-233705612631165015/2*r^7*s^17+1236913677671550109/18*r^7*s^16-542582474155409567/18*r^7*s^15+178170105512108633/18*r^7*s^14-43007665394639165/18*r^7*s^13+7323828946332481/18*r^7*s^12-812386654029137/18*r^7*s^11+2724738331447*r^7*s^10-363908025866/9*r^7*s^9-7389834452/3*r^7*s^8-103099330543/6*r^6*s^33+1565172305389/6*r^6*s^32-441221251867/6*r^6*s^31-462685730662903/18*r^6*s^30+2463455067944893/9*r^6*s^29-14049711564028943/9*r^6*s^28+106250806167683155/18*r^6*s^27-286895515680343823/18*r^6*s^26+284477860249461461/9*r^6*s^25-412188016457433623/9*r^6*s^24+273127450415715709/6*r^6*s^23-402767660985859235/18*r^6*s^22-147469512640863413/9*r^6*s^21+454224484100460029/9*r^6*s^20-125842421322018775/2*r^6*s^19+955109016912910475/18*r^6*s^18-597306611640719233/18*r^6*s^17+284040317761370555/18*r^6*s^16-51340491801782095/9*r^6*s^15+4623206232381979/3*r^6*s^14-2702279048129606/9*r^6*s^13+355885075719448/9*r^6*s^12-9284489832530/3*r^6*s^11+909879684494/9*r^6*s^10+2519018656/3*r^6*s^9-787542052*r^5*s^33-390529117286/3*r^5*s^32+27330222111104/9*r^5*s^31-275497550538892/9*r^5*s^30+1656673893513584/9*r^5*s^29-6688039027337426/9*r^5*s^28+6372377825567666/3*r^5*s^27-39268602319531442/9*r^5*s^26+56081572551223670/9*r^5*s^25-46289847304810318/9*r^5*s^24-2867374031743870/3*r^5*s^23+32611567182603266/3*r^5*s^22-59677886141380078/3*r^5*s^21+209338084378201306/9*r^5*s^20-180151169226488966/9*r^5*s^19+39647405190134390/3*r^5*s^18-60938738094573658/9*r^5*s^17+24130866173715928/9*r^5*s^16-7266328723037054/9*r^5*s^15+538022049698650/3*r^5*s^14-251135353063166/9*r^5*s^13+24963172690720/9*r^5*s^12-145645824984*r^5*s^11+20470939720/9*r^5*s^10+17020024076/3*r^4*s^33-1487437546364/9*r^4*s^32+17703646759040/9*r^4*s^31-39898568328520/3*r^4*s^30+520933052103244/9*r^4*s^29-1528044801431236/9*r^4*s^28+981606322003780/3*r^4*s^27-2914682726473892/9*r^4*s^26-2382641700378940/9*r^4*s^25+5389940731284076/3*r^4*s^24-36553592255794900/9*r^4*s^23+55120122667287964/9*r^4*s^22-20733403018887988/3*r^4*s^21+54623202443520260/9*r^4*s^20-37872165026967788/9*r^4*s^19+6923697752965532/3*r^4*s^18-8948287172519992/9*r^4*s^17+2980489285898344/9*r^4*s^16-83023597918140*r^4*s^15+45000355072772/3*r^4*s^14-5446808196896/3*r^4*s^13+385077019184/3*r^4*s^12-11394020176/3*r^4*s^11+25610601544/9*r^3*s^33-476141536904/9*r^3*s^32+3782639230040/9*r^3*s^31-5364773151232/3*r^3*s^30+32105048338000/9*r^3*s^29+36994933615904/9*r^3*s^28-164795262421856/3*r^3*s^27+1886295689502400/9*r^3*s^26-4660257737063632/9*r^3*s^25+8506303853578960/9*r^3*s^24-12050874764973616/9*r^3*s^23+13560727091948608/9*r^3*s^22-4084140647512640/3*r^3*s^21+8916619855422752/9*r^3*s^20-5211520735145120/9*r^3*s^19+808331556198848/3*r^3*s^18-884421909722296/9*r^3*s^17+246602109871480/9*r^3*s^16-50542470424424/9*r^3*s^15+792763618240*r^3*s^14-204869159792/3*r^3*s^13+2671370240*r^3*s^12+290711696/3*r^2*s^33+5731030448/3*r^2*s^32-154682005280/3*r^2*s^31+4421525991520/9*r^2*s^30-25052501446016/9*r^2*s^29+98012032761280/9*r^2*s^28-284262405819392/9*r^2*s^27+636434588838400/9*r^2*s^26-1127733941116640/9*r^2*s^25+1606349377011808/9*r^2*s^24-1856237522879168/9*r^2*s^23+1747497776719552/9*r^2*s^22-1340108562844480/9*r^2*s^21+833475812227520/9*r^2*s^20-416559458368768/9*r^2*s^19+164762425650944/9*r^2*s^18-50359754311504/9*r^2*s^17+11458108251920/9*r^2*s^16-1824016242400/9*r^2*s^15+180881962976/9*r^2*s^14-8385598144/9*r^2*s^13-1319585344/9*r*s^33+8309869568/3*r*s^32-24787095872*r*s^31+418957911680/3*r*s^30-555380258048*r*s^29+1656449901568*r*s^28-11527313202944/3*r*s^27+7093962011136*r*s^26-10577952344960*r*s^25+115664578405376/9*r*s^24-38323893672064/3*r*s^23+10388980329728*r*s^22-20651979315968/3*r*s^21+3684153482240*r*s^20-1569232048384*r*s^19+1559541175808/3*r*s^18-129154191936*r*s^17+22649403392*r*s^16-22506890560/9*r*s^15+392357504/3*r*s^14)
-9505975/36*r^40*s^24+163582225/24*r^40*s^23-105231925/2*r^40*s^22+1295598625/72*r^40*s^21+30364996075/12*r^40*s^20-179921689175/8*r^40*s^19+1023117479600/9*r^40*s^18-3230785615325/8*r^40*s^17+2176937352375/2*r^40*s^16-83308151820025/36*r^40*s^15+11910444128075/3*r^40*s^14-22292845791275/4*r^40*s^13+116163143436925/18*r^40*s^12-74248534350125/12*r^40*s^11+4911844995350*r^40*s^10-115803940175725/36*r^40*s^9+6897905174725/4*r^40*s^8-5975768178825/8*r^40*s^7+4610207093875/18*r^40*s^6-1614497027225/24*r^40*s^5+51147557725/4*r^40*s^4-112569173075/72*r^40*s^3+247871050/3*r^40*s^2+39316375/8*r^40*s-6542725/9*r^40+19011950/9*r^39*s^25-4271752525/72*r^39*s^24+21891743425/36*r^39*s^23-50193327175/24*r^39*s^22-464654570275/36*r^39*s^21+14170083107125/72*r^39*s^20-44699151886325/36*r^39*s^19+41367066892525/8*r^39*s^18-191134167270275/12*r^39*s^17+1374533911016975/36*r^39*s^16-1318857622037875/18*r^39*s^15+4122201618087175/36*r^39*s^14-883621920913325/6*r^39*s^13+5644524249493925/36*r^39*s^12-2492532993649325/18*r^39*s^11+3647394109919125/36*r^39*s^10-366701558435575/6*r^39*s^9+722977576014325/24*r^39*s^8-430480927336075/36*r^39*s^7+269053902495575/72*r^39*s^6-31893045917375/36*r^39*s^5+1191636210025/8*r^39*s^4-546081613825/36*r^39*s^3+28778506225/72*r^39*s^2+3444174475/36*r^39*s-26170900/3*r^39-66541825/9*r^38*s^26+16845790975/72*r^38*s^25-217335595951/72*r^38*s^24+53681215268/3*r^38*s^23-30337692094/3*r^38*s^22-11785542457955/18*r^38*s^21+415408701649985/72*r^38*s^20-261217460812727/9*r^38*s^19+413197564603529/4*r^38*s^18-20167595672933381/72*r^38*s^17+21618007722327785/36*r^38*s^16-9359798892882560/9*r^38*s^15+1474221061183507*r^38*s^14-1723742432099164*r^38*s^13+60063821395551077/36*r^38*s^12-12031555250512430/9*r^38*s^11+15903623752040345/18*r^38*s^10-11471083834118377/24*r^38*s^9+15038017917485197/72*r^38*s^8-649344963421252/9*r^38*s^7+170881775014525/9*r^38*s^6-21234179152855/6*r^38*s^5+9163355612423/24*r^38*s^4+11058813629/9*r^38*s^3-263448827063/36*r^38*s^2+73177478465/72*r^38*s-146821150/3*r^38+133083650/9*r^37*s^27-39610234625/72*r^37*s^26+314161206653/36*r^37*s^25-5164309854883/72*r^37*s^24+18647185187015/72*r^37*s^23+4208067883921/6*r^37*s^22-129524428329425/9*r^37*s^21+750243952902169/8*r^37*s^20-28390671611233993/72*r^37*s^19+87764096592377705/72*r^37*s^18-26298547166083846/9*r^37*s^17+201136982854170725/36*r^37*s^16-311806253702173337/36*r^37*s^15+98885489201633119/9*r^37*s^14-11451954656798715*r^37*s^13+352860373837709821/36*r^37*s^12-82197689719708375/12*r^37*s^11+277861212076663961/72*r^37*s^10-61560387543578759/36*r^37*s^9+40740295214177785/72*r^37*s^8-8734975139357813/72*r^37*s^7+107522653113875/18*r^37*s^6+61236524695342/9*r^37*s^5-70540819015561/24*r^37*s^4+46706115277475/72*r^37*s^3-2037286855771/24*r^37*s^2+109354876925/18*r^37*s-1543122700/9*r^37-332709125/18*r^36*s^28+61359905425/72*r^36*s^27-1194917322565/72*r^36*s^26+12633745529915/72*r^36*s^25-18304498353625/18*r^36*s^24+140469813427321/72*r^36*s^23+1292389264076605/72*r^36*s^22-569558905865315/3*r^36*s^21+2969669361053035/3*r^36*s^20-3545671680021445*r^36*s^19+343599949267825253/36*r^36*s^18-1446536616283723825/72*r^36*s^17+303795782413733440/9*r^36*s^16-1645733757879564455/36*r^36*s^15+1799515906848932285/36*r^36*s^14-394174075896820243/9*r^36*s^13+60133696016845595/2*r^36*s^12-366374031245715125/24*r^36*s^11+112982374024648405/24*r^36*s^10+18174213621532105/72*r^36*s^9-24428909567784541/18*r^36*s^8+68296270603608965/72*r^36*s^7-29625938493763495/72*r^36*s^6+1131724854427280/9*r^36*s^5-247644358111720/9*r^36*s^4+50329527522401/12*r^36*s^3-830613577565/2*r^36*s^2+1662080547725/72*r^36*s-1490049575/3*r^36+133083650/9*r^35*s^29-65136143975/72*r^35*s^28+1585801065995/72*r^35*s^27-21020731737631/72*r^35*s^26+81885991795351/36*r^35*s^25-686430484822853/72*r^35*s^24+6224852835539/2*r^35*s^23+16820780522285473/72*r^35*s^22-123749073535932701/72*r^35*s^21+531516206129905577/72*r^35*s^20-405993731258015867/18*r^35*s^19+3761061156915524489/72*r^35*s^18-3389549770644375401/36*r^35*s^17+4789398470409659857/36*r^35*s^16-2623007809822501667/18*r^35*s^15+472976484097932379/4*r^35*s^14-2168688497575045483/36*r^35*s^13-1342535135821457/72*r^35*s^12+2659559169503212799/72*r^35*s^11-3186886038361357553/72*r^35*s^10+1191065944597645711/36*r^35*s^9-1305568482591324901/72*r^35*s^8+68361484079633791/9*r^35*s^7-176400538340272031/72*r^35*s^6+4820102580960963/8*r^35*s^5-7940851629800873/72*r^35*s^4+519534773992037/36*r^35*s^3-91126075949537/72*r^35*s^2+801182703725/12*r^35*s-1668410800*r^35-66541825/9*r^34*s^30+47618998525/72*r^34*s^29-1506648058715/72*r^34*s^28+3134615604515/9*r^34*s^27-83019260909651/24*r^34*s^26+371789121920491/18*r^34*s^25-2165082572697181/36*r^34*s^24-3846738581441461/36*r^34*s^23+24812049574524265/12*r^34*s^22-829660951624693355/72*r^34*s^21+122829922827473188/3*r^34*s^20-7558036094060391049/72*r^34*s^19+604455990172528454/3*r^34*s^18-2308230374215895133/8*r^34*s^17+2611295851752724061/9*r^34*s^16-1358707610350923190/9*r^34*s^15-895704218172140557/9*r^34*s^14+8331108439825987873/24*r^34*s^13-34144339000868957999/72*r^34*s^12+5352456614980097491/12*r^34*s^11-22992757006975716277/72*r^34*s^10+719160522854711799/4*r^34*s^9-964703621123971673/12*r^34*s^8+1026455316967026377/36*r^34*s^7-286220441421707023/36*r^34*s^6+123623950861565971/72*r^34*s^5-1125686939866655/4*r^34*s^4+273436594281615/8*r^34*s^3-107746712529509/36*r^34*s^2+12909833215795/72*r^34*s-53045324600/9*r^34+19011950/9*r^33*s^31-23381134475/72*r^33*s^30+1025783854031/72*r^33*s^29-2740951264129/9*r^33*s^28+274695236093239/72*r^33*s^27-710465930323525/24*r^33*s^26+4878777581074645/36*r^33*s^25-16004706107156359/72*r^33*s^24-6121581688928687/4*r^33*s^23+332908058832755347/24*r^33*s^22-4340800836528834895/72*r^33*s^21+4195324853092537183/24*r^33*s^20-8644988696661688777/24*r^33*s^19+37096229563270312591/72*r^33*s^18-832195370407479753/2*r^33*s^17-5254282036837704815/36*r^33*s^16+20295782786091494807/18*r^33*s^15-51491945545786409891/24*r^33*s^14+21661774186379090537/8*r^33*s^13-92962464576354973211/36*r^33*s^12+15538914002757187625/8*r^33*s^11-9375242895754575657/8*r^33*s^10+20527820049219865685/36*r^33*s^9-5365009424349956105/24*r^33*s^8+2529636002203419217/36*r^33*s^7-1266883281451802005/72*r^33*s^6+83808940275553157/24*r^33*s^5-39547070481373663/72*r^33*s^4+4947598133051539/72*r^33*s^3-483779862274559/72*r^33*s^2+4168212419110/9*r^33*s-48859339600/3*r^33-9505975/36*r^32*s^32+903067625/9*r^32*s^31-489489803551/72*r^32*s^30+14050273782433/72*r^32*s^29-112435604543071/36*r^32*s^28+1108552062525709/36*r^32*s^27-2264276653796551/12*r^32*s^26+3760344733978399/6*r^32*s^25+5811242067484357/72*r^32*s^24-12785889030086088*r^32*s^23+5404054267619045009/72*r^32*s^22-9245930929312826377/36*r^32*s^21+42506125894428898171/72*r^32*s^20-63819262570751896109/72*r^32*s^19+5295451571406160550/9*r^32*s^18+9017913265851875113/9*r^32*s^17-36439300740120343994/9*r^32*s^16+91631547038213745449/12*r^32*s^15-729099063673748653165/72*r^32*s^14+743819268605029484431/72*r^32*s^13-50319822134693360023/6*r^32*s^12+21992553628396166515/4*r^32*s^11-35142852235494561383/12*r^32*s^10+15235256321222612669/12*r^32*s^9-32266472877395190983/72*r^32*s^8+4647249874162023257/36*r^32*s^7-2202434264939122213/72*r^32*s^6+72636674761541491/12*r^32*s^5-72843194699114905/72*r^32*s^4+3355969826196335/24*r^32*s^3-264566235417311/18*r^32*s^2+35868506678915/36*r^32*s-92942336750/3*r^32-152095600/9*r^31*s^32+155764914175/72*r^31*s^31-2156598407645/24*r^31*s^30+136520158674953/72*r^31*s^29-143347358271725/6*r^31*s^28+1696813465338032/9*r^31*s^27-21384344516739977/24*r^31*s^26+40460901249314465/24*r^31*s^25+583983335312862553/72*r^31*s^24-717904455857896546/9*r^31*s^23+24573722075954802869/72*r^31*s^22-33341153866395317603/36*r^31*s^21+116946418921175342755/72*r^31*s^20-49596678632798218831/36*r^31*s^19-59345872224227270365/36*r^31*s^18+313538792615162405857/36*r^31*s^17-55720188312759738464/3*r^31*s^16+1963074307020401960995/72*r^31*s^15-733408678054930830049/24*r^31*s^14+1956953683327244356493/72*r^31*s^13-175774532681365993577/9*r^31*s^12+34333268975859859286/3*r^31*s^11-396209609089778206085/72*r^31*s^10+157442007363777123103/72*r^31*s^9-52321153715169342449/72*r^31*s^8+2469674351708359489/12*r^31*s^7-3649029588141775691/72*r^31*s^6+97878187799877500/9*r^31*s^5-141167439725491175/72*r^31*s^4+9897929192533627/36*r^31*s^3-322185539021497/12*r^31*s^2+27865150771075/18*r^31*s-111637087000/3*r^31+9505975/9*r^30*s^33-5029453175/12*r^30*s^32+514832439889/18*r^30*s^31-7548579065758/9*r^30*s^30+124349766828655/9*r^30*s^29-5047411290844769/36*r^30*s^28+31567565157712355/36*r^30*s^27-207473197127680571/72*r^30*s^26-112939236415199047/72*r^30*s^25+2527583727035397997/36*r^30*s^24-3203681445830168463/8*r^30*s^23+96369576669930811171/72*r^30*s^22-105406687908669732761/36*r^30*s^21+136849957406159913961/36*r^30*s^20-29316431008777309661/72*r^30*s^19-409206704414630969405/36*r^30*s^18+286836192501945045107/9*r^30*s^17-982506613907326620517/18*r^30*s^16+2483982016073988679313/36*r^30*s^15-2458346130943897431763/36*r^30*s^14+489089876381751954844/9*r^30*s^13-317907688624890666218/9*r^30*s^12+170974581400894161152/9*r^30*s^11-206041232585129507645/24*r^30*s^10+79901180559741246103/24*r^30*s^9-20416693406829523079/18*r^30*s^8+24751842858351620561/72*r^30*s^7-6568630019873434421/72*r^30*s^6+727878135465472249/36*r^30*s^5-31483340406397232/9*r^30*s^4+31354582064290279/72*r^30*s^3-628863979470251/18*r^30*s^2+17857499513135/12*r^30*s-60153824500/3*r^30+1004728825/24*r^29*s^33-425690695625/72*r^29*s^32+18856517752171/72*r^29*s^31-421838146835951/72*r^29*s^30+1865002300852529/24*r^29*s^29-1903263865211803/3*r^29*s^28+213370503663731545/72*r^29*s^27-15346884519503947/4*r^29*s^26-288250068029257769/6*r^29*s^25+1190581382094654073/3*r^29*s^24-30040005273145796515/18*r^29*s^23+164860236027219875371/36*r^29*s^22-74782743083324017859/9*r^29*s^21+289704173584212210017/36*r^29*s^20+115471291137656227859/24*r^29*s^19-2614308534982845283655/72*r^29*s^18+2912818343027040101761/36*r^29*s^17-722434922596451812277/6*r^29*s^16+2443329971505428732135/18*r^29*s^15-729573238054397614387/6*r^29*s^14+3201282043442669681717/36*r^29*s^13-1302996666941998299013/24*r^29*s^12+510289683809529463777/18*r^29*s^11-935415843507341259965/72*r^29*s^10+383180959903750706539/72*r^29*s^9-139845026764556686703/72*r^29*s^8+14708708617056206723/24*r^29*s^7-11475001164272986127/72*r^29*s^6+258396171937429055/8*r^29*s^5-344096613503351311/72*r^29*s^4+1883172995925467/4*r^29*s^3-929911157187157/36*r^29*s^2+3577016473855/9*r^29*s+49026345800/3*r^29-9505975/6*r^28*s^34+51985811375/72*r^28*s^33-661657409965/12*r^28*s^32+42526813876333/24*r^28*s^31-379468780872613/12*r^28*s^30+2041266843608851/6*r^28*s^29-8605741112665607/4*r^28*s^28+105740095288815247/18*r^28*s^27+821296840370634715/36*r^28*s^26-7685613582882333311/24*r^28*s^25+61879016131102001845/36*r^28*s^24-52604582266332421640/9*r^28*s^23+491273980774915593259/36*r^28*s^22-63584646290959273277/3*r^28*s^21+96716391016078627937/6*r^28*s^20+418283646799675216787/24*r^28*s^19-333260751684439329019/4*r^28*s^18+2904412698200864968987/18*r^28*s^17-649009081792698228434/3*r^28*s^16+2016444836784328039471/9*r^28*s^15-3390317926068244730957/18*r^28*s^14+1064855497354362924125/8*r^28*s^13-733857013112969505581/9*r^28*s^12+3191468712099987876011/72*r^28*s^11-387363000069710038849/18*r^28*s^10+165210053247345555967/18*r^28*s^9-19941536135185589657/6*r^28*s^8+7837346635140291725/8*r^28*s^7-1345762280969566543/6*r^28*s^6+902491149631489465/24*r^28*s^5-150839311723286539/36*r^28*s^4+4343085029154043/18*r^28*s^3+22591355064623/9*r^28*s^2-42377393715355/36*r^28*s+408018824750/9*r^28-3262926625/72*r^27*s^34+58794132325/8*r^27*s^33-26484359915515/72*r^27*s^32+220871229441841/24*r^27*s^31-4810643475550949/36*r^27*s^30+9106477699937651/8*r^27*s^29-4819092599599829*r^27*s^28-90652582215298679/18*r^27*s^27+14790920095375641367/72*r^27*s^26-17216364522868750769/12*r^27*s^25+431628303289645574519/72*r^27*s^24-1240782335854547265347/72*r^27*s^23+2517944301089455662667/72*r^27*s^22-568196136628021300265/12*r^27*s^21+522879737549221949477/18*r^27*s^20+1016168839648281582983/24*r^27*s^19-5748080360885167427621/36*r^27*s^18+2233251199602650363663/8*r^27*s^17-25114310846031677279131/72*r^27*s^16+12468303506000373351989/36*r^27*s^15-20761700945903546191301/72*r^27*s^14+5001429933220480197007/24*r^27*s^13-531967645361965926985/4*r^27*s^12+597589038725519096191/8*r^27*s^11-1301652985575350830247/36*r^27*s^10+58483872847478092983/4*r^27*s^9-343128286368729371593/72*r^27*s^8+43200556758571628053/36*r^27*s^7-219368819523178959*r^27*s^6+921090872856704035/36*r^27*s^5-38742503172756785/36*r^27*s^4-3192157458254069/18*r^27*s^3+1169713695183023/36*r^27*s^2-37246020175685/18*r^27*s+136578689200/3*r^27+9505975/9*r^26*s^35-41013362275/72*r^26*s^34+897265026655/18*r^26*s^33-33184933953079/18*r^26*s^32+1348804225682801/36*r^26*s^31-31527096673540277/72*r^26*s^30+21376909130491979/8*r^26*s^29-77805488473254617/36*r^26*s^28-7408135909769754911/72*r^26*s^27+34695256714190146981/36*r^26*s^26-177956198254645625947/36*r^26*s^25+68558325807466690819/4*r^26*s^24-765031183925286126389/18*r^26*s^23+5422453922525226341723/72*r^26*s^22-2104435004315619456973/24*r^26*s^21+330739427033729987249/9*r^26*s^20+3627642741939061479647/36*r^26*s^19-21252410831891634580375/72*r^26*s^18+34090840427438809643117/72*r^26*s^17-20491031233839797260237/36*r^26*s^16+5057525548142039272793/9*r^26*s^15-34191557911417275865213/72*r^26*s^14+6273014281422531495175/18*r^26*s^13-7949500927402576518419/36*r^26*s^12+8533611822607390791427/72*r^26*s^11-157476903056533284857/3*r^26*s^10+148648281204217407019/8*r^26*s^9-10066500546997402971/2*r^26*s^8+34762250179391889937/36*r^26*s^7-7580754675616910573/72*r^26*s^6-37719311133232193/18*r^26*s^5+53116174424586455/18*r^26*s^4-6096153825738179/12*r^26*s^3+773228453994019/18*r^26*s^2-6989612032125/4*r^26*s+23934584200*r^26+1589875025/72*r^25*s^35-74496100825/18*r^25*s^34+17350329093415/72*r^25*s^33-517193323784077/72*r^25*s^32+8623168146086353/72*r^25*s^31-75415850702908043/72*r^25*s^30+193085366252257567/72*r^25*s^29+2834542923831312607/72*r^25*s^28-18682859662532006201/36*r^25*s^27+236644219209904548863/72*r^25*s^26-122788759598904570535/9*r^25*s^25+161003966956477090077/4*r^25*s^24-1035306426140130469829/12*r^25*s^23+4711582666907081176943/36*r^25*s^22-479656424916322190383/4*r^25*s^21-524380206345066421439/72*r^25*s^20+1577758952500388612567/6*r^25*s^19-10467493186832790713203/18*r^25*s^18+30711179473767546279481/36*r^25*s^17-71156683600624727278595/72*r^25*s^16+22977188191802986347203/24*r^25*s^15-2368955854444404802141/3*r^25*s^14+13268980052068767198629/24*r^25*s^13-5825682658072081838969/18*r^25*s^12+11148416979518271843305/72*r^25*s^11-4223792145232854490571/72*r^25*s^10+401464289503497749879/24*r^25*s^9-9610179523987311658/3*r^25*s^8+8761764252144653917/36*r^25*s^7+5092075302034901423/72*r^25*s^6-1053304306787696563/36*r^25*s^5+190023575258703845/36*r^25*s^4-19669311947815153/36*r^25*s^3+1125409605088849/36*r^25*s^2-7143574159210/9*r^25*s+28983845200/9*r^25-9505975/36*r^24*s^36+4615823075/24*r^24*s^35-1377482239315/72*r^24*s^34+21017731733863/24*r^24*s^33-266802110188867/12*r^24*s^32+2314467993687565/8*r^24*s^31-49130772985794587/36*r^24*s^30-198957303355141727/18*r^24*s^29+8013916008878919469/36*r^24*s^28-15868733129895776251/9*r^24*s^27+315695962851987958969/36*r^24*s^26-182821532000170705343/6*r^24*s^25+2761263481811577027469/36*r^24*s^24-139103475022549631851*r^24*s^23+1337224556778660734065/8*r^24*s^22-2632349290173828200873/36*r^24*s^21-7626861355448696796695/36*r^24*s^20+48086230169063008448815/72*r^24*s^19-9373629160498537316711/8*r^24*s^18+9331729053163197837349/6*r^24*s^17-20256581866194838880563/12*r^24*s^16+9208280863003333420619/6*r^24*s^15-21053615327940751408303/18*r^24*s^14+26573543147819404858315/36*r^24*s^13-3396839014949544030358/9*r^24*s^12+2717303914818159160679/18*r^24*s^11-397129984268009984986/9*r^24*s^10+554666603374796621041/72*r^24*s^9+1558389663712344500/9*r^24*s^8-10753874287430869205/18*r^24*s^7+14723097747552704365/72*r^24*s^6-2862358578347974985/72*r^24*s^5+43499109048142577/9*r^24*s^4-25207997554863761/72*r^24*s^3+111956605074887/9*r^24*s^2-4478541903205/72*r^24*s-14127341275/3*r^24-92155225/24*r^23*s^36+61206491375/72*r^23*s^35-4266454578691/72*r^23*s^34+183259606981241/72*r^23*s^33-3907624232894293/72*r^23*s^32+31491090085589623/72*r^23*s^31+49295684227355165/24*r^23*s^30-1802752360979335369/24*r^23*s^29+54749098365411208055/72*r^23*s^28-82170855907335685415/18*r^23*s^27+167908235279114910397/9*r^23*s^26-3924216880519371310775/72*r^23*s^25+8234978185372242657749/72*r^23*s^24-11669050245248311942225/72*r^23*s^23+1876344054907217880977/18*r^23*s^22+349870795055305024033/2*r^23*s^21-52257820443208801839925/72*r^23*s^20+26280302634255647070431/18*r^23*s^19-155574323234587454406209/72*r^23*s^18+185488581869600719261681/72*r^23*s^17-183247587199481022705401/72*r^23*s^16+150439932563358964592359/72*r^23*s^15-25368573673947463329233/18*r^23*s^14+54921676913485689657511/72*r^23*s^13-22823966940082799358289/72*r^23*s^12+6562678415765233115219/72*r^23*s^11-44977217243739766217/4*r^23*s^10-108412942680600450097/24*r^23*s^9+19656804554903317597/6*r^23*s^8-78053412401446204313/72*r^23*s^7+2747356171911742205/12*r^23*s^6-127615714012336371/4*r^23*s^5+199663341448823803/72*r^23*s^4-1482784629723037/12*r^23*s^3+26681243883541/72*r^23*s^2+6092610179375/36*r^23*s-11416733300/3*r^23-445135225/24*r^22*s^36+6463676117/4*r^22*s^35-138213962492*r^22*s^34+50478576395529/8*r^22*s^33-6738314052161311/72*r^22*s^32-11047791876590249/72*r^22*s^31+1402128434790347189/72*r^22*s^30-9405522671458938871/36*r^22*s^29+46095627203597010949/24*r^22*s^28-667908447082886784299/72*r^22*s^27+282099329135272065010/9*r^22*s^26-5397750818380327916773/72*r^22*s^25+239620777701897799557/2*r^22*s^24-6214129261848798084923/72*r^22*s^23-1441199435001105435031/9*r^22*s^22+6610136399544834667357/9*r^22*s^21-38907373708366483284685/24*r^22*s^20+62762679586555128070771/24*r^22*s^19-243082596593032238781203/72*r^22*s^18+129190587864910308045355/36*r^22*s^17-75595203285264855702323/24*r^22*s^16+9016374513888233262931/4*r^22*s^15-45998721110259928678211/36*r^22*s^14+19412876557762799037005/36*r^22*s^13-3368794294670704885363/24*r^22*s^12-90933528153120503887/36*r^22*s^11+1717350252149351444291/72*r^22*s^10-969343641157881487913/72*r^22*s^9+327071103182301029593/72*r^22*s^8-37581102152732061925/36*r^22*s^7+11815749110654951681/72*r^22*s^6-198947509836618151/12*r^22*s^5+20973426345276847/24*r^22*s^4+69678921589415/36*r^22*s^3-34173455996833/12*r^22*s^2+8893789886005/72*r^22*s-12631189850/9*r^22-127032275/72*r^21*s^36-71405456815/72*r^21*s^35-345193658329*r^21*s^34+940231892840803/72*r^21*s^33-352855638311683/9*r^21*s^32-267228455439874997/72*r^21*s^31+2534296194735259403/36*r^21*s^30-46704830557210088969/72*r^21*s^29+269335140461196562403/72*r^21*s^28-527183153716544954771/36*r^21*s^27+950532328920623034151/24*r^21*s^26-1248574555649101352413/18*r^21*s^25+282533953606650811277/6*r^21*s^24+10827471928677359720663/72*r^21*s^23-6034401610088526238477/9*r^21*s^22+113379553586627401594373/72*r^21*s^21-196324972868557863238561/72*r^21*s^20+271819614544586038897847/72*r^21*s^19-308727471469791500234939/72*r^21*s^18+287937063602569081112563/72*r^21*s^17-54231054196182098742511/18*r^21*s^16+42310766792501492928373/24*r^21*s^15-13065476436314353073467/18*r^21*s^14+1067451159288793998633/8*r^21*s^13+664062372010197662185/9*r^21*s^12-6001198957229420842661/72*r^21*s^11+788958278809521625375/18*r^21*s^10-370506906442056130577/24*r^21*s^9+11574283289348266009/3*r^21*s^8-48710473847079500279/72*r^21*s^7+5598561060595056551/72*r^21*s^6-18656108110939319/4*r^21*s^5-3931843022659945/72*r^21*s^4+728807842720349/24*r^21*s^3-15516730520973/8*r^21*s^2+820541949325/18*r^21*s-273482700*r^21+7592804833/24*r^20*s^36-42352490869/9*r^20*s^35-38877435510203/36*r^20*s^34+61770135675479/4*r^20*s^33+11364686940964001/24*r^20*s^32-522355739637694289/36*r^20*s^31+521529069639258247/3*r^20*s^30-87581021095828178149/72*r^20*s^29+399381424197637027093/72*r^20*s^28-1215235642920843485263/72*r^20*s^27+755401090342670798591/24*r^20*s^26-342762387682438223713/24*r^20*s^25-9199816986941939092331/72*r^20*s^24+535505527393396214750*r^20*s^23-94863986972771315053349/72*r^20*s^22+29122035926450790847435/12*r^20*s^21-85933465740051048596659/24*r^20*s^20+311186817549462851548409/72*r^20*s^19-17027505500397377392257/4*r^20*s^18+80202082180320984912061/24*r^20*s^17-141901880719136012263733/72*r^20*s^16+26046775984500830669161/36*r^20*s^15+276804445998501114655/12*r^20*s^14-4748113242359770916863/18*r^20*s^13+16032610080026124952627/72*r^20*s^12-1395895546809608214019/12*r^20*s^11+1557800851812419977465/36*r^20*s^10-105692625518806852822/9*r^20*s^9+54658938071856503713/24*r^20*s^8-10551889162047625943/36*r^20*s^7+38772050634775323/2*r^20*s^6+9652968341394337/18*r^20*s^5-1389115781802821/6*r^20*s^4+703545806429407/36*r^20*s^3-12926809517065/18*r^20*s^2+239311694995/24*r^20*s-22790225*r^20+9737889733/9*r^19*s^36+1462729860991/36*r^19*s^35-45751125407923/18*r^19*s^34-120129124433201/4*r^19*s^33+2201399866120494*r^19*s^32-2616958382708308793/72*r^19*s^31+22737811730638084073/72*r^19*s^30-121812172787839608653/72*r^19*s^29+23046375048053218107/4*r^19*s^28-394254288727009327187/36*r^19*s^27-15430415245346127497/9*r^19*s^26+6586139347037822709823/72*r^19*s^25-13164796363132636800395/36*r^19*s^24+67505123026852151567719/72*r^19*s^23-7310107419981373700995/4*r^19*s^22+205886041377282858303881/72*r^19*s^21-32839025195841757863578/9*r^19*s^20+90353080759623109565897/24*r^19*s^19-218095275939262832692369/72*r^19*s^18+123550832786909935472449/72*r^19*s^17-3690733935593591481578/9*r^19*s^16-400939081250705307808*r^19*s^15+44686815610451436414607/72*r^19*s^14-2870675460081528783247/6*r^19*s^13+2046955389455539400933/8*r^19*s^12-7284291951347781510035/72*r^19*s^11+2143015468186125732589/72*r^19*s^10-228224180448361569533/36*r^19*s^9+64932847330462043681/72*r^19*s^8-510277866083811501/8*r^19*s^7-124246468112495717/36*r^19*s^6+96668457546694351/72*r^19*s^5-3386568752996143/24*r^19*s^4+259196600388109/36*r^19*s^3-12046738412333/72*r^19*s^2+44635526275/36*r^19*s-1572817175/18*r^18*s^36+8050788355873/36*r^18*s^35-39921672250511/36*r^18*s^34-8324639635239283/36*r^18*s^33+5790545429523339*r^18*s^32-1160890884060788407/18*r^18*s^31+29548881514526198707/72*r^18*s^30-9299593878690841105/6*r^18*s^29+197071898826238334629/72*r^18*s^28+121078896322045295261/24*r^18*s^27-3865165209419146938827/72*r^18*s^26+15120523640006434592297/72*r^18*s^25-40379406807237263332361/72*r^18*s^24+3458032190364237807163/3*r^18*s^23-137037067974915700888973/72*r^18*s^22+45880050609713539222913/18*r^18*s^21-2718940886431597461023*r^18*s^20+156307761955080059970935/72*r^18*s^19-24902326077347724326681/24*r^18*s^18-4388277548683026731131/24*r^18*s^17+5786811410768502088613/6*r^18*s^16-40317116695767936887941/36*r^18*s^15+60956351890142421854465/72*r^18*s^14-16961828993618522586467/36*r^18*s^13+7154752461280756728493/36*r^18*s^12-253070104494029403311/4*r^18*s^11+353105356908941499085/24*r^18*s^10-164658444538764733735/72*r^18*s^9+4006175968222031675/24*r^18*s^8+148558474348550773/9*r^18*s^7-49124857656989405/8*r^18*s^6+6187665471084873/8*r^18*s^5-1843811182065443/36*r^18*s^4+124526373193963/72*r^18*s^3-870145961713/36*r^18*s^2+4988954375/72*r^18*s-104894995541/12*r^17*s^36+12407120160287/36*r^17*s^35+136450356080084/9*r^17*s^34-48997842800821643/72*r^17*s^33+729846371118305279/72*r^17*s^32-5587140574376613245/72*r^17*s^31+22910551278449295017/72*r^17*s^30-4629850655165637241/12*r^17*s^29-246592730236915447235/72*r^17*s^28+919371224191919665973/36*r^17*s^27-300001860030526566074/3*r^17*s^26+3339493964790839514785/12*r^17*s^25-14411146604569269378493/24*r^17*s^24+24924678435760400734511/24*r^17*s^23-51895371512424038527937/36*r^17*s^22+37160485272796373936735/24*r^17*s^21-20354466687103907164769/18*r^17*s^20+858013086815730926621/4*r^17*s^19+60228395714082215331269/72*r^17*s^18-110506521263312533287425/72*r^17*s^17+6513138161138243172887/4*r^17*s^16-11240953457891266602704/9*r^17*s^15+6574946425147612298884/9*r^17*s^14-11860994190782336070865/36*r^17*s^13+453139720490163684497/4*r^17*s^12-85829673592192960463/3*r^17*s^11+14414983566141325261/3*r^17*s^10-24814964535368872603/72*r^17*s^9-4446870059019283279/72*r^17*s^8+67979756646522593/3*r^17*s^7-39982178348837365/12*r^17*s^6+6578138790903181/24*r^17*s^5-298241625631217/24*r^17*s^4+19379440817711/72*r^17*s^3-46079071825/24*r^17*s^2-222965149471/12*r^16*s^36-1546638756050/3*r^16*s^35+2027476298684327/36*r^16*s^34-85339926138027397/72*r^16*s^33+132670023002539397/12*r^16*s^32-3349221342372272219/72*r^16*s^31-215526612908869849/8*r^16*s^30+107536802502950754791/72*r^16*s^29-58540258801989733709/6*r^16*s^28+2798134204866418013221/72*r^16*s^27-4049537802387690875113/36*r^16*s^26+9094799213771167122497/36*r^16*s^25-16235988975969275828575/36*r^16*s^24+45465489714121341020111/72*r^16*s^23-11475016846039937221025/18*r^16*s^22+21540376575476147813393/72*r^16*s^21+7423880926110147883097/18*r^16*s^20-15209920088190463865933/12*r^16*s^19+134723608863912777206873/72*r^16*s^18-11686412894669427153805/6*r^16*s^17+3091225859175081807001/2*r^16*s^16-34432546842083796308291/36*r^16*s^15+11084831342522375866963/24*r^16*s^14-12328627115893699071605/72*r^16*s^13+140182856674007429737/3*r^16*s^12-201105250780255123321/24*r^16*s^11+39219871436106386177/72*r^16*s^10+6682549903379217875/36*r^16*s^9-4929187335484381087/72*r^16*s^8+92246875460472475/8*r^16*s^7-3429594531187576/3*r^16*s^6+794109972553135/12*r^16*s^5-144655498053265/72*r^16*s^4+1799982398119/72*r^16*s^3-348637225/6*r^16*s^2+86766668717/12*r^15*s^36-109115028202403/36*r^15*s^35+6995739738492617/72*r^15*s^34-80245005162056317/72*r^15*s^33+282880586903761061/72*r^15*s^32+2305638663395109889/72*r^15*s^31-33896350405981735435/72*r^15*s^30+35406467028270799435/12*r^15*s^29-433859132232255626075/36*r^15*s^28+2588764783582639408123/72*r^15*s^27-741221782584402325618/9*r^15*s^26+3511610667799414449665/24*r^15*s^25-3433834497316479820537/18*r^15*s^24+9502529716891921301749/72*r^15*s^23+9914607358440586498261/72*r^15*s^22-47692560275342197947929/72*r^15*s^21+31657757530055097070027/24*r^15*s^20-65809342160660283986669/36*r^15*s^19+139248854350796210744657/72*r^15*s^18-115761199244314495329413/72*r^15*s^17+19040723602072423676441/18*r^15*s^16-19712752729778806433419/36*r^15*s^15+5244893234823107375969/24*r^15*s^14-2308474752061558692065/36*r^15*s^13+290695024711928887801/24*r^15*s^12-7222212002523570611/12*r^15*s^11-32730631821839902237/72*r^15*s^10+1537728055816012724/9*r^15*s^9-97539068618860346/3*r^15*s^8+30400951615469505/8*r^15*s^7-3255675639310561/12*r^15*s^6+195469247041295/18*r^15*s^5-14577364977965/72*r^15*s^4+4547887725/4*r^15*s^3+3080321116823/36*r^14*s^36-44399877310429/9*r^14*s^35+1655854325151221/24*r^14*s^34+1379645958430303/36*r^14*s^33-28322514517868090/3*r^14*s^32+1313969999302266019/12*r^14*s^31-16522367756218187125/24*r^14*s^30+68903413621678576651/24*r^14*s^29-154403329158789965311/18*r^14*s^28+679144248574709027057/36*r^14*s^27-1049991314715737860933/36*r^14*s^26+1504827936595514319295/72*r^14*s^25+859744016830295645261/18*r^14*s^24-2855277139873356740537/12*r^14*s^23+1179364535523617428821/2*r^14*s^22-37868848456709248068907/36*r^14*s^21+104747546722113829384633/72*r^14*s^20-6392348398219018159033/4*r^14*s^19+5619564212573062270969/4*r^14*s^18-71056496886283477722755/72*r^14*s^17+9869188681356027590929/18*r^14*s^16-5645943138488674215845/24*r^14*s^15+5317841532641599441403/72*r^14*s^14-1040821164338822864627/72*r^14*s^13+21461683033381873879/72*r^14*s^12+65771984123238807059/72*r^14*s^11-25476472482756916351/72*r^14*s^10+903841127827558747/12*r^14*s^9-10209845804972545*r^14*s^8+63135637517792261/72*r^14*s^7-399797122217980/9*r^14*s^6+20567345115835/18*r^14*s^5-43847028957/4*r^14*s^4+121413675/8*r^14*s^3+658690645447/6*r^13*s^36-110806761641095/72*r^13*s^35-114773407470057/2*r^13*s^34+118384125267224515/72*r^13*s^33-1325377003256407315/72*r^13*s^32+354485970338357500/3*r^13*s^31-35001001330562114255/72*r^13*s^30+47114583944717697425/36*r^13*s^29-144658864092063448859/72*r^13*s^28-22216436023593219505/36*r^13*s^27+282159204115894358549/18*r^13*s^26-2260188096800145690181/36*r^13*s^25+1562910493096099622533/9*r^13*s^24-9063417325644619427921/24*r^13*s^23+47782260203220749340121/72*r^13*s^22-5682831226408529270605/6*r^13*s^21+78996401068842937741993/72*r^13*s^20-74042307584364414950005/72*r^13*s^19+6971500777696414454263/9*r^13*s^18-33309458074485119954695/72*r^13*s^17+5117357498389908398623/24*r^13*s^16-2566722393374137043041/36*r^13*s^15+170040179106412507681/12*r^13*s^14+31213391722084950347/72*r^13*s^13-36215911184982901081/24*r^13*s^12+10955189925723377243/18*r^13*s^11-1295497323865043611/9*r^13*s^10+804831113811591971/36*r^13*s^9-40824458974584881/18*r^13*s^8+3392468256894749/24*r^13*s^7-4774132733608*r^13*s^6+4955746865639/72*r^13*s^5-19674424325/72*r^13*s^4-2048920490393/36*r^12*s^36+483455394843253/72*r^12*s^35-12739199321855435/72*r^12*s^34+151160314472884897/72*r^12*s^33-161615808405146683/12*r^12*s^32+554879141530723723/12*r^12*s^31-1332927147925380469/36*r^12*s^30-34074625963931111149/72*r^12*s^29+219400691045690487083/72*r^12*s^28-11555111015680271734*r^12*s^27+410376915785846833981/12*r^12*s^26-6166181193405267205513/72*r^12*s^25+13234764960681330710881/72*r^12*s^24-3001845378354190062671/9*r^12*s^23+36227294508573891251087/72*r^12*s^22-44877302887800791943809/72*r^12*s^21+1884564579443741623472/3*r^12*s^20-4589646302841029781923/9*r^12*s^19+23634712755825950295601/72*r^12*s^18-5852019273227226441607/36*r^12*s^17+2076672190932241210549/36*r^12*s^16-102342382091013255374/9*r^12*s^15-11926582550467306169/9*r^12*s^14+49055005664988670585/24*r^12*s^13-62455893734744281883/72*r^12*s^12+16347392569808503909/72*r^12*s^11-720965770143586963/18*r^12*s^10+14207563035018476/3*r^12*s^9-25624935802607633/72*r^12*s^8+275207195315029/18*r^12*s^7-22415310754501/72*r^12*s^6+176049898649/72*r^12*s^5-410447275/36*r^12*s^4-19958666697863/72*r^11*s^36+749947223292379/72*r^11*s^35-10046386398963173/72*r^11*s^34+5809188429662623/8*r^11*s^33+21284615276752201/18*r^11*s^32-722262278135021185/18*r^11*s^31+10300982262168781735/36*r^11*s^30-22911519086793590333/18*r^11*s^29+51462770797707940181/12*r^11*s^28-145815791842403245123/12*r^11*s^27+550276596344750147611/18*r^11*s^26-4930286274299139855457/72*r^11*s^25+9564917116569169599949/72*r^11*s^24-15606861159570402649591/72*r^11*s^23+6998003973435960087757/24*r^11*s^22-22984047965349592622731/72*r^11*s^21+20242667219454510123947/72*r^11*s^20-4700789361076335909227/24*r^11*s^19+7520423344057284141353/72*r^11*s^18-353925233744262625525/9*r^11*s^17+135723204425599270417/18*r^11*s^16+33841239913248678433/18*r^11*s^15-27052327513962012227/12*r^11*s^14+73337653201762820263/72*r^11*s^13-10608882893593800533/36*r^11*s^12+352238443597322557/6*r^11*s^11-24035031247181204/3*r^11*s^10+2861352872202393/4*r^11*s^9-916773723344431/24*r^11*s^8+75748201884179/72*r^11*s^7-969196442387/72*r^11*s^6+410447275/3*r^11*s^5-15733357425619/72*r^10*s^36+111832150157087/36*r^10*s^35+1183499237764741/36*r^10*s^34-78015658035810703/72*r^10*s^33+102570537167521219/9*r^10*s^32-5074697771187701759/72*r^10*s^31+10925219325666021671/36*r^10*s^30-36636734039995414547/36*r^10*s^29+211671623101777593671/72*r^10*s^28-563543955349076613773/72*r^10*s^27+1382442423279249246535/72*r^10*s^26-248649011894245372891/6*r^10*s^25+2709882987632633588203/36*r^10*s^24-1345394741777071444745/12*r^10*s^23+9724896869066389512721/72*r^10*s^22-4687201649582392347613/36*r^10*s^21+7114210174040722891807/72*r^10*s^20-4109140495462720622915/72*r^10*s^19+206705418268412833751/9*r^10*s^18-155940662536934986907/36*r^10*s^17-42526856825982726701/24*r^10*s^16+143905224918765743639/72*r^10*s^15-70244869999678097177/72*r^10*s^14+11251048964033296775/36*r^10*s^13-5045608269968124233/72*r^10*s^12+32880206856492227/3*r^10*s^11-9192567468014755/8*r^10*s^10+5384266210353323/72*r^10*s^9-192478558534081/72*r^10*s^8+434863805459/9*r^10*s^7-4075350923/6*r^10*s^6+7016500734685/72*r^9*s^36-511713730177291/72*r^9*s^35+299032466676591/2*r^9*s^34-113066638184094227/72*r^9*s^33+723649450056906035/72*r^9*s^32-264779562571349393/6*r^9*s^31+3578833104362829545/24*r^9*s^30-32272465097066078143/72*r^9*s^29+8057436801790930153/6*r^9*s^28-35219395616723620762/9*r^9*s^27+240727318722657331735/24*r^9*s^26-63431718990991497019/3*r^9*s^25+857894645535172641445/24*r^9*s^24-288668060419196561023/6*r^9*s^23+923149321965396034417/18*r^9*s^22-3079373906454333474419/72*r^9*s^21+1947007220690367872089/72*r^9*s^20-213776554190788190377/18*r^9*s^19+173814388536738424157/72*r^9*s^18+82192408443459173557/72*r^9*s^17-25076279733301666577/18*r^9*s^16+27009289411700078635/36*r^9*s^15-19263688379910132557/72*r^9*s^14+607259879605717195/9*r^9*s^13-216558827212766731/18*r^9*s^12+35182018952896651/24*r^9*s^11-1026530801302384/9*r^9*s^10+45681504909334/9*r^9*s^9-694910404475/6*r^9*s^8+15981063595/9*r^9*s^7+19608692585167/72*r^8*s^36-26212175276656/3*r^8*s^35+4038259850183933/36*r^8*s^34-6968994223030499/9*r^8*s^33+117262725948034111/36*r^8*s^32-172461549594705085/18*r^8*s^31+345333385824779227/12*r^8*s^30-1127057187021533572/9*r^8*s^29+40165134990654634757/72*r^8*s^28-34655653500887942393/18*r^8*s^27+178782258144929671999/36*r^8*s^26-87739411837279691981/9*r^8*s^25+1067371107274249571375/72*r^8*s^24-316943643438169562773/18*r^8*s^23+292837590431598178687/18*r^8*s^22-205471291114056181781/18*r^8*s^21+101730104391258368507/18*r^8*s^20-13010042508722888129/9*r^8*s^19-887819739103936553/2*r^8*s^18+6606475227717621584/9*r^8*s^17-10847912148940705477/24*r^8*s^16+1633308496904292250/9*r^8*s^15-1857330930070623461/36*r^8*s^14+62716710163194397/6*r^8*s^13-13198783984871165/9*r^8*s^12+803424398176915/6*r^8*s^11-64200132563381/9*r^8*s^10+1692044766083/9*r^8*s^9-30139235609/12*r^8*s^8+2932591960135/18*r^7*s^36-3175399493816*r^7*s^35+167328795221113/9*r^7*s^34+344490421346195/18*r^7*s^33-6400592709845228/9*r^7*s^32+3062058715080501*r^7*s^31+3970427557358785/9*r^7*s^30-549685410906148799/9*r^7*s^29+5959432749355753187/18*r^7*s^28-9529014636041020760/9*r^7*s^27+7195038779610570298/3*r^7*s^26-73689525050927726933/18*r^7*s^25+97217689927894158443/18*r^7*s^24-49838821555732756219/9*r^7*s^23+39160022558146758137/9*r^7*s^22-44834935873335720449/18*r^7*s^21+2597796481451205997/3*r^7*s^20+247009772096913226/9*r^7*s^19-270715023180831755*r^7*s^18+616782020366783881/3*r^7*s^17-570324410106557321/6*r^7*s^16+276131541142075060/9*r^7*s^15-21173797157665216/3*r^7*s^14+20374252351324271/18*r^7*s^13-119360410310088*r^7*s^12+66395708402048/9*r^7*s^11-1891411405838/9*r^7*s^10+4668682858/3*r^7*s^9+41529270941/18*r^6*s^36+3050712882218/3*r^6*s^35-192240062959120/9*r^6*s^34+1628135764196605/9*r^6*s^33-13357717301635931/18*r^6*s^32+6107853976170356/9*r^6*s^31+168075789488763731/18*r^6*s^30-61728249836724451*r^6*s^29+440220952682200845/2*r^6*s^28-546536947911477136*r^6*s^27+18335497758512835245/18*r^6*s^26-13226386567474727609/9*r^6*s^25+3316295875350912593/2*r^6*s^24-1454204225620949674*r^6*s^23+17310343813785883283/18*r^6*s^22-436355971882997483*r^6*s^21+752954040919488823/9*r^6*s^20+515520624028927070/9*r^6*s^19-1206898435326421241/18*r^6*s^18+336239255142830876/9*r^6*s^17-41690732499009875/3*r^6*s^16+32779471857951674/9*r^6*s^15-5988208784932997/9*r^6*s^14+80258926859406*r^6*s^13-50981837011078/9*r^6*s^12+1534391111648/9*r^6*s^11+2871582280/9*r^6*s^10-415898705684/9*r^5*s^36+11121364786942/9*r^5*s^35-104490512842550/9*r^5*s^34+360419730915628/9*r^5*s^33+1139705446567904/9*r^5*s^32-18656961197767498/9*r^5*s^31+104526490881565528/9*r^5*s^30-374586396644085352/9*r^5*s^29+108192153304737752*r^5*s^28-1931901908337664712/9*r^5*s^27+333065900413601180*r^5*s^26-3673273012651661816/9*r^5*s^25+3546488312705873536/9*r^5*s^24-2648230819100011892/9*r^5*s^23+1450323772372083992/9*r^5*s^22-486043107912720992/9*r^5*s^21-10970349655902020/9*r^5*s^20+15088943052600926*r^5*s^19-98789284350772982/9*r^5*s^18+43201156675459436/9*r^5*s^17-12976920316259264/9*r^5*s^16+2703891613270366/9*r^5*s^15-124527964110656/3*r^5*s^14+30470302770728/9*r^5*s^13-1055309681120/9*r^5*s^12-2083781644/3*r^5*s^11-178407159580/9*r^4*s^36+1672828666528/9*r^4*s^35+1597972070188*r^4*s^34-344298968419928/9*r^4*s^33+2892112993730876/9*r^4*s^32-4965477283695896/3*r^4*s^31+53960932804930888/9*r^4*s^30-48747890108788624/3*r^4*s^29+306654919841104856/9*r^4*s^28-168945226069325152/3*r^4*s^27+665711700548500264/9*r^4*s^26-693788653926179152/9*r^4*s^25+565318421307485144/9*r^4*s^24-345657676693916080/9*r^4*s^23+139991511677964512/9*r^4*s^22-15814707435065344/9*r^4*s^21-8847392218261124/3*r^4*s^20+24597898979008960/9*r^4*s^19-12379914943838996/9*r^4*s^18+4213714872436840/9*r^4*s^17-998465917165652/9*r^4*s^16+53161563426536/3*r^4*s^15-15636985140424/9*r^4*s^14+743291569648/9*r^4*s^13-585245808*r^4*s^12+49737989864/9*r^3*s^36-698476266976/3*r^3*s^35+30444407161552/9*r^3*s^34-245315849974232/9*r^3*s^33+1300973300058704/9*r^3*s^32-4943341439313392/9*r^3*s^31+14124563175147104/9*r^3*s^30-31234796982151360/9*r^3*s^29+54327467795929520/9*r^3*s^28-74755506972690752/9*r^3*s^27+80917734788217632/9*r^3*s^26-22410604771433008/3*r^3*s^25+13298783436729856/3*r^3*s^24-12540007413464288/9*r^3*s^23-1415817059558336/3*r^3*s^22+9035530119185056/9*r^3*s^21-6955622252788952/9*r^3*s^20+3518417871082336/9*r^3*s^19-424842093459152/3*r^3*s^18+333079018982056/9*r^3*s^17-60921003654160/9*r^3*s^16+7262064606800/9*r^3*s^15-53979581344*r^3*s^14+12343871456/9*r^3*s^13+48668008352/9*r^2*s^36-975871214816/9*r^2*s^35+9157172845520/9*r^2*s^34-53363601100256/9*r^2*s^33+23986115878208*r^2*s^32-213595379762176/3*r^2*s^31+478015692101744/3*r^2*s^30-810908145144448/3*r^2*s^29+1017943577790016/3*r^2*s^28-2561504520156736/9*r^2*s^27+728156841192352/9*r^2*s^26+1740571197010880/9*r^2*s^25-3613169344798208/9*r^2*s^24+1359819832964224/3*r^2*s^23-1096295208326048/3*r^2*s^22+672284230397824/3*r^2*s^21-318855384268064/3*r^2*s^20+116526615215456/3*r^2*s^19-96601552772464/9*r^2*s^18+19465837151008/9*r^2*s^17-2682802627648/9*r^2*s^16+223815872896/9*r^2*s^15-2791740112/3*r^2*s^14+74986240*r*s^36-420879872*r*s^35-6539029504*r*s^34+104477037056*r*s^33-731402214144*r*s^32+3298438542336*r*s^31-10756031225856*r*s^30+26811354458112*r*s^29-52738645037568*r*s^28+83476526328832*r*s^27-107602315778048*r*s^26+113705103948800*r*s^25-98733496755712*r*s^24+70342841683968*r*s^23-40894711775232*r*s^22+19206045616128*r*s^21-7171361804544*r*s^20+2077605487104*r*s^19-449657363456*r*s^18+68308140544*r*s^17-6482726656*r*s^16+288361472*r*s^15-35035392*s^36+700707840*s^35-6656724480*s^34+39940346880*s^33-169746474240*s^32+543188717568*s^31-1357971793920*s^30+2715943587840*s^29-4413408330240*s^28+5884544440320*s^27-6472998884352*s^26+5884544440320*s^25-4413408330240*s^24+2715943587840*s^23-1357971793920*s^22+543188717568*s^21-169746474240*s^20+39940346880*s^19-6656724480*s^18+700707840*s^17-35035392*s^16;

a3:= z * (-1012059125/18*r^57*s^34+100294011125/36*r^57*s^33-251364507625/4*r^57*s^32+31581477360125/36*r^57*s^31-310208822048125/36*r^57*s^30+255664602433625/4*r^57*s^29-13475889823713625/36*r^57*s^28+64238643547896125/36*r^57*s^27-28306749144106125/4*r^57*s^26+284792620551814375/12*r^57*s^25-817782299278319375/12*r^57*s^24+676724719241195625/4*r^57*s^23-4390279534953186875/12*r^57*s^22+8318997487188994375/12*r^57*s^21-4625098226022553125/4*r^57*s^20+20440335438709676875/12*r^57*s^19-26660281969737329375/12*r^57*s^18+10278368358395011875/4*r^57*s^17-31647918211938345625/12*r^57*s^16+28822483235487528125/12*r^57*s^15-7757102609957229375/4*r^57*s^14+16628818628881930625/12*r^57*s^13-10488148282392405625/12*r^57*s^12+1939103343531729375/4*r^57*s^11-2823472458134453125/12*r^57*s^10+1191459479487402125/12*r^57*s^9-144495552143856375/4*r^57*s^8+403522754682614875/36*r^57*s^7-105265663744038875/36*r^57*s^6+2516035463239375/4*r^57*s^5-3909891421811375/36*r^57*s^4+520767038204875/36*r^57*s^3-5578941570125/4*r^57*s^2+779456726125/9*r^57*s-23397316250/9*r^57+11132650375/18*r^56*s^35-285651067625/9*r^56*s^34+1513137866625/2*r^56*s^33-67651273892125/6*r^56*s^32+1069556816145125/9*r^56*s^31-8533113590078000/9*r^56*s^30+107590613724930875/18*r^56*s^29-184009775310197375/6*r^56*s^28+1177487492687024750/9*r^56*s^27-1414723551656232125/3*r^56*s^26+8724151207100704375/6*r^56*s^25-7744859237014274375/2*r^56*s^24+8976448318241779375*r^56*s^23-54661279422676561250/3*r^56*s^22+195233968802489010625/6*r^56*s^21-307877242855814699375/6*r^56*s^20+71647408236956619375*r^56*s^19-266230040037145270625/3*r^56*s^18+585671982633026183125/6*r^56*s^17-572270131133337319375/6*r^56*s^16+82756426348894326875*r^56*s^15-63687559601232682500*r^56*s^14+260317320618753041875/6*r^56*s^13-156530288455278863125/6*r^56*s^12+41378007006464878750/3*r^56*s^11-6378734560310737625*r^56*s^10+15381120471718511125/6*r^56*s^9-15978456481540832125/18*r^56*s^8+2357626376077366625/9*r^56*s^7-64934276232421750*r^56*s^6+79561927172063875/6*r^56*s^5-39083533808848375/18*r^56*s^4+4931392520390875/18*r^56*s^3-224966563013500/9*r^56*s^2+4401777052750/3*r^56*s-374357060000/9*r^56-55663251875/18*r^55*s^36+667447752125/4*r^55*s^35-228978288486475/54*r^55*s^34+3661444585577075/54*r^55*s^33-9227640663082325/12*r^55*s^32+713615748933063625/108*r^55*s^31-2422490588742643375/54*r^55*s^30+743156120616234325/3*r^55*s^29-122711697474403389275/108*r^55*s^28+475023634059250770175/108*r^55*s^27-14548012652237398125*r^55*s^26+747297302789989290625/18*r^55*s^25-3708564489724533385375/36*r^55*s^24+894526459934029599875/4*r^55*s^23-7682715760140279348875/18*r^55*s^22+6470591042927369146250/9*r^55*s^21-4287895691947626983125/4*r^55*s^20+51040308306274971872375/36*r^55*s^19-14990632541641760818375/9*r^55*s^18+3478595302097222377125/2*r^55*s^17-58115560209443961063125/36*r^55*s^16+47908688149635584280625/36*r^55*s^15-1945978912108308413875/2*r^55*s^14+5665607032450200397375/9*r^55*s^13-12934277189445366915875/36*r^55*s^12+720562355416258444375/4*r^55*s^11-710278332074823664625/9*r^55*s^10+540068805763911878575/18*r^55*s^9-39248655495437944325/4*r^55*s^8+294752168486527118675/108*r^55*s^7-34351497063596483375/54*r^55*s^6+365448907440023000/3*r^55*s^5-2013484324023049075/108*r^55*s^4+59132555722697600/27*r^55*s^3-1111037359736975/6*r^55*s^2+270423589926875/27*r^55*s-7014629545000/27*r^55+55663251875/6*r^54*s^37-3217314995125/6*r^54*s^36+528696846179975/36*r^54*s^35-27393680879808925/108*r^54*s^34+335632825117215725/108*r^54*s^33-3113432854281218975/108*r^54*s^32+7597410184059623125/36*r^54*s^31-45170665213429986725/36*r^54*s^30+668230757574519275675/108*r^54*s^29-2776798193198678472725/108*r^54*s^28+9844839898690417466725/108*r^54*s^27-1113815466872610349375/4*r^54*s^26+26591032852613003578375/36*r^54*s^25-61640231839018938747125/36*r^54*s^24+125498629311695475906125/36*r^54*s^23-75107064953345121995375/12*r^54*s^22+119284720353455025799375/12*r^54*s^21-503916098071091598558875/36*r^54*s^20+630159694462166837280125/36*r^54*s^19-700453197195779289992125/36*r^54*s^18+230744359373400182212375/12*r^54*s^17-607982865958992764494375/36*r^54*s^16+474045347475855525668375/36*r^54*s^15-327525091173736566518375/36*r^54*s^14+22221847654808122998875/4*r^54*s^13-11950119566951408825125/4*r^54*s^12+50701061322135710655125/36*r^54*s^11-20828865620472760476725/36*r^54*s^10+7401161139756565004725/36*r^54*s^9-2253017219279071974575/36*r^54*s^8+1741149074616223040725/108*r^54*s^7-373492056301742283125/108*r^54*s^6+65289991773930076175/108*r^54*s^5-3008637974696763475/36*r^54*s^4+78688103807294300/9*r^54*s^3-17425480527522650/27*r^54*s^2+799109330442500/27*r^54*s-16773022420000/27*r^54-55663251875/3*r^53*s^38+7052497326875/6*r^53*s^37-316536418142725/9*r^53*s^36+71466792818858525/108*r^53*s^35-237791681846816152/27*r^53*s^34+4779066464886482945/54*r^53*s^33-75602575166704761505/108*r^53*s^32+242254402224233481665/54*r^53*s^31-642398639792564325385/27*r^53*s^30+5730372128810069966599/54*r^53*s^29-14510155264383407965325/36*r^53*s^28+23701555845921075588125/18*r^53*s^27-67132706795337572262775/18*r^53*s^26+165924993933527810894825/18*r^53*s^25-719440084749376471252915/36*r^53*s^24+686901348439262421976775/18*r^53*s^23-579540174350280702313150/9*r^53*s^22+1732568808285391705754675/18*r^53*s^21-4596316992915923051800925/36*r^53*s^20+150442217673949273177270*r^53*s^19-315071759267165066726725/2*r^53*s^18+2638141766685447090886675/18*r^53*s^17-4357162511546387858518225/36*r^53*s^16+1594246900624256476777025/18*r^53*s^15-515632580831035623574135/9*r^53*s^14+587685138651293163396575/18*r^53*s^13-587438265089624272158175/36*r^53*s^12+127999296735616807833475/18*r^53*s^11-16091240127005234794075/6*r^53*s^10+15603126488701439060483/18*r^53*s^9-25602919696456649127515/108*r^53*s^8+2911232148941227035815/54*r^53*s^7-268614374542221913645/27*r^53*s^6+38766781753364490760/27*r^53*s^5-16446494860473997033/108*r^53*s^4+1125050789487581275/108*r^53*s^3-15240206315561425/54*r^53*s^2-140415453347125/9*r^53*s+10571056553750/9*r^53+77928552625/3*r^52*s^39-1855805480375*r^52*s^38+6664780323994925/108*r^52*s^37-5114664701485625/4*r^52*s^36+2010825270855686131/108*r^52*s^35-21992767419534808831/108*r^52*s^34+188529100584375575453/108*r^52*s^33-1304710836219412438597/108*r^52*s^32+7449106174642185520643/108*r^52*s^31-35670210260642864880193/108*r^52*s^30+5374456176950184023997/4*r^52*s^29-168883454487503495970505/36*r^52*s^28+1530690589527736703602085/108*r^52*s^27-1342702352781586519039405/36*r^52*s^26+3094130006198750368873375/36*r^52*s^25-6270333404676151400265335/36*r^52*s^24+11212085168792027386251385/36*r^52*s^23-17734687549188615964414115/36*r^52*s^22+24858593525164304982841435/36*r^52*s^21-10303668454505617460339785/12*r^52*s^20+34111355615919980086384025/36*r^52*s^19-33395706337929034928084135/36*r^52*s^18+28974420168087342960134365/36*r^52*s^17-22234648775637257282238685/36*r^52*s^16+15047578873631802868987595/36*r^52*s^15-8943873253708244424090265/36*r^52*s^14+4642197043887001228082255/36*r^52*s^13-2087499443724406972965595/36*r^52*s^12+268073500072299897572135/12*r^52*s^11-783197242188108410340821/108*r^52*s^10+69510132410899215422717/36*r^52*s^9-43279984675826699712703/108*r^52*s^8+6153426915817962091597/108*r^52*s^7-278529655331390397143/108*r^52*s^6-65596066099309099981/54*r^52*s^5+10820541552127689184/27*r^52*s^4-3638815589670534625/54*r^52*s^3+21107874106658900/3*r^52*s^2-3907601926285750/9*r^52*s+329371975240000/27*r^52-77928552625/3*r^51*s^40+13019597927875/6*r^51*s^39-983227919293675/12*r^51*s^38+204711923986338725/108*r^51*s^37-1097035282058650231/36*r^51*s^36+19710407627039413867/54*r^51*s^35-183883190954272559783/54*r^51*s^34+459313353520179275183/18*r^51*s^33-942577001038389062423/6*r^51*s^32+29098914529086973886249/36*r^51*s^31-63405047086883870972747/18*r^51*s^30+118255331631943335542273/9*r^51*s^29-2284621067001635527261195/54*r^51*s^28+12786414372712996425638195/108*r^51*s^27-2605555967060916885689795/9*r^51*s^26+11183348003530495487247575/18*r^51*s^25-2348226120249883651335085/2*r^51*s^24+23504717485670598173164795/12*r^51*s^23-8668511408392032053174065/3*r^51*s^22+7545299151138184622409575/2*r^51*s^21-4359904908857251802656520*r^51*s^20+160422270328323275765406265/36*r^51*s^19-36186206421984940410244265/9*r^51*s^18+57465215888142914387079115/18*r^51*s^17-39959501729822774476641935/18*r^51*s^16+16103230994505705989851385/12*r^51*s^15-4182376104197583607936555/6*r^51*s^14+915649355124429207950965/3*r^51*s^13-651757634825443322613965/6*r^51*s^12+345675571217488839762017/12*r^51*s^11-107300830897135974758561/27*r^51*s^10-1929172912074765233151/2*r^51*s^9+48936797182855847685101/54*r^51*s^8-39548908487950584579461/108*r^51*s^7+3683073397367723201381/36*r^51*s^6-255775969947770056807/12*r^51*s^5+120025137742280942743/36*r^51*s^4-13736878312113458975/36*r^51*s^3+542205668667227675/18*r^51*s^2-39315086553172375/27*r^51*s+865144569520000/27*r^51+55663251875/3*r^50*s^41-5699906510375/3*r^50*s^40+251211567838825/3*r^50*s^39-118829712896698925/54*r^50*s^38+4267409017562616805/108*r^50*s^37-18808384417252914341/36*r^50*s^36+21335295059784941609/4*r^50*s^35-1563952981036541598701/36*r^50*s^34+15612140534960707636525/54*r^50*s^33-3201563154312292581449/2*r^50*s^32+201913086740528987239889/27*r^50*s^31-59607973320448975036989/2*r^50*s^30+11040695150919263381428789/108*r^50*s^29-32822277530772793634868275/108*r^50*s^28+9449226731393419390181245/12*r^50*s^27-7143980202417404682026955/4*r^50*s^26+10673282956022626079807810/3*r^50*s^25-56151228217105842740983250/9*r^50*s^24+19289901976999134386229225/2*r^50*s^23-118342389786901850460651530/9*r^50*s^22+189575342124134728183211185/12*r^50*s^21-600916084324649377326174605/36*r^50*s^20+185406723230890941786742505/12*r^50*s^19-49785015063743974092918675/4*r^50*s^18+17258146059515656083312315/2*r^50*s^17-30284988832921788604123375/6*r^50*s^16+21527289192258357847910450/9*r^50*s^15-4947969791788141896451135/6*r^50*s^14+4168509198611855139205625/36*r^50*s^13+378879218168816757180745/4*r^50*s^12-10669374261167115927649997/108*r^50*s^11+6061216044441716945394377/108*r^50*s^10-211490352174120706010896/9*r^50*s^9+7740900838458512201950*r^50*s^8-36703248470637185316209/18*r^50*s^7+23102938860389147751167/54*r^50*s^6-140463529945287642621/2*r^50*s^5+471099426471923229563/54*r^50*s^4-2323095508568277575/3*r^50*s^3+1193195235712635650/27*r^50*s^2-34384193374069000/27*r^50*s+5726228200000*r^50-55663251875/6*r^49*s^42+4970723151625/4*r^49*s^41-2385405775747225/36*r^49*s^40+36397311408892775/18*r^49*s^39-1110908669574523820/27*r^49*s^38+32756327935319200685/54*r^49*s^37-368561677686852534797/54*r^49*s^36+728718936655584822277/12*r^49*s^35-438394160100817560981*r^49*s^34+94252803435853393932359/36*r^49*s^33-472673933109634237081771/36*r^49*s^32+6042082835942404959461347/108*r^49*s^31-22077708265115545698848093/108*r^49*s^30+69689643544646265261224191/108*r^49*s^29-191127110070260553376982465/108*r^49*s^28+152475095896166086115024755/36*r^49*s^27-35495563202845410641801275/4*r^49*s^26+48926505245570242525213495/3*r^49*s^25-78939471591910283873068660/3*r^49*s^24+111749026391146918257744095/3*r^49*s^23-830914628259497075532738005/18*r^49*s^22+897194392053929616910811185/18*r^49*s^21-139475666563867429894071985/3*r^49*s^20+221236671573115698953361755/6*r^49*s^19-216782907356053514470752835/9*r^49*s^18+47925690418261227795546015/4*r^49*s^17-39615138331085740774499885/12*r^49*s^16-14730859704214163816496245/12*r^49*s^15+10137769761841710260106725/4*r^49*s^14-77412753244069697189342695/36*r^49*s^13+15725068820948144036608735/12*r^49*s^12-68192913749213888783601871/108*r^49*s^11+26722086044361648102092117/108*r^49*s^10-8554972011420138176850197/108*r^49*s^9+246270035757660099238097/12*r^49*s^8-12598196607115824240767/3*r^49*s^7+5807964681597121359679/9*r^49*s^6-1183624414472485870687/18*r^49*s^5+64036833970390628006/27*r^49*s^4+51334559098708834355/108*r^49*s^3-4909950962036848475/54*r^49*s^2+188190163166567375/27*r^49*s-650712778003750/3*r^49+55663251875/18*r^48*s^43-5374284348125/9*r^48*s^42+121308625679450/3*r^48*s^41-13269044574573700/9*r^48*s^40+3739460926891282043/108*r^48*s^39-62249477101476532615/108*r^48*s^38+778876792219065076999/108*r^48*s^37-2539847896900112693939/36*r^48*s^36+14987353243733205535112/27*r^48*s^35-96860730608806809273497/27*r^48*s^34+1045221927806429378590145/54*r^48*s^33-794668553651107555127422/9*r^48*s^32+37145104954882746684233921/108*r^48*s^31-124511896971523691200002047/108*r^48*s^30+120439232036895214261609615/36*r^48*s^29-303904955854088673002587075/36*r^48*s^28+501606919254120876329101540/27*r^48*s^27-1928582319025605034556745475/54*r^48*s^26+3238674248662743844126796645/54*r^48*s^25-2370881002420563908064852590/27*r^48*s^24+12048989645783149076002081525/108*r^48*s^23-13163321576913328833828521255/108*r^48*s^22+12149348711362830770697873055/108*r^48*s^21-9126186961019572036500187775/108*r^48*s^20+2524448828229072686757346685/54*r^48*s^19-308374047241793542827496250/27*r^48*s^18-659653437516879244877982445/54*r^48*s^17+584036957471908454925972220/27*r^48*s^16-2195994489431924986172380265/108*r^48*s^15+1532181241734284503612181767/108*r^48*s^14-851523740620181510253242585/108*r^48*s^13+383341034726172812084244581/108*r^48*s^12-69230214390645517088085239/54*r^48*s^11+6417106302054789006972757/18*r^48*s^10-3618709990935149061803401/54*r^48*s^9+89076983960271777525440/27*r^48*s^8+28398456520521958377562/9*r^48*s^7-25855717732697563786031/18*r^48*s^6+19754075575457271614291/54*r^48*s^5-1729067278548359847625/27*r^48*s^4+142003767138180675475/18*r^48*s^3-17765623042942864100/27*r^48*s^2+901970228423629750/27*r^48*s-6995532862780000/9*r^48-11132650375/18*r^47*s^44+7326396163625/36*r^47*s^43-56275383999175/3*r^47*s^42+7638355154674750/9*r^47*s^41-211957399933658863/9*r^47*s^40+2698206928789255367/6*r^47*s^39-683374112322381964033/108*r^47*s^38+1235127995591250264317/18*r^47*s^37-1183869996266581939227/2*r^47*s^36+112268703384049158570338/27*r^47*s^35-1307496174487583935784765/54*r^47*s^34+4266182998366287901077263/36*r^47*s^33-26610251580816590096335739/54*r^47*s^32+63204168684639953356503821/36*r^47*s^31-48541699118073076733516710/9*r^47*s^30+57413356182706184423553857/4*r^47*s^29-298693234049613013709858980/9*r^47*s^28+1802596661880545371390851400/27*r^47*s^27-1050989486717684597310676790/9*r^47*s^26+19122731351536001467900790795/108*r^47*s^25-24966748344265656213782981165/108*r^47*s^24+256526718925700634982037720*r^47*s^23-6363645114975235026018940465/27*r^47*s^22+18215813728337220918693785575/108*r^47*s^21-917009875455165272991975215/12*r^47*s^20-977228875829224769149798465/108*r^47*s^19+1676144593367197126460735140/27*r^47*s^18-2725978298322460308103702715/36*r^47*s^17+1647331983026888870724364880/27*r^47*s^16-3901619993429668658452125569/108*r^47*s^15+15053433903386538358812443*r^47*s^14-324171487694355224735801407/108*r^47*s^13-39366062019851958765625163/27*r^47*s^12+208667432612906289104543263/108*r^47*s^11-32591852608279022497639783/27*r^47*s^10+58337271742650959376242485/108*r^47*s^9-20303027511511700048669609/108*r^47*s^8+468906148216027053603709/9*r^47*s^7-1244065658858266859032583/108*r^47*s^6+216953448971075910367615/108*r^47*s^5-29149490088843170676289/108*r^47*s^4+2900959982089120724575/108*r^47*s^3-33366903242570513825/18*r^47*s^2+2119242102600618875/27*r^47*s-13636541344195000/9*r^47+1012059125/18*r^46*s^45-92097380375/2*r^46*s^44+695195682220325/108*r^46*s^43-41127262671247225/108*r^46*s^42+38622090940697803/3*r^46*s^41-5177833551249502099/18*r^46*s^40+124613708667440339974/27*r^46*s^39-1008828761488246067963/18*r^46*s^38+57681377990536934784425/108*r^46*s^37-147618629598126473675141/36*r^46*s^36+2794439161559502433199267/108*r^46*s^35-14716777412641787673900259/108*r^46*s^34+16366880926762257886136065/27*r^46*s^33-124152615951326449818805573/54*r^46*s^32+202176972722825732774437240/27*r^46*s^31-1136822137835496391332126887/54*r^46*s^30+1384378455741778375543125890/27*r^46*s^29-2926375828335086721378343064/27*r^46*s^28+5369964464300164756653648836/27*r^46*s^27-8539655853184481686298996864/27*r^46*s^26+15630102153447542552291899883/36*r^46*s^25-18397040295598203873717296147/36*r^46*s^24+55153698504527534704913821459/108*r^46*s^23-15414722188493665965149541847/36*r^46*s^22+10805158127357887150330135993/36*r^46*s^21-20074244209637518510273052081/108*r^46*s^20+4683886637770433795970208853/36*r^46*s^19-4903375028605112708705837957/36*r^46*s^18+9221244283586375102821248347/54*r^46*s^17-5205387874236062574768213881/27*r^46*s^16+9787136204132423843960691779/54*r^46*s^15-3818701865115478278237331328/27*r^46*s^14+92425367820076413096632779*r^46*s^13-1375380835888153978922489209/27*r^46*s^12+2565908572068932264935764817/108*r^46*s^11-1012473091963444967231097293/108*r^46*s^10+112259294319081651110253731/36*r^46*s^9-93774989458577294413205671/108*r^46*s^8+21624294329319014872702735/108*r^46*s^7-4066440124679919089972011/108*r^46*s^6+101700359798597338991003/18*r^46*s^5-35417582341783522023473/54*r^46*s^4+1518643576906780718350/27*r^46*s^3-89375978929860233050/27*r^46*s^2+3157552171755063500/27*r^46*s-48693653813420000/27*r^46+6072354750*r^45*s^45-28092608916625/18*r^45*s^44+14070796168116325/108*r^45*s^43-603806742287781725/108*r^45*s^42+16194356662676791643/108*r^45*s^41-301455325312543005593/108*r^45*s^40+1383525480851988164713/36*r^45*s^39-44095955503303826592481/108*r^45*s^38+186276236685233178704275/54*r^45*s^37-640029523542320151226096/27*r^45*s^36+14559756029516037168498923/108*r^45*s^35-69466440741222533660079065/108*r^45*s^34+281049820426158291368860351/108*r^45*s^33-18008035893677452976284921/2*r^45*s^32+107286706625735630765690149/4*r^45*s^31-1244770014650490308592380197/18*r^45*s^30+620019858349583072980443427/4*r^45*s^29-32758069880759708641663706111/108*r^45*s^28+28124509395768948180434971555/54*r^45*s^27-28481622616702815576993123103/36*r^45*s^26+38834197765451859146163895019/36*r^45*s^25-146214615993290267298962229187/108*r^45*s^24+175229465823371984220486848459/108*r^45*s^23-52026082740094331222203162555/27*r^45*s^22+248310164998765990157082663211/108*r^45*s^21-72883366406628539004328988177/27*r^45*s^20+162016888076112222597127560899/54*r^45*s^19-109826114680764215174555009027/36*r^45*s^18+99922847965905592999832990155/36*r^45*s^17-60260599477673185678733198938/27*r^45*s^16+170129387475680405577860563585/108*r^45*s^15-17490281944461843181275477251/18*r^45*s^14+56363602983776301380766791335/108*r^45*s^13-26253470297820979472775312665/108*r^45*s^12+10552464723290334173350418045/108*r^45*s^11-1818415135902721997471126813/54*r^45*s^10+266458585968321912276511972/27*r^45*s^9-131380461431346821788684711/54*r^45*s^8+26862700676969637093308497/54*r^45*s^7-8940184247449196150724227/108*r^45*s^6+1179937604986812467461919/108*r^45*s^5-59535263712671657432423/54*r^45*s^4+8693556991320160972375/108*r^45*s^3-209576116639158990325/54*r^45*s^2+931694274450110875/9*r^45*s-25618611184223750/27*r^45-1012059125/3*r^44*s^46+8913446290375/36*r^44*s^45-3547990804954475/108*r^44*s^44+51133982421880600/27*r^44*s^43-1701636799078045720/27*r^44*s^42+37556706478362265271/27*r^44*s^41-595341783962998127198/27*r^44*s^40+28524056924916750341749/108*r^44*s^39-89130651169990861467641/36*r^44*s^38+223666675739232837850915/12*r^44*s^37-12413514980095182522743119/108*r^44*s^36+63694394196544365706788941/108*r^44*s^35-275414294866893100410961073/108*r^44*s^34+338118086014365859160479741/36*r^44*s^33-1070796781318682407646897933/36*r^44*s^32+2942999987096838832052639101/36*r^44*s^31-21275378341578163652631192389/108*r^44*s^30+45529404577613831904761527279/108*r^44*s^29-88020968079728677510195363817/108*r^44*s^28+157139703237362582471392781563/108*r^44*s^27-88423421646867718546149448511/36*r^44*s^26+15960373283205590042249230785/4*r^44*s^25-225196171498318506883131525791/36*r^44*s^24+37382109770832280699711949549/4*r^44*s^23-1408039697279125880146565764277/108*r^44*s^22+1799016184260243192451986294197/108*r^44*s^21-691693472461235490517858668455/36*r^44*s^20+2140519409328318700224904917017/108*r^44*s^19-1962927148581616587896581778987/108*r^44*s^18+1593914342284289922772163043173/108*r^44*s^17-1142502564847056901319474710177/108*r^44*s^16+720778095942035404967044672057/108*r^44*s^15-398910693763291066737845354087/108*r^44*s^14+16076137549986811597046018063/9*r^44*s^13-20279804654976646173368374268/27*r^44*s^12+9825153168380894761313765627/36*r^44*s^11-9182329590867279965504953831/108*r^44*s^10+2427901096780461429024708965/108*r^44*s^9-537827569941095877364822835/108*r^44*s^8+24528529925616677851980683/27*r^44*s^7-399988789091294002020476/3*r^44*s^6+137041951623350214854182/9*r^44*s^5-34714830785018141772938/27*r^44*s^4+3964297925149473373055/54*r^44*s^3-62453918924696592700/27*r^44*s^2+319722025471873750/27*r^44*s+9118708152400000/9*r^44-2415865656875/108*r^43*s^46+69578501997125/12*r^43*s^45-26312992029575075/54*r^43*s^44+2270725421617329325/108*r^43*s^43-15270297100400152811/27*r^43*s^42+94673410284305057909/9*r^43*s^41-7777239253354685726359/54*r^43*s^40+13618494114286097554760/9*r^43*s^39-1357454427178117889123239/108*r^43*s^38+3039681602815276186348229/36*r^43*s^37-50449427054531811536916235/108*r^43*s^36+77799906822128507717191865/36*r^43*s^35-457862662079651722967359495/54*r^43*s^34+114471296931948828870662433/4*r^43*s^33-4561502370783390532866283753/54*r^43*s^32+8012743341440173812261734333/36*r^43*s^31-57973161182798917412536003649/108*r^43*s^30+14595725191925162570779440727/12*r^43*s^29-71243011870748596441819085335/27*r^43*s^28+593731951241485716833259607565/108*r^43*s^27-293328468784431824775288766531/27*r^43*s^26+2156670133463283418217414120119/108*r^43*s^25-905365743663293715175034298395/27*r^43*s^24+2742346147888915647723061247225/54*r^43*s^23-7433121099652961745192073712315/108*r^43*s^22+8974197584765265419437893103081/108*r^43*s^21-534861298424404549527691989557/6*r^43*s^20+84834644065599140733263106875*r^43*s^19-1930883159083939400734277295665/27*r^43*s^18+1919296824034509812181486500303/36*r^43*s^17-210458601229371841795101885749/6*r^43*s^16+243737380102085803620364860523/12*r^43*s^15-278512479381896266308582361955/27*r^43*s^14+13720800912375819345010518569/3*r^43*s^13-95047079379432224693410999171/54*r^43*s^12+15757108490114281870552859194/27*r^43*s^11-4458355009610842417903091684/27*r^43*s^10+4252506030864856967533194545/108*r^43*s^9-420216517295905235123319893/54*r^43*s^8+1245128950158117999452687*r^43*s^7-8408684757967363164677899/54*r^43*s^6+43005511011203246104478/3*r^43*s^5-92068625600195758447043/108*r^43*s^4+673281973404289015525/36*r^43*s^3+2891459109525660575/2*r^43*s^2-3394864117177501375/27*r^43*s+81296733841400000/27*r^43+5060295625/6*r^42*s^47-17844253146500/27*r^42*s^46+825161549367925/9*r^42*s^45-294126027344659675/54*r^42*s^44+19981054845421001035/108*r^42*s^43-446479737432263582399/108*r^42*s^42+7106684731428889413763/108*r^42*s^41-3138108585122083436655/4*r^42*s^40+391690433051179171161703/54*r^42*s^39-2882087994935449603263631/54*r^42*s^38+8615721124781593400879950/27*r^42*s^37-42630257355686029902515797/27*r^42*s^36+355662679025398175545926229/54*r^42*s^35-1278619788519075472433987749/54*r^42*s^34+2038775713231240002710126920/27*r^42*s^33-3988118577939459103225994249/18*r^42*s^32+33505176197188306525746870973/54*r^42*s^31-45678123677755945510045334192/27*r^42*s^30+160496195461553592974688591049/36*r^42*s^29-1195135629517507951593845795611/108*r^42*s^28+151138547726716931990357902087/6*r^42*s^27-1393679388533455220321190033880/27*r^42*s^26+5090140873115378922315362844307/54*r^42*s^25-8246751210951692171220780700045/54*r^42*s^24+23672223821895480960245673194419/108*r^42*s^23-30093260645332951413927857858669/108*r^42*s^22+8473031439800950210869329447425/27*r^42*s^21-8454900992311078893864743837744/27*r^42*s^20+4981907337572210480570715904555/18*r^42*s^19-11690464775843992757353856217173/54*r^42*s^18+4040098291050626790922444453495/27*r^42*s^17-4923702432715307126151924577909/54*r^42*s^16+878894041988949748816668994919/18*r^42*s^15-411864291373553177482597535921/18*r^42*s^14+1007776509959476687839196100731/108*r^42*s^13-355082558250156314571088661929/108*r^42*s^12+3965763607600017742405983349/4*r^42*s^11-9095362836392180848987683823/36*r^42*s^10+641451852367825029252664987/12*r^42*s^9-329251490159021302705137107/36*r^42*s^8+130777651679988869994844945/108*r^42*s^7-4075611130894375167286477/36*r^42*s^6+295146239273282862995981/54*r^42*s^5+13049425048395508927099/54*r^42*s^4-67879698023429325275*r^42*s^3+151470668705732888050/27*r^42*s^2-6130633042153246000/27*r^42*s+99188120865680000/27*r^42+4579970168125/108*r^41*s^47-322507959325750/27*r^41*s^46+9570237745644950/9*r^41*s^45-429968953748847425/9*r^41*s^44+47560673232818668967/36*r^41*s^43-674080636013348791205/27*r^41*s^42+37049214753600142757213/108*r^41*s^41-128515739817856774005029/36*r^41*s^40+521466259191798772095409/18*r^41*s^39-6754599371118441956012141/36*r^41*s^38+8913665778360517059641888/9*r^41*s^37-39271257565333068068054360/9*r^41*s^36+448004114388639577187887028/27*r^41*s^35-1030789100963901271369661845/18*r^41*s^34+1144546536565760458259865703/6*r^41*s^33-68975206532126706372476866291/108*r^41*s^32+229426562459116240126648275569/108*r^41*s^31-241314378484202018214238662071/36*r^41*s^30+2077377365432835890929361164121/108*r^41*s^29-1323344006185364241100770489599/27*r^41*s^28+659101378606606763237622788609/6*r^41*s^27-1945090795022513078357911865107/9*r^41*s^26+3363140675643521211412123233886/9*r^41*s^25-30728454385063481426634531614953/54*r^41*s^24+27533297019174874555143527795795/36*r^41*s^23-49074540146201134546391752791031/54*r^41*s^22+11468687123985764965402703955593/12*r^41*s^21-96106672247476566115776360478927/108*r^41*s^20+39599778558164590005910575907705/54*r^41*s^19-6411017319807051062561899094855/12*r^41*s^18+12362601803130054221751644055593/36*r^41*s^17-1747628763587083103671299017410/9*r^41*s^16+3463219180760242116186023659697/36*r^41*s^15-2242547881345677583801983549019/54*r^41*s^14+418711836738314643950291123995/27*r^41*s^13-178570049242145840874462795037/36*r^41*s^12+24126990122535296314691234279/18*r^41*s^11-32380440908284993118823008627/108*r^41*s^10+322092414587964926905606849/6*r^41*s^9-194431255301036254944390464/27*r^41*s^8+1794674567855160723906317/3*r^41*s^7+49017736985311468314589/27*r^41*s^6-503679881979249201088753/54*r^41*s^5+83289197607253783407361/54*r^41*s^4-5048608617191139747725/36*r^41*s^3+205362869321445456775/27*r^41*s^2-2004646998951078625/9*r^41*s+7509458291623750/3*r^41-10120591250/9*r^40*s^48+53592943100125/54*r^40*s^47-8107923181022225/54*r^40*s^46+1025387138757161125/108*r^40*s^45-12145191346753931345/36*r^40*s^44+93224615717570031475/12*r^40*s^43-13547572191333420444589/108*r^40*s^42+40245925941054602803507/27*r^40*s^41-363614267136468705623354/27*r^40*s^40+1137493850967042803567443/12*r^40*s^39-19123685675201976221014849/36*r^40*s^38+263113981760619782670363079/108*r^40*s^37-1037230828873845070777582633/108*r^40*s^36+1281341063563198221893729233/36*r^40*s^35-14891149005589269169704179507/108*r^40*s^34+15440312113656135895710546575/27*r^40*s^33-63338677399752462498359904203/27*r^40*s^32+472860994291065475180846313729/54*r^40*s^31-771117360817231736260501808809/27*r^40*s^30+8690521090411245419070832322843/108*r^40*s^29-21169378263390118954763846374099/108*r^40*s^28+22393463593492667456110378022777/54*r^40*s^27-13785911574912265922337660226573/18*r^40*s^26+22326499739305730585169835309445/18*r^40*s^25-31821490562717646970583624033231/18*r^40*s^24+8893554778393048094966226199421/4*r^40*s^23-266949500869303198659667585203661/108*r^40*s^22+262553012696135085005691960030461/108*r^40*s^21-228458764597601142620589640517077/108*r^40*s^20+175724164023527317444356800170481/108*r^40*s^19-13251863281233409035485175088943/12*r^40*s^18+11871484171066720212521237049563/18*r^40*s^17-6213598943691522141764569486373/18*r^40*s^16+8503173730668575796365278483931/54*r^40*s^15-1677261900641711194819282994896/27*r^40*s^14+1132137909632403502900161909863/54*r^40*s^13-160836278843180676461096100895/27*r^40*s^12+149953984816075575517547510257/108*r^40*s^11-3034582318947728445697638475/12*r^40*s^10+859936544613796418712371648/27*r^40*s^9-12636139991341134872285605/9*r^40*s^8-13061667584706565199587861/27*r^40*s^7+7974723459513821593677215/54*r^40*s^6-1242733253514058076648801/54*r^40*s^5+62821060271375992257496/27*r^40*s^4-307556211831015286975/2*r^40*s^3+165088461847795643300/27*r^40*s^2-3123696317475703750/27*r^40*s+954293911340000/3*r^40-1234913446250/27*r^39*s^48+781691996710625/54*r^39*s^47-37910371850182975/27*r^39*s^46+1210862964271817725/18*r^39*s^45-52633143185625352526/27*r^39*s^44+341051974116973983160/9*r^39*s^43-1571774072245918557731/3*r^39*s^42+576786302208046201620899/108*r^39*s^41-2219024419438371211135073/54*r^39*s^40+8743798521579627201428843/36*r^39*s^39-40613468421299200373446511/36*r^39*s^38+118284451834936522057614043/27*r^39*s^37-606310321049005196576312569/36*r^39*s^36+4284555520034979894133850069/54*r^39*s^35-46880499372391394787569184913/108*r^39*s^34+80605359390363491471917847795/36*r^39*s^33-265847758353554138511760851302/27*r^39*s^32+1957425351206118009171728201341/54*r^39*s^31-3037018845233518117955333618179/27*r^39*s^30+1189933791740158563929766284833/4*r^39*s^29-73154505620514444684633731961767/108*r^39*s^28+144582324826286874718498115583797/108*r^39*s^27-83200597094721331311924777277613/36*r^39*s^26+378174784418673111509827495309771/108*r^39*s^25-252289518758734224005259720743803/54*r^39*s^24+297107771412030690994925110881505/54*r^39*s^23-51535004643481001299246188687473/9*r^39*s^22+568960553346740805822691738241359/108*r^39*s^21-462450013161396880023070292669329/108*r^39*s^20+82882680294561665556433460615759/27*r^39*s^19-209055545454118278068006558625833/108*r^39*s^18+115474256891812560534174862083637/108*r^39*s^17-6171262174632153441284424169583/12*r^39*s^16+854255342084945137948472972121/4*r^39*s^15-4082853654395825162321710161887/54*r^39*s^14+805166991156234372686277415829/36*r^39*s^13-287905685999497751824973787607/54*r^39*s^12+50978991599700718557476613481/54*r^39*s^11-9904206104605460313756145957/108*r^39*s^10-84124757550649772519488607/9*r^39*s^9+231278709785050250325499277/36*r^39*s^8-28363528304403859479581207/18*r^39*s^7+27146024603314080892631291/108*r^39*s^6-3023012557558705867163503/108*r^39*s^5+230270377638298193194625/108*r^39*s^4-10917976757539142493125/108*r^39*s^3+117920697748905447275/54*r^39*s^2+581988478743087625/27*r^39*s-13182911055545000/9*r^39+5060295625/6*r^38*s^49-15736500014125/18*r^38*s^48+15955648071207625/108*r^38*s^47-365887996090252075/36*r^38*s^46+6941048669664247105/18*r^38*s^45-251017483111120022638/27*r^38*s^44+8272831384277354187293/54*r^38*s^43-96949686523709798395243/54*r^38*s^42+183205442566826897965517/12*r^38*s^41-10217298360474964092231755/108*r^38*s^40+5083052796872994340315391/12*r^38*s^39-150991266039629722715736629/108*r^38*s^38+509110460631627700717194323/108*r^38*s^37-126999544521595278237030469/4*r^38*s^36+29168110765112188497819188371/108*r^38*s^35-197197937447346419520394849435/108*r^38*s^34+85541544031077341279875187825/9*r^38*s^33-1066007125332876791035944276029/27*r^38*s^32+269946236239523718317091993443/2*r^38*s^31-20956548539815045859090347284557/54*r^38*s^30+102912200321190888218934319920031/108*r^38*s^29-218142391493377996801354118619743/108*r^38*s^28+201167103002883151994781223811113/54*r^38*s^27-162340997380435868795837523174479/27*r^38*s^26+920897299608583186207458654233159/108*r^38*s^25-1150661696330996308009801642041793/108*r^38*s^24+1268805167589298543670542707451117/108*r^38*s^23-1235369473973231964775847912514899/108*r^38*s^22+530787213074224242703146800403469/54*r^38*s^21-66987916791298274318251060607350/9*r^38*s^20+267438117689476738661288116610147/54*r^38*s^19-155680619315021903475057853424377/54*r^38*s^18+157526189575342527628306654140467/108*r^38*s^17-68583025015600334550652597767841/108*r^38*s^16+702698967676435147731370247641/3*r^38*s^15-1923455982392858928536628946268/27*r^38*s^14+912150941065794598774867821263/54*r^38*s^13-143117123655868718013362031811/54*r^38*s^12+141045977435994285217482777/4*r^38*s^11+1684682104460594123630672839/12*r^38*s^10-651454470928292636273486917/12*r^38*s^9+50972571535452982971067061/4*r^38*s^8-229864095988828090353380443/108*r^38*s^7+1030463991440751899923089/4*r^38*s^6-195423897176592871544164/9*r^38*s^5+10059344317111580106803/9*r^38*s^4-471275990490450404600/27*r^38*s^3-15197044455593091850/9*r^38*s^2+2934512971067265500/27*r^38*s-17856819277220000/9*r^38+1531648083625/54*r^37*s^49-1122487101762125/108*r^37*s^48+40292239344810475/36*r^37*s^47-2101357213909053925/36*r^37*s^46+32559154696735606973/18*r^37*s^45-988632555303431221183/27*r^37*s^44+13667773000585502354215/27*r^37*s^43-523648657957525901441201/108*r^37*s^42+3401281696534878672796357/108*r^37*s^41-497853777825718011534881/4*r^37*s^40+17088266943764013280931659/108*r^37*s^39+28544144106278332048110407/36*r^37*s^38+93240195747000629415005137/27*r^37*s^37-6989368319596099072064329153/54*r^37*s^36+136056180123033881951513410621/108*r^37*s^35-850397813617199176703660427823/108*r^37*s^34+4001868911278146254957441335769/108*r^37*s^33-3778168894401293838059658373582/27*r^37*s^32+15787613927897458653935105980297/36*r^37*s^31-62860852805963222091331154624555/54*r^37*s^30+286494358296116142313655286851485/108*r^37*s^29-20953627097931947465275632203999/4*r^37*s^28+974585069443277481844834798119083/108*r^37*s^27-490487731045866833842402909222219/36*r^37*s^26+1953434275032729750957640468921529/108*r^37*s^25-380762369789229033699269885016077/18*r^37*s^24+2355634861478829193182882329649733/108*r^37*s^23-178391430945103325183396814394424/9*r^37*s^22+1711854807264292603324273885109933/108*r^37*s^21-400328805236866486795585760310211/36*r^37*s^20+122601885078285427871717446667915/18*r^37*s^19-390386568387509038961832767947781/108*r^37*s^18+59118463890557554765759469195269/36*r^37*s^17-33791130158251032692584256249617/54*r^37*s^16+10382412835785019652392026293509/54*r^37*s^15-4663782902726017716972559168111/108*r^37*s^14+485007092869876554790422819539/108*r^37*s^13+40093028585553946589332025588/27*r^37*s^12-111302815669279579429376587471/108*r^37*s^11+9402504552719007276038236844/27*r^37*s^10-741359049698416968660377987/9*r^37*s^9+130330177566530872386870986/9*r^37*s^8-33807123730797214810239733/18*r^37*s^7+18244116774377378983639387/108*r^37*s^6-305458357018015162771909/36*r^37*s^5-2237213303251952180353/27*r^37*s^4+5273066082556742609425/108*r^37*s^3-64229007632769419825/18*r^37*s^2+351487757826321875/3*r^37*s-38767014284556250/27*r^37-1012059125/3*r^36*s^50+47893728876125/108*r^36*s^49-3075246761081275/36*r^36*s^48+702778237192140725/108*r^36*s^47-29174703063242395241/108*r^36*s^46+188171655556170541409/27*r^36*s^45-3175626629531280252053/27*r^36*s^44+141215821183781238326179/108*r^36*s^43-325145371162890214538327/36*r^36*s^42+966001681610329194645727/36*r^36*s^41+15723407412477695952733679/108*r^36*s^40-108668161827055617055704655/54*r^36*s^39+131795666999387255830898933/18*r^36*s^38+4271146732363218626689203719/108*r^36*s^37-78453604699101966183521668931/108*r^36*s^36+5597126248903005193243142100*r^36*s^35-1623309181616579981020275711119/54*r^36*s^34+1511262787957993341876023566697/12*r^36*s^33-46617390670054262581617655495231/108*r^36*s^32+44720139207282844180101937068919/36*r^36*s^31-12203674482852500232064451700817/4*r^36*s^30+698184637321977370706100979824805/108*r^36*s^29-1286100643846588237884683647616623/108*r^36*s^28+172547160295600905311379602122810/9*r^36*s^27-1462053755813790722605735606182355/54*r^36*s^26+3630441523640968588236329477698261/108*r^36*s^25-3966526237527483329804193896076127/108*r^36*s^24+3812633418107879535499095077846777/108*r^36*s^23-3218740844925425240593690470234623/108*r^36*s^22+594685423166884453360643545210451/27*r^36*s^21-382567939010233317117047864511347/27*r^36*s^20+849140767074484434170732872084555/108*r^36*s^19-14823581205780290113884937299659/4*r^36*s^18+17308646180994802881688385510071/12*r^36*s^17-1741878051272126595379869863403/4*r^36*s^16+2991733601117795835784141056475/36*r^36*s^15+127247979530939154924243348889/36*r^36*s^14-300006376127122234216198668721/27*r^36*s^13+11065262733528863587776145911/2*r^36*s^12-48755849277546692561203518562/27*r^36*s^11+23699640126939394018141610287/54*r^36*s^10-8757234618651310704798761447/108*r^36*s^9+1198518867170900162745011473/108*r^36*s^8-55235383772162932311056831/54*r^36*s^7+2201926401274106270845697/54*r^36*s^6+111615082504245987954518/27*r^36*s^5-23238749208397063188892/27*r^36*s^4+1292843777162473209575/18*r^36*s^3-9828417066622962500/3*r^36*s^2+2038223432219268250/27*r^36*s-16169272993720000/27*r^36-1015497929875/108*r^35*s^50+227349590571125/54*r^35*s^49-6111306799979425/12*r^35*s^48+799671503313503150/27*r^35*s^47-6098256686228013065/6*r^35*s^46+2363699658332840728241/108*r^35*s^45-5309987398767478101917/18*r^35*s^44+13525947758892343901687/6*r^35*s^43-197610094326371281988653/54*r^35*s^42-13140447991049215347478561/108*r^35*s^41+40082454315666225467551514/27*r^35*s^40-93975564775333134925468943/12*r^35*s^39+138698759937777566329895939/108*r^35*s^38+37038703571631954002616225101/108*r^35*s^37-92054551401384737673084493598/27*r^35*s^36+570337216389841704902682697322/27*r^35*s^35-5330512749128963159013084056431/54*r^35*s^34+1114405458064092787001347436894/3*r^35*s^33-31394131628486074762037674445099/27*r^35*s^32+166644264749633684341372813241297/54*r^35*s^31-14064624476006706770887391044185/2*r^35*s^30+749414030775978838261190619401663/54*r^35*s^29-1288516348134764503687990716381415/54*r^35*s^28+215343900537409429156450026263635/6*r^35*s^27-142039218322816148652452647415606/3*r^35*s^26+1480720453863060894375881134558468/27*r^35*s^25-3011129373478493221068431223791335/54*r^35*s^24+1341322711999313589230225023710557/27*r^35*s^23-463584059766862314188192028379261/12*r^35*s^22+2813086080031639547323226225706233/108*r^35*s^21-60215610120915577871511674944381/4*r^35*s^20+43841622830245117967004809082937/6*r^35*s^19-102853108708822214029421360327387/36*r^35*s^18+7250004916260113710305266177954/9*r^35*s^17-9580695050599087580785412692361/108*r^35*s^16-257505046949377410217636311259/4*r^35*s^15+1432411419665529313917072247367/27*r^35*s^14-2578816599359909537571085639793/108*r^35*s^13+70334723215750091657097916751/9*r^35*s^12-23592232280086723817529538331/12*r^35*s^11+20510231459287214728213050613/54*r^35*s^10-215497608339200395522784811/4*r^35*s^9+129676577806004539073679223/27*r^35*s^8-310972544693339626947905/6*r^35*s^7-3306948392993399344270399/54*r^35*s^6+32327937842384386160992/3*r^35*s^5-109831880719437281406617/108*r^35*s^4+6311563833716599599625/108*r^35*s^3-104147779881541070125/54*r^35*s^2+781816245698549875/27*r^35*s-507795506680000/9*r^35+1012059125/18*r^34*s^51-3172499726000/27*r^34*s^50+949884443536325/36*r^34*s^49-242518512425651275/108*r^34*s^48+11557456000147887005/108*r^34*s^47-37366526962120031819/12*r^34*s^46+486879578808886091983/9*r^34*s^45-26531552935603766800937/54*r^34*s^44+2122531248219726599827/12*r^34*s^43+655989599765576586207731/12*r^34*s^42-19953283059425335876825580/27*r^34*s^41+266465147846027397986436487/54*r^34*s^40-1217014460528870004740846525/108*r^34*s^39-13717441202707586422919851153/108*r^34*s^38+191602047297567871707057933629/108*r^34*s^37-1389433212345805060116815174933/108*r^34*s^36+1822837932650755624660331594759/27*r^34*s^35-7565552001360499924632837123383/27*r^34*s^34+103388920398664007848640413019627/108*r^34*s^33-99126302153607647305292988545749/36*r^34*s^32+365253801252770068065437327814343/54*r^34*s^31-773743128330349042922871247750427/54*r^34*s^30+316221540339026425535912551268593/12*r^34*s^29-4564903611011024696793820979263265/108*r^34*s^28+1601011879614017050290193859620570/27*r^34*s^27-1966984697531099302296881166658363/27*r^34*s^26+313441915331781796098229800181127/4*r^34*s^25-7952569705928835222089575200046061/108*r^34*s^24+541574732397699586285675766513932/9*r^34*s^23-2290348687390332116775360752267275/54*r^34*s^22+1371930880811568958733925627804337/54*r^34*s^21-339354845645402938555068859114681/27*r^34*s^20+519049070826829498121129613386825/108*r^34*s^19-121611861731015913221946043503287/108*r^34*s^18-3308211085434239717475471167219/27*r^34*s^17+8296772973216980485973015762255/27*r^34*s^16-2368587276170825274120029030381/12*r^34*s^15+9312995182839909073574561420525/108*r^34*s^14-776919606973327714959778730894/27*r^34*s^13+202640114707578763098474425945/27*r^34*s^12-40620231218775733093312463797/27*r^34*s^11+11661736066362727314680394541/54*r^34*s^10-1800956940014986723215990997/108*r^34*s^9-123214365704251307294170813/108*r^34*s^8+21664870035414663738243475/36*r^34*s^7-3720460045663163091454297/36*r^34*s^6+589656258299620355381395/54*r^34*s^5-13539230101557113717533/18*r^34*s^4+288143931798083751445/9*r^34*s^3-18791617383586541450/27*r^34*s^2+63926299899011000/27*r^34*s+2908647769720000/27*r^34+138732625625/108*r^33*s^51-89479438637875/108*r^33*s^50+11799451545992275/108*r^33*s^49-132362560697579575/18*r^33*s^48+33685717047712431119/108*r^33*s^47-275501485007983238147/36*r^33*s^46+9914119853011056988129/108*r^33*s^45+168155746109595580853/108*r^33*s^44-153978103897909575735880/9*r^33*s^43+29976466551388861611776537/108*r^33*s^42-41401162957136481585526165/18*r^33*s^41+475304586200459476366677431/54*r^33*s^40+1179552080569287461941473503/36*r^33*s^39-84654655761012481302558888455/108*r^33*s^38+732899648266646753058288384427/108*r^33*s^37-1451317967544048713554995469205/36*r^33*s^36+742003979677071910961667908183/4*r^33*s^35-74997443851473604939440240428117/108*r^33*s^34+39084751496860484441328775018799/18*r^33*s^33-155642314792797722015850324165389/27*r^33*s^32+354649476304337501076363994388474/27*r^33*s^31-698818411190422536934051584794869/27*r^33*s^30+265958774698818860807869666526515/6*r^33*s^29-1787119842875843492476919789559647/27*r^33*s^28+2329983715429813630653300549220847/27*r^33*s^27-1767477963342733929710560577877613/18*r^33*s^26+5252165773147998726108351582075197/54*r^33*s^25-500375520428677836571009286107147/6*r^33*s^24+6615248145647927856258744573257911/108*r^33*s^23-4080027720401831924548855178041775/108*r^33*s^22+2025787770440210376131960259495103/108*r^33*s^21-720694801955597892076706125910441/108*r^33*s^20+10053030323941351907813071006621/12*r^33*s^19+18020131179803283925452008525135/18*r^33*s^18-27905966865839268269106877135423/27*r^33*s^17+65779907548993634017513872952583/108*r^33*s^16-14378175335852057959193939549003/54*r^33*s^15+2464464219307606971873371301359/27*r^33*s^14-443506914888303022250487008081/18*r^33*s^13+30413057228110023462796840633/6*r^33*s^12-76687779978063554779317830255/108*r^33*s^11+924641516675986129868872948/27*r^33*s^10+719649811006501426245091645/54*r^33*s^9-121846741720269235723547494/27*r^33*s^8+42884761209461653874981479/54*r^33*s^7-279465882832517806670498/3*r^33*s^6+134424609555808397408605/18*r^33*s^5-10486729491359543789246/27*r^33*s^4+397340656404311648875/36*r^33*s^3-2932649093033391325/54*r^33*s^2-45315458319228625/9*r^33*s+2238369687688750/27*r^33+72518703125/6*r^32*s^51-85580931186025/27*r^32*s^50+7190963439415525/27*r^32*s^49-979859779349129305/54*r^32*s^48+40696215901603048127/54*r^32*s^47-125492866731762041930/9*r^32*s^46+569247573522867281680/27*r^32*s^45+208898829613920957746411/54*r^32*s^44-2908140692083822871141257/36*r^32*s^43+90546469822887857473608331/108*r^32*s^42-483287220420402274916100743/108*r^32*s^41-100374254671088953467594209/36*r^32*s^40+5236832429151895163162965339/18*r^32*s^39-55672501485536527082148166685/18*r^32*s^38+1134332752330433342946296851913/54*r^32*s^37-2910616514345873958578448878867/27*r^32*s^36+47965120415459553736972116126541/108*r^32*s^35-163608379529571458446541723815669/108*r^32*s^34+156901798539468092120216077686023/36*r^32*s^33-1156267237637928794112856194922409/108*r^32*s^32+1222698394097782707175649447578985/54*r^32*s^31-2238882690089690713555338128017301/54*r^32*s^30+3561761936404674642776635637859281/54*r^32*s^29-821696963945514635021919683374501/9*r^32*s^28+11868256273044494233386891363516359/108*r^32*s^27-12381456108696460455175436780900105/108*r^32*s^26+11116619351079062825812367193979411/108*r^32*s^25-2824161416375677797983227220190161/36*r^32*s^24+1776889767119792151935165701919737/36*r^32*s^23-95942645402178406883990451990829/4*r^32*s^22+764764042088189785240043101433953/108*r^32*s^21+123421329757424988700410602811923/108*r^32*s^20-121410634995351704268054896517487/36*r^32*s^19+302293240456623355514861263341199/108*r^32*s^18-6416699800327946817942451028601/4*r^32*s^17+76924713514685809961066718613279/108*r^32*s^16-27166175208123134051327206307219/108*r^32*s^15+7555509094660972941068483556151/108*r^32*s^14-174434880036072940859959523579/12*r^32*s^13+200906120239132491087101962127/108*r^32*s^12+222002068304800310463280619/6*r^32*s^11-4980347657365715988573346951/54*r^32*s^10+1477304461859850816391921799/54*r^32*s^9-30220150578788625654017555/6*r^32*s^8+17587262190139435206762668/27*r^32*s^7-3218909256097559251262959/54*r^32*s^6+198013830939173212152365/54*r^32*s^5-3488437332057305142251/27*r^32*s^4+1754327082436300625/2*r^32*s^3+3100652192139461300/27*r^32*s^2-104250184799048750/27*r^32*s+98094779860000/3*r^32+1321772177000/27*r^31*s^51-70132628974925/36*r^31*s^50+4265891235010900/27*r^31*s^49-153421837467132663/4*r^31*s^48+167922530468898890245/108*r^31*s^47-1147932533396771270401/108*r^31*s^46-65521375731931062411655/108*r^31*s^45+652947368996076988888285/36*r^31*s^44-8730807639656427225252143/36*r^31*s^43+185681794508752324090306603/108*r^31*s^42-136448803512039415573111727/54*r^31*s^41-9611377324662190962476561431/108*r^31*s^40+130985201195509292535212650759/108*r^31*s^39-514793738662161892951181173603/54*r^31*s^38+5934267035239606436239067416457/108*r^31*s^37-27040641930755888095595057242031/108*r^31*s^36+25250767292596172531712550107857/27*r^31*s^35-157938842016875828384582354525365/54*r^31*s^34+279513465397306026878688252076279/36*r^31*s^33-476775233052564853745590460134058/27*r^31*s^32+1869527554597118899105922562781837/54*r^31*s^31-176206916747747830972944360953971/3*r^31*s^30+9326598961123419229543339564103293/108*r^31*s^29-2968141929931633779031101388155194/27*r^31*s^28+3257787738321797134643051847821507/27*r^31*s^27-3054854041130765241686918948587822/27*r^31*s^26+9608411390508730296296079415855907/108*r^31*s^25-2027112929078726083811436336305321/36*r^31*s^24+920420955831025554021197115569425/36*r^31*s^23-444771565461446271030573266328521/108*r^31*s^22-677567468726308842169776510203113/108*r^31*s^21+902995074686127380788157602271579/108*r^31*s^20-345498873216053220714876724552159/54*r^31*s^19+395696019197069311510903444047959/108*r^31*s^18-44947141423050026266335503279566/27*r^31*s^17+65390174667643457554035168079277/108*r^31*s^16-9298950467396594543705465811787/54*r^31*s^15+3806593437339831539752283176519/108*r^31*s^14-380855173719844066621237694351/108*r^31*s^13-81455536482256927308379686493/108*r^31*s^12+52350447056902886410015162105/108*r^31*s^11-4981621505552052591802462649/36*r^31*s^10+726670524012362688807556904/27*r^31*s^9-45791551224973361421602087/12*r^31*s^8+10617666151967865063774613/27*r^31*s^7-3024448818631450584615769/108*r^31*s^6+127952900406994462116449/108*r^31*s^5-1172166876182288453731/108*r^31*s^4-183598503985825777475/108*r^31*s^3+531544943996439175/6*r^31*s^2-4816877425790375/3*r^31*s+23548764085000/3*r^31-8046966355175/108*r^30*s^51+5135323541470375/108*r^30*s^50-26498697724468310/27*r^30*s^49-5449589274588170635/54*r^30*s^48+67933876314087349126/27*r^30*s^47+1476106523640507573254/27*r^30*s^46-329135673681664627787053/108*r^30*s^45+665534081587128787309903/12*r^30*s^44-18720918730236545479559639/36*r^30*s^43+62764237716763521269930555/36*r^30*s^42+388798105146286734756034705/18*r^30*s^41-10972982816092080971177812481/27*r^30*s^40+202826174961298889721817023785/54*r^30*s^39-662003118438594232756616189194/27*r^30*s^38+13422787817144119889890117258853/108*r^30*s^37-55143189461118237094476839415767/108*r^30*s^36+188105330178316637018580299860153/108*r^30*s^35-541095395384837650556427694076215/108*r^30*s^34+1326153952186003551143786896619933/108*r^30*s^33-929425733432928245765259873090215/36*r^30*s^32+187030295498929442356617042870153/4*r^30*s^31-7889742611872592390632404663007025/108*r^30*s^30+2654683674139575870415159174073710/27*r^30*s^29-3061045801512094915692031522211867/27*r^30*s^28+11948885535640551486036353600820481/108*r^30*s^27-9614012942079130076306235992180291/108*r^30*s^26+997126996946805212067630530660125/18*r^30*s^25-1143669204999739689363390884150411/54*r^30*s^24-205893916827223639653263391448165/54*r^30*s^23+851320479963014746392229174510957/54*r^30*s^22-916421929272376994143362585699107/54*r^30*s^21+25251898228086974023542709272625/2*r^30*s^20-791247271898005274431169719448105/108*r^30*s^19+369123386131398365982357981082483/108*r^30*s^18-137873829662926300119912659743501/108*r^30*s^17+13211552554158351162017520288995/36*r^30*s^16-2549085856439030358921956171137/36*r^30*s^15+299383309478861320871875186459/108*r^30*s^14+51729676955690863282776558683/12*r^30*s^13-224834662043947685633183514509/108*r^30*s^12+5362389427389108191005845917/9*r^30*s^11-6642251525792479799228538193/54*r^30*s^10+2055370013184915429272581091/108*r^30*s^9-78712549723089362339779399/36*r^30*s^8+19171833366178639486921493/108*r^30*s^7-953109529776773878934689/108*r^30*s^6+5780423756763599045663/54*r^30*s^5+36594299845070559075/2*r^30*s^4-35733509227777507850/27*r^30*s^3+343919638398151750/9*r^30*s^2-1313979952631500/3*r^30*s+1092884100000*r^30-3994044868275/2*r^29*s^51+3166207926185425/12*r^29*s^50+81720796914053/6*r^29*s^49-9259750100910264560/27*r^29*s^48+11343971459671560589/27*r^29*s^47+9568727537830641958657/27*r^29*s^46-531408548807406328307975/54*r^29*s^45+4501750448165971134001505/36*r^29*s^44-73135834355745578829518183/108*r^29*s^43-408928692600055380490613623/108*r^29*s^42+12438520025094910966389089821/108*r^29*s^41-46026750446892074384121494843/36*r^29*s^40+85943999349491092132917851213/9*r^29*s^39-975844351658844813209198811523/18*r^29*s^38+738561020806755854142043685659/3*r^29*s^37-49656148107260871019220878053311/54*r^29*s^36+77623610099058410499302092374109/27*r^29*s^35-821962634494499107385445906394763/108*r^29*s^34+1856458076564974556438855491343503/108*r^29*s^33-199617204350068712977983655799929/6*r^29*s^32+497315969038672972861418436681496/9*r^29*s^31-2121860600188766764663747588996951/27*r^29*s^30+190010896769030059226976633613837/2*r^29*s^29-10369063943197962239956568541812681/108*r^29*s^28+936694419867997033971686211916993/12*r^29*s^27-1236821162508225358222637916652237/27*r^29*s^26+558961893621566831490660925419863/54*r^29*s^25+151164278949046222042280403161405/9*r^29*s^24-3197952520286498999788575918435329/108*r^29*s^23+1056419171827766563554236735794789/36*r^29*s^22-588032538522449551814727170077879/27*r^29*s^21+696739462104776293919568585567197/54*r^29*s^20-667788479161357229677296525307957/108*r^29*s^19+28304358214496296222296546586255/12*r^29*s^18-18160758108776272642887656807990/27*r^29*s^17+1003926468326874324374073844550/9*r^29*s^16+435563749118114980163151672343/36*r^29*s^15-469301459363281124621098578928/27*r^29*s^14+816092942486321786581247837137/108*r^29*s^13-239112144432053072584991353063/108*r^29*s^12+13129019236739671895634439501/27*r^29*s^11-2207955136333552145816131328/27*r^29*s^10+31179754219466567129853713/3*r^29*s^9-51361435211396045614360097/54*r^29*s^8+2954175603942887087531647/54*r^29*s^7-93076656078930252302189/108*r^29*s^6-16427073486916533029215/108*r^29*s^5+777348023964703453163/54*r^29*s^4-21064464846811725185/36*r^29*s^3+202589493021001075/18*r^29*s^2-236749069979125/3*r^29*s+68305256250*r^29-601367599018175/54*r^28*s^51+9789723440319295/18*r^28*s^50+310501338366820271/12*r^28*s^49-10775493403630227679/12*r^28*s^48-786915175666858960799/36*r^28*s^47+140700005539955205509165/108*r^28*s^46-213964529573971519000768/9*r^28*s^45+5153926112952063395216191/27*r^28*s^44+2839059089749837290153400/9*r^28*s^43-733374154696993390477942969/27*r^28*s^42+40329112160699180675668019417/108*r^28*s^41-349091106862191323284394776751/108*r^28*s^40+124313972608385261357890671305/6*r^28*s^39-5648845660526003903015477166683/54*r^28*s^38+23206062186299566505060581065427/54*r^28*s^37-39562144519674209349134568626441/27*r^28*s^36+226834267638192535816983397840337/54*r^28*s^35-275682138374921210005965933050614/27*r^28*s^34+761147797729614084950673968114759/36*r^28*s^33-4032887504762557821667739819796649/108*r^28*s^32+1513883601655551914758306238189969/27*r^28*s^31-637753421303248900121687977192442/9*r^28*s^30+2650245661084672231760518511897923/36*r^28*s^29-6399171740358102067195029094727323/108*r^28*s^28+538999001241265330740383869218407/18*r^28*s^27+14132516751526675810302569586209/3*r^28*s^26-130482401121819343059556070789361/4*r^28*s^25+549974795324127050486199584395897/12*r^28*s^24-1586188389304503249696270338679895/36*r^28*s^23+3572389248249399216412474485121843/108*r^28*s^22-2168797690914012093889950339019259/108*r^28*s^21+1065655091014888611823469961271117/108*r^28*s^20-411338419268038296582880479163753/108*r^28*s^19+112643040562014070948182505566811/108*r^28*s^18-1355904281664710333913533266343/12*r^28*s^17-7799631703099828130556540846653/108*r^28*s^16+507235802980423070171123608949/9*r^28*s^15-1275767215667257543233274078819/54*r^28*s^14+193598315359851718231777394896/27*r^28*s^13-45278158159617489127985274806/27*r^28*s^12+3666310960025742674747247179/12*r^28*s^11-4610720897014081578557220667/108*r^28*s^10+471422181499180788585796043/108*r^28*s^9-31001114872380450531100477/108*r^28*s^8+155494523416271747433781/27*r^28*s^7+9121550148032594771114/9*r^28*s^6-3268925186227509062056/27*r^28*s^5+174630145510762053926/27*r^28*s^4-9775875394300382675/54*r^28*s^3+62768825658045100/27*r^28*s^2-25943445046750/3*r^28*s-3190887049074725/108*r^27*s^51-84015440248349357/108*r^27*s^50+761812488961103657/6*r^27*s^49-25110854395306496179/36*r^27*s^48-3195937188308161239745/27*r^27*s^47+94789858900536323508050/27*r^27*s^46-165233384327518046489983/4*r^27*s^45+395115442114421705797087/6*r^27*s^44+186899867862169352749601963/36*r^27*s^43-10011700332139462875721748605/108*r^27*s^42+102103032242223790750996025189/108*r^27*s^41-248737103741249248926560342275/36*r^27*s^40+1054441677694251457745121248096/27*r^27*s^39-1596226792714744446320946667852/9*r^27*s^38+23834523206167575592094227926355/36*r^27*s^37-24736837249219018125691823264711/12*r^27*s^36+64841781913608676446514507028357/12*r^27*s^35-1294382798592391549060561076236801/108*r^27*s^34+2431256116581814109231283529759397/108*r^27*s^33-3848943085001585164990611594113009/108*r^27*s^32+1687948429347455579343713354617079/36*r^27*s^31-5348002140429702472656932670567331/108*r^27*s^30+1026520955100663331311671166007807/27*r^27*s^29-1346762474671236771852663915887987/108*r^27*s^28-237069987771847328166140488472903/12*r^27*s^27+566294079657067626864872979749995/12*r^27*s^26-6549020733089194657814231234683427/108*r^27*s^25+6268366570062046871891795686129483/108*r^27*s^24-1199297178416965086558502450216048/27*r^27*s^23+995817545170720398429696752015459/36*r^27*s^22-749175896770848142726948071389597/54*r^27*s^21+48030632643567558756065082842075/9*r^27*s^20-142121433847003436540177361573829/108*r^27*s^19-83388318124555367219991587068/3*r^27*s^18+6489675901104853634614544180546/27*r^27*s^17-462164376928999450081955298511/3*r^27*s^16+579539117515472276542045678507/9*r^27*s^15-1100904616526938311460543249375/54*r^27*s^14+137119018936540724698178038772/27*r^27*s^13-107943423016282280665204209067/108*r^27*s^12+5499894344901804364810276445/36*r^27*s^11-34656468021417155134052315/2*r^27*s^10+139380675209180511640832155/108*r^27*s^9-1746885040692569756064889/54*r^27*s^8-149831824975114827999025/27*r^27*s^7+44132770285853367427793/54*r^27*s^6-1482991622299371781927/27*r^27*s^5+74379410807927574877/36*r^27*s^4-4393212391120210075/108*r^27*s^3+5856202264743325/18*r^27*s^2-1326176955125/3*r^27*s-25675722598372/3*r^26*s^51-226623309436862503/27*r^26*s^50+15237746247111689873/54*r^26*s^49+155224062668553690295/27*r^26*s^48-3510283143770661631417/9*r^26*s^47+187263471204446830173013/27*r^26*s^46-3759054655390022639530055/108*r^26*s^45-9183868979561949782424205/12*r^26*s^44+695025541145214817182364709/36*r^26*s^43-2845439272698327324152706925/12*r^26*s^42+53996681675811973344346026520/27*r^26*s^41-344486071695039830469025568302/27*r^26*s^40+386638375894299225842889024215/6*r^26*s^39-4761690396334809621713796403901/18*r^26*s^38+96929362456056441406875245625863/108*r^26*s^37-30512428080287768990186064489709/12*r^26*s^36+326597551692134437980096543370021/54*r^26*s^35-326169666305581574729998727891315/27*r^26*s^34+241441459998111853717042701251741/12*r^26*s^33-2957283952392772281779245164552001/108*r^26*s^32+779273422433299482914783640061243/27*r^26*s^31-175885588303709729797644255121180/9*r^26*s^30-22436660206833715097152785019957/12*r^26*s^29+3282912497972113055624292248060519/108*r^26*s^28-1011511244667180000539949557333303/18*r^26*s^27+1884099755380282580671553839847536/27*r^26*s^26-2428491448822161882022374604513519/36*r^26*s^25+5706762064806489567737427652342987/108*r^26*s^24-910142784700706733068729209008812/27*r^26*s^23+154084654849223767750425579093562/9*r^26*s^22-690267920187454388163120192738931/108*r^26*s^21+130104773273896576052444002355273/108*r^26*s^20+25655613083100309114688014370139/54*r^26*s^19-1841171223182396987252076869515/3*r^26*s^18+39227406143542998027576912107785/108*r^26*s^17-16658592992080395036192700097569/108*r^26*s^16+460499577913561628975448273886/9*r^26*s^15-732931543861975287208127895223/54*r^26*s^14+310852907357780126363930613653/108*r^26*s^13-17252918576439795496307766277/36*r^26*s^12+2158113106718885079218997817/36*r^26*s^11-541837681801574886787790929/108*r^26*s^10+5553965304626247333833371/36*r^26*s^9+2744369612166509272737253/108*r^26*s^8-490387566220494861391693/108*r^26*s^7+13408300757783732254289/36*r^26*s^6-966439589495493651505/54*r^26*s^5+26467771176570131617/54*r^26*s^4-176575690499013575/27*r^26*s^3+250783271571250/9*r^26*s^2+12094701875254801/54*r^25*s^51-2654292504112233523/108*r^25*s^50+2086779908848152122/27*r^25*s^49+833972102244711703075/27*r^25*s^48-8043764802813559173079/9*r^25*s^47+901458125573991151483933/108*r^25*s^46+693895604097448526395666/9*r^25*s^45-119210413890596349218968279/36*r^25*s^44+2726707650134205219970033579/54*r^25*s^43-26944827090232169138367051749/54*r^25*s^42+391925535234865381905871347401/108*r^25*s^41-246341894950825613616157484443/12*r^25*s^40+10061279502810919155779894142475/108*r^25*s^39-18666919609372977652216103483557/54*r^25*s^38+114601872062309756271846892899761/108*r^25*s^37-73167706469274554584844418983786/27*r^25*s^36+155327607527016882441127233212293/27*r^25*s^35-1085018115859516196718710428555015/108*r^25*s^34+1512308244540181865027560102610729/108*r^25*s^33-171007596864561928246586702689985/12*r^25*s^32+183140993105250170243380628146789/27*r^25*s^31+556449081856260479706264108575593/54*r^25*s^30-3688554959666569366989550536064915/108*r^25*s^29+1542520893479293123475625561740989/27*r^25*s^28-7610748020892313230633233203132529/108*r^25*s^27+7491959257182707732953839768928735/108*r^25*s^26-6014556179803774828827246826906703/108*r^25*s^25+1305016263160588285606506150932615/36*r^25*s^24-496618238015906944679386272325709/27*r^25*s^23+341766571243997493092593949331499/54*r^25*s^22-20771832016232760166458448371029/54*r^25*s^21-151985176393539781544179082572153/108*r^25*s^20+140493848304510013920789017610907/108*r^25*s^19-80815886234836985187462234960353/108*r^25*s^18+17633116214021568065798661434579/54*r^25*s^17-4097094245815205106054816499079/36*r^25*s^16+578421474321145991790811651457/18*r^25*s^15-791249262437849782558387922933/108*r^25*s^14+142996425807328750521564137449/108*r^25*s^13-9814145401305017512010704367/54*r^25*s^12+50931048932538934957583951/3*r^25*s^11-16998654011957359334972159/27*r^25*s^10-3549144254659037687385953/36*r^25*s^9+84550950247259267917695/4*r^25*s^8-223535289544944695629949/108*r^25*s^7+4415735732701535880275/36*r^25*s^6-158249807060193916397/36*r^25*s^5+3093079085953264441/36*r^25*s^4-38404102108331575/54*r^25*s^3+119491753013875/108*r^25*s^2+88537989078789767/108*r^24*s^51-3052530870416282299/108*r^24*s^50-171122236474112058179/108*r^24*s^49+9274731844076873468195/108*r^24*s^48-36175124231036004087665/27*r^24*s^47-77198091226577344121461/27*r^24*s^46+5461452514148608371877967/12*r^24*s^45-973091611600770811479585827/108*r^24*s^44+5744235093343854357520187731/54*r^24*s^43-8034818259866457627339723754/9*r^24*s^42+308057463880244885585062272857/54*r^24*s^41-259144275825479385858824767163/9*r^24*s^40+6337440740456289991456013213195/54*r^24*s^39-7045151988651073451618850259841/18*r^24*s^38+58013891550847103619384828189295/54*r^24*s^37-130744814865268964726415619173593/54*r^24*s^36+476251494239171298568494991238899/108*r^24*s^35-668630586986592070914734193704743/108*r^24*s^34+613224133879169821554168508704467/108*r^24*s^33+62418193811729175364767874711/36*r^24*s^32-1378967435752822976655726920297795/108*r^24*s^31+3384984004660025310162637190482573/108*r^24*s^30-2722616023077679750396798342154873/54*r^24*s^29+1129131846492103751745883452412241/18*r^24*s^28-6820917569154100975907548370941093/108*r^24*s^27+1868665174483701999402714585607409/36*r^24*s^26-1847846403388573729069575225922937/54*r^24*s^25+457232656321715197518626087806508/27*r^24*s^24-512547450334603194003893317015769/108*r^24*s^23-142773502140356605782919464400547/108*r^24*s^22+314417389994467698182728487472029/108*r^24*s^21-255274641075491174252484801061399/108*r^24*s^20+146647074316220563321891646082091/108*r^24*s^19-7359918752913340325417961753311/12*r^24*s^18+6074860798048917317196395235539/27*r^24*s^17-1824741932897684257140189886534/27*r^24*s^16+1785536989029633370942714169515/108*r^24*s^15-349139366619602382739722660227/108*r^24*s^14+13090736557882677289427413274/27*r^24*s^13-1356805759415470707208413746/27*r^24*s^12+238880628516260219860744967/108*r^24*s^11+35355844478087222450766977/108*r^24*s^10-1503922215560363099894701/18*r^24*s^9+19202500324332903833937/2*r^24*s^8-18464519597384614158988/27*r^24*s^7+553653588680725967467/18*r^24*s^6-21990075000005255341/27*r^24*s^5+579064103907048925/54*r^24*s^4-138556095095000/3*r^24*s^3+11045910632507509/9*r^23*s^51+4666767525967430939/108*r^23*s^50-157468524103983981944/27*r^23*s^49+5444964024126852487075/36*r^23*s^48-16528809504074111152832/27*r^23*s^47-5178908858853538356452773/108*r^23*s^46+47646289426021423758114065/36*r^23*s^45-2068849855105360086341194217/108*r^23*s^44+3391015621515996851000528179/18*r^23*s^43-24732748192787707786202045227/18*r^23*s^42+419569667190020592852542922283/54*r^23*s^41-943913388203654571372950239630/27*r^23*s^40+2286936109795876217562889739965/18*r^23*s^39-20258686874636044907148807762713/54*r^23*s^38+48361638861872244539364376866025/54*r^23*s^37-45530636729481427160859339570937/27*r^23*s^36+249908858354591047262496389739943/108*r^23*s^35-28490270026384713357348234500947/18*r^23*s^34-14247925175787681904100262923411/6*r^23*s^33+1203593110587008034227490856855507/108*r^23*s^32-1318797433441637638999706722602197/54*r^23*s^31+233617781592512048691383613218183/6*r^23*s^30-1331004969234757541079108624601742/27*r^23*s^29+5490892691630319459881152345852561/108*r^23*s^28-1150607800723448182544303104891727/27*r^23*s^27+1516244697891478371276320216546377/54*r^23*s^26-465448558419760665805958454885883/36*r^23*s^25+64516429420714275096548751941635/36*r^23*s^24+33793085273608355947671806110009/9*r^23*s^23-175043814018251074046674398097619/36*r^23*s^22+101014597532047559063171243826050/27*r^23*s^21-117779093304797686520009292685721/54*r^23*s^20+18445405944547049266790457738833/18*r^23*s^19-7130291679650784942860653819003/18*r^23*s^18+1517976767440932093370867768757/12*r^23*s^17-3579469192707714081256897923683/108*r^23*s^16+755188113775849628200427174513/108*r^23*s^15-123276738775416838273260030971/108*r^23*s^14+7050434394524640197212648811/54*r^23*s^13-362880812356776819310389613/54*r^23*s^12-8443743415698523334270198/9*r^23*s^11+30592931639017219827305995/108*r^23*s^10-226111445855769893503183/6*r^23*s^9+85401262435541196323828/27*r^23*s^8-18706739498372627326009/108*r^23*s^7+637093102834714273891/108*r^23*s^6-1328910814442668457/12*r^23*s^5+1760678843126225/2*r^23*s^4-46775561100125/36*r^23*s^3-345207019753596*r^22*s^51+13639045639502768705/54*r^22*s^50-1258137565990537238347/108*r^22*s^49+14614916685806585714819/108*r^22*s^48+384513554233831754800013/108*r^22*s^47-16862505216305063325539353/108*r^22*s^46+309992620648084113628935079/108*r^22*s^45-3643725512304473229040984313/108*r^22*s^44+10242950389662209089819037023/36*r^22*s^43-65465680715280246644070555035/36*r^22*s^42+18171004536018164114350848639/2*r^22*s^41-974722285489677087817320050195/27*r^22*s^40+6195484321201597073180812436527/54*r^22*s^39-15603357108548017910191701258043/54*r^22*s^38+19947205052360689690734810868139/36*r^22*s^37-75396549556716018869528955704479/108*r^22*s^36+4706174255360271159909798616459/54*r^22*s^35+64309208339026844368349912292445/27*r^22*s^34-211563710173210697151692787503944/27*r^22*s^33+295747102547273558105624571649151/18*r^22*s^32-950390875637024561292486407668997/36*r^22*s^31+410111501913972085682965967262971/12*r^22*s^30-1947653157701617917528789830968169/54*r^22*s^29+826057116022866836688847882110386/27*r^22*s^28-176996621283772298804482494771172/9*r^22*s^27+203133567482201740522068511305241/27*r^22*s^26+47819471852056989799249926501187/27*r^22*s^25-343683139899403617501044522684755/54*r^22*s^24+123784902398950478509431761113763/18*r^22*s^23-140533488044775801441570629959610/27*r^22*s^22+335979793588696896580288063421947/108*r^22*s^21-54915522180217673830860741594737/36*r^22*s^20+33577721253514636244898072384757/54*r^22*s^19-11391537195223323280407553502731/54*r^22*s^18+1595672944950113930436834466058/27*r^22*s^17-362318800610778675029350950691/27*r^22*s^16+256603474368599155515850012463/108*r^22*s^15-32229617221447880132181293263/108*r^22*s^14+1912597874756009155581208925/108*r^22*s^13+252520811525102107071670465/108*r^22*s^12-22418872552301893349593736/27*r^22*s^11+2275981512145427105542369/18*r^22*s^10-664777629176125412957471/54*r^22*s^9+4812783765990895361953/6*r^22*s^8-1828723076979548998127/54*r^22*s^7+45702345831309781691/54*r^22*s^6-124834051812605575/12*r^22*s^5+1446997965194375/36*r^22*s^4-580817967833385469/108*r^21*s^51+59637403886860825751/108*r^21*s^50-486385185540260426651/36*r^21*s^49-3992719256518621253141/27*r^21*s^48+770201344387343126013217/54*r^21*s^47-9466101539701047486863651/27*r^21*s^46+136541265969688278297065533/27*r^21*s^45-200539482202031934296636851/4*r^21*s^44+1098386160972309070473583807/3*r^21*s^43-73633975592240830452174936359/36*r^21*s^42+160526561622775259974772771017/18*r^21*s^41-1646841174098349388932135934109/54*r^21*s^40+2896246931522086941897266046835/36*r^21*s^39-16501874892425772072626779877743/108*r^21*s^38+4036796377377453740805287215199/27*r^21*s^37+25710121755409976808521078204581/108*r^21*s^36-43178842592297886862266393295352/27*r^21*s^35+500359369060901939534179433453177/108*r^21*s^34-259563589242037444005350991741239/27*r^21*s^33+424402609132199092896121597236227/27*r^21*s^32-2250891498300799990350965316254639/108*r^21*s^31+605155150835735075860314591833195/27*r^21*s^30-2048514253318688721658514789304245/108*r^21*s^29+305709454037202226212954570333230/27*r^21*s^28-27672353734151549311775172827365/12*r^21*s^27-263356594277703174239027575143781/54*r^21*s^26+906727775188137719557173344213731/108*r^21*s^25-227144220765064240383448783740077/27*r^21*s^24+345426580060492493162968417381607/54*r^21*s^23-213119598927816521850357216034277/54*r^21*s^22+109325529381037612521006540449389/54*r^21*s^21-2611785809868694835504357469889/3*r^21*s^20+5644018822806630940565348729899/18*r^21*s^19-10128302061979086673701642601687/108*r^21*s^18+1234673120926260419981558383699/54*r^21*s^17-472680470859771925139456837363/108*r^21*s^16+32438428517365806588142492453/54*r^21*s^15-2189342064458877932076596497/54*r^21*s^14-137886595323762925335403697/27*r^21*s^13+228739590494168840754742393/108*r^21*s^12-9869486812611436907943926/27*r^21*s^11+1100345334849013769088430/27*r^21*s^10-167552027488607868631217/54*r^21*s^9+17063342771547447600467/108*r^21*s^8-135422330719444752412/27*r^21*s^7+3107017725741655715/36*r^21*s^6-21489907752982075/36*r^21*s^5+23007226936375/36*r^21*s^4-24240990168275485/2*r^20*s^51+19627297016510621779/27*r^20*s^50-21292677622969832860/27*r^20*s^49-51374248379565096560971/54*r^20*s^48+915626286908902031180465/27*r^20*s^47-16815866749129842193742305/27*r^20*s^46+801168897825346415495884061/108*r^20*s^45-753093788734757126357306287/12*r^20*s^44+21348123248136042758831173831/54*r^20*s^43-102538633311592157646011354683/54*r^20*s^42+188341686524012456028094812476/27*r^20*s^41-1027204137823408864095125645923/54*r^20*s^40+911004069682629393571506598907/27*r^20*s^39-168380753972761845932979535501/18*r^20*s^38-20578205522242908259735447474361/108*r^20*s^37+91626235596974437529952288660395/108*r^20*s^36-63273150683154242093884609668383/27*r^20*s^35+88236611094607760289685224115181/18*r^20*s^34-221369180433693250608187378048483/27*r^20*s^33+600462463161409509463559093521393/54*r^20*s^32-1304429138666955487217868110712317/108*r^20*s^31+1071502207526587395656847348468463/108*r^20*s^30-261991160111381768150627437456519/54*r^20*s^29-12938691162059866867556979880585/9*r^20*s^28+59942609690697348732895498582543/9*r^20*s^27-55392338962926028392816135748913/6*r^20*s^26+485824107597187556741820522964993/54*r^20*s^25-188004974599213963200024856818604/27*r^20*s^24+481251683267198359394214597229243/108*r^20*s^23-258706367930322595488523438190719/108*r^20*s^22+39127644519212271249919981334771/36*r^20*s^21-14949603928119501151900918895597/36*r^20*s^20+14299187297955465773994483861449/108*r^20*s^19-1245022162140972868824204455411/36*r^20*s^18+385278272262177929039963517949/54*r^20*s^17-28754769600554193824431827001/27*r^20*s^16+8708502729816932368019241779/108*r^20*s^15+118372850223352815940157539/12*r^20*s^14-56722163205271111306686521/12*r^20*s^13+98946282671824169907982151/108*r^20*s^12-4164837343485058304680649/36*r^20*s^11+1095380460743256933963289/108*r^20*s^10-16463917349204167341928/27*r^20*s^9+142613857059964833719/6*r^20*s^8-19344962256818403205/36*r^20*s^7+608306371085115725/108*r^20*s^6-276667001136625/18*r^20*s^5-450391530845946349/27*r^19*s^51+46765005547159853635/108*r^19*s^50+373663226418145324606/9*r^19*s^49-268607192929645218285329/108*r^19*s^48+6634792706608870917559589/108*r^19*s^47-97823626924751106782293495/108*r^19*s^46+487974151798923476379666193/54*r^19*s^45-64855806167821384506770463*r^19*s^44+37213959145354946610967661317/108*r^19*s^43-36556417202954500361503248508/27*r^19*s^42+44634901510382182981304995243/12*r^19*s^41-142004317074518378062120523282/27*r^19*s^40-90277343108942892589766111461/9*r^19*s^39+10378826583759345846757568697653/108*r^19*s^38-40301268107113801390049697604981/108*r^19*s^37+110212704044462813480485531127219/108*r^19*s^36-234894527787606416873258482698617/108*r^19*s^35+100637681192718429629601971805401/27*r^19*s^34-555568612354486590484409136121517/108*r^19*s^33+299528656029305711894247726139369/54*r^19*s^32-49979245319618023123132131754931/12*r^19*s^31+33757308125626468426554230815381/36*r^19*s^30+12903786396908987716682258031495/4*r^19*s^29-739253925003894518088568968106595/108*r^19*s^28+939116478948433688578168223133139/108*r^19*s^27-228311782951054127750891118059495/27*r^19*s^26+181436846536859097842268775896061/27*r^19*s^25-241700670200581643841119299992341/54*r^19*s^24+136328694625854225626638223548381/54*r^19*s^23-65269732242074879186361894088097/54*r^19*s^22+4405760641162395124964588035978/9*r^19*s^21-5981092975512926588292470434577/36*r^19*s^20+2505360747434127746123558990249/54*r^19*s^19-370222569919774114153077520405/36*r^19*s^18+59801321243457073290630849581/36*r^19*s^17-15017662406429643676022858485/108*r^19*s^16-204489019785068398017550099/12*r^19*s^15+500855672952860426815846177/54*r^19*s^14-8003356948736007131647583/4*r^19*s^13+30609524511285766134550583/108*r^19*s^12-3052437416929681323127057/108*r^19*s^11+17753212845412125260707/9*r^19*s^10-9938566609504728035225/108*r^19*s^9+141267744380516247395/54*r^19*s^8-1361513989219211795/36*r^19*s^7+19416095966058275/108*r^19*s^6-580277900125/108*r^19*s^5-582870854684871907/36*r^18*s^51-3596294095737217237/4*r^18*s^50+6957850956083980608491/54*r^18*s^49-126283678947884160431795/27*r^18*s^48+9623799590473229682656729/108*r^18*s^47-115970071255699076811802715/108*r^18*s^46+960739104950967508083732133/108*r^18*s^45-1889559791126171152783546433/36*r^18*s^44+1966113701470695750374069768/9*r^18*s^43-30845036438446238275584690923/54*r^18*s^42+27810487622735700023065917113/108*r^18*s^41+660586177474437641773930382315/108*r^18*s^40-2018509933156751070981348036853/54*r^18*s^39+7476619918616788550443588375037/54*r^18*s^38-41325250573685451393724462902649/108*r^18*s^37+90241623560786119450669211185483/108*r^18*s^36-158141601422523038451490065243229/108*r^18*s^35+219575420501273123693286636371891/108*r^18*s^34-226773061380075001345314857514869/108*r^18*s^33+130779571544993475595853449909591/108*r^18*s^32+82044259437721958426065846707977/108*r^18*s^31-364936102179963296306928973826611/108*r^18*s^30+207960433444947454091272382368867/36*r^18*s^29-28411009474676187808367134059767/4*r^18*s^28+756097583198826162361395780202949/108*r^18*s^27-620716346541256694090937353140879/108*r^18*s^26+107857922521190542697271048034580/27*r^18*s^25-63889097502880143568453034950261/27*r^18*s^24+64546238857347127121584191340261/54*r^18*s^23-13844224934119909655652282775786/27*r^18*s^22+4994392826153319232750070507026/27*r^18*s^21-2975678777974820255084067616669/54*r^18*s^20+353206240616224048270158442193/27*r^18*s^19-6822810344909767178534901502/3*r^18*s^18+22357460453139978314315851915/108*r^18*s^17+2882526773713233907290433051/108*r^18*s^16-1736035994354985196834100789/108*r^18*s^15+412937656081867221115266577/108*r^18*s^14-65041980340470857370682387/108*r^18*s^13+7301103172359475312866505/108*r^18*s^12-583407295250044290452713/108*r^18*s^11+31930234055324499001723/108*r^18*s^10-1105659158423623919599/108*r^18*s^9+20763127920002082505/108*r^18*s^8-146227818300250775/108*r^18*s^7-5592814583125/36*r^18*s^6-87238127576281/6*r^17*s^51-446551099180682465981/108*r^17*s^50+14005631943222783851845/54*r^17*s^49-368411590753885017644393/54*r^17*s^48+11094215757418741011189917/108*r^17*s^47-107922982265480920931036941/108*r^17*s^46+354755006224628552331367975/54*r^17*s^45-113334298632952835410728899/4*r^17*s^44+6485562246943342586874318083/108*r^17*s^43+17763507316819700473967901785/108*r^17*s^42-79815546633436512482085331973/36*r^17*s^41+1276184218929914951667455672227/108*r^17*s^40-261156705796215315920590634273/6*r^17*s^39+3320816428167093486604240832620/27*r^17*s^38-1102255201852575903301458615535/4*r^17*s^37+5882738857824015198323088881159/12*r^17*s^36-8022765770530963460404775447563/12*r^17*s^35+65373361704338880808876633318913/108*r^17*s^34-722167601194566020513739824159/12*r^17*s^33-116253885225684242302651899307541/108*r^17*s^32+70932737866215516689428353638854/27*r^17*s^31-148724248416730795902077365231213/36*r^17*s^30+20236564809344745388605288249897/4*r^17*s^29-551482781050518423266611742702081/108*r^17*s^28+78295613471013265454435864755265/18*r^17*s^27-113797060222071553966473373764137/36*r^17*s^26+106253203809482078284356933542701/54*r^17*s^25-113237498990729364056837371024399/108*r^17*s^24+2855884796444613166047336471829/6*r^17*s^23-19683034057117285473503082248215/108*r^17*s^22+2080336020888346261399054577563/36*r^17*s^21-790627332959899916526723931957/54*r^17*s^20+294024703147150064026287257501/108*r^17*s^19-9500764893074740588631826311/36*r^17*s^18-1384540334694078182752719335/36*r^17*s^17+222427835807997679027729088/9*r^17*s^16-692988418682375945580498091/108*r^17*s^15+120371100689698144072987519/108*r^17*s^14-1674562253790453374093461/12*r^17*s^13+1362995612672410420746889/108*r^17*s^12-86142336030418757450713/108*r^17*s^11+3547975672946086792663/108*r^17*s^10-83114778296619227081/108*r^17*s^9+265260143572923565/36*r^17*s^8+6499665212425/2*r^17*s^7-603422492750/9*r^17*s^6+3234750887316634169/54*r^16*s^51-509218495226048362381/54*r^16*s^50+41526449975715098635373/108*r^16*s^49-823341443966806329705569/108*r^16*s^48+9635227273406128638858581/108*r^16*s^47-70647861440198129119577237/108*r^16*s^46+24918711893105334882430567/9*r^16*s^45-90572340227482243120164889/54*r^16*s^44-1255672152901851522810013723/18*r^16*s^43+5414125041194833512076769417/9*r^16*s^42-333036371246841392539876653703/108*r^16*s^41+1247962150367064518493554119937/108*r^16*s^40-906774134919458989127790022144/27*r^16*s^39+76926286247103399603765651614*r^16*s^38-7376094488546462911179977202899/54*r^16*s^37+4671453040570634569047404068813/27*r^16*s^36-2632962515821713765216585935965/27*r^16*s^35-11138216821571201023422285844055/54*r^16*s^34+21904469798986753018841858423036/27*r^16*s^33-89646921830899685392694188384585/54*r^16*s^32+273954526605018314325701026438579/108*r^16*s^31-339893203679066641039373491290319/108*r^16*s^30+176908016239086435424791476241919/54*r^16*s^29-156890356207964580061113668025413/54*r^16*s^28+238775270668035407891385100994771/108*r^16*s^27-52086232761736002081733127348185/36*r^16*s^26+87807212425100038957787168959601/108*r^16*s^25-42143743501810860111967052856689/108*r^16*s^24+633292093218401146006529699647/4*r^16*s^23-5756045956372287243577123092241/108*r^16*s^22+387552007620780259420771199581/27*r^16*s^21-16994389635715466296391795275/6*r^16*s^20+30662504182332627728381427697/108*r^16*s^19+5570915890723617611202992945/108*r^16*s^18-3656399787115225073229065947/108*r^16*s^17+1024660570581555397108622069/108*r^16*s^16-194692995938238696770178901/108*r^16*s^15+26966993296690292459909669/108*r^16*s^14-683378466154948940544553/27*r^16*s^13+32830000337486967146675/18*r^16*s^12-2369606947880368164298/27*r^16*s^11+4988749683430206925/2*r^16*s^10-835909833390595106/27*r^16*s^9-1173464546375275/54*r^16*s^8+1206844985500*r^16*s^7+18677370041164435381/108*r^15*s^51-1550156987157078901139/108*r^15*s^50+3714189593197218203783/9*r^15*s^49-652255960571604008416357/108*r^15*s^48+5301673749590584132811539/108*r^15*s^47-18479861585113198931661341/108*r^15*s^46-95669718034233024087606365/108*r^15*s^45+1815541169190314688912605233/108*r^15*s^44-4633452074188255785423868549/36*r^15*s^43+71732603436121702991905343707/108*r^15*s^42-30783786869082169353399393073/12*r^15*s^41+828731466698910105409853535937/108*r^15*s^40-1917914097068300760588401917763/108*r^15*s^39+3266339730345816425160583595333/108*r^15*s^38-3225519776680751435284204611113/108*r^15*s^37-19030934206625996405059854457*r^15*s^36+18151774441177339547871585125519/108*r^15*s^35-16501950627822660814011346666463/36*r^15*s^34+94983718094353668384807221535305/108*r^15*s^33-48369962909886083475619748277535/36*r^15*s^32+184449938989456877126932732406359/108*r^15*s^31-199063109508430322843273636116781/108*r^15*s^30+92135912593345692787671700749763/54*r^15*s^29-147004076199246145441043607723521/108*r^15*s^28+50582242365957450216779431460531/54*r^15*s^27-9986910434610743264976985818079/18*r^15*s^26+15186121485276470954077786490645/54*r^15*s^25-13033032999880904992950920671489/108*r^15*s^24+1548006916589346232299569731651/36*r^15*s^23-1322770266703790366777829823177/108*r^15*s^22+91354782671128810959260398483/36*r^15*s^21-13529056067019604732801345847/54*r^15*s^20-1744927429802900191874906078/27*r^15*s^19+2240107007254967300328204689/54*r^15*s^18-446269872372581760737622179/36*r^15*s^17+138018442626118309753197337/54*r^15*s^16-1166129966516989954869928/3*r^15*s^15+2365008130320466438672843/54*r^15*s^14-384687238718174511268369/108*r^15*s^13+10668196471627016181937/54*r^15*s^12-722086261446851666035/108*r^15*s^11+11347990932725423141/108*r^15*s^10+140862037489481/4*r^15*s^9-85798963061350/9*r^15*s^8+2428196018221450543/9*r^14*s^51-390550792160961690379/27*r^14*s^50+7714886694872123254642/27*r^14*s^49-44879965325935206045469/18*r^14*s^48+36159217149485396644513/36*r^14*s^47+24155819546809914548426149/108*r^14*s^46-34852464771210136706525419/12*r^14*s^45+2365853269629796458386924159/108*r^14*s^44-3153829155872115789262863350/27*r^14*s^43+25274562938672872394257462643/54*r^14*s^42-38634194859959834452114905338/27*r^14*s^41+19476240727484679654857825869/6*r^14*s^40-18891820647464238845989718859/4*r^14*s^39+39128457230689470895807645925/108*r^14*s^38+1242574147917721289744881057019/54*r^14*s^37-1551659649002797704266651406685/18*r^14*s^36+5651367946471693796993201411479/27*r^14*s^35-1185266681179711272512152943930/3*r^14*s^34+5525555754779789364554699423038/9*r^14*s^33-43514684407749688069028183373997/54*r^14*s^32+10863129876630086982141629995867/12*r^14*s^31-94663137741998849456204131789759/108*r^14*s^30+79239940795682994408231571979327/108*r^14*s^29-57346621284101670815783067112655/108*r^14*s^28+5963332426612853249278817946857/18*r^14*s^27-4781376641141596483769111749067/27*r^14*s^26+2886492873675168165443183522891/36*r^14*s^25-361509959622095837983780688041/12*r^14*s^24+486700645077611718963440325919/54*r^14*s^23-52094791346764824280679648614/27*r^14*s^22+18349642239916566594496957949/108*r^14*s^21+8111536140107431677071658749/108*r^14*s^20-1641274921875830024853524521/36*r^14*s^19+57387386576452862414542519/4*r^14*s^18-343895162782528709562811117/108*r^14*s^17+57028164105968723011599035/108*r^14*s^16-7091093513522964791095063/108*r^14*s^15+215188986975169815595867/36*r^14*s^14-4540317243887351402707/12*r^14*s^13+1626978274868332284437/108*r^14*s^12-3566308447349883983/12*r^14*s^11+14830664376879043/36*r^14*s^10+387997900813600/9*r^14*s^9+4365987620501696035/18*r^13*s^51-866703650888594876489/108*r^13*s^50+3370975718605449193811/54*r^13*s^49+4249728891827860017533/4*r^13*s^48-1105180508447363209695427/36*r^13*s^47+4488461150975384211198229/12*r^13*s^46-52744999239621269701681759/18*r^13*s^45+1772759982048064639451363795/108*r^13*s^44-3681624565017255377729083117/54*r^13*s^43+5620163245020929137477850191/27*r^13*s^42-15255359084685713136159972439/36*r^13*s^41+9541052759855216527316187271/36*r^13*s^40+110748587001804827722843999253/54*r^13*s^39-588636747153936519215144434951/54*r^13*s^38+1823818857339686145343331626843/54*r^13*s^37-4274624391123055292401878999991/54*r^13*s^36+16292965127802339785784970000061/108*r^13*s^35-26048999118591572274458814486815/108*r^13*s^34+17755948966367169059745050296621/54*r^13*s^33-41658979175994504915282667464863/108*r^13*s^32+14086461843006629448912935950841/36*r^13*s^31-6190042946312584525892778360935/18*r^13*s^30+1046687316780928205745206647605/4*r^13*s^29-18554805318531762204017983176397/108*r^13*s^28+2609864491914270040631897532586/27*r^13*s^27-2485733921011098385082215015673/54*r^13*s^26+1959028951969991165017227744655/108*r^13*s^25-609292958680174039766200349017/108*r^13*s^24+3641469326097711333501453133/3*r^13*s^23-3819487641046718706631835489/54*r^13*s^22-717414803926669013714266333/9*r^13*s^21+404695540421678739440104238/9*r^13*s^20-1590534033157719238560353965/108*r^13*s^19+188530235013105956607693287/54*r^13*s^18-11290239852950248014760991/18*r^13*s^17+769841102921500754488289/9*r^13*s^16-233806453494405744505520/27*r^13*s^15+67063082260534773124789/108*r^13*s^14-346366341423532003343/12*r^13*s^13+19241607181007376506/27*r^13*s^12-95056180791465124/27*r^13*s^11-359163438146282/3*r^13*s^10+9387452269669955657/108*r^12*s^51+79853262938893533023/108*r^12*s^50-3104305741377127111000/27*r^12*s^49+8241833213280132075610/3*r^12*s^48-637267651829940193067203/18*r^12*s^47+16142580264868816372364575/54*r^12*s^46-31970134455718083964044893/18*r^12*s^45+406566941461486025695630177/54*r^12*s^44-2303119267973837255504451307/108*r^12*s^43+2692242240802982605729838495/108*r^12*s^42+3186488076280163497729183451/27*r^12*s^41-24559243740217428993756308105/27*r^12*s^40+97851801329784047245019778458/27*r^12*s^39-286725516179848904528907337922/27*r^12*s^38+224639215276097731523002253863/9*r^12*s^37-1317864505327819363359653867527/27*r^12*s^36+4371540896183968464388692815015/54*r^12*s^35-690958363871661762411042426061/6*r^12*s^34+7637565006997941633983995386581/54*r^12*s^33-903046769930993671061216840779/6*r^12*s^32+3750790256732987327542276382393/27*r^12*s^31-2998909199652793400958748434781/27*r^12*s^30+4137426745988352741003412484261/54*r^12*s^29-814450601324670889702988156149/18*r^12*s^28+2436188654118979209603930585281/108*r^12*s^27-998485505692530541941192661493/108*r^12*s^26+26437666632896312017953417062/9*r^12*s^25-16202798108877250419786746542/27*r^12*s^24-311320439213787614366410325/27*r^12*s^23+227337754870853366251295377/3*r^12*s^22-1071660393290957817464108266/27*r^12*s^21+361824541067100141509010994/27*r^12*s^20-363878235320666263114276997/108*r^12*s^19+70406427727557628043405321/108*r^12*s^18-5236345736424302686613999/54*r^12*s^17+586225557363648457437677/54*r^12*s^16-47346678124214384802623/54*r^12*s^15+2554136514456448661465/54*r^12*s^14-39224747306535537626/27*r^12*s^13+133522633461487732/9*r^12*s^12+1712008459543844/9*r^12*s^11-598908680953191994/9*r^11*s^51+16912783170923591303/3*r^11*s^50-2824849616933888252929/18*r^11*s^49+126430071376433681303777/54*r^11*s^48-594916164722727678457627/27*r^11*s^47+3739496277569475857163785/27*r^11*s^46-10116789881774661098536391/18*r^11*s^45+18224357369262275937148069/18*r^11*s^44+237869087132627490829680061/54*r^11*s^43-2624525965472065153038343001/54*r^11*s^42+13546384732409456524528326505/54*r^11*s^41-1856481258811961545973410597/2*r^11*s^40+146642551622668493508350288527/54*r^11*s^39-353411258255005329316556745929/54*r^11*s^38+39845559459390106643908326233/3*r^11*s^37-620991724482095496637034856368/27*r^11*s^36+1850477194703877056516571798811/54*r^11*s^35-794781514881323971661435859259/18*r^11*s^34+887953401476368817066388382603/18*r^11*s^33-2581605422426345167344936772097/54*r^11*s^32+361007699769437883738325858735/9*r^11*s^31-782897667888426440053604174131/27*r^11*s^30+966241210483877031750524435221/54*r^11*s^29-166809455273109408410462732899/18*r^11*s^28+210263816722156875844086629423/54*r^11*s^27-65928397136940659209921620335/54*r^11*s^26+3633360324123375861266051977/18*r^11*s^25+330153284790420752890970279/6*r^11*s^24-3418032152796618038264780945/54*r^11*s^23+62277708423534259615157341/2*r^11*s^22-290828120180737558712365094/27*r^11*s^21+8565131311941120288396695/3*r^11*s^20-31958270693533977753958195/54*r^11*s^19+5159338185679438444012835/54*r^11*s^18-317785727527496717135053/27*r^11*s^17+28752240450528696163744/27*r^11*s^16-1788177177250853430701/27*r^11*s^15+7489206696607093051/3*r^11*s^14-372726954882971381/9*r^11*s^13-195981497004062/3*r^11*s^12-5890237193382949649/54*r^10*s^51+271928362516533736255/54*r^10*s^50-2644585006320095559160/27*r^10*s^49+28703306817110835460958/27*r^10*s^48-363039530607193323671975/54*r^10*s^47+956173836195175194066547/54*r^10*s^46+5720018630087319968144053/54*r^10*s^45-9459079234912329445873439/6*r^10*s^44+575868198331956804070157669/54*r^10*s^43-2736236465090944929911686471/54*r^10*s^42+10117980525134900503576666175/54*r^10*s^41-30440494727966253962050126921/54*r^10*s^40+38184481812661196636124153488/27*r^10*s^39-81122823012412662140762444848/27*r^10*s^38+294874945036532591826955432529/54*r^10*s^37-461573153354859982857564020207/54*r^10*s^36+624875687862562144640573821297/54*r^10*s^35-733081175771812742985177772177/54*r^10*s^34+372555642477254285188337160644/27*r^10*s^33-327169913272063523025559478998/27*r^10*s^32+493389447219276933001931977283/54*r^10*s^31-315655819105229307739232808203/54*r^10*s^30+167451305618327697341160595843/54*r^10*s^29-70022839344334184385651690457/54*r^10*s^28+19825192799876710635599501599/54*r^10*s^27-766723603964870389825882433/54*r^10*s^26-3272211633130403608149856813/54*r^10*s^25+821465426066945317183038161/18*r^10*s^24-64411994056549383881093501/3*r^10*s^23+204966079131132226397625377/27*r^10*s^22-38015996592592692048374923/18*r^10*s^21+8404080366598256124959933/18*r^10*s^20-2198647985276815028380798/27*r^10*s^19+98852350174486287799739/9*r^10*s^18-29880154866637181737345/27*r^10*s^17+707938049239011159613/9*r^10*s^16-96261517673779549421/27*r^10*s^15+2248377689448222871/27*r^10*s^14-482446656752984*r^10*s^13-1745598430797711259/27*r^9*s^51+57397655583773517023/27*r^9*s^50-725294963656794385712/27*r^9*s^49+2811696065221472301191/27*r^9*s^48+39549810666588114611884/27*r^9*s^47-252338443484428685136269/9*r^9*s^46+2306771801022858295412209/9*r^9*s^45-43588810166027851345187050/27*r^9*s^44+209292285868307262656146210/27*r^9*s^43-267805203697759658432653624/9*r^9*s^42+2535416206356912909952066508/27*r^9*s^41-6698728799265857678324559152/27*r^9*s^40+15004504050342229544736349999/27*r^9*s^39-1064594331684671790266224081*r^9*s^38+47375953128637559409568410518/27*r^9*s^37-67424394384027276497624827621/27*r^9*s^36+82970593857782259742052444593/27*r^9*s^35-29396861072982543554158781960/9*r^9*s^34+26876723961499095634890104891/9*r^9*s^33-62844745101308174557228661557/27*r^9*s^32+41026714885286544497662372354/27*r^9*s^31-21606699569106368789735325377/27*r^9*s^30+922886865907925628018151535/3*r^9*s^29-1400764269861712144180863412/27*r^9*s^28-1009547858121158767109734552/27*r^9*s^27+1205699140473021077407444228/27*r^9*s^26-251387938148709162515344190/9*r^9*s^25+346028377322691417775703722/27*r^9*s^24-41722520951852791928013631/9*r^9*s^23+12150885458618587924155253/9*r^9*s^22-8561826914663492285964544/27*r^9*s^21+1606208428042753762464611/27*r^9*s^20-235977506210222796044080/27*r^9*s^19+26296552637829973869293/27*r^9*s^18-2113081266561759235555/27*r^9*s^17+112492713287415218516/27*r^9*s^16-1124712714958022960/9*r^9*s^15+1398329532929868*r^9*s^14-127462305245038192/9*r^8*s^51+2331397685001343904/27*r^8*s^50+221035931587616016190/27*r^8*s^49-2002579859542209917662/9*r^8*s^48+81056842119267693578966/27*r^8*s^47-723722765243762125002106/27*r^8*s^46+4746486340839544878157724/27*r^8*s^45-24162667129114296119903500/27*r^8*s^44+98803586144559955535764316/27*r^8*s^43-332136928225246621993098836/27*r^8*s^42+933027623390492124387444728/27*r^8*s^41-2216292992996753848493486896/27*r^8*s^40+4489119763650130264616037748/27*r^8*s^39-7797272966490571787734746796/27*r^8*s^38+11650109026721872836886392614/27*r^8*s^37-14981365774979558958098032586/27*r^8*s^36+16536987315340851485789785430/27*r^8*s^35-15555309768236707820773856962/27*r^8*s^34+12276589021464504506841891754/27*r^8*s^33-7859656080256443882936915046/27*r^8*s^32+3735292900841186714608239254/27*r^8*s^31-876082709733077008047817250/27*r^8*s^30-523036342185414584632703752/27*r^8*s^29+853143320574519556130501744/27*r^8*s^28-670974881834988879322647176/27*r^8*s^27+385229507096168404291137560/27*r^8*s^26-175507706872252513364759164/27*r^8*s^25+65152677317142113976708508/27*r^8*s^24-6612638986047933772203160/9*r^8*s^23+4935584830859712459400168/27*r^8*s^22-991794251720496051442010/27*r^8*s^21+52614116855739288758722/9*r^8*s^20-6435369424336778826494/9*r^8*s^19+1733002899575971595198/27*r^8*s^18-35303127626268063980/9*r^8*s^17+426447831833750804/3*r^8*s^16-19737782845822888/9*r^8*s^15+62005479587636552/9*r^7*s^51-13073199446494670560/27*r^7*s^50+114088621750835505752/9*r^7*s^49-1696300725901200718288/9*r^7*s^48+16883827060731127234672/9*r^7*s^47-122637547517032581119152/9*r^7*s^46+2055171406392233780654080/27*r^7*s^45-9140296666159466297413088/27*r^7*s^44+11052050073648228319659424/9*r^7*s^43-33268712147924534704116320/9*r^7*s^42+84139573986558724082248976/9*r^7*s^41-180335714336266209027466544/9*r^7*s^40+329322068464764749090101000/9*r^7*s^39-513537562109474563589268032/9*r^7*s^38+682750022184150563681802280/9*r^7*s^37-256180999796923618671662848/3*r^7*s^36+80040979851729117100662904*r^7*s^35-540710101336016439824572400/9*r^7*s^34+290357263219148420981753848/9*r^7*s^33-18601201614196685317152880/3*r^7*s^32-97903608621972041955074624/9*r^7*s^31+154698353606033863482248656/9*r^7*s^30-140718267208487568703249520/9*r^7*s^29+96724914354423478823775328/9*r^7*s^28-53709592533055211649321040/9*r^7*s^27+24663523494277543647193664/9*r^7*s^26-9434425452498596635320224/9*r^7*s^25+3002784073873035021316208/9*r^7*s^24-2368480489729891569732392/27*r^7*s^23+169271721581164816732448/9*r^7*s^22-29021723954650298445112/9*r^7*s^21+1288613384572312939712/3*r^7*s^20-383091684989357963344/9*r^7*s^19+79023437359179425552/27*r^7*s^18-3320384451717995200/27*r^7*s^17+2328485354555360*r^7*s^16+214330503909653296/27*r^6*s^51-9483373065475725680/27*r^6*s^50+188788171815424329104/27*r^6*s^49-2298816108995240332432/27*r^6*s^48+6488827707567350116576/9*r^6*s^47-41001145132813586349376/9*r^6*s^46+605989862963943750042784/27*r^6*s^45-2396973463914886334397920/27*r^6*s^44+7767495853403774653324192/27*r^6*s^43-20908497271432001327767616/27*r^6*s^42+47163351812019252128319616/27*r^6*s^41-89516547020182301656906016/27*r^6*s^40+142768375452879317866446832/27*r^6*s^39-189519294847640611401033200/27*r^6*s^38+204066403048333032160070128/27*r^6*s^37-166063563459729605499638864/27*r^6*s^36+76385666058643088961702064/27*r^6*s^35+37973861796656246188694032/27*r^6*s^34-136676107379472717295688240/27*r^6*s^33+188492249351216336437041328/27*r^6*s^32-186825814491800426635979264/27*r^6*s^31+148103158664901841238167264/27*r^6*s^30-97394734581812096487880448/27*r^6*s^29+53915480350906852679668480/27*r^6*s^28-25247744623465342046184512/27*r^6*s^27+9993223525266121420767520/27*r^6*s^26-3326160714327909338926496/27*r^6*s^25+34166686054616736935424*r^6*s^24-70099097885329794821936/9*r^6*s^23+38640829270098377804240/27*r^6*s^22-5564273495114590124176/27*r^6*s^21+602245583607817196080/27*r^6*s^20-45828233250280298048/27*r^6*s^19+80391169551704704*r^6*s^18-15887337034154432/9*r^6*s^17+11367634934798560/3*r^5*s^51-3672792458991181856/27*r^5*s^50+61498516263058331072/27*r^5*s^49-643582902807276799840/27*r^5*s^48+527289011644769539264/3*r^5*s^47-974172051551139542112*r^5*s^46+12661720295250429573280/3*r^5*s^45-131840881920251898239296/9*r^5*s^44+371921656047788482966880/9*r^5*s^43-857328745736913305383264/9*r^5*s^42+1605233616042379604782336/9*r^5*s^41-792026249940942666946208/3*r^5*s^40+848845918150857805705472/3*r^5*s^39-1246543111621450850583904/9*r^5*s^38-2136965532007750260592864/9*r^5*s^37+7335242653725347220523136/9*r^5*s^36-12980526642244118967928864/9*r^5*s^35+17147822571111586231022816/9*r^5*s^34-18393208997525285597147584/9*r^5*s^33+5514216413696895318726752/3*r^5*s^32-12658962252005458342948544/9*r^5*s^31+8296125470943167384149216/9*r^5*s^30-4665005129998630234469344/9*r^5*s^29+2247599214622661602256576/9*r^5*s^28-923970482835878140937824/9*r^5*s^27+321846643125228309219296/9*r^5*s^26-94038097561984576392832/9*r^5*s^25+22725503975595302738912/9*r^5*s^24-13363721128126727408512/27*r^5*s^23+2066860031312691447712/27*r^5*s^22-242127920035321678688/27*r^5*s^21+6709232536813385216/9*r^5*s^20-351245469370246528/9*r^5*s^19+8662123264610816/9*r^5*s^18+25255636899640576/27*r^4*s^51-759582575229931904/27*r^4*s^50+399390488699179648*r^4*s^49-95977680898812824320/27*r^4*s^48+598567497935537337152/27*r^4*s^47-102207052880001802304*r^4*s^46+1067215373398860154304/3*r^4*s^45-922725739399562667712*r^4*s^44+4881278569970466435200/3*r^4*s^43-9196874164800161931520/9*r^4*s^42-45645482676696647430400/9*r^4*s^41+73020173962816426037120/3*r^4*s^40-593529834372431517429440/9*r^4*s^39+1211555197232496718888000/9*r^4*s^38-670211683751063201513920/3*r^4*s^37+933806257744531757791040/3*r^4*s^36-370171307066067116684800*r^4*s^35+1137605572567747284214400/3*r^4*s^34-3026536015087410314403200/9*r^4*s^33+2328642102586034903810560/9*r^4*s^32-518202028983629325924160/3*r^4*s^31+898947965226591978251840/9*r^4*s^30-448644488603889146071360/9*r^4*s^29+64065608819989147342400/3*r^4*s^28-23377466174783228210560/3*r^4*s^27+2396742373690138952192*r^4*s^26-1837813979833596903424/3*r^4*s^25+3445835114127459430784/27*r^4*s^24-569363326831491628480/27*r^4*s^23+7963342675193060672/3*r^4*s^22-6444435716271198272/27*r^4*s^21+367842920535073984/27*r^4*s^20-1109792483075584/3*r^4*s^19+1870043048940352/27*r^3*s^51-41412049384114112/27*r^3*s^50+376026652060466176/27*r^3*s^49-438813881400775232/9*r^3*s^48-2175888363043384000/9*r^3*s^47+4333881487518101376*r^3*s^46-93881355690958071808/3*r^3*s^45+462003792826323313280/3*r^3*s^44-1741890853229570380480/3*r^3*s^43+15882648768353767400000/9*r^3*s^42-40036969309617985070080/9*r^3*s^41+85229573896238578114880/9*r^3*s^40-51700986872150279709760/3*r^3*s^39+81122048059228978447360/3*r^3*s^38-36801094139933535104000*r^3*s^37+130850872579701500441600/3*r^3*s^36-135389987059584063822400/3*r^3*s^35+122428237460736452864960/3*r^3*s^34-290204103531595369825280/9*r^3*s^33+200073496450295659048000/9*r^3*s^32-120025974770791892179520/9*r^3*s^31+20798334476928733479040/3*r^3*s^30-9314350645041865646080/3*r^3*s^29+1188427465699521407360*r^3*s^28-1154177100042479656000/3*r^3*s^27+311570305376778274112/3*r^3*s^26-68801293746226742272/3*r^3*s^25+108870913049103132224/27*r^3*s^24-14645400844285799104/27*r^3*s^23+1414139134015520000/27*r^3*s^22-29054751632456704/9*r^3*s^21+857563625062144/9*r^3*s^20-10278407238528*r^2*s^51+3115029991145600/9*r^2*s^50-49728098081323904/9*r^2*s^49+167775304030238080/3*r^2*s^48-404420042889792512*r^2*s^47+2230408800499083776*r^2*s^46-9772963842874003200*r^2*s^45+34979404587406273280*r^2*s^44-104313884970010601600*r^2*s^43+262994692791365208960*r^2*s^42-1700179928194800990080/3*r^2*s^41+3157350002383344310400/3*r^2*s^40-1694764366247325218560*r^2*s^39+2377112061051113900800*r^2*s^38-2913149095802641822720*r^2*s^37+3124990521273917514240*r^2*s^36-2936353758519049475200*r^2*s^35+2415779485519104242560*r^2*s^34-1737462928854424886400*r^2*s^33+3268080839807985618560/3*r^2*s^32-1778836108100375667200/3*r^2*s^31+278565521153008460800*r^2*s^30-112077472034428609280*r^2*s^29+38217855409242080000*r^2*s^28-10892218721679884160*r^2*s^27+2545757173748167808*r^2*s^26-475075087115657600*r^2*s^25+68042702669014656*r^2*s^24-63179915893149440/9*r^2*s^23+4177732493758208/9*r^2*s^22-44300033924608/3*r^2*s^21-4137752148992/3*r*s^51+118978957002752/3*r*s^50-550494474528768*r*s^49+4911784347402240*r*s^48-31649269756296192*r*s^47+156859706272389120*r*s^46-621892255053189120*r*s^45+2025135822198128640*r*s^44-5519006288930534400*r*s^43+12760741155904501760*r*s^42-25287601941942179840*r*s^41+43274609988130160640*r*s^40-64305952205722106880*r*s^39+83299986176710195200*r*s^38-94294369503049605120*r*s^37+93388754804144701440*r*s^36-80922747592084823040*r*s^35+61276138323356436480*r*s^34-40446783697922201600*r*s^33+23182678613140766720*r*s^32-11474399121636971520*r*s^31+4867482401444382720*r*s^30-1751769156120023040*r*s^29+527600564434944000*r*s^28-130513498599644160*r*s^27+25825371218110464*r*s^26-3930468110198784*r*s^25+1295934062280704/3*r*s^24-91550863416320/3*r*s^23+1040632276992*r*s^22)
-508029250/9*r^60*s^36+103770207625/36*r^60*s^35-2470501570375/36*r^60*s^34+3036469479875/3*r^60*s^33-93919690346750/9*r^60*s^32+724844098409750/9*r^60*s^31-1458713050964750/3*r^60*s^30+21306263895776500/9*r^60*s^29-85505050686821500/9*r^60*s^28+287421710370562375/9*r^60*s^27-272962067019947875/3*r^60*s^26+664761103879210000/3*r^60*s^25-463872774550152500*r^60*s^24+2511179027256488750/3*r^60*s^23-3904420083300271250/3*r^60*s^22+1735141234747182500*r^60*s^21-5878064208329170000/3*r^60*s^20+10932543460364785625/6*r^60*s^19-7783591103601904375/6*r^60*s^18+1579351454130688750/3*r^60*s^17+721799361534440000/3*r^60*s^16-774067568258113750*r^60*s^15+2919641879258098750/3*r^60*s^14-2662161953709767500/3*r^60*s^13+651997043368157500*r^60*s^12-1199881720736235875/3*r^60*s^11+623001562071282125/3*r^60*s^10-824515714458821000/9*r^60*s^9+308391669506568500/9*r^60*s^8-97130964678088250/9*r^60*s^7+8488306476309250/3*r^60*s^6-5461602000764500/9*r^60*s^5+934115249487250/9*r^60*s^4-163433100476125/12*r^60*s^3+46360993513625/36*r^60*s^2-703084578875/9*r^60*s+20549558750/9*r^60+2032117000/3*r^59*s^37-1275592005875/36*r^59*s^36+1750974210125/2*r^59*s^35-244332621438875/18*r^59*s^34+1336172026034500/9*r^59*s^33-3667299888721750/3*r^59*s^32+71096689663259000/9*r^59*s^31-371137178328711500/9*r^59*s^30+532705870379339500/3*r^59*s^29-5765331323209257625/9*r^59*s^28+5876312651683379750/3*r^59*s^27-5120016608501498250*r^59*s^26+34522978141066967500/3*r^59*s^25-66939136636082998750/3*r^59*s^24+37340254989381070000*r^59*s^23-161256598819575417500/3*r^59*s^22+197820626675764767500/3*r^59*s^21-134970587569645405625/2*r^59*s^20+164171747118811755625/3*r^59*s^19-89059731071516976875/3*r^59*s^18-46855020327262500*r^59*s^17+74965571292515281250/3*r^59*s^16-115630886626081355000/3*r^59*s^15+39727695783876327500*r^59*s^14-97026957619222877500/3*r^59*s^13+65588379652184111125/3*r^59*s^12-12513822978007799750*r^59*s^11+18328588066150893250/3*r^59*s^10-22916109735190736500/9*r^59*s^9+902464536997558250*r^59*s^8-2429247176869856000/9*r^59*s^7+605717542152168500/9*r^59*s^6-41234762504994500/3*r^59*s^5+80668538408924125/36*r^59*s^4-5049676085907875/18*r^59*s^3+151997822932375/6*r^59*s^2-13222110902000/9*r^59*s+41099117500*r^59-11176643500/3*r^58*s^38+7292412679375/36*r^58*s^37-283385036616325/54*r^58*s^36+9288726365558075/108*r^58*s^35-27005436834191750/27*r^58*s^34+316405300301124125/36*r^58*s^33-6559311011683326925/108*r^58*s^32+36643296087949431775/108*r^58*s^31-18761600155789167925/12*r^58*s^30+651546399740583291875/108*r^58*s^29-2129167604237082183125/108*r^58*s^28+5942058969030518210675/108*r^58*s^27-4748066978092366814375/36*r^58*s^26+9808642586546222386625/36*r^58*s^25-5823034921609960420625/12*r^58*s^24+26730991606732926795625/36*r^58*s^23-34805191029121446500875/36*r^58*s^22+4190632458111406865875/4*r^58*s^21-32199608911768403987375/36*r^58*s^20+17967823872243541349375/36*r^58*s^19+1353544806540326658125/36*r^58*s^18-19646385033209991453625/36*r^58*s^17+31375368106686153854875/36*r^58*s^16-11416487645589137804875/12*r^58*s^15+29758714190339365551875/36*r^58*s^14-21582291357957273801125/36*r^58*s^13+1479926711788696395875/4*r^58*s^12-7050024062803934880325/36*r^58*s^11+356268674998498668275/4*r^58*s^10-3750942075066684217375/108*r^58*s^9+1247088236179286570125/108*r^58*s^8-350365725897249611575/108*r^58*s^7+27368521846734947575/36*r^58*s^6-7878484024163127025/54*r^58*s^5+2412109516493586875/108*r^58*s^4-7866657772679375/3*r^58*s^3+23938345340208325/108*r^58*s^2-324078831506500/27*r^58*s+8439357771250/27*r^58+111766435000/9*r^57*s^39-8572646389375/12*r^57*s^38+1060680630317875/54*r^57*s^37-18508013314353025/54*r^57*s^36+459475616776162925/108*r^57*s^35-1079036285177718325/27*r^57*s^34+31901591414282156125/108*r^57*s^33-95288212164661984475/54*r^57*s^32+938297371323083755175/108*r^57*s^31-965832420477164606450/27*r^57*s^30+13449127751790481335425/108*r^57*s^29-6650855164660630078375/18*r^57*s^28+33821885245811930174525/36*r^57*s^27-18474624931172359466750/9*r^57*s^26+138681801343819695935875/36*r^57*s^25-111200824458627869992625/18*r^57*s^24+300772444595643798465625/36*r^57*s^23-166230121959028499463625/18*r^57*s^22+275703069359180512383875/36*r^57*s^21-57493373763603385889125/18*r^57*s^20-119785045605747223968625/36*r^57*s^19+89857015996661179333750/9*r^57*s^18-527851201019997083873875/36*r^57*s^17+290209438461303118106125/18*r^57*s^16-522451208493510489151625/36*r^57*s^15+99458002128030214289000/9*r^57*s^14-259994640228593765809375/36*r^57*s^13+24454042380941994115625/6*r^57*s^12-71604987193583053041025/36*r^57*s^11+22624230034027651401550/27*r^57*s^10-32762205962836451013325/108*r^57*s^9+5059618069512598310375/54*r^57*s^8-2639242394671428253175/108*r^57*s^7+573040796127766786325/108*r^57*s^6-101561578820464445075/108*r^57*s^5+3572615430030521050/27*r^57*s^4-766051869618122375/54*r^57*s^3+29300314101248575/27*r^57*s^2-52525438357000*r^57*s+1201233530000*r^57-27941608750*r^56*s^40+3474634992125/2*r^56*s^39-1851447333501125/36*r^56*s^38+34711137234880925/36*r^56*s^37-1387329953029841177/108*r^56*s^36+1164615225333940432/9*r^56*s^35-110658488022684074947/108*r^56*s^34+707216504888171275555/108*r^56*s^33-1239525845817644097715/36*r^56*s^32+16316577695467062556427/108*r^56*s^31-60380413828647252855479/108*r^56*s^30+63290244718208212597589/36*r^56*s^29-509764995161511933689185/108*r^56*s^28+130047213586040462534875/12*r^56*s^27-254726719168196546925595/12*r^56*s^26+1265436467794188170365045/36*r^56*s^25-1732398080985725453570335/36*r^56*s^24+616971536439808847315275/12*r^56*s^23-1254798794998181743611275/36*r^56*s^22-257303754569535315862645/36*r^56*s^21+836552715346924684571105/12*r^56*s^20-4919974859113240284947195/36*r^56*s^19+6733369771113116017378825/36*r^56*s^18-2465980139242793557080575/12*r^56*s^17+6832066609598245459326815/36*r^56*s^16-5410068414914584375351205/36*r^56*s^15+1235965395788365855795355/12*r^56*s^14-2208191415824922889701625/36*r^56*s^13+1143328436210305156000375/36*r^56*s^12-513656782885166455480621/36*r^56*s^11+22155033006881670900973/4*r^56*s^10-199342148226345646125643/108*r^56*s^9+18836829805188879109715/36*r^56*s^8-13460123313020456832605/108*r^56*s^7+662221304376317799677/27*r^56*s^6-35069105490099106193/9*r^56*s^5+13054388317485931867/27*r^56*s^4-4814650461041718715/108*r^56*s^3+25333253131212925/9*r^56*s^2-2815542066032000/27*r^56*s+13839261773750/9*r^56+44706574000*r^55*s^41-6165450292375/2*r^55*s^40+10792512800226875/108*r^55*s^39-73281599467970975/36*r^55*s^38+1583283209108606783/54*r^55*s^37-34368657549258354011/108*r^55*s^36+73098864148924737365/27*r^55*s^35-2002623011266014641545/108*r^55*s^34+11254294252971901539985/108*r^55*s^33-13156045337679346658344/27*r^55*s^32+103413111456761222578243/54*r^55*s^31-687984766021418651196595/108*r^55*s^30+1944036691056091104496175/108*r^55*s^29-2332728808946250150859735/54*r^55*s^28+262568510110344982714340/3*r^55*s^27-5299528187060573465762255/36*r^55*s^26+7088372001459571860371275/36*r^55*s^25-1644365583285645306525850/9*r^55*s^24+310321368479387694794350/9*r^55*s^23+10685530165837807175926585/36*r^55*s^22-9510322861812238468974245/12*r^55*s^21+12109398701507338974173350/9*r^55*s^20-5378095441569977428667675/3*r^55*s^19+71695117475583500426303275/36*r^55*s^18-68111028288867750548612695/36*r^55*s^17+14003534073282933002256230/9*r^55*s^16-20057043562142929228628125/18*r^55*s^15+25071624461690758792210925/36*r^55*s^14-13671256603826731256250025/36*r^55*s^13+9732066866734164585624227/54*r^55*s^12-666961899070580375830382/9*r^55*s^11+2832541130275955617143065/108*r^55*s^10-854785652058898579776205/108*r^55*s^9+108563106452975350913645/54*r^55*s^8-45589626968332178627579/108*r^55*s^7+3852787971468955344847/54*r^55*s^6-1005414004371865999205/108*r^55*s^5+93826335178455439675/108*r^55*s^4-1295428874400927020/27*r^55*s^3+8245142521921975/27*r^55*s^2+3998351606705000/27*r^55*s-65287621682500/9*r^55-156473009000/3*r^54*s^42+24688211376125/6*r^54*s^41-8047511613690625/54*r^54*s^40+361050345227547575/108*r^54*s^39-5674026448752046481/108*r^54*s^38+22256569169096335853/36*r^54*s^37-51084364876590194626/9*r^54*s^36+4513227832063155651175/108*r^54*s^35-4527599730472937936825/18*r^54*s^34+67773258315251902139903/54*r^54*s^33-566154355646095814442289/108*r^54*s^32+663909537437989526952229/36*r^54*s^31-985870732456096400700695/18*r^54*s^30+7394164241768926669275715/54*r^54*s^29-30764291792410297279006225/108*r^54*s^28+17215688823068472526753645/36*r^54*s^27-10670273205516708103451855/18*r^54*s^26+695768161438795397813775/2*r^54*s^25+23733076570611963168679325/36*r^54*s^24-99749173360407897967213085/36*r^54*s^23+53847303773119057440982435/9*r^54*s^22-87687697777513259551127905/9*r^54*s^21+469472733383455104274448225/36*r^54*s^20-534003536741344826241209525/36*r^54*s^19+29135147243074692510288715/2*r^54*s^18-224137840238874815766290065/18*r^54*s^17+111589618690838105519411005/12*r^54*s^16-218624096841367130404271225/36*r^54*s^15+62347971319848280814299375/18*r^54*s^14-92865595773683365428189707/54*r^54*s^13+79824791873772712258952221/108*r^54*s^12-29451161436142223646757603/108*r^54*s^11+511857448189103669990825/6*r^54*s^10-199873567346592984349325/9*r^54*s^9+503692625158384138174799/108*r^54*s^8-6695412681662722722563/9*r^54*s^7+8271306944694820753373/108*r^54*s^6-119121071634491062955/108*r^54*s^5-46592437933737382685/36*r^54*s^4+2396304083482924055/9*r^54*s^3-763461881467645625/27*r^54*s^2+45175412474666500/27*r^54*s-392749127031250/9*r^54+44706574000*r^53*s^43-25154721109375/6*r^53*s^42+2085496417118575/12*r^53*s^41-78533290393264825/18*r^53*s^40+8169739776261925337/108*r^53*s^39-52529215826716092403/54*r^53*s^38+348962516713562268421/36*r^53*s^37-4160713590844250027953/54*r^53*s^36+4485850371392432100634/9*r^53*s^35-287404491709879398335803/108*r^53*s^34+1278607217280775390440805/108*r^53*s^33-2382734210045467049419697/54*r^53*s^32+2481792736342314909902615/18*r^53*s^31-38771565410956350223229959/108*r^53*s^30+9169108330421747814996755/12*r^53*s^29-68111656259342672858711905/54*r^53*s^28+12041375389929434392313900/9*r^53*s^27+937273947538491847863195/4*r^53*s^26-194061833742448146524110775/36*r^53*s^25+289443561194956921691312275/18*r^53*s^24-295949676989853919735032620/9*r^53*s^23+643992643850343541701967745/12*r^53*s^22-881538093098405251794025135/12*r^53*s^21+1552225766528150044539666455/18*r^53*s^20-790074717654286545548364805/9*r^53*s^19+2805652688284401948698724865/36*r^53*s^18-725652276601459137669800905/12*r^53*s^17+737852986649520455691434095/18*r^53*s^16-435755663056315304654439595/18*r^53*s^15+445960120422021606213601241/36*r^53*s^14-195941911495731862739090773/36*r^53*s^13+109246311614927676920467421/54*r^53*s^12-16736212201290562950666886/27*r^53*s^11+1782181729570002007429033/12*r^53*s^10-1296699131124713075555291/54*r^53*s^9+6797010327336175842425/9*r^53*s^8+112230302110413017172079/108*r^53*s^7-44248767655565132226535/108*r^53*s^6+2523861001725123062011/27*r^53*s^5-132885988648730453080/9*r^53*s^4+44294042289264767875/27*r^53*s^3-1103063350264057075/9*r^53*s^2+148094988508805000/27*r^53*s-326504393680000/3*r^53-27941608750*r^52*s^44+39237291919375/12*r^52*s^43-5751953835810625/36*r^52*s^42+494295759714026425/108*r^52*s^41-9582461841429725065/108*r^52*s^40+135952296915103652699/108*r^52*s^39-82271502382146643541/6*r^52*s^38+4259763293279324003491/36*r^52*s^37-7437609356129127721354/9*r^52*s^36+255965946364198862831417/54*r^52*s^35-2434736757478955896863323/108*r^52*s^34+2412052414840913110679435/27*r^52*s^33-5305666493424140515864495/18*r^52*s^32+86633413123393433828821277/108*r^52*s^31-94571559771880931197274437/54*r^52*s^30+152662793539266531938374625/54*r^52*s^29-123688334795262493513927465/54*r^52*s^28-232974866205671948714740435/54*r^52*s^27+888974007050092560843766895/36*r^52*s^26-1221188628913619446415669315/18*r^52*s^25+1248593976224037563980539040/9*r^52*s^24-8339333202866708368787885465/36*r^52*s^23+981678009493917441617012995/3*r^52*s^22-3579061415155255728832210775/9*r^52*s^21+7547526876515911528946958295/18*r^52*s^20-6930227116019369947287926675/18*r^52*s^19+11086509136432487277282836345/36*r^52*s^18-1925766000898305849440523155/9*r^52*s^17+2309427938020596013449590615/18*r^52*s^16-262333909353266838072310375/4*r^52*s^15+1508304523134510116791674343/54*r^52*s^14-509763071864692917936835081/54*r^52*s^13+118897751736914491682170301/54*r^52*s^12-4130648957899896133011239/36*r^52*s^11-1201232382199273397152753/6*r^52*s^10+4483806746885231560607051/36*r^52*s^9-5027884843662354575270575/108*r^52*s^8+346033857567188911248020/27*r^52*s^7-146628497238295106683531/54*r^52*s^6+15972776517146655599593/36*r^52*s^5-2957744851263715209385/54*r^52*s^4+132098615961580797725/27*r^52*s^3-7895588619991920850/27*r^52*s^2+271050357277809500/27*r^52*s-3633221409748750/27*r^52+111766435000/9*r^51*s^45-69682468813375/36*r^51*s^44+1041586185419375/9*r^51*s^43-15494961796847425/4*r^51*s^42+4608055059877481981/54*r^51*s^41-48640994099009757593/36*r^51*s^40+876164455438962534911/54*r^51*s^39-1836223468599036718615/12*r^51*s^38+62649778114040578105249/54*r^51*s^37-129318468473045747696899/18*r^51*s^36+990923655881034625551085/27*r^51*s^35-466182069467131140569116/3*r^51*s^34+9799594456485825509384245/18*r^51*s^33-56135990707633542215793811/36*r^51*s^32+95174313722759680258820753/27*r^51*s^31-151947238821904442074047299/27*r^51*s^30+55125472590409873512918469/18*r^51*s^29+945567990639388470302219165/54*r^51*s^28-732645944903449517932857565/9*r^51*s^27+3999389978417518141606662655/18*r^51*s^26-930791424845422916303157245/2*r^51*s^25+3211545084084616788482253525/4*r^51*s^24-10567443819968806847428792550/9*r^51*s^23+26560396911005191782558980015/18*r^51*s^22-9619714532708385362693626535/6*r^51*s^21+9047202758573638213351465165/6*r^51*s^20-11009314597442058593368238195/9*r^51*s^19+7632152665307404605067495025/9*r^51*s^18-8866042378518010476302558705/18*r^51*s^17+8259319350039176094843909091/36*r^51*s^16-226694978433105895309897901/3*r^51*s^15+198528431827360791512468927/27*r^51*s^14+211715367920634088983733535/18*r^51*s^13-1189507889171805695743436713/108*r^51*s^12+18418230718265525521196554/3*r^51*s^11-278505247501803517775096975/108*r^51*s^10+7777896281084427408013553/9*r^51*s^9-6340342517942498969456755/27*r^51*s^8+103374078026222381921367/2*r^51*s^7-327793217317752120393449/36*r^51*s^6+3764777290192979407321/3*r^51*s^5-3521095325073691114691/27*r^51*s^4+259759362256561949180/27*r^51*s^3-4071639504508058825/9*r^51*s^2+288839684456708000/27*r^51*s-421385317452500/9*r^51-11176643500/3*r^50*s^46+30647811123875/36*r^50*s^45-392683309750375/6*r^50*s^44+94962862681509475/36*r^50*s^43-1818567044714620364/27*r^50*s^42+7240339951355340977/6*r^50*s^41-1742807992256222627471/108*r^50*s^40+4525430833818254433967/27*r^50*s^39-37484461840809296637181/27*r^50*s^38+55997959356106426674389/6*r^50*s^37-1390018846317978620968253/27*r^50*s^36+6323399830733205265332004/27*r^50*s^35-47353148710316112307862837/54*r^50*s^34+143980074154227307098442157/54*r^50*s^33-683264654192351133986259991/108*r^50*s^32+277306878199454254779727844/27*r^50*s^31-392097385660006495674072985/108*r^50*s^30-5044272493366395589090229839/108*r^50*s^29+7547360310920926242765132625/36*r^50*s^28-21142790097696750015983363155/36*r^50*s^27+45895034784436958729280260555/36*r^50*s^26-82112483965049232160569234485/36*r^50*s^25+10348019228075936493638753675/3*r^50*s^24-160461359045866315986103565915/36*r^50*s^23+44411486748150494710713533045/9*r^50*s^22-41933299889095880077622120620/9*r^50*s^21+22188561341860606348545795595/6*r^50*s^20-14298145108856265695772359845/6*r^50*s^19+10186650545763042039633687770/9*r^50*s^18-2176481242684401839144666477/9*r^50*s^17-7553325720720793007358120977/36*r^50*s^16+17484281303664090732980858863/54*r^50*s^15-9493896646778312888241234091/36*r^50*s^14+4333632004518316455131647961/27*r^50*s^13-8513784180723340500550079827/108*r^50*s^12+1731932997236627018310807431/54*r^50*s^11-130785734219723017320818279/12*r^50*s^10+333787545889038458301650639/108*r^50*s^9-78422150794570734877959019/108*r^50*s^8+15067921538424413558390071/108*r^50*s^7-1160695612364693231627303/54*r^50*s^6+69662962878361630234930/27*r^50*s^5-6247135156156091621609/27*r^50*s^4+392828701383628567135/27*r^50*s^3-15699209875336762100/27*r^50*s^2+115302494821320500/9*r^50*s-143954097381250*r^50+2032117000/3*r^49*s^47-9626270469625/36*r^49*s^46+765726753617375/27*r^49*s^45-77318730134731975/54*r^49*s^44+4692369121720442141/108*r^49*s^43-48373703781040706917/54*r^49*s^42+1458126572575737463507/108*r^49*s^41-1402449008432998628393/9*r^49*s^40+153370113189625915452727/108*r^49*s^39-281508513078781996335817/27*r^49*s^38+6744245027489890592735389/108*r^49*s^37-1227701545374912109803671/4*r^49*s^36+33370911677516951924070341/27*r^49*s^35-108608827601891709573376850/27*r^49*s^34+1096724340862543096536685175/108*r^49*s^33-17316041849272371215120792*r^49*s^32+184962746883089769749004935/36*r^49*s^31+5148768280934044523984033999/54*r^49*s^30-3973565036023295370796919725/9*r^49*s^29+139383688099565438053490260715/108*r^49*s^28-315262967026093335505421353115/108*r^49*s^27+48739205773721053461955917130/9*r^49*s^26-151678939307466658325398963115/18*r^49*s^25+99642256333775307182766409490/9*r^49*s^24-12220484707165884490459025905*r^49*s^23+99848406524060421343309405090/9*r^49*s^22-31224773632134150890705751285/4*r^49*s^21+122948533778266335598858685395/36*r^49*s^20+11061132269818241593708183685/18*r^49*s^19-85827907652825469039998805989/27*r^49*s^18+431306239125567954186583535639/108*r^49*s^17-94695674434629182631049095398/27*r^49*s^16+265080977363607266846513924681/108*r^49*s^15-154197228901617750666282997027/108*r^49*s^14+1404030433656980248446754497/2*r^49*s^13-31702028893945599125518437649/108*r^49*s^12+2818559586719408494096562008/27*r^49*s^11-1698324979045708299142180847/54*r^49*s^10+286834935132262055870452955/36*r^49*s^9-45336283053612844460201525/27*r^49*s^8+31340770061847278025636551/108*r^49*s^7-1091118390326030615959625/27*r^49*s^6+40036238481253715463031/9*r^49*s^5-3433453295506204848490/9*r^49*s^4+692129874209540076455/27*r^49*s^3-12603461927971809575/9*r^49*s^2+1657681388345521000/27*r^49*s-42777134830450000/27*r^49-508029250/9*r^48*s^48+55883217500*r^48*s^47-985755386497025/108*r^48*s^46+65817243463759625/108*r^48*s^45-2451393746289877727/108*r^48*s^44+6600615462649368709/12*r^48*s^43-341285699795988275611/36*r^48*s^42+3317556213009670861900/27*r^48*s^41-14902612860601446993775/12*r^48*s^40+270614095043754844791716/27*r^48*s^39-7079383271966628255651539/108*r^48*s^38+4199455714371782126401411/12*r^48*s^37-41150264103853804039753453/27*r^48*s^36+16035056565182474813735161/3*r^48*s^35-1566096007974804309416083235/108*r^48*s^34+957174547619973945429955121/36*r^48*s^33-1017232454581126898246184151/108*r^48*s^32-1915987299803614154715253355/12*r^48*s^31+85070351133044023402752874253/108*r^48*s^30-43623392318361048101112794549/18*r^48*s^29+618101537965534217827191054835/108*r^48*s^28-1185982950657727877886120113105/108*r^48*s^27+470810113394666459069580336700/27*r^48*s^26-1235051360487139234113145997305/54*r^48*s^25+652155632221339688975567307235/27*r^48*s^24-509800648930728398491119134795/27*r^48*s^23+194427574689584781385036152520/27*r^48*s^22+823637492902016878056731245015/108*r^48*s^21-557811371360185706025840830690/27*r^48*s^20+501787537171044172844982500767/18*r^48*s^19-3036782253041706129791809847611/108*r^48*s^18+832791030568420432605609514061/36*r^48*s^17-1731626649271695576568328059115/108*r^48*s^16+1025590607092356057891620415445/108*r^48*s^15-87033043497672612950531447399/18*r^48*s^14+228915016421211201609116971519/108*r^48*s^13-43130094537399874801248676097/54*r^48*s^12+4638940043523545720641089347/18*r^48*s^11-7646992601723266031859821261/108*r^48*s^10+444123008554247309373440030/27*r^48*s^9-346504809771793109317943363/108*r^48*s^8+9411666138985685711352391/18*r^48*s^7-7704029003437676854322975/108*r^48*s^6+223115635665355221237653/27*r^48*s^5-44931849128859609014563/54*r^48*s^4+1969967158687541253305/27*r^48*s^3-140426408904507266225/27*r^48*s^2+255214593553054000*r^48*s-6126541235491250*r^48-20321170000/3*r^47*s^48+74701959736625/36*r^47*s^47-7138815240982625/36*r^47*s^46+511135893239483125/54*r^47*s^45-1661754099814578493/6*r^47*s^44+300115236186963918689/54*r^47*s^43-8846826663239139240643/108*r^47*s^42+5560371959856273318391/6*r^47*s^41-894308245785171942508139/108*r^47*s^40+3212314046313117950089583/54*r^47*s^39-3120976948711183828229630/9*r^47*s^38+14772050718980148178089901/9*r^47*s^37-673231436993327420346543835/108*r^47*s^36+329044474117025113654684483/18*r^47*s^35-3930503783252089634677691839/108*r^47*s^34+300804196067979815888080469/18*r^47*s^33+12478393866578024682263090245/54*r^47*s^32-132899320572382446498998541221/108*r^47*s^31+432153189046162933978989450265/108*r^47*s^30-1066451211219483613049739952955/108*r^47*s^29+2110956136950445212188166469595/108*r^47*s^28-282517277019262471827946266530/9*r^47*s^27+1082525745561379175020447862780/27*r^47*s^26-4044196028784813684579661000505/108*r^47*s^25+49053688969600161834261562460/3*r^47*s^24+2553784461882121963990117362365/108*r^47*s^23-1982459007808023109843818849230/27*r^47*s^22+703678971522480016586642168125/6*r^47*s^21-15206293755373878140977341646825/108*r^47*s^20+7469857958479728297260274162437/54*r^47*s^19-12409658057227576640018252784983/108*r^47*s^18+2211945321748355981267813434367/27*r^47*s^17-303011037333597059830260940481/6*r^47*s^16+1457967915406473387176443323527/54*r^47*s^15-338145928874028010869454960684/27*r^47*s^14+60405089762538441761722771975/12*r^47*s^13-188876350289807663500203634057/108*r^47*s^12+28281422742806961814280728405/54*r^47*s^11-14571313950900402960842933603/108*r^47*s^10+3231215840358012864423781249/108*r^47*s^9-620487517042894338496493149/108*r^47*s^8+104544331475389020394430585/108*r^47*s^7-2618036479440100485074209/18*r^47*s^6+58704850979870390213555/3*r^47*s^5-20630771218559695582735/9*r^47*s^4+5908673540167299400160/27*r^47*s^3-416324476510434237125/27*r^47*s^2+18685764010384619000/27*r^47*s-130788930145992500/9*r^47+1016058500/3*r^46*s^49-16564556669875/54*r^46*s^48+1710189497592775/36*r^46*s^47-333212108839719925/108*r^46*s^46+3048329597273168630/27*r^46*s^45-2698245343407121005*r^46*s^44+4959961220310729960545/108*r^46*s^43-63497438764289908312829/108*r^46*s^42+158321111659929761985976/27*r^46*s^41-838256158050632090278117/18*r^46*s^40+10728752572571957853550913/36*r^46*s^39-166336856878019147178015319/108*r^46*s^38+343413467167547790718414097/54*r^46*s^37-2183414492683479815738222215/108*r^46*s^36+2358963892633792512850164943/54*r^46*s^35-1291075378314992807679873335/54*r^46*s^34-32673982303187572494832990447/108*r^46*s^33+93697455413514263776129994777/54*r^46*s^32-645315068707003695285956730463/108*r^46*s^31+139042889584152334278544119745/9*r^46*s^30-284408343192798309455943444278/9*r^46*s^29+1382245921913834396763503985470/27*r^46*s^28-6734442020006955460157761000475/108*r^46*s^27+805476149042831224334449686595/18*r^46*s^26+793412192996122342637300253395/36*r^46*s^25-15508452855773571799643910703715/108*r^46*s^24+5382428748783984604897753735735/18*r^46*s^23-3996286137357742758718311494065/9*r^46*s^22+9556704138578920298257771793735/18*r^46*s^21-19205417224887688866187665402845/36*r^46*s^20+12403198189442768049668426268130/27*r^46*s^19-18489361691044556010714640854965/54*r^46*s^18+2664575885977930184958489961411/12*r^46*s^17-6782195865639130752514589740627/54*r^46*s^16+558070943666178305889082424426/9*r^46*s^15-2885564367685336312432393591759/108*r^46*s^14+90409299744118454364912033077/9*r^46*s^13-178098614294569407885030838207/54*r^46*s^12+25610517795994531028302205200/27*r^46*s^11-25990959712552919649401118121/108*r^46*s^10+5884239789273231967441823915/108*r^46*s^9-1203701644264588379626245293/108*r^46*s^8+223515711098789285649706501/108*r^46*s^7-37155719377813230624857077/108*r^46*s^6+1333993813884347579694710/27*r^46*s^5-157136853042406065607976/27*r^46*s^4+14241725035792127084245/27*r^46*s^3-101565379972241274025/3*r^46*s^2+36415959809990114500/27*r^46*s-24714926385656250*r^46+2742292880375/108*r^45*s^49-427587916511125/54*r^45*s^48+82414326282395975/108*r^45*s^47-439268096820153025/12*r^45*s^46+6435928974202806107/6*r^45*s^45-580223392016928723932/27*r^45*s^44+17032232547638565953587/54*r^45*s^43-191392341764712605016161/54*r^45*s^42+282089663502968865527548/9*r^45*s^41-23919934774902065008307161/108*r^45*s^40+33907869211435413497762236/27*r^45*s^39-611228819357106278501714749/108*r^45*s^38+2110404486220451019259939525/108*r^45*s^37-4926212235008854086274355497/108*r^45*s^36+1421704957938043770753205129/54*r^45*s^35+6644657524653162656424664375/18*r^45*s^34-243515986643989025969746053157/108*r^45*s^33+890474649309469110064128901525/108*r^45*s^32-1214670862332968761508581855807/54*r^45*s^31+1729627993377801093076629134131/36*r^45*s^30-8600603527126060888854713230333/108*r^45*s^29+187543886464692296443532069535/2*r^45*s^28-4824794403891770171765304447655/108*r^45*s^27-6593249046008343949375759175735/54*r^45*s^26+47038110692791772323342898038315/108*r^45*s^25-23279513755196699559555200931980/27*r^45*s^24+140159216990219344644176940476245/108*r^45*s^23-173421005031949982784099017300735/108*r^45*s^22+182052616782494469768628602833375/108*r^45*s^21-164708024707746661025622571642421/108*r^45*s^20+32383021197487059075829501122872/27*r^45*s^19-44491389820381079730409508834747/54*r^45*s^18+26773811698281447655809940040111/54*r^45*s^17-28280440386661123988086837099381/108*r^45*s^16+13130932831162841906981134872401/108*r^45*s^15-1343435714975450260441574810201/27*r^45*s^14+1947001477107948587351239065199/108*r^45*s^13-157284448337648080358633977735/27*r^45*s^12+183156031200444207414202217587/108*r^45*s^11-12135053264616318090873224492/27*r^45*s^10+1307422289420244040975895245/12*r^45*s^9-287762086027023870132776117/12*r^45*s^8+506382961347020991110813905/108*r^45*s^7-21280632051473879693067244/27*r^45*s^6+109556411120769188589779*r^45*s^5-325354975451228444416588/27*r^45*s^4+2982402568361593086995/3*r^45*s^3-1540604141075103516125/27*r^45*s^2+54116857959130973000/27*r^45*s-287315059977680000/9*r^45-2540146250/3*r^44*s^50+30278040013625/36*r^44*s^49-14834806788387575/108*r^44*s^48+497652792624844225/54*r^44*s^47-1031812242683018240/3*r^44*s^46+224338095494608780909/27*r^44*s^45-5114405375274885512399/36*r^44*s^44+7274373316036532333249/4*r^44*s^43-1949702575945726983398627/108*r^44*s^42+5103658105332375308438867/36*r^44*s^41-23943143361551278989818813/27*r^44*s^40+52573058340662612681221601/12*r^44*s^39-1778966345249748341632957741/108*r^44*s^38+1116829009171972628091462037/27*r^44*s^37-592408061046051965135379041/27*r^44*s^36-15144774023283060241194393595/36*r^44*s^35+146431627353149340006844099201/54*r^44*s^34-285885316178018377332110688715/27*r^44*s^33+61669813398503910407862547905/2*r^44*s^32-1892255880973534735847866473037/27*r^44*s^31+1105612889658338059859321055929/9*r^44*s^30-2707092551902483516619453244811/18*r^44*s^29+2282371341582092424940118503859/36*r^44*s^28+28638274500220026433489096107211/108*r^44*s^27-25304601614354625239493957900865/27*r^44*s^26+11616816501338509949820619488883/6*r^44*s^25-331472709561425041586096557514387/108*r^44*s^24+16051058689243406490488140538081/4*r^44*s^23-481642380121631386373692241876089/108*r^44*s^22+12836032293500459394441641303650/3*r^44*s^21-96538000233203931922292823882808/27*r^44*s^20+282642983334951965968214362747255/108*r^44*s^19-15161171071249232537390747914598/9*r^44*s^18+103351555888582106028925648512773/108*r^44*s^17-1926749293985807724328794465063/4*r^44*s^16+648000387465919510629604338326/3*r^44*s^15-1564842037640884725946909097981/18*r^44*s^14+1711678121415310521787105488089/54*r^44*s^13-570543201448060451357470646911/54*r^44*s^12+174698425596643402350475686277/54*r^44*s^11-3625815588443321204700919003/4*r^44*s^10+8247751921800144722246537687/36*r^44*s^9-5515500079561569440583232723/108*r^44*s^8+527688523146064841425220543/54*r^44*s^7-42087810999586039900993048/27*r^44*s^6+1807018224676550401576328/9*r^44*s^5-40218118162291949831679/2*r^44*s^4+80466440381221271084705/54*r^44*s^3-4096040358706319861125/54*r^44*s^2+62871969637939083250/27*r^44*s-31745765807793750*r^44-5298500021875/108*r^43*s^50+915103501517375/54*r^43*s^49-94171902883633975/54*r^43*s^48+261619053186657275/3*r^43*s^47-94343928418526717423/36*r^43*s^46+53248930735011000639*r^43*s^45-7080436820457273951685/9*r^43*s^44+955405548614801411200165/108*r^43*s^43-233236381241110695249982/3*r^43*s^42+58287851637416300036950453/108*r^43*s^41-317396573731659582772601329/108*r^43*s^40+217506681226254435800202919/18*r^43*s^39-881033019052007518494185878/27*r^43*s^38+1442329735017624130981745899/108*r^43*s^37+47326356138483803024016980135/108*r^43*s^36-322156442592810930271512930953/108*r^43*s^35+338655337215106781277462499501/27*r^43*s^34-711180337177158937941690641377/18*r^43*s^33+585194571121042782394686298997/6*r^43*s^32-20246141787745834064821160082097/108*r^43*s^31+3122943092343472231795088088835/12*r^43*s^30-4620651620227220764377695898179/27*r^43*s^29-35556964845752705702562036556025/108*r^43*s^28+163023053400707835105323394561295/108*r^43*s^27-375029508410142883566543456156763/108*r^43*s^26+644947304264142312078735871547951/108*r^43*s^25-906495342049803057784262457844223/108*r^43*s^24+119878907714844319504540839419815/12*r^43*s^23-553558556123999208950008545387265/54*r^43*s^22+989941840436263535081252377214711/108*r^43*s^21-776906977607377063045813638791461/108*r^43*s^20+538249795221321816770533070556677/108*r^43*s^19-331052206621605198300757919774035/108*r^43*s^18+90961250796653433759998907003871/54*r^43*s^17-45006862946786819559865794750583/54*r^43*s^16+40456727855792938733415394051945/108*r^43*s^15-4163808751639802279104762490138/27*r^43*s^14+1051867422699702132905000834047/18*r^43*s^13-732498264981727418211586126853/36*r^43*s^12+58024538370204285451654150711/9*r^43*s^11-197536407931339407593070157211/108*r^43*s^10+8197015603033635777922437593/18*r^43*s^9-5259072853817643352629702019/54*r^43*s^8+1889400164343588933551798659/108*r^43*s^7-69562852724196428545091759/27*r^43*s^6+8164313285350635944484539/27*r^43*s^5-491040623536572595647257/18*r^43*s^4+16190990936210116541545/9*r^43*s^3-2166724106635358694500/27*r^43*s^2+56951301655762942000/27*r^43*s-637817133692802500/27*r^43+10160585000/9*r^42*s^51-70659799755125/54*r^42*s^50+2134414806320575/9*r^42*s^49-919838473388592125/54*r^42*s^48+23882392250916310255/36*r^42*s^47-1774467341542016667245/108*r^42*s^46+2561783883732117811675/9*r^42*s^45-197786355190970285327869/54*r^42*s^44+72573285703482104029205/2*r^42*s^43-10126619289786637830800215/36*r^42*s^42+15287464079498829819664138/9*r^42*s^41-414987435935242954469055103/54*r^42*s^40+605410152118400786507064412/27*r^42*s^39-189542462429514350771659507/36*r^42*s^38-21893047232682585407568002503/54*r^42*s^37+317914188586872980799587956939/108*r^42*s^36-484614603708665386887396976987/36*r^42*s^35+1670704036578901177920876398467/36*r^42*s^34-3411340058465801995138500109807/27*r^42*s^33+14710073698307331834535955996743/54*r^42*s^32-48190195874593473693666753977107/108*r^42*s^31+50000378913489227894802091279795/108*r^42*s^30+2803093019490830967549985735381/36*r^42*s^29-93382438257084433673330266732991/54*r^42*s^28+44268005699211758466209767482808/9*r^42*s^27-1030607726830217959360134070214077/108*r^42*s^26+530102564784899691643466125912387/36*r^42*s^25-19026819365041362378327547294146*r^42*s^24+379710990044523471623737225550353/18*r^42*s^23-1099150441388911922921389302166747/54*r^42*s^22+1864299924377183279448763324079813/108*r^42*s^21-233499088350745129344971733971969/18*r^42*s^20+235088506504169865789989335235825/27*r^42*s^19-47375002095887172473826040358836/9*r^42*s^18+312297294622498657641416005030711/108*r^42*s^17-17459502273477302974656851496587/12*r^42*s^16+8087003602942465434390252159613/12*r^42*s^15-31026257474335688433515584153231/108*r^42*s^14+2015465985315695168825840206189/18*r^42*s^13-473142135215033086509837700147/12*r^42*s^12+444758432975079975973007422693/36*r^42*s^11-365917171665738699469303598803/108*r^42*s^10+21588983600446907683184582039/27*r^42*s^9-17233071512924855914108525279/108*r^42*s^8+950973699761654817224606845/36*r^42*s^7-95784612730583294463108725/27*r^42*s^6+3382029370546142099450653/9*r^42*s^5-1632542807395093623848843/54*r^42*s^4+15741317860867847507435/9*r^42*s^3-1200590533766524965725/18*r^42*s^2+38553593225948972500/27*r^42*s-104100546208048750/9*r^42+2920923131875/54*r^41*s^51-782017901108125/36*r^41*s^50+66792141267670400/27*r^41*s^49-14251788211895960725/108*r^41*s^48+444851766589952757241/108*r^41*s^47-3073136417090958002129/36*r^41*s^46+45781030109379387160115/36*r^41*s^45-85824285765507566383403/6*r^41*s^44+6724367922444652858277879/54*r^41*s^43-7550061466561729760183402/9*r^41*s^42+454356066935408103098611345/108*r^41*s^41-482031513666617068009663091/36*r^41*s^40+6481031259794783384802851/12*r^41*s^39+11715350040346830720793741889/36*r^41*s^38-30688064242449912973046862755/12*r^41*s^37+346876457739972436742373436147/27*r^41*s^36-5283764941797105291921990508823/108*r^41*s^35+2668132274460235801233749666699/18*r^41*s^34-6504959104237506568087636226879/18*r^41*s^33+75322260291854275933978270783895/108*r^41*s^32-8929299360419632677537282550178/9*r^41*s^31+6642507366920956886912003188451/9*r^41*s^30+34743368184898722147500281009927/36*r^41*s^29-92278104693277845116438355203299/18*r^41*s^28+329656529088799294806395457049589/27*r^41*s^27-579082405379053484364811261340644/27*r^41*s^26+3318263148944130387020208299397901/108*r^41*s^25-4033593081790479895807030918312993/108*r^41*s^24+4249590776654472294004918937408161/108*r^41*s^23-3935365037153718268926130732839995/108*r^41*s^22+809862012986585676661823081592919/27*r^41*s^21-1197216396195404257739577892444447/54*r^41*s^20+14855069923745958469280640730222*r^41*s^19-982445955869798017400118571042147/108*r^41*s^18+552796549128255066104601589175855/108*r^41*s^17-7946566813100357387332412356606/3*r^41*s^16+67795747857716403885102947942687/54*r^41*s^15-19449601652114729225244320041189/36*r^41*s^14+7511278547539747405847410055573/36*r^41*s^13-1284950423992055065550273818469/18*r^41*s^12+2306156559312687329350888683491/108*r^41*s^11-5509775428152565848412647727*r^41*s^10+130596464609324623195231816753/108*r^41*s^9-6000245479273621088224267340/27*r^41*s^8+3626178086118040017277577881/108*r^41*s^7-220065220359219892896772405/54*r^41*s^6+20813305575870801533364487/54*r^41*s^5-244878341410113919701002/9*r^41*s^4+1342262075722420475140*r^41*s^3-1114208234862529831075/27*r^41*s^2+5521406769862081000/9*r^41*s-3799095913270000/3*r^41-2540146250/3*r^40*s^52+65406507786625/54*r^40*s^51-4570217250250375/18*r^40*s^50+2164401587105786225/108*r^40*s^49-22277688093843731380/27*r^40*s^48+2268879392841048767711/108*r^40*s^47-13228764746485079182891/36*r^40*s^46+42515842683500764820621/9*r^40*s^45-5006752032969917591901847/108*r^40*s^44+37795146365485243034393485/108*r^40*s^43-17631753567240024301928791/9*r^40*s^42+247823202682838609157154255/36*r^40*s^41+107929338027810493311489163/108*r^40*s^40-24089365403042508964270339879/108*r^40*s^39+52026147660834600462030320519/27*r^40*s^38-289958746077664385271631933067/27*r^40*s^37+2458032632253968727189661653299/54*r^40*s^36-16663455833137005704408807134691/108*r^40*s^35+45964346438828015999249059397647/108*r^40*s^34-103033986022992498462085110733765/108*r^40*s^33+15250897967358844185253631009252/9*r^40*s^32-59005353896372941291176051270763/27*r^40*s^31+34674254962730066386344416323025/27*r^40*s^30+74000138686720728861889370579437/27*r^40*s^29-1238256845535486873219434118401963/108*r^40*s^28+677241215469627945918806204733488/27*r^40*s^27-41506203380170059341354866928780*r^40*s^26+2041498792520603536970207159537213/36*r^40*s^25-7172997498148927608377226539406923/108*r^40*s^24+3679727541699203634126745700133961/54*r^40*s^23-3358384896997533988958049289728907/54*r^40*s^22+5519435528568622349119827124324733/108*r^40*s^21-4122584287311614506145227607883853/108*r^40*s^20+156480541636033035996611041899793/6*r^40*s^19-147026649108564962364107037441029/9*r^40*s^18+1011063186194459399277751167880609/108*r^40*s^17-526904825990875990230529695376405/108*r^40*s^16+13753772523175794071788419321977/6*r^40*s^15-25959058404417179835728141676511/27*r^40*s^14+38476247825671296920017726555511/108*r^40*s^13-12464310500128984843476264969565/108*r^40*s^12+873029250234137518390103615318/27*r^40*s^11-836412372193215406252546117405/108*r^40*s^10+169027956614580377971940257115/108*r^40*s^9-28371743144406019921286291743/108*r^40*s^8+969572234986428143416624517/27*r^40*s^7-420635739239267465543192873/108*r^40*s^6+8724548790376667311844471/27*r^40*s^5-1047188078480788021038283/54*r^40*s^4+41190244542103881852235/54*r^40*s^3-139761272585618759425/9*r^40*s^2+255582156885380000/27*r^40*s+103099859501623750/27*r^40-1860158057875/54*r^39*s^52+460421377069250/27*r^39*s^51-80235234504075875/36*r^39*s^50+3484620784036061350/27*r^39*s^49-12574934606116175281/3*r^39*s^48+9477043464747786702695/108*r^39*s^47-70070124491513543967491/54*r^39*s^46+28710143100577211008515/2*r^39*s^45-3278321491141112322808634/27*r^39*s^44+82272508198535023633333457/108*r^39*s^43-26880400570339439663550368/9*r^39*s^42-105032565206578472267152331/108*r^39*s^41+13950695835451135821859920269/108*r^39*s^40-7468148968465558076258662135/6*r^39*s^39+839553580032162984649763457347/108*r^39*s^38-665009554485125114941233970043/18*r^39*s^37+5064862234088135984138995235327/36*r^39*s^36-47372191837718178974940574626475/108*r^39*s^35+121766437039512262071348212488501/108*r^39*s^34-256598169505850415993990915089129/108*r^39*s^33+107958081702639763386706895095646/27*r^39*s^32-44489562361719925821730052715085/9*r^39*s^31+35448233163354985120638943143581/12*r^39*s^30+179829438670725311361531037198603/36*r^39*s^29-1144398094908358616347060182270427/54*r^39*s^28+4885114618720395332694788270453563/108*r^39*s^27-7888691063446408859325138538324949/108*r^39*s^26+1175953287300990094910498477987771/12*r^39*s^25-2046507631431723323190630616589431/18*r^39*s^24+12603416575275032356007398970512535/108*r^39*s^23-5807134331733768333168884308944319/54*r^39*s^22+9699096556238206857794303252290963/108*r^39*s^21-7374522875789836862751285158038825/108*r^39*s^20+5106942623290884238196643750881167/108*r^39*s^19-1070270305623822809263548944791865/36*r^39*s^18+455553605578047643122177136139888/27*r^39*s^17-231704853919167216840200662013057/27*r^39*s^16+419183931167810904097765881485257/108*r^39*s^15-27872071952288695619314782288757/18*r^39*s^14+29180949214860691323969231329689/54*r^39*s^13-2943396807756387519970766906677/18*r^39*s^12+1147173583797754971037672808875/27*r^39*s^11-253053752290697107969249651582/27*r^39*s^10+186972405692217248857264080449/108*r^39*s^9-9473554182698726786486992661/36*r^39*s^8+3473598518199811539275711455/108*r^39*s^7-165174260359747940766916967/54*r^39*s^6+11614915385311599896809937/54*r^39*s^5-183213503367299743475497/18*r^39*s^4+6786550604677252392740/27*r^39*s^3+33901034387042988725/27*r^39*s^2-721711148603825000/3*r^39*s+4059337944812500*r^39+1016058500/3*r^38*s^53-11900505102125/18*r^38*s^52+1532044339748075/9*r^38*s^51-548103850744869875/36*r^38*s^50+24001419621003362893/36*r^38*s^49-619265457937770892523/36*r^38*s^48+31867543656741217889273/108*r^38*s^47-65845857614621008197571/18*r^38*s^46+3706412481070115435822863/108*r^38*s^45-25928645531208853972191173/108*r^38*s^44+28415926727755847156990998/27*r^38*s^43+67769205229271571316315615/108*r^38*s^42-3386120772483484111212962419/54*r^38*s^41+36838465863466813405886231245/54*r^38*s^40-130331081446496726662725777655/27*r^38*s^39+933890937029306093192090152949/36*r^38*s^38-4015819352693680592675464227577/36*r^38*s^37+14154908693579758102964088299425/36*r^38*s^36-62076071030727731660888347933207/54*r^38*s^35+50349965359074300092026727911669/18*r^38*s^34-202701065038590486113697078344683/36*r^38*s^33+247362115850549074450466190988060/27*r^38*s^32-134851945840968012167346481828985/12*r^38*s^31+827431265013528914178900247455643/108*r^38*s^30+6762121086644755291989843137526*r^38*s^29-640327132500524462732408084608697/18*r^38*s^28+2097689603269596402570649442359754/27*r^38*s^27-3409047533808086348442111046397585/27*r^38*s^26+18417290101654511320492232677931363/108*r^38*s^25-5397396768290123087141432667057866/27*r^38*s^24+5612594806276815103589429639721263/27*r^38*s^23-1163809640881746023325584376007739/6*r^38*s^22+17629909889579132354604337156683529/108*r^38*s^21-3347703489332593809102282598236404/27*r^38*s^20+339201073350997294080588683497013/4*r^38*s^19-5616685015705666068224404582660079/108*r^38*s^18+768175787754265477839201303620974/27*r^38*s^17-248474912455862027676902170437481/18*r^38*s^16+70842779066507119886379652091879/12*r^38*s^15-238753556237075118527272400688469/108*r^38*s^14+8634528583198569441239115626089/12*r^38*s^13-5450285074369805564728907150782/27*r^38*s^12+5219169952315044203893781001619/108*r^38*s^11-1053157754315298538403816272141/108*r^38*s^10+176316170349186621731381392205/108*r^38*s^9-23975898407884148528042261263/108*r^38*s^8+856198277607816609060483407/36*r^38*s^7-206485851884834092821629093/108*r^38*s^6+1888331453457650845801171/18*r^38*s^5-158966888172877800961603/54*r^38*s^4-404431401043500642275/9*r^38*s^3+189755886175710279725/27*r^38*s^2-5941620208554444500/27*r^38*s+19164423103606250/9*r^38+1274908361875/108*r^37*s^53-869066683777375/108*r^37*s^52+138343837679027875/108*r^37*s^51-2960012825226419875/36*r^37*s^50+49383931266057664309/18*r^37*s^49-999680198746173791399/18*r^37*s^48+13715430961961317223401/18*r^37*s^47-69107933161068162036055/9*r^37*s^46+3134035416337542779680073/54*r^37*s^45-29916411464475618680475559/108*r^37*s^44-20589832444030918203743923/54*r^37*s^43+684224098504911200667585077/27*r^37*s^42-11287652304645175418577962983/36*r^37*s^41+30558307794965439752651761067/12*r^37*s^40-1689770548895794444338017212045/108*r^37*s^39+2066227958757369131008210792423/27*r^37*s^38-33025687428710548842311678671303/108*r^37*s^37+54721264664529940186730078947865/54*r^37*s^36-8424030799139091696571802155889/3*r^37*s^35+234740663548540845911189737309985/36*r^37*s^34-227070740762232991612486717485761/18*r^37*s^33+537529652646077117784648357451432/27*r^37*s^32-2599896951886612663934068254841723/108*r^37*s^31+1861895512612073348992752351994483/108*r^37*s^30+1068770888475301995232790655914917/108*r^37*s^29-3427307448377904280748359741668257/54*r^37*s^28+7641585068180924319613632388599335/54*r^37*s^27-8348172229028664168600158570720753/36*r^37*s^26+1260126430670834152635464867470487/4*r^37*s^25-10004108618224076585972212743610874/27*r^37*s^24+10387734127102913588440544832099988/27*r^37*s^23-38432181798297196217352404002171187/108*r^37*s^22+31768626743532621615063092645908603/108*r^37*s^21-23467511195503038395876996875850183/108*r^37*s^20+15460366389872389095181011999277195/108*r^37*s^19-9054342132313736171485754027513869/108*r^37*s^18+4694996121284510077901955530590295/108*r^37*s^17-1072754336600704477984641164973103/54*r^37*s^16+859446424410904320263048480652059/108*r^37*s^15-149959079970900018574646697307003/54*r^37*s^14+45253285465991375333557728517955/54*r^37*s^13-23407347917004104003425872114635/108*r^37*s^12+855030447040868633642515251937/18*r^37*s^11-469514479232883783090641607635/54*r^37*s^10+140720350440794643638681928097/108*r^37*s^9-16770706232342081883222961835/108*r^37*s^8+1515449014362886733069881643/108*r^37*s^7-15699098528756429464951693/18*r^37*s^6+241105716548755930048991/9*r^37*s^5+21939156375874047348272/27*r^37*s^4-3467289902240609943695/27*r^37*s^3+51230650949664143975/9*r^37*s^2-2804119120969129000/27*r^37*s+3660942850240000/9*r^37-508029250/9*r^36*s^54+21220653278875/108*r^36*s^53-7560476203689575/108*r^36*s^52+269500349422375225/36*r^36*s^51-6290670084022418395/18*r^36*s^50+312598626983430001609/36*r^36*s^49-3518671686000964246688/27*r^36*s^48+35219386284406019054446/27*r^36*s^47-336963155559142911576479/36*r^36*s^46+1091503505897161833035488/27*r^36*s^45+24939296183178889102087603/108*r^36*s^44-458081269862499759672772885/54*r^36*s^43+1069671900908649100286865932/9*r^36*s^42-10142033980731678841200225430/9*r^36*s^41+32161799347865753757107722055/4*r^36*s^40-1221000526910882158678759422040/27*r^36*s^39+5563328588611757456929718262841/27*r^36*s^38-83625403694498185841304134570957/108*r^36*s^37+7284715843247147791461782573194/3*r^36*s^36-230305315796694547185624449063395/36*r^36*s^35+382730489600840120389249366273754/27*r^36*s^34-26226334068086656455892086505244*r^36*s^33+1423503035798848350808961239235335/36*r^36*s^32-2436623754656001792296558839525967/54*r^36*s^31+1500393700066218150290104249719193/54*r^36*s^30+1591919171668709320127570882622443/54*r^36*s^29-3695211093663676312925786918204525/27*r^36*s^28+7793358528296846484419587444699652/27*r^36*s^27-16540313465612847064436820655978475/36*r^36*s^26+65855464970435693904328648877156579/108*r^36*s^25-37794336625776701908914446306125741/54*r^36*s^24+76264543654144967742686132796010831/108*r^36*s^23-17034378447809268125781974122887248/27*r^36*s^22+4504704460849063098479621291416954/9*r^36*s^21-38086397840059188644248563556946839/108*r^36*s^20+3966103937855183384924727637168865/18*r^36*s^19-13151126687956387471436614862700667/108*r^36*s^18+6406211552317649989760212578599707/108*r^36*s^17-2738667903180351271185980718060983/108*r^36*s^16+340672524857482364544324950597309/36*r^36*s^15-12250236983266451726215498287967/4*r^36*s^14+46037188123374773322702663977639/54*r^36*s^13-21818711929957558820809399114063/108*r^36*s^12+1085361869875919171234862488501/27*r^36*s^11-59316376251573731079651397567/9*r^36*s^10+93498943594268915374886140303/108*r^36*s^9-3128482952016556272290899079/36*r^36*s^8+325510886328451852380324337/54*r^36*s^7-10737423707134276425027461/54*r^36*s^6-531625274344907883602753/54*r^36*s^5+89746435935812356420213/54*r^36*s^4-2534367821109120943555/27*r^36*s^3+65631781232465840000/27*r^36*s^2-402627540414840500/27*r^36*s-2720783772298750/9*r^36-181825460375/108*r^35*s^54+75843400267625/36*r^35*s^53-49807949697131225/108*r^35*s^52+34111318930400575*r^35*s^51-40514142097813139717/36*r^35*s^50+507338729813182579027/27*r^35*s^49-5687675857491280186093/36*r^35*s^48+43385214160768167442541/108*r^35*s^47+51274656616372844159830/9*r^35*s^46-2281937737800261109407547/18*r^35*s^45+127283928134136457027668935/54*r^35*s^44-3900981296510724225321210763/108*r^35*s^43+14754961016329264736124844481/36*r^35*s^42-41769151165436076413084858527/12*r^35*s^41+206026659467987543783678311070/9*r^35*s^40-480381681724592045078543501395/4*r^35*s^39+27746272189173158775420782185625/54*r^35*s^38-196687192937825019147064708159001/108*r^35*s^37+583543392781700280430670083800583/108*r^35*s^36-728368205132176564742791566119419/54*r^35*s^35+339551869246210694789729135212111/12*r^35*s^34-5321920961264496973743414632869139/108*r^35*s^33+3704875478929485425873627738326423/54*r^35*s^32-1212301007259158672737182285979133/18*r^35*s^31+1798173458549826891666568093713485/108*r^35*s^30+449923804655273651134666440018995/4*r^35*s^29-2990474894616240157358919812642393/9*r^35*s^28+33603618267987305208276414495707167/54*r^35*s^27-49992469237820459286683239622884303/54*r^35*s^26+13984482115933686916941927034473911/12*r^35*s^25-137548740513984424614567976067352385/108*r^35*s^24+22013040656610069978176267396187911/18*r^35*s^23-4150031906994838959223551707821667/4*r^35*s^22+42079873183612346073831693591774557/54*r^35*s^21-27980502215278754085639914642024327/54*r^35*s^20+16447425428197287111677274094715123/54*r^35*s^19-4262446643227276515707244440944318/27*r^35*s^18+7764344546646814389884602241724847/108*r^35*s^17-773047225178507142186100867723762/27*r^35*s^16+1070617520887800599922280596986845/108*r^35*s^15-35538425892313242943904974576589/12*r^35*s^14+81650555340966880093021096508993/108*r^35*s^13-162794623317024388780912766607*r^35*s^12+3136154411220806570143397060441/108*r^35*s^11-450921897034858413711688056061/108*r^35*s^10+4155123209271762451347015134/9*r^35*s^9-955977679637991672296733520/27*r^35*s^8+134870810069226483068406955/108*r^35*s^7+4772661120901595904393061/54*r^35*s^6-440029259539876800432377/27*r^35*s^5+9986188542495927386815/9*r^35*s^4-326194129931353127080/9*r^35*s^3+6075552209218877675/27*r^35*s^2+475152622199936000/27*r^35*s-966448946112500/3*r^35-49056921375/2*r^34*s^54+442818053295425/27*r^34*s^53-84509231087967775/36*r^34*s^52+2112639634136078765/18*r^34*s^51-42936616179364507901/18*r^34*s^50+685217947519605156665/54*r^34*s^49+15464501450040389326501/54*r^34*s^48-161974684547375079112153/27*r^34*s^47+520907550445493099132917/9*r^34*s^46-10042094976492713835942131/18*r^34*s^45+224125172379737333054814368/27*r^34*s^44-3181578723206405735923128196/27*r^34*s^43+44849427671660341068575512781/36*r^34*s^42-1063383032342435059796422946747/108*r^34*s^41+60384989786538600506366449905*r^34*s^40-2667263236167467186269217091503/9*r^34*s^39+42833086833610702373000800488379/36*r^34*s^38-142767739928601821196018057860293/36*r^34*s^37+33214319083285495087989754878037/3*r^34*s^36-934318621660298987852184129014959/36*r^34*s^35+5481163170875961761721849173595577/108*r^34*s^34-8724071475782730201013027908774737/108*r^34*s^33+3490580345911053967717324486911775/36*r^34*s^32-6631993925925146885427011530100977/108*r^34*s^31-4116359530705566759483604503234721/54*r^34*s^30+38585018236989506631187353179967601/108*r^34*s^29-84599266647738229582869459088266301/108*r^34*s^28+139741314538384703160922344951448477/108*r^34*s^27-47847806074834327405234816738816976/27*r^34*s^26+56302718242281319868017361141604230/27*r^34*s^25-231405110760181010044059987619094299/108*r^34*s^24+104634664415220040552939487354933009/54*r^34*s^23-167170063106203051552077751217891243/108*r^34*s^22+39362952570069904919512004682543317/36*r^34*s^21-73723738560383104983073557288499975/108*r^34*s^20+40602465097460817791720484462695093/108*r^34*s^19-19667875406896171782713033277820523/108*r^34*s^18+8345353773559868631305558879900201/108*r^34*s^17-1542578975879970486965734998692077/54*r^34*s^16+986779118240572747671524793539473/108*r^34*s^15-270578408350672611328212451390307/108*r^34*s^14+1745164557455552106113591562776/3*r^34*s^13-6069602617513914874791797708501/54*r^34*s^12+475138410774467663156695083884/27*r^34*s^11-12785042895802577025968834299/6*r^34*s^10+9703903861543378296731591965/54*r^34*s^9-737999270382580232131583743/108*r^34*s^8-22254516232347244986328495/36*r^34*s^7+3406055759558871224735186/27*r^34*s^6-10001932722220669097830*r^34*s^5+10364112378418815754691/27*r^34*s^4-31098777032490861395/27*r^34*s^3-13347871971070624450/27*r^34*s^2+452107376782284500/27*r^34*s-4311960562971250/27*r^34-8564919003875/36*r^33*s^54+584143521000275/6*r^33*s^53-489478540491457325/54*r^33*s^52+28960384417947451469/108*r^33*s^51-46369363031362429181/54*r^33*s^50-898366527295627101038/9*r^33*s^49+59082476014830578783086/27*r^33*s^48-2281395763899913084053445/108*r^33*s^47+1096628278652088075198421/9*r^33*s^46-43712547137707982667406019/36*r^33*s^45+2625860754500351920280026073/108*r^33*s^44-6403139242874625302709257551/18*r^33*s^43+31964988304954286468777422141/9*r^33*s^42-2816366411565633853903455862649/108*r^33*s^41+4010308011057813313092926614810/27*r^33*s^40-73316530284572693743825420619089/108*r^33*s^39+137380791828467539080787269474023/54*r^33*s^38-213871032598814163996553947843163/27*r^33*s^37+2225979111875534949021916474645063/108*r^33*s^36-4826465938821431833775082901708733/108*r^33*s^35+4281554475864076369610094250974103/54*r^33*s^34-2934952394406111919204117306987279/27*r^33*s^33+2476475245530370008080191685950939/27*r^33*s^32+1074091333647733767630928796881642/27*r^33*s^31-1446117217297183073636385688256953/4*r^33*s^30+98813692793127046371735468785171165/108*r^33*s^29-179287917192403026897430858289713423/108*r^33*s^28+265277711730102432774742142704572493/108*r^33*s^27-83624202657779147525482552454490124/27*r^33*s^26+61096913834315795240370160292418761/18*r^33*s^25-176296041358452213867891421478820169/54*r^33*s^24+24923310265299601733442171556500578/9*r^33*s^23-224164479202954075960035547890051137/108*r^33*s^22+148476494261969888671101934425306869/108*r^33*s^21-14466147080613603707929585905346415/18*r^33*s^20+22335994419336614934460561337236343/54*r^33*s^19-5042121275515088357288752403628674/27*r^33*s^18+7948336003656455349224170207797541/108*r^33*s^17-679123348316536013894341013432845/27*r^33*s^16+66515684288628988829921371683614/9*r^33*s^15-199271218529863449437218007718217/108*r^33*s^14+20782410262698214129683203565805/54*r^33*s^13-2352664981636118564861186617795/36*r^33*s^12+232986166080414626103948398560/27*r^33*s^11-21551183617451036899822333462/27*r^33*s^10+399876614520258424699530065/12*r^33*s^9+62298093224418702961610695/18*r^33*s^8-3164049387884958853558669/4*r^33*s^7+1924055720191345846414891/27*r^33*s^6-9104119421552407849723/3*r^33*s^5-495335804242034362610/27*r^33*s^4+242806778313676835665/27*r^33*s^3-429379463618364325*r^33*s^2+222964551670403000/27*r^33*s-50143562610000*r^33-185934318334025/108*r^32*s^54+11888833608550750/27*r^32*s^53-1305526289745168845/54*r^32*s^52+15387403411120436875/108*r^32*s^51+967246482279347913695/54*r^32*s^50-18709528488394991950637/36*r^32*s^49+654340562623562104173209/108*r^32*s^48-750795865203340700628793/27*r^32*s^47+68782032178214809440473/9*r^32*s^46-249631168691987756652253753/108*r^32*s^45+8031409916593796027410560749/108*r^32*s^44-28353268962486393829410879619/27*r^32*s^43+259344283833421699611976307329/27*r^32*s^42-3487320388678557386912495444345/54*r^32*s^41+9143483851216710436855764915647/27*r^32*s^40-17175854014622336655068488625719/12*r^32*s^39+89462970773293008891649410850811/18*r^32*s^38-773085569966780086198434142467427/54*r^32*s^37+307924569249586910409307736876927/9*r^32*s^36-7222397227382249710479806692189205/108*r^32*s^35+11002958768673014511627799042984979/108*r^32*s^34-2727088871595702853558970982386218/27*r^32*s^33-153407540029940905643938075240333/12*r^32*s^32+9327606191797381706788531759582678/27*r^32*s^31-26687011029407750672501803374881158/27*r^32*s^30+52640145243466103850036220325822480/27*r^32*s^29-83650847947952112486541691859686152/27*r^32*s^28+450482049701602209666955120263421487/108*r^32*s^27-58371306035225209680732780449377627/12*r^32*s^26+536585559877974155172300511733058937/108*r^32*s^25-482767608239069626320543662526670957/108*r^32*s^24+383597904264760624519951062523835975/108*r^32*s^23-22446436983076504305977091064981763/9*r^32*s^22+167007931459632286113589843761580721/108*r^32*s^21-22811248551777003348585316635555319/27*r^32*s^20+10946516266966049109807423103234367/27*r^32*s^19-9185750377806585398324463923022245/54*r^32*s^18+186068802485144257920845559981562/3*r^32*s^17-233891689070916612954292343404925/12*r^32*s^16+563748908019956281129914287820883/108*r^32*s^15-42198892930234287625819404772825/36*r^32*s^14+23245300521555221933604925389961/108*r^32*s^13-834346182321127456979232510944/27*r^32*s^12+169197230050126655410574452321/54*r^32*s^11-15881582286500565199419187373/108*r^32*s^10-1695189249373639486724003431/108*r^32*s^9+440885206563395677888992245/108*r^32*s^8-22117076634239115387233345/54*r^32*s^7+1962395631933903843350783/108*r^32*s^6+13299363941142715969279/27*r^32*s^5-6436963636440479174873/54*r^32*s^4+194718089164463896085/27*r^32*s^3-5673551395837707875/27*r^32*s^2+8195131758466000/3*r^32*s-30593975391250/3*r^32-85507969046425/9*r^31*s^54+8565290578633075/6*r^31*s^53-958621606829755547/36*r^31*s^52-52727905610398884800/27*r^31*s^51+2350251577133599663496/27*r^31*s^50-72740804757407467237919/54*r^31*s^49+183848611148057871650413/27*r^31*s^48+486140003104618500048716/9*r^31*s^47-17151922806372827177295574/27*r^31*s^46-215669263905836966842062047/27*r^31*s^45+8747559930822135745270735595/36*r^31*s^44-17909157402152318657462749637/6*r^31*s^43+2623104285697923471324513702565/108*r^31*s^42-1329195177808286726414636167150/9*r^31*s^41+38201177254839349046850176165411/54*r^31*s^40-49402349194926471557902185803125/18*r^31*s^39+78734706610564420407574049783074/9*r^31*s^38-2482290331418700226451076820917721/108*r^31*s^37+5313909865219275846342065084149963/108*r^31*s^36-8875213851256714981154116847785373/108*r^31*s^35+9847575449779830342809635023787163/108*r^31*s^34-121846095560678024100535958574401/108*r^31*s^33-8403028771741609817519612936881942/27*r^31*s^32+35410494737844946216617671328084611/36*r^31*s^31-56444271265296740659170802087245778/27*r^31*s^30+95898196862800281175689147506912143/27*r^31*s^29-183327019728149860086816553797950297/36*r^31*s^28+681414174997768795705948094788187893/108*r^31*s^27-738348748365410287817181568020266317/108*r^31*s^26+176026584646096252702856349660503537/27*r^31*s^25-65864091140881280226354120793149707/12*r^31*s^24+220519269229022640476034228646206023/54*r^31*s^23-24155504446836220802907455588386819/9*r^31*s^22+56000343352038670696038088416181733/36*r^31*s^21-85616756389920536053675732494607279/108*r^31*s^20+12734838061784025818510283709523573/36*r^31*s^19-7420794559844738721360913754824423/54*r^31*s^18+4980372035051909359050921550613807/108*r^31*s^17-357032288839984002767563361699362/27*r^31*s^16+9570306522079321060903601398643/3*r^31*s^15-68250279196944192703908609228119/108*r^31*s^14+10634085507878179426568057600971/108*r^31*s^13-394245621367481735709204388441/36*r^31*s^12+63899214194028519522916890205/108*r^31*s^11+1034512469319425156255582815/18*r^31*s^10-1887223308964318424835892945/108*r^31*s^9+68940465263666713013640079/36*r^31*s^8-8650808826237838508385821/108*r^31*s^7-12653113953384263724031/2*r^31*s^6+33092574908264960921315/27*r^31*s^5-799664692207639690547/9*r^31*s^4+3485514125926477560*r^31*s^3-1938349236897124775/27*r^31*s^2+631070958983000*r^31*s-1239197737500*r^31-153302752646925/4*r^30*s^54+279311309139462745/108*r^30*s^53+4281397483348912975/36*r^30*s^52-183988112588176406083/18*r^30*s^51+2731276731321491362735/12*r^30*s^50-42357174056559777095462/27*r^30*s^49-612930818375123439133339/36*r^30*s^48+41526537501701443305482629/108*r^30*s^47-77188006293431567160172073/54*r^30*s^46-1398715351122225589882972253/36*r^30*s^45+83020812540546289374949177805/108*r^30*s^44-212365753339407038704767065009/27*r^30*s^43+6073844855915735584929066962147/108*r^30*s^42-33185330591957382068630287157903/108*r^30*s^41+144294952388234358628064723734555/108*r^30*s^40-169841216153232245740705879904597/36*r^30*s^39+1470739513418750953622554944825241/108*r^30*s^38-286540880098322247795732832356124/9*r^30*s^37+6249672691182568994832678186350231/108*r^30*s^36-2522996343376617721266359565795269/36*r^30*s^35+463911258852603480291626009833631/108*r^30*s^34+3153546513385714033261837285663507/12*r^30*s^33-48494153364619249263893637163961951/54*r^30*s^32+220543574718244856307882983322411997/108*r^30*s^31-66549392871757293948248405135570303/18*r^30*s^30+304305915342909716215652385718982297/54*r^30*s^29-22231280054319123381153477218786426/3*r^30*s^28+919403994337065069061809979165708411/108*r^30*s^27-232232354033752731805185939655205081/27*r^30*s^26+828334524071248837622760969058502153/108*r^30*s^25-652794116534349090622290628863830495/108*r^30*s^24+113650785784997246549680529144917943/27*r^30*s^23-279359402360766183153187744630855111/108*r^30*s^22+50363613929548797074516217058326881/36*r^30*s^21-71642418256028728531420031219486323/108*r^30*s^20+29621634225808446159790905050357767/108*r^30*s^19-5300309746230068013946163313690313/54*r^30*s^18+541632674198651596953158739675415/18*r^30*s^17-840816725647836902950558925271221/108*r^30*s^16+179384988275661235391243681289517/108*r^30*s^15-2524559330682714842194701003350/9*r^30*s^14+3701069935296837498911190625027/108*r^30*s^13-78203586657490015750393448171/36*r^30*s^12-8912636041089317916059516561/54*r^30*s^11+247888393673456099374561381/4*r^30*s^10-782501723475142760233049963/108*r^30*s^9+24029005654155011489511137/108*r^30*s^8+2059022943539706832141069/36*r^30*s^7-1096757944691272051217387/108*r^30*s^6+23031157988664059336080/27*r^30*s^5-126624808745615568470/3*r^30*s^4+32733518002744730255/27*r^30*s^3-482531846568021475/27*r^30*s^2+99291039990500*r^30*s-68844318750*r^30-10620234878123575/108*r^29*s^54-30047714894630525/12*r^29*s^53+21485838517142737016/27*r^29*s^52-3053319033885538603775/108*r^29*s^51+7973869672414859685998/27*r^29*s^50+163573134773671620469943/54*r^29*s^49-11787248076184567190809355/108*r^29*s^48+36403514548037996678753123/36*r^29*s^47+213024501473725796517615037/108*r^29*s^46-476799250820410741766700388/3*r^29*s^45+117668413587881721840637791781/54*r^29*s^44-2014757320274757233501183992007/108*r^29*s^43+6328080008929447942531173993629/54*r^29*s^42-5161337055129901822959963276857/9*r^29*s^41+121406937970333623518021547387275/54*r^29*s^40-770546575646647298023222377512011/108*r^29*s^39+1965304924191583396846867234580839/108*r^29*s^38-215027473692868643849787560006381/6*r^29*s^37+5036505745976702878513155700875205/108*r^29*s^36-104586711621935757806860554272779/54*r^29*s^35-11141297803526207760568333075268959/54*r^29*s^34+26977004862933671858930803883055961/36*r^29*s^33-195883861995546927636162767460412201/108*r^29*s^32+377087890689747443686777161116037127/108*r^29*s^31-152588772022097428717411419273758489/27*r^29*s^30+425697509500759165196722543541766865/54*r^29*s^29-86387489904328913507006783667535183/9*r^29*s^28+1109508631612422782278944512883026905/108*r^29*s^27-261937322916315882715520090807581814/27*r^29*s^26+145740329051672853080516557243618229/18*r^29*s^25-215022857041207728502011984164866147/36*r^29*s^24+140044377686748180820783761345120815/36*r^29*s^23-26780588421047685861665787184487855/12*r^29*s^22+60679657935571010879352780426601421/54*r^29*s^21-8893200182577142700212173711474191/18*r^29*s^20+2260334801439533137120723977015371/12*r^29*s^19-3329620310055086139924363500401285/54*r^29*s^18+307548417104059000029560421348347/18*r^29*s^17-141144567735140447230293270172747/36*r^29*s^16+19362317336622767891071123336493/27*r^29*s^15-2602488615545792644743835904851/27*r^29*s^14+783452096607059694326630344651/108*r^29*s^13+18074629756429953201492634909/54*r^29*s^12-19376967122215495437246693845/108*r^29*s^11+581095362781986760250867657/27*r^29*s^10+1870681466094712565885927/108*r^29*s^9-43465930299943502991641795/108*r^29*s^8+7510550605061614653010043/108*r^29*s^7-19867217163782164552750/3*r^29*s^6+10708817494228065186503/27*r^29*s^5-399343232413471541980/27*r^29*s^4+2845638499095330955/9*r^29*s^3-86900610525312575/27*r^29*s^2+29125240207000/3*r^29*s-567002053375346/9*r^28*s^54-1946400448780985641/54*r^28*s^53+262997352437070334195/108*r^28*s^52-1121983202981183902622/27*r^28*s^51-665563161431296358009/2*r^28*s^50+758609556956597996553131/36*r^28*s^49-16126999118031298601163955/54*r^28*s^48+6854175568508510671743685/6*r^28*s^47+2660948583681634560657131059/108*r^28*s^46-6141718801579436243112370735/12*r^28*s^45+290030551307677054767944005237/54*r^28*s^44-469919164468362443162009379841/12*r^28*s^43+1951265198159183314285407951326/9*r^28*s^42-25558325944054367436373527949505/27*r^28*s^41+119084537679877812249007870552529/36*r^28*s^40-248526816616870217399073620678870/27*r^28*s^39+1057890382108952217758686053763709/54*r^28*s^38-974281422088163203569183804595451/36*r^28*s^37-140575297660245537240414993798727/108*r^28*s^36+16129029490454391578496431098502755/108*r^28*s^35-15378906586398177855277494089087171/27*r^28*s^34+157931067553763410151865220294140995/108*r^28*s^33-107606957791446631071910495017367943/36*r^28*s^32+554564751147942165125172119603081767/108*r^28*s^31-91157316962592996169531750776117989/12*r^28*s^30+1058710401511702793115064878395260753/108*r^28*s^29-1200332290803077051085574779973144189/108*r^28*s^28+66689473736788074856981986844259059/6*r^28*s^27-1060913264412590354267403953865352769/108*r^28*s^26+828911629681723983250735816964087455/108*r^28*s^25-572038335080133879959707946433859097/108*r^28*s^24+347960419468042380827280665084658647/108*r^28*s^23-61981439439099824862752638712037661/36*r^28*s^22+28959502635758657023531206905824831/36*r^28*s^21-17627830772434818320637923096056757/54*r^28*s^20+3077710915239205804218405316845992/27*r^28*s^19-608274708267387672874091187835045/18*r^28*s^18+224962678183478427015429072969116/27*r^28*s^17-59392180331394950155262539338175/36*r^28*s^16+26386647267447383032622620121845/108*r^28*s^15-197331239801484929879900018848/9*r^28*s^14-13000308037741267608145384679/54*r^28*s^13+10932890857926666622238467340/27*r^28*s^12-813040713521222519942979239/18*r^28*s^11-164389281492482119675079207/36*r^28*s^10+27687252583027224678256775/12*r^28*s^9-43271567264289046557017273/108*r^28*s^8+2301343564606093931514853/54*r^28*s^7-27028202813463136893601/9*r^28*s^6+3749935094148305949146/27*r^28*s^5-214340582040520385555/54*r^28*s^4+6679451714931536155/108*r^28*s^3-43359555546584825/108*r^28*s^2+1355628361375/3*r^28*s+24264334059308065/36*r^27*s^54-7011137961574838317/54*r^27*s^53+146086399777354015139/36*r^27*s^52+2005157829953862219817/108*r^27*s^51-317010311675178051457267/108*r^27*s^50+535914515593238082877312/9*r^27*s^49-49837445694499751633850181/108*r^27*s^48-248340947639618669048163173/108*r^27*s^47+5434826885319277366562150803/54*r^27*s^46-144211934533685287272490531351/108*r^27*s^45+68559810863504697627918541663/6*r^27*s^44-1944482485783923240045834129457/27*r^27*s^43+2109511196533407044113049314651/6*r^27*s^42-146474564616361406249861427068365/108*r^27*s^41+222539290243112965845442023175159/54*r^27*s^40-340661300374043935661439887531143/36*r^27*s^39+494108230219016640832997332500089/36*r^27*s^38+166744657938503922100265362042621/54*r^27*s^37-2670523930820661033600767942541256/27*r^27*s^36+21233025098960401146626964174116995/54*r^27*s^35-28850694794217650154682859293069328/27*r^27*s^34+62575941349975273687857203939632142/27*r^27*s^33-456295754989452558557374972014872815/108*r^27*s^32+715970861898178705047117846994273619/108*r^27*s^31-979376509251822666207809846405961191/108*r^27*s^30+1176443334725074248486792113279299045/108*r^27*s^29-311525973741100286881213912972995710/27*r^27*s^28+43195522751801284947801166138315513/4*r^27*s^27-80423555574397945230192618456367810/9*r^27*s^26+352791781722644613070648934322317959/54*r^27*s^25-454944636327865320526762494327810713/108*r^27*s^24+85970648459316586807531327736707363/36*r^27*s^23-63991176004549476275672772058572523/54*r^27*s^22+18414160498274973607871102888358385/36*r^27*s^21-1713347430405728974458150447842725/9*r^27*s^20+361959837917818734940698042338539/6*r^27*s^19-1724692592421831120427294397375627/108*r^27*s^18+92394591620729655627749240163104/27*r^27*s^17-15091361473822400776580045424269/27*r^27*s^16+6448004642589687484043626773377/108*r^27*s^15-9577139457246142285619198303/6*r^27*s^14-16344401901683234212225327579/27*r^27*s^13+1215981973456042888459592159/36*r^27*s^12+1767736186921957482321498157/54*r^27*s^11-1194521742650084887829676613/108*r^27*s^10+11804891102822934913262783/6*r^27*s^9-12490479915000098180691043/54*r^27*s^8+2029322789523211732204921/108*r^27*s^7-28187844253234074055393/27*r^27*s^6+340804788466360689707/9*r^27*s^5-29467422500985572515/36*r^27*s^4+477846786102061675/54*r^27*s^3-1694442849566375/54*r^27*s^2+347231469429560843/108*r^26*s^54-6636402826024792027/27*r^26*s^53+27836075982758718691/108*r^26*s^52+31648544838820726878707/108*r^26*s^51-465106358008216110398561/54*r^26*s^50+2749060782932969580061297/27*r^26*s^49-1089925587882113162447881/18*r^26*s^48-878880088893581228876985197/54*r^26*s^47+569352165016161656067345085/2*r^26*s^46-78212564131732420028858034221/27*r^26*s^45+753786954577755345339695662111/36*r^26*s^44-2067566171583757960026036087247/18*r^26*s^43+17666251730069632808461609920143/36*r^26*s^42-44034733055278523991623073549187/27*r^26*s^41+435838147991706856453663257894689/108*r^26*s^40-218542287992103660771003425187265/36*r^26*s^39-115109046220687034786637921139699/36*r^26*s^38+535950097058511166054367646323855/9*r^26*s^37-8850689996045245743559125697118293/36*r^26*s^36+6358596534892642930429467942367942/9*r^26*s^35-87794900501163332934169736361267157/54*r^26*s^34+84936356397307654080835359180755290/27*r^26*s^33-141399050758359011357041746354582233/27*r^26*s^32+410192214139941677019313311118280917/54*r^26*s^31-174066770695038622803540935206768841/18*r^26*s^30+390649639978380473495100460720294661/36*r^26*s^29-580886215406060624393795471089788725/54*r^26*s^28+1018212674212341693149242172514193895/108*r^26*s^27-788609250896159409333361066803899789/108*r^26*s^26+538885518493189429077426873595900333/108*r^26*s^25-161995386329824002162130781318328349/54*r^26*s^24+42668497024017743311696213278872387/27*r^26*s^23-2175442262258201415646790411436119/3*r^26*s^22+10348698283979143927140209996709871/36*r^26*s^21-2627152858758499038909706337724569/27*r^26*s^20+994920973008884216761816919948953/36*r^26*s^19-172999864824493853703276603835286/27*r^26*s^18+124716495499288274421608037237577/108*r^26*s^17-15759962733517971784777962075047/108*r^26*s^16+513498461376345436476685493965/54*r^26*s^15+327327799467492997769903669/27*r^26*s^14+2744202107433414653209260361/12*r^26*s^13-4187083049371965117994622905/27*r^26*s^12+2434219448913831653074993997/54*r^26*s^11-24943506581624965581987910/3*r^26*s^10+115789176446124280886978807/108*r^26*s^9-5339543553238200746897425/54*r^26*s^8+174121706217189509851387/27*r^26*s^7-30928712357133785351365/108*r^26*s^6+435983239506161879011/54*r^26*s^5-4592981260024248239/36*r^26*s^4+7891536456813950/9*r^26*s^3-127028514701375/108*r^26*s^2+7005140148711065*r^25*s^54-1926099046621069195/18*r^25*s^53-2162396969350876574041/108*r^25*s^52+902380911262695025488*r^25*s^51-139325260888112422876709/9*r^25*s^50+1878420328942794579549491/27*r^25*s^49+56889869823313219111750240/27*r^25*s^48-5567499085236079943241545945/108*r^25*s^47+68417720538873562020380749745/108*r^25*s^46-47690626792297582804143997207/9*r^25*s^45+98601334899678586875885778798/3*r^25*s^44-16866094893254783198982851402719/108*r^25*s^43+61447688399351603913765600052075/108*r^25*s^42-163686500191547880771699576174245/108*r^25*s^41+83780217852188607124222104159647/36*r^25*s^40+64471807225553046093461069234954/27*r^25*s^39-875260248755919193339415875729559/27*r^25*s^38+14996677471998315671635182426698135/108*r^25*s^37-3797441757992370171760794465245155/9*r^25*s^36+111297138120498009799230847822565707/108*r^25*s^35-6352232724589419593092383059005355/3*r^25*s^34+404123584075529615271246633470419717/108*r^25*s^33-155466650196710199153114465653471087/27*r^25*s^32+839389025096206117006076715465123245/108*r^25*s^31-249548221827988888813051754787511649/27*r^25*s^30+262083398732183144866386039312659621/27*r^25*s^29-162211787582334547561474139729851565/18*r^25*s^28+66546628775585763248709344986401242/9*r^25*s^27-64251318076176628999511849069172097/12*r^25*s^26+368627601730480785480665114818406609/108*r^25*s^25-103038322443589575037793733374729585/54*r^25*s^24+50238982049471316141921584224441715/54*r^25*s^23-42402328233531590071545275425335793/108*r^25*s^22+1702380354461519190155509987111703/12*r^25*s^21-4666739488637136237324491421640387/108*r^25*s^20+1170241696191686629650907386635101/108*r^25*s^19-116331128996882378466908765135371/54*r^25*s^18+17240909894698006986477277620961/54*r^25*s^17-3561830967833471810647770228853/108*r^25*s^16+132070725029523025442066973769/36*r^25*s^15-151986126133014796082003012497/108*r^25*s^14+5180161526063167179000812296/9*r^25*s^13-8531035018068756263195307767/54*r^25*s^12+182748914445152407271199737/6*r^25*s^11-115644427023546240988152326/27*r^25*s^10+11968218324670094087456006/27*r^25*s^9-600193058917207747562327/18*r^25*s^8+95353429338750479016965/54*r^25*s^7-6723110762654798356531/108*r^25*s^6+143622828948785939005/108*r^25*s^5-130482990566893700/9*r^25*s^4+969371746895125/18*r^25*s^3+178061771786358419/36*r^24*s^54+91289422285716811747/108*r^24*s^53-3540307653868118024159/54*r^24*s^52+180314794695396021135599/108*r^24*s^51-1543304155876143744942715/108*r^24*s^50-11282164358266810828164245/54*r^24*s^49+422576646896304072636556789/54*r^24*s^48-1420173461274008761267659011/12*r^24*s^47+10426103008579670365402320694/9*r^24*s^46-442133096463998138956322692181/54*r^24*s^45+782992865733078385178637388457/18*r^24*s^44-9409395653943111608818708256677/54*r^24*s^43+1996613946032497905825192087473/4*r^24*s^42-82534351658637008859955181511815/108*r^24*s^41-38579987146633029994937000395352/27*r^24*s^40+1714991999425437222771107515386529/108*r^24*s^39-3814951052799179571380873884970849/54*r^24*s^38+4088440647793277763743917892370499/18*r^24*s^37-63635615001924533940465700914160699/108*r^24*s^36+138953352392303997689119052741599559/108*r^24*s^35-130428598738871093086941242899406125/54*r^24*s^34+106532606870766466063978359706332197/27*r^24*s^33-610196526353100345431478262150628119/108*r^24*s^32+64113446304772182677863767562617178/9*r^24*s^31-856326621211816637083682193433773047/108*r^24*s^30+842346639038548445341911340461352409/108*r^24*s^29-366127775483996785849111526847792385/54*r^24*s^28+46824746176125634944592569570258011/9*r^24*s^27-189870370664099550567743262668246999/54*r^24*s^26+225227379667275036457984891023400207/108*r^24*s^25-58321615243675589587893853839984847/54*r^24*s^24+52376395806277313753675947933986917/108*r^24*s^23-10096169247828349879175144559239537/54*r^24*s^22+3296079072434849229037609704276481/54*r^24*s^21-893584026086740386034540412920495/54*r^24*s^20+21755736473550675780555376248289/6*r^24*s^19-67398217301534687241946149072671/108*r^24*s^18+2370624053767931666394455832061/27*r^24*s^17-825517013461012219000014553705/54*r^24*s^16+271394690838818624830831719503/54*r^24*s^15-95543774250086417820639617795/54*r^24*s^14+12957123368217308737848335791/27*r^24*s^13-875193760592679327751033555/9*r^24*s^12+1603636524105790417266646051/108*r^24*s^11-92266414367524027986169691/54*r^24*s^10+3948220501161292233270145/27*r^24*s^9-162952569359066156335121/18*r^24*s^8+13936232565494696426443/36*r^24*s^7-42467499058714363217/4*r^24*s^6+1482387917526329816/9*r^24*s^5-20267600204724325/18*r^24*s^4+55704862231375/36*r^24*s^3-1830381494284854041/108*r^23*s^54+35765372933035795045/12*r^23*s^53-13304031197549160859829/108*r^23*s^52+31514814743606463246259/18*r^23*s^51+392842767723195587903831/27*r^23*s^50-35183406145366807023070285/36*r^23*s^49+167696861455048198586881168/9*r^23*s^48-3898055992169040437355343247/18*r^23*s^47+190257666641484125018215787905/108*r^23*s^46-94830819181788804374700713987/9*r^23*s^45+419237898260247544107779933024/9*r^23*s^44-3868135504291875758523134251736/27*r^23*s^43+5679266964048050922195682079951/27*r^23*s^42+1426225591725589341288536080225/2*r^23*s^41-752564803015470489618423122501491/108*r^23*s^40+871500396814822250982538776232640/27*r^23*s^39-989466532300883995122428491894090/9*r^23*s^38+32752390061817529314708014426207119/108*r^23*s^37-8453631967098935691716716122430715/12*r^23*s^36+151870770074700557669014922307180601/108*r^23*s^35-131794665023086642656081061924590445/54*r^23*s^34+200350991307880923224521592508252487/54*r^23*s^33-535973301730842687273968805497661683/108*r^23*s^32+632517997711502293484138220021673775/108*r^23*s^31-12212052491587989428456185557384119/2*r^23*s^30+202495740015272105348469122958473329/36*r^23*s^29-13722517581995480364767061405215671/3*r^23*s^28+353921014263812937631008554870412649/108*r^23*s^27-222664388542275211759599426929565287/108*r^23*s^26+61223845761935974147414161957734795/54*r^23*s^25-14619848563153583965434133986751805/27*r^23*s^24+6010623670753690920107716884482039/27*r^23*s^23-8408354269723174908108326396972087/108*r^23*s^22+820970655236301669950590825850711/36*r^23*s^21-593844482394457935381514998066271/108*r^23*s^20+58741273961515585087091718685607/54*r^23*s^19-5206626533204118185121168077144/27*r^23*s^18+4576495203839857353214124431219/108*r^23*s^17-494875906331861533364625239491/36*r^23*s^16+499070198171414272716505533787/108*r^23*s^15-137218360816998212154377826437/108*r^23*s^14+29338707399223176805604276611/108*r^23*s^13-2424054514696055231141694109/54*r^23*s^12+307907320131710811254622233/54*r^23*s^11-19771456966036454418416435/36*r^23*s^10+352220538436235911984757/9*r^23*s^9-71422466503019397089497/36*r^23*s^8+1818433865444506042112/27*r^23*s^7-12506203005177829504/9*r^23*s^6+58639299849756625/4*r^23*s^5-1903392526223375/36*r^23*s^4-581359895103457537/9*r^22*s^54+50338625851600611098/9*r^22*s^53-14877511342699364675161/108*r^22*s^52-9937650124045192268363/18*r^22*s^51+879004491550551125189779/9*r^22*s^50-65503184995114505443649465/27*r^22*s^49+3687558710449254450915608363/108*r^22*s^48-34987080117543849693442062667/108*r^22*s^47+19806615633457419400005813571/9*r^22*s^46-291287797650699060701851007437/27*r^22*s^45+213147416350135734684954997333/6*r^22*s^44-5014419593927878408656719197831/108*r^22*s^43-32638900058570418476713148073317/108*r^22*s^42+32718307300543454513936327340725/12*r^22*s^41-712595025665457773397547682664191/54*r^22*s^40+5152257972945934582488800852879155/108*r^22*s^39-15135070684280389289382018061472611/108*r^22*s^38+12484029856965168755465804397760651/36*r^22*s^37-39791810465673703157115560737704545/54*r^22*s^36+146902578479834990635487763490581505/108*r^22*s^35-79093622613043897031874634356231815/36*r^22*s^34+28078464623705496455283394275763486/9*r^22*s^33-35153603004485432935069099744046627/9*r^22*s^32+466339897738479414679036249611849487/108*r^22*s^31-455367914305959596002843316462389811/108*r^22*s^30+43609939737127119159825498330939239/12*r^22*s^29-74520978192888550068250433497228690/27*r^22*s^28+16575003831659868836216731564456324/9*r^22*s^27-58056364444388490357810056913764363/54*r^22*s^26+58957209863934296362571061585518363/108*r^22*s^25-25835501559758153288849500217297231/108*r^22*s^24+268695713864118847427652566156224/3*r^22*s^23-254876452512465885708317755769866/9*r^22*s^22+202423841050965597708654182456968/27*r^22*s^21-6751575552839859146932967453243/4*r^22*s^20+3237788257938854291996458162988/9*r^22*s^19-10019935419857824475312994068381/108*r^22*s^18+3342102958770494928487024061075/108*r^22*s^17-561283782239611605813068673103/54*r^22*s^16+79455501285564739540639652284/27*r^22*s^15-17976183807583685971423163837/27*r^22*s^14+12825522902411046267245113949/108*r^22*s^13-1787874688539494956970331539/108*r^22*s^12+96060189968951641340605867/54*r^22*s^11-15564152051907823798364285/108*r^22*s^10+918919517222293977854287/108*r^22*s^9-9395654177617810466309/27*r^22*s^8+984952264314844121099/108*r^22*s^7-1211967149923643290/9*r^22*s^6+94031292559371425/108*r^22*s^5-39936124597625/36*r^22*s^4-4220170631027457221/36*r^21*s^54+348098960015760147869/54*r^21*s^53-172642074715470579119/27*r^21*s^52-807599658101437335824969/108*r^21*s^51+9152723719903707554492731/36*r^21*s^50-53478503824777336699211461/12*r^21*s^49+1355861544895154752912399778/27*r^21*s^48-42334327987729449006055204711/108*r^21*s^47+231487663685972053022866642115/108*r^21*s^46-30074181291548693711008721323/4*r^21*s^45+65779573298460659629050079493/9*r^21*s^44+1973023026340886736374330631983/18*r^21*s^43-25553850774557816176806555688117/27*r^21*s^42+259591862916643213221863447535319/54*r^21*s^41-998496707471261476105401156387983/54*r^21*s^40+1564836732214443974335677914858140/27*r^21*s^39-16526668269646253340065202768165439/108*r^21*s^38+18718936603258659441719407014587611/54*r^21*s^37-73587077565930579444465947279443139/108*r^21*s^36+126423134556660967167257411803279615/108*r^21*s^35-47687453074293418473873768304733299/27*r^21*s^34+253529917320483574634370988586512709/108*r^21*s^33-74334979404919437274271248722544820/27*r^21*s^32+34208717116516802071186010923045199/12*r^21*s^31-70330579587338447799961708666869185/27*r^21*s^30+18875540952640057753835597303598515/9*r^21*s^29-5936401859703995707852002465003567/4*r^21*s^28+49652086487724630489979745911791067/54*r^21*s^27-53585912586019505524931398755974789/108*r^21*s^26+6253472087717430669638112800723987/27*r^21*s^25-10018333471813148914558405827309103/108*r^21*s^24+3415188887618160176952179629107799/108*r^21*s^23-989918680977155708469808812177685/108*r^21*s^22+20934446679550444985068942750256/9*r^21*s^21-20807164661536963408883624303521/36*r^21*s^20+4566056097347338902106888179311/27*r^21*s^19-6374158459604867856982797393437/108*r^21*s^18+2191197765874067760003068049859/108*r^21*s^17-107573100804646274330720163889/18*r^21*s^16+154851699690265220770421648989/108*r^21*s^15-29754618859683182282268225929/108*r^21*s^14+4530722375051432380898961671/108*r^21*s^13-539313116203135370627969785/108*r^21*s^12+12294308245288195194511160/27*r^21*s^11-370458401304569966521495/12*r^21*s^10+160914828390777753768665/108*r^21*s^9-5182428817823680228417/108*r^21*s^8+50338675726052384045/54*r^21*s^7-989133819654503075/108*r^21*s^6+818446589980000/27*r^21*s^5-14618633281419434491/108*r^20*s^54+49843378221082095880/27*r^20*s^53+1222336346717206009393/3*r^20*s^52-2224328450376853547440643/108*r^20*s^51+50671329085568166748903819/108*r^20*s^50-347835004969200514346417647/54*r^20*s^49+1584424398288696562857661885/27*r^20*s^48-38943081026724952449476904811/108*r^20*s^47+144132983269696874926415548735/108*r^20*s^46-14970751296347321801326597385/36*r^20*s^45-1840859110165444390199790528409/54*r^20*s^44+3476823103398166930892200900565/12*r^20*s^43-13972740696414867767730295257233/9*r^20*s^42+172079721151360624867458233880263/27*r^20*s^41-2307592013148665475475376343320977/108*r^20*s^40+3257125578305822604960024599740301/54*r^20*s^39-7879436493677585153015919806434951/54*r^20*s^38+8258222368315113857831444224933913/27*r^20*s^37-10072990407716287681704938052760951/18*r^20*s^36+96994342952561420094200479469088761/108*r^20*s^35-68488226942381852936885831561435819/54*r^20*s^34+42634838228587801466804647016853458/27*r^20*s^33-46833694368172568809969046935798427/27*r^20*s^32+181520320372768964087349325824178435/108*r^20*s^31-77478623627903213852757827383541087/54*r^20*s^30+116276795276128114989124902925658701/108*r^20*s^29-76434712546482177034194086241249035/108*r^20*s^28+43811800451986783466025668694714649/108*r^20*s^27-21769962582057767795481862035479773/108*r^20*s^26+258807906424386672381541399416436/3*r^20*s^25-189918541621808361784481991124079/6*r^20*s^24+360414446732237275443373074953797/36*r^20*s^23-306507637218650047953174224495083/108*r^20*s^22+86903095225000787110079243499415/108*r^20*s^21-7081299223741981812940869024704/27*r^20*s^20+3479980692165117163510795450961/36*r^20*s^19-1863187146427940738224327099735/54*r^20*s^18+575161954520254305826134132265/54*r^20*s^17-293187142823488026652448241179/108*r^20*s^16+20199342623610090773559621175/36*r^20*s^15-3347088808488306636083760013/36*r^20*s^14+109695408878852476504824512/9*r^20*s^13-134000243390875900378104971/108*r^20*s^12+10314190749832527988867789/108*r^20*s^11-144476901537563414940226/27*r^20*s^10+5577391552891035415979/27*r^20*s^9-136603737752878551920/27*r^20*s^8+413123116108714055/6*r^20*s^7-3641860649469725/9*r^20*s^6+49798173611375/108*r^20*s^5-620225021130591983/9*r^19*s^54-246529243017756833551/18*r^19*s^53+130553591405469468595961/108*r^19*s^52-345233784110815960316869/9*r^19*s^51+71971769794803653258412115/108*r^19*s^50-391018353275218066108258175/54*r^19*s^49+5451018336841452364672136861/108*r^19*s^48-5220924737334787952662589806/27*r^19*s^47-5320515026659115146839032663/27*r^19*s^46+326507581061445335979971231125/36*r^19*s^45-4194152917614623118173569022717/54*r^19*s^44+11927281420870349868003425184355/27*r^19*s^43-209831168989736343011711814622471/108*r^19*s^42+377343904113482968405541755878919/54*r^19*s^41-84576935713827948755659282299507/4*r^19*s^40+54741295455255349403524750781734*r^19*s^39-13239697910677675575438525496651267/108*r^19*s^38+25836911638319526663668072428179641/108*r^19*s^37-44159385406183115051185321890300605/108*r^19*s^36+2456591612562297812155883079238713/4*r^19*s^35-14622377549885093384401360793473547/18*r^19*s^34+5683305618779972395636511681386591/6*r^19*s^33-105150404112435910079585778483345493/108*r^19*s^32+95183593151767365639194174701598393/108*r^19*s^31-18932789428137984645824161657326415/27*r^19*s^30+17600249594512796657274622838767117/36*r^19*s^29-5354711458231035703533853884228277/18*r^19*s^28+16977305916630700708630571307818465/108*r^19*s^27-1938237721271188768657834848084004/27*r^19*s^26+3054754242002864378847421133156009/108*r^19*s^25-524989948689027006955598196333473/54*r^19*s^24+109880472955276188476428965791929/36*r^19*s^23-104996506174743141171576871117097/108*r^19*s^22+9430130276340311230230532924274/27*r^19*s^21-4924161658838366651390434837885/36*r^19*s^20+1842852562738880685376964062793/36*r^19*s^19-899277338782131235141930573267/54*r^19*s^18+487780696029653563750529157077/108*r^19*s^17-108335520094830374326818558701/108*r^19*s^16+19476970850671094789757066917/108*r^19*s^15-2798583801513444638713438049/108*r^19*s^14+315900631398914030004077503/108*r^19*s^13-9116071768992649537925303/36*r^19*s^12+1755691642254357698891225/108*r^19*s^11-6640176778762405157549/9*r^19*s^10+596268832556168483870/27*r^19*s^9-1177063325521708240/3*r^19*s^8+41672905909891975/12*r^19*s^7-372517756071125/36*r^19*s^6+7122908290164501881/36*r^18*s^54-4934328044106921565501/108*r^18*s^53+247725901184394057732077/108*r^18*s^52-53559529477895684678827*r^18*s^51+38695156408692428334326107/54*r^18*s^50-619457361850972990606684285/108*r^18*s^49+588977900216298677857198630/27*r^18*s^48+517530189355857142625702885/6*r^18*s^47-55394396454021115880600220569/27*r^18*s^46+1951907527264204524103833074269/108*r^18*s^45-2967219892840771006697234904721/27*r^18*s^44+1560996912824494556414539557190/3*r^18*s^43-54414226292723488508886682626278/27*r^18*s^42+354074951430942946223359227778999/54*r^18*s^41-491808309430176977451603715182757/27*r^18*s^40+2358554259723404062756361085911893/54*r^18*s^39-2459123866957095691821895154643088/27*r^18*s^38+1494325297179521605665350864446955/9*r^18*s^37-28681332338548159409786456261003035/108*r^18*s^36+3361904612755167827611813301063450/9*r^18*s^35-49964803729742695503057550005761833/108*r^18*s^34+13625091119797968268179292040297332/27*r^18*s^33-13079920403314011449295540328989937/27*r^18*s^32+22065038810897831472990689940978373/54*r^18*s^31-32617786870259262434742070723402937/108*r^18*s^30+10525389245865636934300070093604779/54*r^18*s^29-1312582955766965324263512879185939/12*r^18*s^28+5744431044118943779480962268510363/108*r^18*s^27-1211467093733609627048224758865393/54*r^18*s^26+450251565482132524229275520292931/54*r^18*s^25-77620642931443908153156150060950/27*r^18*s^24+109818368147952546219593893269871/108*r^18*s^23-10807566638659149424901541901993/27*r^18*s^22+3013699906835691059012574806117/18*r^18*s^21-3574804781214764401728850809497/54*r^18*s^20+2462860827904043565083692813693/108*r^18*s^19-118662704502609350896368676483/18*r^18*s^18+84914325616550489701589315689/54*r^18*s^17-5508546333922170834772476923/18*r^18*s^16+1728367640479551080937971951/36*r^18*s^15-161345202606056776473964687/27*r^18*s^14+15589005632961501905679907/27*r^18*s^13-4537475633966174812074901/108*r^18*s^12+59596365705650992128370/27*r^18*s^11-8515293098267745277289/108*r^18*s^10+189499580160376990595/108*r^18*s^9-1151040464783533505/54*r^18*s^8+2016716175058375/18*r^18*s^7-1994211732625/18*r^18*s^6+90305187485388920947/108*r^17*s^54-9706330993171298753543/108*r^17*s^53+170030193611414940439849/54*r^17*s^52-5895933307897203934508677/108*r^17*s^51+27555176842678087962134359/54*r^17*s^50-186491797868734646360663231/108*r^17*s^49-1117927605720330346737617647/54*r^17*s^48+42189929924993119055952538891/108*r^17*s^47-389929408878268338402691211785/108*r^17*s^46+2557038988432060490452607581013/108*r^17*s^45-13112675007041979179077711460999/108*r^17*s^44+4579620827983349120464292933029/9*r^17*s^43-1787131585970395023456753961737*r^17*s^42+192407920910107790892739458880973/36*r^17*s^41-1486040374534885821527367069421315/108*r^17*s^40+829686036059779990718163678349666/27*r^17*s^39-1077463470407721421961907570594707/18*r^17*s^38+918895847424676977804133198239514/9*r^17*s^37-4127765454438906789030915061872460/27*r^17*s^36+5434041323283944963339960047611949/27*r^17*s^35-25170239370724272855043355565838817/108*r^17*s^34+711846986129405547977833899797941/3*r^17*s^33-22907326464215194437584383572051413/108*r^17*s^32+17935677888238880141786656617563821/108*r^17*s^31-1362352117000235704257932349624589/12*r^17*s^30+3646234145428004310991667273002729/54*r^17*s^29-3764587523219455960187940874609933/108*r^17*s^28+564072860680864780565036807447557/36*r^17*s^27-56304619929400409231875257924058/9*r^17*s^26+63404246999592018508197105992056/27*r^17*s^25-3657402559205794207608999953431/4*r^17*s^24+42504271077505173227625792694675/108*r^17*s^23-19097672741259127608567913697647/108*r^17*s^22+4017278481552817914305380136375/54*r^17*s^21-490742952001487778903330234247/18*r^17*s^20+227298284678355849514598995667/27*r^17*s^19-232920597670602920507267918171/108*r^17*s^18+24495192114965791106170419979/54*r^17*s^17-8365574659545822969027396139/108*r^17*s^16+1142876961511595565817143181/108*r^17*s^15-30611412472544366678149807/27*r^17*s^14+1668249667756069005937789/18*r^17*s^13-50090135326768472847665/9*r^17*s^12+4190830664205676079837/18*r^17*s^11-113278521845583213889/18*r^17*s^10+1778030366512542175/18*r^17*s^9-41546923751582725/54*r^17*s^8+1994211732625*r^17*s^7+5263508303716798970/3*r^16*s^54-6533131525482714237725/54*r^16*s^53+323409336410433764826749/108*r^16*s^52-1810022586007152727747475/54*r^16*s^51+1729941787311282202373921/27*r^16*s^50+63577005298524963972689329/18*r^16*s^49-2220478843370526184276538809/36*r^16*s^48+65930785697720170015130791883/108*r^16*s^47-471353053386429758221030014889/108*r^16*s^46+1319231773630269213867824435557/54*r^16*s^45-3009815434590078286189270853698/27*r^16*s^44+45874029575150727623680207290833/108*r^16*s^43-148304904917482379208712933269325/108*r^16*s^42+411316413233213769897477498499349/108*r^16*s^41-493239045710353705090106486322709/54*r^16*s^40+19053872261698960625168766845321*r^16*s^39-312440462714911913534851391709109/9*r^16*s^38+1495900845193975770432659813294927/27*r^16*s^37-4189748980855758469852108322109923/54*r^16*s^36+3434941829779285065007809442760495/36*r^16*s^35-5562892795355541755477466433764293/54*r^16*s^34+10533263815814811111668982552877895/108*r^16*s^33-2181399609809701791734616432083542/27*r^16*s^32+175157443585669843038420843606959/3*r^16*s^31-330205874322811822204778393971501/9*r^16*s^30+40028291964543313076747669022239/2*r^16*s^29-1028541301950930304269091291794301/108*r^16*s^28+437180237909669030264286385754993/108*r^16*s^27-44214697924299570164848469852732/27*r^16*s^26+12554047162997894159300251390877/18*r^16*s^25-11841923926873446688988004473885/36*r^16*s^24+2881203938190143304354786735383/18*r^16*s^23-2600546127169895507087538805031/36*r^16*s^22+509717445654992699911456998227/18*r^16*s^21-252877329293842209101097157043/27*r^16*s^20+92837201547324958619044749749/36*r^16*s^19-21084384850374555265018541389/36*r^16*s^18+11729471032156778497365043141/108*r^16*s^17-292048185656040492802196267/18*r^16*s^16+7668943824798500221972697/4*r^16*s^15-3145556656280727949220789/18*r^16*s^14+320473398337871771403338/27*r^16*s^13-10307257622864488115023/18*r^16*s^12+165168427105568282290/9*r^16*s^11-2138213843775775709/6*r^16*s^10+44564105644913603/12*r^16*s^9-293954943668225/18*r^16*s^8+82378405615798342355/36*r^15*s^54-5628613099429385838175/54*r^15*s^53+5843035570749961910037/4*r^15*s^52+474035993028025153394215/108*r^15*s^51-48259078553447078766926215/108*r^15*s^50+15805915868697872921220381/2*r^15*s^49-2315284061500524583829241134/27*r^15*s^48+73205066376281515214963238491/108*r^15*s^47-451937713283252589234076247309/108*r^15*s^46+754474445408327005106193280397/36*r^15*s^45-1046409141100768574637484331341/12*r^15*s^44+33084672947908851496323022396393/108*r^15*s^43-16544476373344675234693380499867/18*r^15*s^42+64131247449688126318262649660512/27*r^15*s^41-191508578405516091252718255756405/36*r^15*s^40+1120296184427412608753246434584293/108*r^15*s^39-636042600706039493143394219569585/36*r^15*s^38+711174879098025893285152006600834/27*r^15*s^37-3715830533534077013321986539725359/108*r^15*s^36+4252518413864025154666717780396555/108*r^15*s^35-39436962690457809511859068771213*r^15*s^34+3725280324129118963217389355252819/108*r^15*s^33-2836596572490478955977757838467399/108*r^15*s^32+1873907824488312395862907513580251/108*r^15*s^31-59557913780724331075675190025115/6*r^15*s^30+534053344673686814468548829112889/108*r^15*s^29-238135249823563968760492509979979/108*r^15*s^28+25591880914076385513989493425513/27*r^15*s^27-15833730562096218855937707283585/36*r^15*s^26+2065121984608393200348163292375/9*r^15*s^25-13244575953076062984258634878887/108*r^15*s^24+6485493952150681016744959337369/108*r^15*s^23-1369834978882434335896513827265/54*r^15*s^22+487279412095685402237127071809/54*r^15*s^21-144451918635271198303538780723/54*r^15*s^20+3935817609651517850155705663/6*r^15*s^19-14244828272343324226499252833/108*r^15*s^18+2320316517436722180917052403/108*r^15*s^17-301073097460504239997898275/108*r^15*s^16+7601683145853664257174455/27*r^15*s^15-2315260966414577464851145/108*r^15*s^14+31793165268071725083343/27*r^15*s^13-2369266594382202963325/54*r^15*s^12+110089132407565818691/108*r^15*s^11-477176312023786165/36*r^15*s^10+724362775523800/9*r^15*s^9+181945920859473185785/108*r^14*s^54-98980445980354722775/3*r^14*s^53-89463623811163984740359/108*r^14*s^52+1486168404790189857604891/36*r^14*s^51-4777489985396949507653953/6*r^14*s^50+1053942286954626031034859367/108*r^14*s^49-2347381532467455453799375354/27*r^14*s^48+10805893915677062031939624757/18*r^14*s^47-120089547111064959879710621785/36*r^14*s^46+550261553622650093011212210935/36*r^14*s^45-3171967851556753544420653789807/54*r^14*s^44+3449882040845553813120771124973/18*r^14*s^43-28934033748106935834895964900783/54*r^14*s^42+3876889862056756238481717432595/3*r^14*s^41-48648276654784887481430146943141/18*r^14*s^40+88549721170720811008395677400989/18*r^14*s^39-70310063855742202869734755392386/9*r^14*s^38+585203579879688077053154923984747/54*r^14*s^37-472773357964095950548392919479301/36*r^14*s^36+749828084363431624980981358833983/54*r^14*s^35-690029706304963867051916237100455/54*r^14*s^34+1101109693578341725425582774837409/108*r^14*s^33-379058738209344779348121064501789/54*r^14*s^32+149574264391417499128905103889515/36*r^14*s^31-76390875287734299451621414154909/36*r^14*s^30+52060470107723576551225624408525/54*r^14*s^29-46291809366548956814016588720991/108*r^14*s^28+11704705008184300288797822129199/54*r^14*s^27-3472868451714687961665679005821/27*r^14*s^26+4196907777609228200307958941443/54*r^14*s^25-2273666137942376112710261164741/54*r^14*s^24+523515441245415375503129061865/27*r^14*s^23-806373496257827967332492913691/108*r^14*s^22+129104643160435943613375274139/54*r^14*s^21-34219904644314787654713769517/54*r^14*s^20+14912706216727937630970535169/108*r^14*s^19-73420831420135463401229474/3*r^14*s^18+6949533922980279512487301/2*r^14*s^17-20887631346387402862553219/54*r^14*s^16+3539263356661853360585111/108*r^14*s^15-54737081808523172403731/27*r^14*s^14+3110249356615404582307/36*r^14*s^13-84160268270061991873/36*r^14*s^12+972608289204502391/27*r^14*s^11-1597494213267799/6*r^14*s^10+1006377320220990935/9*r^13*s^54+5698533416426934835219/108*r^13*s^53-71007705524889155392868/27*r^13*s^52+2166223134017081614119995/36*r^13*s^51-93859298190110128060295947/108*r^13*s^50+484396822560139510602405061/54*r^13*s^49-2543736522140048369899737077/36*r^13*s^48+15914699751322108637028317579/36*r^13*s^47-243620265497502180769567427179/108*r^13*s^46+172149070439846946532453584239/18*r^13*s^45-922151749147903975713955268116/27*r^13*s^44+1868209489609977697312894105079/18*r^13*s^43-14606416899511228978360657229201/54*r^13*s^42+10945677423949855879892516571895/18*r^13*s^41-31975776691235669826840349003658/27*r^13*s^40+12022068939178313140850542769041/6*r^13*s^39-318503908249338928324176702401827/108*r^13*s^38+203899467990912090100031422171231/54*r^13*s^37-453434378499545580126756913375123/108*r^13*s^36+436267126046868094097746843314565/108*r^13*s^35-30087980497713739945925238006091/9*r^13*s^34+254802155967108992128349097590347/108*r^13*s^33-16851184038998835205442735926889/12*r^13*s^32+37765072981793309079522858554135/54*r^13*s^31-10723745098682338901733934874279/36*r^13*s^30+6762244087553027730496937098651/54*r^13*s^29-3791504363130894073763707243877/54*r^13*s^28+1421661795641948137014372774824/27*r^13*s^27-699859052918171897897568260405/18*r^13*s^26+655280034970798395995945829947/27*r^13*s^25-671749401003904990413938474023/54*r^13*s^24+283132619509122929413835169107/54*r^13*s^23-197006920395713497666272819373/108*r^13*s^22+18865293300915419806136076773/36*r^13*s^21-13371976736478801632495736415/108*r^13*s^20+23853700895547651800644823*r^13*s^19-399197650478969866871934673/108*r^13*s^18+48774178312734453625603181/108*r^13*s^17-761492354227199550415135/18*r^13*s^16+315429552776795098603169/108*r^13*s^15-1263818717090442561347/9*r^13*s^14+38973287543007559738/9*r^13*s^13-684029768554947619/9*r^13*s^12+5623859025465779/9*r^13*s^11-15847668887300892485/12*r^12*s^54+5516677847583111649555/54*r^12*s^53-113906282921912950135447/36*r^12*s^52+518631116687544849724441/9*r^12*s^51-38811270956076098261006383/54*r^12*s^50+179436860411191830645719834/27*r^12*s^49-2580008680486070825500882037/54*r^12*s^48+7439309890087609466412559387/27*r^12*s^47-5211102271618376059084146291/4*r^12*s^46+92374648175943300522222427771/18*r^12*s^45-1840990626034845047456320109257/108*r^12*s^44+1300903415789028862414934354617/27*r^12*s^43-700120436254213640082780547411/6*r^12*s^42+6569844004166561095944704324606/27*r^12*s^41-23667702718283494681557372213037/54*r^12*s^40+18437121885478458776898269505854/27*r^12*s^39-49660983186377404567396859971205/54*r^12*s^38+9605867954585347169855244054050/9*r^12*s^37-57266924196078254842782767610905/54*r^12*s^36+891456175241465584803649143541*r^12*s^35-16753420788015150902173580333548/27*r^12*s^34+9263376047489366070280743521420/27*r^12*s^33-3700570470601852759353604203851/27*r^12*s^32+771033196483676958471511662319/27*r^12*s^31+412887773616764550340052074865/108*r^12*s^30+13863097150721545428119185813/54*r^12*s^29-365206248588037148768306750237/36*r^12*s^28+365517350656632772392394846883/27*r^12*s^27-590120929182864605896608082525/54*r^12*s^26+176053785224682536157471406652/27*r^12*s^25-165847255350892071928454300891/54*r^12*s^24+10559077893131238239713670816/9*r^12*s^23-39665664159891868347281889127/108*r^12*s^22+565883569224062771475655055/6*r^12*s^21-2133520992432866002924413047/108*r^12*s^20+10007654452643772451131194/3*r^12*s^19-24080551939977969941681333/54*r^12*s^18+1240811579309552704134076/27*r^12*s^17-189768530636441985532945/54*r^12*s^16+5090255929236043997840/27*r^12*s^15-351757875206025886133/54*r^12*s^14+379280217499086526/3*r^12*s^13-6452379896643373/6*r^12*s^12-1784506215043332073*r^11*s^54+2736605116523482957321/27*r^11*s^53-71233454835871797928697/27*r^11*s^52+1150155005310198408387406/27*r^11*s^51-4344498160202939205157448/9*r^11*s^50+110794371420190080931119745/27*r^11*s^49-736395409133393187425507182/27*r^11*s^48+1311991657666693067532567379/9*r^11*s^47-17262580560183390125835776659/27*r^11*s^46+63061224738015312519589562332/27*r^11*s^45-64678050560572760050993307122/9*r^11*s^44+507025624551688890702120429367/27*r^11*s^43-377207351233062000534223379066/9*r^11*s^42+2164415241501478344972817437913/27*r^11*s^41-1183484445716987211001259803171/9*r^11*s^40+4982966541668053185943684958162/27*r^11*s^39-5941522147370421217394102125703/27*r^11*s^38+5928643361442557325919368674066/27*r^11*s^37-4792929462291051771384413941829/27*r^11*s^36+321353791099538721192112461589/3*r^11*s^35-927392116644821728933852672937/27*r^11*s^34-50762823992137440646501908737/3*r^11*s^33+1006786143780899291890772535998/27*r^11*s^32-33242746249098469167924801616*r^11*s^31+507737880230131831085332931558/27*r^11*s^30-152379723782440131093788820554/27*r^11*s^29-40012856273206341037124134732/27*r^11*s^28+90453981146802620097802530097/27*r^11*s^27-71593929162107071025751405976/27*r^11*s^26+13142861078145803180635029073/9*r^11*s^25-16875710000039404894351968253/27*r^11*s^24+5814928144394046218839047878/27*r^11*s^23-1631071287110454157155090280/27*r^11*s^22+41352684528326245680681329/3*r^11*s^21-68479140378591709179200960/27*r^11*s^20+1110746807536853763813845/3*r^11*s^19-376414318483898885774003/9*r^11*s^18+10567698144156948582028/3*r^11*s^17-627379301181859992826/3*r^11*s^16+72002552350899042469/9*r^11*s^15-4547544204347909681/27*r^11*s^14+1396077826856734*r^11*s^13-26246194538632796063/18*r^10*s^54+660629902750629570620/9*r^10*s^53-93976867456192620976009/54*r^10*s^52+698479061111217100722154/27*r^10*s^51-14628140845074162816824801/54*r^10*s^50+57500379639975291461107484/27*r^10*s^49-353301237370587711025355672/27*r^10*s^48+1743872743487382339667754899/27*r^10*s^47-2350539773635753376200442447/9*r^10*s^46+23692573952430837096159826745/27*r^10*s^45-22268804052733101275871957472/9*r^10*s^44+159102793486542848298687637760/27*r^10*s^43-641844720937347537726324812129/54*r^10*s^42+182469587377411753744471826236/9*r^10*s^41-1566622243862684552182993828097/54*r^10*s^40+921529520296279638927969824900/27*r^10*s^39-282548506601075119588183329187/9*r^10*s^38+517296709928232496508472914144/27*r^10*s^37-21728037555147438499067350667/54*r^10*s^36-18162380140294977501171366535*r^10*s^35+1607399273516895831950847920707/54*r^10*s^34-848689482193246885288967216641/27*r^10*s^33+225945673017429609584708916083/9*r^10*s^32-420133666021821836524786142251/27*r^10*s^31+193679188309002086824661580860/27*r^10*s^30-17714883099319704738332850029/9*r^10*s^29-7153347484457650011894639841/27*r^10*s^28+19773212988172901658505022606/27*r^10*s^27-9664123963065971308472979805/18*r^10*s^26+7259719682325253813460052898/27*r^10*s^25-5613057446778129069584746501/54*r^10*s^24+867996896873139968048113186/27*r^10*s^23-144494663758945921053847675/18*r^10*s^22+43526923954568555155327930/27*r^10*s^21-6936679432779455375410645/27*r^10*s^20+857207932407257257640837/27*r^10*s^19-26414045752876313446447/9*r^10*s^18+1726866537479623765957/9*r^10*s^17-72715043531721231178/9*r^10*s^16+1650682559699932262/9*r^10*s^15-1433438405347557*r^10*s^14-8372722532379276899/9*r^9*s^54+392026445205462171446/9*r^9*s^53-25829402301673209908533/27*r^9*s^52+354248219396798233159397/27*r^9*s^51-1137272345363260831599523/9*r^9*s^50+8202674789100071851697993/9*r^9*s^49-138375798154213957304168488/27*r^9*s^48+207725169809065679151501661/9*r^9*s^47-763014887072550973324558052/9*r^9*s^46+6939319244740130309386477756/27*r^9*s^45-17466768810728219360528653672/27*r^9*s^44+36483520102055565044168986030/27*r^9*s^43-62572038285822835470824822503/27*r^9*s^42+9488469056904510237612175474/3*r^9*s^41-84366268098756319953331564457/27*r^9*s^40+36370228458166209503731688447/27*r^9*s^39+22612362160318844185009428814/9*r^9*s^38-209164307266075144712963392355/27*r^9*s^37+342095109077951819538158796197/27*r^9*s^36-46328842697708009761172476064/3*r^9*s^35+408536067104215617307040065237/27*r^9*s^34-329425660956072924653459207923/27*r^9*s^33+8103407916578889333668981370*r^9*s^32-117292482771476212613852192993/27*r^9*s^31+47662881169955334433254542564/27*r^9*s^30-3841064344796351056907778182/9*r^9*s^29-1621359476454636436731057386/27*r^9*s^28+3688334167478673742788548738/27*r^9*s^27-808460528129845487942372995/9*r^9*s^26+1093063202395090165230279968/27*r^9*s^25-126346258386323730181823639/9*r^9*s^24+34807579224264245604878395/9*r^9*s^23-22977925029156232453936553/27*r^9*s^22+1334516675840522355274621/9*r^9*s^21-60134717607243383265038/3*r^9*s^20+54860856865944312623419/27*r^9*s^19-3945857015263278431948/27*r^9*s^18+183133931826480462358/27*r^9*s^17-1511909170846506488/9*r^9*s^16+11604505839396302/9*r^9*s^15-4539000716286971776/9*r^8*s^54+583946261886971047472/27*r^8*s^53-11669539966105041523678/27*r^8*s^52+145082185420780882430384/27*r^8*s^51-1262914547530971089482360/27*r^8*s^50+303829740954395940067440*r^8*s^49-13772214848765736868289030/9*r^8*s^48+165162425769988082757408752/27*r^8*s^47-530386587132071503291299016/27*r^8*s^46+1368605562012769379310999344/27*r^8*s^45-928547472380358806020582376/9*r^8*s^44+4187320140982672932363630008/27*r^8*s^43-3465235146450914574703552348/27*r^8*s^42-3314987810776512839377795984/27*r^8*s^41+20622009179385166333306816550/27*r^8*s^40-50277660296102430591184471768/27*r^8*s^39+88106510203814996764479117152/27*r^8*s^38-123551842633923001072652040040/27*r^8*s^37+144005829333178791513766420256/27*r^8*s^36-141719918304752824704220381600/27*r^8*s^35+118338412809313949407677592412/27*r^8*s^34-83581121709537785793492592888/27*r^8*s^33+49307655534658899953377462190/27*r^8*s^32-23583199372285489151824727104/27*r^8*s^31+8471012254941787612113691160/27*r^8*s^30-1678580208732326195112892960/27*r^8*s^29-404496457985574310909997440/27*r^8*s^28+590247934220062251685546808/27*r^8*s^27-112393378219000457952809836/9*r^8*s^26+14978477413276853648502080/3*r^8*s^25-13823072818896308775130946/9*r^8*s^24+3352306986183745179487544/9*r^8*s^23-1921455481098101643157552/27*r^8*s^22+284628769341586895070632/27*r^8*s^21-10562389537019201491438/9*r^8*s^20+838398646828943500160/9*r^8*s^19-4807715033515559948*r^8*s^18+3614243378776293368/27*r^8*s^17-1170185376702580*r^8*s^16-1975441451819227472/9*r^7*s^54+225202654352962850296/27*r^7*s^53-3981761501357706902608/27*r^7*s^52+43641496982729262789856/27*r^7*s^51-332419814540387137724224/27*r^7*s^50+207006361230866690491528/3*r^7*s^49-7887724251158386590672608/27*r^7*s^48+2798394668836299514802432/3*r^7*s^47-19167796174615244313977120/9*r^7*s^46+23738134511795575131359072/9*r^7*s^45+10148246316930176721571360/3*r^7*s^44-279749214373033857923424992/9*r^7*s^43+965196965699519435871587776/9*r^7*s^42-789499128764498609466192760/3*r^7*s^41+514270826622312534435100096*r^7*s^40-7512575269981021707172980032/9*r^7*s^39+10333516056582625668327255392/9*r^7*s^38-4056540593447569524468376448/3*r^7*s^37+12327983971442005345052343200/9*r^7*s^36-3582257276484649042183176032/3*r^7*s^35+8031556857304533987997597088/9*r^7*s^34-1699378375954281076169436376/3*r^7*s^33+2697147464855431476049617376/9*r^7*s^32-126900784773777946616112000*r^7*s^31+115649196536558747985563168/3*r^7*s^30-41176303661769917314918720/9*r^7*s^29-3495784262993379934137120*r^7*s^28+27624964527376702768784992/9*r^7*s^27-39575588163034515879083776/27*r^7*s^26+13741719197210241582039736/27*r^7*s^25-3688010124944332208677888/27*r^7*s^24+774205181008954435480384/27*r^7*s^23-13986682970831217504880/3*r^7*s^22+15431775772998709204520/27*r^7*s^21-453083694148469684848/9*r^7*s^20+26339147905514624768/9*r^7*s^19-94908464824197024*r^7*s^18+9867754722164080/9*r^7*s^17-196083860034114368/3*r^6*s^54+57126212409846864032/27*r^6*s^53-847916521758066944864/27*r^6*s^52+7567592180253526137760/27*r^6*s^51-44019763091036898239392/27*r^6*s^50+160576487544607674371648/27*r^6*s^49-218085683769270832729088/27*r^6*s^48-1509065602546186690909664/27*r^6*s^47+4449885690832146941874080/9*r^6*s^46-20742404685116946824097856/9*r^6*s^45+23582546583932880015185792/3*r^6*s^44-192401086879945061131579936/9*r^6*s^43+144397274793160311274573088/3*r^6*s^42-91571690730339907691758144*r^6*s^41+1341236754399139593500844544/9*r^6*s^40-627095043563937603842468192/3*r^6*s^39+2284053218379783770517412384/9*r^6*s^38-267131370322648951529693824*r^6*s^37+2191964596738728173336689984/9*r^6*s^36-1724256470478690290606426336/9*r^6*s^35+1160752329723430712231656864/9*r^6*s^34-658562206220420691447119296/9*r^6*s^33+305484185782443337967140864/9*r^6*s^32-107802365312474565456119776/9*r^6*s^31+22166163707005258484087264/9*r^6*s^30+1168635077758489998670016/3*r^6*s^29-2016405739613726590513280/3*r^6*s^28+3417644310634785641513632/9*r^6*s^27-3970054084240618809749408/27*r^6*s^26+1168982892146756398983104/27*r^6*s^25-268117107816918572202496/27*r^6*s^24+47701708710395067689440/27*r^6*s^23-6436033273207724633504/27*r^6*s^22+630816670783484648672/27*r^6*s^21-41640381825297566560/27*r^6*s^20+533634947510267008/9*r^6*s^19-8343037838981440/9*r^6*s^18-246462497655313376/27*r^5*s^54+5344680184016016640/27*r^5*s^53-34903469241635809120/27*r^5*s^52-7636032196680365728*r^5*s^51+665889150828125529056/3*r^5*s^50-20310942894082813826528/9*r^5*s^49+134978516009522891276480/9*r^5*s^48-2008837993816526624234272/27*r^5*s^47+2628563301188221874509856/9*r^5*s^46-8438575009778550654301568/9*r^5*s^45+22628108521198135373993440/9*r^5*s^44-5713190099536737371749600*r^5*s^43+100019645492634953162844320/9*r^5*s^42-167728825816211906363370400/9*r^5*s^41+243619985645726335067083520/9*r^5*s^40-307270908506362818506328160/9*r^5*s^39+112241304660335348705322400/3*r^5*s^38-320061383283886151916034240/9*r^5*s^37+87555206405563998704675360/3*r^5*s^36-20495007176671330276260640*r^5*s^35+108996419187657327641751520/9*r^5*s^34-52391550536453041569191200/9*r^5*s^33+18833565148664755679176640/9*r^5*s^32-3555689699301592474201120/9*r^5*s^31-1165441231963376595275680/9*r^5*s^30+1534942995934863662551552/9*r^5*s^29-879660512471877287949280/9*r^5*s^28+1070078482964400266742560/27*r^5*s^27-334238508055482183083104/27*r^5*s^26+82052976944013850718176/27*r^5*s^25-5253567501152805488512/9*r^5*s^24+773066644123380804320/9*r^5*s^23-83775787751289219776/9*r^5*s^22+693706291727669056*r^5*s^21-843761150284961216/27*r^5*s^20+1867130141428160/3*r^5*s^19+11985823522319296/9*r^4*s^54-1840988430510357632/27*r^4*s^53+12931653581246616704/9*r^4*s^52-161566136616753255808/9*r^4*s^51+4163569219525510274624/27*r^4*s^50-985701840268034013632*r^4*s^49+44293074515629106937152/9*r^4*s^48-178400569307750376857920/9*r^4*s^47+197633944658936960127808/3*r^4*s^46-183630425978237678467456*r^4*s^45+3910252966625302799403200/9*r^4*s^44-2640577855298760806041600/3*r^4*s^43+4608610458923493131420480/3*r^4*s^42-20868917352737983288136000/9*r^4*s^41+9096414432120345596440000/3*r^4*s^40-10298399066721128699529280/3*r^4*s^39+10058031427631066822307520/3*r^4*s^38-8406541013366391057178880/3*r^4*s^37+5918181586517781336376640/3*r^4*s^36-10185314926825706411189120/9*r^4*s^35+486469861021748285464640*r^4*s^34-109337537809678441911360*r^4*s^33-407998858404812651030080/9*r^4*s^32+214979944094516485743040/3*r^4*s^31-50487578524123794406080*r^4*s^30+76579294577607484028288/3*r^4*s^29-30316253087500903744832/3*r^4*s^28+28888996617971614013696/9*r^4*s^27-22132675212518024458816/27*r^4*s^26+1497986846290623883072/9*r^4*s^25-236305668970880278592/9*r^4*s^24+83579095278829463104/27*r^4*s^23-766736686954822400/3*r^4*s^22+117821426151135616/9*r^4*s^21-2786937853910336/9*r^4*s^20+2375856727565120/3*r^3*s^54-78444134637762560/3*r^3*s^53+3708323277358663616/9*r^3*s^52-37202932520085980992/9*r^3*s^51+267277357063730787584/9*r^3*s^50-488583720811035487552/3*r^3*s^49+2127990816451755105664/3*r^3*s^48-2519590031881684562432*r^3*s^47+7434872929525937470016*r^3*s^46-18463142266367269236480*r^3*s^45+38927763498187032089920*r^3*s^44-210172124892124130515520/3*r^3*s^43+323475218259959665494400/3*r^3*s^42-424856856464300256831680/3*r^3*s^41+157441001637360492412160*r^3*s^40-145320440805246899840640*r^3*s^39+106323766238988911586880*r^3*s^38-53399716662967017439360*r^3*s^37+4574607523799122507840*r^3*s^36+26736170940826598840640*r^3*s^35-112137047215247435054080/3*r^3*s^34+99148421723007297392960/3*r^3*s^33-67574651185828582257280/3*r^3*s^32+12491145985806285408000*r^3*s^31-5743434700408097542720*r^3*s^30+2199817203953212080640*r^3*s^29-699397842547994386240*r^3*s^28+548249543512174800448/3*r^3*s^27-115777561171232980096/3*r^3*s^26+57777738195637950016/9*r^3*s^25-7278524119859039744/9*r^3*s^24+651285056500532608/9*r^3*s^23-12258221264920064/3*r^3*s^22+326980639647872/3*r^3*s^21+83576356299392*r^2*s^54-7205868001912832/3*r^2*s^53+99303705898754560/3*r^2*s^52-872394444895554560/3*r^2*s^51+1825432328271483008*r^2*s^50-8691799064801588736*r^2*s^49+32484755717363298048*r^2*s^48-97067715890985835008*r^2*s^47+233023005409887638400*r^2*s^46-443422432512781962240*r^2*s^45+633379626965789849600*r^2*s^44-541084615477967841280*r^2*s^43-237800714065784920960*r^2*s^42+2054189420355799641600*r^2*s^41-4893482560587066981120*r^2*s^40+8173024733440424901120*r^2*s^39-10886146654866362436480*r^2*s^38+12089306215474486763520*r^2*s^37-11419521981490808640000*r^2*s^36+9265160707300848286720*r^2*s^35-6484858651720573604480*r^2*s^34+3918849156389913740800*r^2*s^33-2040930291991258187520*r^2*s^32+912122247597875059200*r^2*s^31-347435482177947596160*r^2*s^30+111697732797122454528*r^2*s^29-29899710556386671616*r^2*s^28+6539706619501834240*r^2*s^27-3413691442929543040/3*r^2*s^26+454120176646309376/3*r^2*s^25-43333701478934272/3*r^2*s^24+879224755881472*r^2*s^23-25604083905792*r^2*s^22-1322617132032*r*s^54+49181257638912*r*s^53-854520011433984*r*s^52+9332397267142656*r*s^51-72431756792392704*r*s^50+427342222120762368*r*s^49-1999386233101910016*r*s^48+7634331859563601920*r*s^47-24283889556260705280*r*s^46+65331953067731051520*r*s^45-150368350429400463360*r*s^44+298665025043080550400*r*s^43-515314542590697507840*r*s^42+776169371118178114560*r*s^41-1024160670887150039040*r*s^40+1186627407645605990400*r*s^39-1208725596978424519680*r*s^38+1082655877944610851840*r*s^37-851996491377849538560*r*s^36+587948941997330135040*r*s^35-354697276013911434240*r*s^34+186240849728186373120*r*s^33-84602303930715217920*r*s^32+32984549644899041280*r*s^31-10921247893049195520*r*s^30+3027997603580931072*r*s^29-689700587870472192*r*s^28+125643771009705984*r*s^27-17595132394054656*r*s^26+1777666970440704*r*s^25-115283138654208*r*s^24+3601992339456*r*s^23-229861675008*s^54+6895850250240*s^53-99989828628480*s^52+933238400532480*s^51-6299359203594240*s^50+32756667858690048*s^49-136486116077875200*s^48+467952397981286400*s^47-1345363144196198400*s^46+3288665463590707200*s^45-6906197473540485120*s^44+12556722679164518400*s^43-19881477575343820800*s^42+27528199719706828800*s^41-33427099659644006400*s^40+35655572970286940160*s^39-33427099659644006400*s^38+27528199719706828800*s^37-19881477575343820800*s^36+12556722679164518400*s^35-6906197473540485120*s^34+3288665463590707200*s^33-1345363144196198400*s^32+467952397981286400*s^31-136486116077875200*s^30+32756667858690048*s^29-6299359203594240*s^28+933238400532480*s^27-99989828628480*s^26+6895850250240*s^25-229861675008*s^24;

a2:=-z * (-3125277010625/81*r^77*s^46+1641164481446875/648*r^77*s^45-8396583125748125/108*r^77*s^44+967067791182521875/648*r^77*s^43-3279617549591123125/162*r^77*s^42+7483679535051094375/36*r^77*s^41-273594744218721550625/162*r^77*s^40+3626821016191128476875/324*r^77*s^39-1671334970802662790625/27*r^77*s^38+62736524863944076770625/216*r^77*s^37-42169846614958043856875/36*r^77*s^36+885931754216847744030625/216*r^77*s^35-2035502383941645530786875/162*r^77*s^34+2743637063913395429346875/81*r^77*s^33-242034459217277836340000/3*r^77*s^32+13784166189780761390048125/81*r^77*s^31-25756078268790365109171250/81*r^77*s^30+56712417905832168860235625/108*r^77*s^29-123379112998040617051709375/162*r^77*s^28+310037114814152688399311875/324*r^77*s^27-9096289009215824302665625/9*r^77*s^26+44798436514293142109804375/54*r^77*s^25-10210382169210189957615625/27*r^77*s^24-1705372326720727743203125/6*r^77*s^23+27233375401473106559443750/27*r^77*s^22-173864338416111484353086875/108*r^77*s^21+34957921796478570609190625/18*r^77*s^20-633643867815210655531830625/324*r^77*s^19+138085183525856680924628125/81*r^77*s^18-35317444614514245172845625/27*r^77*s^17+72162302407527033884008750/81*r^77*s^16-43801733752360758616316875/81*r^77*s^15+2636336293186557303216875/9*r^77*s^14-91712793855386482271040625/648*r^77*s^13+19721994490217575013583125/324*r^77*s^12-5016039274068710974961875/216*r^77*s^11+422294926974540012518125/54*r^77*s^10-249415445148188731286875/108*r^77*s^9+32019693810307331253125/54*r^77*s^8-42414060349773944033125/324*r^77*s^7+1983669569674515270625/81*r^77*s^6-91365732986568761875/24*r^77*s^5+155037887161890280625/324*r^77*s^4-30279762319133490625/648*r^77*s^3+179604227234306875/54*r^77*s^2-12432452175893750/81*r^77*s+279151097513750/81*r^77+15626385053125/27*r^76*s^47-4208584067331875/108*r^76*s^46+803536423793228125/648*r^76*s^45-5376887917047810625/216*r^76*s^44+19188154229330384375/54*r^76*s^43-312242981092705643750/81*r^76*s^42+3581752250310969783125/108*r^76*s^41-8390371903851350538125/36*r^76*s^40+221486287456493668791875/162*r^76*s^39-734980137337949618740625/108*r^76*s^38+2095939591913220193765625/72*r^76*s^37-7781274064071145642379375/72*r^76*s^36+9475156075304614761316250/27*r^76*s^35-27069891659522257832873125/27*r^76*s^34+205001511195335936966740625/81*r^76*s^33-152823368618818284627865625/27*r^76*s^32+11224578371430047441895000*r^76*s^31-3193230852513223983266238125/162*r^76*s^30+3295073975793747714663394375/108*r^76*s^29-4449236167682114964777015625/108*r^76*s^28+3844954785799282705396721875/81*r^76*s^27-398528233723289140849262500/9*r^76*s^26+505984887649234389654383125/18*r^76*s^25+35666242506210121377446875/54*r^76*s^24-330835024064828124701234375/9*r^76*s^23+428665038371311593661184375/6*r^76*s^22-10356497767929776726915430625/108*r^76*s^21+11318314055298178886374484375/108*r^76*s^20-2651074670677073020095966250/27*r^76*s^19+6532282435363135264225431250/81*r^76*s^18-1585218509346744996524040625/27*r^76*s^17+1028720617741052218189851875/27*r^76*s^16-1789693193917453669633586875/81*r^76*s^15+1237158434702326462561860625/108*r^76*s^14-381866074266655739421959375/72*r^76*s^13+1417550256995350761423765625/648*r^76*s^12-43244004698104966481350625/54*r^76*s^11+776572501980535514003750/3*r^76*s^10-7926072377515732882316875/108*r^76*s^9+1953948737647341891465625/108*r^76*s^8-207089092996468101409375/54*r^76*s^7+223171581231014226435625/324*r^76*s^6-22202983809627369835625/216*r^76*s^5+297663974583331654375/24*r^76*s^4-94164480157040562500/81*r^76*s^3+2144340681222884375/27*r^76*s^2-94979562064887500/27*r^76*s+6141324145302500/81*r^76-109384695371875/27*r^75*s^48+60949645788521875/216*r^75*s^47-505571564969255125/54*r^75*s^46+127796001530872734125/648*r^75*s^45-1922775350228311261375/648*r^75*s^44+612486722974434906125/18*r^75*s^43-25107556420516409694250/81*r^75*s^42+249305950929876534524875/108*r^75*s^41-4650300222700199567124625/324*r^75*s^40+49059798174670578109104125/648*r^75*s^39-27787024212017748934003000/81*r^75*s^38+873735254369092488946005125/648*r^75*s^37-3001999697116745672320826875/648*r^75*s^36+4535000804976870693366807125/324*r^75*s^35-2016941787189854572913688625/54*r^75*s^34+7150965355484976950593871125/81*r^75*s^33-185051721961631682766808375*r^75*s^32+111355030702300327355613726625/324*r^75*s^31-45637329226310484859049247625/81*r^75*s^30+261844334081001819662325914125/324*r^75*s^29-322581671350759047149263738375/324*r^75*s^28+81766460098701583196241324250/81*r^75*s^27-20024108947939797529819432750/27*r^75*s^26+2739823458708265778870291875/18*r^75*s^25+37038600915466929334994714375/54*r^75*s^24-57286582390715690614943639375/36*r^75*s^23+63078851749459091262683436250/27*r^75*s^22-98586889557674571297622511375/36*r^75*s^21+295142151703113407429620890875/108*r^75*s^20-128741543961552426264928558375/54*r^75*s^19+149212936192811585351032815875/81*r^75*s^18-102806306226081013150661675125/81*r^75*s^17+782371268927797443487439000*r^75*s^16-279921287991882399045961058875/648*r^75*s^15+11531781133087326732026753875/54*r^75*s^14-61147571641912758008432350375/648*r^75*s^13+24082115019246592073879546125/648*r^75*s^12-2104737566682032074331873125/162*r^75*s^11+324818303232529367193614000/81*r^75*s^10-351616668064250009214091375/324*r^75*s^9+82695909323280076664017375/324*r^75*s^8-11140588275566834695329125/216*r^75*s^7+714681236495894181989750/81*r^75*s^6-90195541971112394345375/72*r^75*s^5+93063248531342607153625/648*r^75*s^4-4137754329028683237875/324*r^75*s^3+133850825029443647125/162*r^75*s^2-2801505645411184250/81*r^75*s+56928172807756250/81*r^75+1422001039834375/81*r^74*s^49-206932322009441875/162*r^74*s^48+28831771030228995125/648*r^74*s^47-640010944510329412625/648*r^74*s^46+10174725943038256719625/648*r^74*s^45-41164959441157096741625/216*r^74*s^44+1191749434460111083242125/648*r^74*s^43-3134838798656522653260125/216*r^74*s^42+20650638169607391877223875/216*r^74*s^41-346063690468701218301723875/648*r^74*s^40+829710279910384796209111375/324*r^74*s^39-862112697730560731825640875/81*r^74*s^38+463630351100958570962079625/12*r^74*s^37-39924673394713662153237029875/324*r^74*s^36+18728780749362588996125709125/54*r^74*s^35-139970615927760104724651470375/162*r^74*s^34+103009343407081557578300262875/54*r^74*s^33-201412556835870277236696407875/54*r^74*s^32+695056822856662221986712785125/108*r^74*s^31-3148531534148735385421469876375/324*r^74*s^30+4087204061154625208844828920875/324*r^74*s^29-4379906066466007785617850697625/324*r^74*s^28+3440625042538810823116928646875/324*r^74*s^27-99462283953248558588717425625/36*r^74*s^26-1044819808128334068780168896875/108*r^74*s^25+880321494436344038368817126875/36*r^74*s^24-342563474918098245191824276250/9*r^74*s^23+7622814664647278642176048565125/162*r^74*s^22-4005046600972372719610679164750/81*r^74*s^21+3678215537075487136221546131375/81*r^74*s^20-5986078958353787650745275042375/162*r^74*s^19+4347106318469225432849445694625/162*r^74*s^18-942626861495639802456755468875/54*r^74*s^17+825223382621703275131982691125/81*r^74*s^16-1152313292212050756028167771625/216*r^74*s^15+540717624993300280044839940125/216*r^74*s^14-680564548165030219673188702375/648*r^74*s^13+254430642336676276913511887125/648*r^74*s^12-84380857604376389232244470875/648*r^74*s^11+8227395229056679619412332875/216*r^74*s^10-6321280682227165183670725375/648*r^74*s^9+468118036549253535375580375/216*r^74*s^8-133727866553579106671385875/324*r^74*s^7+3583209743547223344729625/54*r^74*s^6-952888999292042835884125/108*r^74*s^5+101869182381679296747625/108*r^74*s^4-6301664047442268822625/81*r^74*s^3+375635635963325911250/81*r^74*s^2-14363940791256595000/81*r^74*s+263666614376935000/81*r^74-1422001039834375/27*r^73*s^50+2623942609535891875/648*r^73*s^49-1343297788331252875/9*r^73*s^48+2274459609481985011625/648*r^73*s^47-19167862987652701607725/324*r^73*s^46+164496272378943075215975/216*r^73*s^45-1262669284564828778043725/162*r^73*s^44+65208788740355649382400*r^73*s^43-32769090363853348290612475/72*r^73*s^42+872017482036176399886876925/324*r^73*s^41-8844612090117262173418863775/648*r^73*s^40+19417901348053749362425507475/324*r^73*s^39-148766104671554170146821713975/648*r^73*s^38+83349676490361075968524068575/108*r^73*s^37-1481803741693256770676338159225/648*r^73*s^36+3881206445572957861644420832025/648*r^73*s^35-749793548986628748618034119475/54*r^73*s^34+3074297041662023369829130353475/108*r^73*s^33-8328325410554448949412295499175/162*r^73*s^32+2918284996976823640773688433275/36*r^73*s^31-8868169736320137243660646252475/81*r^73*s^30+39241408770833432620198953962575/324*r^73*s^29-15503852714507227423686849025675/162*r^73*s^28+2657421117366925549187289406225/162*r^73*s^27+12910241210577124356888722478625/108*r^73*s^26-2642671852442220523970508479500/9*r^73*s^25+16861944332529607558366930328375/36*r^73*s^24-600124053438360001528045755500*r^73*s^23+212692141048126185681748415909875/324*r^73*s^22-16985180051420947018889623393325/27*r^73*s^21+173341307298905677053902169131225/324*r^73*s^20-131741952813222866071296549558425/324*r^73*s^19+14968041787265963231916287683025/54*r^73*s^18-110005986844947395534372991455725/648*r^73*s^17+1681664646954386002045025113775/18*r^73*s^16-1107736775939969906246346007925/24*r^73*s^15+6619076151959435975818612448525/324*r^73*s^14-5233954073975688641266862373275/648*r^73*s^13+230130379377957900951781435225/81*r^73*s^12-143291219739187721881133929475/162*r^73*s^11+17433559399222581037525792525/72*r^73*s^10-18728064048542435930571429025/324*r^73*s^9+7716528231446171969927670025/648*r^73*s^8-225609894014358251217447925/108*r^73*s^7+66231454221557576499165475/216*r^73*s^6-11917983504378061521597725/324*r^73*s^5+753753085338196964158325/216*r^73*s^4-161563534022356674790175/648*r^73*s^3+1004403983896939778075/81*r^73*s^2-30043100377917896500/81*r^73*s+378265124575896250/81*r^73+3128402287635625/27*r^72*s^51-3090971504895649375/324*r^72*s^50+121690350377355885125/324*r^72*s^49-508534160327327220625/54*r^72*s^48+12169229729328986706425/72*r^72*s^47-1499620720428536834132675/648*r^72*s^46+8153889700020521617332425/324*r^72*s^45-36201528063073815331969475/162*r^72*s^44+1071421017737862983078849225/648*r^72*s^43-2236080999958098563280985975/216*r^72*s^42+35971142842904620284598888025/648*r^72*s^41-55590665945966088173974036475/216*r^72*s^40+112260197473663052200240464325/108*r^72*s^39-1191838653166695253713551220025/324*r^72*s^38+2474447138644944350978424221525/216*r^72*s^37-20399900778144776680518381996275/648*r^72*s^36+12379713067551510803300653723325/162*r^72*s^35-13255393297582581396580375830025/81*r^72*s^34+8308757713501686135912756670450/27*r^72*s^33-27150871462068802473734437402025/54*r^72*s^32+225987065473295653020467331842275/324*r^72*s^31-83847358909023443966105111845475/108*r^72*s^30+46177570175651982988672097787925/81*r^72*s^29+14333861344242560598965905238975/162*r^72*s^28-412139006841846505115164204509025/324*r^72*s^27+310465535124567096291182543615875/108*r^72*s^26-496364468510118504929554978387375/108*r^72*s^25+650748350997170231092607673579875/108*r^72*s^24-550754630420586193281626052161000/81*r^72*s^23+546693391834431985289386149627850/81*r^72*s^22-643651145994866022188250589954825/108*r^72*s^21+508712999829400111166387783127025/108*r^72*s^20-541578581700306998629208446275025/162*r^72*s^19+691317761753203964957341834568575/324*r^72*s^18-396807337532822306988480972713225/324*r^72*s^17+51154715162874397989612496680200/81*r^72*s^16-63066380138354000073399970739525/216*r^72*s^15+78184210851182646180997248762925/648*r^72*s^14-177528143460926329046111372225/4*r^72*s^13+390260753085753776999398052075/27*r^72*s^12-2681937992749539863733829750975/648*r^72*s^11+223047536380235273238003046025/216*r^72*s^10-143757195220989465501204807175/648*r^72*s^9+26169664673984702737066115575/648*r^72*s^8-1972544047976696138714398475/324*r^72*s^7+79212643671438013651071575/108*r^72*s^6-14309212953307634194265675/216*r^72*s^5+2493325864252729161776725/648*r^72*s^4-1525171689168203492350/27*r^72*s^3-976337704834763055400/81*r^72*s^2+85583301134700792500/81*r^72*s-2488390177418337500/81*r^72-15642011438178125/81*r^71*s^52+3735991176564521875/216*r^71*s^51-476473916106761890625/648*r^71*s^50+12836016453721913436875/648*r^71*s^49-20553106135361512860125/54*r^71*s^48+1802804110061124950961775/324*r^71*s^47-41770388109738105590204773/648*r^71*s^46+197177030780052075518211655/324*r^71*s^45-3096668574532079187108049747/648*r^71*s^44+380383597933129323321794225/12*r^71*s^43-9707266079940111354380949515/54*r^71*s^42+142542141647750200251536049211/162*r^71*s^41-2426795780231602579100346490115/648*r^71*s^40+9033657954128110755380176988311/648*r^71*s^39-546895762337936609335899047095/12*r^71*s^38+85001953053090356153818371181835/648*r^71*s^37-107766719163342975217307539835407/324*r^71*s^36+240249340292478542532687102481625/324*r^71*s^35-468062672560089142452671690286043/324*r^71*s^34+87351829872687197686141795930045/36*r^71*s^33-552075890034763423261056761772245/162*r^71*s^32+33198263276421099743690744130784/9*r^71*s^31-692826397442905217826633722155535/324*r^71*s^30-203367112874301216761982560983726/81*r^71*s^29+3580218409618632564423303843442735/324*r^71*s^28-623695401013760813805406624722250/27*r^71*s^27+1985405635588054220398487603441545/54*r^71*s^26-7941173641859874126453583981702925/162*r^71*s^25+6129553308682103927749793190815185/108*r^71*s^24-18810223582388060514344417314189475/324*r^71*s^23+4289338950686658004218341643047675/81*r^71*s^22-4675272678970979290084221436582477/108*r^71*s^21+2575759237498936821910714977907880/81*r^71*s^20-13614464910514883413989925850770943/648*r^71*s^19+8087605610872848025313882301327175/648*r^71*s^18-4313256116677255348405076230836845/648*r^71*s^17+85823870057920147235605821978229/27*r^71*s^16-146228888955382378765764492423185/108*r^71*s^15+331559705077439180212158003828299/648*r^71*s^14-55169016072598751623652013945635/324*r^71*s^13+31999188331450216430170024133165/648*r^71*s^12-1327276300412576670075450405941/108*r^71*s^11+207397088738916542829820169900/81*r^71*s^10-34540776486441512591748164138/81*r^71*s^9+32830600497662657418173878565/648*r^71*s^8-1557283384035499480719180745/648*r^71*s^7-22160380763670744987545131/36*r^71*s^6+126879305574347872911593195/648*r^71*s^5-3377072978927788121550547/108*r^71*s^4+533679063689807594056795/162*r^71*s^3-18755107213058847576275/81*r^71*s^2+804829996088459090750/81*r^71*s-593204482423918750/3*r^71+2234573062596875/9*r^70*s^53-1996089707334222500/81*r^70*s^52+82502616858323036375/72*r^70*s^51-21688814108971788736375/648*r^70*s^50+74848013580974929043375/108*r^70*s^49-880357401143353642840925/81*r^70*s^48+29072296734765504678213019/216*r^70*s^47-97514573372647369282574461/72*r^70*s^46+7326732435219587172767742175/648*r^70*s^45-51548469363760789265953886603/648*r^70*s^44+103131527489563277073297534265/216*r^70*s^43-1599354288715027439743462597811/648*r^70*s^42+7173794540228796279038991653297/648*r^70*s^41-28079218267388050871025535586155/648*r^70*s^40+32096522535583221283161590153113/216*r^70*s^39-289922069347919254750160295899095/648*r^70*s^38+21290905988362182901273395971021/18*r^70*s^37-221719819459202120375598883597004/81*r^70*s^36+1781937301908997481914679016788455/324*r^70*s^35-3052042816219591752567395070661207/324*r^70*s^34+1066594073931473522538125834032210/81*r^70*s^33-2129292050406719277150047607230743/162*r^70*s^32+993534136755157102309853278664837/324*r^70*s^31+8054141729920864805019542633466935/324*r^70*s^30-24845034730435304996725312792926871/324*r^70*s^29+16443997845155930228738592041161945/108*r^70*s^28-26140106898295753789763177420610635/108*r^70*s^27+35406100543611097399542860758531795/108*r^70*s^26-125871660813088815507952337656376725/324*r^70*s^25+44086419906687907290236242461869065/108*r^70*s^24-124126499724979570835342487418203925/324*r^70*s^23+11606752817973262735165272466771681/36*r^70*s^22-39485224869944143768167689123886839/162*r^70*s^21+2979896767201289144609100226245775/18*r^70*s^20-7265061306912675052045973413142773/72*r^70*s^19+35668883267870123405973071039262005/648*r^70*s^18-8670463607590311949423401714323537/324*r^70*s^17+622063405787295598940779790361229/54*r^70*s^16-2817351462111549045414616483769995/648*r^70*s^15+917716481653031153639403798392551/648*r^70*s^14-250906335690746625017327462997305/648*r^70*s^13+18086079526276329778438400477503/216*r^70*s^12-7722564351362506438375777300073/648*r^70*s^11-2439496876730663825602732205/24*r^70*s^10+468629475095238177275146903729/648*r^70*s^9-177951925631531514583138437155/648*r^70*s^8+43724805313216377355411849487/648*r^70*s^7-8037610620192458455722214379/648*r^70*s^6+142251665301909160673287535/81*r^70*s^5-30780609760212698361271417/162*r^70*s^4+1231037319680795605083160/81*r^70*s^3-68251503405041153082050/81*r^70*s^2+771051267819013181000/27*r^70*s-1303959068747720000/3*r^70-2234573062596875/9*r^69*s^54+18092733764155675625/648*r^69*s^53-467138540575584502625/324*r^69*s^52+1661677087706978841125/36*r^69*s^51-168157632331172446568375/162*r^69*s^50+11381178684993809397319625/648*r^69*s^49-16811675531476685661327317/72*r^69*s^48+203494619840505944673947092/81*r^69*s^47-1810405841349231053795073536/81*r^69*s^46+108273795802281409175327526547/648*r^69*s^45-86083633053220850535566433410/81*r^69*s^44+3762973177579260785467277110259/648*r^69*s^43-17796680415713607176338428342913/648*r^69*s^42+3052492211347203388081908862646/27*r^69*s^41-29275916311326801267720092611219/72*r^69*s^40+23039694496649782940822013422825/18*r^69*s^39-761216056215291252884232131372143/216*r^69*s^38+5474667558534451314851610700748383/648*r^69*s^37-1412697320916559191809283603151658/81*r^69*s^36+19587009814733785241184918301907981/648*r^69*s^35-3337879405612524238491041362465295/81*r^69*s^34+11164555116978499814028747440843039/324*r^69*s^33+6371540022316561036111104844680367/324*r^69*s^32-13058851429766691250486962667537234/81*r^69*s^31+7678178208534002951874827850380243/18*r^69*s^30-267397160246805636360136045079896555/324*r^69*s^29+35613711402662385547379273049855485/27*r^69*s^28-196302137724507028509178364241118655/108*r^69*s^27+713670248286054668183673616008915545/324*r^69*s^26-384261750362629618126022006923438565/162*r^69*s^25+246509336559735652185690207994891175/108*r^69*s^24-159407283073322525659794067305591329/81*r^69*s^23+492923674648887799810209992248848017/324*r^69*s^22-75837864854756213691177449053567333/72*r^69*s^21+210972305176844088016593823354598459/324*r^69*s^20-57917552392199684382312250539081305/162*r^69*s^19+13997108372150017732792106829608107/81*r^69*s^18-46936412632009029546957484982404367/648*r^69*s^17+16591308587173212176539027025584111/648*r^69*s^16-580698896147209723471635027419758/81*r^69*s^15+23229836540865789087653711488375/18*r^69*s^14+13569344954781729761347802150873/216*r^69*s^13-1574406177568948037529396433879/9*r^69*s^12+6452634695947475314241894208431/72*r^69*s^11-20309592149864814687285821522041/648*r^69*s^10+1384210144236370395378979535815/162*r^69*s^9-1218688242880045571891609584463/648*r^69*s^8+54445214569167883427137972009/162*r^69*s^7-31284641047841983377543941413/648*r^69*s^6+3528873376972577299113195517/648*r^69*s^5-74961220707144437306734885/162*r^69*s^4+1978619301878568891966325/72*r^69*s^3-157276766749310077598575/162*r^69*s^2+98544298395528614750/9*r^69*s+860155950926965000/3*r^69+15642011438178125/81*r^68*s^55-8190998548562204375/324*r^68*s^54+159447378584290385875/108*r^68*s^53-8500037770562435816125/162*r^68*s^52+209538078210640235371975/162*r^68*s^51-7703290357887884045205425/324*r^68*s^50+55254940517001959300164433/162*r^68*s^49-35455138982392410488067443/9*r^68*s^48+12138123197398079686903109275/324*r^68*s^47-48323515214593867562089889069/162*r^68*s^46+163157220311389864041097964821/81*r^68*s^45-3774812285989986410423357947283/324*r^68*s^44+18844226511551813861024376880523/324*r^68*s^43-13607764289712038574072524513527/54*r^68*s^42+205421626124724514987029227906479/216*r^68*s^41-2028629936410198424627389938953707/648*r^68*s^40+2907805288766695634042604414103183/324*r^68*s^39-7215047349543714786670289122416007/324*r^68*s^38+3392785264270279819110029483566207/72*r^68*s^37-53213722959891079676416155109646861/648*r^68*s^36+8642273247037482180153236045917280/81*r^68*s^35-9736709830048996669865614042106633/162*r^68*s^34-28730731655830147565063575319200289/162*r^68*s^33+126356964409157524358986768467149869/162*r^68*s^32-104035402000443002735986774204771715/54*r^68*s^31+99946869167772801534370340596948451/27*r^68*s^30-107747960483431282958208127957504355/18*r^68*s^29+680929322832919108455102415308032225/81*r^68*s^28-1686566593027413303512165118719291315/162*r^68*s^27+309453536220696775087518694403404060/27*r^68*s^26-3648482764689426692850732507028745005/324*r^68*s^25+3203036582899537367033907196482120979/324*r^68*s^24-1254860020484006036936189641557966311/162*r^68*s^23+1748618252280309690820763920332529355/324*r^68*s^22-179269122059384405347272883015123567/54*r^68*s^21+576614260966333254022625015549768231/324*r^68*s^20-131410948572914096206752204409994311/162*r^68*s^19+96401979051123134421706652728317887/324*r^68*s^18-5979254250548670779746641272162737/81*r^68*s^17-38972674090473894954533031043153/162*r^68*s^16+1465211626542082289267041965885917/108*r^68*s^15-527042735807621210783238849406223/54*r^68*s^14+761065439225279298591953509370311/162*r^68*s^13-576083989883343284424288621445669/324*r^68*s^12+179209420045403880244473769343683/324*r^68*s^11-7732925174816357264619583405165/54*r^68*s^10+19946195721936671099747586920597/648*r^68*s^9-3510067452939562156298921088979/648*r^68*s^8+245635744912345082291791658347/324*r^68*s^7-25776780873437687037278295005/324*r^68*s^6+3470460114496831920025342451/648*r^68*s^5-15239621349764458888908535/216*r^68*s^4-272505506897377655223850/9*r^68*s^3+97710708573345988400225/27*r^68*s^2-15754949252467985626000/81*r^68*s+117645409214011910000/27*r^68-3128402287635625/27*r^67*s^56+1315512160574486875/72*r^67*s^55-799413764643854949875/648*r^67*s^54+32024389947471646154375/648*r^67*s^53-218732611087649483538725/162*r^67*s^52+17613930107217541968169475/648*r^67*s^51-274352264181731742051825923/648*r^67*s^50+126582913881987854281888601/24*r^67*s^49-34871495007807634858006710077/648*r^67*s^48+98867225390702562302331411545/216*r^67*s^47-2131478594116974819477819650119/648*r^67*s^46+13075809878483200794639467269177/648*r^67*s^45-69012999564634677493978917231527/648*r^67*s^44+8754110652367260915775829227043/18*r^67*s^43-624737689798561466692928904902713/324*r^67*s^42+717542505025165568484961555554587/108*r^67*s^41-4287083267111022764160535646322701/216*r^67*s^40+33046636927543322407194631317540643/648*r^67*s^39-7962614667515437502438244534103465/72*r^67*s^38+125169920917173219931690217095900637/648*r^67*s^37-16830599741908871530370357866187503/72*r^67*s^36+1795332025176354130866866501137421/54*r^67*s^35+266499416777955824471058490434956401/324*r^67*s^34-965172652398438347667744319997155703/324*r^67*s^33+2322206572217322111411989908831402207/324*r^67*s^32-1495957996548382186357732285549372981/108*r^67*s^31+2458617927997389004880402445304734077/108*r^67*s^30-391282085783798503574994500610871795/12*r^67*s^29+13347941274592576862408496692049659905/324*r^67*s^28-7482287680600607895162767213141399935/162*r^67*s^27+3729263710077747951215410494068384990/81*r^67*s^26-3301362955089458496372687168700137494/81*r^67*s^25+10332626860597556792236639790688285389/324*r^67*s^24-14150115301557693305206287365694702643/648*r^67*s^23+307923962886174406303416264860473565/24*r^67*s^22-4016333131433344335309454138746700411/648*r^67*s^21+235566501070331352269151431238927833/108*r^67*s^20-163691842796628362236771712833663913/648*r^67*s^19-249945317801228591808243047949171403/648*r^67*s^18+272876612893194582997552168336555571/648*r^67*s^17-59928662273420986151682051166754459/216*r^67*s^16+91791997074435810297360753564161003/648*r^67*s^15-1430988912205670039231711074944989/24*r^67*s^14+4559397936622099621173299847431915/216*r^67*s^13-4084560966290092186404141314368987/648*r^67*s^12+14164364704439315580630600133301/9*r^67*s^11-104045669167248735742312541477851/324*r^67*s^10+1831672501970016642278350829051/36*r^67*s^9-1169691961144250296621652538073/216*r^67*s^8+78311200266438683941312955941/648*r^67*s^7+60937548919419933174054577981/648*r^67*s^6-15228028932703198144679679137/648*r^67*s^5+710554701402820002587087735/216*r^67*s^4-33063737250260826286138445/108*r^67*s^3+1014732867040047749708675/54*r^67*s^2-55759001844015748069000/81*r^67*s+304344619159631435000/27*r^67+1422001039834375/27*r^66*s^57-564925565967888125/54*r^66*s^56+60443235454540956875/72*r^66*s^55-25021757910631046599375/648*r^66*s^54+85289876940616246784875/72*r^66*s^53-17088024900461648021781475/648*r^66*s^52+291084312500978614318842823/648*r^66*s^51-3933056200876636103162136805/648*r^66*s^50+5405700944364712080217736366/81*r^66*s^49-197162772122159797225214455865/324*r^66*s^48+1512268003774921883545923367753/324*r^66*s^47-1095957369560407758513448458097/36*r^66*s^46+110310918183242306099920234008377/648*r^66*s^45-531902480795301706769811700621493/648*r^66*s^44+1109614635514604735282596210166995/324*r^66*s^43-4008687537737122049372769572979239/324*r^66*s^42+3125133417517933684226847418134958/81*r^66*s^41-33325058566346354868089518589598311/324*r^66*s^40+8246259075580786835481985737261691/36*r^66*s^39-401508531101088529052127577175385*r^66*s^38+36068683172967081806223520115086591/81*r^66*s^37+32354669169507149306047890234848627/162*r^66*s^36-894997579897407926082230139714626701/324*r^66*s^35+3006758503421624591234242617979326163/324*r^66*s^34-3606346718576834208875343701067939215/162*r^66*s^33+3532604938124627971077739595021160148/81*r^66*s^32-11827586495959626116881187869820563691/162*r^66*s^31+5753622113182440460884581972222650541/54*r^66*s^30-44334862531516047050093589399442857737/324*r^66*s^29+16760292651119360918157968477339054555/108*r^66*s^28-25151933819975167412277154799063807645/162*r^66*s^27+2451393291462076732228619164037718937/18*r^66*s^26-16732556125639771167364292333432220905/162*r^66*s^25+10644481822362520423787516243965083683/162*r^66*s^24-21030036773197134554753475791919460145/648*r^66*s^23+5867142712989561965258376576826763489/648*r^66*s^22+2285237134433475622856371374625612831/648*r^66*s^21-4996545834187248750040167046839091247/648*r^66*s^20+1541888723761228276145962671190070081/216*r^66*s^19-3166583127337945852288897476083987465/648*r^66*s^18+442318820315933116337501931047950487/162*r^66*s^17-416410406399062575564768812277091087/324*r^66*s^16+166645380884016691879235485255525841/324*r^66*s^15-56494582114900498727252876961412849/324*r^66*s^14+31916557506331338991993967741022505/648*r^66*s^13-2406760858492596255731934855858911/216*r^66*s^12+21740303643315998212827141141553/12*r^66*s^11-38332342252143253545680312982679/324*r^66*s^10-7154167584878240130678461674049/162*r^66*s^9+6664940924590311965454943794055/324*r^66*s^8-410373066185026799015649079108/81*r^66*s^7+286440240508491278272257366007/324*r^66*s^6-37262261156204346405608295061/324*r^66*s^5+3592411018535851633132556347/324*r^66*s^4-20537306291494276629392245/27*r^66*s^3+2758996961947063803369800/81*r^66*s^2-825516617820738492000*r^66*s+163477827854305580000/27*r^66-1422001039834375/81*r^65*s^58+3029751274100175625/648*r^65*s^57-74837965229680527875/162*r^65*s^56+4043577566573011427125/162*r^65*s^55-62889416737544509754125/72*r^65*s^54+7046346567982101352797275/324*r^65*s^53-132395082715722291570481541/324*r^65*s^52+488262512520137405304636107/81*r^65*s^51-1938506780671108434801428425/27*r^65*s^50+456675306705713103141647657671/648*r^65*s^49-937852223074164093642894670217/162*r^65*s^48+13044990092483599392151962526475/324*r^65*s^47-5739001150979786575765488765145/24*r^65*s^46+87856467284026448344872065572085/72*r^65*s^45-3479054708781619490269181991495533/648*r^65*s^44+4402074811483166279798214310279265/216*r^65*s^43-5386253734563677302541149297077364/81*r^65*s^42+13281642091446793080804502146823963/72*r^65*s^41-137258142918914830544210813514829363/324*r^65*s^40+60740182438832418330472492514627359/81*r^65*s^39-123446462840884123358370661351392739/162*r^65*s^38-72405171865438317994310634284660491/81*r^65*s^37+4763747881710528643350845010727081147/648*r^65*s^36-15625289296183641495911591265396897973/648*r^65*s^35+9466161213602216863727394830875107799/162*r^65*s^34-37751261844290672823756278998214826293/324*r^65*s^33+32179247712421013373667554438607660963/162*r^65*s^32-23842662135709708348261264209642235985/81*r^65*s^31+123641675098592020009346746799197152847/324*r^65*s^30-140183510828922368976154931156118561743/324*r^65*s^29+5109297667721583969578543588729671735/12*r^65*s^28-12842746904682762409774172115305329091/36*r^65*s^27+39356858119423071333750815094399357761/162*r^65*s^26-75431227575486178142338762800591246065/648*r^65*s^25+1560582264277991467630474259661475871/162*r^65*s^24+1552435505684518596371197333849515032/27*r^65*s^23-53617757924919358358968388615084109625/648*r^65*s^22+25062023969047401280245752696504880775/324*r^65*s^21-4637216910989774991042082518420479075/81*r^65*s^20+3824752010419507418956253236023654703/108*r^65*s^19-1007130054861985322369801578734210575/54*r^65*s^18+5432497818861839660761053882761413307/648*r^65*s^17-28667656476064402728394970241742601/9*r^65*s^16+322467786263815838228420522895412873/324*r^65*s^15-51446504294355550961191470313519769/216*r^65*s^14+21558628680057891320904077347646921/648*r^65*s^13+2516236369854909947046155256983443/648*r^65*s^12-2932145566225879257319958345616317/648*r^65*s^11+291376124393292243968566146771737/162*r^65*s^10-321229989780330608647006724402851/648*r^65*s^9+33943577205427520700308093318123/324*r^65*s^8-2807130877339430520856787033323/162*r^65*s^7+718646387858923230866606395685/324*r^65*s^6-34209741141265403556555673741/162*r^65*s^5+979641220618001185854981679/72*r^65*s^4-93158522533927429647878095/216*r^65*s^3-95370114879154534761100/9*r^65*s^2+126537769784069211502000/81*r^65*s-1222823688257497865000/27*r^65+109384695371875/27*r^64*s^59-515445319887430625/324*r^64*s^58+7307306399674637125/36*r^64*s^57-1074067723724341715875/81*r^64*s^56+349673103369199939198375/648*r^64*s^55-9871763210266854245160625/648*r^64*s^54+68888023307133762427304851/216*r^64*s^53-3354068044909452608621557201/648*r^64*s^52+43534832590154073050639632667/648*r^64*s^51-51360079880962345109969999603/72*r^64*s^50+680448235808554176461665977271/108*r^64*s^49-2531321913238103706060909577855/54*r^64*s^48+21350920032760112870183322194563/72*r^64*s^47-1040331660249584623544900905905793/648*r^64*s^46+806421224853840450371828372312383/108*r^64*s^45-9671945585510610838290621168650677/324*r^64*s^44+7357227467763674841986993367691033/72*r^64*s^43-191783634320017846727812749889660043/648*r^64*s^42+6340491768813389706740872159998137/9*r^64*s^41-411999344136642262374064521069935993/324*r^64*s^40+195995304305486791918183722127657595/162*r^64*s^39+747197911837719824649846116774333657/324*r^64*s^38-10482332256480399494974275113813200141/648*r^64*s^37+11484456083112173317539494629869145091/216*r^64*s^36-42468415965708183053592752608770151007/324*r^64*s^35+86272922048755603308675139858423480699/324*r^64*s^34-12446361992696723477520170754831023086/27*r^64*s^33+111622055732516707500834962291210980987/162*r^64*s^32-288645014441810206331583462096077635283/324*r^64*s^31+320121075051665583818590683079738695877/324*r^64*s^30-74249757579932021358981392290760845715/81*r^64*s^29+5982916982602691938907269811049731246/9*r^64*s^28-93475477701034454128951125261253067017/324*r^64*s^27-5769553479883217041312146833776679951/54*r^64*s^26+133892411767031960217389289574839130571/324*r^64*s^25-45883005878012235524895136285842684877/81*r^64*s^24+122248229500218426981204875772498760625/216*r^64*s^23-33196478307848082589158443893778157593/72*r^64*s^22+68565575801657694576386681120772510121/216*r^64*s^21-4482825089282188930699931026236579769/24*r^64*s^20+60712356475881919360538311446064947619/648*r^64*s^19-8506956336049314543763980195342121369/216*r^64*s^18+4296828608732507679817845122403634219/324*r^64*s^17-28012212618715433655442347343772507/9*r^64*s^16+99025893469290031567905028862506091/648*r^64*s^15+68215497917109624825942693225540205/216*r^64*s^14-67695410511909281792009650049702137/324*r^64*s^13+27800860817812845496715207468747813/324*r^64*s^12-17341012921260249489121951678788823/648*r^64*s^11+4302520412520786289737689150597089/648*r^64*s^10-11843383018246532734314635003009/9*r^64*s^9+65915425355753347397119055384777/324*r^64*s^8-7414984822842845034340006842499/324*r^64*s^7+13189041179852429829248288098/9*r^64*s^6+28546262819933379245465390441/648*r^64*s^5-15535309078272234710931931525/648*r^64*s^4+248252378341742228649291800/81*r^64*s^3-1982429294566363663675600/9*r^64*s^2+725494695496034528746000/81*r^64*s-4333087843225255730000/27*r^64-15626385053125/27*r^63*s^60+256463750819766875/648*r^63*s^59-45233508494866066375/648*r^63*s^58+1236724800035406661375/216*r^63*s^57-179858784297627575041825/648*r^63*s^56+5853632582793382159827175/648*r^63*s^55-69094898302087995484826591/324*r^63*s^54+15369197247521287078634363/4*r^63*s^53-35464120227666757843035839173/648*r^63*s^52+204782630854255189913010558835/324*r^63*s^51-3906959176432271208023629098277/648*r^63*s^50+10404349748434952038420910306099/216*r^63*s^49-210977108910094685928894531488653/648*r^63*s^48+303787961448411357938835831920783/162*r^63*s^47-2994402189619471001365959360384637/324*r^63*s^46+2106370241302848351010603774469965/54*r^63*s^45-30333517114225291170722621333268137/216*r^63*s^44+34507612514567577047899412345870206/81*r^63*s^43-684425025828187487045842660507071101/648*r^63*s^42+318119912100325952086259243801574755/162*r^63*s^41-587966786092451088103415591171283563/324*r^63*s^40-2928213296063262021037735665631053763/648*r^63*s^39+19598611374247566015073886462472997457/648*r^63*s^38-65436556944647632176959901074167278811/648*r^63*s^37+9143198597133633621096220943552034757/36*r^63*s^36-85001198952667789692367250431699058117/162*r^63*s^35+99050021297386734929992201031347774741/108*r^63*s^34-442993610586525579445427225196410196089/324*r^63*s^33+559233925894404923609307870879473656789/324*r^63*s^32-290280584980754060394079780381177306823/162*r^63*s^31+226705668214766472908340582618909688309/162*r^63*s^30-42648880021954516035059195587784001020/81*r^63*s^29-210824571782597022939957031974275892233/324*r^63*s^28+1170913845035829860041324132191146876443/648*r^63*s^27-563343826029734620742721076708517599915/216*r^63*s^26+1854763748356910208904929420190421920177/648*r^63*s^25-1679598202725592875569645716283334252617/648*r^63*s^24+1289663268645315898886080568647748663413/648*r^63*s^23-70423279026193992849342843179379761561/54*r^63*s^22+58592290775067025434277040438970011468/81*r^63*s^21-213885084355666921363276940046879260885/648*r^63*s^20+37024808324743833549261898151983712443/324*r^63*s^19-1513293398023572887177894188651580537/72*r^63*s^18-515867986607304267165140762909910511/72*r^63*s^17+6205823566962578008636255299163340275/648*r^63*s^16-468636350553036145323098795854892468/81*r^63*s^15+825807671648052722713012555234858679/324*r^63*s^14-144496078162177068225798489788110913/162*r^63*s^13+163806544523792926607520687930958981/648*r^63*s^12-18580201869178687479469859640853663/324*r^63*s^11+6414803856925097276082223288964173/648*r^63*s^10-117947351289006374364741326158751/108*r^63*s^9-150428255185083708638828058674/81*r^63*s^8+7144503202859319653274353105869/216*r^63*s^7-5581347150022692604720932456623/648*r^63*s^6+885223477277518986023671052909/648*r^63*s^5-4087001974728795275677156952/27*r^63*s^4+956547211523844187089292450/81*r^63*s^3-50076201633601186530056900/81*r^63*s^2+521523557488517688841000/27*r^63*s-7189738005805259135000/27*r^63+3125277010625/81*r^62*s^61-1815785943173125/27*r^62*s^60+11812914267209449625/648*r^62*s^59-1280809691201081545625/648*r^62*s^58+6356085923749525842725/54*r^62*s^57-1460375213866396576199275/324*r^62*s^56+19721475423229490158812487/162*r^62*s^55-797396975449448090154159271/324*r^62*s^54+12565700377963231731049208611/324*r^62*s^53-158850487034612008378485854771/324*r^62*s^52+3289940719067805750611061812095/648*r^62*s^51-28340767927459706473236329602645/648*r^62*s^50+102696253188013518910552857929869/324*r^62*s^49-631108220238237171313092216049097/324*r^62*s^48+6608599742166245915750590507958965/648*r^62*s^47-9837723761998856700554585706587867/216*r^62*s^46+13999865455306250647760924353809956/81*r^62*s^45-178369093883504043100693435169363935/324*r^62*s^44+154072171766791558540723170194188031/108*r^62*s^43-891688668863040291182903319679275491/324*r^62*s^42+827406036856041321294525804802287193/324*r^62*s^41+396519117370155669251129947101561529/54*r^62*s^40-31821145210157111817164193536546727185/648*r^62*s^39+1340390056431466126557894246168902249/8*r^62*s^38-34806826879957483210638744145729027358/81*r^62*s^37+24270489269887897783916712284281934614/27*r^62*s^36-509295597783715890826107569570528114225/324*r^62*s^35+743767684737175253530018990320252390431/324*r^62*s^34-220415849233288572429165079823909385611/81*r^62*s^33+64092547468614302629611427393054807987/27*r^62*s^32-281178977374804577821580006581440448663/324*r^62*s^31-587522229289991198464210174075403985641/324*r^62*s^30+835223763252443337712618310812555256981/162*r^62*s^29-666832184193248048729440919523055997089/81*r^62*s^28+6541164535400743305494560926042946693757/648*r^62*s^27-6622034283795295296495068486856618430445/648*r^62*s^26+1416236002872303586069570736079152803765/162*r^62*s^25-2051567339747472610489254015361109390609/324*r^62*s^24+1236903633066817632644723455328298429197/324*r^62*s^23-294317945703031373399572865181126931505/162*r^62*s^22+183011760756571123523610156851772188993/324*r^62*s^21+8878900740418889787306193974004096891/324*r^62*s^20-42838699819871358128032639565660937455/216*r^62*s^19+114485501181470059030758846932507789879/648*r^62*s^18-34710062617561357554654865687961077769/324*r^62*s^17+1837688752626015173132334773307051013/36*r^62*s^16-12843806672915164365459584095769306903/648*r^62*s^15+4063200092276265993015278685695956675/648*r^62*s^14-28155835393651519998613510118162759/18*r^62*s^13+89230249110643349767552117699114567/324*r^62*s^12-155059189273193334036747388072348/9*r^62*s^11-1519234108657130657438967544474085/162*r^62*s^10+494874876530267756984855844078893/108*r^62*s^9-201627363228046338738769778117393/162*r^62*s^8+158558772163759193524504231742827/648*r^62*s^7-23800655097585949017057935853959/648*r^62*s^6+342480047576980869152309351573/81*r^62*s^5-29619262909925475255745128094/81*r^62*s^4+1840230797000388895651358480/81*r^62*s^3-8404944271580155158145000/9*r^62*s^2+1745944470494705677724000/81*r^62*s-543917246339319160000/3*r^62+556299307891250/81*r^61*s^61-62140828584236875/18*r^61*s^60+345258445475479504375/648*r^61*s^59-487008332082020403875/12*r^61*s^58+202599974823911815297675/108*r^61*s^57-19113928232312909603413025/324*r^61*s^56+878252089572726514667795455/648*r^61*s^55-1932288857410619307069421567/81*r^61*s^54+107746060603791404455126980811/324*r^61*s^53-406102265822622809675692350289/108*r^61*s^52+11369683117604614964092937422175/324*r^61*s^51-14781273771614859999143193618331/54*r^61*s^50+1166721751143859740542165229337451/648*r^61*s^49-1626584417517006664161982941845353/162*r^61*s^48+7702653362227793568966231317337709/162*r^61*s^47-20577131222826833066075075355307331/108*r^61*s^46+206768652105118081205449746939860093/324*r^61*s^45-124651029928532050115866469882830427/72*r^61*s^44+2251619124903391175290705489091975597/648*r^61*s^43-78645695775844354338409464820415293/24*r^61*s^42-3382551508706689546605118778080316515/324*r^61*s^41+11442344029897299597732342712158873089/162*r^61*s^40-17730332202207884188378971757471792985/72*r^61*s^39+103991974415341816505857761998381058751/162*r^61*s^38-218783617190976443096920083889169723975/162*r^61*s^37+755502055844654725385555817223865149105/324*r^61*s^36-1050359961291973556604690589569739114919/324*r^61*s^35+359651339765162202871138424308142693779/108*r^61*s^34-42685021921060228723775405447739062314/27*r^61*s^33-908838849051920349308956284502578896383/324*r^61*s^32+1052932461092642005683970388270504301611/108*r^61*s^31-5794169927932031218819533436685984534471/324*r^61*s^30+4020810732687794891038500069255645020275/162*r^61*s^29-2280441087247317785747401653648448149229/81*r^61*s^28+17281294178643223348923071581615518228029/648*r^61*s^27-6799079826113908372603463448090458809255/324*r^61*s^26+713016909946087981405210642778410324331/54*r^61*s^25-470394392356224444568252879891426587152/81*r^61*s^24+114794363226112317981935366783692115729/216*r^61*s^23+693062661371777627195325103164291927647/324*r^61*s^22-888700260336655413399200277199021158727/324*r^61*s^21+180439963149405701236972499466847605433/81*r^61*s^20-151950956290710665562292037651310031637/108*r^61*s^19+235688103678004703735242311260418738469/324*r^61*s^18-22386936971987718408119418150297363211/72*r^61*s^17+34994744741975608502674702384782903125/324*r^61*s^16-3091900822961998199463005684028839921/108*r^61*s^15+364509051668486519475557415941008585/81*r^61*s^14+156616070048749488678899574189114233/324*r^61*s^13-5469209297506816152478264363740025/8*r^61*s^12+196613536184821656665268508261832135/648*r^61*s^11-60622984822251075490337998280668897/648*r^61*s^10+1813732248174580476561599056714097/81*r^61*s^9-1388557867854390886208157665329717/324*r^61*s^8+426280826191358762415657589870751/648*r^61*s^7-959822787064037067581379067439/12*r^61*s^6+1214823959687448017370326833123/162*r^61*s^5-27907143860515527839309997127/54*r^61*s^4+7752285917190278070692501075/324*r^61*s^3-16119780610382234260439525/27*r^61*s^2+87132260795168766666500/81*r^61*s+224111027590836732500*r^61-25002216085000/81*r^60*s^62+285243841905158125/648*r^60*s^61-7807277167201428125/72*r^60*s^60+3616452487712164379125/324*r^60*s^59-52120811523332437170175/81*r^60*s^58+3900431829384603383077075/162*r^60*s^57-68933638108132492491319787/108*r^60*s^56+2741108160512560879757317865/216*r^60*s^55-127499100365056252925571584743/648*r^60*s^54+9782289510290166283118695815/4*r^60*s^53-2684599459600104950822584601617/108*r^60*s^52+135816109650896369981427366469453/648*r^60*s^51-319836061919567540117905184389229/216*r^60*s^50+1904895723471062800077673299319841/216*r^60*s^49-3194887968154972906834292405109925/72*r^60*s^48+121830665169466325465596437037147817/648*r^60*s^47-429361260900977816788119412528265407/648*r^60*s^46+67708192703986710280300640836257331/36*r^60*s^45-422921992768741376199700906647913651/108*r^60*s^44+298462967164090901835065877280705448/81*r^60*s^43+2198677849017248877572723795853401629/162*r^60*s^42-59422317054450480446794182493583263843/648*r^60*s^41+70182371713414611684649101715530278417/216*r^60*s^40-138634530411709933005281044480847546209/162*r^60*s^39+581296801612518151983392472684133498927/324*r^60*s^38-243326482663913817554153446837935170845/81*r^60*s^37+1229100771283209447750726627999110986439/324*r^60*s^36-882243065112695928410486313674362543039/324*r^60*s^35-56925948381040101788565490427366205631/27*r^60*s^34+3910191781847034810075317084784064846541/324*r^60*s^33-717853185609804658564669261293385170644/27*r^60*s^32+13695567909643344893153342324542547308259/324*r^60*s^31-4339289270198219016813589106347138363658/81*r^60*s^30+35773321552110527840312415044288551855919/648*r^60*s^29-9742116035595473798039147475602758359775/216*r^60*s^28+8403485179900449525562961697441739584941/324*r^60*s^27-144808263459552147768426712757775056561/36*r^60*s^26-1493496087087369999067519521648880996603/108*r^60*s^25+7599709911307475832781046419378259269501/324*r^60*s^24-591267142084442145878941916565706522675/24*r^60*s^23+4346989833728900945444813851748509918921/216*r^60*s^22-365870674426585852991506296976520618212/27*r^60*s^21+2476815243322900180095575236232098705211/324*r^60*s^20-2328177790302025666092865726010130117719/648*r^60*s^19+294239537892766139097897129383429644997/216*r^60*s^18-81222692660649764419727868762827131687/216*r^60*s^17+27298379348553354862607726847567555533/648*r^60*s^16+18609240636012154080840995116186589489/648*r^60*s^15-15913055605378756781649504195371936729/648*r^60*s^14+1258994598686782560521558529203588681/108*r^60*s^13-673447915666044247541906809484646515/162*r^60*s^12+193234126211122893382227673278001633/162*r^60*s^11-91120234836654441186590295075018461/324*r^60*s^10+35398476323037006351067091866734449/648*r^60*s^9-5615101413813388025479288227062987/648*r^60*s^8+356561362440022862339916367042693/324*r^60*s^7-34971716622467564753869470415253/324*r^60*s^6+2468776993644952427059656353177/324*r^60*s^5-104162141326688416167659146783/324*r^60*s^4+27866059419964414704746240/27*r^60*s^3+62040605638066106450209250/81*r^60*s^2-126027765120287342521000/3*r^60*s+2326909220745851665000/3*r^60-2382634768710625/72*r^59*s^62+95163435699426875/6*r^59*s^61-171789348203192814875/72*r^59*s^60+116015556750549060752125/648*r^59*s^59-2653281164534021554125725/324*r^59*s^58+41342223542551382139130475/162*r^59*s^57-470513885340559593768282773/81*r^59*s^56+16391221896697562947303475765/162*r^59*s^55-225688655697976892450374796671/162*r^59*s^54+418946120046789279132400873265/27*r^59*s^53-92086676687451187363830786024931/648*r^59*s^52+350710804740941480919565971461995/324*r^59*s^51-2237356437200928914901724786771327/324*r^59*s^50+23970983546618276234078642436483259/648*r^59*s^49-107495769044242879132455614473891871/648*r^59*s^48+199222629442778886566355201376960051/324*r^59*s^47-590050427632051214348887776909432317/324*r^59*s^46+2525951143338596145474329801858310919/648*r^59*s^45-1115493094928515119274291516340262935/324*r^59*s^44-1803607135964615412852898457448144127/108*r^59*s^43+8848124295176036263822084253278181039/81*r^59*s^42-42038981237862768444888431404322776513/108*r^59*s^41+73915431842443299555196285250489688881/72*r^59*s^40-457488594121511450831163880867018786321/216*r^59*s^39+271445283874653161196233817854607767056/81*r^59*s^38-2279026345127356608580151298950490653213/648*r^59*s^37+26564398077208155173860476195112733069/108*r^59*s^36+6071814098794152978726102058359601591255/648*r^59*s^35-2172867884979610167564202947961845214294/81*r^59*s^34+3564028628320234342277408937935761876765/72*r^59*s^33-2489148646488633745860050630503270158755/36*r^59*s^32+47811046333317495147477400015758745423021/648*r^59*s^31-34661936051912967008804707744882397114189/648*r^59*s^30+4649700030995898601498255813580236467379/648*r^59*s^29+35232138539208853198236889471000973175935/648*r^59*s^28-9091182094168557225634345331896855665973/81*r^59*s^27+1780197131608660010072119181002473984955/12*r^59*s^26-99825655017493025358971501807079339917921/648*r^59*s^25+43093205595305551600525310361935975495123/324*r^59*s^24-63072537173167155590667726285985695441769/648*r^59*s^23+9797596279258010625009582398095718507417/162*r^59*s^22-20379897148270294985072919406246965510241/648*r^59*s^21+8491277491411254466839948566679570317731/648*r^59*s^20-2461768958349009542504308048366858284485/648*r^59*s^19+65763828624619546477172432211739961491/324*r^59*s^18+103499020561375008579449815494903288307/162*r^59*s^17-38469561122793455698435421961581624843/72*r^59*s^16+184374035086986865391538191968865746001/648*r^59*s^15-353623462489570265118508954219492537/3*r^59*s^14+1443249270775555146012817712709079639/36*r^59*s^13-410261978362817463476088291067662919/36*r^59*s^12+1759717003350482220015945770767204201/648*r^59*s^11-43653245786617247140281857817550130/81*r^59*s^10+18935751302183802904149640223089669/216*r^59*s^9-7349712146936653261853074579562335/648*r^59*s^8+177913069416383880083217438308825/162*r^59*s^7-1818871498520191201778550053228/27*r^59*s^6+163221329022179731546384218517/324*r^59*s^5+42834791351594522450042603555/108*r^59*s^4-819033032467094027893006675/18*r^59*s^3+70596990263895962048240575/27*r^59*s^2-6455266578819212709747500/81*r^59*s+26683189091873416602500/27*r^59+87507756297500/81*r^58*s^63-125176215440443750/81*r^58*s^62+123931961846377609375/324*r^58*s^61-3205387931236668571625/81*r^58*s^60+741963691455870638683225/324*r^58*s^59-27806900363231403855967625/324*r^58*s^58+184090649452923335963284246/81*r^58*s^57-1215086014967397634162018016/27*r^58*s^56+56101502050202878433902452583/81*r^58*s^55-2757954120577204860304328529865/324*r^58*s^54+6896778385374746514807493769822/81*r^58*s^53-113765300902391036775090508151275/162*r^58*s^52+1039850164508873924465982179140211/216*r^58*s^51-17828890277924703281867460069538069/648*r^58*s^50+84676060431501305209411166480130695/648*r^58*s^49-329629313308926125508755597737017829/648*r^58*s^48+1013163330136906155669476753107244095/648*r^58*s^47-730369907679509332186708834684633895/216*r^58*s^46+1553653002393709630619455273158825713/648*r^58*s^45+12821305796537053395295213930297080061/648*r^58*s^44-39140570795371872587720150333319895553/324*r^58*s^43+11514131627328442795133102977075397702/27*r^58*s^42-89982167407237382638670522663209336280/81*r^58*s^41+79554930260733705257883089847839574137/36*r^58*s^40-510370945534770193367570200813021238389/162*r^58*s^39+171412179060569026333466630142193064272/81*r^58*s^38+442298335338354819035103113618665455379/108*r^58*s^37-3009782247623348468564209367125959241859/162*r^58*s^36+13114277807365937229432669825026658577693/324*r^58*s^35-19465239459427121788706684227036029510487/324*r^58*s^34+9219191534035889452372551770856816290357/162*r^58*s^33-1778312385585768058819011146681580203179/324*r^58*s^32-2985253182367354976998871240083006911731/27*r^58*s^31+45833066211499405267688580291247552233409/162*r^58*s^30-12772321374903309226371553530548690963579/27*r^58*s^29+101172121029312796554354140889892114493171/162*r^58*s^28-111561670842174001705698575225533014026695/162*r^58*s^27+52510890106090307086244316898910050586749/81*r^58*s^26-84973139665097636976970406354136394269359/162*r^58*s^25+39228146489394226257790310308196565463585/108*r^58*s^24-34240930165261999484245631862058515606209/162*r^58*s^23+31889542227743285594991736762556938872455/324*r^58*s^22-10118950597026030758250864274004744896945/324*r^58*s^21+44961198360583056573816828421663849849/81*r^58*s^20+1790166295401562200354835481407046236763/216*r^58*s^19-4941168872592581469275962050931974004889/648*r^58*s^18+3015130647612514202151794983549401794417/648*r^58*s^17-1452966462884242983060179626077740606465/648*r^58*s^16+64578097729288656176867383687845272341/72*r^58*s^15-196405434929486548153469120726279454059/648*r^58*s^14+18763450223241868121051696873048673623/216*r^58*s^13-13617981203171165778176908758617617949/648*r^58*s^12+343044108578703050544312314225014487/81*r^58*s^11-74812120704879596218209520080465271/108*r^58*s^10+7058372215538949213481522965209348/81*r^58*s^9-392732953255682141691999051317929/54*r^58*s^8+6725032449085432793157318996425/54*r^58*s^7+6012419418242059435285123329406/81*r^58*s^6-741275347068366895997487339185/54*r^58*s^5+223400652343288718869676975419/162*r^58*s^4-2380673578323671305958001950/27*r^58*s^3+93880562255127974493797300/27*r^58*s^2-5868069931799713471658000/81*r^58*s+13311436896708429710000/27*r^58+56997737728229375/648*r^57*s^63-28333490441847119375/648*r^57*s^62+4380461518815452838625/648*r^57*s^61-167654536556463296638375/324*r^57*s^60+5182432839770172882841825/216*r^57*s^59-81402446683002815927192075/108*r^57*s^58+11150034185525269086344423197/648*r^57*s^57-8076297218386948115895276584/27*r^57*s^56+73606465320902728101776272175/18*r^57*s^55-809186266807743165530452851313/18*r^57*s^54+261427545678464889462619658142145/648*r^57*s^53-80530772348750042986278055883725/27*r^57*s^52+11810695130923725592383589274379119/648*r^57*s^51-14857209146997652034627363392470821/162*r^57*s^50+10096781787012929317684963019324519/27*r^57*s^49-63827572621903537215972906096089443/54*r^57*s^48+270194960506265222796490530680174419/108*r^57*s^47-79186288559973987787660761061101349/108*r^57*s^46-4861012268569228499351192150064321377/216*r^57*s^45+40422286335852021129141952239181152751/324*r^57*s^44-69323908764028495863784438370993722027/162*r^57*s^43+174236160008057264104269588687372130711/162*r^57*s^42-1279142082081562624101434041297250155727/648*r^57*s^41+178267272056451199953807459948896151869/81*r^57*s^40+407201311013119232447570909768057948845/648*r^57*s^39-6373002081494751671029224850826475275533/648*r^57*s^38+5616033150886782219428289189308030176997/216*r^57*s^37-25325698119418782545888326444349434055557/648*r^57*s^36+1566006855744642313091093744117595355358/81*r^57*s^35+54645348038475864134361435798561480255869/648*r^57*s^34-212770271690789795500309820800372837507073/648*r^57*s^33+479343392515498261473524117571598317511537/648*r^57*s^32-828530366689458428180276859823074011089009/648*r^57*s^31+32883585123098409588102873611953608917089/18*r^57*s^30-720286792267995675476855536867446113563783/324*r^57*s^29+168020160628650607410990246092590110241645/72*r^57*s^28-457777622912823999262689400787200124679805/216*r^57*s^27+1072828901907980687183996219975611779939041/648*r^57*s^26-3275774609546224283123787570058252038931/3*r^57*s^25+375637105999366299981651826072217472385279/648*r^57*s^24-34423524322783783882648462436773684643431/162*r^57*s^23+601916662782262157540850627026768268859/72*r^57*s^22+3729840682843526379137156769202972800277/54*r^57*s^21-16070758257096465091455537459913073283563/216*r^57*s^20+3798701021452092039222600936772018461787/72*r^57*s^19-6396438379484999339500701903378649408699/216*r^57*s^18+8983603200747206303078786972318099694481/648*r^57*s^17-3575629330429308710511814245275190563813/648*r^57*s^16+304119536830040451830942139691530203417/162*r^57*s^15-352691051481596251812836755441178477455/648*r^57*s^14+10773679581982685771476816432369222906/81*r^57*s^13-17356525115177216200153470520620229141/648*r^57*s^12+686701384495605139445129197463772733/162*r^57*s^11-100204729854767597137675498911697633/216*r^57*s^10+5043514980175358838203998295318353/324*r^57*s^9+4306082465854049548560415932927793/648*r^57*s^8-392800233589555456073436290098363/216*r^57*s^7+87865519387707738036456449595275/324*r^57*s^6-4446747646466956631454113964691/162*r^57*s^5+621271017286141490600458281287/324*r^57*s^4-28199021138616899114470444595/324*r^57*s^3+172994919829410448623411250/81*r^57*s^2-260578577560922016253000/27*r^57*s-13043940806819119697500/27*r^57-175015512595000/81*r^56*s^64+1069984384060384375/324*r^56*s^63-278674288467431140625/324*r^56*s^62+59878635748461900750875/648*r^56*s^61-3560112273117022556960125/648*r^56*s^60+7548892783686693732788825/36*r^56*s^59-454627959490766108091840334/81*r^56*s^58+72301946130197896111165430803/648*r^56*s^57-369918321705496220245147371439/216*r^56*s^56+1688104034727638289328818537440/81*r^56*s^55-66303782003504076320022231668467/324*r^56*s^54+530811012596740598231042580153217/324*r^56*s^53-1738393229684649114517141610738725/162*r^56*s^52+6178717080334006252967287616473915/108*r^56*s^51-39415216774866392274164477097648887/162*r^56*s^50+63098147665745582755367220634417529/81*r^56*s^49-490182823315130801854989257441050855/324*r^56*s^48-173350395428523759790083363835024121/162*r^56*s^47+1960335306288982079609532344715736348/81*r^56*s^46-9755419555459486996338192894562868929/81*r^56*s^45+31740626429223637469364498150865814983/81*r^56*s^44-588692337793137043220618433510822212903/648*r^56*s^43+876561600572100662877279057656173637365/648*r^56*s^42-1878827002630734239425420873038872837/6*r^56*s^41-92134136773795228563043579276482467231/18*r^56*s^40+1238162818063426025002928834128095981425/72*r^56*s^39-18891786754254225267401765021305312680757/648*r^56*s^38+5679925485745171180540777969218840039701/648*r^56*s^37+25898819246120758508618612180561439237535/216*r^56*s^36-309869026797009294060804979561673317768799/648*r^56*s^35+774500803420542326367415965545885027040977/648*r^56*s^34-1507176484626375194854798707983238801340355/648*r^56*s^33+2436161054737350652658021625646709660397647/648*r^56*s^32-1120457863841421124491705278331710495273653/216*r^56*s^31+1335831998745343046249775297657542053726745/216*r^56*s^30-172564013267888155379634523907119265111480/27*r^56*s^29+922980295898216519044783274757050781948649/162*r^56*s^28-2792291139292591566067202869829966208296725/648*r^56*s^27+1718242926036118260639986932746544472585905/648*r^56*s^26-378492839913003883013762847593115929786521/324*r^56*s^25+3776615464135649977738111331696846572427/27*r^56*s^24+245919047230876067624974686432849619647755/648*r^56*s^23-329090093104818299882089283207539767292921/648*r^56*s^22+274957785210408077645332094879464576417331/648*r^56*s^21-180242023498902811493257632908711127587443/648*r^56*s^20+98513308161458227534798004749985799712501/648*r^56*s^19-45910209906442615274189439026401856325877/648*r^56*s^18+18379082005287419014142221189627168828555/648*r^56*s^17-6312721517649297871431128739483065805169/648*r^56*s^16+1843907736068798469859807394386330243901/648*r^56*s^15-149727565163013305156092212689550759595/216*r^56*s^14+9729432536301356841766878927143936293/72*r^56*s^13-4086619842534163552579353761788696717/216*r^56*s^12+350807669074423988608663573847657825/324*r^56*s^11+34978340666723480137944603575198119/108*r^56*s^10-83339340848401566320324894729540597/648*r^56*s^9+5713846136860000830436253809324859/216*r^56*s^8-613996538198456605926405665230435/162*r^56*s^7+21328565030535631241072223493673/54*r^56*s^6-9450912892875785777892167080645/324*r^56*s^5+446182626738514687929000158857/324*r^56*s^4-2193780978748506028644154700/81*r^56*s^3-25681385167032085577477600/27*r^56*s^2+5614116914512830870311000/81*r^56*s-32615360781766685615000/27*r^56-93636356617698125/648*r^55*s^64+50162911954472824375/648*r^55*s^63-8210579054341310585125/648*r^55*s^62+81934945230075433293875/81*r^55*s^61-3478729702318669916990125/72*r^55*s^60+125347796834535987739987300/81*r^55*s^59-11566135724109347633392836751/324*r^55*s^58+134325363632925256991531705263/216*r^55*s^57-2736630514506980371014565754759/324*r^55*s^56+29588838538022479759837385390161/324*r^55*s^55-515447964018058204875680121798769/648*r^55*s^54+3629000975839569882307145580634543/648*r^55*s^53-20496605986800299058384418620088535/648*r^55*s^52+90328256887365200452804312810134593/648*r^55*s^51-11895104554494071053794414062797960/27*r^55*s^50+143880361434447629682929993704566991/216*r^55*s^49+88810492408484452264237364176625663/36*r^55*s^48-5225403443432967105582289727529209389/216*r^55*s^47+70325065548780704224396942711941658243/648*r^55*s^46-210820464971577210336864658906682648623/648*r^55*s^45+409145983372063408225553790360985744777/648*r^55*s^44-60253751301258121594975254827339445193/162*r^55*s^43-1686779827539194027700494050390172082343/648*r^55*s^42+7771376372034109207873413169830081608243/648*r^55*s^41-9145520650913085160777819300745126014811/324*r^55*s^40+1720769681852886493903693600229132939351/54*r^55*s^39+31813164225767737391480605279417313652895/648*r^55*s^38-244579978740572336140783358567804999259913/648*r^55*s^37+131168298872094435115229808143189552886133/108*r^55*s^36-68332336319388850436459956503138670245061/24*r^55*s^35+3507567605802879385802872280965754677944973/648*r^55*s^34-703570353324956549497858328231358269395052/81*r^55*s^33+2586535841024842589560030574368765982093015/216*r^55*s^32-9249932393184408909198692768775322253545801/648*r^55*s^31+396420010242896147509342948291177462059332/27*r^55*s^30-8335647440772726931290772142736281316396287/648*r^55*s^29+2004444369549606996458065774054768568840569/216*r^55*s^28-3238893986364898676941726846401681855817565/648*r^55*s^27+774568456394704482003337660516737832544507/648*r^55*s^26+871064173233972693715819086947328709812965/648*r^55*s^25-794108841015752049258713105903264746976389/324*r^55*s^24+44208217899421511135800364962114463110081/18*r^55*s^23-68023682896905014136151522477958521388191/36*r^55*s^22+32546320924023897998264093353974745878568/27*r^55*s^21-141603875854684584246103809086836200591949/216*r^55*s^20+99487902487328083999484541298660112812069/324*r^55*s^19-80332387093251224889720638295743671938293/648*r^55*s^18+27767682372530487904319868760887988032083/648*r^55*s^17-4041501685598054112895642999179852394609/324*r^55*s^16+1912432802188572102457501999683531011857/648*r^55*s^15-168090599227382391124274897920577747551/324*r^55*s^14+14803618136457768704905464190369762025/324*r^55*s^13+652160891726585701383226136957421397/72*r^55*s^12-3500094934772946876853914183788849323/648*r^55*s^11+159478296103700534252509708885863227/108*r^55*s^10-183073672345503041057983919520152293/648*r^55*s^9+13103816178174634413112653761418149/324*r^55*s^8-1395886283757565280613980466237577/324*r^55*s^7+25999061628171009880161665277668/81*r^55*s^6-4337553642014288784569032292785/324*r^55*s^5-7302230698535479606564970437/54*r^55*s^4+58694178285135597381152305*r^55*s^3-99691274414751615369479750/27*r^55*s^2+8556524812139810019354500/81*r^55*s-30428755813080293322500/27*r^55+218769390743750/81*r^54*s^65-738621376718121875/162*r^54*s^64+277268779187823479375/216*r^54*s^63-94776465355843852252375/648*r^54*s^62+5880626326164395886348125/648*r^54*s^61-231084122319011551055464625/648*r^54*s^60+349728361646631118777671661/36*r^54*s^59-21009153648868185929596175323/108*r^54*s^58+643009147929189618141503709133/216*r^54*s^57-7710709315665437987110429092781/216*r^54*s^56+110201103564142627209469023222803/324*r^54*s^55-278921308882294563328338700213415/108*r^54*s^54+5005229653118077560448689713162483/324*r^54*s^53-5660198152436565863255635921519400/81*r^54*s^52+1663342566303813757658627176567623/8*r^54*s^51-7695546819199343946232654576443119/72*r^54*s^50-2017153096237474246285636675478456273/648*r^54*s^49+4789110618411801761160030417601366673/216*r^54*s^48-59064222698529314515005272189510179475/648*r^54*s^47+52602551740711745985769384612158091993/216*r^54*s^46-197043925069891664353891981620859134877/648*r^54*s^45-525080512557897681813155760045340074517/648*r^54*s^44+4100071802797992122870497187821527019789/648*r^54*s^43-13986199978194160219385468191032497073311/648*r^54*s^42+4989440544807527133354806324087207149691/108*r^54*s^41-4976083454109479303139630234930576592123/108*r^54*s^40-1895865200400487945281187863428849203477/18*r^54*s^39+227875618985672362587245409873270887302673/324*r^54*s^38-80794654518267546101731266762461099779951/36*r^54*s^37+430246090697188354856547087154713299518838/81*r^54*s^36-1660229828323462820673988542650922435379261/162*r^54*s^35+5411426556763700401154877247170805091117323/324*r^54*s^34-2519838478587460127318328693919938433660579/108*r^54*s^33+3026579856164233743358210201044104056493681/108*r^54*s^32-18607398411516523955745249014364746436731071/648*r^54*s^31+5285997565868282534940754140517078727033561/216*r^54*s^30-10467672245313844483823296083589931672895505/648*r^54*s^29+3986793379194120044947547336497374809200499/648*r^54*s^28+290862457143292885685473077656617876545685/108*r^54*s^27-676881441868784037687623259994488454167866/81*r^54*s^26+6684368233997624157104275704833737859737801/648*r^54*s^25-2027961064114522658408126203297566474512099/216*r^54*s^24+189117573509494269470017277956606293270289/27*r^54*s^23-1438628242421420983761930170380580954669105/324*r^54*s^22+14550832985035106629275679184778039626497/6*r^54*s^21-185475007572123518293807682571152445795367/162*r^54*s^20+33486266745385675294236589443873468732053/72*r^54*s^19-103917087006862118668197105273897707272919/648*r^54*s^18+29515641182422390611811658848506972327631/648*r^54*s^17-6415844116513364909827640160112237661521/648*r^54*s^16+807497566560606968753717723790296826893/648*r^54*s^15+30352042680974562924435026347464329179/216*r^54*s^14-10338848667484799101215753730803310379/72*r^54*s^13+11088722673809392724676881490783029981/216*r^54*s^12-8215874981662864779536724580290457109/648*r^54*s^11+1540518487993815164546821631004142649/648*r^54*s^10-110799855757647177019965103316854487/324*r^54*s^9+11788625237088786824849105350447531/324*r^54*s^8-815512858267901933679538857719465/324*r^54*s^7+15437512170345313242685031142877/324*r^54*s^6+334580151376622866047867452534/27*r^54*s^5-137057588262414035752816739635/81*r^54*s^4+3020071482799838818793464000/27*r^54*s^3-336120235968977921641995100/81*r^54*s^2+683077836459162688610000/9*r^54*s-10635041070742282040000/27*r^54+33157415096815625/216*r^53*s^65-2184449449872641875/24*r^53*s^64+128841455723289403875/8*r^53*s^63-441322278294064288092125/324*r^53*s^62+4877701452452298006437725/72*r^53*s^61-160299579182961372069645125/72*r^53*s^60+33710156998373132161102668835/648*r^53*s^59-293800079753922000278485546993/324*r^53*s^58+7878747733196491193293174865425/648*r^53*s^57-41310193491828141576291242493583/324*r^53*s^56+169812701717074742140252910788921/162*r^53*s^55-537713852174491746848931512689508/81*r^53*s^54+19696416003807593038939603651055101/648*r^53*s^53-49961306079878863277469963003034319/648*r^53*s^52-101357905453032698182324179531326363/648*r^53*s^51+970514151969643396440883947538462885/324*r^53*s^50-11952100666631681485473717689045849957/648*r^53*s^49+23090851353925462542331057963019927863/324*r^53*s^48-106455830951122592588128524410776973321/648*r^53*s^47+4832045697417580752867222678268191971/648*r^53*s^46+103382676886621179748544589168330007859/54*r^53*s^45-549183836705688566644555097452591303393/54*r^53*s^44+396125025533597300539612975741386311947/12*r^53*s^43-23571501938069506211361618781147125649157/324*r^53*s^42+55779927592558407220479795001008931301687/648*r^53*s^41+8762073151551641309487561822961346615936/81*r^53*s^40-156401961036946729640101364137021780346095/162*r^53*s^39+267833373374869055207985522164928258679274/81*r^53*s^38-662723835530757732725916094020302213251811/81*r^53*s^37+10587763106464513887375312686129954889279145/648*r^53*s^36-2216881628385953193592363984688968899005275/81*r^53*s^35+25271508813323707024069584836492466673418291/648*r^53*s^34-2552042817101113319485915165728589451231845/54*r^53*s^33+10349030559285931530220099793785860729301379/216*r^53*s^32-25050552632258597970231012470838084300831853/648*r^53*s^31+562276848728572418892599810963835460112054/27*r^53*s^30+487286904780006176974186822726888900518335/648*r^53*s^29-2139725739491128297000205536921199141768981/108*r^53*s^28+20424397500843693425684888101432245743863609/648*r^53*s^27-22262528856014429866091388789551149991826097/648*r^53*s^26+4876324530832252015100817462309606803879315/162*r^53*s^25-3605679141833852648021003845621817957151337/162*r^53*s^24+1146516668961667483639734999703549210760138/81*r^53*s^23-2523734990122381094244475348876282554187967/324*r^53*s^22+2398339493963162200282050513282157711741309/648*r^53*s^21-486707575812606315890653859480053477142519/324*r^53*s^20+329157009081610587615990184863734838803461/648*r^53*s^19-29119867191759950732927049887113789445231/216*r^53*s^18+827482860994793513704655256540355742923/36*r^53*s^17+87972842338722825179101194535077520343/108*r^53*s^16-1626733173285805017332317295645610809153/648*r^53*s^15+760627702747935680853983028832602862675/648*r^53*s^14-59421650391340752492089302386416180983/162*r^53*s^13+56648752383620932527029020557028766443/648*r^53*s^12-5280178767130963248497843628779498405/324*r^53*s^11+1511269543369576099736803176927240325/648*r^53*s^10-38371970796470041894208371291574389/162*r^53*s^9+1316045810544638248316765011538171/108*r^53*s^8+141143848909128048901571993453587/162*r^53*s^7-29521243103128061251770893506901/108*r^53*s^6+10377968575120120552502359236505/324*r^53*s^5-61356668546167060341084163024/27*r^53*s^4+32063986660794102620923659925/324*r^53*s^3-61277624505672619113098425/27*r^53*s^2+905180724084341224085500/81*r^53*s+1036831030056976385000/3*r^53-175015512595000/81*r^52*s^66+673701307498841875/162*r^52*s^65-419720801764180519625/324*r^52*s^64+103183903838748119459875/648*r^52*s^63-6758208587420378020443775/648*r^52*s^62+5094850934366555401042025/12*r^52*s^61-318285703812871598318641654/27*r^52*s^60+474072082741500295187672449/2*r^52*s^59-580952922293733401633265396539/162*r^52*s^58+27000203437969472807857872408847/648*r^52*s^57-241418891654799393032274350078549/648*r^52*s^56+1618205289965896603243829601212201/648*r^52*s^55-7346542543744224403314846709537613/648*r^52*s^54+3006078892067917654861689234221111/162*r^52*s^53+68040565121926942323675289386300197/324*r^52*s^52-768575854740966346735161773679495011/324*r^52*s^51+1492089630724594426266016865932548877/108*r^52*s^50-33545316162661683020120306255014363459/648*r^52*s^49+21786769523794875851652949856897035447/216*r^52*s^48+61983978284841400061572804778070009959/324*r^52*s^47-23797748175111773049859652820644545048/9*r^52*s^46+4249265504000688360581298056270627082785/324*r^52*s^45-14188824808182390569793733567226181163411/324*r^52*s^44+67857202264686997600662821657035277371751/648*r^52*s^43-101811580444379781223831490737655960028037/648*r^52*s^42-3586499796532955699725085902519726961929/324*r^52*s^41+322923025798739643766677658992211812785113/324*r^52*s^40-429181530831912260825189083885148153466443/108*r^52*s^39+3430960427343392192729843650874223921029647/324*r^52*s^38-14399613065116526095135770483256178016330181/648*r^52*s^37+24991383467226165959752083082508568420453347/648*r^52*s^36-36423093888823725730595848464318008743625863/648*r^52*s^35+14784627460691385675462096000738546602885387/216*r^52*s^34-5462157109375243647351015098626336057767671/81*r^52*s^33+3903863295817362149613067288307186362106779/81*r^52*s^32-2667932972951622416993257689260124895281701/216*r^52*s^31-20233866736413638849367299384442910690755235/648*r^52*s^30+45271005158220642170855414159095179538017167/648*r^52*s^29-60188851027686281064630308516573668214349409/648*r^52*s^28+62348481168343069919701668181763931898052681/648*r^52*s^27-53907759829099578531488370180935509808482253/648*r^52*s^26+39923254634720973253927705169108650253597693/648*r^52*s^25-25570338303948919551488853566061323253503291/648*r^52*s^24+4723200965886944105467563575779112470661923/216*r^52*s^23-6739465103622019369239134858852448692755373/648*r^52*s^22+898642183838496748703856590599215469049357/216*r^52*s^21-864457581353291495582316691927159938888955/648*r^52*s^20+64006668795270882479876839046860496998879/216*r^52*s^19-7373652916183978997233946226999359503531/648*r^52*s^18-19038251455640756290749829898783352438673/648*r^52*s^17+11863830167696699954879608406042345427913/648*r^52*s^16-2320711387415090516370545968956728993263/324*r^52*s^15+689380015045126750239588675215910580069/324*r^52*s^14-324055972580244057200989156628371860539/648*r^52*s^13+59969831375729111475570030437457776591/648*r^52*s^12-231283219693072807759693014948489857/18*r^52*s^11+364690876989833864868849633908054197/324*r^52*s^10+55146470934938796319185145725793/108*r^52*s^9-6495373962702085030842973909068443/324*r^52*s^8+210702092081703224331546939025073/54*r^52*s^7-72256671959180891249214892793147/162*r^52*s^6+10925556190981600917321602441027/324*r^52*s^5-523592310814229066725492228997/324*r^52*s^4+1038146672873157889368160460/27*r^52*s^3+7183063324555035883611250/27*r^52*s^2-3068158975184079252146000/81*r^52*s+1832012381193806350000/3*r^52-68669515073726875/648*r^51*s^66+46461081523806461875/648*r^51*s^65-9078722297559581220125/648*r^51*s^64+412411643626854027858625/324*r^51*s^63-43019058334466660706584225/648*r^51*s^62+17921892689065932324063075/8*r^51*s^61-5697007051206537562464489895/108*r^51*s^60+589394885702878838787019734259/648*r^51*s^59-3820153702160553403819025887265/324*r^51*s^58+8292537792589965843294797359841/72*r^51*s^57-529063012385137363668819125481409/648*r^51*s^56+1152561135353217727841411628099619/324*r^51*s^55+367765079191817611192180584763625/648*r^51*s^54-52883952889552897288817474445471805/324*r^51*s^53+57200924116023905266942424126870275/36*r^51*s^52-1498402521818991781676382868406975881/162*r^51*s^51+11264931990647310849172282601897059561/324*r^51*s^50-9361284785357413847021025790537841965/162*r^51*s^49-174206872781042390571311765651339847643/648*r^51*s^48+203847246937199878860599022517840344685/72*r^51*s^47-3084253774531063667636035455555069775309/216*r^51*s^46+10945530474123783470880033057539697248647/216*r^51*s^45-86678474257282670133467196146378904174317/648*r^51*s^44+17772388218807260344356086576505755604793/72*r^51*s^43-41562580037242576651400944994767408685515/216*r^51*s^42-446103909397651998712455213789987454679741/648*r^51*s^41+621921338172690649587879451955792263992071/162*r^51*s^40-7444770627149322907798321397696080090755593/648*r^51*s^39+16699778311389751354137411469343678906602549/648*r^51*s^38-15121963223404786536214472674964599266667313/324*r^51*s^37+2503377771080784927447850551183026392045261/36*r^51*s^36-6812264383857718110513078466488234641331650/81*r^51*s^35+1852301110430613251723815645243836537175529/24*r^51*s^34-25397305557818168023835662788436446758446973/648*r^51*s^33-18544070337985046032367889737804666262651167/648*r^51*s^32+9025116095400627286870347091388564448367304/81*r^51*s^31-60145868819285115576802361120508940026045599/324*r^51*s^30+74350433629654933669617860929964278579796827/324*r^51*s^29-37737616639130740519431828765071689715257055/162*r^51*s^28+65191754993995637191579606246346408033921105/324*r^51*s^27-48589265236976975482052332426791685798664573/324*r^51*s^26+3483586214503151560054284412444369476494531/36*r^51*s^25-34846616660580949936010361161252453487465905/648*r^51*s^24+16411227004381101735066586093753304569146883/648*r^51*s^23-787896332189470273236180327518400511238740/81*r^51*s^22+221547905454557792883395158288949788806434/81*r^51*s^21-33087668768557993099430136870294933834091/108*r^51*s^20-24698657606688439517529831164072563794353/108*r^51*s^19+21557264109548952432832267256778891096613/108*r^51*s^18-15794930985735419785911529153140699429955/162*r^51*s^17+2566452769767287264951419827299011273759/72*r^51*s^16-2238532572015373895663161130554984171723/216*r^51*s^15+781957095375004623257789525782847534209/324*r^51*s^14-35441818481569417413059996656960842238/81*r^51*s^13+447286383936231713487909756057190451/8*r^51*s^12-240024552674920544039711273558016376/81*r^51*s^11-50642546162651532904857525135250235/72*r^51*s^10+19742037987797750516974675783292531/81*r^51*s^9-503192148115616656319631072034223/12*r^51*s^8+174315859114554731640887998563221/36*r^51*s^7-124489115766839245010333882942189/324*r^51*s^6+6192705120807047220008508655415/324*r^51*s^5-38418360734145647447569677949/108*r^51*s^4-3523026962634080289007547675/162*r^51*s^3+140477714337157593684003925/81*r^51*s^2-422659423556661524849000/9*r^51*s+430989672844677485000*r^51+87507756297500/81*r^50*s^67-201557437283819375/81*r^50*s^66+573027823500355953125/648*r^50*s^65-77501395390763856692125/648*r^50*s^64+2706383675663751654222025/324*r^50*s^63-114262158329181444969694175/324*r^50*s^62+802462095295062968835027893/81*r^50*s^61-63795888321349530911177870785/324*r^50*s^60+1857384434793271689882742003135/648*r^50*s^59-19887589344795885817756825767913/648*r^50*s^58+49551104320414964219990066305441/216*r^50*s^57-585767690660111124330941863437647/648*r^50*s^56-2324359829465892543305042086250765/648*r^50*s^55+20801387659371289288533503216108587/216*r^50*s^54-589457946755299109568277604665250531/648*r^50*s^53+1186687054396848562066128450017125631/216*r^50*s^52-1734682506299740225646296118181320654/81*r^50*s^51+10396889850402013735689092426716946201/324*r^50*s^50+161353314847005434726899462634479256605/648*r^50*s^49-181122631686444478272794503559050324189/72*r^50*s^48+361503595396372604139471189275391034489/27*r^50*s^47-16623043487253721135144061139414595865497/324*r^50*s^46+16206069715742168873424447713918798989381/108*r^50*s^45-53138975744771780189693442168734338953145/162*r^50*s^44+293770532960703703668226750116872660553419/648*r^50*s^43+46335190147730626604410295655617831594039/648*r^50*s^42-198133520192988774728353272302414798430415/72*r^50*s^41+2196568778067267980606849738390408819803913/216*r^50*s^40-16256137777702373875522597324846989376083215/648*r^50*s^39+30990232585429114342909383132929227963308023/648*r^50*s^38-5218354572791757096649209241187850377903917/72*r^50*s^37+54804463274796830196466162538807294142639983/648*r^50*s^36-13792414699954635946165163558736399994939099/216*r^50*s^35-151506148668289452259341344013018098285131/24*r^50*s^34+20495178752652207091934725029191089237407709/162*r^50*s^33-88839241060411069429790466391060948731895873/324*r^50*s^32+88347434323706768469327673523978846782431073/216*r^50*s^31-317524436559911858727481830918081904043187415/648*r^50*s^30+320700741870309397820211438221837485986684635/648*r^50*s^29-92804863824602761709964783047284939471845863/216*r^50*s^28+104550055640120692516388537390497343800761431/324*r^50*s^27-67768062801466825683515476005587435657105819/324*r^50*s^26+1040153630036950485371758669537729916720464/9*r^50*s^25-8554230071485829015817650387550142253858345/162*r^50*s^24+1490359075711276071386475285124718696044222/81*r^50*s^23-280062970636950763157799119484100853972732/81*r^50*s^22-30158197556903439418792851997341597570959/27*r^50*s^21+41687125387690758688319507450614450389091/27*r^50*s^20-613416255918052912687985657260185515160275/648*r^50*s^19+273968097682109823828189793387109589332971/648*r^50*s^18-48617576728788736257349777730771106119917/324*r^50*s^17+6986530730449371326345265958212641993345/162*r^50*s^16-2137536139565067015976932965692607063123/216*r^50*s^15+13657804084640163599862337381135075915/8*r^50*s^14-37987273462506716407375615314250796671/216*r^50*s^13-5287776515715812553296231582245334917/648*r^50*s^12+1376855503570945018611664808828421167/162*r^50*s^11-352760282913781004486552308198726937/162*r^50*s^10+29214231866025994320232948525334299/81*r^50*s^9-3437650239457724720650519951840111/81*r^50*s^8+280573594365409885057044586273841/81*r^50*s^7-26895526188604704319557402976783/162*r^50*s^6+32296698131171006051685899755/162*r^50*s^5+33911100585714530532431864237/54*r^50*s^4-3856153652118802830851320430/81*r^50*s^3+46059078169100976139171000/27*r^50*s^2-764517410796019890020000/27*r^50*s+10683068198966882180000/81*r^50+29780696736608125/648*r^49*s^67-24162250451611930625/648*r^49*s^66+672514561232020123375/81*r^49*s^65-534286314310802083017625/648*r^49*s^64+3667795489989641302093175/81*r^49*s^63-251959930041382165305229175/162*r^49*s^62+23404192035818376524690159783/648*r^49*s^61-32058823758380098579617847855/54*r^49*s^60+1128444666304687762612853423867/162*r^49*s^59-17604873785715863508369787266845/324*r^49*s^58+4532353857396555067866618971671/27*r^49*s^57+762726180047867924658348762846619/324*r^49*s^56-29844407659226086110023503318620185/648*r^49*s^55+144580325668570907363816608958303947/324*r^49*s^54-1861304582434785064456368471874620971/648*r^49*s^53+215350403383669274017308965494772671/18*r^49*s^52-3850408954815840402260145765481100437/216*r^49*s^51-116821602265350715393052482055180989301/648*r^49*s^50+136984675600584002297645744587250311685/72*r^49*s^49-884107169692519497417780583079380636312/81*r^49*s^48+7383697409753405512693234411272876567701/162*r^49*s^47-47844169024257069137910444493315601779571/324*r^49*s^46+241205687388937057587367037031531548502463/648*r^49*s^45-148442847519819942181439383058373613333247/216*r^49*s^44+146607428992986815630473170948238398279613/216*r^49*s^43+613844271530932187967865992296997397536715/648*r^49*s^42-1085318592823437494562428491519734719966345/162*r^49*s^41+1581674386876646023108111385485287656477990/81*r^49*s^40-3226437855783958084826041372158554178862505/81*r^49*s^39+4893428056195957818865358226982031889985328/81*r^49*s^38-20175276140701251100777464577139032721181383/324*r^49*s^37+10802540271094448571504399130396930918579483/648*r^49*s^36+7393787007541993809305064196543936080469303/72*r^49*s^35-97402758005194193019329117944155378614896357/324*r^49*s^34+117954805117003949045081326476979761671155393/216*r^49*s^33-83782466625140336248926110291737297974797317/108*r^49*s^32+74428400860025481371495938916292689874866111/81*r^49*s^31-603075792360298858634800837182598533886455199/648*r^49*s^30+263721027098485892904828362134823329249820423/324*r^49*s^29-199234726663702574799069028580129863944704017/324*r^49*s^28+128862304674738328241440840991657972996207977/324*r^49*s^27-69666237710856847109109349915368524084195057/324*r^49*s^26+1644979770320492184612244451690328940503431/18*r^49*s^25-1324030674850388399719810279406709270689675/54*r^49*s^24-1650809211150399964642798386525242466236659/648*r^49*s^23+230163289783716809467756949909273424807734/27*r^49*s^22-4317811270736825486080596118050258345199513/648*r^49*s^21+2348897220440215685392903054946786946249217/648*r^49*s^20-1008495566473791577174897698827420471489219/648*r^49*s^19+58787153913635685477726609910519572182251/108*r^49*s^18-16700298452712911285614292527058551298635/108*r^49*s^17+7430875854288288394399890632864768232575/216*r^49*s^16-858924467672471937204832396622051968715/162*r^49*s^15+155222929395209170067655924714207044435/648*r^49*s^14+53919387128003469936752442711239087423/324*r^49*s^13-43755030368918791566924710412340759819/648*r^49*s^12+3373257972726358501147235975855325353/216*r^49*s^11-1663208854176207829455409517932878337/648*r^49*s^10+99500411722351459188070170088322813/324*r^49*s^9-2031486233960136043090062441136043/81*r^49*s^8+18140252225563153759114711787843/18*r^49*s^7+4144355792004727849354521659723/81*r^49*s^6-939903104991994703948952988072/81*r^49*s^5+98228897350417009114413646105/108*r^49*s^4-12769736986644652386834714725/324*r^49*s^3+8059025787873365781650900/9*r^49*s^2-552862417620723203290000/81*r^49*s-3581849581737414295000/81*r^49-25002216085000/81*r^48*s^68+303675433151440625/324*r^48*s^67-10819205318735928125/27*r^48*s^66+6648436094164487038625/108*r^48*s^65-55709272254760408718225/12*r^48*s^64+130791849442151141223439625/648*r^48*s^63-3615605369948843887513704961/648*r^48*s^62+33706598869662124354111239439/324*r^48*s^61-429803600801406807015845958769/324*r^48*s^60+1694653197581182522310976160141/162*r^48*s^59-695232739009421596887194956445/54*r^48*s^58-167765250272480989936286729586655/162*r^48*s^57+109617085157246722643699017495303/6*r^48*s^56-121256245220460553205848803386092213/648*r^48*s^55+848933223281798764994314118780622817/648*r^48*s^54-161532778938181301791126452629542148/27*r^48*s^53+799891718384703646146147568868840761/81*r^48*s^52+8654602526416786623604139713855607389/81*r^48*s^51-44564646957051961311588367650302956909/36*r^48*s^50+629532882902912504873969331178525781638/81*r^48*s^49-5768814444437899754957718072433648096129/162*r^48*s^48+41391865520635446262561584941815440690703/324*r^48*s^47-29574294745424191530096665072770954981984/81*r^48*s^46+529725226178506834287513954021750147008743/648*r^48*s^45-858329046654792056527726563392435525918665/648*r^48*s^44+673655484847279949503401561335926637457763/648*r^48*s^43+1290342392381143581444493194639185022546461/648*r^48*s^42-6636504557288716379229268214603141170326865/648*r^48*s^41+15317620504496624661573008741432846574789917/648*r^48*s^40-21719183737805256592944900052245069824323069/648*r^48*s^39+10634477366416525900545329071196848428525923/648*r^48*s^38+7073518403685256402606741396971341842481579/108*r^48*s^37-500788523165904264970257525271156354812443/2*r^48*s^36+44589805351347225782278739276118756323468687/81*r^48*s^35-300478827123053973213427106353912602759966037/324*r^48*s^34+209010478723323479931520755489102053322682903/162*r^48*s^33-247346733869920814037847665048746474711491523/162*r^48*s^32+1008551310547871541661378521866122794094002653/648*r^48*s^31-888029347771248193336584543725390962328116267/648*r^48*s^30+223795173111442308924992564360978144123311199/216*r^48*s^29-142601256803623929111336339387780774558420011/216*r^48*s^28+73066923946532395123277071509940089680265019/216*r^48*s^27-25955728285002468140897087175005373284202709/216*r^48*s^26+4018253693973020600451962261281461458744767/648*r^48*s^25+21661092814973207555108323449368350254022861/648*r^48*s^24-1856839649083010175521595597370141126725287/54*r^48*s^23+7391260616190941475147895861311616280039027/324*r^48*s^22-3817007031755424200501083929007094104142899/324*r^48*s^21+804087942383772131313756172151842034158393/162*r^48*s^20-278312915206663587602250273054025099964485/162*r^48*s^19+155007944914703539579590286058715166746281/324*r^48*s^18-2694040986376139499517016457096789739969/27*r^48*s^17+1870496469850994675836493831732301633965/162*r^48*s^16+490356341760437190453611133606837772879/324*r^48*s^15-5188404029864305109976667072461551843/4*r^48*s^14+34092614664295414628686664254109115134/81*r^48*s^13-10104825499932590210507532219835155743/108*r^48*s^12+4997968236640968589589618172240478117/324*r^48*s^11-150643925212173331647099500085073031/81*r^48*s^10+291295458581506748014139584741365/2*r^48*s^9-499113795120558796892427981834743/162*r^48*s^8-52455025453247499188180539061069/54*r^48*s^7+4274646152939754578566298799817/27*r^48*s^6-4249288765052743762765077994375/324*r^48*s^5+70832767449544553018757067481/108*r^48*s^4-54729020709161789304602200/3*r^48*s^3+13169662432753094853547600/81*r^48*s^2+311788667387474104498000/81*r^48*s-5873884941912186430000/81*r^48-2456112933168125/216*r^47*s^68+3963164800024601875/324*r^47*s^67-2131501090792286261125/648*r^47*s^66+59621146535349650131375/162*r^47*s^65-1726851135927522557852900/81*r^47*s^64+468327013113901583088371375/648*r^47*s^63-3324221331772470064822441643/216*r^47*s^62+11262954149137230861589170991/54*r^47*s^61-122162227756136196842764610851/81*r^47*s^60-1862213320998655260409362116099/324*r^47*s^59+28937314757890433284461199412812/81*r^47*s^58-491045403034396067295076167873344/81*r^47*s^57+5398576982583530364918474904940959/81*r^47*s^56-111359443552986836403569877290570069/216*r^47*s^55+1710199962425460297000583960876823291/648*r^47*s^54-3398451666708275532386183992828322917/648*r^47*s^53-33989952615491441876815672041857620751/648*r^47*s^52+225248212490457342689377762217326795051/324*r^47*s^51-130736606981365044439484064482890357414/27*r^47*s^50+1764374312315585510001552172158617151809/72*r^47*s^49-31568246253363163556273429649302835967945/324*r^47*s^48+50648798865785689970436960792879790101895/162*r^47*s^47-263340552653797241848991988730950732934897/324*r^47*s^46+40385735987066044590073915671042819418883/24*r^47*s^45-63052578419061861486065165397501217985443/24*r^47*s^44+1682115754994274313588639557082834385295685/648*r^47*s^43-5944013314863022789112935670591852505809/27*r^47*s^42-2130016755240058092694139140941929666060065/648*r^47*s^41-1551849203371763550996831620435779845170497/648*r^47*s^40+14473731873442460224999684444898260944909173/324*r^47*s^39-679476722930017454541882362262435357478687/4*r^47*s^38+277975354555888577118550118480032981876113743/648*r^47*s^37-136856344923559104910122832796144337292900117/162*r^47*s^36+148511624354963321059198794487307119065402191/108*r^47*s^35-45612177159145553874327325615001473227760231/24*r^47*s^34+1463794320384160251864458685507813442313865029/648*r^47*s^33-1502445077783630215340275642296485776821359159/648*r^47*s^32+49139833597021820164641080307799145117977441/24*r^47*s^31-248407322769741835230436175302821072262186571/162*r^47*s^30+304256953576999156449805734237709233994498105/324*r^47*s^29-274353359028525354797705253338373831958157833/648*r^47*s^28+5584933079748817614404105695283320751930269/72*r^47*s^27+58880276062023639647371266701364449210868223/648*r^47*s^26-84888772401845249600361591488042032964819539/648*r^47*s^25+69074686602810055554847946044537223446205389/648*r^47*s^24-14258950919817384070319856520836163657438055/216*r^47*s^23+21554741628556232880361756621025282479261295/648*r^47*s^22-4492124289841080869279559092815771593796963/324*r^47*s^21+1534071867680302117099998375522685772801117/324*r^47*s^20-68493513545239547250609524775426763716467/54*r^47*s^19+37259952084169577052585146058794988862945/162*r^47*s^18-648774851796433364057176962806162862929/108*r^47*s^17-9911093953675785124406575243181803785035/648*r^47*s^16+793905910523752135484472537120745278137/108*r^47*s^15-1415590206933276260087826286331297750771/648*r^47*s^14+103433869774119009454234825878340563313/216*r^47*s^13-25702852803170850086239486824308006507/324*r^47*s^12+3072458778659059243546830262725751793/324*r^47*s^11-426335906602986779675604179938489513/648*r^47*s^10-436845223395300173840533795459075/27*r^47*s^9+11548916693653283881723038498070*r^47*s^8-552582191375227007810589546747997/324*r^47*s^7+16215915798421048011991578092401/108*r^47*s^6-303228865519786166960142596563/36*r^47*s^5+21880833266858745432035953313/81*r^47*s^4-185619379578944894461462430/81*r^47*s^3-12041249223052100140648900/81*r^47*s^2+129173208924210935957000/27*r^47*s-3099148215378735905000/81*r^47+3125277010625/81*r^46*s^69-32513616469503125/162*r^46*s^68+12448376950453984375/108*r^46*s^67-3470657663415242331625/162*r^46*s^66+578483479335642227136625/324*r^46*s^65-4215745838602616648530475/54*r^46*s^64+156873457409270107735735418/81*r^46*s^63-2173795968301086660419449957/81*r^46*s^62+19851842606293764426310882195/162*r^46*s^61+546659574213743610706342376395/162*r^46*s^60-33158488157393207883705304122095/324*r^46*s^59+20256835068301164355436907366995/12*r^46*s^58-12924900422837517773622211743682649/648*r^46*s^57+111749946467623846863502322489219515/648*r^46*s^56-109074611270764431824484771338398945/108*r^46*s^55+137213439705774214986488440111231121/54*r^46*s^54+13718098317031416480798284732889995839/648*r^46*s^53-217936670229863566250773662933629790353/648*r^46*s^52+854539243362712693453589751841489971097/324*r^46*s^51-4814305393769140554079862426503625244071/324*r^46*s^50+10635816684762864723107286019140277722521/162*r^46*s^49-76277765655243433239860341691444388925895/324*r^46*s^48+450605871259201214871315967492473190704383/648*r^46*s^47-1101995380716286850257602735196892052444629/648*r^46*s^46+2234894154843964960390309819675286760438415/648*r^46*s^45-1268502633583344089677626855897172120264835/216*r^46*s^44+1463660279124472084520941415874485020462381/162*r^46*s^43-5095451411157573180936539350954179889956809/324*r^46*s^42+12284197493566382272054400577282596795206211/324*r^46*s^41-17142241884858360027400584764347218384600019/162*r^46*s^40+22048009422294000898074428549387266276016458/81*r^46*s^39-97129091882915144623438466710977762927376159/162*r^46*s^38+181950370510852169036253475668961517939661497/162*r^46*s^37-583856210475998824346203011666696990492140851/324*r^46*s^36+807630540227429662684504719886112789366952047/324*r^46*s^35-241438155451898725454606095865202871425362693/81*r^46*s^34+110605174422307160611678255941103911316222567/36*r^46*s^33-874368223801469496280999225836191858977609507/324*r^46*s^32+52997434655496685043270870102883322436843429/27*r^46*s^31-39392031290790297449731702959204536466876245/36*r^46*s^30+36313898502818853108380009544227667862103393/108*r^46*s^29+51454999609886837436269809161821471972449993/324*r^46*s^28-119764227847066340336460707224068439172502341/324*r^46*s^27+60423681615631985429590724297086024440394079/162*r^46*s^26-179365424723330098451750965299054937999094293/648*r^46*s^25+107562020925161785537762091082061719337392361/648*r^46*s^24-6691024924217218297380784160649575071515370/81*r^46*s^23+11046384095406754238209819237841064583996681/324*r^46*s^22-7367033283784370114955792343465328973490859/648*r^46*s^21+608857320842008821753885208389961203893645/216*r^46*s^20-38237136020222291442045463550132031913787/108*r^46*s^19-31538611412852076483477634157821027300637/324*r^46*s^18+6853929053749580787107325540365954934821/81*r^46*s^17-5503325279617504052385605990132977660837/162*r^46*s^16+2098628729861764482260880967369785012907/216*r^46*s^15-152850954163704916568034013714914441517/72*r^46*s^14+75989778333818906959562114383442890789/216*r^46*s^13-8764549258598418506728745014056752219/216*r^46*s^12+330943296970401358472662805091095167/162*r^46*s^11+27464831599679370405080499817983137/81*r^46*s^10-5658015672970895244199366640158091/54*r^46*s^9+271665455071109588702477812371769/18*r^46*s^8-152550363185356367846730876565387/108*r^46*s^7+28266788865667447550995937389861/324*r^46*s^6-251766776818541531110447122250/81*r^46*s^5+525314293297195221309756838/27*r^46*s^4+286547507296276627522824560/81*r^46*s^3-12368004893776266333392200/81*r^46*s^2+62652963490855174756000/27*r^46*s-659844622838813720000/81*r^46+791882432185625/648*r^45*s^69-1479678241293236875/648*r^45*s^68+544750743021292432625/648*r^45*s^67-73239222638556505548875/648*r^45*s^66+2243287754416422763847875/324*r^45*s^65-136749882167311134828181075/648*r^45*s^64+313404786098095159125387499/108*r^45*s^63+4884159529218455829488775553/648*r^45*s^62-707859275864497861334594495329/648*r^45*s^61+8168204843048612340935920085969/324*r^45*s^60-85530713201154960961973864116685/216*r^45*s^59+3195144841255133308652556887540671/648*r^45*s^58-31047810796609872288196027288176721/648*r^45*s^57+212514494647254412232872621533845923/648*r^45*s^56-232806537510201674799527797623845227/216*r^45*s^55-1469989383660441049826162312508466385/216*r^45*s^54+45059739048363245076645719745550912657/324*r^45*s^53-811055764264539580543019702681349768683/648*r^45*s^52+2569589277404336652594507650981666281445/324*r^45*s^51-25359834395326645716477839240060239679651/648*r^45*s^50+25383450742792200203552394944499326835887/162*r^45*s^49-337064705369114437407965919166109928125095/648*r^45*s^48+941554580897144705863942951759179899198299/648*r^45*s^47-281052005797712285760734553485545118391380/81*r^45*s^46+1574339720463313538953803990593276123029555/216*r^45*s^45-4631770559086277819429650139622027072831937/324*r^45*s^44+18671052979984493296755428106780759834985861/648*r^45*s^43-13823077459484659278684638809538555596732403/216*r^45*s^42+48956534748869424511762835060332131277625069/324*r^45*s^41-224062247076077750984912969355507114105832769/648*r^45*s^40+19387313350946475649980620523703829183623723/27*r^45*s^39-283937182468089745540822103895443720947260929/216*r^45*s^38+1360942485149027339047893183459618964268016565/648*r^45*s^37-157487341345325251835708181256943007548244871/54*r^45*s^36+2269836550928911550777843188637006137265543333/648*r^45*s^35-388943157329237907495515744084944264917667289/108*r^45*s^34+668695663903745023382509685563868720576741711/216*r^45*s^33-12584114200324617420174061082743198985529847/6*r^45*s^32+293891310255610120460805129414779593991617805/324*r^45*s^31+10341079279228287616358987985915438541408952/81*r^45*s^30-500503038900426531030196724017823753856590225/648*r^45*s^29+159341514861970675902737237885395178970101929/162*r^45*s^28-567514438004511110787137009228919062337964717/648*r^45*s^27+403739784622397018859141780063502444036453765/648*r^45*s^26-238389479681938007198571827095573459229247529/648*r^45*s^25+14707627324805470357020012405027156617758909/81*r^45*s^24-15948332997763438772403247107931406592621125/216*r^45*s^23+1905851916432347460506462167422568419961201/81*r^45*s^22-1599718789296778186213381808780904337199887/324*r^45*s^21-12201886734352116551428484186028298259675/324*r^45*s^20+204966710894487998560737157136698087429153/324*r^45*s^19-29162926076725476955743909819399782358352/81*r^45*s^18+28890660318245075974925105392587406079431/216*r^45*s^17-3048991972374817670652579173056450265827/81*r^45*s^16+5329063973716224352767812509835263005559/648*r^45*s^15-874218795493402557226037452327824825523/648*r^45*s^14+15431524317904115462862255944257050643/108*r^45*s^13-464784072092112015580092616350201041/324*r^45*s^12-512240722151495908749805159999967809/162*r^45*s^11+167802898437268248148718775155257703/216*r^45*s^10-36500949348525934496156987739099415/324*r^45*s^9+906609272151461871753718925304007/81*r^45*s^8-60861541282057558479871589837660/81*r^45*s^7+2349958796612045802274337734312/81*r^45*s^6-13710657034207045292257260955/216*r^45*s^5-2139539079936925313645467799/36*r^45*s^4+679803002279028464355339865/216*r^45*s^3-412369334533714923900425/6*r^45*s^2+36377907450716545711250/81*r^45*s+206838427984754623750/81*r^45+11994118167659375/648*r^44*s^69-1379980509515073125/72*r^44*s^68+3215719061557410200375/648*r^44*s^67-34776938615878864186375/72*r^44*s^66+13017658527907089709274875/648*r^44*s^65-63711513788873542016457307/216*r^44*s^64-1427866712920780522541295859/324*r^44*s^63+84636263050343083839238217035/324*r^44*s^62-3548771015528696708227315659095/648*r^44*s^61+51341071316276485389365853581393/648*r^44*s^60-52917066707836698331694979756485/54*r^44*s^59+3433526312922558186940833740227979/324*r^44*s^58-174442100224431756675398917604457/2*r^44*s^57+41794703843936321283332144875293005/108*r^44*s^56+1029081307169532110448439393555871059/648*r^44*s^55-31327147922606536122202011572645833499/648*r^44*s^54+332914096143382469390398682025189038785/648*r^44*s^53-2407610710571136049707266308675444268807/648*r^44*s^52+13374431930391035866689456172176572668559/648*r^44*s^51-59927433937224168916805811297878462839355/648*r^44*s^50+222565319878214803692345722460038501527931/648*r^44*s^49-25881762094744053865500995850152401549631/24*r^44*s^48+315414770211570710927467039826523787741129/108*r^44*s^47-2272898137310296912244662249138900565184005/324*r^44*s^46+5055987624267012540203160675941340046110943/324*r^44*s^45-917841452205298627347654992457949330268845/27*r^44*s^44+48977218913273042517522287144421597205153763/648*r^44*s^43-12270759834404718307736222633647009555548061/72*r^44*s^42+60349428869900286808162863475926768944620987/162*r^44*s^41-122002220989166814234452738610464412820842829/162*r^44*s^40+110593020163559658459668119719649733332477696/81*r^44*s^39-353489255980266897149059614531350098272275641/162*r^44*s^38+54713860654720664556566132515234744773625261/18*r^44*s^37-1181368365497902366162218325481971162043438957/324*r^44*s^36+2389739782740253216359662286309263519868684473/648*r^44*s^35-1943599035368949232107164673186567620986485067/648*r^44*s^34+365571828089116554589637150418264276180356321/216*r^44*s^33-90974884371149688360621086598876588829576163/648*r^44*s^32-385980516661770667268473229579574282668617541/324*r^44*s^31+1965207172303962805510667058944559117876387*r^44*s^30-1364038632781920790597921420445962553278886011/648*r^44*s^29+1148950068177991824023647751097962595166520405/648*r^44*s^28-801223846508142554252155498048001245775673433/648*r^44*s^27+469237023258396259009554128263771800031061561/648*r^44*s^26-114702541791464787262845222416811880149196195/324*r^44*s^25+45390918509398893560940986962946857194187757/324*r^44*s^24-8817161381812348490668334594286155263395817/216*r^44*s^23+1160761831519673555352117926630459958967079/216*r^44*s^22+301096019622991567732414600936832645186777/108*r^44*s^21-848768438316347584555696170622416276206477/324*r^44*s^20+276543667371209112914362834556449676348945/216*r^44*s^19-99077302456649816653821079884047996610193/216*r^44*s^18+83159406406681794100747091024640726981071/648*r^44*s^17-18126655329958632711201243696104529124949/648*r^44*s^16+1444554722519402880010914615434087269895/324*r^44*s^15-10512380415452712091847567757796351198/27*r^44*s^14-7443901931237641203699702386983153319/216*r^44*s^13+14062766209567698971029851160127658467/648*r^44*s^12-263219064082749037881167909999178715/54*r^44*s^11+234225174305137369320022918237303015/324*r^44*s^10-12329374054849261723923296616669707/162*r^44*s^9+148579895663532625452580818788093/27*r^44*s^8-18347073278088932970742904736190/81*r^44*s^7-269751832986462612696178536565/324*r^44*s^6+163813322201120318306620363411/216*r^44*s^5-10174856582627738804635465765/216*r^44*s^4+106996180892545659409990900/81*r^44*s^3-967126184274720409371575/81*r^44*s^2-13780539164319371658500/81*r^44*s+8510970751766367500/3*r^44+119562233978460625/648*r^43*s^69-83898547573672926875/648*r^43*s^68+15700475447897994120125/648*r^43*s^67-260168329268086723593175/162*r^43*s^66+2618220132428737884919025/81*r^43*s^65+474838530312150111997548791/648*r^43*s^64-3911424634132019549316507692/81*r^43*s^63+686694068741668479568159311217/648*r^43*s^62-9050989048103267606742625527347/648*r^43*s^61+96875240379760054662978875682269/648*r^43*s^60-1091134522825793667452796199921253/648*r^43*s^59+1902172070486988313995706648321013/108*r^43*s^58-36664584042354018930747749591373029/324*r^43*s^57-111198811462696792452464431403004857/648*r^43*s^56+4417748838120130532449669088823078743/324*r^43*s^55-14577369841250145374544677733353251768/81*r^43*s^54+492340051078854158403107749778598136705/324*r^43*s^53-3116436301962368060449371705537396611029/324*r^43*s^52+31427186747631949758403919249876618519549/648*r^43*s^51-65256399140161082571798154840713329734583/324*r^43*s^50+228550182340708798310128629054535832803825/324*r^43*s^49-689940977021849573954519912359240813699951/324*r^43*s^48+306935310817727179708996151649217636974677/54*r^43*s^47-2995365383480435172266816263790865075998383/216*r^43*s^46+3471397796360549078317581165604509567521551/108*r^43*s^45-11821048512443384674900453182433698274785857/162*r^43*s^44+105604622317182031596842922890654950222442179/648*r^43*s^43-226791950541657277254030577492854229050400655/648*r^43*s^42+113265708533025612370252460657763001649304097/162*r^43*s^41-818206649358868741972421428067661784401473519/648*r^43*s^40+436017777372404756028482291559376144265793667/216*r^43*s^39-909430714532105434610156717073253661890525703/324*r^43*s^38+1076162353594687658406940226076096772176426025/324*r^43*s^37-1040298424157448646060889138421561244536988909/324*r^43*s^36+183687882889816545853963579636843198502488529/81*r^43*s^35-97323166141557346979502069436399157729111527/162*r^43*s^34-437117683456072989620629299013306407927410029/324*r^43*s^33+969025608247819707103427202437055345455831501/324*r^43*s^32-2504868388998770558975287258888783663570991633/648*r^43*s^31+138592442476805097970355715969175466699063999/36*r^43*s^30-2047492526484041894942856665561931305743827515/648*r^43*s^29+353635306834054800622600586846250952902599125/162*r^43*s^28-823070063414130123264061243596761040558675127/648*r^43*s^27+98975870027136052327133255421520107412757899/162*r^43*s^26-148781989266392055152789058844824097832542199/648*r^43*s^25+17812456661716266671903870905198262273897141/324*r^43*s^24+375463432297165794647479563385556393944871/108*r^43*s^23-2085982128784915510759774091116670853188861/162*r^43*s^22+2799306207743187201910392927333512578462349/324*r^43*s^21-850627942180868486006313751617720865712111/216*r^43*s^20+299747560861152214672471381205839971662239/216*r^43*s^19-125519751268386951463535270121447616797229/324*r^43*s^18+18067745148799867805408504908505875920517/216*r^43*s^17-8116155309077016388740399838410458916811/648*r^43*s^16+412862938898417908947534258402546956657/648*r^43*s^15+8314943903662344508735575311922491206/27*r^43*s^14-39444877150865263892512237318622546351/324*r^43*s^13+4283815794991975224384251857500649189/162*r^43*s^12-1310692820144714004746674848817746983/324*r^43*s^11+291945678240998221814681372403832109/648*r^43*s^10-5648900451123804201677425981577419/162*r^43*s^9+81803541536933837546866831400587/54*r^43*s^8+10830884319391177631501687031817/648*r^43*s^7-1245101974197442172239950501925/162*r^43*s^6+117743676361812454206904534367/216*r^43*s^5-442768823766498328123364593/24*r^43*s^4+64886181389305639590423625/324*r^43*s^3+910946917704572569509425/162*r^43*s^2-14207934694052424894250/81*r^43*s+3622419041579318750/3*r^43+103547676848664125/72*r^42*s^69-480500798848335332375/648*r^42*s^68+7811954329587966796150/81*r^42*s^67-1130559868981964936108275/324*r^42*s^66-9686804329595602325360563/162*r^42*s^65+551497233859512727785485113/81*r^42*s^64-38887916393369136086421672673/216*r^42*s^63+1486873124417744793053364170647/648*r^42*s^62-10393639069378857638118787970461/648*r^42*s^61+25768130285049675272351674324307/216*r^42*s^60-1339047905320216924706189992352479/648*r^42*s^59+16228385356797624506168906916961025/648*r^42*s^58-18548112758926438047360863826936115/324*r^42*s^57-102515156513149469642897979029683475/36*r^42*s^56+33968696197494672686994560229111283829/648*r^42*s^55-348284790222986547679021339702570471339/648*r^42*s^54+142196037761656158749516720319178051729/36*r^42*s^53-2442360623251094662804268137126520144117/108*r^42*s^52+22743067375514532121638735773779155209881/216*r^42*s^51-265786507754375365311194629326712166606627/648*r^42*s^50+221722202524521284919015259141768887416249/162*r^42*s^49-1298192605899829345713815647046491590900671/324*r^42*s^48+2284413561974575585129784646000095285073079/216*r^42*s^47-16803444179753862111906955344749902464667621/648*r^42*s^46+19621419521158907054586473751047243667807289/324*r^42*s^45-22031101036012038983072974123858919296715987/162*r^42*s^44+31385179191743228187651651208196283906548657/108*r^42*s^43-46764192840680374431821228222946403737343375/81*r^42*s^42+336676836083281183780926669671041860927650245/324*r^42*s^41-267934068498811053468567992300465268539361053/162*r^42*s^40+735106742742392460085800774712869567770997853/324*r^42*s^39-69658447503089138435047514338312545398507021/27*r^42*s^38+1438123472120310375619392939820787709069955961/648*r^42*s^37-7617292170705121378826653924676748495388049/8*r^42*s^36-724308903425232903664148087404882858862123311/648*r^42*s^35+2262372185978837223003856479859836994518424081/648*r^42*s^34-1178056550804724453546519347172940064030372501/216*r^42*s^33+1384996073746291897361910222193672189013638937/216*r^42*s^32-166745254561150730372709922672263455456110772/27*r^42*s^31+541112075952102294903395895754698158140688351/108*r^42*s^30-278960559382497931927902189418260435516404524/81*r^42*s^29+643144280433067232008191537764651804334158129/324*r^42*s^28-600096911867647066439490402252161489053398413/648*r^42*s^27+203515457000119371263897013636086000837005457/648*r^42*s^26-3331098941658036389233549273274718216100907/81*r^42*s^25-2140998583739404727617481469776971589284487/54*r^42*s^24+8899516774737935218171526514445252262463185/216*r^42*s^23-5229409298382617152038823473468184831927829/216*r^42*s^22+1727911351609739299695794629901133993936703/162*r^42*s^21-604692461784441492350084001493436733715489/162*r^42*s^20+112189733531228496059439203160898735995491/108*r^42*s^19-71002718601548757523705424459510027872367/324*r^42*s^18+18675962907909024515558161268418458131939/648*r^42*s^17+515550216838170464921086394465213473337/648*r^42*s^16-1133199576787835025377218802932510120919/648*r^42*s^15+41950839240102806346053188666710786197/72*r^42*s^14-3398286367126545554912533741380221158/27*r^42*s^13+538962386469451646370403054929401221/27*r^42*s^12-1521974810888386721010418704913561067/648*r^42*s^11+41865756119584693358162940045230959/216*r^42*s^10-5737141229142273327509496711131455/648*r^42*s^9-110024144120457761981670303534103/648*r^42*s^8+20629335917719693546453295950429/324*r^42*s^7-820598541577530573567764539067/162*r^42*s^6+21442983642640230707208531887/108*r^42*s^5-748811567952377439877000337/324*r^42*s^4-9958371959913921276268085/81*r^42*s^3+145332697217272921924150/27*r^42*s^2-75717140316895275000*r^42*s+315268367934135000*r^42+2112950738809332125/216*r^41*s^69-1169502571306933678375/324*r^41*s^68+185457707964403736360675/648*r^41*s^67+7126170671864673071225/18*r^41*s^66-37619400988446175216965955/54*r^41*s^65+8358360406259436780145616425/324*r^41*s^64-238061803922139483864347978923/648*r^41*s^63+656080913833068025574924405743/648*r^41*s^62+2315841926140255202928788498201/81*r^41*s^61-115783408305314074822620210148325/648*r^41*s^60-704679055631291386108290846749401/216*r^41*s^59+2195873916728831830283154005267305/54*r^41*s^58+94095615643219364153214414804441949/324*r^41*s^57-1939788507232980816872211114304201205/162*r^41*s^56+52388299814584442188408497871497127361/324*r^41*s^55-153602053426043934629331283807814757463/108*r^41*s^54+759176736410883085718323343144093553326/81*r^41*s^53-15936938758207923057235742795868360247651/324*r^41*s^52+17264411041244442504638413667103115693790/81*r^41*s^51-84575366459335724194019429757961899071635/108*r^41*s^50+809369837279933152873473343814124713023493/324*r^41*s^49-1530832566253202298877498496290877437386863/216*r^41*s^48+1484905551479199635624033299001144585646209/81*r^41*s^47-28633042587898905893624323776055807165134181/648*r^41*s^46+8135206676092225622354421241058677282271351/81*r^41*s^45-46360914941580212082621532108581344981490625/216*r^41*s^44+137466537018542559727741276785436039785132763/324*r^41*s^43-163588322141162138914337636575756589487175159/216*r^41*s^42+192106628847322652664277277699060145569024159/162*r^41*s^41-506862287773225054383951219424213967373269609/324*r^41*s^40+1038371707696125071131598274633346111913619841/648*r^41*s^39-606116982555787074714122584753319456910128591/648*r^41*s^38-443418741655441310386403726056181390058350981/648*r^41*s^37+682383000208712919921152399882705056350492973/216*r^41*s^36-963818954988699128115629305881276704806302365/162*r^41*s^35+5334961381105998362683425355313870105416660571/648*r^41*s^34-6011760514598783139072133280108869238090476565/648*r^41*s^33+5705539625539059772757574568550554454594632643/648*r^41*s^32-2303336734311098094326515620550788802766525941/324*r^41*s^31+1049957714880782808909701150376439508184892477/216*r^41*s^30-1783386189846437586616343344801411371657736787/648*r^41*s^29+98077204508666056822154591300796409844139812/81*r^41*s^28-105412003303728231055114134112143749894168797/324*r^41*s^27-33004208199507328817323233940331664473673023/648*r^41*s^26+9843898213939658677522408966481621236267651/72*r^41*s^25-69652751925327079293594067743894823978291519/648*r^41*s^24+38419265899104490796785786309789623267520813/648*r^41*s^23-231300736766231337590037202416386646355526/9*r^41*s^22+5810482822208420381516799761925681993590279/648*r^41*s^21-267254574023814208396839563728667069481827/108*r^41*s^20+322471214972244063218339937959692852074211/648*r^41*s^19-5230766634746857822890558182681590192607/108*r^41*s^18-7810978885398617362032852662949744683567/648*r^41*s^17+5105810167631619519108119520362487986887/648*r^41*s^16-394338453422916561209595382627999902565/162*r^41*s^15+172138466607338460280761555170923987543/324*r^41*s^14-2103186025984720798080565019406961991/24*r^41*s^13+2351061032047974967744384175761321925/216*r^41*s^12-619387164154194676813560896170484695/648*r^41*s^11+14910554411028659185695982226898541/324*r^41*s^10+400205960613897944452628683173161/324*r^41*s^9-284772866451641570749885825420481/648*r^41*s^8+2090858887967384455451695202401/54*r^41*s^7-1102897724193349727522611035623/648*r^41*s^6+5935747567556036484181628459/324*r^41*s^5+1292457284284394969607727795/648*r^41*s^4-23532938171536435682702585/216*r^41*s^3+2336580110451888556475*r^41*s^2-62822346359684741500/3*r^41*s+52726390563866250*r^41+4249734059858676125/72*r^40*s^69-9105300718426125625775/648*r^40*s^68+267166697750546439031175/648*r^40*s^67+10053345997813444880735401/216*r^40*s^66-951920223329771726624969375/324*r^40*s^65+502021182736268837733228082/9*r^40*s^64-7806922474945711064527763161/162*r^40*s^63-115596859514445128587987772872/9*r^40*s^62+6266302712761464356963523329621/36*r^40*s^61-27651397175197832940754396138901/108*r^40*s^60-1111358671628022581475354077953243/81*r^40*s^59+6260365006501703404406924421697463/81*r^40*s^58+191584102711349794335926339597248933/108*r^40*s^57-6487789916478850515439221349530760745/162*r^40*s^56+12026641465750073264243586431132589619/27*r^40*s^55-372351488818362310597351445167356803521/108*r^40*s^54+6661513129916954636369275265698953415513/324*r^40*s^53-5363040752299300178366596780213403717305/54*r^40*s^52+65001936781984096827279489636472766650907/162*r^40*s^51-112602636834623749936863794990612470011041/81*r^40*s^50+684423809065016576522222276035282848221531/162*r^40*s^49-310805165696704864489286536747117808748821/27*r^40*s^48+9289411713961600252321628977478965546629065/324*r^40*s^47-5355041585173910128054382645592357764483369/81*r^40*s^46+30520878571725276641879738830242667434061699/216*r^40*s^45-179190076588142837365003729370038105109869037/648*r^40*s^44+313237033266831839504414042377201916012396915/648*r^40*s^43-469897024988216500266721273624126238759142349/648*r^40*s^42+559574400693961956906341344469042015259332525/648*r^40*s^41-407301743940471420843675918923155529953374079/648*r^40*s^40-211537961992589506192088332011386987383631423/648*r^40*s^39+485906783640897048998658263879458616534604527/216*r^40*s^38-818951016374529712558670949099111012517830293/162*r^40*s^37+2653604708799173385150963940036479539703606029/324*r^40*s^36-871350626819246153777780263411297745224206688/81*r^40*s^35+3855621528048664303618350721839664664448898339/324*r^40*s^34-7279469967132307039027969633782003029884063853/648*r^40*s^33+5861497325923998014279336235135129454008395485/648*r^40*s^32-146989771550793577107139877419060268709505193/24*r^40*s^31+2170673577712812502455079033336634827106949479/648*r^40*s^30-423968300956803215325476224963275278523373751/324*r^40*s^29+16491510472024474479629765391117947301585413/108*r^40*s^28+16087261198108125882721785906697899303126769/54*r^40*s^27-37219490688485019997186747389813136535587661/108*r^40*s^26+78083120688913627565650080771419078668884355/324*r^40*s^25-41726247848757988181879866299718236698901005/324*r^40*s^24+17958112331898749298011430097303261017139405/324*r^40*s^23-6245193073347447942956634681843082249523255/324*r^40*s^22+563611100212513934237227410278915254232113/108*r^40*s^21-309195643687273476144812817149751403135295/324*r^40*s^20+8909630687231506529262200551949148250031/324*r^40*s^19+6713178076658626304583978317589211303919/108*r^40*s^18-3249681836823392924924090912538035851133/108*r^40*s^17+2917767718998066173503860505503518303005/324*r^40*s^16-1299496421507691239173280741570658952865/648*r^40*s^15+74467911877497760791857082401275955983/216*r^40*s^14-2440185656743222583449864395755361557/54*r^40*s^13+683969196271820253767080326068893427/162*r^40*s^12-140050514055912175273007590615052963/648*r^40*s^11-4507828892744404769779368902698411/648*r^40*s^10+1657376910382553576473898147766875/648*r^40*s^9-160144135234701377900119052123743/648*r^40*s^8+3830869803605820381589718370737/324*r^40*s^7-2990932055715445905123930331/36*r^40*s^6-1836599154336342022622758301/72*r^40*s^5+352356911883730778511964675/216*r^40*s^4-424446653543392392043450/9*r^40*s^3+2012628667729453155800/3*r^40*s^2-3938635003638307500*r^40*s+5246659779322500*r^40+2647958776769284000/9*r^39*s^69-5958503499435775696925/162*r^39*s^68-162430587985921948732325/108*r^39*s^67+79757119276239212285928263/324*r^39*s^66-788537200608498864004516925/108*r^39*s^65+4243151111961186028089385273/216*r^39*s^64+881898405944049949423694091839/324*r^39*s^63-34822203948370816399765578143645/648*r^39*s^62+193948469981254106328685316678485/648*r^39*s^61+248763865809090445830771638392333/81*r^39*s^60-11611534571847607372963403824484131/216*r^39*s^59+5269819463940408574382860313862971/162*r^39*s^58+2447037505448853503252113605310614565/324*r^39*s^57-19397199853028097888742298656915555403/162*r^39*s^56+727571782949268539354683385458149274457/648*r^39*s^55-2492477236752368192205313003339209030427/324*r^39*s^54+26942940064730586040359882824250101182075/648*r^39*s^53-6651321377063317366508914301474229767275/36*r^39*s^52+18743758585327108727524663152757698957781/27*r^39*s^51-730921104914262397346675918563996100288833/324*r^39*s^50+2095546046558051106330494135200349995976423/324*r^39*s^49-3595115622647486518460824097598657198739181/216*r^39*s^48+12605421432277432754913827908269836132203669/324*r^39*s^47-13411027204981867325842006281056962073853233/162*r^39*s^46+8553600591864551968019015048815590591204191/54*r^39*s^45-21366975207870647703223075921998631153408774/81*r^39*s^44+115067474038893002841056199759207216651113093/324*r^39*s^43-98180987451818341976641770220516528191294565/324*r^39*s^42-3688338273359752742594821226778183794789968/27*r^39*s^41+415334235025688928266255050691608347820759345/324*r^39*s^40-1092883166439951099553630187051411697345273797/324*r^39*s^39+114209284210000796761808888073089338167492469/18*r^39*s^38-1565834117313962779538739515247148484240023423/162*r^39*s^37+2681534763047782934863973825031174362795961083/216*r^39*s^36-736891708039950540381866500206437777294683975/54*r^39*s^35+8337221766626416261009863970397586450847542713/648*r^39*s^34-6682721953201118844498758968518864236127236971/648*r^39*s^33+2217415329072904057342001912681220701328110921/324*r^39*s^32-188916436616741176499687441220214913534432753/54*r^39*s^31+332974827717139032635209286162227146614354447/324*r^39*s^30+24028416788482388534074158790573832421913127/72*r^39*s^29-255106420397354081623513627518305902087879241/324*r^39*s^28+19445718398235319249400999684462955265784741/27*r^39*s^27-154078596991079206083975734127703285033959469/324*r^39*s^26+6756293266447668923216847694908830942810039/27*r^39*s^25-11593165032317985824944927571982418209142591/108*r^39*s^24+8003775472949504990124630677686589542664191/216*r^39*s^23-6254627103170172005563996645113855078057401/648*r^39*s^22+233629499005851211315765501441535595952657/162*r^39*s^21+126786034656533146215428770710724219810223/648*r^39*s^20-706762668304466307006580697601374070103/3*r^39*s^19+65020108999068816159595371809032014211621/648*r^39*s^18-4826630133065502072262923232800536762677/162*r^39*s^17+2207306240565305169972419041361193801577/324*r^39*s^16-11004736584100242966931452493686627062/9*r^39*s^15+4059965893405977312749191680158449727/24*r^39*s^14-10911186636789331955166259305339356123/648*r^39*s^13+602366142717594872165183232305899301/648*r^39*s^12+9970162682887718094519146221063099/324*r^39*s^11-8181323208264407086085134442988491/648*r^39*s^10+143341412184428395722303916041887/108*r^39*s^9-43270487598543229613181854241607/648*r^39*s^8-30382338201175832442608808023/216*r^39*s^7+86438986603012358112733624183/324*r^39*s^6-4151342747116518074974269395/216*r^39*s^5+75473116113163862623330405/108*r^39*s^4-2244186767149929513165925/162*r^39*s^3+406984758497475781975/3*r^39*s^2-492101634633155250*r^39*s+238484535423750*r^39+173484825378071035675/162*r^38*s^69-457310842232809189625/27*r^38*s^68-4391606085188438056155941/324*r^38*s^67+239540532089288291630601503/324*r^38*s^66-515707005508228337782685597/81*r^38*s^65-10171553068198006936507350074/27*r^38*s^64+897487376855690350710167013299/81*r^38*s^63-8209522187333258445915375505688/81*r^38*s^62-70110623705910840189895416438329/162*r^38*s^61+1443924242009411122044378629328059/81*r^38*s^60-83348420800978931828453714701535611/648*r^38*s^59-517014308016966916260078038147310007/648*r^38*s^58+2185168755246318091177805201192344157/81*r^38*s^57-104487069587598448804297361809796813489/324*r^38*s^56+556368238460934655827975520214507786129/216*r^38*s^55-10143906133763746136122544929125375506179/648*r^38*s^54+8272996026264907462533712326771264693335/108*r^38*s^53-2808155949140472261461544872341824679574/9*r^38*s^52+701852191953308310091204617318621435030829/648*r^38*s^51-2115289416942952132336175878368018280568765/648*r^38*s^50+936211186444203130470693819055221315353845/108*r^38*s^49-1657923842232366501098244608776153957953065/81*r^38*s^48+3089803993425831721754201056759129925926535/72*r^38*s^47-50695007378033806398106590196275614741675441/648*r^38*s^46+75310988493060520864484523763314227445782761/648*r^38*s^45-71978379529181424647109653498999817199648885/648*r^38*s^44-34593245783362153567862764210725646211265043/648*r^38*s^43+382075292777699823418836564264664852413841145/648*r^38*s^42-128067053367325760539914076417141698742822303/72*r^38*s^41+2492081296327938108374361004728739496077920235/648*r^38*s^40-182343188382084512236799616460145726580290656/27*r^38*s^39+1082933484057120420829941713627059463831092559/108*r^38*s^38-4141817719953129246521621608761765275030778277/324*r^38*s^37+4551010852022948644393857396886698516479262985/324*r^38*s^36-8573312968848189126565637886858107045755091873/648*r^38*s^35+6798359856570183021979534873580397439291714859/648*r^38*s^34-4334493869903368663023316654171255309172504677/648*r^38*s^33+1922545755506984282245123362889608435426189527/648*r^38*s^32-70859445891100698997684036650492708779621201/324*r^38*s^31-398064695541979200256837449485957638471084745/324*r^38*s^30+128047954404834875102317582477265566887297463/81*r^38*s^29-211258531922331205150823019649695818344639669/162*r^38*s^28+22580814265366961194478098757729115903856171/27*r^38*s^27-141595191798345587955294846786071888237245109/324*r^38*s^26+40364975741180060324192880829279792199522161/216*r^38*s^25-13706695608292107832960844163094110687625427/216*r^38*s^24+9935511263077773783935502169126036368459985/648*r^38*s^23-281064135199118971104570519791449676315663/216*r^38*s^22-38084985037014468648033079265628587741009/36*r^38*s^21+239986460321297800147451159156694237742667/324*r^38*s^20-192504473753024512739415493198225260007039/648*r^38*s^19+57531684148869848534341449757021161774019/648*r^38*s^18-1507603967173661561098440954380157242915/72*r^38*s^17+2546053797264762234475106768613725753537/648*r^38*s^16-93013557166845272265758120906545127015/162*r^38*s^15+4944573043999056159176010167957021608/81*r^38*s^14-199780907395950694731419691348081373/54*r^38*s^13-33338370671067201666412631757270857/324*r^38*s^12+11405800785844927536293630970199531/216*r^38*s^11-1295218883904311759082972724694879/216*r^38*s^10+7234723504160800917227618478335/24*r^38*s^9+1499399056915709761965526252583/216*r^38*s^8-1515069632713719458933157625981/648*r^38*s^7+119955541621930421557513846769/648*r^38*s^6-655654538403854507169002417/81*r^38*s^5+33643851794100398309231927/162*r^38*s^4-237668413421124990147800/81*r^38*s^3+19180524622881800750*r^38*s^2-37096794421665000*r^38*s+340759011644085180025/162*r^37*s^69+32022905545942379997775/81*r^37*s^68-8421187364779488659304967/162*r^37*s^67+116905064315737368600674129/108*r^37*s^66+11055192920161456930972607653/324*r^37*s^65-1087006016709593306378078877631/648*r^37*s^64+1237577628362206102637928108847/54*r^37*s^63+2345947857381722719960843526507/162*r^37*s^62-2726305183348401519813181405227451/648*r^37*s^61+16648620302722006881596802920708573/324*r^37*s^60-32635546752074724943089390878651075/324*r^37*s^59-392810280118496409892486084618807114/81*r^37*s^58+52650885313203557741222034044862260875/648*r^37*s^57-249818782210229148130031049162800588521/324*r^37*s^56+3434697385301286227285674725329201776031/648*r^37*s^55-2060345986619785836117938419412153380759/72*r^37*s^54+10237096488475991994240132883333063136308/81*r^37*s^53-303519107944458732433837260911450123119781/648*r^37*s^52+960602811018981473689585621612261121256485/648*r^37*s^51-1312972572898893680249507724324663388899905/324*r^37*s^50+6219877023359782944662307359064176682123095/648*r^37*s^49-6299862042910798094732790162876345078149693/324*r^37*s^48+3446424130244214381365310336659341956767315/108*r^37*s^47-22052780673622292710117765896430058927339173/648*r^37*s^46-2602904662254106290596959662065434869012259/162*r^37*s^45+46653058482033525723127469027428689357247493/216*r^37*s^44-40022901535730949167754269029841996462987851/54*r^37*s^43+1184610936851497491748974653802134192640667433/648*r^37*s^42-1191921053202681646734777752195731400843001533/324*r^37*s^41+678781570705012234110489534510165355771795501/108*r^37*s^40-27769400044858971406088753268484363166578570/3*r^37*s^39+3824565100262325250518191510754560388330559729/324*r^37*s^38-8418229618716068425820293375583377833866370971/648*r^37*s^37+1315687216622583890894791832521861712401135301/108*r^37*s^36-6114469491130338985399403543292466259505861131/648*r^37*s^35+3596480990932890885622176891961592217166430393/648*r^37*s^34-366569413416936050397496900301718750178893953/216*r^37*s^33-366802133733975674281359344499522824634216775/324*r^37*s^32+204314851381603887921416779997290017220367710/81*r^37*s^31-1726938938352748225097919343728812490276870187/648*r^37*s^30+676505224160387101829875080650012910193594657/324*r^37*s^29-106926095009678383263766438196242137314850988/81*r^37*s^28+445556741923760563170562874723662851061193603/648*r^37*s^27-63079139258184070341539140426689557151854581/216*r^37*s^26+7771363998742974422370765929690648542733165/81*r^37*s^25-6442742752999083232217730637779790988472061/324*r^37*s^24-249998965354387470064257979130022032963585/216*r^37*s^23+759193883556866438873140673757270002450873/216*r^37*s^22-109025497537668187517648585394026874191423/54*r^37*s^21+255669030627250378361371915644368559611917/324*r^37*s^20-77627420677352752481421185958783088990117/324*r^37*s^19+9472719251095761892560629871549194202349/162*r^37*s^18-45945844116322177204761312146854844969/4*r^37*s^17+95846375622611855269204158571162723105/54*r^37*s^16-16384998879170103834138868773439294478/81*r^37*s^15+4441596566153587075332124745877830363/324*r^37*s^14+17281447081556982852358392864333130/81*r^37*s^13-59922062532279091357785661892244871/324*r^37*s^12+7296880536150650538821729798384929/324*r^37*s^11-3055973482472578752870812767510/3*r^37*s^10-712681912263334962424657336793/9*r^37*s^9+11318740456286950977554449555381/648*r^37*s^8-121146254075529903926834287291/81*r^37*s^7+16463533782200734817289314041/216*r^37*s^6-521043605917923377010298885/216*r^37*s^5+7335641247159377067361193/162*r^37*s^4-289943507516419612894775/648*r^37*s^3+10773319671344341375/6*r^37*s^2-1282476836066250*r^37*s-491467336873825330975/162*r^36*s^69+177268602065339713360916/81*r^36*s^68-34812233968379798151267761/324*r^36*s^67-543266684758320328043136943/324*r^36*s^66+15227132235978582905896124060/81*r^36*s^65-138326247380342018998882595395/36*r^36*s^64+1751359851191046047946558290683/162*r^36*s^63+6821950767383975862534985325830/9*r^36*s^62-8786002141792613322793331940796463/648*r^36*s^61+52119766548705590674738147561049189/648*r^36*s^60+48987008715984693972826218364872925/81*r^36*s^59-1443564768005343501114803797753168567/81*r^36*s^58+133496958846630737565362414346965443291/648*r^36*s^57-1045049132189343602319380508516379302929/648*r^36*s^56+2079657174998290076318897744805588921799/216*r^36*s^55-29895779822659256468840685993392380451597/648*r^36*s^54+29563968430535191474221286847358796952719/162*r^36*s^53-49060367793188311673291017350212422312570/81*r^36*s^52+366693604202771391641874369037221439448905/216*r^36*s^51-2582970212535622492509207919473775268428099/648*r^36*s^50+2433234886606294533951947755422882837589417/324*r^36*s^49-768218886333835373555023921478266508439845/81*r^36*s^48-1226195433120441276736472675497712671964899/648*r^36*s^47+13019999652028168881982741330872469555602805/216*r^36*s^46-6509355031034047360227559175136297347189855/27*r^36*s^45+73395622398877635485765876858744552958442411/108*r^36*s^44-1012584035319074265443421787412619105346866151/648*r^36*s^43+661071087657213231112741790073864915701075237/216*r^36*s^42-3361937947778511340009836350038734741944073055/648*r^36*s^41+550789005994845899926035841422450489543531769/72*r^36*s^40-6344797465026856537805668149381541386642084953/648*r^36*s^39+6983765704993788550930745887312388955255984617/648*r^36*s^38-718462835707446913825697954878951460173929485/72*r^36*s^37+4772185574750650616075735116273686215615696921/648*r^36*s^36-2347718666009284884433999777746489305193613625/648*r^36*s^35-79018239500229883134419211578108959625594489/648*r^36*s^34+1842258599901666169736289342082361700793284413/648*r^36*s^33-2627455822030808997964876136704385102836526665/648*r^36*s^32+2537230982393975557809407424335362083255819209/648*r^36*s^31-1936314743686116515427497648407221132186729521/648*r^36*s^30+101362420194444968195046453418197250342941763/54*r^36*s^29-157898966795737094902282870321852367931268129/162*r^36*s^28+33034590567433494182750922800399663195275345/81*r^36*s^27-40716282632498269174464965676060824336305981/324*r^36*s^26+1444961690973438705985638483561931081751681/81*r^36*s^25+1488651088612675520529250738689989388313291/162*r^36*s^24-27915894810482792498567125171867702938083/3*r^36*s^23+175508682939165816558103344467884123566715/36*r^36*s^22-34090537145527581413235026708539756530377/18*r^36*s^21+47627348261475204387815891013390292831541/81*r^36*s^20-96475853769561869693745837595719741837391/648*r^36*s^19+19865264970565190371199530617706286497705/648*r^36*s^18-3250779282486275439836829788176184816869/648*r^36*s^17+132914866084868186273277978900980305417/216*r^36*s^16-15348585958313463672545985883320828211/324*r^36*s^15+47022474330991482821355075197475001/324*r^36*s^14+84893647061721228525075094430914979/162*r^36*s^13-2438850291462780760061233003043161/36*r^36*s^12+205904211844749663621050473276973/108*r^36*s^11+22349459670702366417286592416709/36*r^36*s^10-73005004527490210847971924076507/648*r^36*s^9+6689010560808959546419297643129/648*r^36*s^8-194134270377479589926782880977/324*r^36*s^7+2442121612904566283856569833/108*r^36*s^6-346437834279226642964890153/648*r^36*s^5+4692079240003636222131775/648*r^36*s^4-3820392062368890148250/81*r^36*s^3+98012756782854375*r^36*s^2-6455226363550835339425/162*r^35*s^69+1940537569200307584549229/324*r^35*s^68-1705275689204007391049755/324*r^35*s^67-4892019741344858269877535817/324*r^35*s^66+39331410499069400216191099985/81*r^35*s^65-2188678584706905699036071687365/648*r^35*s^64-11318616340524146507696355671521/108*r^35*s^63+221068418158544235168995623106677/81*r^35*s^62-16280598342732612473291770657614097/648*r^35*s^61-616482846319464784458933326317433/36*r^35*s^60+2181637875431718777370303893715721761/648*r^35*s^59-7940626998552240850283489161435460761/162*r^35*s^58+23769409773402297896422280855165705293/54*r^35*s^57-943958919326860542005942893997131061669/324*r^35*s^56+4911949133312376125096491889285020026119/324*r^35*s^55-13822042711509293957996022769834457827025/216*r^35*s^54+48017194966923197806757662854311912135267/216*r^35*s^53-45716062071719072185267842999802250920991/72*r^35*s^52+234571967023468793399868729853309401954925/162*r^35*s^51-503705461766990868059582547340432508116373/216*r^35*s^50+548908073149048645738834977473746074961645/648*r^35*s^49+7643002725794861300202895683631451521410517/648*r^35*s^48-38565691407222143593976732197975410544500745/648*r^35*s^47+42195212030200827697260554041534785056767247/216*r^35*s^46-333987699502662464969990287841299239473188445/648*r^35*s^45+187337265655192868458931236951096033845827255/162*r^35*s^44-729286531548142644763475889625535179053850141/324*r^35*s^43+1239478629577372398014445917557984340352959567/324*r^35*s^42-459505697430553467115270181430839621337868729/81*r^35*s^41+1574279959841504339323822170005536080692508613/216*r^35*s^40-5171464548582748736439480437157041791859275225/648*r^35*s^39+581400833191218936894728304753593321221775251/81*r^35*s^38-43079627199171627859470897327123845169863389/9*r^35*s^37+110240236714700019659533608108818842909624844/81*r^35*s^36+338227922126743735624751862285819667615365499/162*r^35*s^35-985036320547538118423979931297378254062288257/216*r^35*s^34+3582369038621596375728959640750463754605733351/648*r^35*s^33-1102064124056909672912455462189071435084918775/216*r^35*s^32+830399001271460735646968246696572047091795999/216*r^35*s^31-57785870525358380515741993698579622152718373/24*r^35*s^30+402430046542659200389889310602531254438543135/324*r^35*s^29-326744716373932100443690875507886849931556085/648*r^35*s^28+1228993597827536362885018077893147463054485/9*r^35*s^27-187053009220549200868714329914833301077043/648*r^35*s^26-17991700825903291953854410261264369835860325/648*r^35*s^25+13645330211815107245855436813067318343848547/648*r^35*s^24-6841781418989616948542654753001829787216005/648*r^35*s^23+2675050398612065389549729258523259982706965/648*r^35*s^22-426595759395437207832345247118317252376855/324*r^35*s^21+224601782410201168948959552026626996750769/648*r^35*s^20-5393337323613031029773858331161433826325/72*r^35*s^19+8426091181390924094377251552078364407101/648*r^35*s^18-1116948177289414513784571825699480241565/648*r^35*s^17+24684710860857621565480082428404028855/162*r^35*s^16-2612372525103430637622363836523908129/648*r^35*s^15-174693509742265882507876352095950547/162*r^35*s^14+46811368397808466135733622225332713/324*r^35*s^13+368152695190239747832095036018880/81*r^35*s^12-104137448809923257253561568707329/27*r^35*s^11+45610880021565860679012241620373/72*r^35*s^10-19984190295822344770822879208347/324*r^35*s^9+2597114579385045879682778984245/648*r^35*s^8-12663376922390062286550766711/72*r^35*s^7+3268838700454499301883846565/648*r^35*s^6-6333961019728212687268309/72*r^35*s^5+530158665472976709150025/648*r^35*s^4-112524995580288836875/36*r^35*s^3+13433766386624375/6*r^35*s^2-23566441870789911864463/162*r^34*s^69+460652520865796383702391/81*r^34*s^68+260627189866262262148863241/324*r^34*s^67-4897372606034403455904228659/108*r^34*s^66+188790974271766673380321867339/324*r^34*s^65+3488112035250994246169607328103/324*r^34*s^64-140755220159481759386652130664741/324*r^34*s^63+1791541045890360550280947439004479/324*r^34*s^62-1278744720382957493965911717804853/81*r^34*s^61-174680706670747580578249926820741807/324*r^34*s^60+372677172762523695535766038221789023/36*r^34*s^59-8705541203819014671192101068663337894/81*r^34*s^58+128128670179650709687755796019456459369/162*r^34*s^57-80537962755788280969141833450272161763/18*r^34*s^56+13055813649761715820800938508502397332813/648*r^34*s^55-15782452345386989360346919680670662691217/216*r^34*s^54+34123929653898737261215112533895486849417/162*r^34*s^53-24270305913833704650800003157052922818679/54*r^34*s^52+103309917051297346036892196769984839266759/216*r^34*s^51+290823990796490747548061793671867769232387/216*r^34*s^50-1721268500030571628538541315041194524493705/162*r^34*s^49+6877656299659653845480482596488354008326485/162*r^34*s^48-42302152741782609608927240866380727344539953/324*r^34*s^47+109278151627988161669005811876128805150915661/324*r^34*s^46-488673696184052962619757785164639230434875715/648*r^34*s^45+955745973118746639207038236527225125670655177/648*r^34*s^44-22741037468417313971326576080001576159320740/9*r^34*s^43+305615926613511912483377274842261181108423391/81*r^34*s^42-785644052806518628629917400557330480248256105/162*r^34*s^41+282095500437654567566804120588211558215083705/54*r^34*s^40-4416826666068193708823519512592019983858084*r^34*s^39+62218091393856138243029276085171948634506919/27*r^34*s^38+56342344469356158483417579794159144401711547/81*r^34*s^37-603677931542815762721336820070201384577771315/162*r^34*s^36+3805679087780372301262727967995297279218559215/648*r^34*s^35-4274680826381004434960301686762266007116556147/648*r^34*s^34+3855920474318543654076051106326833799351423355/648*r^34*s^33-2889174630045638374211904752168052185115246637/648*r^34*s^32+601288059351444722410085091098684944788844915/216*r^34*s^31-917097764768544223769691969654456046739715379/648*r^34*s^30+350934194464666465758889087898716299632383687/648*r^34*s^29-70106795061107574877217319164447180400696853/648*r^34*s^28-28201654313388073803586202836908744179880581/648*r^34*s^27+502156007158183085792026871573449791256193/8*r^34*s^26-9063268142360757882684865302049884322499543/216*r^34*s^25+4464461385678798274800871687646249540794615/216*r^34*s^24-5315170158652809521252719005766851018856901/648*r^34*s^23+1747723465766914333351983888031461091140235/648*r^34*s^22-79865000672606544788457247482360476962415/108*r^34*s^21+13604300738801845844357315505810915402841/81*r^34*s^20-2509590375323634840113462622997413659426/81*r^34*s^19+481086282015162310000551057655506892625/108*r^34*s^18-147213044317318499431253018664298922633/324*r^34*s^17+1937485242339481328039592605577293341/81*r^34*s^16+132765124561302733618623521336217667/162*r^34*s^15-9370298676831121351364657046655069/108*r^34*s^14-5280095380737522422066295825396592/81*r^34*s^13+80020219222522838748860957206555/4*r^34*s^12-1013764068674533733772659729778757/324*r^34*s^11+104424764048231243315740420406797/324*r^34*s^10-3747841877451427048119191731135/162*r^34*s^9+125060356716083405964739707227/108*r^34*s^8-117550488178008833415545957/3*r^34*s^7+30329938667920470281259095/36*r^34*s^6-3350188055788683577022225/324*r^34*s^5+19302065263939048372375/324*r^34*s^4-8384088009555671875/81*r^34*s^3-75689517879578958540097/324*r^33*s^69-7772204065029034279421267/324*r^33*s^68+240232749174740659029159632/81*r^33*s^67-21821372893382249383134827581/324*r^33*s^66-20211143182058839056338958094/27*r^33*s^65+35562905739109259401065249323359/648*r^33*s^64-610334189218358980094303447325979/648*r^33*s^63+1145232832885796332741198428077279/216*r^33*s^62+23122556256089139321563197214350319/324*r^33*s^61-417444612591215853362347131912627757/216*r^33*s^60+1894053809593354648924449524189191498/81*r^33*s^59-31090341715429205748137117459456262791/162*r^33*s^58+765903723659515803790138333330110854143/648*r^33*s^57-3677968839588711348823037949713964913279/648*r^33*s^56+3467418595642984043670671496210567159787/162*r^33*s^55-6623184495966445264714908947092181379703/108*r^33*s^54+36691460090753929814933678314135702720993/324*r^33*s^53+6191986579365014656023899721881988323203/324*r^33*s^52-408568787442096077741275791509747348685947/324*r^33*s^51+80727951615224198311388935131793271754937/12*r^33*s^50-8067880759914901264052296570607791908034507/324*r^33*s^49+8110528036030556213625271045814781434798939/108*r^33*s^48-62834900291417180662603447064249735957340761/324*r^33*s^47+31461490837450050043034878683748753297376587/72*r^33*s^46-69966341019337778841938631709432165223493391/81*r^33*s^45+40357980605165259332459784654507894560453225/27*r^33*s^44-726858355600256736017403955879640186396688719/324*r^33*s^43+231837860268036658239233470977246591514289399/81*r^33*s^42-480630231414550652585516140972342176152735185/162*r^33*s^41+176975968188647717729462324724181345887879565/81*r^33*s^40-252060856138456835353778221780054973639588947/648*r^33*s^39-38255817176831567247639815879785109514741155/18*r^33*s^38+3028989228251397783407946076013716859274251407/648*r^33*s^37-4191690354645477527818907280438672834255171773/648*r^33*s^36+1132775932127440445434965026377548652432418717/162*r^33*s^35-4043437608283710650012260767592245355488545275/648*r^33*s^34+1510792386312960005674426978676625697240146233/324*r^33*s^33-23132180432882429445373662087392586230365063/8*r^33*s^32+924587863277217582645017422138620328729370585/648*r^33*s^31-4359232708448109906316731240059414194704859/9*r^33*s^30+15102101364002943644209756645793562551781073/648*r^33*s^29+19788038258351036437590128627262663457461697/162*r^33*s^28-77044887104584433718513582509345200986607805/648*r^33*s^27+48449717150386179352382615245177842135339233/648*r^33*s^26-11911592731935426899606123703955270952007683/324*r^33*s^25+9653750995283460863226531022499885092714873/648*r^33*s^24-1093895319131741222123683160422936898736131/216*r^33*s^23+312862091949236627209173346378515292635053/216*r^33*s^22-224310050891051416441722786750478483239743/648*r^33*s^21+22023059890635499815487334164325239521101/324*r^33*s^20-1721898814493848562980863918557347360547/162*r^33*s^19+202512982321683709043792632517837804287/162*r^33*s^18-32355006652601849802368518092242589451/324*r^33*s^17+1198861011573613390446249546776141447/216*r^33*s^16-168444347168671095720188967641621693/162*r^33*s^15+124434842613718758365427543522891311/324*r^33*s^14-57628737829811236946276516990236091/648*r^33*s^13+368738383181736317407596031066171/27*r^33*s^12-160286647130085474207907045817623/108*r^33*s^11+75477888814686961473295358534425/648*r^33*s^10-1414721212212353389823920974005/216*r^33*s^9+82924424967714722783586105361/324*r^33*s^8-177445212645717852991909963/27*r^33*s^7+32696536995370069992658147/324*r^33*s^6-126931142831492596391575/162*r^33*s^5+1395730042494791075875/648*r^33*s^4-383571234169825625/648*r^33*s^3+79249354631959897149281/324*r^32*s^69-39311539325794467188452061/324*r^32*s^68+848734623652354180036589437/162*r^32*s^67+671807285217989388038549495/27*r^32*s^66-292910820463678710890745888971/54*r^32*s^65+13707914932909920318078048615137/108*r^32*s^64-173075170012392612486393890346097/162*r^32*s^63-201524577050735358801479109306130/27*r^32*s^62+205525863171954629966769300934485745/648*r^32*s^61-2921707873997292646601549890453640687/648*r^32*s^60+6709258925381912824258646529093449815/162*r^32*s^59-1668840724253277839384172060521675789/6*r^32*s^58+153740660212845174728992912951932805975/108*r^32*s^57-898935325948859043879252920353215726767/162*r^32*s^56+1246460056696709993259028727763879581470/81*r^32*s^55-3214087444143948505136669087555290191529/162*r^32*s^54-17335831583354387512551907116968803910789/216*r^32*s^53+475579838100273390463232646004626848909867/648*r^32*s^52-93619750291400050216574890880899422710792/27*r^32*s^51+75174038707447728490194130351733154207461/6*r^32*s^50-3065716746521853074388226895946846914711378/81*r^32*s^49+16005267362160855614152533318793586962459613/162*r^32*s^48-48749788657340726662754575120474854808940599/216*r^32*s^47+97657311984352935850594677227882551051245973/216*r^32*s^46-511694992644673113784402909673699981871864307/648*r^32*s^45+255855683068896138993548433728367853617585389/216*r^32*s^44-956870531098589537894746803383014970863990087/648*r^32*s^43+910385726017557984900212945451659698014581509/648*r^32*s^42-452776278827069758627490068283896305615733969/648*r^32*s^41-489430586477455688361793505954564409669646295/648*r^32*s^40+447457894707061255605186326728940349985107511/162*r^32*s^39-173104027715970120672619688937189675110026301/36*r^32*s^38+2026116547141830110222247291698804121597635975/324*r^32*s^37-537315164972418030032715138478632073057884785/81*r^32*s^36+954670430862439805782113294793424013039919021/162*r^32*s^35-79008901226307946464101438091581412632988877/18*r^32*s^34+434213747547105839217216638156529057884785051/162*r^32*s^33-403856792679536870741562820493399208872123647/324*r^32*s^32+206698657413298844095815105940396584224868893/648*r^32*s^31+79248034872882315424850001249530963420926139/648*r^32*s^30-153188923141118105595459077103916732893608905/648*r^32*s^29+127389409573772230875302033073461230109554445/648*r^32*s^28-19476741410511730342961946710821536661698293/162*r^32*s^27+1610079268277210332542988478204501001122134/27*r^32*s^26-8030140500700695260410833840883438143015511/324*r^32*s^25+2828397967451569798829733122253755459775113/324*r^32*s^24-211247762036615300985102394233378238334741/81*r^32*s^23+212740211415402598846750634396407882040401/324*r^32*s^22-14843937263997159702429948981890985255731/108*r^32*s^21+7586220773790996796151611312879773367343/324*r^32*s^20-2047331030391555036733021384810894374851/648*r^32*s^19+218967201953698316064597672278622282643/648*r^32*s^18-3882905133972548943411440129286560621/108*r^32*s^17+39946907345907192117986154416700929/6*r^32*s^16-1080580200200438573829879909853433881/648*r^32*s^15+223029939120166729427911913586918595/648*r^32*s^14-17149302096567671958327736801080539/324*r^32*s^13+490724470506373248679280844776558/81*r^32*s^12-334184284736686932391453681807219/648*r^32*s^11+6952372886944467013892281006949/216*r^32*s^10-231368085957143020983117344467/162*r^32*s^9+13848800079400440461229071413/324*r^32*s^8-85320788302105226384621701/108*r^32*s^7+621440923447735255672225/81*r^32*s^6-5721822751381625557625/216*r^32*s^5-6472016885960250625/648*r^32*s^4+753648196744641535554151/324*r^31*s^69-9059152466844139882291883/36*r^31*s^68+16325254183323728388450727/18*r^31*s^67+32917636496847946809931979563/81*r^31*s^66-4360012630973907505230119857403/324*r^31*s^65+4262194394863833901737740384029/27*r^31*s^64+360731474665639190198252979428683/648*r^31*s^63-3679450183352433739392723073997459/81*r^31*s^62+495657986694134053111124655462619273/648*r^31*s^61-1705437232902136811068663309109631269/216*r^31*s^60+6257823119259172458886974885722685917/108*r^31*s^59-204590451049716758750004181874612062457/648*r^31*s^58+68058149263213655627158804054603135333/54*r^31*s^57-2084430760163421405560484028450523586991/648*r^31*s^56+91978467404081979114037038067069258235/216*r^31*s^55+3558788176262576706082849686605183321723/72*r^31*s^54-218198576456292119396388801139708225835563/648*r^31*s^53+246739376715974179453953246198382751828047/162*r^31*s^52-445829667075558218936384883596894618088310/81*r^31*s^51+909690020351192239299155043547781096091653/54*r^31*s^50-28982944323195427752450375486536507014292491/648*r^31*s^49+22441854399851372331861685127248243685138489/216*r^31*s^48-45556202412343550122441337094422733691536313/216*r^31*s^47+59985404959826583122214693248423064150691561/162*r^31*s^46-88883428498772588404098706396511145317468939/162*r^31*s^45+419275985326949647445136786645520255161053789/648*r^31*s^44-322360426610478398738396724382040455353898297/648*r^31*s^43-18319084762550730700105449024930982361131313/216*r^31*s^42+771900087157706939060162082632255064253959697/648*r^31*s^41-1751520171560801314825312719063004286546124607/648*r^31*s^40+919972517171096784850658650219186013970655285/216*r^31*s^39-386758112215209624963117643029623258810938909/72*r^31*s^38+610298333988239082318418856790319053531129553/108*r^31*s^37-360623787640503454950608718103698047289541691/72*r^31*s^36+1199428805558499097697974500325712614052621429/324*r^31*s^35-472889997083944308305254147873471113201743419/216*r^31*s^34+291741755934736517809684845332098988019214241/324*r^31*s^33-42660613242145241562033550506467587588690883/648*r^31*s^32-101231985900793688347538657840410938922119061/324*r^31*s^31+121479822214485025564331149673480732948419943/324*r^31*s^30-46870395486981692395848411820906452272668913/162*r^31*s^29+37896949857798749446828688842645827060314645/216*r^31*s^28-57298600049987018103913327163918350949088193/648*r^31*s^27+24508271424368691895793916640939308562916437/648*r^31*s^26-8960745963989009537826033616157254642376299/648*r^31*s^25+38884294685554735355642146168084305183182/9*r^31*s^24-743310822917179931829615331380318113364463/648*r^31*s^23+41510947465387836388044538876560494003695/162*r^31*s^22-3853579530958507413456939075024694440989/81*r^31*s^21+4736078239784957991573061265147435670487/648*r^31*s^20-315314763461960677532143882603892673067/324*r^31*s^19+7428718038833420669701707969085481491/54*r^31*s^18-17186040233906008453579279080761869709/648*r^31*s^17+641852451762215577256777839993070271/108*r^31*s^16-42172230088344954943163787828212441/36*r^31*s^15+118482768048220729629893115170456083/648*r^31*s^14-14270640381072353749757404154318051/648*r^31*s^13+1309436376113613683020027465740877/648*r^31*s^12-2495352497878139233905906887167/18*r^31*s^11+558178334050096617960664974467/81*r^31*s^10-76403664451535860180554827267/324*r^31*s^9+45847491830801643199756561/9*r^31*s^8-12649090099103465131638767/216*r^31*s^7+133157658484616135962625/648*r^31*s^6+615261350245673217625/648*r^31*s^5-191350848380209375/81*r^31*s^4+1846834010287231739521627/324*r^30*s^69-43857726364536945917273899/324*r^30*s^68-7059132613642081358236009027/324*r^30*s^67+39372202984856888079994450775/36*r^30*s^66-1437766980933416831130245785775/81*r^30*s^65-1579380579737118225126655105642/81*r^30*s^64+404746140933503129214938256229171/72*r^30*s^63-24420151448346016874131744173784987/216*r^30*s^62+854199789467232950316554984822041367/648*r^30*s^61-6868128040975720024069989817370127523/648*r^30*s^60+1104735003953422781254901384737621111/18*r^30*s^59-80032902777096739210090315475082478367/324*r^30*s^58+335167162339655465021014753146152902637/648*r^30*s^57+102718013170184737561719755629093171963/72*r^30*s^56-1142371318579501547745642050001875658443/54*r^30*s^55+3499113109716524352713947719749152404469/27*r^30*s^54-376300136886259696253097261470409085052543/648*r^30*s^53+1378058064342542221933383420815535145357043/648*r^30*s^52-179235920109823748281642898768660297056501/27*r^30*s^51+5827006545936496600874858801598256099115537/324*r^30*s^50-3442678513039132229806957216705919007907789/81*r^30*s^49+2353570700002659984201873945821156215020700/27*r^30*s^48-49391824432655232979947573940929979911738157/324*r^30*s^47+35296276820639025255643098136847630629186859/162*r^30*s^46-36420751552041206515506331895181523924493849/162*r^30*s^45+5747790276342226633804303873346243744600056/81*r^30*s^44+117496759299009261205615869180386142583291247/324*r^30*s^43-92658337550031872255728706373910070514010625/81*r^30*s^42+17659340946267932628135370254651015592816595/8*r^30*s^41-716342646604694226442258582550549353171495601/216*r^30*s^40+334017864562739442737145015335570544914497525/81*r^30*s^39-1401159875934085451001001008490595672745403115/324*r^30*s^38+2474572451521311447993064419094882484062273801/648*r^30*s^37-1796851502883719366776653021373410528250719317/648*r^30*s^36+248915048929535700233369281087408306025923823/162*r^30*s^35-151343583897653175114499971368747268506217307/324*r^30*s^34-18012300071686618256415162971365068739382462/81*r^30*s^33+55215685210707823641196575992813647107725995/108*r^30*s^32-13883390031333631700411052167379490718013085/27*r^30*s^31+124114586522505513240086185308955396379729431/324*r^30*s^30-37780248506374350427082632868046994119255533/162*r^30*s^29+38899648643755128894833012432857041493734409/324*r^30*s^28-34338000181642547777505898663888491747284387/648*r^30*s^27+13052093098002561200928620646119570445148697/648*r^30*s^26-2134527203216072049261714843430402216166389/324*r^30*s^25+22152395947311330463334747201524295307455/12*r^30*s^24-47556815236878995234070711862841064322471/108*r^30*s^23+28847301576993540999512553773383138716455/324*r^30*s^22-833258319756813966567701806174924889153/54*r^30*s^21+29292837729598764842864552461034300617/12*r^30*s^20-266569305068324275716116125263051178441/648*r^30*s^19+53988508420517305841591817445653618319/648*r^30*s^18-488854179277252336957974259115275481/27*r^30*s^17+95337156427485059880533524994026817/27*r^30*s^16-182946304200774337884587634813529589/324*r^30*s^15+23177505379814783491433111531383937/324*r^30*s^14-4562689221191880290552390438163911/648*r^30*s^13+113797905560907683999492862568733/216*r^30*s^12-1567006518302974986458170709969/54*r^30*s^11+181143919402511706654114944887/162*r^30*s^10-8938349507383640226475656569/324*r^30*s^9+29080970181821070382249171/81*r^30*s^8-575537609782935264190825/648*r^30*s^7-14880931140468187295875/648*r^30*s^6+3079625439205514375/27*r^30*s^5+497909082400112622091787/108*r^29*s^69+40356561959870024909149505/54*r^29*s^68-10466048350735651100166349181/162*r^29*s^67+121658612966111768699887276003/81*r^29*s^66-964793344776388175872793750473/648*r^29*s^65-21336633427734285912214529392079/36*r^29*s^64+114936992256551955844038418762061/8*r^29*s^63-61735016000005130755059410062756709/324*r^29*s^62+545742447511321491492057247904083717/324*r^29*s^61-6694773308003567493140202620467345301/648*r^29*s^60+13207680863748953159946420895833551429/324*r^29*s^59-7622290521780309323989261819040483293/162*r^29*s^58-471938724522712405530757869306418441415/648*r^29*s^57+1177099386408741629812955012457241497127/162*r^29*s^56-27742103695084688674245865115139351041021/648*r^29*s^55+41806958764759614371951703635415747766673/216*r^29*s^54-234561672103644899295985179151419278423945/324*r^29*s^53+249841666066122091774574793012125477490949/108*r^29*s^52-2073936573902435371460264002810102268516489/324*r^29*s^51+3316987157996271644879540331280857332438875/216*r^29*s^50-20470635051330517603410966351722103245663419/648*r^29*s^49+8751607850573022184925192897713303169808713/162*r^29*s^48-22861516393103242413612425622265330194623777/324*r^29*s^47+15602415036973056280662657349743668799300067/324*r^29*s^46+11675483650208945681960010522931945504045099/162*r^29*s^45-29332856899686006379207768062309139049206964/81*r^29*s^44+281483347015152569215863372790384618863939079/324*r^29*s^43-336976960097918722878130068194160161647525477/216*r^29*s^42+55006467704812582159354228781059571191089313/24*r^29*s^41-918366849401059248424740198580253522536541689/324*r^29*s^40+1922499992306967238423342615977500698336281017/648*r^29*s^39-840726117417539768843559777101639484087154027/324*r^29*s^38+293986480509163036325621779283631920983911095/162*r^29*s^37-188706403087959440199973624242725577958351585/216*r^29*s^36+3935198316583219409266753466695789670718695/81*r^29*s^35+309785460738789454355075942114725209326171455/648*r^29*s^34-54562913592349877010251997454494902602647943/81*r^29*s^33+134856840395822657124601642934879338066136333/216*r^29*s^32-74384624474264799300246523378832909963607943/162*r^29*s^31+91696089931142009937616371224786037864601901/324*r^29*s^30-32274932798935000799167400249348094523419221/216*r^29*s^29+44191272387757303396788412331609747021249969/648*r^29*s^28-2185575792444445111296921679515341289547637/81*r^29*s^27+748957804993931860157396696159160629388418/81*r^29*s^26-886453985439844863801773055586094938808443/324*r^29*s^25+451616097996955612237964377586043462627311/648*r^29*s^24-99263506915782351219219538679191196284975/648*r^29*s^23+9611731198999740213510551970274035185305/324*r^29*s^22-1749714765204436455710942910888258067279/324*r^29*s^21+55822183729953210859238333642793789199/54*r^29*s^20-3969056279850588359188518862607195149/18*r^29*s^19+31167925541795878360735972902311650259/648*r^29*s^18-3068855473232141763825306584472745381/324*r^29*s^17+42182896175214481811005174731580439/27*r^29*s^16-134896488344588588266554508784788783/648*r^29*s^15+14190105796746006494137646948307653/648*r^29*s^14-1150709557196348049576041111231563/648*r^29*s^13+2578099044829627036554321168871/24*r^29*s^12-497176288903011912626190543653/108*r^29*s^11+20626388470784860599476394149/162*r^29*s^10-146106851333104399581187135/81*r^29*s^9-169508551621838923161833/324*r^29*s^8+23466583960861835541275/72*r^29*s^7-824339981599201865875/324*r^29*s^6+783415258643001875/324*r^29*s^5-4007249672531902286814445/324*r^28*s^69+268881693291576692460317503/108*r^28*s^68-14770534074906054524458235219/162*r^28*s^67+15657726579040375198042046945/54*r^28*s^66+16887309923668634063872351602047/324*r^28*s^65-499359284443601412133975760005621/324*r^28*s^64+563599020605986261708987820340509/24*r^28*s^63-148606860761470790899155251269983799/648*r^28*s^62+17773146801977364924089542894727885/12*r^28*s^61-1753458508817974109283961199865383725/324*r^28*s^60-819461911831096298959385860195934341/162*r^28*s^59+78114024510073110636792039583375573577/324*r^28*s^58-169300227983804741078866238501219386535/81*r^28*s^57+3965914647657316079209098263240700674533/324*r^28*s^56-6097089952180521940469662282647187259429/108*r^28*s^55+70212478906413110349582682204123638846925/324*r^28*s^54-19167758065242198551118741854416210542106/27*r^28*s^53+162261749462907001928120044005274434439493/81*r^28*s^52-1047536527510783647712248947632459646669803/216*r^28*s^51+6387435502213572772244075594763613757770463/648*r^28*s^50-10255044429716272073795657730997337106855575/648*r^28*s^49+10402720067946826250157925849732724224802273/648*r^28*s^48+1129377638864071480706147918211864165998341/162*r^28*s^47-27546588463291471451618317677589800750145157/324*r^28*s^46+83863939318934514034491763117613278869548533/324*r^28*s^45-90400469535511395996998104047499057728458615/162*r^28*s^44+628084254605272659336181304633040995781548177/648*r^28*s^43-914489561936674250789560409269205072592472763/648*r^28*s^42+564603344248039561296712475774950403341965355/324*r^28*s^41-49012832173837298443525521408014769878966512/27*r^28*s^40+1006104486870212484243648595521580624921512479/648*r^28*s^39-650143771210209450799503504445801056774043477/648*r^28*s^38+106826380188806191947376802344389410234386883/324*r^28*s^37+43401124441350339960695791546807050577154723/162*r^28*s^36-208717828795573063369251417938616518722406615/324*r^28*s^35+123372991598831481408670945562050612363622327/162*r^28*s^34-73373382514604744620688718812749021625282917/108*r^28*s^33+40511594279806703232315449725536186284525644/81*r^28*s^32-67820448365706561698860570060522133264542913/216*r^28*s^31+110500621990006885268662522750006298586640175/648*r^28*s^30-52239452555739420694171853575381866981250915/648*r^28*s^29+21535826605023958061986630084644212699876681/648*r^28*s^28-1289418369314914497122571932130323590370369/108*r^28*s^27+302238621907264218026337967937670302240624/81*r^28*s^26-109573075675681917594526687637174345204897/108*r^28*s^25+78332637248153012369204530474664891742781/324*r^28*s^24-4198687974813482286949705506059778054437/81*r^28*s^23+286618705841975669836760609096290866028/27*r^28*s^22-161926477585607537589801707174305029811/72*r^28*s^21+327624848745317017531487169765142404587/648*r^28*s^20-18251831096394893244361141954046794861/162*r^28*s^19+272255585655367878995119277882899243/12*r^28*s^18-1256908103422742581848033372887847193/324*r^28*s^17+29360142386326812474348203792287787/54*r^28*s^16-39494728849409468283040949179850359/648*r^28*s^15+3453507305595454213300066663727255/648*r^28*s^14-37962509941645623253924529930779/108*r^28*s^13+1343369226865758722867156697965/81*r^28*s^12-82045489276052358907636656937/162*r^28*s^11+1218928910736053740746654637/162*r^28*s^10+9380218780715642420329087/216*r^28*s^9-2099250587201331958143475/648*r^28*s^8+11499325034572865670125/324*r^28*s^7-27749748697682474375/324*r^28*s^6-7673573390359550474550805/162*r^27*s^69+96339727778937944645079593/27*r^27*s^68-7081385263232560189783914359/324*r^27*s^67-2394671691534464542646300290139/648*r^27*s^66+88096250982777028683563853591203/648*r^27*s^65-87009175916868274176556253785739/36*r^27*s^64+8505443857523051257120402446848051/324*r^27*s^63-9528883919301579950160475467783407/54*r^27*s^62+41890645928388002511786434994466700/81*r^27*s^61+2279268201611778997728347269214650411/648*r^27*s^60-13414360668361404860677450344948709631/216*r^27*s^59+331084206454910878559973390733244147101/648*r^27*s^58-491107488170646826055961321243624221761/162*r^27*s^57+1034351358573136529934912040767808634621/72*r^27*s^56-226943049228907328914218117758215122433/4*r^27*s^55+123379229721252715921199042703130459377625/648*r^27*s^54-2180822998548640686725348488611756925617/4*r^27*s^53+852170954484920932780192589406092935686709/648*r^27*s^52-1656118259635024873087984104037553599528867/648*r^27*s^51+2231898978394966047751180060506485920656047/648*r^27*s^50-375133612522073420323485558553438090933163/648*r^27*s^49-791033437504340894853665383493047772803051/54*r^27*s^48+4186724863475359877634715136660390941837109/72*r^27*s^47-49008008500962992395867877132456306878231907/324*r^27*s^46+201558559955746687387874132157534378225191345/648*r^27*s^45-115115932477726725477132566599814520640227197/216*r^27*s^44+27875437465671495933232954049477216765496335/36*r^27*s^43-154605181719167166863972609983505606299139807/162*r^27*s^42+317924773818086526018837507899077343190548419/324*r^27*s^41-259044253596078534021652187910102158864666311/324*r^27*s^40+139298881294547730985984189799574159450309655/324*r^27*s^39+1515301627797461512008255099950457016256141/54*r^27*s^38-284499878041399442031105302758456443891373861/648*r^27*s^37+450209204000954970064087016987219521857597827/648*r^27*s^36-491552103909796203598558414511116000289635979/648*r^27*s^35+144085501568195360835228438403956707926229411/216*r^27*s^34-107165368791032459181340781385470059540687891/216*r^27*s^33+34414050400389205885764441877396360313816855/108*r^27*s^32-4817950082740219004697230912195279191351207/27*r^27*s^31+28348987415348528489223090225782427366077891/324*r^27*s^30-150444890357948042661655053471805274074579/4*r^27*s^29+9181375485078456042980996218934300401105033/648*r^27*s^28-1515217117151394935249033362499437106990935/324*r^27*s^27+109831956567123856298794041548729790128066/81*r^27*s^26-226266621696380559617864548421098122453631/648*r^27*s^25+8874544994653735129386778562039623259359/108*r^27*s^24-6033546575224574606774146810601806545301/324*r^27*s^23+928569213397603893159212130921006566507/216*r^27*s^22-220029367137734914485281518139336926217/216*r^27*s^21+75892022307976240826471974583137188947/324*r^27*s^20-1313189141505027371281660595517262168/27*r^27*s^19+5607233969188954556254621093419593227/648*r^27*s^18-275604286242353306036350413198968983/216*r^27*s^17+49276874291240375312120925164436037/324*r^27*s^16-9254811264625248179110621966050431/648*r^27*s^15+330795851449122992639384967969581/324*r^27*s^14-34084993394959781516050593072101/648*r^27*s^13+126090268064392624516599421357/72*r^27*s^12-5668149363175978455992562589/216*r^27*s^11-265967330007410693403713873/648*r^27*s^10+15826510559536707558614515/648*r^27*s^9-227475839351677630045475/648*r^27*s^8+159678484375553435875/108*r^27*s^7-94852258123170625/162*r^27*s^6-11022493113029708509489081/162*r^26*s^69+68961984549120895429169588/81*r^26*s^68+21511953107649581003459086219/108*r^26*s^67-3071017981616184369803994945655/324*r^26*s^66+130708080243428487260464556778467/648*r^26*s^65-1594813665230774322750811538433587/648*r^26*s^64+1361063096784451823195387882914657/81*r^26*s^63-1112244931261070647450789576892827/54*r^26*s^62-307805381553502916229539027583449017/324*r^26*s^61+1056891972259988491517174314615021129/81*r^26*s^60-68942302329997585016593201666190068573/648*r^26*s^59+419664779795534564051240175247907121437/648*r^26*s^58-1026382242452562833866124194124746544275/324*r^26*s^57+4171808080386317029616498071779960924377/324*r^26*s^56-14285056576027898523400838622172092835637/324*r^26*s^55+41050708727437055699369668120419590449817/324*r^26*s^54-23984923254596670143812772867826508347008/81*r^26*s^53+81783422021344332984712999458361694004877/162*r^26*s^52-203807634510198431149818492324117943991117/648*r^26*s^51-1186663237953522900788108008396994817829133/648*r^26*s^50+6354467956755136614977039098370532281243335/648*r^26*s^49-6679174460007934071989131174565265752936179/216*r^26*s^48+5429110287447918257105051322935815015117931/72*r^26*s^47-3650367310826640100794555226208130738992791/24*r^26*s^46+168317854196360796675481513262850830354566279/648*r^26*s^45-244548019845826225412215384472140520934367981/648*r^26*s^44+74827695261995395957882898486821411839467947/162*r^26*s^43-149182887743557304449179036890506116023699825/324*r^26*s^42+218191334748008577376637695028402246763880709/648*r^26*s^41-21026966515802322961810635325178558553616739/216*r^26*s^40-130131677318907431111326419934039325322052055/648*r^26*s^39+33979809824602388726027514971833807999214365/72*r^26*s^38-46113956220193300874126236739029204600296373/72*r^26*s^37+437046718408262930794871737247865612166413109/648*r^26*s^36-192208054888615991259207868295423534407006927/324*r^26*s^35+36343237202218528908494181285008545388863217/81*r^26*s^34-23959792715782357402064947713448164700316602/81*r^26*s^33+18480211906562314007283849498753555832374761/108*r^26*s^32-14111915961792196933669845449507756506078589/162*r^26*s^31+12656237624110195871221871031300113333466881/324*r^26*s^30-1111096339979373135532766922248688758070415/72*r^26*s^29+3483969096086173770935063764289929941681841/648*r^26*s^28-1075569382443187980314252574654736637638987/648*r^26*s^27+298222366076126102114250942938395040670271/648*r^26*s^26-76433136726372953544799389985126631982529/648*r^26*s^25+18934815319219673290642410117972004769485/648*r^26*s^24-4715500137276809863206777105973174164047/648*r^26*s^23+1177611661856461780367276382331247569733/648*r^26*s^22-281168308379687676676801154207668784219/648*r^26*s^21+60543704292494859760954241539639156951/648*r^26*s^20-3746804891741594163567745383649816243/216*r^26*s^19+1744349366765419613107931948361103261/648*r^26*s^18-110362888133872624042823371520449435/324*r^26*s^17+11093741753820497204175837844327897/324*r^26*s^16-190093092995463753723682970187239/72*r^26*s^15+95593203141073309729118570261819/648*r^26*s^14-572211217450731628946131010143/108*r^26*s^13+12395023905684025658392844647/162*r^26*s^12+819246968026940699832952003/324*r^26*s^11-23691536822031949618482427/162*r^26*s^10+854644441558027739216675/324*r^26*s^9-5361233116179000900125/324*r^26*s^8+1398124182217936250/81*r^26*s^7-238209522405723198448987/18*r^25*s^69-589736903192201670702815326/81*r^25*s^68+317391511018689776711183781431/648*r^25*s^67-2822422655976672855617429882623/216*r^25*s^66+58933556729913505348882798363387/324*r^25*s^65-32080439639276992478947679557079/27*r^25*s^64-1238210942571847596497074694357879/324*r^25*s^63+58173980002368657542147861559972175/324*r^25*s^62-81476939143315103600221267592791633/36*r^25*s^61+12167953215180828914736026245696396675/648*r^25*s^60-19166399456002958973452354906131292153/162*r^25*s^59+387982569859143306237571304471719595831/648*r^25*s^58-134884602186594138011140939675321831253/54*r^25*s^57+207414500510690071629174603108723585985/24*r^25*s^56-7876993838124545551493607084510760218481/324*r^25*s^55+33193529901182637566182567955548364005859/648*r^25*s^54-8519949992031800179857346356539721709463/162*r^25*s^53-11852847628385371497043174397293238091517/72*r^25*s^52+800584094900277213994409627392073034500591/648*r^25*s^51-3069657412963399871840854092236094656418031/648*r^25*s^50+8889730834184265894049747486494162699969877/648*r^25*s^49-10566124753480209689569934173312726507206091/324*r^25*s^48+1571428333311180582047604407595615936857719/24*r^25*s^47-18138915717983042027501379864878630976328199/162*r^25*s^46+105144424897242626002303322394709768207668073/648*r^25*s^45-42059885940935062967153812347588664728002581/216*r^25*s^44+29314424416592420857485746385493511587299763/162*r^25*s^43-64258310443446622340444830429078678530773059/648*r^25*s^42-5406093890155662185616520411510684100290103/108*r^25*s^41+153215378597352701789254904525628526324188985/648*r^25*s^40-29448603493854113072127874374821836877473109/72*r^25*s^39+55977783981357074178926322647555918858328863/108*r^25*s^38-116421939898506326560376913446221595731057277/216*r^25*s^37+51707897003104613441757196611233275194655735/108*r^25*s^36-39957283001165955546215054903257507209619613/108*r^25*s^35+9036135995118790571412104786883036209600669/36*r^25*s^34-24332093061846500853919076342513340660444709/162*r^25*s^33+25738680856643702075469181376274333502302857/324*r^25*s^32-2007067183495462798817345574211934336971451/54*r^25*s^31+3325029203826723670365299237757935054013647/216*r^25*s^30-3665096121690789511424246476311981188288687/648*r^25*s^29+601209378064166522409688873014363736589035/324*r^25*s^28-13243746389478732153147269558286228323521/24*r^25*s^27+49561895823187630242210879663711352444267/324*r^25*s^26-1108155596842458982369627239215070065959/27*r^25*s^25+7097170033800475860937582623002259803855/648*r^25*s^24-77826946890944299521062752918249116436/27*r^25*s^23+155002507262254819064215323195254374849/216*r^25*s^22-104268562410464283032857425676182041909/648*r^25*s^21+20247786149519581356647706589857375587/648*r^25*s^20-413529011210236964544593916288384140/81*r^25*s^19+55482522846338384551398936684232808/81*r^25*s^18-47636246251834086818830283196834799/648*r^25*s^17+73081063080605877228314509916515/12*r^25*s^16-79266321888680714815077273153293/216*r^25*s^15+9128662827549994733565813305713/648*r^25*s^14-9957231751911374252857776835/54*r^25*s^13-3878711407844126712746040505/324*r^25*s^12+464528421097607630931674683/648*r^25*s^11-424736959340003813648431/27*r^25*s^10+4858072061616936193075/36*r^25*s^9-165444873034299945625/648*r^25*s^8-24659689629623125/648*r^25*s^7+21943974304119701226410237/162*r^24*s^69-449662297365706868248793273/27*r^24*s^68+5512272156504376751947315813/9*r^24*s^67-3233967586112620135989784764289/324*r^24*s^66+16615789739655434959376607448697/324*r^24*s^65+162248400026934860492154067056961/162*r^24*s^64-16805402004602760189607157671357867/648*r^24*s^63+209278216238763854398108087609013039/648*r^24*s^62-224998496354985180142706469970525183/81*r^24*s^61+36459782240000100262491055174552267/2*r^24*s^60-30907456746924480610583939388439918327/324*r^24*s^59+131249853191444742765849818009264410231/324*r^24*s^58-896895433350218099875280940723835745831/648*r^24*s^57+85748364983884714922956457729523711187/24*r^24*s^56-1646071940824836617356849681535086176221/324*r^24*s^55-864105564217624957782138422463115774405/81*r^24*s^54+74944512834936586333636214174391208237723/648*r^24*s^53-349380062155601406493743436277999598163577/648*r^24*s^52+1202860475197844954080831711149618346365551/648*r^24*s^51-3375032133675155635593672259332248629743815/648*r^24*s^50+3988539027978106404851683075374806362250321/324*r^24*s^49-2007440621864062854041465636455231375257028/81*r^24*s^48+27492011608543071343167488457527813983358231/648*r^24*s^47-39376538601503175718511976536242363002258253/648*r^24*s^46+45043996412547418175526430552649242644985781/648*r^24*s^45-11729668293601763542456179285915178515350723/216*r^24*s^44+321241192921898076394776939234414658752113/108*r^24*s^43+27815684342436625250231300391019330488940117/324*r^24*s^42-7102456113031893976954581918206818458524947/36*r^24*s^41+98197131040523033644094646162720554130772555/324*r^24*s^40-241683484559852036963116309832892657635144741/648*r^24*s^39+83922335206229109894030316538790356448328307/216*r^24*s^38-227365083464401291883703251276492421150199991/648*r^24*s^37+180138160842893946108064167559293123103922755/648*r^24*s^36-63002601470399461076375821335254684176637123/324*r^24*s^35+19518029386414643417016093678339427466395747/162*r^24*s^34-42915462487208292690287578636744958196915371/648*r^24*s^33+2327382118984565951693013883980294088643431/72*r^24*s^32-9088776325582929871663227199772921590538375/648*r^24*s^31+3517079759576844343259912767557781996001495/648*r^24*s^30-611651207249586682630380346754426209994897/324*r^24*s^29+64771529114187303144610158949071122131615/108*r^24*s^28-57906414415415576470819003075478867769719/324*r^24*s^27+4177199446966975071990570537789756451192/81*r^24*s^26-1585270950480022436570280394727049949111/108*r^24*s^25+329803192380126946815003786827651306432/81*r^24*s^24-686998188879632880689481040488650025481/648*r^24*s^23+160929237770288020932485542155490205971/648*r^24*s^22-8187749075858717849162619900281782823/162*r^24*s^21+2818347857700931748045021817884878687/324*r^24*s^20-801196840814118917511558136895025019/648*r^24*s^19+30539028344534780845193597687371357/216*r^24*s^18-8127917114481718412475329176332451/648*r^24*s^17+19468571412566020816336571435261/24*r^24*s^16-21386374052485531887711898325693/648*r^24*s^15+229399067325591051886012468739/648*r^24*s^14+29962393328790251403490658825/648*r^24*s^13-1904632236052993181049154477/648*r^24*s^12+6215874225780371644075540/81*r^24*s^11-277133237954025239592025/324*r^24*s^10+1648235051754788814625/648*r^24*s^9+176490140884028125/216*r^24*s^8+45103859117799123039150203/162*r^23*s^69-3945665012262411361700827721/216*r^23*s^68+29647341940466331799830460172/81*r^23*s^67-27302804751564860366232516385/648*r^23*s^66-774468784277291628420067328255/6*r^23*s^65+1880954229565398915872465060969605/648*r^23*s^64-8072249843945882332408475720697265/216*r^23*s^63+6088172044418828659646494241123575/18*r^23*s^62-1503699241872965824117555795836337051/648*r^23*s^61+8087525364959055353177102955907599527/648*r^23*s^60-950543137026875385104463964008178001/18*r^23*s^59+13571419637442103260206355598238093657/81*r^23*s^58-199333921160777881477704518210379610705/648*r^23*s^57-333019180602471381226035809017848101719/648*r^23*s^56+646615896723578313139821908794821282704/81*r^23*s^55-14595933464145608209600747030011050140061/324*r^23*s^54+59772051331155790329354905760079857743591/324*r^23*s^53-396761598826666808847494129812070700322255/648*r^23*s^52+553336803667568276172222889769944090356869/324*r^23*s^51-656957830275147468123693111742653980325589/162*r^23*s^50+1328744157588667367038513200398969577987895/162*r^23*s^49-1508402033958630207957569066950679523847297/108*r^23*s^48+6269670999829503743202751758119879428793945/324*r^23*s^47-3187581183273638046597363000114530554392725/162*r^23*s^46+1307335201942398354436853142527571524205143/162*r^23*s^45+4720182943012747381447821376348860406288159/216*r^23*s^44-5161846260788762494041294545150571870399667/72*r^23*s^43+87357673492834441073620968742051613355834233/648*r^23*s^42-5310842180916764320267840854202557492956425/27*r^23*s^41+51876583317020667385452610861102809694485097/216*r^23*s^40-81969914107387133061577333296407590347823349/324*r^23*s^39+25205905315697628321326775054733353562405853/108*r^23*s^38-1710675635981226401571198351195817891503064/9*r^23*s^37+11118871026534028417795328671713396589888130/81*r^23*s^36-57099614971331065868353315294199671297787581/648*r^23*s^35+32620189707828291661153731332814029020634855/648*r^23*s^34-8300168974133646172732581519213358022829157/324*r^23*s^33+7537949224027803509759315656840717981245401/648*r^23*s^32-511094105879647936532019159464586916124137/108*r^23*s^31+93971913351034734712968578984947772809637/54*r^23*s^30-190574776527183439288865478951722355786031/324*r^23*s^29+121452990866628674915997396831374471724077/648*r^23*s^28-18742585342082471964045730275875668380761/324*r^23*s^27+630291319958863278957451534766806871045/36*r^23*s^26-414803415044264076725601117607072684951/81*r^23*s^25+151009349925582560349429983183366259553/108*r^23*s^24-9263885685979688838463085361965060398/27*r^23*s^23+5938198206632821767976375506602790745/81*r^23*s^22-13299075737334370162970112511580006*r^23*s^21+324255499080607712964342870188225141/162*r^23*s^20-157772718960073790694727575661142759/648*r^23*s^19+830453530247124215517737849414723/36*r^23*s^18-129145469894239206539073087415534/81*r^23*s^17+22087440588434047551325785614023/324*r^23*s^16-310367228586353186070391989695/648*r^23*s^15-12169280701013024092978701590/81*r^23*s^14+6637551064910754301333079587/648*r^23*s^13-67607353037129230128200441/216*r^23*s^12+35110257548307500304251/8*r^23*s^11-153699655134694051075/8*r^23*s^10-2291532068631392125/648*r^23*s^9-2840441611411250/81*r^23*s^8+41237844427822328161140331/162*r^22*s^69-1154112720842388308870700271/162*r^22*s^68-26083796667431707376130277363/162*r^22*s^67+1173648367455919445455616167433/108*r^22*s^66-20054012287868700261004193510531/81*r^22*s^65+369153761727148980150997691722129/108*r^22*s^64-5342405423950347625862676009781931/162*r^22*s^63+19135829264221389332503570885193560/81*r^22*s^62-3843396386087391301136106052784441/3*r^22*s^61+45719318449339129082404445889171383/9*r^22*s^60-3777899341810173537378296838501651101/324*r^22*s^59-6357658412589786508573595308341717445/324*r^22*s^58+86527194662359131447003154299416220725/216*r^22*s^57-1759338647535691129341140565345081403699/648*r^22*s^56+8575665581110301834055450589954088907353/648*r^22*s^55-33774057299539543363063611391967158554973/648*r^22*s^54+37202818506172615868600329720630333483669/216*r^22*s^53-104578470019675757697337256100663813691457/216*r^22*s^52+375791045893886019024671430840971624938513/324*r^22*s^51-760513309762420064623829112807303359365097/324*r^22*s^50+844251356700862490327818242502201543648825/216*r^22*s^49-3221197006252375090706102457560321800390351/648*r^22*s^48+756303627402392450225432580635043010286765/216*r^22*s^47+782105971304285125664601676061596874316625/216*r^22*s^46-12673187697677793811573532791223452360729465/648*r^22*s^45+29514971647852212825260613950673550455024499/648*r^22*s^44-51186634721083456664717902811619312801131845/648*r^22*s^43+73268610326867693734239501854295680208849049/648*r^22*s^42-14989824429572889462293885958107900155239325/108*r^22*s^41+48211575913333844896594892071311351091376753/324*r^22*s^40-11397378692344023901527638667906428694522451/81*r^22*s^39+38236945490492069491884354387149049522686635/324*r^22*s^38-7133764602839755752947451834633279653103577/81*r^22*s^37+18980381324649555767186402378654865411658301/324*r^22*s^36-22528604397058713602457387368377815039108395/648*r^22*s^35+11941526963706858556303842413997561020741803/648*r^22*s^34-5665342706010227544751019242999044666784141/648*r^22*s^33+2417215986531830992563641924829460453451033/648*r^22*s^32-936706745355131008220713887212249203465919/648*r^22*s^31+335438895534395220799776081069832242279611/648*r^22*s^30-12638913642846340710977487298543099198913/72*r^22*s^29+37398859584786575355749090354429182428901/648*r^22*s^28-166870256625196884461265848967241428419/9*r^22*s^27+11448184298317619901814828102929687623/2*r^22*s^26-1064679500939596027871115404784632401319/648*r^22*s^25+91464159020688952502347338708743569033/216*r^22*s^24-61668632758688328155790769794313374247/648*r^22*s^23+11801141328494499350198951170310485169/648*r^22*s^22-626753748512536488206458390279829207/216*r^22*s^21+243005725249702477464032070185097275/648*r^22*s^20-2725645731055312039294029338831785/72*r^22*s^19+22282015348379633711111588141075/8*r^22*s^18-10042800252929473470858666686360/81*r^22*s^17+57874233893832298963433293771/324*r^22*s^16+45180081634759643367938658175/108*r^22*s^15-2487387876238320871603210973/81*r^22*s^14+175726813553063820738915851/162*r^22*s^13-6067168031618406749132107/324*r^22*s^12+75349607475219104121325/648*r^22*s^11-40738904089183502125/648*r^22*s^10+22723532891290000/27*r^22*s^9+18622685004871584885272497/648*r^21*s^69+6501899381421951509108092745/648*r^21*s^68-129874817828655749246352881387/216*r^21*s^67+9999157096415626178684473734037/648*r^21*s^66-948672593099181082162067868391/4*r^21*s^65+133130710391290068154103968210649/54*r^21*s^64-327327680296799843120557362021185/18*r^21*s^63+60526229766573540923136307124194403/648*r^21*s^62-57274072385685957252503656774454801/216*r^21*s^61-132114727851680138339637069993857665/216*r^21*s^60+9209466991053791208342851101673576167/648*r^21*s^59-3102232851246535219475247447336097652/27*r^21*s^58+54146317437443601282105899652620280838/81*r^21*s^57-1017493670736039742361473494269592855989/324*r^21*s^56+8015495503614411641550489920828308122919/648*r^21*s^55-2981552631140409541569687711095155182239/72*r^21*s^54+76525096925794392052239504538904974315237/648*r^21*s^53-184596450957760931153900706327323911020977/648*r^21*s^52+184333004920048107139462242782829147566405/324*r^21*s^51-191817548656246076466733761061654136598545/216*r^21*s^50+21044133005162258306752326203326417307353/24*r^21*s^49+65528044743115793903888985906628653931931/216*r^21*s^48-1292986623089262034557240102786446063123437/324*r^21*s^47+7554198947909586809639722035140402743829849/648*r^21*s^46-15613134426077620144884122914212582293410735/648*r^21*s^45+26218203946051502708043676875538607364583493/648*r^21*s^44-4686943295724461128208172471089183576699675/81*r^21*s^43+15557591334802573906787645149527425940085145/216*r^21*s^42-51157967626134562039586360091335072651789665/648*r^21*s^41+16569944954700097027067451318330781662878677/216*r^21*s^40-14329860669942123024376586349137652429630191/216*r^21*s^39+5527261477252680667931441829723600680496125/108*r^21*s^38-5712532490530613927753176368818500893563437/162*r^21*s^37+2345654637788747471781276310932026378042729/108*r^21*s^36-969711836314254561527678422048062065918027/81*r^21*s^35+639383959863167969827944093141677466271483/108*r^21*s^34-285220467075607342323840742670370683595427/108*r^21*s^33+29004428525620084172063410678572599022850/27*r^21*s^32-262925319459636304603787450245645994609657/648*r^21*s^31+31491924712059860464436909708749286977565/216*r^21*s^30-32991813279036644073710742295816994572073/648*r^21*s^29+1249400371106170567226277513332852346605/72*r^21*s^28-152950833772059442144693079461619812924/27*r^21*s^27+123441671704904727977381045750773113041/72*r^21*s^26-301586772608256114230143245665504070901/648*r^21*s^25+71445684576242886806063489405908485221/648*r^21*s^24-7219511911219207708682182675038670357/324*r^21*s^23+2435766814707469265833450091041665229/648*r^21*s^22-41771722718624531977394697411717062/81*r^21*s^21+8967576274121624102035820971556951/162*r^21*s^20-2798537547066457844905811040960517/648*r^21*s^19+16029952353366557318708776237457/81*r^21*s^18+890465941271720463488362979939/648*r^21*s^17-654445271356694123016837620615/648*r^21*s^16+51768238678063304710606976375/648*r^21*s^15-697871928689383972103157677/216*r^21*s^14+43798516575786329184434233/648*r^21*s^13-374050627241713123366049/648*r^21*s^12+235721604996018670375/216*r^21*s^11-757628371031609000/81*r^21*s^10-143899940208693943289367385/648*r^20*s^69+4272308855499022018264328965/216*r^20*s^68-421419917137954773608988635371/648*r^20*s^67+7563437759562663313034786188135/648*r^20*s^66-9433483796439747186286453605527/72*r^20*s^65+606157355407137031689132245232115/648*r^20*s^64-1072464960060517924022508402806339/324*r^20*s^63-4553333862015065281698864377231053/324*r^20*s^62+36554402754935329449723568643067763/108*r^20*s^61-265130460439004767702542947205623654/81*r^20*s^60+14856520900998159943748087629722907145/648*r^20*s^59-84041748697372139891955306849165300833/648*r^20*s^58+199180133099916383924385842609726648731/324*r^20*s^57-801538385210490303483826370624372780611/324*r^20*s^56+609770643205659843389846547079612845899/72*r^20*s^55-5293862151054613473149540809433844255907/216*r^20*s^54+6357063789433245106591039435920915219313/108*r^20*s^53-36253686221146666002309513969705866910143/324*r^20*s^52+2590027528018425674925968692396108257713/18*r^20*s^51-1951957517862002314847959329912069365203/162*r^20*s^50-393668898844376565200625130719790253112259/648*r^20*s^49+162079273305876703288589120971434610142149/72*r^20*s^48-3601106460347587263661703926037757379397263/648*r^20*s^47+2367357612694591179653580190342319218793977/216*r^20*s^46-11839634373059037629709295481947408395401201/648*r^20*s^45+1901109997944014126235442273897652802398215/72*r^20*s^44-21724012175733792004814993420290547526943879/648*r^20*s^43+8140901787677896934466787444492735377501145/216*r^20*s^42-24426008756853896376052020597802820880169049/648*r^20*s^41+21794043577471080175796133300966917381246431/648*r^20*s^40-4343974217693514022636767372052287333555563/162*r^20*s^39+6194950809571948194041350602490763435821819/324*r^20*s^38-2635556502285577169543847962732025638893391/216*r^20*s^37+1506970405697807240687467094601875366365441/216*r^20*s^36-2322508595618725473803621933703683118919265/648*r^20*s^35+359518537807981372463072690395639496502763/216*r^20*s^34-38183203357395273957115745991499756711081/54*r^20*s^33+7566603617874287935276147719766441418668/27*r^20*s^32-68858721259808212603684019642141472045719/648*r^20*s^31+314763569191394420959732388800827648785/8*r^20*s^30-2307516386613594133344166285166095003853/162*r^20*s^29+399599792347515443210810758900971062165/81*r^20*s^28-128034870774244821835320415403273495654/81*r^20*s^27+73486494467594981052885940876318070381/162*r^20*s^26-73601348849150330928236676217103199869/648*r^20*s^25+15735083168999226891341401379427928379/648*r^20*s^24-312457056220205507962792060472249705/72*r^20*s^23+5053923127945381167687256088054893/8*r^20*s^22-5830758987948472284852474876739247/81*r^20*s^21+160174270575847881816748425273232/27*r^20*s^20-89375171627082801821125791256021/324*r^20*s^19-1754600113097720736781868822701/324*r^20*s^18+689523677324001912940419571447/324*r^20*s^17-29377634336850221503884567017/162*r^20*s^16+899658003169029790703825137/108*r^20*s^15-33757289142031487098438823/162*r^20*s^14+1535145320128573550953787/648*r^20*s^13-1894954241608072238825/216*r^20*s^12+1723238839900886000/27*r^20*s^11-186351142525623319039684471/648*r^19*s^69+10343674770720327404145649817/648*r^19*s^68-77841480016888942426902514619/216*r^19*s^67+677263710800220236029925859359/162*r^19*s^66-6177490189458194802225784018397/324*r^19*s^65-21004783172257877769909940373203/108*r^19*s^64+400876731157125763391740867824274/81*r^19*s^63-19012394822112301855944497959804237/324*r^19*s^62+327451937999207771198409254883273223/648*r^19*s^61-2270000083415403720445997227335145963/648*r^19*s^60+548057557949422212114940378482412561/27*r^19*s^59-8069516926444833456147180362734484879/81*r^19*s^58+33599512553654053189244849272118270318/81*r^19*s^57-235884267784109735378006656888092598475/162*r^19*s^56+915236840003300475273272264275987589009/216*r^19*s^55-1589242701670655554899491166994751794381/162*r^19*s^54+5154095736482523706621476552630276317773/324*r^19*s^53-1426369604509571713693481643834756618701/216*r^19*s^52-44695354097108544651565869583137718050287/648*r^19*s^51+211234845387873743715009613122502755192623/648*r^19*s^50-311863166680909966906001307218734160211667/324*r^19*s^49+361726402891767148600494490013421982761053/162*r^19*s^48-351932327931073749767591897240291390835214/81*r^19*s^47+1576010191621441918349148108270211832307725/216*r^19*s^46-3478005155219484050364818664432186036296657/324*r^19*s^45+1507521138378796512386263239881630450955007/108*r^19*s^44-10451987695571797641859063723637754652808371/648*r^19*s^43+10768823199020675931498877607958749237501053/648*r^19*s^42-4956240252347834955514782284018382967915615/324*r^19*s^41+4080080814077236710436853163687990805177373/324*r^19*s^40-6010864087522406789892433574206302487789435/648*r^19*s^39+3963473052613671637057856603978186706162859/648*r^19*s^38-292734325001082587791248619930917758317448/81*r^19*s^37+414501181452390587473452483611095987306655/216*r^19*s^36-74672867119567796288311214075768257808872/81*r^19*s^35+43859642440830261754950494585111966179433/108*r^19*s^34-1509715475792248102811662767959097371728/9*r^19*s^33+10826514182409553629166355643397483361207/162*r^19*s^32-16999361566155249259107374827243543216687/648*r^19*s^31+3281377424424925522742309782211783029567/324*r^19*s^30-1213160683788723266248757836115133248357/324*r^19*s^29+828189944939679399650453157044506921061/648*r^19*s^28-28064215815469178280672260110397123005/72*r^19*s^27+828439213570964601496701822021049325/8*r^19*s^26-7606979140754694358176480448599473581/324*r^19*s^25+1442123971676885068634528890661077973/324*r^19*s^24-2062817802871561757288713236192875/3*r^19*s^23+664582416283525141752738457928859/8*r^19*s^22-4668933153646449884035945984864007/648*r^19*s^21+216336350164540138495573469567885/648*r^19*s^20+1054779495678644934624733052812/81*r^19*s^19-847410947861740602481213524353/216*r^19*s^18+29156748511734384939667653637/81*r^19*s^17-6043233940729339774801166819/324*r^19*s^16+356955869324450638359805919/648*r^19*s^15-5221136013320088907847725/648*r^19*s^14+10039703876662922378147/216*r^19*s^13-24307880336989841900/81*r^19*s^12-102793331040337620393357779/648*r^18*s^69+3387103781955562091008309669/648*r^18*s^68-10971777884363325734530659625/324*r^18*s^67-101383209902057739787214838172/81*r^18*s^66+6180305039724263424265643829563/162*r^18*s^65-95904403129037384285939052297461/162*r^18*s^64+4250544443520007693523317733738321/648*r^18*s^63-1382895439983307208134565230034831/24*r^18*s^62+67928122611208202579127853468507979/162*r^18*s^61-832464381887474339838435234487293737/324*r^18*s^60+318807373783604260161415951711067191/24*r^18*s^59-12434802540685218644591008636533569821/216*r^18*s^58+33338259744507885790494223394429383073/162*r^18*s^57-94679541847772705773636866102251476819/162*r^18*s^56+127404696495966757230118181729931785575/108*r^18*s^55-134153071366299471737907188343254728031/162*r^18*s^54-3791865648650366144534810564783349037733/648*r^18*s^53+22728873385730701098136562092579419876377/648*r^18*s^52-80303380875610761382961127331547404109987/648*r^18*s^51+219588733400071374540706958897073017002351/648*r^18*s^50-20829955763742221099139749270762316295127/27*r^18*s^49+162922385774427459429860519250570556737563/108*r^18*s^48-208620331770324564749842263971462549247875/81*r^18*s^47+418714926297079295356124302731404279935133/108*r^18*s^46-3354691935821271968452201100051611741199051/648*r^18*s^45+3989145963147674315213582551322825000207917/648*r^18*s^44-1058574343326756350313402635966145681660677/162*r^18*s^43+2008555269146601988974623263782826569686347/324*r^18*s^42-141996782587984583020421841280905554241460/27*r^18*s^41+1292631372119267495335045632447143546988635/324*r^18*s^40-292258750363667781031421862666666338069675/108*r^18*s^39+532046769299373689356095579789255372125303/324*r^18*s^38-144801248600733341594593620982131262987219/162*r^18*s^37+47475073310813936776516592561233982157583/108*r^18*s^36-128571656673818944140432708481276790462771/648*r^18*s^35+54748366977866985676522069273231102439645/648*r^18*s^34-11395432157948875615637363483701704388075/324*r^18*s^33+4756454783322422256808513645310509821385/324*r^18*s^32-1977644769524429490119496449014936263095/324*r^18*s^31+197496196929262093289843219651677739635/81*r^18*s^30-580777433346703872808736156641122287549/648*r^18*s^29+63269550680594128973866813574353525015/216*r^18*s^28-53824162971376441020545366156440520555/648*r^18*s^27+4330972946657553674636642304626147837/216*r^18*s^26-327391858320758622482400686057208737/81*r^18*s^25+214914911908129929637078948193189875/324*r^18*s^24-27520976342141985703770170037436393/324*r^18*s^23+1252575376991492617274875728156323/162*r^18*s^22-28318208167827020988241016450878/81*r^18*s^21-1937385614303267475026557989793/81*r^18*s^20+682008891606307282246979785519/108*r^18*s^19-202203454473839042867725111777/324*r^18*s^18+3915761679317884473979575553/108*r^18*s^17-33711000789819714561598420/27*r^18*s^16+4911975221911006948313461/216*r^18*s^15-116989385630345707687439/648*r^18*s^14+28114769328407146000/27*r^18*s^13-1873139460048403900429505/648*r^17*s^69-27899241906919482076488313/12*r^17*s^68+74679945925766126706093666817/648*r^17*s^67-444090792926708764155730082617/162*r^17*s^66+13985017516333443114194084048041/324*r^17*s^65-332926233480771056632791413464435/648*r^17*s^64+3197085643292375176528309602538213/648*r^17*s^63-8486025449971871586487144830711103/216*r^17*s^62+84535593314096870333660608488142793/324*r^17*s^61-465422316017666807807449228730688481/324*r^17*s^60+464676114866711874557100445812365285/72*r^17*s^59-7397827706760970786232201510991187783/324*r^17*s^58+37158277418692702199194277957788862317/648*r^17*s^57-11912725767670227782105072071633193911/216*r^17*s^56-120163423842659114122037372850194491277/324*r^17*s^55+597044420841630227450785303085949177317/216*r^17*s^54-7572479380296545093868591613097546094377/648*r^17*s^53+24490790806232234702262261002609233868095/648*r^17*s^52-2425317206368158275536609435971878474675/24*r^17*s^51+149615900871865547875280473072286505506911/648*r^17*s^50-37160462068190150296880506011390429645916/81*r^17*s^49+259576562438936436923604883557681974021119/324*r^17*s^48-802202063353555995117761776097483909246099/648*r^17*s^47+183610022349001747748036259889057690235593/108*r^17*s^46-449440443861414453606135644478898800968089/216*r^17*s^45+490990369421620305711811952656474399332245/216*r^17*s^44-79839883069969995314427887794620168745171/36*r^17*s^43+1251911207808354263504532029944302541760255/648*r^17*s^42-972856756566176994681579716610543820654645/648*r^17*s^41+673596693350806377621006424388854811174353/648*r^17*s^40-46136902795455801419288109314024929253441/72*r^17*s^39+228176266438782747009467644668317433373801/648*r^17*s^38-56266172613450154147628218235751395770559/324*r^17*s^37+25375900624132653936795904696515971469625/324*r^17*s^36-7251795748620003989884661428204119357595/216*r^17*s^35+4683533970578914231817136357555257146627/324*r^17*s^34-1402437665434567542485552453735256532295/216*r^17*s^33+644973661452492537565465332464556397907/216*r^17*s^32-429173075915102648735178797848468812913/324*r^17*s^31+347091641715536824439231522372499924877/648*r^17*s^30-41121091284970860465504533722033991249/216*r^17*s^29+37706420138726095280152137786240855221/648*r^17*s^28-1083758318037183877609189259814547423/72*r^17*s^27+2099409257401735892493028641832553621/648*r^17*s^26-91739431810891392330927207615426037/162*r^17*s^25+24938215983405678550771264322827001/324*r^17*s^24-4764521473581391057558583989624009/648*r^17*s^23+103421223292449966438092707856201/324*r^17*s^22+1905640008858020451850126962559/54*r^17*s^21-5714797029749219296800242489965/648*r^17*s^20+609618726582176149970246514289/648*r^17*s^19-487807649882432031443274951/8*r^17*s^18+174234941908716138175336039/72*r^17*s^17-5761512736027804209963971/108*r^17*s^16+87803677294558133989927/162*r^17*s^15-228476449086159168664/81*r^17*s^14+36587837770623517735400285/648*r^16*s^69-2360035717169813958502193395/648*r^16*s^68+69062810731170958200336374581/648*r^16*s^67-433607642401530387612486636301/216*r^16*s^66+4564593820046872876569904439665/162*r^16*s^65-50942247127562973124968372174157/162*r^16*s^64+25636292765912218557749475732245/9*r^16*s^63-564597628868111096074894667013325/27*r^16*s^62+79482455429220308887191694679723111/648*r^16*s^61-120012768728424509281487787755060323/216*r^16*s^60+1137353735699355942948176459023124465/648*r^16*s^59-1349166370851518120211509570340261347/648*r^16*s^58-11223862932765846721547735176321542247/648*r^16*s^57+101048549906391098739920159160298169273/648*r^16*s^56-512056155372739130305439610592469106467/648*r^16*s^55+1969808745813268692562211932594311588349/648*r^16*s^54-3111530300515547684945890035281229710797/324*r^16*s^53+8352247856403469908978871771970212258775/324*r^16*s^52-2155987544151973818083936804154057639565/36*r^16*s^51+39458302192275153585900120444576247620013/324*r^16*s^50-15723590148396074022433837799896762864417/72*r^16*s^49+74958560068701292577934380536033632915469/216*r^16*s^48-317692339742084611257138445887511778137453/648*r^16*s^47+399751004146575567087114326403602530602931/648*r^16*s^46-49812624641971872061562591631423220515607/72*r^16*s^45+447911010379466069002540149846421906075801/648*r^16*s^44-44227812333206203363710683380744448396705/72*r^16*s^43+3873830382636247875111574164122902955975/8*r^16*s^42-27317588753186829430166833849530220253428/81*r^16*s^41+5575555171705066129558379746332670597136/27*r^16*s^40-17920771456640400946697703542859012838229/162*r^16*s^39+8393445978259605645175030833963719459833/162*r^16*s^38-13975192956396482910251261931825394831187/648*r^16*s^37+1837712170381861830265869126408067828031/216*r^16*s^36-2362331353875116802965821647841807543481/648*r^16*s^35+404740675681553014066319577685788388897/216*r^16*s^34-685434610245170621155401948830036289601/648*r^16*s^33+366503598840865791096742412600731350175/648*r^16*s^32-57152210645573966471115946493550750083/216*r^16*s^31+68241089302241766954595487994793989287/648*r^16*s^30-3812634799303422467808767178593820643/108*r^16*s^29+3204838373573669364403925532472321603/324*r^16*s^28-741778793244891255840866961677642981/324*r^16*s^27+46268503539660227055466982516987359/108*r^16*s^26-40234282845446240749236925925116331/648*r^16*s^25+4059079646823142501628486136592709/648*r^16*s^24-171544008732926838509764430586155/648*r^16*s^23-27203229292485664663050788029619/648*r^16*s^22+3422371597370354081340841055069/324*r^16*s^21-132068964464640035287530014357/108*r^16*s^20+7141028477024750392793065060/81*r^16*s^19-215615640165337149711685679/54*r^16*s^18+2812692702771315955438463/27*r^16*s^17-105142131788270420701088/81*r^16*s^16+170928644572375519984/27*r^16*s^15+720156535375272982905259/18*r^15*s^69-340604209859175870119068447/162*r^15*s^68+9188628930854239265721959527/162*r^15*s^67-85201737147738372160543914029/81*r^15*s^66+131961118125126600607321176680/9*r^15*s^65-12714754278204235462261425913082/81*r^15*s^64+104073986151242495373093850564889/81*r^15*s^63-210962790596135881949515524995153/27*r^15*s^62+2578207108724446464034816457285974/81*r^15*s^61-3412501881709628278897152413446178/81*r^15*s^60-46328523055736304216074687143926745/81*r^15*s^59+18245334482990390784490513861971988/3*r^15*s^58-3011869291925026089611193313946598992/81*r^15*s^57+4638247187808219426931707432731326019/27*r^15*s^56-17475715702088024929420153883847519043/27*r^15*s^55+166706262560652292958089429903458772408/81*r^15*s^54-912022682265071061284358723641108903581/162*r^15*s^53+724059796981010255579608495895269878539/54*r^15*s^52-504574265988872118180528066453491118269/18*r^15*s^51+4189851120142974977316548281431155576911/81*r^15*s^50-6849380955896546450990103278706017862142/81*r^15*s^49+9941301024399270899580932127249682563860/81*r^15*s^48-12821008518114341797870142318668193446303/81*r^15*s^47+4894374328660505967191431905316852405175/27*r^15*s^46-29797217603018058191137936844425981234555/162*r^15*s^45+26669498789418829926538183159984146210907/162*r^15*s^44-773967190656252155038017754455688139827/6*r^15*s^43+7077010140547529841480284361285791755637/81*r^15*s^42-4051953462312337579280366092721863565084/81*r^15*s^41+23166577226762377266692598047597471091*r^15*s^40-629481537576104794934083385348514440972/81*r^15*s^39+90470048461336653121012006413107700197/81*r^15*s^38+51027884185840843912273745468598281170/81*r^15*s^37-13294763439497812963799471343528529256/27*r^15*s^36+5555476656026091558707738306322296849/81*r^15*s^35+11551740470505567123848674247516378536/81*r^15*s^34-12792036751241856274665220087129784075/81*r^15*s^33+912041835319138226331048190526052682/9*r^15*s^32-3920470722620215038072043642364283436/81*r^15*s^31+1489783444075899784559531016147371710/81*r^15*s^30-920841335086606955986097028718030769/162*r^15*s^29+231846523397118273555345570133150153/162*r^15*s^28-46866379257158271340816749748931965/162*r^15*s^27+3657463518552800178091063056049759/81*r^15*s^26-396921173617481117362604434376470/81*r^15*s^25+17921248174994450835698617616258/81*r^15*s^24+3162590660370500939047582193431/81*r^15*s^23-287274606958328513156882795887/27*r^15*s^22+36525745524958130486847712537/27*r^15*s^21-325620060945979858794091147/3*r^15*s^20+451420891880654454361247942/81*r^15*s^19-13719539238084962584389626/81*r^15*s^18+68294741663298096042481/27*r^15*s^17-1012878553737204201586/81*r^15*s^16+140738504662578000934228/9*r^14*s^69-71569655816511937418660546/81*r^14*s^68+699818367071957381560181023/27*r^14*s^67-39802073175303670772561221157/81*r^14*s^66+516701217170424304647000938005/81*r^14*s^65-4593054229432397987718459060523/81*r^14*s^64+25293176237476578778507276069910/81*r^14*s^63-30465334110784945251201563327174/81*r^14*s^62-1002685970703930712537251347404432/81*r^14*s^61+467027286904569165342329078127712/3*r^14*s^60-94516255949876955888031844459743834/81*r^14*s^59+532963288389026986177084654732610354/81*r^14*s^58-2429462546552990810426078926606632218/81*r^14*s^57+9264165199993232316820523661982350682/81*r^14*s^56-30147740957958026128348347812231087702/81*r^14*s^55+28273607864145427793264994035300582282/27*r^14*s^54-208181694925382673381142369001336852294/81*r^14*s^53+149513927353616628408384698689923790868/27*r^14*s^52-851997016258464666153919536963057581371/81*r^14*s^51+1430420867110996012892770130508725259955/81*r^14*s^50-78690350595399471948419097153252147065/3*r^14*s^49+2789468979721116945953517974804080326893/81*r^14*s^48-3226916175831605309017730597997673224694/81*r^14*s^47+3267476989920452997017047242109557354734/81*r^14*s^46-2859995257640418571576207777781094229180/81*r^14*s^45+2111395813498332601056071401836401649586/81*r^14*s^44-1243165361384903241537157381952142594367/81*r^14*s^43+487725986426161596625897540970940645223/81*r^14*s^42+10649755857548150032960204761141603497/81*r^14*s^41-233773438210268859233327927151359886715/81*r^14*s^40+85874578086954988879007396380520071556/27*r^14*s^39-187025911536691354033920762883036160500/81*r^14*s^38+34212406564592546812766839907625897958/27*r^14*s^37-42486290868035008651156994321042261398/81*r^14*s^36+11522290249383689187591217067363087666/81*r^14*s^35-63995773409495939253855536138047382/27*r^14*s^34-2005674475691848944806955234311272394/81*r^14*s^33+1440954199749800678732655887050246558/81*r^14*s^32-221469607799573993308152500153218004/27*r^14*s^31+77748906395063081222695942201851644/27*r^14*s^30-64966252685860884903196760794616656/81*r^14*s^29+14378763711173326740718131291537154/81*r^14*s^28-2457125063309441307570698781557159/81*r^14*s^27+296627100436004197360063129582631/81*r^14*s^26-17011972322270945416060259191255/81*r^14*s^25-2065282545563000249680670479135/81*r^14*s^24+704212914415641878113430489222/81*r^14*s^23-100988996283146506596520437286/81*r^14*s^22+9083708403053629841764762076/81*r^14*s^21-527949112912820597444862680/81*r^14*s^20+2058466964648483372907308/9*r^14*s^19-328244797163744488805932/81*r^14*s^18+1823156857120603255328/81*r^14*s^17+58047535374293897073400/9*r^13*s^69-33048282537631377599174768/81*r^13*s^68+307250207549292805867768820/27*r^13*s^67-526980585178594361237634244/3*r^13*s^66+4298022512025297110708541548/3*r^13*s^65-28296502528897790092269996896/81*r^13*s^64-4243380240365015079734746141316/27*r^13*s^63+196304598699608684669893175446516/81*r^13*s^62-1861136608079032438372363064390020/81*r^13*s^61+13152948231627023829538677304925032/81*r^13*s^60-24719227147956673138131991594302880/27*r^13*s^59+345389066241805419452766303199813616/81*r^13*s^58-1357576516988599561238972891688645296/81*r^13*s^57+507627514792905218235034109668068560/9*r^13*s^56-13298717537804013920076864855042444304/81*r^13*s^55+11242832899244158860562999160503047016/27*r^13*s^54-74909072369152806019350986198244826096/81*r^13*s^53+146131952398211346763025408321588780264/81*r^13*s^52-250658356647328084258139854920796181348/81*r^13*s^51+377546629933207833944594983752171860492/81*r^13*s^50-497053602033977822380793063195691257780/81*r^13*s^49+188749110379581163036068800521887115064/27*r^13*s^48-182215112679726174028972254849441058940/27*r^13*s^47+426234560632890413475766011050362669084/81*r^13*s^46-2858554843067362930968251519787063956*r^13*s^45+19193263928433977612779240078604672312/81*r^13*s^44+150065498342265282754648373070928030196/81*r^13*s^43-238995984047536539741104101515553138780/81*r^13*s^42+246344243390640485802660723520132064788/81*r^13*s^41-198963800093648008574558497420461160696/81*r^13*s^40+132330231254026475518660497737114799956/81*r^13*s^39-73295217764549002814009268949941189292/81*r^13*s^38+33403969221087479703946550289887034364/81*r^13*s^37-11959383734539165267446360847257620920/81*r^13*s^36+2869957009045314781753107345908743288/81*r^13*s^35-580176813306173025852101975168320*r^13*s^34-398468158347258944872727437605118976/81*r^13*s^33+258419381821152652199128657350192536/81*r^13*s^32-35732285627509655124967498674580400/27*r^13*s^31+33634413132376959648026359276558624/81*r^13*s^30-8268971203083124905773430014780728/81*r^13*s^29+525668530573786528167689277050432/27*r^13*s^28-219949767045519627015846308118724/81*r^13*s^27+5991802396822958104516585596116/27*r^13*s^26+54712109969058404517654704012/9*r^13*s^25-429136300656126813384697603640/81*r^13*s^24+8277335732033073222762282092/9*r^13*s^23-7684555799937338601339993020/81*r^13*s^22+509226280664941275402106316/81*r^13*s^21-20612931500665577775759904/81*r^13*s^20+432722626405147134282688/81*r^13*s^19-2944724620601996896048/81*r^13*s^18+86802677360475553386448/27*r^12*s^69-12187283662256012010551752/81*r^12*s^68+184947162034655363062174840/81*r^12*s^67+819984008041581512237322808/81*r^12*s^66-80859483702843262750414312088/81*r^12*s^65+1654912652446200313609441874392/81*r^12*s^64-20991430251629525881366921594264/81*r^12*s^63+194235432048966785938966748690920/81*r^12*s^62-1402419191101404900141005352515440/81*r^12*s^61+8204048473563779543592691840009448/81*r^12*s^60-39840200693968044552211147565579792/81*r^12*s^59+163340476592298293558116243676459840/81*r^12*s^58-572317726301102983096885488301189112/81*r^12*s^57+192105232398615551955280156102653872/9*r^12*s^56-4530933350757515895655663302150293024/81*r^12*s^55+3446128598563546177136731117585908256/27*r^12*s^54-20561246581406252287993093736469375448/81*r^12*s^53+11855155933233085189726353029903461904/27*r^12*s^52-53121185633625626026526809240250048312/81*r^12*s^51+2495907698062210721729504099695794904/3*r^12*s^50-69872249815897337804524068510557342360/81*r^12*s^49+52988814376404469124527103297312267312/81*r^12*s^48-14957553304157897694729357904094877544/81*r^12*s^47-37154794525302296276933389824071093912/81*r^12*s^46+29679220962679328808296875684419459224/27*r^12*s^45-41769346222105995428325105102210248656/27*r^12*s^44+45573480906864645859808905670841075464/27*r^12*s^43-13767901681557226950328561399425202120/9*r^12*s^42+95651428822885457990251152892429480552/81*r^12*s^41-63408590798382125738288106866556942112/81*r^12*s^40+36026759836137435744432067591764053768/81*r^12*s^39-17327024385480157541853781117692311176/81*r^12*s^38+6842650988365922581738788742669760360/81*r^12*s^37-2050270570921330255611586101428350760/81*r^12*s^36+336524446370440733966634946405387712/81*r^12*s^35+78824807930204786972859820789015072/81*r^12*s^34-94981245508009590048339521316820400/81*r^12*s^33+47470683872388715931153548370979512/81*r^12*s^32-16832945943825746114117457138787808/81*r^12*s^31+4616750415131901466339365234975824/81*r^12*s^30-330660377619392943117371333669096/27*r^12*s^29+162520446081883080258040742810888/81*r^12*s^28-683296332212834668877377364536/3*r^12*s^27+909881321872447827042540139432/81*r^12*s^26+46359932031433382652634241744/27*r^12*s^25-39842183978601880953808384720/81*r^12*s^24+1686956247851677371853754536/27*r^12*s^23-392901915698133668251638136/81*r^12*s^22+18549944413915164646218592/81*r^12*s^21-464227878186243836891072/81*r^12*s^20+4051854642977840482784/81*r^12*s^19+36023854136417431918216/81*r^11*s^69+75816769846882128424712/3*r^11*s^68-193303361898842452519895336/81*r^11*s^67+6171414841246125027121188800/81*r^11*s^66-116621839663662825616108485776/81*r^11*s^65+169699319916202284935656239904/9*r^11*s^64-4991094820429572164949097418960/27*r^11*s^63+12788501159083123887960506637392/9*r^11*s^62-715386116015871590889430399792840/81*r^11*s^61+3674435170787668468214689311842648/81*r^11*s^60-15843599575048809714617526929165032/81*r^11*s^59+58007138107402686436139130990411680/81*r^11*s^58-181757027364265831950237940508449720/81*r^11*s^57+163213215928154550287788293451712984/27*r^11*s^56-378384141370739075810038674529883480/27*r^11*s^55+2255741877622658336307703474991536240/81*r^11*s^54-3794600778647947586584861891652467672/81*r^11*s^53+5238496310787113475409489013526651320/81*r^11*s^52-201432561298852895087483266021862744/3*r^11*s^51+2786158913665623420009421529288015008/81*r^11*s^50+454604523621497060526062529498277048/9*r^11*s^49-5106286147764457073251833475664520376/27*r^11*s^48+9691486801221877250278860810664165208/27*r^11*s^47-1550743657498152342273403411324205168/3*r^11*s^46+16640588426280858699390063160253728280/27*r^11*s^45-16969892481587803992507614089280946392/27*r^11*s^44+1668137124945321626771934357862328648/3*r^11*s^43-34757037100240313374624178804041342144/81*r^11*s^42+7796374648778466529398219072588151960/27*r^11*s^41-13645954452574120258084188110291049304/81*r^11*s^40+6810983133971577929742081287865701944/81*r^11*s^39-2828043569129153624050054317295039600/81*r^11*s^38+101526166961630006107408487642667088/9*r^11*s^37-20100497047973584704360859620518320/9*r^11*s^36-6348945030447100018348385589048016/27*r^11*s^35+38635808901040540423289250126455392/81*r^11*s^34-21724334840712614752479967135768520/81*r^11*s^33+8438513321934079122837836277243880/81*r^11*s^32-2539977399697536178668502146274232/81*r^11*s^31+608362658227468417113057812932480/81*r^11*s^30-4266545967641380171322662336160/3*r^11*s^29+5540825634881008416159136097264/27*r^11*s^28-1647076869359856646200923127760/81*r^11*s^27+68315640676910682023890327648/81*r^11*s^26+9671703800761672400269934032/81*r^11*s^25-748419458511303346528352944/27*r^11*s^24+225603068537796701323674608/81*r^11*s^23-4311666108415596208313728/27*r^11*s^22+131140990454556561526432/27*r^11*s^21-1490112512216740276480/27*r^11*s^20-72291062295282356069104/81*r^10*s^69+2117054561627221521694928/27*r^10*s^68-236113928935203105397224064/81*r^10*s^67+1727615845103394403281498880/27*r^10*s^66-77297997342876502228703665504/81*r^10*s^65+846535682379792641441777272096/81*r^10*s^64-7149019172166436097212684043072/81*r^10*s^63+48123526122371724719117241497536/81*r^10*s^62-29365707154848476702613662768176/9*r^10*s^61+401261643377903811284891585621200/27*r^10*s^60-4597705655908244206977022142787424/81*r^10*s^59+14814458860606667299786828254204832/81*r^10*s^58-40283303958652759225646119815925904/81*r^10*s^57+91679002513614492030400189617889808/81*r^10*s^56-56742519386995426063374065278684352/27*r^10*s^55+79787468601417851434126034434229248/27*r^10*s^54-183251556382001699358688037434805872/81*r^10*s^53-73806379837105293145768973140443440/27*r^10*s^52+1273110788822322210642295908242797664/81*r^10*s^51-3216938314922504231084985824533886624/81*r^10*s^50+2016009135325230486934203337881167408/27*r^10*s^49-9360058414104720147076061098366737296/81*r^10*s^48+458522511806377020109021237426136704/3*r^10*s^47-4746784099844587966625020652799101504/27*r^10*s^46+4789318002795827963850581091872636080/27*r^10*s^45-4253799135554369824603925121010194352/27*r^10*s^44+1108523409795962595686510986316443744/9*r^10*s^43-6840067346499490930283982278780577056/81*r^10*s^42+1359433071129696847989622188529525520/27*r^10*s^41-2080467513724173712345029325321843376/81*r^10*s^40+292723653882858099755432107025000768/27*r^10*s^39-282046453105022412859578560292883328/81*r^10*s^38+48272716545491162216762810228320544/81*r^10*s^37+15016881020363510163672472889015264/81*r^10*s^36-18635251694819104581445625475658720/81*r^10*s^35+1152309890174427667696442930639776/9*r^10*s^34-1398012196792533759991013422532944/27*r^10*s^33+1345384522922852631041260825574704/81*r^10*s^32-350671065288840158158536522259648/81*r^10*s^31+74303889669100343938250470944896/81*r^10*s^30-12603163727600419380337437171104/81*r^10*s^29+550489655932229132919540747424/27*r^10*s^28-51469271696404911412486269440/27*r^10*s^27+7961494434473642560002964096/81*r^10*s^26+63408061630065308085546848/27*r^10*s^25-73843892715692508793861664/81*r^10*s^24+6192496455303961799042816/81*r^10*s^23-81700762304332861989376/27*r^10*s^22+3691207879753669987712/81*r^10*s^21-70263920204605339153568/81*r^9*s^69+521848539333940652961248/9*r^9*s^68-142613101265872049632577120/81*r^9*s^67+294272714520714485001209984/9*r^9*s^66-11360766309090895329057925984/27*r^9*s^65+108558666011393064611640259808/27*r^9*s^64-2412462685003093519779974657600/81*r^9*s^63+14247016025274955792905582980576/81*r^9*s^62-68270532640716173946884825037248/81*r^9*s^61+267755695880249977969332892497248/81*r^9*s^60-857752292649046970677570690440896/81*r^9*s^59+2198790861923434019098221490806944/81*r^9*s^58-467404572121228805793663320666752/9*r^9*s^57+4367476983875456156748108843874592/81*r^9*s^56+6622657565042005498884859577195264/81*r^9*s^55-51166717997399871112011970542066080/81*r^9*s^54+169186556201170852774828154795177216/81*r^9*s^53-137706536179865797459060022557670368/27*r^9*s^52+826716026721435121893446046041131840/81*r^9*s^51-1410322051719451762243696770701044000/81*r^9*s^50+696851313949194880395467842110227840/27*r^9*s^49-302290148623122320834968998046356128/9*r^9*s^48+1041896667685175459479836410189932672/27*r^9*s^47-1059297280979018227886846235754449440/27*r^9*s^46+317621522226957252825315257366200000/9*r^9*s^45-252036778156843836094219704406628128/9*r^9*s^44+525816509372695617427411606414988416/27*r^9*s^43-949501514622184231295621130052927840/81*r^9*s^42+160940665522914403190589427077124928/27*r^9*s^41-196363500416237408793383990437423648/81*r^9*s^40+5964949445500105509230288744424704/9*r^9*s^39+25538934500088288062206451013920/9*r^9*s^38-1315769603297486848776333427088224/9*r^9*s^37+9244762658501111404428363736094528/81*r^9*s^36-4809539393421051525473664341977568/81*r^9*s^35+1959774075586538370897785630571296/81*r^9*s^34-654280057984820930438767524451424/81*r^9*s^33+181443718723943295230422882471808/81*r^9*s^32-41792838264777332865394350684992/81*r^9*s^31+880158244328746805810313035264/9*r^9*s^30-1212884142154641324865541285120/81*r^9*s^29+145382248744340140029358379584/81*r^9*s^28-12901358644905504572511418816/81*r^9*s^27+750931914356257426130704960/81*r^9*s^26-1983815517910996198454080/9*r^9*s^25-964339169192703686757760/81*r^9*s^24+87576927604353223708672/81*r^9*s^23-73922089883644000768/3*r^9*s^22-39112056018082827650816/81*r^8*s^69+2223951405595268855521664/81*r^8*s^68-19317948217990972421360192/27*r^8*s^67+928957165762201892005083328/81*r^8*s^66-3443737953896370630835428544/27*r^8*s^65+28307632842536614753863578176/27*r^8*s^64-534130188816987689146816239424/81*r^8*s^63+2605941913077828262589666305984/81*r^8*s^62-3248474749469148614172057866368/27*r^8*s^61+26009902898013838310735009226368/81*r^8*s^60-33451111557460817252992765270784/81*r^8*s^59-107258124328254397231117963301888/81*r^8*s^58+945123962428648867258654350193664/81*r^8*s^57-4043860076323028268008037139724800/81*r^8*s^56+4290260971467510576439557814750976/27*r^8*s^55-33487658885234696563671665074730752/81*r^8*s^54+73990029987967857435072659629533184/81*r^8*s^53-141571861075124582459600397369732352/81*r^8*s^52+237262232144952931413788500625373056/81*r^8*s^51-350679160116801541982579146324180864/81*r^8*s^50+152973078128311018594311326729084288/27*r^8*s^49-177550672391446284311570664369296512/27*r^8*s^48+182696942881857726530125939957682560/27*r^8*s^47-18466093888259581282981170705948800/3*r^8*s^46+44277866520204566021416141168464640/9*r^8*s^45-30732257619215651754993745730204416/9*r^8*s^44+54312442843858956143174860117948672/27*r^8*s^43-77387212483126349426614097489937664/81*r^8*s^42+25271686731753357459443790486138112/81*r^8*s^41-75911737108484383745437657878272/9*r^8*s^40-6795674947979978351282625642942208/81*r^8*s^39+239166671373348269275510768370432/3*r^8*s^38-1346862560509488155206889547474688/27*r^8*s^37+1990123132807379569149924037880704/81*r^8*s^36-811385543510337238916442509518528/81*r^8*s^35+30973306127469215182132092982976/9*r^8*s^34-81081850723606338568557990519872/81*r^8*s^33+19913504121500294631116774472896/81*r^8*s^32-4095678706476893094616614694720/81*r^8*s^31+695798725058696505387319110592/81*r^8*s^30-95651933163976899390859511168/81*r^8*s^29+3440568885791963251233077632/27*r^8*s^28-834249874065002408972845568/81*r^8*s^27+46641177954769068984161024/81*r^8*s^26-1529432129314898052882176/81*r^8*s^25+16069303751277977111296/81*r^8*s^24+332283694686693815296/81*r^8*s^23-4959824257929762531200/27*r^7*s^69+707350542064195623440000/81*r^7*s^68-15422343899728452148356224/81*r^7*s^67+204538692002775477453635584/81*r^7*s^66-1827374332413877124798331136/81*r^7*s^65+1253718850356511544274590464/9*r^7*s^64-44692288898333978824401062144/81*r^7*s^63+6142664540596677142450497536/9*r^7*s^62+722127242296375079093367958784/81*r^7*s^61-7080893059034371480158653125376/81*r^7*s^60+39821087085430283712612005183744/81*r^7*s^59-18748959966695063083860527388160/9*r^7*s^58+64679324345718246835136873093632/9*r^7*s^57-1693208903988485187384367040748544/81*r^7*s^56+4235115339293745812714459980054528/81*r^7*s^55-3073961059524126624661263497664512/27*r^7*s^54+17623644132736261584577014130203904/81*r^7*s^53-29716822572883643180643047938747648/81*r^7*s^52+14784155347528473313548066428678912/27*r^7*s^51-6518467394735288258688100982657024/9*r^7*s^50+22906459506834710990520720996270592/27*r^7*s^49-23682473995563079552638646394600960/27*r^7*s^48+7152301173843813060704415136816640/9*r^7*s^47-16799714770329806560389807142881280/27*r^7*s^46+11043874985863735883967233270625280/27*r^7*s^45-5678914601976838038564276537395200/27*r^7*s^44+580267634090551639853622588308480/9*r^7*s^43+156350078962718603177787317605376/9*r^7*s^42-3784703128131621377223409359371264/81*r^7*s^41+3641784171320365305376666986070016/81*r^7*s^40-2546853669385758447820724072667136/81*r^7*s^39+1447402177425738350748323306235904/81*r^7*s^38-231235932237420200144083255622528/27*r^7*s^37+284498838179794259372632957106816/81*r^7*s^36-33437497067914809668246336882048/27*r^7*s^35+30383583937620755544306233614336/81*r^7*s^34-7867337826572651220971757733120/81*r^7*s^33+1726806416998745850646901178112/81*r^7*s^32-105774571426036079410232004352/27*r^7*s^31+15994651375961061212389781504/27*r^7*s^30-5828816006377486375439039744/81*r^7*s^29+549633352153856705384435456/81*r^7*s^28-12740625478698842549775104/27*r^7*s^27+1803820744701346010038784/81*r^7*s^26-49490547254858091329024/81*r^7*s^25+20005994498779835392/3*r^7*s^24-3223486578757570737920/81*r^6*s^69+39266461013802954790144/27*r^6*s^68-600608244687868224625664/27*r^6*s^67+4209875576284467694803968/27*r^6*s^66+16418564368588870209936896/81*r^6*s^65-1369895177462062493329111552/81*r^6*s^64+5673613757376993534829488128/27*r^6*s^63-44932901532498761957225431040/27*r^6*s^62+803576070567168860600892994048/81*r^6*s^61-3843085002529984243508484371968/81*r^6*s^60+5084488938811934164072151719424/27*r^6*s^59-17105899944260910044404366546432/27*r^6*s^58+49484569641036261841027138254848/27*r^6*s^57-373012073918232070871311228252160/81*r^6*s^56+819910583876157120319390554628096/81*r^6*s^55-528086191999401869680051275530240/27*r^6*s^54+899498336380878856636133048343040/27*r^6*s^53-4054802825221079407453104346312192/81*r^6*s^52+1788456995569899942516238423986176/27*r^6*s^51-690942309110103215197858473742336/9*r^6*s^50+693412303179795227364879672335360/9*r^6*s^49-196052766826525034025469156305920/3*r^6*s^48+1193458519980422547153720780820480/27*r^6*s^47-526959258314859438158725106278400/27*r^6*s^46-18244152001896458471210321162240/9*r^6*s^45+15868054950319833141644478781440*r^6*s^44-567231339243935347089913494621184/27*r^6*s^43+1578423127307942747582280416556032/81*r^6*s^42-394709672495788076842582827286528/27*r^6*s^41+250697209882848878586397154213888/27*r^6*s^40-137386870134193721562138367287296/27*r^6*s^39+196481284724754121468597038923776/81*r^6*s^38-81686199983116355105418786471680/81*r^6*s^37+9862954127363460567810210659584/27*r^6*s^36-3101259099275011155126506865664/27*r^6*s^35+2523821705519204637620687449088/81*r^6*s^34-585453810849090761597366741504/81*r^6*s^33+38250443949385323811067156992/27*r^6*s^32-6233753884419966194553190400/27*r^6*s^31+826491306038957143612284928/27*r^6*s^30-259420443511785318046620160/81*r^6*s^29+20485466887795967733716480/81*r^6*s^28-379249559514033330766336/27*r^6*s^27+13040145497162769058304/27*r^6*s^26-614103656631504951296/81*r^6*s^25-103647693607721770496/81*r^5*s^69-716066481843702246400/9*r^5*s^68+369019723698157031509504/81*r^5*s^67-8135571347825206467725312/81*r^5*s^66+109919946779543883717751808/81*r^5*s^65-351197255588708716211104256/27*r^5*s^64+2569553192734722691508323840/27*r^5*s^63-14996576002106915058884585984/27*r^5*s^62+71882317415894000852261038592/27*r^5*s^61-866460734931930689082438016000/81*r^5*s^60+987241042744155816412812769280/27*r^5*s^59-8705446371538449568769797279744/81*r^5*s^58+22170933351934703717615505379328/81*r^5*s^57-49162176614457252475583823226880/81*r^5*s^56+31705073163486712211644778706944/27*r^5*s^55-53458130148871538326527309658112/27*r^5*s^54+26029292121137340030701941666816/9*r^5*s^53-32464397638947094244210052147200/9*r^5*s^52+100251479286104138173871094090752/27*r^5*s^51-25817632002909450221203304284160/9*r^5*s^50+27599989422862705865467554498560/27*r^5*s^49+39771857077190892642836549166080/27*r^5*s^48-106776573543438048403322800040960/27*r^5*s^47+51590079789369289878655753702400/9*r^5*s^46-19179787427409278049522986961920/3*r^5*s^45+53573121989923847061117286610944/9*r^5*s^44-42967089982052283077912587847680/9*r^5*s^43+271082962901161368361241570349056/81*r^5*s^42-6195347619960429494772933300224/3*r^5*s^41+91128600020799250189064858703872/81*r^5*s^40-43846189943410629368255652001792/81*r^5*s^39+18601941462539150374142836971520/81*r^5*s^38-2311887841248176081886315966976/27*r^5*s^37+753740179038738931238076382208/27*r^5*s^36-213414208738746211252138677760/27*r^5*s^35+52004894885859564035271301120/27*r^5*s^34-32335183401740479403976436736/81*r^5*s^33+1870712564720365512621274624/27*r^5*s^32-798875771935570931926269440/81*r^5*s^31+90612862828006578728002048/81*r^5*s^30-7851658052855308359145984/81*r^5*s^29+162075998257825500040192/27*r^5*s^28-6355065648954633318400/27*r^5*s^27+39244339299837607936/9*r^5*s^26+164721327673815942656/81*r^4*s^69-8649286571568517816832/81*r^4*s^68+7562873782035490130432/3*r^4*s^67-330294380487427321647616/9*r^4*s^66+10143778248233591686337536/27*r^4*s^65-235327603102632347685790720/81*r^4*s^64+1436988496734378979806119936/81*r^4*s^63-7135760465403054664775991296/81*r^4*s^62+29401779254320642090106656768/81*r^4*s^61-101893777962901768960642594816/81*r^4*s^60+99818601540399358619573131264/27*r^4*s^59-748472388498180419101666727936/81*r^4*s^58+1584550213498878005695883223040/81*r^4*s^57-2795736386829553472288646569984/81*r^4*s^56+3929729350416654514190174793728/81*r^4*s^55-3780507698403256228316406919168/81*r^4*s^54+116356900442796901358347357184/27*r^4*s^53+2863135351868092826939048459264/27*r^4*s^52-2697008391403949421672903715840/9*r^4*s^51+15207116804312410156848712637440/27*r^4*s^50-22906947634271972648036256593920/27*r^4*s^49+29275094465833998854550005073920/27*r^4*s^48-32544689711623200736725782978560/27*r^4*s^47+1180717541448081562002459176960*r^4*s^46-9237723031634616286344730081280/9*r^4*s^45+21463741494799373422320873576448/27*r^4*s^44-14837542494686165919097047566336/27*r^4*s^43+27473713499179446223515831986176/81*r^4*s^42-15126478321249968022840434098176/81*r^4*s^41+2471457259675635248625096146944/27*r^4*s^40-1075134170830995262496518000640/27*r^4*s^39+137777157834943114243735924736/9*r^4*s^38-418951052025764445243739257344/81*r^4*s^37+123512833996391899631198674432/81*r^4*s^36-31485217396246546533887824384/81*r^4*s^35+6859085612171396917436169728/81*r^4*s^34-1257693231990513648789730304/81*r^4*s^33+63399371723495615038612480/27*r^4*s^32-23064884508749342189725696/81*r^4*s^31+2152715426606965440991232/81*r^4*s^30-144891922561125375741952/81*r^4*s^29+6245227020540230238208/81*r^4*s^28-129089732901945761792/81*r^4*s^27+49892308104028442624/81*r^3*s^69-629760667157492113408/27*r^3*s^68+34332023776576894742528/81*r^3*s^67-132642663708817385209856/27*r^3*s^66+3294311526494876136144896/81*r^3*s^65-764233301745306020970496/3*r^3*s^64+33576011306673043913019392/27*r^3*s^63-128805087451358853686362112/27*r^3*s^62+380390355251078574159245312/27*r^3*s^61-2353047405885903544968077312/81*r^3*s^60+193166692855947383276290048/9*r^3*s^59+11100403886939838357672755200/81*r^3*s^58-7406420616282682382812971008/9*r^3*s^57+232465435079342964235261837312/81*r^3*s^56-208453197093440196352613531648/27*r^3*s^55+155548078232643481434184351744/9*r^3*s^54-299403720574247268388567932928/9*r^3*s^53+504295644100096756592671866880/9*r^3*s^52-2253625659711673949678897930240/27*r^3*s^51+996479813252566000666125762560/9*r^3*s^50-3547475778088331126087196016640/27*r^3*s^49+1259108914986970749541996625920/9*r^3*s^48-3615760612976679760824322826240/27*r^3*s^47+1038148166327344785634841722880/9*r^3*s^46-804785233815869292751258869760/9*r^3*s^45+561179238665722012647324073984/9*r^3*s^44-351545891855104632444607873024/9*r^3*s^43+1777099125626987376219256717312/81*r^3*s^42-297508924466786831282423988224/27*r^3*s^41+399391222949457727880514371584/81*r^3*s^40-52836990769062152087403544576/27*r^3*s^39+55475980373552663192762712064/81*r^3*s^38-1888673080308126359413354496/9*r^3*s^37+1506150635698259630168793088/27*r^3*s^36-343335587107728189702762496/27*r^3*s^35+66114522472498528914620416/27*r^3*s^34-31624498384636575833620480/81*r^3*s^33+50134609030150516867072*r^3*s^32-403300503158497700073472/81*r^3*s^31+3227370532733051600896/9*r^3*s^30-1348534720575469858816/81*r^3*s^29+10087826907582685184/27*r^3*s^28+403780619738890240/81*r^2*s^69+1523582599679393792/27*r^2*s^68-472696213785926631424/81*r^2*s^67+392242714485626109952/3*r^2*s^66-5119207720480784465920/3*r^2*s^65+422862405557677903003648/27*r^2*s^64-2966953601744517024088064/27*r^2*s^63+618187574483217253695488*r^2*s^62-77650211378282045627170816/27*r^2*s^61+915787667938783367931822080/81*r^2*s^60-1030320265336576632001396736/27*r^2*s^59+9065634507376895473260691456/81*r^2*s^58-7774268578371983968143474688/27*r^2*s^57+5891315326323139536779411456/9*r^2*s^56-11905162375845606867311656960/9*r^2*s^55+21485590994100190416782360576/9*r^2*s^54-3862106381459367105837301760*r^2*s^53+50554452979402537013908111360/9*r^2*s^52-198750672735306155590413844480/27*r^2*s^51+78350815008267139294402969600/9*r^2*s^50-251128974164070134098592890880/27*r^2*s^49+80835250065443518710870999040/9*r^2*s^48-23517558363428398485254635520/3*r^2*s^47+55626979048569514579187138560/9*r^2*s^46-39578531225867646162319769600/9*r^2*s^45+2818992130719883583473254400*r^2*s^44-14620125012116516501422342144/9*r^2*s^43+67964887652317909979598946304/81*r^2*s^42-10450233794734968494782742528/27*r^2*s^41+12854952708083701153537392640/81*r^2*s^40-517613684577483856728948736/9*r^2*s^39+18288151729787346174738432*r^2*s^38-136534872813062454533963776/27*r^2*s^37+32453761728754936403542016/27*r^2*s^36-241971026561368801607680*r^2*s^35+1091969800699771566555136/27*r^2*s^34-442288685399633596891136/81*r^2*s^33+15445141312759170940928/27*r^2*s^32-3533170692316343271424/81*r^2*s^31+58128989633899233280/27*r^2*s^30-464463061131001856/9*r^2*s^29-42414234332495872/9*r*s^69+1640619117896794112/9*r*s^68-30914578839698735104/9*r*s^67+126035954917362237440/3*r*s^66-1124807771443667075072/3*r*s^65+7807043640417518092288/3*r*s^64-43862452990799744401408/3*r*s^63+205000676662101035319296/3*r*s^62-812884871184584530984960/3*r*s^61+8326259369114570847158272/9*r*s^60-24758125207965304622415872/9*r*s^59+64689699722638182217940992/9*r*s^58-49861761010801244678914048/3*r*s^57+34206446164304240668835840*r*s^56-62944535882099865039929344*r*s^55+103938024336534043300986880*r*s^54-154452733304352467303137280*r*s^53+206997876022928764827074560*r*s^52-751777727579885957208473600/3*r*s^51+822938321294194490056376320/3*r*s^50-814964417368515027408650240/3*r*s^49+243378091355775805245358080*r*s^48-197159942608129427794165760*r*s^47+144272610901212283764736000*r*s^46-95212205133842457410928640*r*s^45+56545601800126035387219968*r*s^44-30134397203048167253475328*r*s^43+129225038226123366959939584/9*r*s^42-54800437959587718209208320/9*r*s^41+20565720119775554160295936/9*r*s^40-2260563024488571804581888/3*r*s^39+649174655516733494263808/3*r*s^38-160514205013228470992896/3*r*s^37+33671006758512575119360/3*r*s^36-5875331609461126529024/3*r*s^35+829817264253282156544/3*r*s^34-273433813813563031552/9*r*s^33+21913124827786379264/9*r*s^32-1139786338286632960/9*r*s^31+9626071087316992/3*r*s^30)
+12498522370625/324*r^80*s^48-563904266924375/216*r^80*s^47+2236296373126250/27*r^80*s^46-534705802754691875/324*r^80*s^45+2518076244339540625/108*r^80*s^44-53985094774132808125/216*r^80*s^43+38228040291085620625/18*r^80*s^42-796681589903910806875/54*r^80*s^41+9258390988371973800625/108*r^80*s^40-274813916320592562434375/648*r^80*s^39+5434972743831152981875/3*r^80*s^38-243364613366090690524375/36*r^80*s^37+7208133341279469281580625/324*r^80*s^36-14062229520131452211189375/216*r^80*s^35+9212949062939641470709375/54*r^80*s^34-3626182763690736861320000/9*r^80*s^33+46561477468853150134136875/54*r^80*s^32-181506006921078853236266875/108*r^80*s^31+242752714391171188038020000/81*r^80*s^30-265105190910944859724965625/54*r^80*s^29+400334589637038579755058125/54*r^80*s^28-3353540999156817159872406875/324*r^80*s^27+120509758599530751123055625/9*r^80*s^26-144668559466170035131541875/9*r^80*s^25+107512903578626291787640625/6*r^80*s^24-667685869846908054507454375/36*r^80*s^23+160288358117509500860528750/9*r^80*s^22-2566694465937148648955741875/162*r^80*s^21+703763384956654111559841875/54*r^80*s^20-1068067390019719399593884375/108*r^80*s^19+559280153599134200381695625/81*r^80*s^18-119412300191306863973563750/27*r^80*s^17+279803414806867147208504375/108*r^80*s^16-99589883332972391200830625/72*r^80*s^15+18103528237317866095268750/27*r^80*s^14-31736749407895956451238125/108*r^80*s^13+37545098063972469256219375/324*r^80*s^12-2943892045753688615616875/72*r^80*s^11+25648818572956975963125/2*r^80*s^10-574727034466474464190625/162*r^80*s^9+92594679426666482918125/108*r^80*s^8-38633127737617195125625/216*r^80*s^7+285496653783845200625/9*r^80*s^6-506300252623269625625/108*r^80*s^5+60644358600129259375/108*r^80*s^4-33928500695876775625/648*r^80*s^3+192497894821106875/54*r^80*s^2-4255068019588750/27*r^80*s+274954683736250/81*r^80-49994089482500/81*r^79*s^49+27575431948826875/648*r^79*s^48-449825103140700625/324*r^79*s^47+9286709371259824375/324*r^79*s^46-22792123079874108125/54*r^79*s^45+1023044963652098789375/216*r^79*s^44-1521063573730531761875/36*r^79*s^43+16667023275598595899375/54*r^79*s^42-5662063883601554841875/3*r^79*s^41+6367839972999056563630625/648*r^79*s^40-14309518937570047029476875/324*r^79*s^39+56137297345297190371236875/324*r^79*s^38-97027401962184398150801875/162*r^79*s^37+397236413659933576384088125/216*r^79*s^36-545543882889010223540081875/108*r^79*s^35+112399584180500883752151250/9*r^79*s^34-754663614711418295879180000/27*r^79*s^33+2048999337952624205778194375/36*r^79*s^32-17164455081561940168132058125/162*r^79*s^31+29335418117183831341152919375/162*r^79*s^30-23103093408573016700780629375/81*r^79*s^29+134587397114047799351385705625/324*r^79*s^28-30285146452124049346185663125/54*r^79*s^27+6329407759292995204659599375/9*r^79*s^26-819896801020024747127663750*r^79*s^25+31998922098560245052064660625/36*r^79*s^24-5373193778611387987925925625/6*r^79*s^23+135663985732312223804886139375/162*r^79*s^22-58766849262355640441185694375/81*r^79*s^21+188257574851741086644083789375/324*r^79*s^20-69510170104368321931378150625/162*r^79*s^19+7866731475427986436970661250/27*r^79*s^18-4897594776774434809099645000/27*r^79*s^17+7431234182662081499596189375/72*r^79*s^16-5776988399390880605849024375/108*r^79*s^15+301872444317978531706480625/12*r^79*s^14-1731898594918243263197016875/162*r^79*s^13+2647796488697119713186910625/648*r^79*s^12-452588869288136907682874375/324*r^79*s^11+68747068995245369780318125/162*r^79*s^10-3069284281956424237656875/27*r^79*s^9+5744981501519919014549375/216*r^79*s^8-193364496550019766694375/36*r^79*s^7+99592179646495187148125/108*r^79*s^6-2374572265532589574375/18*r^79*s^5+9912883577915779706875/648*r^79*s^4-447511104623335143125/324*r^79*s^3+7377655418816252500/81*r^79*s^2-316028688811097500/81*r^79*s+2199637469890000/27*r^79+124985223706250/27*r^78*s^50-70808576786999375/216*r^78*s^49+7170596136138392125/648*r^78*s^48-6417210261612397250/27*r^78*s^47+2369307448911385416125/648*r^78*s^46-13929217238917201727125/324*r^78*s^45+65227510821443614266125/162*r^78*s^44-2003109530669884376698375/648*r^78*s^43+6438972487620990454622125/324*r^78*s^42-70483003222320050043143125/648*r^78*s^41+332786911824158112817624625/648*r^78*s^40-25376679554941242498477125/12*r^78*s^39+4966678553562048803337411125/648*r^78*s^38-1996319694783439052832160000/81*r^78*s^37+2548846664638063943616679625/36*r^78*s^36-118486118591648595658181078375/648*r^78*s^35+34582900445413158506960349500/81*r^78*s^34-293585255192978923147911623125/324*r^78*s^33+569143508956185081106713129125/324*r^78*s^32-253119148013060175273019295125/81*r^78*s^31+1659810745534189899177454772125/324*r^78*s^30-1258445405121589680111122297375/162*r^78*s^29+295097664229077784214238889250/27*r^78*s^28-4633468520974502711709223172375/324*r^78*s^27+941007716264417721518359076125/54*r^78*s^26-2136610624255544701456398431875/108*r^78*s^25+2258805884022529626344566769375/108*r^78*s^24-370150071921819219040729737125/18*r^78*s^23+75074462436084029418732617625/4*r^78*s^22-1285035846533917290727558696625/81*r^78*s^21+668911281154340720858973927125/54*r^78*s^20-2886774671225185649571527777875/324*r^78*s^19+476809670952047829996116872375/81*r^78*s^18-2307947077745686419527432413625/648*r^78*s^17+1274816246452547142777485445625/648*r^78*s^16-80083960023754999839914227375/81*r^78*s^15+291868506654852092251753251625/648*r^78*s^14-60018017729362219875869687125/324*r^78*s^13+3696450918315841878294675625/54*r^78*s^12-14647997257459621351946208875/648*r^78*s^11+2147404557387933794886770125/324*r^78*s^10-369803581548835725423873875/216*r^78*s^9+250090934919757386514983125/648*r^78*s^8-24309491713545016935440375/324*r^78*s^7+8028141005226397591441625/648*r^78*s^6-137947609900379729109125/81*r^78*s^5+61423718980829641911625/324*r^78*s^4-10636312883023556673875/648*r^78*s^3+83978906576232905125/81*r^78*s^2-382373536827994250/9*r^78*s+68648501529125000/81*r^78-1749793131887500/81*r^77*s^51+1027898802439401875/648*r^77*s^50-6025399392315796625/108*r^77*s^49+90197268548103318125/72*r^77*s^48-13086774400427714957875/648*r^77*s^47+53837589011998739622625/216*r^77*s^46-1589268459877900494315125/648*r^77*s^45+12824135470948800768415375/648*r^77*s^44-43320705909213680329297625/324*r^77*s^43+498049657607389592835407125/648*r^77*s^42-102815285416627796500778125/27*r^77*s^41+10649657210796021445488890375/648*r^77*s^40-13466694449957161667103244625/216*r^77*s^39+1676130254960014058228060125/8*r^77*s^38-406970703536138944893023661625/648*r^77*s^37+1094982622201687123148136137125/648*r^77*s^36-664935659417866177396496990875/162*r^77*s^35+2932295480976072915339648479375/324*r^77*s^34-2949993883289479333014785938625/162*r^77*s^33+10887609073785553497867758182625/324*r^77*s^32-18515454827705815472256525347875/324*r^77*s^31+9715074875472210085686633815125/108*r^77*s^30-42626196395996759011582928372125/324*r^77*s^29+58094171562306390739705776393875/324*r^77*s^28-36957907683182914039603342253375/162*r^77*s^27+29285590807564036610996442076375/108*r^77*s^26-8125423459961842137908761976875/27*r^77*s^25+100889625788237855196836244997375/324*r^77*s^24-97111549689491606526353367979375/324*r^77*s^23+28908169201788835948542589315375/108*r^77*s^22-2653626845022348737380091213375/12*r^77*s^21+54597040554623055015707353614125/324*r^77*s^20-1062792666945855404220492234250/9*r^77*s^19+49169330331372968956369368893375/648*r^77*s^18-14441327345224798914065332623875/324*r^77*s^17+15461750709119043798881652645625/648*r^77*s^16-7518259843580262601243648030375/648*r^77*s^15+1102834905632645664425767337125/216*r^77*s^14-1312274023061213192686400212625/648*r^77*s^13+155644803786264267537547747625/216*r^77*s^12-24705379591586296316527080875/108*r^77*s^11+41711508007227061408583076625/648*r^77*s^10-1290305051578667046051706250/81*r^77*s^9+2225027473377365103537008875/648*r^77*s^8-412740652185542860616143375/648*r^77*s^7+64878104348422201583947625/648*r^77*s^6-8467142475138155455640125/648*r^77*s^5+892086012005161230268625/648*r^77*s^4-6069976150414711511375/54*r^77*s^3+540027791524084559500/81*r^77*s^2-20672402558706584000/81*r^77*s+382772491512250000/81*r^77+5686827678634375/81*r^76*s^52-3502046948107765625/648*r^76*s^51+129367111970528288375/648*r^76*s^50-1527131842862779004375/324*r^76*s^49+25900958017623164112875/324*r^76*s^48-24917526724307624040775/24*r^76*s^47+870728829863186672175275/81*r^76*s^46-19706940828241923960049025/216*r^76*s^45+104953351374491668026098975/162*r^76*s^44-316723103297326753077385375/81*r^76*s^43+13163124848831750958963286175/648*r^76*s^42-7434463981882295588420395075/81*r^76*s^41+117896932532929751506246223675/324*r^76*s^40-826516811962783429719859306825/648*r^76*s^39+1289483886705110598786857837125/324*r^76*s^38-2402648472176129584235681624825/216*r^76*s^37+2268803062753305723238768586450/81*r^76*s^36-41412433541717980282872947534975/648*r^76*s^35+4783097457847951826320172420525/36*r^76*s^34-13668005037187967349035833379375/54*r^76*s^33+23993960494632521014586813074625/54*r^76*s^32-78050276765925697767195227847575/108*r^76*s^31+29548110498018331847159830599175/27*r^76*s^30-501895058725409047495183143169075/324*r^76*s^29+166440720288646177684423376931625/81*r^76*s^28-207099017353443889269766534193300/81*r^76*s^27+322065168280955744071672161118625/108*r^76*s^26-263539013368677148043923014531625/81*r^76*s^25+536327912289555519993479946026375/162*r^76*s^24-1014452991435320003819708965199125/324*r^76*s^23+444268791905201568729407481440575/162*r^76*s^22-718289907227669566494998025755975/324*r^76*s^21+44516244934260486866841337588175/27*r^76*s^20-728758544950661840363735013219775/648*r^76*s^19+151529594404821725906271115446625/216*r^76*s^18-129281337607776991706256973866775/324*r^76*s^17+66846389295253848056362025274175/324*r^76*s^16-62636251267132687936091463023225/648*r^76*s^15+3311697786745962410885634286150/81*r^76*s^14-10075181983990456494353762272375/648*r^76*s^13+857058172605364495274085906775/162*r^76*s^12-129727619926059519380199356575/81*r^76*s^11+3427407608373096381944250475/8*r^76*s^10-8135266192665016082399243150/81*r^76*s^9+6617468324034738826429204375/324*r^76*s^8-768312507661349025606131375/216*r^76*s^7+56358159732707619181371575/108*r^76*s^6-13628729055420150150304525/216*r^76*s^5+164730083278191313668850/27*r^76*s^4-32511622441115552152625/72*r^76*s^3+3866208896764115078975/162*r^76*s^2-64340273547139250500/81*r^76*s+997338635833977500/81*r^76-4549462142907500/27*r^75*s^53+991417695371849375/72*r^75*s^52-116457309932839451375/216*r^75*s^51+4365353603245958490625/324*r^75*s^50-156537806826545152993375/648*r^75*s^49+536663909905439770595075/162*r^75*s^48-1953437980395555615666575/54*r^75*s^47+8731996261355937521890600/27*r^75*s^46-195671199402871497363139175/81*r^75*s^45+551253216662065861581229525/36*r^75*s^44-54041645440084781461931206375/648*r^75*s^43+127737177370409221903568689475/324*r^75*s^42-1057305190393012880540851552075/648*r^75*s^41+482408958369892341502267237025/81*r^75*s^40-2084361874257059283623936732225/108*r^75*s^39+1508260577390985551204244621550/27*r^75*s^38-47062605944386432007760326025725/324*r^75*s^37+24571719080952411199777279410425/72*r^75*s^36-19677865165931640792568896774925/27*r^75*s^35+230636382425967874160222208847525/162*r^75*s^34-829810821935759100698065196569175/324*r^75*s^33+346110126122744892475963363355425/81*r^75*s^32-179731690452621715376310270366100/27*r^75*s^31+788952703045831285475145807959300/81*r^75*s^30-40317039067063775251890076422575/3*r^75*s^29+2836612016058179446093363805348275/162*r^75*s^28-6971597035079574291306338215079875/324*r^75*s^27+1342166902816638138167623874850625/54*r^75*s^26-2901176438579768319540650235521125/108*r^75*s^25+729766723624549206590585666852000/27*r^75*s^24-4081858539973982134927441876150325/162*r^75*s^23+1755312318861699826867843521819800/81*r^75*s^22-2775346279326337341900952257800975/162*r^75*s^21+2680436229641292821100413040518675/216*r^75*s^20-1773857758942022131575878101884775/216*r^75*s^19+1604327521781191163823448477941125/324*r^75*s^18-21701081600759973404710282019075/8*r^75*s^17+218080508455771016549983311532675/162*r^75*s^16-97712791100133221619003172839175/162*r^75*s^15+19688873473924719533621128321700/81*r^75*s^14-7104543883949767388849056386650/81*r^75*s^13+338249546023682456413101331175/12*r^75*s^12-1731361781310325307158852279025/216*r^75*s^11+648294206486702901835803311975/324*r^75*s^10-93771372088381959138063759325/216*r^75*s^9+2182521694107393740387352025/27*r^75*s^8-4116101656136210610229790075/324*r^75*s^7+133446025524894991863655550/81*r^75*s^6-55287763130872237108419325/324*r^75*s^5+107316853664536079328575/8*r^75*s^4-236443467803262156452675/324*r^75*s^3+196922650602012664000/9*r^75*s^2-1785952455743267000/81*r^75*s-1197882690044390000/81*r^75+25022041785991250/81*r^74*s^54-17620540399399380625/648*r^74*s^53+82109160565101642875/72*r^74*s^52-2462200424434062893750/81*r^74*s^51+31290274866842598098375/54*r^74*s^50-16851645136401737190875/2*r^74*s^49+63075984478842718402566457/648*r^74*s^48-595322464353793476861227239/648*r^74*s^47+390402805384474507002023875/54*r^74*s^46-31219574596047885792923155781/648*r^74*s^45+178347843010242025273118191303/648*r^74*s^44-98015531634638205085753176509/72*r^74*s^43+476154503497917166006980085594/81*r^74*s^42-7231349506586300636394245043905/324*r^74*s^41+5398076582582412857360263796107/72*r^74*s^40-145213404884390659843477272422309/648*r^74*s^39+48540224716172505827557538979467/81*r^74*s^38-155701554214235577032208455475487/108*r^74*s^37+254266267110204906898640182852490/81*r^74*s^36-1345477509080865549250692056112541/216*r^74*s^35+34071565156520382288733463861219/3*r^74*s^34-1555816952670170502623379063054284/81*r^74*s^33+9864161226493130276009324285723237/324*r^74*s^32-1644147478073103578426237931812195/36*r^74*s^31+5289561382154068187477788178767547/81*r^74*s^30-3212330181340732082395708773526121/36*r^74*s^29+12551836256082911673468002196366605/108*r^74*s^28-46448848340056017957976993646542865/324*r^74*s^27+13454607233180069893778758528217450/81*r^74*s^26-3227854482762554559394907910698495/18*r^74*s^25+58043314105616657796612703865478155/324*r^74*s^24-17789120713094685952920953444174207/108*r^74*s^23+416420752082463686955929568275374/3*r^74*s^22-69249407399132895121767914447351725/648*r^74*s^21+48575952376000798374284777729885011/648*r^74*s^20-5161453854446871805841148322443053/108*r^74*s^19+4474734945509737491056978041683749/162*r^74*s^18-2338134627505920817721074107371833/162*r^74*s^17+489316491655731244209108423521765/72*r^74*s^16-1861475771826256399604853194884883/648*r^74*s^15+175744460193513810652656294486361/162*r^74*s^14-26197299005872264953145111545169/72*r^74*s^13+69697112953062565287833943698267/648*r^74*s^12-17976776875121935653743424185545/648*r^74*s^11+166243052119500878074846981672/27*r^74*s^10-373269656470661055018904695497/324*r^74*s^9+37959190372097502514988685629/216*r^74*s^8-163650003916644117399371809/8*r^74*s^7+121762638052682322753232445/81*r^74*s^6+252393300094275809614063/81*r^74*s^5-681424087182898744820059/36*r^74*s^4+1865893612653350290805285/648*r^74*s^3-6466975884708640982350/27*r^74*s^2+308356905125428022500/27*r^74*s-6652554787078165000/27*r^74-35745773979987500/81*r^73*s^55+27573599013159769375/648*r^73*s^54-1253523957465336116125/648*r^73*s^53+17977500163013850151625/324*r^73*s^52-27168204500748256618375/24*r^73*s^51+5683782385482188614270375/324*r^73*s^50-139470176745922687720907395/648*r^73*s^49+348452576750374809859701269/162*r^73*s^48-1447756486161052854533640503/81*r^73*s^47+40641163735806721300677090719/324*r^73*s^46-487665273423041012361725431933/648*r^73*s^45+105241510947266603120202030607/27*r^73*s^44-2845987276461637106075413163347/162*r^73*s^43+44946961884354063884794755919627/648*r^73*s^42-19543430542422775013979969070828/81*r^73*s^41+481548486235848286561333591486489/648*r^73*s^40-1319368913781117333388585038022079/648*r^73*s^39+807686608708941822813310362001727/162*r^73*s^38-7107904890383574224228151072025817/648*r^73*s^37+14144325441708067611522018392921129/648*r^73*s^36-12846063505161135366165697308110887/324*r^73*s^35+599243763980453403089091795656182/9*r^73*s^34-34059053773529214827188472904514613/324*r^73*s^33+8585844940664212002345361003773517/54*r^73*s^32-4212627992987061648628945642286443/18*r^73*s^31+1011724072546775269548817156089728/3*r^73*s^30-153146860219176060213320450264881439/324*r^73*s^29+3808950667587797224602681992192305/6*r^73*s^28-43385489387000099099402089059667315/54*r^73*s^27+306166452263094665996984582305395305/324*r^73*s^26-165689922149248898683047591947704765/162*r^73*s^25+109327827580586326327848957029577205/108*r^73*s^24-295664948218281776096393030195272753/324*r^73*s^23+484218074147221124643231769535323819/648*r^73*s^22-359432336172170623077280181330174603/648*r^73*s^21+30172707137930044153516305788368031/81*r^73*s^20-146332060832062595635928722720999333/648*r^73*s^19+39929795185343051222415623156101229/324*r^73*s^18-4343813901351782521303946851703923/72*r^73*s^17+2135703446067354436804431620482973/81*r^73*s^16-1655756644039774045585738055582881/162*r^73*s^15+1128161669176669173193565624985157/324*r^73*s^14-666349323366940776420379004786413/648*r^73*s^13+41700626684903023172843343075053/162*r^73*s^12-4239198691769075241171290131093/81*r^73*s^11+5035351185091414793445092161739/648*r^73*s^10-80578236854051410150649124461/162*r^73*s^9-92255847589848876582940005679/648*r^73*s^8+13623106182273046235755022147/216*r^73*s^7-4638603203601004685050083271/324*r^73*s^6+54813943307051296838117771/24*r^73*s^5-58179936252665182570898729/216*r^73*s^4+627230678266844199788795/27*r^73*s^3-112727835940213475164000/81*r^73*s^2+4188722209931024024000/81*r^73*s-72283807936737530000/81*r^73+8936443494996875/18*r^72*s^56-11549987471623583125/216*r^72*s^55+577066559328464349625/216*r^72*s^54-53976743072904019294375/648*r^72*s^53+296900986389822600485125/162*r^72*s^52-19729430179703057483781125/648*r^72*s^51+258266704948759127501273315/648*r^72*s^50-1371478965091015694272710641/324*r^72*s^49+3017449306668943305645289235/81*r^72*s^48-89422361072764670261787511561/324*r^72*s^47+564588044200610639316856061483/324*r^72*s^46-6134247416825650949655805076297/648*r^72*s^45+2407811464005980811680224688693/54*r^72*s^44-39576578645559559598589378711665/216*r^72*s^43+427731213063917941164079105010741/648*r^72*s^42-150698686119224249148589001337977/72*r^72*s^41+949345397799721631955990941897839/162*r^72*s^40-4706694018133552187527708796382953/324*r^72*s^39+20717520482528537108102783345971865/648*r^72*s^38-13545897052807951464802230816835757/216*r^72*s^37+17885080742011299083119544385682607/162*r^72*s^36-114618634060837430061835759006128161/648*r^72*s^35+85806941568161174875630383352950541/324*r^72*s^34-3479033037631174085283355212283820/9*r^72*s^33+46673014744292016630865248971034284/81*r^72*s^32-24160493043439278188812098928754714/27*r^72*s^31+25445812609708817745861320146257637/18*r^72*s^30-234450604530728967668185746772304105/108*r^72*s^29+252652175259704393894466476374019005/81*r^72*s^28-442927915426026675593009035237635115/108*r^72*s^27+1582055723489975302827753142129862885/324*r^72*s^26-1698465432476620231202529241755646115/324*r^72*s^25+820933287247269494494316634058051073/162*r^72*s^24-2856732439441061837177697404895467855/648*r^72*s^23+2235373985483845897049915231649325357/648*r^72*s^22-1571548134667967740230847216638813121/648*r^72*s^21+247663555699369968867670162984107383/162*r^72*s^20-558071005741121437528229732026767931/648*r^72*s^19+279495919118647041826608385324149095/648*r^72*s^18-762004701548048717955644467314763/4*r^72*s^17+219715066541057737333843716818293/3*r^72*s^16-7760637076768836294421359294052123/324*r^72*s^15+686517072438828108365883006086761/108*r^72*s^14-777592494682804412911339015817065/648*r^72*s^13+10167560935086001492177653848239/162*r^72*s^12+43176986905044182179942669275517/648*r^72*s^11-2601953658069796383855387970231/72*r^72*s^10+7644082418600763736482697055503/648*r^72*s^9-469480182933392122216546002115/162*r^72*s^8+45677064478368367376519845811/81*r^72*s^7-18950823399887181296183305723/216*r^72*s^6+7001983946097831160549764503/648*r^72*s^5-55454025860098476053329105/54*r^72*s^4+15552728175646701902872595/216*r^72*s^3-62036253838224567095125/18*r^72*s^2+7859848967185392515750/81*r^72*s-3325215658167576250/3*r^72-35745773979987500/81*r^71*s^57+35204861504900140625/648*r^71*s^56-654743592841286050375/216*r^71*s^55+67347878233793391000625/648*r^71*s^54-806025444451849353311125/324*r^71*s^53+3612965437055049865112950/81*r^71*s^52-405853492178166341023437565/648*r^71*s^51+255597027376414038165565957/36*r^71*s^50-43035587245575755454911505563/648*r^71*s^49+337628492402618808946870793731/648*r^71*s^48-562328917007561729418082979387/162*r^71*s^47+2141255132124957449408622095837/108*r^71*s^46-1760577603326193332252696553505/18*r^71*s^45+271581767044324760781678090381719/648*r^71*s^44-1014855524700488159776702363667783/648*r^71*s^43+552617490862349194306420706920949/108*r^71*s^42-9480923730852674997736110963607831/648*r^71*s^41+11854450937715257544121987397970407/324*r^71*s^40-51707779625974323488472889990383299/648*r^71*s^39+97847527307768228118263044039908763/648*r^71*s^38-19934074865644097333493581268626383/81*r^71*s^37+222356598737502106038663638452072961/648*r^71*s^36-11156463774061291256465762527476158/27*r^71*s^35+8421548312497079820400676892208673/18*r^71*s^34-207832458284371433820827487136244323/324*r^71*s^33+408319065773897477514031661238472499/324*r^71*s^32-227661630547843239102072364766561779/81*r^71*s^31+103318663933338691428683388970103917/18*r^71*s^30-91192101226094554900587770509288070/9*r^71*s^29+5003768865187583268597766823312607235/324*r^71*s^28-6647679985402217863016711444773261955/324*r^71*s^27+3883584017482068952605336035590688495/162*r^71*s^26-8033422581432695032747358392656138523/324*r^71*s^25+14770006946092006058089995838051917853/648*r^71*s^24-4030272069455417183424400350614841137/216*r^71*s^23+8811516791774646659179392216413972663/648*r^71*s^22-2851151455422873931476243033661811441/324*r^71*s^21+1629252289701310366440588354469428505/324*r^71*s^20-542418526974582489023984296848055943/216*r^71*s^19+116100934317632484527702841708361163/108*r^71*s^18-245574165866051307760773821222820479/648*r^71*s^17+64014049641471235053077918428058471/648*r^71*s^16-569915648530707215413813220474057/54*r^71*s^15-2267733094120474359004964629066993/324*r^71*s^14+943631914127248550038766521837433/162*r^71*s^13-1758225942943058444031397774459021/648*r^71*s^12+619117500824399375283899373006029/648*r^71*s^11-88164282828727705899029016923789/324*r^71*s^10+41444446369022352847344333405037/648*r^71*s^9-223695592499784794826026722219/18*r^71*s^8+427114405195667648739620404489/216*r^71*s^7-163595650620911953920418151203/648*r^71*s^6+4044695508437778922469525117/162*r^71*s^5-1162572447236874488789066995/648*r^71*s^4+26323286615264390542231025/324*r^71*s^3-101262887264373197647300/81*r^71*s^2-5977357259171426585500/81*r^71*s+88977254804124680000/27*r^71+25022041785991250/81*r^70*s^58-28958390559353344375/648*r^70*s^57+612847273972562360875/216*r^70*s^56-11710233428656769264375/108*r^70*s^55+1848041391959068838417375/648*r^70*s^54-36038575940054114487964975/648*r^70*s^53+273064867211970049321461385/324*r^70*s^52-830096238800896605037897838/81*r^70*s^51+16574856957867234514017274969/162*r^70*s^50-92128726398985007330534359043/108*r^70*s^49+48128259222729911397053978163/8*r^70*s^48-11740988109146382313010828897303/324*r^70*s^47+1502287640301458509612734149491/8*r^70*s^46-30293946502598406870995785144939/36*r^70*s^45+2119696518809868905166409608415727/648*r^70*s^44-298124100738082915041608906419819/27*r^70*s^43+6978758250784543205972681683932587/216*r^70*s^42-26405164562337166211255100760086943/324*r^70*s^41+37813138120362239524059929904995741/216*r^70*s^40-202265059891508907236990244704417275/648*r^70*s^39+93976651558389274228668764592770381/216*r^70*s^38-7012089441654733634930661956927099/18*r^70*s^37-16157144258765400196175337238154725/324*r^70*s^36+642661843483575471766127704520433611/648*r^70*s^35-330172796795048477427414653615236571/162*r^70*s^34+149741616334315458563649467770668080/81*r^70*s^33+629512067300297369228409333415258997/324*r^70*s^32-974328917556869229716155183041591427/81*r^70*s^31+3230355181495166657300958176887022027/108*r^70*s^30-4395166875365679142960423198128241450/81*r^70*s^29+321351237832536671367191675782235345/4*r^70*s^28-16406265622972904125361347187205027605/162*r^70*s^27+35929251173594842049702770109814069287/324*r^70*s^26-69031201344223803993745577050716163391/648*r^70*s^25+58418150888818198582060390286924875003/648*r^70*s^24-10882652462328199166995317121440448897/162*r^70*s^23+9470664237946408903318618284331825147/216*r^70*s^22-5347909497912451879353125786379673097/216*r^70*s^21+3817369503360446382806062139391181361/324*r^70*s^20-159656092903354063248053812049812979/36*r^70*s^19+28485245249698903974209762569587769/27*r^70*s^18+34623945459770553280250539470491717/324*r^70*s^17-65958632902263055242286181221796183/216*r^70*s^16+2597622752367732818876674891575133/12*r^70*s^15-70017927931519200793737013536960685/648*r^70*s^14+4658175114686945903898040250796557/108*r^70*s^13-9268039499010770108640233500241081/648*r^70*s^12+7971202770452578813077878417425/2*r^70*s^11-22369515672426217626950191385173/24*r^70*s^10+29301719650760749760638025472371/162*r^70*s^9-18434966632554323319095300111195/648*r^70*s^8+2242819008408629075671411876721/648*r^70*s^7-188437400337779755183530493999/648*r^70*s^6+3204636260310321930773192719/324*r^70*s^5+437458688480418962517590255/324*r^70*s^4-167833119819828964409771885/648*r^70*s^3+1741656655022622439339225/81*r^70*s^2-25955554702482247126750/27*r^70*s+168367196399332900000/9*r^70-4549462142907500/27*r^69*s^59+6403263303597801875/216*r^69*s^58-1419474484626561696125/648*r^69*s^57+30712504701605166431875/324*r^69*s^56-898020371675298503691125/324*r^69*s^55+12810530593791636401561375/216*r^69*s^54-8790445078681778020247912/9*r^69*s^53+8301714472674271941532959769/648*r^69*s^52-88875953563474421802967444495/648*r^69*s^51+395341498978086172431457714391/324*r^69*s^50-740561735658020470478415768382/81*r^69*s^49+4195987753426337729402001185017/72*r^69*s^48-103134135953488408580537080053211/324*r^69*s^47+970106578507386208607033008572529/648*r^69*s^46-437563650414000680565205966175875/72*r^69*s^45+3448034900562310230537627941132591/162*r^69*s^44-10372225608280816833066137853277987/162*r^69*s^43+13250729304765600997798199626752748/81*r^69*s^42-224370996378422459245732231671476545/648*r^69*s^41+369804080923200774379625554646842555/648*r^69*s^40-127027924712071015027075441329062273/216*r^69*s^39-146373383816771873795654484003559007/648*r^69*s^38+1847704741569546681564231268595653757/648*r^69*s^37-5201905475520398885181997660693926067/648*r^69*s^36+532320006820273314943558655140913189/36*r^69*s^35-1496997273673788009870654007201410035/81*r^69*s^34+789435963024129892241428652738584757/81*r^69*s^33+7640693086994852597916237266936244841/324*r^69*s^32-2447550898596303814440966356998864793/27*r^69*s^31+20508391478448352056517233733347158921/108*r^69*s^30-98615828517102974307522216894661270787/324*r^69*s^29+32795848649768296873405345663731162728/81*r^69*s^28-24908730620992207409943834760531873757/54*r^69*s^27+98541084066536087998883787234024497735/216*r^69*s^26-254875475626187331471658312459268358367/648*r^69*s^25+47730626383625748988955816876319880609/162*r^69*s^24-30670757370385396972454525149555970017/162*r^69*s^23+65567161019120834777603596517589188747/648*r^69*s^22-4471639893315648700409689457906433709/108*r^69*s^21+5829936509851062853963161347415791555/648*r^69*s^20+2542008773702304741129389101840190081/648*r^69*s^19-682192763923342119710731631905553717/108*r^69*s^18+384839761873372846823731793908202957/81*r^69*s^17-1726064082675094681124649303435695315/648*r^69*s^16+394663788323093921581091690915260595/324*r^69*s^15-303143170670169228983744383122322271/648*r^69*s^14+98563923597622336283369631982271297/648*r^69*s^13-2251972472846248785658852429931621/54*r^69*s^12+768840286364044606643688359887084/81*r^69*s^11-561064456262472919751796744454771/324*r^69*s^10+150505696952896995086322584391805/648*r^69*s^9-3482607102030209512352630977367/216*r^69*s^8-1153152479236469929574060061287/648*r^69*s^7+522967043735426455103330810927/648*r^69*s^6-96135053613882485334523526351/648*r^69*s^5+3853738837300210023871406813/216*r^69*s^4-239936662987752813556772185/162*r^69*s^3+6639550902557865522763300/81*r^69*s^2-8108540474797104608000/3*r^69*s+1060780738043358200000/27*r^69+5686827678634375/81*r^68*s^60-10178017035884481875/648*r^68*s^59+300011838972087487375/216*r^68*s^58-44943719861925203405125/648*r^68*s^57+740447341497527298359125/324*r^68*s^56-17563579269058459380167125/324*r^68*s^55+633670504973211704090525995/648*r^68*s^54-9022800521501385628439086861/648*r^68*s^53+52062226548065357761590283127/324*r^68*s^52-110318364538591980143564653663/72*r^68*s^51+3967750144758488573173791261421/324*r^68*s^50-53726796522973630079396589660733/648*r^68*s^49+17247586060369728395385469769255/36*r^68*s^48-512805299621012141694617179823161/216*r^68*s^47+6550118827025034064051281056780657/648*r^68*s^46-11962457812970187431820474600585547/324*r^68*s^45+74461163214370477879594069198529737/648*r^68*s^44-97126692523495027631531972521043905/324*r^68*s^43+408668730115686472189860754690251865/648*r^68*s^42-310051777107448165831029011405830223/324*r^68*s^41+346445742612446691291082997396559683/648*r^68*s^40+409566919582698663624689993576003593/162*r^68*s^39-3689106675730201478215123819013825903/324*r^68*s^38+18697914782463733434551649711019469213/648*r^68*s^37-4274321593677378147949914666207677617/81*r^68*s^36+44568808290533500310135215832594366563/648*r^68*s^35-1212055355212961402339792057376978577/27*r^68*s^34-20925273522870944703971263451491506889/324*r^68*s^33+24298688842684992817933998216568827797/81*r^68*s^32-215883326973104723572518817364843747209/324*r^68*s^31+359431165596415405166217534060199858313/324*r^68*s^30-246125223066047965464223818905596999457/162*r^68*s^29+573385478201623583544056322258437667943/324*r^68*s^28-1150510056128858734556782390116657921019/648*r^68*s^27+994886171130406121776654167173506074967/648*r^68*s^26-733399439361390504907604745022213592617/648*r^68*s^25+37217145727898165115793015185839007659/54*r^68*s^24-102685559200783208301557436948553871815/324*r^68*s^23+46071236672823450293641982178290127343/648*r^68*s^22+10703131622812127210055654023181733151/216*r^68*s^21-8820133907361926585521446637571237341/108*r^68*s^20+44757059500435627721001738415428988363/648*r^68*s^19-14310702472233332952388434639342595475/324*r^68*s^18+15016717311913412080872137203219292495/648*r^68*s^17-3319336776323306869013650051618032767/324*r^68*s^16+2488203485510677979400521122581281237/648*r^68*s^15-785048122797780284379787666492577747/648*r^68*s^14+101848427421332852530569411915131213/324*r^68*s^13-40996890791950344615083513680002103/648*r^68*s^12+658703002823365559298184938162077/81*r^68*s^11+102906698664360892641794211589267/648*r^68*s^10-72220409692801224375474943441213/162*r^68*s^9+95859770554837534141041285419303/648*r^68*s^8-1715887025236542412086411403243/54*r^68*s^7+272567023521314904100535020759/54*r^68*s^6-393446443915806239028342180461/648*r^68*s^5+4415675958071123025812485126/81*r^68*s^4-755098809771715649063392165/216*r^68*s^3+7924249395557902118890175/54*r^68*s^2-90546211646090404274000/27*r^68*s+649596232216887190000/27*r^68-1749793131887500/81*r^67*s^61+4235750075554668125/648*r^67*s^60-464499812264407280375/648*r^67*s^59+9131487339878676533125/216*r^67*s^58-129229440642173046262250/81*r^67*s^57+27510490781612610000958375/648*r^67*s^56-182860564211253820152854405/216*r^67*s^55+2846898740636111165379329035/216*r^67*s^54-4452707395935088780197503482/27*r^67*s^53+1097539519418469212739439706189/648*r^67*s^52-1174639491747144215755232253314/81*r^67*s^51+8480273624718673280800910026612/81*r^67*s^50-69384033941141357557687224601597/108*r^67*s^49+727374878819590474505627454292165/216*r^67*s^48-3262547194887653637418894444649515/216*r^67*s^47+37483857055659165806097148191407005/648*r^67*s^46-60772137356473271878111365934388077/324*r^67*s^45+326993537246989582528984008369919667/648*r^67*s^44-694297122938027295535077839052975487/648*r^67*s^43+989169771753808232113877086208572079/648*r^67*s^42-432695204970066960408272046371621/4*r^67*s^41-1270840322329739526459834126599410735/162*r^67*s^40+1649096858767346370889562423502244489/54*r^67*s^39-6153149764874982920696571706112807018/81*r^67*s^38+45073575888740864999062613022033734963/324*r^67*s^37-38792630263997079896459251592685803291/216*r^67*s^36+10855537639604972591274350577041947433/108*r^67*s^35+20006062196795640141353583794586324907/81*r^67*s^34-163512143980838009151149714511245263459/162*r^67*s^33+722378187005767768577889752822139611183/324*r^67*s^32-405036481199777150854592408365552872023/108*r^67*s^31+561626748118768170608711900301646667135/108*r^67*s^30-990189306763528575133522248025321867061/162*r^67*s^29+1325372335498088426238100706026845725401/216*r^67*s^28-1128098619104281603685048596712076476383/216*r^67*s^27+790927150175334407251256749844917187839/216*r^67*s^26-314164633817191101148626441628257483209/162*r^67*s^25+330569975268343876179522505294264569967/648*r^67*s^24+245953560115089314226047213039126324065/648*r^67*s^23-157985097753695271573045286498827906485/216*r^67*s^22+38387388134885840406194639125668597985/54*r^67*s^21-37535369186417257401687886750417256309/72*r^67*s^20+50793719033386844102436074087602915127/162*r^67*s^19-12864857168876464108963612807854295991/81*r^67*s^18+22062685475265835175211224910704362253/324*r^67*s^17-15839845641470554652795107614103302653/648*r^67*s^16+4601669062862001778822895456335466635/648*r^67*s^15-327044898400739853774879157831192301/216*r^67*s^14+46583638837615713364638684676911527/324*r^67*s^13+448092095417092953017631036181749/8*r^67*s^12-24436985164166320880901122052964637/648*r^67*s^11+8562134068015137500948505536172677/648*r^67*s^10-365214663122128376360466161053771/108*r^67*s^9+24362910448617011335901546046947/36*r^67*s^8-11602568588011642937930964592181/108*r^67*s^7+4343599484879686175078531393599/324*r^67*s^6-414236310174439613607293461345/324*r^67*s^5+19032984089504527312362956203/216*r^67*s^4-1261061226807890250108970825/324*r^67*s^3+5915281485663320609768000/81*r^67*s^2+44933979356242878116000/27*r^67*s-2279990786402745640000/27*r^67+124985223706250/27*r^66*s^62-149802144413171875/72*r^66*s^61+64109199986295624875/216*r^66*s^60-3448613396487303659375/162*r^66*s^59+608142303524181945302875/648*r^66*s^58-2045913235219572076636825/72*r^66*s^57+410205393674240111949287665/648*r^66*s^56-3520216024616133816345351763/324*r^66*s^55+48072432739792283041164972227/324*r^66*s^54-89109726773460821058850074293/54*r^66*s^53+547390261236875531874621308621/36*r^66*s^52-76161856562756976995385520497509/648*r^66*s^51+62276190863774803088642273207477/81*r^66*s^50-346619195597637586002500479728344/81*r^66*s^49+13157447863378395354319918397665213/648*r^66*s^48-17698232742779368198339471428222901/216*r^66*s^47+180546355818081471174396015839807459/648*r^66*s^46-252919545433320687298016001734733605/324*r^66*s^45+1103013209530409875551439366871054381/648*r^66*s^44-170579696627120028326172697649458357/72*r^66*s^43-228482269477786690002934858390198873/324*r^66*s^42+621371680200743144440345439649948947/36*r^66*s^41-7060143137916511387445013039133585243/108*r^66*s^40+13251231232872997576958087949774317638/81*r^66*s^39-32381748421212493691522830799890948529/108*r^66*s^38+30017282842902997215396777079081057093/81*r^66*s^37-36860699401829287254713861241268212679/324*r^66*s^36-581996540728841592968850599222576689943/648*r^66*s^35+505666837915384591148531814412144838483/162*r^66*s^34-1092171250862719042496186236664417614645/162*r^66*s^33+408252136464457886751911830479635229869/36*r^66*s^32-5112202786267536936858089338744852777009/324*r^66*s^31+5998376783072909023551087045035655625361/324*r^66*s^30-11853692422323800964087917790520710816443/648*r^66*s^29+9623533519964879381973349048208567779331/648*r^66*s^28-2964152392853338506458354564491737346589/324*r^66*s^27+212161538176929259281194148392178188731/72*r^66*s^26+437637514097465154235735256158944197053/216*r^66*s^25-3112475698171394934753210410806948674163/648*r^66*s^24+1751859351366483011801964055518269771971/324*r^66*s^23-1475599682768290377016724931220601517181/324*r^66*s^22+254120961912791585203000597579106255302/81*r^66*s^21-196256453754080588004630598246523955355/108*r^66*s^20+575912663341060713762111376519105770529/648*r^66*s^19-58623542754928396402053079596541229483/162*r^66*s^18+18997320885208394187933216945504762079/162*r^66*s^17-5638594402538315883172693644343349197/216*r^66*s^16+556920903493136013016666662638624153/648*r^66*s^15+591524160843434137498048296264509377/216*r^66*s^14-15373111410439474188393622832061643/9*r^66*s^13+439016417153974740768629964004967311/648*r^66*s^12-44567171771772240537489889787323319/216*r^66*s^11+8200244165149055729185099293047887/162*r^66*s^10-1639101086317691744932136459005093/162*r^66*s^9+265262079078654640350771823979465/162*r^66*s^8-17007757589681928879833774857669/81*r^66*s^7+6611675647826691387596026121009/324*r^66*s^6-220105218817969222932120890689/162*r^66*s^5+13754898221734917173023414787/324*r^66*s^4+1272622579190937316102204115/648*r^66*s^3-23935497780459486709276600/81*r^66*s^2+371015617834501009846000/27*r^66*s-6425264521808194100000/27*r^66-49994089482500/81*r^65*s^63+314654712961223125/648*r^65*s^62-2315664289219641125/24*r^65*s^61+2833237908462851238125/324*r^65*s^60-149545419946483550373875/324*r^65*s^59+3493838162902546222934225/216*r^65*s^58-33019173003351172521384215/81*r^65*s^57+2522924785907165328523797127/324*r^65*s^56-75768971416802000027215647743/648*r^65*s^55+306030771401389185865133823257/216*r^65*s^54-1143730222385270874087006615248/81*r^65*s^53+38026366267997414750742654169061/324*r^65*s^52-266199094898657264753524841643179/324*r^65*s^51+1052728154735461288993991921713579/216*r^65*s^50-3978273747913870549465504718228533/162*r^65*s^49+16988817151721540091598044302916833/162*r^65*s^48-121832294856454656697800695937350753/324*r^65*s^47+716743658207071191799841544721512185/648*r^65*s^46-814709721884092367323324750559449913/324*r^65*s^45+2313107023808281774654015226446900519/648*r^65*s^44+1087302331658449887632000987836203517/648*r^65*s^43-5016326551348814699028430583650612697/162*r^65*s^42+25717165180941886621325167146482178347/216*r^65*s^41-196475116932545238499761671607695558845/648*r^65*s^40+360015286211482097457810701631584540653/648*r^65*s^39-206664171309117534531615850922494500553/324*r^65*s^38-17741360904844021465058493733746680767/216*r^65*s^37+193757816425159635842479039472588884127/72*r^65*s^36-455017247477762782633096480040969225221/54*r^65*s^35+5794710656999116881613224633871510222319/324*r^65*s^34-2431471980067699926073849284227666510023/81*r^65*s^33+3371684664455949135712566795525313977476/81*r^65*s^32-3895918347349984462143701576200756349063/81*r^65*s^31+29459456630478937750526096398644504297887/648*r^65*s^30-21206895969963531136994253950282642286215/648*r^65*s^29+2097906465168380139411060367255880908391/162*r^65*s^28+426407743946655383101355524754347950269/54*r^65*s^27-15372613957640314215046158245752400382617/648*r^65*s^26+10060980315626182984759828958500971182329/324*r^65*s^25-4873603674643787349760570005360457519427/162*r^65*s^24+190030854653131647552702372323208535903/8*r^65*s^23-10203464383733378924824423853634037548329/648*r^65*s^22+2851820770965221669335887397257193796285/324*r^65*s^21-661721529570524671846342596946497723251/162*r^65*s^20+484354391087448690866322005787448537373/324*r^65*s^19-233158107334697669175884451632819288207/648*r^65*s^18-1394289264559034348524143624324951043/162*r^65*s^17+11219881532413622391801056311055879201/162*r^65*s^16-15308554066942725884008744952300823875/324*r^65*s^15+1565401146312826559901639937425094003/72*r^65*s^14-636034813595421914016658435132237708/81*r^65*s^13+1504821005497995762421133115311288051/648*r^65*s^12-368625171817519458497277834565062523/648*r^65*s^11+4139232036967108271548675100903989/36*r^65*s^10-12215401897932608081272668378498083/648*r^65*s^9+1566041939131954114926875337260819/648*r^65*s^8-144313758096787312635946459312093/648*r^65*s^7+885293832198435439459618082735/81*r^65*s^6+102304137638766139955729825537/216*r^65*s^5-96011445435374035525846674341/648*r^65*s^4+1143061546402146085085355340/81*r^65*s^3-19515941816182903805531200/27*r^65*s^2+164585694745513546016000/9*r^65*s-1163463611297657800000/9*r^65+12498522370625/324*r^64*s^64-6274258230053750/81*r^64*s^63+15455943409725639625/648*r^64*s^62-1864977569461352756875/648*r^64*s^61+20269340917363566388625/108*r^64*s^60-5037539379961564881059875/648*r^64*s^59+5399347167430422304968091/24*r^64*s^58-3134044717023092132696950255/648*r^64*s^57+26097336596850814342889104445/324*r^64*s^56-173433796279953664624355403061/162*r^64*s^55+2506489526912323335384311151449/216*r^64*s^54-7502126954294157957855710011625/72*r^64*s^53+507843469785316963563435515309761/648*r^64*s^52-268529674429889973213669947551321/54*r^64*s^51+8651038041281903996144884768280333/324*r^64*s^50-78478736899557825211391057479700947/648*r^64*s^49+99335917052076567157290551585313157/216*r^64*s^48-115726116302590484477748492452584790/81*r^64*s^47+1108655194822432704327518463929908931/324*r^64*s^46-413926292896748948832372665233319585/81*r^64*s^45-263561770423630909388326072828126255/108*r^64*s^44+1725881912760326491322299077568867117/36*r^64*s^43-13762537730004552687988434164128645963/72*r^64*s^42+323489585932478982504672512196304326325/648*r^64*s^41-21991731980581410030290811780961175419/24*r^64*s^40+206126009095434308470192969066707809645/216*r^64*s^39+481679498052666320181510409834343861525/648*r^64*s^38-4292403502550236497438833250494716533419/648*r^64*s^37+529807724089667369905372133131668866426/27*r^64*s^36-6686509697355874974217849695847051574155/162*r^64*s^35+11181332718924141776197758207504565462703/162*r^64*s^34-30612658888617146949996724022681645179483/324*r^64*s^33+17010696620694893187146146750339977580865/162*r^64*s^32-3210073400518670859644891114885964929543/36*r^64*s^31+28470168873398275746687691403359570277065/648*r^64*s^30+1536296358041747837036596171911194423369/72*r^64*s^29-28377275199829155606834901467640529866975/324*r^64*s^28+1077319431953219264990008561727191092399/8*r^64*s^27-32570466176658669179313013507779277065751/216*r^64*s^26+88743783373272369982478169841432452127979/648*r^64*s^25-208538379328900532854836887990720347567/2*r^64*s^24+10846940919183933590712713452731174324041/162*r^64*s^23-23163684899928240083192792949295218038855/648*r^64*s^22+1086963267126645224958749749152926871877/72*r^64*s^21-2739435110592403307317024018709593099295/648*r^64*s^20-25655006976068925147474035978506503815/324*r^64*s^19+343179454753084092450018481707902269817/324*r^64*s^18-61181025773134089801476589955162310327/72*r^64*s^17+99398967042765236294918816230213172585/216*r^64*s^16-21244769695397970012950370181719750787/108*r^64*s^15+5621501021202618195299750321341906960/81*r^64*s^14-2212498374104084936760226300870624705/108*r^64*s^13+60644307356162180241441725222173711/12*r^64*s^12-333195486323047818288829270793269027/324*r^64*s^11+108594331310410193583096456007927135/648*r^64*s^10-13254090525265380952088093260158617/648*r^64*s^9+108881965059200232934688962340851/72*r^64*s^8+15187894603035708330598455860825/648*r^64*s^7-16341271047340654406145198278641/648*r^64*s^6+2495170373444051667172840316279/648*r^64*s^5-35264700184066537882281530423/108*r^64*s^4+1617151671007599995170891105/108*r^64*s^3-10901497918700369434873475/81*r^64*s^2-539690925882464957081500/27*r^64*s+19108132344125558297500/27*r^64+199976357930000/27*r^63*s^64-922773768100204375/216*r^63*s^63+479545085120469114625/648*r^63*s^62-20132519077515139869125/324*r^63*s^61+505951850956226838347875/162*r^63*s^60-3804634906505327235418025/36*r^63*s^59+839491146373089163729041505/324*r^63*s^58-10441271158744129609325628145/216*r^63*s^57+153417672224245488529413367069/216*r^63*s^56-909909227723059266276869217869/108*r^63*s^55+13306332652737881407776950071913/162*r^63*s^54-35995537648044457758646041955187/54*r^63*s^53+2942337431451356239004014750151915/648*r^63*s^52-16890703050585446482233391803671953/648*r^63*s^51+40815320904487206948617639007221417/324*r^63*s^50-41169214562041180872318848848311349/81*r^63*s^49+361617361991525163609790392769472375/216*r^63*s^48-917686564531816586508810498704741593/216*r^63*s^47+4387898069393189387730469579787512171/648*r^63*s^46+1786644588212035869956378771322584281/648*r^63*s^45-5367230989682101738182190958233000201/81*r^63*s^44+179510915313765071676126458721020706763/648*r^63*s^43-161334368113870222192556131611702949655/216*r^63*s^42+149276790649003201864993717049931804781/108*r^63*s^41-46679523470425427707815144015426970873/36*r^63*s^40-454192776216045453785218721481341489981/216*r^63*s^39+2963471403129767318490656693075954874961/216*r^63*s^38-3214135382912888863848825330100530520993/81*r^63*s^37+26964080437283375757235388885938412753711/324*r^63*s^36-44754399484036637011492462384913626818865/324*r^63*s^35+14882044728452085425446871296182790620230/81*r^63*s^34-3376264208583956741605874035060673922127/18*r^63*s^33+6435491581746955007009517286067785420919/54*r^63*s^32+6482077903594193095911814904901523438015/216*r^63*s^31-151079783061822869875083783727996833944273/648*r^63*s^30+70172824971780484442591494237931125652611/162*r^63*s^29-20421067923569739222171357190507953334457/36*r^63*s^28+48355036824375827753771866725260444544170/81*r^63*s^27-9453104114637852854855505044361774205307/18*r^63*s^26+252662264395780156492404795240228673681741/648*r^63*s^25-156648578109126238460710109637549876772883/648*r^63*s^24+19449708333093560616572456824079281243115/162*r^63*s^23-13443579782862215388084848264043143242163/324*r^63*s^22+2531509877261783952806017585292678128*r^63*s^21+734435811362561202710682201657750369041/72*r^63*s^20-6657616688014653174367937603160672956617/648*r^63*s^19+2152176137162518064566587879683587034491/324*r^63*s^18-544767892113840613149163529967360263185/162*r^63*s^17+911524400289121163695604090931697745999/648*r^63*s^16-106903153614768469554639498228939521047/216*r^63*s^15+10567453545048722981726405764449031637/72*r^63*s^14-2617269057634905192935797293290380427/72*r^63*s^13+264506171898087488702078362247891183/36*r^63*s^12-9212518077103740485245026637786857/8*r^63*s^11+78662182409597542834964833671288215/648*r^63*s^10-243590078339892791725166053348040/81*r^63*s^9-600860303470559379989273350498309/324*r^63*s^8+93654933080102792957061760082939/216*r^63*s^7-33170324507210328239071619167177/648*r^63*s^6+155912723482396416177385996511/54*r^63*s^5+32338889621616479798290939847/324*r^63*s^4-5560898367318920398285700305/162*r^63*s^3+244084328884601851450169800/81*r^63*s^2-3524884980574116167233000/27*r^63*s+2352242326048789620000*r^63-24997044741250/81*r^62*s^65+18473281471969375/36*r^62*s^64-15493258912609124375/108*r^62*s^63+2658425056169800868375/162*r^62*s^62-670709284922783665691375/648*r^62*s^61+3015313661571822576144125/72*r^62*s^60-385431978910438719351358849/324*r^62*s^59+5433757076745435607388146561/216*r^62*s^58-133591550689329208070288809751/324*r^62*s^57+1746435291520879508866981200197/324*r^62*s^56-37180781001029590195611673131971/648*r^62*s^55+327047981197136005334156789067067/648*r^62*s^54-400101472685002871069955652808605/108*r^62*s^53+1847550479660432634595806323405621/81*r^62*s^52-76321710623452902668953076271445573/648*r^62*s^51+328002699360905492813482747047757553/648*r^62*s^50-287038574334043172927088602070233701/162*r^62*s^49+3093717729009465677941403542426188113/648*r^62*s^48-5267177593931043232536274142314528777/648*r^62*s^47-901457046239512056848808761087791849/324*r^62*s^46+27158412521971866871481818424119536659/324*r^62*s^45-26554162920570296183256747621923218691/72*r^62*s^44+111519968816897093672564732073134875621/108*r^62*s^43-52574953993820966983659276977885159524/27*r^62*s^42+1090969312876775079880990405095277485701/648*r^62*s^41+907522877277512578025488440375979371227/216*r^62*s^40-5297535379283581947720065640428845034165/216*r^62*s^39+22904646163951453259686449536949548755777/324*r^62*s^38-5343365360056846605502640032862148408163/36*r^62*s^37+39380492816356725896952799772776850987921/162*r^62*s^36-99327292451116053960425205895382279719951/324*r^62*s^35+28150535081922056299791711997090721910613/108*r^62*s^34-3054359934136351904892570905800253013289/108*r^62*s^33-14937762091931477508333205837598702061679/36*r^62*s^32+161932848451680001267203241161100971886847/162*r^62*s^31-169339011934318541976448234736326954812623/108*r^62*s^30+1255053568406154834205702051699216561430057/648*r^62*s^29-1286862141423731655953773456794214851906445/648*r^62*s^28+139067492294333303005694766070130164337659/81*r^62*s^27-89665696350451123171392197484355706732213/72*r^62*s^26+238126568876645319559902754599062294446741/324*r^62*s^25-103504898266923748091599097143736396260363/324*r^62*s^24+37763755290505472311326562877612420042947/648*r^62*s^23+38969098442926107828417772690835333660137/648*r^62*s^22-27466178300963424747162931197457086978181/324*r^62*s^21+5408840129723844294935119097843477926349/81*r^62*s^20-26047064730954527284068201417539503390471/648*r^62*s^19+12883228113604187200744218380201776143209/648*r^62*s^18-894236807461048010624052814379768440949/108*r^62*s^17+630976712315903654783290980988162549973/216*r^62*s^16-6947516336673257857706998998050683721/8*r^62*s^15+17319864542110804472388783897951951125/81*r^62*s^14-1133346437391877022180962275846098806/27*r^62*s^13+1291834603623548576460073864070275753/216*r^62*s^12-22574305619045999331554250707028457/54*r^62*s^11-690585597740269986803218181911157/12*r^62*s^10+15262351440805005208663630849413175/648*r^62*s^9-758462001392895843661907842375463/216*r^62*s^8+88065015649511701239640170264719/648*r^62*s^7+6082984579610200023062874046283/108*r^62*s^6-4759414061532172725616176463793/324*r^62*s^5+316936849674462570830491824109/162*r^62*s^4-53803503737940951497986358095/324*r^62*s^3+243426430699397500417177150/27*r^62*s^2-7685695049814595187717500/27*r^62*s+105938513550917872610000/27*r^62-23337125151105625/648*r^61*s^65+12898677852425145625/648*r^61*s^64-2178904482950113893875/648*r^61*s^63+45058930909824396964375/162*r^61*s^62-1494450742808781368993075/108*r^61*s^61+300835465839090022160939575/648*r^61*s^60-135413364239170693807770749/12*r^61*s^59+135106928155239608940614517335/648*r^61*s^58-1962434728953840305411151286547/648*r^61*s^57+22953823132023492071580261130975/648*r^61*s^56-24437940216923134383691236457865/72*r^61*s^55+218327204013547287190907674531255/81*r^61*s^54-1285637390229554432780731196875517/72*r^61*s^53+32000627281257984252113284188577721/324*r^61*s^52-293552337489042381517479843851828501/648*r^61*s^51+364422806144081934501655938361140779/216*r^61*s^50-521003955170565594915762452557729717/108*r^61*s^49+1879735474937364858390601995172340059/216*r^61*s^48+81934450010060687656082850279123803/27*r^61*s^47-21371902525674754680398455578392212787/216*r^61*s^46+296053443419556569273401368912235308625/648*r^61*s^45-216232595764908370114702786960738304027/162*r^61*s^44+187224038084683486630262582676062386691/72*r^61*s^43-59322944117268914186249451137030818795/27*r^61*s^42-2189943277614327778047932772659017723523/324*r^61*s^41+2088928335106224303133349230420103608105/54*r^61*s^40-73172766632742917412114179995916390302721/648*r^61*s^39+154514538025367627113443205089188377554797/648*r^61*s^38-248560937676076129599228252287216254122983/648*r^61*s^37+32001628183615816283098288800662901916699/72*r^61*s^36-17639861702699430681077739563237101410151/72*r^61*s^35-258977043451461088457725352361802035260041/648*r^61*s^34+505865515631730917920720821473955871430155/324*r^61*s^33-499655509309491825491126547835370697206423/162*r^61*s^32+1482020288961668883185784097081954499225521/324*r^61*s^31-3589288066608756961667452894444033127176993/648*r^61*s^30+3645237649143734676662835722820253129313149/648*r^61*s^29-129706048727864195891888314940941281601613/27*r^61*s^28+2191734654910901389749604828464224568373843/648*r^61*s^27-49619493018107240286688307208999298037456/27*r^61*s^26+94829098940859338600734100643875185876097/162*r^61*s^25+28565052122106866467627487523157550943593/162*r^61*s^24-51398173969602071864189787655547680607777/108*r^61*s^23+102140598259572293050510219517091226388321/216*r^61*s^22-36871698979248475745539048693379709611009/108*r^61*s^21+43145425861984302650205188829789918600575/216*r^61*s^20-2648211884988349131969686015406084284858/27*r^61*s^19+6621624348268099059209749057238681316719/162*r^61*s^18-9355560131918810201806015841108974882315/648*r^61*s^17+461172492933647381239723126796711959421/108*r^61*s^16-222152712663795584864471514320429049985/216*r^61*s^15+61406383899708728321414879621677560593/324*r^61*s^14-598930794781281744485826566355136733/27*r^61*s^13+10799250147864735047892531384965153/648*r^61*s^12+98833549378907955553824505873128431/162*r^61*s^11-65965098367715006334308201837243651/648*r^61*s^10-6950712885516123564790037331177823/648*r^61*s^9+6128280786107132952619634038306325/648*r^61*s^8-424445724001140087232106707422839/162*r^61*s^7+8398029286694409156205916516293/18*r^61*s^6-19181296295004129608697581616521/324*r^61*s^5+1760384261601521543768719007893/324*r^61*s^4-3165972977553120846347645485/9*r^61*s^3+1220814825320247480680324600/81*r^61*s^2-10106164822912100297392000/27*r^61*s+34859491244496729580000/9*r^61+87489656594375/81*r^60*s^66-1183021952244003125/648*r^60*s^65+83388109316236698125/162*r^60*s^64-38404540132467613526125/648*r^60*s^63+2434253048509290891540625/648*r^60*s^62-10974202756590001606606775/72*r^60*s^61+1403046937979890477858503431/324*r^60*s^60-59176162510612756596568670603/648*r^60*s^59+964063099827849395451997249871/648*r^60*s^58-12481014696164755792287592436507/648*r^60*s^57+131012048674795267371481035996503/648*r^60*s^56-1130517736436263350701212278314363/648*r^60*s^55+4042573638252439969307762251704527/324*r^60*s^54-48023236737556918414494839967273973/648*r^60*s^53+235454187422256522338171020949099453/648*r^60*s^52-933295891255871786782758801281608433/648*r^60*s^51+2824902249515191343132302572725515703/648*r^60*s^50-1330207379989370795922083214595014065/162*r^60*s^49-325560600508156322666823719619063335/81*r^60*s^48+7945553069601165459019901646609262571/72*r^60*s^47-57341226344449292607936284626226446721/108*r^60*s^46+526586209786443996133355029907292687601/324*r^60*s^45-2151961054739978613731943527801228588707/648*r^60*s^44+1928291867272239566018367516994543047343/648*r^60*s^43+1971339350952820159853541943262354274929/216*r^60*s^42-11815031097579264312399012410308791889889/216*r^60*s^41+106550173975736075508788821751756136876925/648*r^60*s^40-76121775073337390834622812041139839508315/216*r^60*s^39+362200403724393805435210793099617311781517/648*r^60*s^38-15694912373643002520131993543953893074294/27*r^60*s^37+35973004929748099781053585293966091281997/648*r^60*s^36+231925409772012836511220172353729538180405/162*r^60*s^35-2646683631056517433581826623975319450220755/648*r^60*s^34+4932195732209296112512336639801236109028381/648*r^60*s^33-7215325271960813882970879180729510044103449/648*r^60*s^32+8722311977118933592121692460083959350278283/648*r^60*s^31-4418442362653960561905686224263323160720899/324*r^60*s^30+2479762065351477073321865382993577253458835/216*r^60*s^29-4991366732258323057528509248227870203344497/648*r^60*s^28+2301567716971275213437327353096720300688927/648*r^60*s^27-31485053354493354976726645840860957572663/162*r^60*s^26-1141689809135166809966655460275539650150883/648*r^60*s^25+191576832330723747764558545985005616610925/81*r^60*s^24-1348069826767167843237719009608690422029255/648*r^60*s^23+936464941753069438205841809128286594123261/648*r^60*s^22-541425309686983696788872067780008092415549/648*r^60*s^21+44214287322268385458150761658118874385763/108*r^60*s^20-36831466622816907502864654873112330956051/216*r^60*s^19+4853083522744135304570826874003081971779/81*r^60*s^18-2819924487405566623299162587925191274863/162*r^60*s^17+2597708622326120388933972977668896699737/648*r^60*s^16-143252555911285639281587697652056135115/216*r^60*s^15+12050427243548644856331100508838723565/216*r^60*s^14+588092494045303832156503719909344747/162*r^60*s^13+36703215653162836423611583346520133/324*r^60*s^12-317168183698900876415072665665055249/216*r^60*s^11+251243197511815789723789037904360119/324*r^60*s^10-52504512448084648845732246368231149/216*r^60*s^9+1477268463433799875563244840170347/27*r^60*s^8-6055549146857697450713691717852269/648*r^60*s^7+66278307541099807178757596834017/54*r^60*s^6-39812818593010180820623238115307/324*r^60*s^5+738931616403013881986035068652/81*r^60*s^4-17169009785379594434371891285/36*r^60*s^3+1293483679017046143446474675/81*r^60*s^2-841373946950949320309000/3*r^60*s+36842527645873429235000/27*r^60+62571791661019375/648*r^59*s^66-36166823192540010625/648*r^59*s^65+6301546333321020643625/648*r^59*s^64-532949196296248271696375/648*r^59*s^63+13465800147109947585969475/324*r^59*s^62-101410495472398432778102125/72*r^59*s^61+5573629652968356927054521497/162*r^59*s^60-34326010588441399885821875017/54*r^59*s^59+1984166619464970609746600601859/216*r^59*s^58-68892368245236356235412582013267/648*r^59*s^57+81140897381743761005641658933747/81*r^59*s^56-628717523472986347065595770736690/81*r^59*s^55+4020021830175619961585236436339434/81*r^59*s^54-56259078848455381836887248917186031/216*r^59*s^53+88980422394075112943451398179554260/81*r^59*s^52-378624141192698689847347115537360527/108*r^59*s^51+4373594649528379546095732098893938457/648*r^59*s^50+466035525963366602177566248480702250/81*r^59*s^49-18896440781248378039930973373793786385/162*r^59*s^48+187995510117703504170691885862759121109/324*r^59*s^47-605441399064722428307756617695626544433/324*r^59*s^46+878400489598235842040884984257760439065/216*r^59*s^45-2705010641482312207374542488931612386631/648*r^59*s^44-6682060907168588990639782817019891294907/648*r^59*s^43+5648955706630303099853555163999654693892/81*r^59*s^42-23817014338226251933137272637618009608837/108*r^59*s^41+79010562214340243364359361143355848326705/162*r^59*s^40-504126390624805497976913871826638447926495/648*r^59*s^39+240635830738308791192690527403642865139601/324*r^59*s^38+94901086366079073521211081520488795939019/324*r^59*s^37-2052928815474085715151565715617280167725281/648*r^59*s^36+605036801032113988187934418647347237992615/72*r^59*s^35-10086773596783917841719891847810951886705467/648*r^59*s^34+14863691088076643885908119310573681702703959/648*r^59*s^33-4524646715886676867317425292012060155999627/162*r^59*s^32+2288289430148761518992356740752519204067403/81*r^59*s^31-1879143095559660754199499690188101145628041/81*r^59*s^30+9208891180270143016630111457394328171103717/648*r^59*s^29-2726044020694265853992025948168638717429377/648*r^59*s^28-2498843524956847265705776903755038811971735/648*r^59*s^27+597300544340385152357069199683487968450993/72*r^59*s^26-5919106751306876244298795411736113139942407/648*r^59*s^25+1639738151478145714680114914480792015092705/216*r^59*s^24-3352096264531220723113608387309278012067295/648*r^59*s^23+963031922587965916280615542592557682863331/324*r^59*s^22-940753905930056795075214655953934711634989/648*r^59*s^21+389256524147052769052551220880895320281455/648*r^59*s^20-134512872837354043494021136930763772639109/648*r^59*s^19+4188611146036160962285283608275768078923/72*r^59*s^18-4049820207843168554165040246791969020283/324*r^59*s^17+1206668473762832296598036955842065452067/648*r^59*s^16-135864692258996326549138890806254541615/648*r^59*s^15+1676907688754500180102448746039714865/18*r^59*s^14-46699755046538788033563208299624125347/648*r^59*s^13+2969235310100202737336991263702949344/81*r^59*s^12-158971620959093801203776251367089161/12*r^59*s^11+1184458912124267327550911444965199671/324*r^59*s^10-64487249699345328554464142632689223/81*r^59*s^9+89650424334300597495057624853352869/648*r^59*s^8-6197285385386254822318990274223655/324*r^59*s^7+167914348081153743558621316577945/81*r^59*s^6-27728930274391000157068913414293/162*r^59*s^5+3318253293040851105228475484123/324*r^59*s^4-21801984591312305026951409165/54*r^59*s^3+222266477873976742392443200/27*r^59*s^2+119673514472832309514000/27*r^59*s-67857896112446943260000/27*r^59-174979313188750/81*r^58*s^67+854799336555321875/216*r^58*s^66-765687147101725646875/648*r^58*s^65+45948823771689875903875/324*r^58*s^64-2000918810330633944718875/216*r^58*s^63+248760450012032732861799875/648*r^58*s^62-2388031399979342260063502441/216*r^58*s^61+50696561181246413504176544165/216*r^58*s^60-619409478021379337949690037603/162*r^58*s^59+3981770538801413389104533415673/81*r^58*s^58-164777604883179189469732028695543/324*r^58*s^57+2777562204302755582282298608692385/648*r^58*s^56-19166773433445337401052134486148247/648*r^58*s^55+8982348841180704715861407404088209/54*r^58*s^54-483305420306789395883866104875721757/648*r^58*s^53+808577975185174028740754582739987331/324*r^58*s^52-3084490809414401352157399574391310657/648*r^58*s^51-1235105721882894748338068829558918773/162*r^58*s^50+37593312863549005934457674262312487777/324*r^58*s^49-384888537337744198948238977303250954483/648*r^58*s^48+327525821237861238677345567399013302123/162*r^58*s^47-3080018186383741052647922449678653210317/648*r^58*s^46+23488420931380552176604173290012258469/4*r^58*s^45+5929021821300818398488173730624904842835/648*r^58*s^44-51511311977811479491745661328125797782367/648*r^58*s^43+58759747948965286037476064185628811137845/216*r^58*s^42-51471968357368272609135039508530659254478/81*r^58*s^41+114062876830937656897330859666243955436897/108*r^58*s^40-660971569737221807873415787021606071238255/648*r^58*s^39-369976736369848432034574446470597644218729/648*r^58*s^38+141094578167512172107871639226713619170867/27*r^58*s^37-1520886615716669251322261391570824429257033/108*r^58*s^36+8645541095235969841160489817840883967794813/324*r^58*s^35-1443252638581686509158816871201193560475703/36*r^58*s^34+31965140528045225400736149238339374923820793/648*r^58*s^33-8021015580143253630827092403777328626330695/162*r^58*s^32+25041811463306566391192122004790562297905757/648*r^58*s^31-1558697143998870060417233426687059428358285/81*r^58*s^30-551926023322723030787660573557403039988259/216*r^58*s^29+12959758223576386660181833342256525544851747/648*r^58*s^28-780595893452869343982646986938750301824738/27*r^58*s^27+18851996837612976891834748933492095427215487/648*r^58*s^26-7593878088612989936472411488685426877414729/324*r^58*s^25+10222935375955449541255874315981027705206021/648*r^58*s^24-5831845080295648659926896404546470609821567/648*r^58*s^23+2821141084841983830520358948477872771519273/648*r^58*s^22-1145846085129242841819924803024710278914683/648*r^58*s^21+95611294007117579942053413102466335333823/162*r^58*s^20-101273584829330972625974855859320177208835/648*r^58*s^19+6909786255148593205012995040464141212519/216*r^58*s^18-519884328955151712610031461532584035680/81*r^58*s^17+1888063542139311017537713197804174226049/648*r^58*s^16-1986211298266395305341043128668261839*r^58*s^15+352801450506141891119884170787328938895/324*r^58*s^14-148146594422058790195363808269486109483/324*r^58*s^13+98453451148512867934526283605050152907/648*r^58*s^12-8827314183573140629294644968267593183/216*r^58*s^11+2911580169835328244309640136947493087/324*r^58*s^10-43615871619936659108916743219283746/27*r^58*s^9+38130532111030245183392038057256567/162*r^58*s^8-5897468421050079806865675848219753/216*r^58*s^7+197872271799835359793922866802281/81*r^58*s^6-12886547800410670617269849536556/81*r^58*s^5+357228017750975925439654452667/54*r^58*s^4-31824841590147501366485135815/324*r^58*s^3-454970826057609737087426300/81*r^58*s^2+8872379680734692665823000/27*r^58*s-142726861048087894390000/27*r^58-11525033850273125/72*r^57*s^67+65253650777917091875/648*r^57*s^66-12104349908943099953875/648*r^57*s^65+536070947241112707577375/324*r^57*s^64-28014669678826208192597375/324*r^57*s^63+1943511002945777506497918425/648*r^57*s^62-668800028836734649680083864/9*r^57*s^61+447353264112536891500098917321/324*r^57*s^60-12890632149363937007737807052225/648*r^57*s^59+6140755907553203083649616445145/27*r^57*s^58-339278239582678739468797723378207/162*r^57*s^57+3377840285209821893876387948659663/216*r^57*s^56-20372387068496887426840352612943047/216*r^57*s^55+96944878495473971849959048633574797/216*r^57*s^54-1012146338284034259190055479008916561/648*r^57*s^53+100961377661018616448704116487119147/36*r^57*s^52+5673818444602220514404708092806075677/648*r^57*s^51-69429000926243730912088751318523599407/648*r^57*s^50+15233938318448542730829668865831208546/27*r^57*s^49-440639767125607958930435216863218619169/216*r^57*s^48+1132016442098925849759573089219701572583/216*r^57*s^47-5138441623037178130383254345777008933931/648*r^57*s^46-344212151944644172432758886388575204813/72*r^57*s^45+8508708102382000355752479734445996327821/108*r^57*s^44-196832503362736931614824649115895854632123/648*r^57*s^43+498872619135609242729846798218479691312445/648*r^57*s^42-898034816034712404379767741079909531034873/648*r^57*s^41+986442230598102208722735886826802151955117/648*r^57*s^40+76324599651008176997960271346895279494469/216*r^57*s^39-2134464580529095634427612133992540075034753/324*r^57*s^38+12486288125791518746112083761165737542565181/648*r^57*s^37-24744339848188568883809344198957681796847157/648*r^57*s^36+12731207906989463118841155271496074472699017/216*r^57*s^35-5920822901043352728533002818910804820366743/81*r^57*s^34+15443346044066355572655702750656467036869119/216*r^57*s^33-16061570192188860284104081523816529032994925/324*r^57*s^32+7275132039306284449267634047375315899960127/648*r^57*s^31+2296937886783732317072000652329476980382031/72*r^57*s^30-42731503959244720571177262834894875062040825/648*r^57*s^29+1959189846607133652918222515273005546613873/24*r^57*s^28-16866044425897415385761630163775373130973087/216*r^57*s^27+39887836533171237679007143719600614592361093/648*r^57*s^26-4414935444148599786067225559882942887090943/108*r^57*s^25+14885588588150635898601067542054492165967381/648*r^57*s^24-878643872127638824436281881873971094734356/81*r^57*s^23+304528828582537644192401747885986971309239/72*r^57*s^22-143265318697715051416704120757633175533319/108*r^57*s^21+24093636375757104592094428657298434794073/72*r^57*s^20-57293817794895465839095763151665452633651/648*r^57*s^19+1259202457144321069580550283546595742577/27*r^57*s^18-3716530064562749881239825066348462196615/108*r^57*s^17+13862505635778925395702314877068321912983/648*r^57*s^16-3402539569558180775303159082778558771861/324*r^57*s^15+2694736379734072087044729623386548706763/648*r^57*s^14-438841088859140262888952395792659542927/324*r^57*s^13+237506765472001341763854611859723425969/648*r^57*s^12-1982016078592730490419156271157994525/24*r^57*s^11+1665496666172400704318917841887414147/108*r^57*s^10-1528304226505016799185196108991906561/648*r^57*s^9+187357553675013763704450018401543353/648*r^57*s^8-8856499547260529738404464020535731/324*r^57*s^7+297961170927155627502921065731691/162*r^57*s^6-22219297104564405741659628216379/324*r^57*s^5-324751731477558586343587611383/324*r^57*s^4+24337609815445480260672026630/81*r^57*s^3-1433513053459835240778627200/81*r^57*s^2+13183242006480811939120000/27*r^57*s-140229411708361476260000/27*r^57+437448282971875/162*r^56*s^68-1198484373899359375/216*r^56*s^67+32484156793125775625/18*r^56*s^66-149648297435952893195125/648*r^56*s^65+5125541891910528059558875/324*r^56*s^64-24422695956116983135853125/36*r^56*s^63+539666116877222589170601793/27*r^56*s^62-92771786734322281899473408171/216*r^56*s^61+1135156493146541789276795638949/162*r^56*s^60-28902663461838949298615334005869/324*r^56*s^59+194848135897714377872151830175835/216*r^56*s^58-1184035785664630949179129504876757/162*r^56*s^57+15321842299861552520262762382787393/324*r^56*s^56-12855456746191126788574087336672045/54*r^56*s^55+275718255804759309982119671904862201/324*r^56*s^54-210296025887486933815574276341872071/162*r^56*s^53-619223455717226681955838560418235761/72*r^56*s^52+58616690031810471255402318487463895247/648*r^56*s^51-106110220798879247154698283416594236711/216*r^56*s^50+409390691739240744868693059187343232833/216*r^56*s^49-579151805030996398140230854423058483303/108*r^56*s^48+6411956930778253801493483309540833111159/648*r^56*s^47-283200295257000039204736784577240092365/108*r^56*s^46-20660594414009008910212672419764549813725/324*r^56*s^45+192555885045882964242349319647420056045401/648*r^56*s^44-272851823786688922602659121460801097809943/324*r^56*s^43+365717337270138762105160758506154640347967/216*r^56*s^42-363872072358489649383391657071976000353787/162*r^56*s^41+25958476295942231340773415654540708264277/36*r^56*s^40+3860768612925429214968816604518558797899123/648*r^56*s^39-1507600887680439748994633687231587214087581/72*r^56*s^38+28856729823103753910704214968662870084432797/648*r^56*s^37-5106078226262479412425930793495307645806473/72*r^56*s^36+4722218253724159504122134401583976093345391/54*r^56*s^35-25637422821085651904916390680424558738029245/324*r^56*s^34+12110896104018549973767944081846275974625031/324*r^56*s^33+289880260273280048648136462050248340190277/9*r^56*s^32-23662116845319891205472361428683388622329701/216*r^56*s^31+12166665218658477203708660249071612467014927/72*r^56*s^30-31156187763671912142481627475152343726979559/162*r^56*s^29+38305291169935891323252597882255848565151903/216*r^56*s^28-88500945100503977292614095679671926442593071/648*r^56*s^27+57370674231720564165872133419615564715910133/648*r^56*s^26-10376008432589217775462069526980775187808859/216*r^56*s^25+6943938669701136102250862518784523838863913/324*r^56*s^24-1651364744868224207963338095753532277900069/216*r^56*s^23+470685821252370383107504155660577463554687/216*r^56*s^22-48242778412683109683532507040721635543135/72*r^56*s^21+142653832663857735504525293369326637985055/324*r^56*s^20-10561883188536379210082771250161373355184/27*r^56*s^19+185771201430039343651418595125363379371471/648*r^56*s^18-26880329225172594909834068441133381189509/162*r^56*s^17+6312818143154646918405879434271974956811/81*r^56*s^16-1093058312735490743539836806147795666207/36*r^56*s^15+2144826232813339740648175494036358976909/216*r^56*s^14-591408519253440923073270216828597402707/216*r^56*s^13+205882015413598003100713461163664243743/324*r^56*s^12-79818774090158799392123643041837862065/648*r^56*s^11+12730790882767119091392825822259698977/648*r^56*s^10-542099837952922523923192275323966909/216*r^56*s^9+8770513050064338394548795992182171/36*r^56*s^8-1272719176986072707763899682708137/81*r^56*s^7+10724586772493207874371233296359/36*r^56*s^6+21351009748318781065941379187011/324*r^56*s^5-78751981865479043573534407493/9*r^56*s^4+182796774068750890725235800985/324*r^56*s^3-562819741935533221734189575/27*r^56*s^2+1200677572121594019320500/3*r^56*s-24428096530309280267500/9*r^56+111282789511656875/648*r^55*s^68-78310516223632720625/648*r^55*s^67+3950848512780048231875/162*r^55*s^66-82847297776017785834375/36*r^55*s^65+13608854693709688692454375/108*r^55*s^64-365768802233682278041433575/81*r^55*s^63+18484988655365856893918695259/162*r^55*s^62-461042596031461524823914333253/216*r^55*s^61+6595551699016948819839705119935/216*r^55*s^60-73689485538723665409081228817235/216*r^55*s^59+974691063437915771688590917069499/324*r^55*s^58-13523837860873549888365221860937797/648*r^55*s^57+5966705182973110300856756038887721/54*r^55*s^56-257198072883595391941451484051786203/648*r^55*s^55+27379388185200651466993052675545121/72*r^55*s^54+2349990526901785807789703081767365443/324*r^55*s^53-44657112059946055122108236582831827889/648*r^55*s^52+250816247841232018915198642166506883251/648*r^55*s^51-1035953030027465870331339028816564811333/648*r^55*s^50+1080624191923303978448668511411107488047/216*r^55*s^49-3598776947187080775399203910417674978927/324*r^55*s^48+1847666243080951221943365735444427079309/162*r^55*s^47+22677299440793395370868417945070284601007/648*r^55*s^46-1437031944187308367587405433282386137491/6*r^55*s^45+257142187321684847704209902206230493272199/324*r^55*s^44-1183670676153477710900197693165365993422113/648*r^55*s^43+956373053361163681247794451993781075501641/324*r^55*s^42-1647736264374867044373530123968838029684327/648*r^55*s^41-430171665902906270944512964461614236841347/162*r^55*s^40+10620603439038660854432437452218444563110271/648*r^55*s^39-25515558092388676141118598083608802195721001/648*r^55*s^38+4647994225472599932709387556501173729280563/72*r^55*s^37-24334357455206952872628595307491537160157559/324*r^55*s^36+32210287027609141414833021434620447735528847/648*r^55*s^35+1781179041829011065041683295817094045576605/72*r^55*s^34-90758567904912417358638356587417114494061499/648*r^55*s^33+21403177081781189888441447530324950421569412/81*r^55*s^32-76587342014366977169370822135205402525242373/216*r^55*s^31+246158286178237770257637490261337284369419133/648*r^55*s^30-54564357910213595243132357072415386846398147/162*r^55*s^29+80792550061409731590566818175831458971961267/324*r^55*s^28-33042135284611502635793347754521637282223437/216*r^55*s^27+49139231995909915259873679248586292593636029/648*r^55*s^26-9362784337720290379545273615214442567493491/324*r^55*s^25+645522855051424987620303033221741928377503/81*r^55*s^24-743696999415182703856895792223331768471313/324*r^55*s^23+251675575406525104130090322489798465119639/108*r^55*s^22-1896233746409762695181607070443869845469477/648*r^55*s^21+862171390287535871208398754718197718861469/324*r^55*s^20-1194218386136392850387114959838026269816713/648*r^55*s^19+9246152167286379601082538902838793856474/9*r^55*s^18-38518480208405882161821711150115412737699/81*r^55*s^17+15046392328270038989010973978008043958579/81*r^55*s^16-39968049730067400728017113621456217214677/648*r^55*s^15+2822806672751544471950514645310466702921/162*r^55*s^14-900663658316804785851770709346372503863/216*r^55*s^13+180676322558402669857951320407839256869/216*r^55*s^12-89421247852563091964050502399097368843/648*r^55*s^11+1300393843967814641441357865945893287/72*r^55*s^10-560549917230407854946415757082878645/324*r^55*s^9+14734014287739009535948537808921489/162*r^55*s^8+435316974995482268569633031568001/108*r^55*s^7-482322866759840432169708706082339/324*r^55*s^6+14114795033650332910786249687835/81*r^55*s^5-4004273743278357783425217452003/324*r^55*s^4+9985090398846290176439707105/18*r^55*s^3-1171223087982944983768865800/81*r^55*s^2+4424124567096197392571000/27*r^55*s+2094733639762023400000/27*r^55-174979313188750/81*r^54*s^69+3335255905774283125/648*r^54*s^68-1209142030839535653625/648*r^54*s^67+167867681612276225387375/648*r^54*s^66-12220756271717410312368625/648*r^54*s^65+20281422785418592177519375/24*r^54*s^64-8300700181501193418485053457/324*r^54*s^63+361480139108127997157770368443/648*r^54*s^62-1469091864859327574197159930927/162*r^54*s^61+451143815167929748325063956493/4*r^54*s^60-703838729790859392500157007378075/648*r^54*s^59+64525915811254836017065840903007/8*r^54*s^58-14394936396792441236958682528658461/324*r^54*s^57+99494147284140298315343390405047475/648*r^54*s^56+1109750141039524927813000758818357/27*r^54*s^55-3430689094999907711065376763859143943/648*r^54*s^54+2534267286061404531890646529337643725/54*r^54*s^53-176773620372219496163949263664008292175/648*r^54*s^52+782444445990753497539320937118220205097/648*r^54*s^51-904170671837942208279243564890181482953/216*r^54*s^50+3572108077848730691106247223492237651629/324*r^54*s^49-12237484370930793664505666956763167942571/648*r^54*s^48+168741992484928592487443038070379239519/162*r^54*s^47+43714582829258564319633535641184134192529/324*r^54*s^46-191219719133297355124850434651894994510515/324*r^54*s^45+524258782139086035739184918357497832601649/324*r^54*s^44-258195911113295856818682965887671332250089/81*r^54*s^43+464814665922935846557050539339003717702405/108*r^54*s^42-1599826729677019452883443342979777811527589/648*r^54*s^41-440357167577648429341832747058685133280377/81*r^54*s^40+12666556199789407349406566141174293150698703/648*r^54*s^39-20369609207854123244484052244985927431055385/648*r^54*s^38+13633136202629459975993599726774095968768011/648*r^54*s^37+24340618650829429721399215973958571277989997/648*r^54*s^36-4312563981083083439818794080617516953576551/27*r^54*s^35+214858757070508564390286604491740522237037203/648*r^54*s^34-81791094967336726452234444265198844826032377/162*r^54*s^33+398934174640826048259347212729232291561947301/648*r^54*s^32-400738894900393086007079722436774197152553787/648*r^54*s^31+166372247116760750083361245950706814599203173/324*r^54*s^30-74808518812605593588647516601706150365962717/216*r^54*s^29+2162234305751941384534114192887282746622295/12*r^54*s^28-5030332359764713991588930368667953195284100/81*r^54*s^27+1121900228788199981046536290341400951277131/216*r^54*s^26+3834507265896762589845482792017883713878559/648*r^54*s^25+2170153240955496485697357530601784476489067/648*r^54*s^24-979322949990282264308274874458692192322641/72*r^54*s^23+5533735597009705938233866014193738745668817/324*r^54*s^22-9432829001958828995625442965947331470102203/648*r^54*s^21+6284089337863603798661538032413460917201405/648*r^54*s^20-1724729475347063893767554540294673357257299/324*r^54*s^19+1598313630995162968601367192232263786716297/648*r^54*s^18-632215090433642391346566159472140528862085/648*r^54*s^17+214303476310979428690521136659375411759109/648*r^54*s^16-62153804418260855383841681217270901189759/648*r^54*s^15+15318535948520624818963004354004483636397/648*r^54*s^14-3164964997399034140922255418880595784991/648*r^54*s^13+89086462119074645403896229223448730421/108*r^54*s^12-70061510327032814924597907351975353029/648*r^54*s^11+3089127359285633216856147790358679529/324*r^54*s^10-15280767504187641924390277431417716/81*r^54*s^9-35223337095508607492776798886362837/324*r^54*s^8+2433272587679411652755444869489331/108*r^54*s^7-844674994992279283758804414040219/324*r^54*s^6+32679865779054603393704979555959/162*r^54*s^5-1688899836897936140536680309889/162*r^54*s^4+105879585315861508246005690515/324*r^54*s^3-350494971468983589416939350/81*r^54*s^2-1204146919293973920491500/27*r^54*s+4425512370101083900000/3*r^54-77686761379416875/648*r^53*s^69+63029630006750800625/648*r^53*s^68-14113518136486347638125/648*r^53*s^67+359797382766658919380625/162*r^53*s^66-83429525109500874839681125/648*r^53*s^65+3109285649019892995368799275/648*r^53*s^64-80262357703525788861136328035/648*r^53*s^63+751711793375677577016225008977/324*r^53*s^62-259467631515435871316701707867/8*r^53*s^61+74019670949440388187998991448309/216*r^53*s^60-1759549361699726377219191867520025/648*r^53*s^59+137329969504470389877557977526779/9*r^53*s^58-29646627005963074789119579853490773/648*r^53*s^57-25187048025335328859119432790696493/162*r^53*s^56+546430872138363344488604654444826133/162*r^53*s^55-18404652705520801315433932012469241487/648*r^53*s^54+13791754240729940804984464274961579424/81*r^53*s^53-87036696620067134879489523948345983527/108*r^53*s^52+2005152193327805041441641730045292730749/648*r^53*s^51-688822764921949437420784665365320690693/72*r^53*s^50+14683678655966383834769596158888975136073/648*r^53*s^49-22052802001029605767608784111941873542579/648*r^53*s^48-857415566138536638644301018774451966631/108*r^53*s^47+4595913915234950807250748168805001140719/18*r^53*s^46-643954931547982673105396738730937172462683/648*r^53*s^45+1633026630773231234674476756044255566349381/648*r^53*s^44-1542760805388033789922568689277662128913699/324*r^53*s^43+1122595535996993148878400087729675150967181/162*r^53*s^42-446318089197337208092969005043803989101069/54*r^53*s^41+7262047895249603383395761764719262061691955/648*r^53*s^40-17208071228015805389177418085869676233031369/648*r^53*s^39+12342851296024088581867240751766868582969525/162*r^53*s^38-60294129085882092468116859690360317992503865/324*r^53*s^37+8801712710487086020805570321176624758277111/24*r^53*s^36-47825147805537899686766602073180394738235489/81*r^53*s^35+509437590420866582465759226593315018210424563/648*r^53*s^34-93636198776973325790249067347998112715931231/108*r^53*s^33+168549442124787709016968247272183201439898949/216*r^53*s^32-354300349817694543862627173988150141480429909/648*r^53*s^31+165421029745665519471295014611846610502172989/648*r^53*s^30-9053324440732823169952641605194579962674839/648*r^53*s^29-35242879224900963380006233088270775968460881/324*r^53*s^28+72636205823781044747431958003389184692649537/648*r^53*s^27-14950973702792146708633482124462147981478917/324*r^53*s^26-227338458116161205178801723044379191232183/8*r^53*s^25+47592994567221898628887169807990738147985877/648*r^53*s^24-17672637753104383630336351672489647819114557/216*r^53*s^23+42915548339918139635999833051592440552305691/648*r^53*s^22-3114334762689810300158318232927781927374851/72*r^53*s^21+1280152393374792000543778266649471834369369/54*r^53*s^20-1198387356598037485183786402304234874775061/108*r^53*s^19+80437713520986238588670886424771421818583/18*r^53*s^18-251173962716882617354203909919035778512191/162*r^53*s^17+299174781585162214104178380907855292524763/648*r^53*s^16-701336700603653279501610255165892237235/6*r^53*s^15+16015558979288484460482991042983657451999/648*r^53*s^14-910391813665688879783945819151221602895/216*r^53*s^13+1602118482116527587879116186840854676/3*r^53*s^12-1978512654333587868846412675196116975/54*r^53*s^11-82222748046360067390515728800804565/27*r^53*s^10+156675641975167769764814243473029647/108*r^53*s^9-9385093388100183554568603751599899/36*r^53*s^8+10007950680419767713545533388810273/324*r^53*s^7-278763700156602168017548096120919/108*r^53*s^6+48038915881383085825798862495257/324*r^53*s^5-1680823876230413134927770152857/324*r^53*s^4+4886183060925203366490538235/81*r^53*s^3+78638679507074351976488600/27*r^53*s^2-3310533453373700107232000/27*r^53*s+106509933164187957320000/81*r^53+87489656594375/81*r^52*s^70-677802636106188125/216*r^52*s^69+105552987585775133125/81*r^52*s^68-16169274399444683400875/81*r^52*s^67+1265719716574754369831875/81*r^52*s^66-238913819508052138394445875/324*r^52*s^65+14951388630066672791838931871/648*r^52*s^64-6080288673164659272083105359/12*r^52*s^63+5225593605190543941342342309229/648*r^52*s^62-30494939356549034154670562866619/324*r^52*s^61+128383308133025851417368439319299/162*r^52*s^60-2840393735229109426167890988971005/648*r^52*s^59+5183611419176066161475205130873391/648*r^52*s^58+86881981989367381402259977238492617/648*r^52*s^57-612401778821147123691565649473429411/324*r^52*s^56+9873547268207865858350034280208137027/648*r^52*s^55-30225631976776375764368097338265347935/324*r^52*s^54+151884359204926551028673402609600621693/324*r^52*s^53-429918911791529640050857303044504154381/216*r^52*s^52+776448074199508846363578610578111526751/108*r^52*s^51-14192175459247134185836804438881654629429/648*r^52*s^50+17762074024769016053766406671046747819307/324*r^52*s^49-34291211626315949329347612600008516107235/324*r^52*s^48+9116011397399145850590541392259496025929/72*r^52*s^47+37004180948714077663112194782091505014337/648*r^52*s^46-22758230534063595544303922357154298643842/27*r^52*s^45+1914840509351267339290510829804751952619359/648*r^52*s^44-5013461810897705436142124026245449613138251/648*r^52*s^43+3942939408301942858615521805072466911809373/216*r^52*s^42-27172515219318555448687922641305904218595691/648*r^52*s^41+1690566981663168853926256005455825777167393/18*r^52*s^40-31880144397990178954945629061574382339164077/162*r^52*s^39+29947069177139594510875918779628852536372710/81*r^52*s^38-392119034967628493454209030508025613198415017/648*r^52*s^37+547692585787314938438689274336335754585020523/648*r^52*s^36-637534183290224377399650030976401278978638093/648*r^52*s^35+73878496762939724270733989205814389704479543/81*r^52*s^34-383205496451779283602763286910202438514510095/648*r^52*s^33+16773414902251761403503717428866652293843907/162*r^52*s^32+40139386307928051167375408721333913223190935/108*r^52*s^31-105253541952360979297975882666674288003563281/162*r^52*s^30+208719546389101638848772910229566588457881747/324*r^52*s^29-10985200485863979786639351622808576125157834/27*r^52*s^28+26401538407586915207786524990203463104054589/324*r^52*s^27+60556771169064306189673766374081635002891497/324*r^52*s^26-34758931990243059883532616498874680594243581/108*r^52*s^25+35417416028130933230748640389492773436987781/108*r^52*s^24-166856196230408662883131431243941653327888375/648*r^52*s^23+13540494854441689010901796990603703348539838/81*r^52*s^22-7475950533636849875507918892089182993593224/81*r^52*s^21+14217871683661145072508568729377576311387609/324*r^52*s^20-433156673316409004484076003489510091752217/24*r^52*s^19+1385711141709811776680828217690604601890177/216*r^52*s^18-1269472600189510265456856811636470991748749/648*r^52*s^17+328881863856463978107717132623313198333781/648*r^52*s^16-23520892023568712157556982746495367458771/216*r^52*s^15+330882479735887191947305225988044297267/18*r^52*s^14-56909001457986515548765167721626175786/27*r^52*s^13+9757752893157236092639111523699266621/216*r^52*s^12+15758931433642295892016466284788441725/324*r^52*s^11-4584085813526619346004733788882994359/324*r^52*s^10+395545295389572914572604926005355159/162*r^52*s^9-3599363096831858197591908779504329/12*r^52*s^8+2171045377236811806429795264602170/81*r^52*s^7-135044912258507328069287249478676/81*r^52*s^6+19886834833801822745447589430891/324*r^52*s^5-7891526961684649277026720076/27*r^52*s^4-30964483660663782631788521695/324*r^52*s^3+383050272020005619157802325/81*r^52*s^2-7334082026072338079494000/81*r^52*s+13722108485427629110000/27*r^52+11377844030939375/216*r^51*s^70-33483370405929389375/648*r^51*s^69+8520940939562981006375/648*r^51*s^68-952315446781784570339875/648*r^51*s^67+59003295966063524784136775/648*r^51*s^66-1149293086877985322534900075/324*r^51*s^65+60460208792675066508019019977/648*r^51*s^64-1114421889974239562780746956155/648*r^51*s^63+1815789314263089485713086877354/81*r^51*s^62-129529167244368836862617934656335/648*r^51*s^61+164923535656898493784277513425325/162*r^51*s^60+368335483846084077082280456195633/324*r^51*s^59-13132389178000275509022245127730043/162*r^51*s^58+607474014447211354674686066021883889/648*r^51*s^57-4697779975481918686297653522074895737/648*r^51*s^56+14417897477593422320026805297422565593/324*r^51*s^55-18922704383916950582870265369242434606/81*r^51*s^54+354037796493404563268564438861533400465/324*r^51*s^53-2997745612267141259883714030548900187151/648*r^51*s^52+5720177058702695718961809451739444727617/324*r^51*s^51-38779707226380604596228640954880371907333/648*r^51*s^50+57339383789828058870424327814224274567251/324*r^51*s^49-144886244396740658592782698294844457928243/324*r^51*s^48+604751508188318672366907537532669065182669/648*r^51*s^47-317692161884196160416310453273086422006125/216*r^51*s^46+39344531819241313877317134296369179001879/36*r^51*s^45+259269353652004795642571185840431653018915/81*r^51*s^44-4014435695844660130452773779053578166476591/216*r^51*s^43+12760363733591772154290239794148632878897557/216*r^51*s^42-15807684278065629600486032205648333779323861/108*r^51*s^41+65555007651075880461701720026479061155263669/216*r^51*s^40-43367217855480711627788451681303827336335688/81*r^51*s^39+517387692977802882198605790322734909063738259/648*r^51*s^38-317070604376405829090675563803647323790326777/324*r^51*s^37+590965902136508165895719323155144298565808131/648*r^51*s^36-100798636013331895022006695556748190577365241/216*r^51*s^35-6196917652175686994312274420481098476103905/18*r^51*s^34+421418581436703145307877873569826938831464027/324*r^51*s^33-1321560909947458826228375178981843554033047477/648*r^51*s^32+724393183032259503211427517414063307339381505/324*r^51*s^31-48351984381850134639091376647602311601095005/27*r^51*s^30+72269770439671960784722648826732141514458494/81*r^51*s^29+62634008997423504566977991530713929536679725/648*r^51*s^28-180777169199862120401771411308815463190907023/216*r^51*s^27+756189363219889477743367053788920747398928451/648*r^51*s^26-729867147038544058166014418530996340625734627/648*r^51*s^25+70633987233795774081258085388132736027816466/81*r^51*s^24-46018368188900341391917934768058823263829703/81*r^51*s^23+51491799965191792821625210492012422818689219/162*r^51*s^22-33272083025572350230322301057304674574638135/216*r^51*s^21+41990413053271874909034850949594280650553493/648*r^51*s^20-7644243570875208076184147375284216390429625/324*r^51*s^19+2388573766899732402440699146867258169453009/324*r^51*s^18-629847163013792013833766057790476173906743/324*r^51*s^17+67755869082667177200503001018960998545049/162*r^51*s^16-21928909085019416182025739939027634118221/324*r^51*s^15+429259283130386950468242376161848421143/72*r^51*s^14+50703631274692548134757271572071770769/72*r^51*s^13-286909702632636663620734505244007412203/648*r^51*s^12+11993115712675578740718638361993775999/108*r^51*s^11-6196484728744242618367621997279714131/324*r^51*s^10+7337316874213851735790755832811279/3*r^51*s^9-18763113839559758248276334814586769/81*r^51*s^8+2474632168953780870443362080666107/162*r^51*s^7-30118275997204391709784526958929/54*r^51*s^6-986643615592487794782409919069/162*r^51*s^5+659873203437928001732794128193/324*r^51*s^4-18474462326753460126089591105/162*r^51*s^3+238557711435332046465502400/81*r^51*s^2-244690881024950546516000/9*r^51*s-7403181317413825240000/81*r^51-24997044741250/81*r^50*s^71+260726275401840625/216*r^50*s^70-194208936574771624375/324*r^50*s^69+16739925415853454671375/162*r^50*s^68-712521986056369096805000/81*r^50*s^67+35675680456383852698676650/81*r^50*s^66-2306887857149576811879109481/162*r^50*s^65+201453474797572483897390355821/648*r^50*s^64-2984664163400367177165421247087/648*r^50*s^63+28238133396799782588051902894341/648*r^50*s^62-12905943309124693389297402214939/72*r^50*s^61-180169100204340934819703920116971/108*r^50*s^60+12682088741060150506217554569234877/324*r^50*s^59-267775223074168327779538679005631065/648*r^50*s^58+1989500778225043658489637454298340157/648*r^50*s^57-11878241375959373315990311646615047309/648*r^50*s^56+62939282216111347747577995740470195381/648*r^50*s^55-160671089428985800010910606343692781829/324*r^50*s^54+202702194633145535887084437806622152054/81*r^50*s^53-2594664142089847025712750381919486084123/216*r^50*s^52+1247321432067665048189899981253917726465/24*r^50*s^51-126663245796978708713601712272307780032331/648*r^50*s^50+67683108930363192714549506838079747730071/108*r^50*s^49-121463085150500707704030710325794407458529/72*r^50*s^48+802322910612065506469889960634213270806757/216*r^50*s^47-4037207993708759221006235127598543837350133/648*r^50*s^46+630357550427096660933977650914279324219935/108*r^50*s^45+4810031920621033031267601652348341710928593/648*r^50*s^44-8709032170191146864876316094308054564062843/162*r^50*s^43+52644560873815614545988693637915404183489449/324*r^50*s^42-231797177716772294325545838351061599749795923/648*r^50*s^41+50605627891111591882394357086984624456233529/81*r^50*s^40-186950709092776528224037774979967925280716097/216*r^50*s^39+94672796139490679975030989353532590200434907/108*r^50*s^38-129673194102626240406750794041629287571555583/324*r^50*s^37-39394209406487436491234845068649545512601397/54*r^50*s^36+389038137425396893208291142504211435392259313/162*r^50*s^35-2682746748614291136943541976741183751778752489/648*r^50*s^34+1132122229016260029387452813742500544924666601/216*r^50*s^33-1105092991493511216748834297658680506509104535/216*r^50*s^32+1180530706167001671191512394562415606342547725/324*r^50*s^31-831873864132634066996500424961931842102333785/648*r^50*s^30-9178859371892559532481977347722404207948223/8*r^50*s^29+312687644984667911588325269974119090868162553/108*r^50*s^28-129690155202434219570211421174420122760190437/36*r^50*s^27+2187573791229000157449990833479404528913605125/648*r^50*s^26-281571636261302943649351971872830807053965429/108*r^50*s^25+1111904647116605729652015821436957298998885349/648*r^50*s^24-3906411857862348510769263102658415637644027/4*r^50*s^23+104417639783831302486458156506204505820333613/216*r^50*s^22-11238351846653137429385228699575797481648631/54*r^50*s^21+50241422528255458228706805210508815894391325/648*r^50*s^20-16011056992905064734336097987871268720421493/648*r^50*s^19+2133036141577835902965006172866097678187981/324*r^50*s^18-904344294968976016118101991834494969758413/648*r^50*s^17+132017607419851030204069029349068526768813/648*r^50*s^16-1882854747882651994485168296432872810739/324*r^50*s^15-5105518417390747375899536019166248469525/648*r^50*s^14+249527567443835407730743310912492149130/81*r^50*s^13-474383039637491666113255869900456307885/648*r^50*s^12+20740745873715006544527635981741549495/162*r^50*s^11-102319877717341516143625915018036487/6*r^50*s^10+15285351929667356161031294854930700/9*r^50*s^9-18881221859643473356022586789673927/162*r^50*s^8+317342639855333289427255309180456/81*r^50*s^7+27751173445352743118546089721851/162*r^50*s^6-2550648058254411179258111606567/81*r^50*s^5+104999402661070518262225389473/54*r^50*s^4-6491748196229981610703061855/108*r^50*s^3+50185136458020835667801800/81*r^50*s^2+957922676816427597970000/81*r^50*s-20402810698164614060000/81*r^50-8578175019919375/648*r^49*s^71+155320177359553750/9*r^49*s^70-1117314974074709161625/216*r^49*s^69+104113983354052958306125/162*r^49*s^68-27823089564924409043542025/648*r^49*s^67+94943981779031239569073375/54*r^49*s^66-15151377851399618675473389433/324*r^49*s^65+174684605297325289865165550241/216*r^49*s^64-5342284276619200855923238570135/648*r^49*s^63+13092508892925135177211223132657/648*r^49*s^62+265733169669118099981430790595385/324*r^49*s^61-5078834961943622862887339824260493/324*r^49*s^60+105005239276313845261540540346891209/648*r^49*s^59-754939600819903574312455505314418515/648*r^49*s^58+524029703899057225235803119087135109/81*r^49*s^57-20710753456726956427685516696578630385/648*r^49*s^56+28052793903830394691622199323450253295/162*r^49*s^55-355093599870943111945541914751446512355/324*r^49*s^54+1489154221810300857900177719485455474325/216*r^49*s^53-12216885158249384556715231995864807043001/324*r^49*s^52+55639991116733081021891339839882401508039/324*r^49*s^51-69943432048746773057262719790049262248663/108*r^49*s^50+1311327073340618924400813083911688833002643/648*r^49*s^49-3373647810998087674805240359826927421305369/648*r^49*s^48+3479823691189004431190005039431958335479851/324*r^49*s^47-10557105770400165314767587702961830962464979/648*r^49*s^46+941202525284557366510221669781507003881119/81*r^49*s^45+216068299834964059320462397340211099232323/8*r^49*s^44-43852092404542522425980603657691217899152503/324*r^49*s^43+219974614542556711592058437114566231694831839/648*r^49*s^42-97878608561994210744411851456840299068871369/162*r^49*s^41+495823706925399006903947822711246149170592087/648*r^49*s^40-161489492382854752480665323560608672454129187/324*r^49*s^39-128149083752205061926011957501659501626076997/216*r^49*s^38+73962780610338860999289917122627951791169544/27*r^49*s^37-3689260719082059088780583829656062653185087551/648*r^49*s^36+5561005344592515321210295663353715146448973161/648*r^49*s^35-820733423316579593252222422825170829773689653/81*r^49*s^34+1503067446490034127989267075691759214895891749/162*r^49*s^33-104654380175383594928810748537918944980124603/18*r^49*s^32+421553948882149022827299643138281028442264893/648*r^49*s^31+370196611398968242433114642292234792928404919/81*r^49*s^30-893802005033273208551373019471066625349059897/108*r^49*s^29+522285918266279643021050149497555805009107485/54*r^49*s^28-644181083538725859480513039883573001485871137/72*r^49*s^27+250160925507091876368930336618442449270002009/36*r^49*s^26-501295599629380772102179001279872084585438387/108*r^49*s^25+436513022965180789101889319544462238553851163/162*r^49*s^24-883799584594463978719308702258143358651592039/648*r^49*s^23+389297554250083273251275528496493276890036169/648*r^49*s^22-12343021255462131600490975085242589836516483/54*r^49*s^21+47922365661039453114937885623658260956746837/648*r^49*s^20-709402978457162497999283614232909901233875/36*r^49*s^19+647858532518455585050547466324932670404205/162*r^49*s^18-32713807629281822292963719491305007662473/72*r^49*s^17-6696873585325847391130777223967195680839/108*r^49*s^16+17195655047047977274524556243609862842331/324*r^49*s^15-5748997182059271801355249291347623336269/324*r^49*s^14+1345925971623222813516998541106120748311/324*r^49*s^13-17857911237919999804616122904113394225/24*r^49*s^12+33414100312166517504459188529636203183/324*r^49*s^11-193043611345237799797777339257950903/18*r^49*s^10+27101534491351453525809935817439993/36*r^49*s^9-6701680521464647387077918404274079/324*r^49*s^8-790407976225778537143722321817885/324*r^49*s^7+30411975692210898053504006506619/81*r^49*s^6-8112226670235488814242569483973/324*r^49*s^5+30880469563313535154488601123/36*r^49*s^4-522474556730090622887125940/81*r^49*s^3-15664948124117386487166400/27*r^49*s^2+1531940064942359247392000/81*r^49*s-13420850815732959400000/81*r^49+12498522370625/324*r^48*s^72-171528727439084375/648*r^48*s^71+110823589312707659375/648*r^48*s^70-7340107148123365394875/216*r^48*s^69+2053751710725287262918875/648*r^48*s^68-54989861990438770496100625/324*r^48*s^67+153439309690490072907460204/27*r^48*s^66-6428590237134690617527722095/54*r^48*s^65+110127006479858817885684413813/81*r^48*s^64-23693172910089331824135394325/72*r^48*s^63-44775803578359511546327818054731/162*r^48*s^62+852070096198611619952275915697053/162*r^48*s^61-18257613473005440730346082946136729/324*r^48*s^60+129478960427831515028209117984948925/324*r^48*s^59-105080352307443860084617637624684449/54*r^48*s^58+2318513168266890216818159785227969241/324*r^48*s^57-23202299817752806506314605046003568541/648*r^48*s^56+75859861549812172694298959397559182181/216*r^48*s^55-2133491014401162334791223961762237334107/648*r^48*s^54+1887493789748618876612395595621864427740/81*r^48*s^53-27403947770542918640614531211826996727595/216*r^48*s^52+44547411811079976977551700747808886843519/81*r^48*s^51-628524955423544961920264327013134265427825/324*r^48*s^50+454719218049942280865477831400817041104459/81*r^48*s^49-4285932488539546173434964899190012985259539/324*r^48*s^48+2643692887875726733278308594816159148222823/108*r^48*s^47-847689204103701120135145309144737359845735/27*r^48*s^46+3476489783123354094391444364501560579064609/324*r^48*s^45+49443835413776038668193381405770048401722673/648*r^48*s^44-27883364161454377378990704708225902995450757/108*r^48*s^43+313715949191639776823745941604665044705214455/648*r^48*s^42-42581252849636437032013829660065807508878412/81*r^48*s^41-2076758018877362456649916402178939704578764/27*r^48*s^40+1232291338335762299455208882176694931383127095/648*r^48*s^39-428396206754640402994740433689734235151250200/81*r^48*s^38+6383183461199438316109771865772668807405789245/648*r^48*s^37-1148978496037131928583130401033223689883646295/81*r^48*s^36+10483339551386566681765917050205832106848162825/648*r^48*s^35-9050891809036638428248352284437876502354491301/648*r^48*s^34+4601737298578197412058812170758426658338153341/648*r^48*s^33+936601282992393422594199143957998058283189703/324*r^48*s^32-4221221666792731849378739254033880017952874305/324*r^48*s^31+6568384898662289564380058476155444356514613409/324*r^48*s^30-4951046827063754912672229445083708409340762591/216*r^48*s^29+6858932112330740938609729338553054236378671275/324*r^48*s^28-2694414736965888741244137445050427350964123985/162*r^48*s^27+7330408318930141897984510155356867456174560283/648*r^48*s^26-724626380411723999444714504222412999658812395/108*r^48*s^25+2251352356028438633772333836169741652354663933/648*r^48*s^24-1013715188544177528775433852191000978496569811/648*r^48*s^23+49099689497583532785436540603557986695753106/81*r^48*s^22-16026655844634733272784684137292498972868419/81*r^48*s^21+1401603199446848761710457180312003439528896/27*r^48*s^20-2064469587328745054031007301537930511992575/216*r^48*s^19+92663221596176438434521551031314555587673/216*r^48*s^18+116935434431829497287476101507220071995039/216*r^48*s^17-30191423167903390933910667834590909994779/108*r^48*s^16+9470898044192747491497503609604520105175/108*r^48*s^15-1670231425093698339420778172809214701936/81*r^48*s^14+820731140180439342180325817688590909461/216*r^48*s^13-354563589030025716978156235259629065173/648*r^48*s^12+38266483569131161859677020666786520907/648*r^48*s^11-450415156739328224098840571623461421/108*r^48*s^10+23318881473433381506565686534087095/324*r^48*s^9+2016831410623908767166298583812007/81*r^48*s^8-2322304215058119003522080120329769/648*r^48*s^7+81985860851252638869265378683199/324*r^48*s^6-724551515577980681822873483591/81*r^48*s^5-6927237994341425493661287949/324*r^48*s^4+10798376349706383162749605075/648*r^48*s^3-110831568900067516593016475/162*r^48*s^2+906015724750593105586750/81*r^48*s-4425910608084944468750/81*r^48+939773062945625/648*r^47*s^72-1051585982625713125/324*r^47*s^71+395630797795335865375/324*r^47*s^70-109731562485613701311875/648*r^47*s^69+3956064894218770864844875/324*r^47*s^68-344585035220000727494026475/648*r^47*s^67+1145535505437071047273345397/81*r^47*s^66-62802091675829732651560588637/324*r^47*s^65-116655427435637046441127275629/324*r^47*s^64+22759629186493390034738703994387/324*r^47*s^63-119402964924147273019352840270987/81*r^47*s^62+11171237981969982626713807821746791/648*r^47*s^61-26987266329689975914505614848018233/216*r^47*s^60+40635863433855273207135210331166642/81*r^47*s^59-13675482577607908059309858174428429/54*r^47*s^58-3555996030261871117076838020326023593/648*r^47*s^57-31366207214979315633653553881443247677/648*r^47*s^56+272047559763501241446133613076985838933/216*r^47*s^55-8002904635892992221959024906030892873073/648*r^47*s^54+52293414833469616685246760027394771023821/648*r^47*s^53-258698837398517978999846164550123662674299/648*r^47*s^52+509713355415683580684014015120790132941117/324*r^47*s^51-1635427014873010930845618861835867925346607/324*r^47*s^50+2145062259364924010131910965224790005660491/162*r^47*s^49-9060503681335388802200411362783664763817451/324*r^47*s^48+9728177585785331659449257062930042564975733/216*r^47*s^47-29398291328888211945489895339797459527688683/648*r^47*s^46-1364052030984881001706149233721111205363961/162*r^47*s^45+47604140665393399135955726354821326948976061/324*r^47*s^44-25412885888758471299366260085036173896283608/81*r^47*s^43+152832591194873843787616809107190229450397183/648*r^47*s^42+433014047124377873325290549712561840262035749/648*r^47*s^41-685230081628321790973757047819964229106874445/216*r^47*s^40+1259927823645593727395233489708607605260230495/162*r^47*s^39-3022159624746949588449409997819007738578487349/216*r^47*s^38+12838201589138871822380749085094639337928117321/648*r^47*s^37-2378666284754709771474919184582784415517161733/108*r^47*s^36+421829254147814170639164665499202622626984745/24*r^47*s^35-1768694522731748312530562674311051180698197865/324*r^47*s^34-1961934064320719437363286300638192660195234865/162*r^47*s^33+1632561672635619075050914182544094821278194857/54*r^47*s^32-9393637699928597883531744548286539400815386729/216*r^47*s^31+2616748190700984788234700675831456624886429763/54*r^47*s^30-14593275882782857460942703996941678109451624213/324*r^47*s^29+1941204883587518652406866151980129884382646757/54*r^47*s^28-8085023359586175328142239363711408823431913513/324*r^47*s^27+3269576564228635505020313335055142074580682307/216*r^47*s^26-2597593005988298051592164862187079428163019203/324*r^47*s^25+2387411134170220098273312364338288413009635279/648*r^47*s^24-938443918304822235622433030846388455405895193/648*r^47*s^23+153123003860276342882034897868101012801402527/324*r^47*s^22-77140542579483763851864604790808884407603801/648*r^47*s^21+11370910150438856123344674341049610450415357/648*r^47*s^20+750000809967810260756284844173678566346897/324*r^47*s^19-922559783166008270240186571472848142787863/324*r^47*s^18+100334976020522149625214156856788299340346/81*r^47*s^17-81973443146668869254198394729701455648511/216*r^47*s^16+29350097301512618081924217912996576308885/324*r^47*s^15-11154025116392578857168806240648945516693/648*r^47*s^14+1666210569319836343726371137323736285993/648*r^47*s^13-46421912472539526812468727210400385309/162*r^47*s^12+1623268713529679458258064573084346685/81*r^47*s^11-12954179808034623346910156130307361/324*r^47*s^10-32349956583646605830163659191553971/162*r^47*s^9+18170169120820352698552284566055493/648*r^47*s^8-36904343200928723740163410335769/18*r^47*s^7+10967825978587330023549951820357/162*r^47*s^6+106563581928254755999747366181/54*r^47*s^5-23830941153096961982418929329/72*r^47*s^4+1725601380009824286507862925/108*r^47*s^3-9982845906673359008294900/27*r^47*s^2+92537377784691896921500/27*r^47*s-25058163647127790000/27*r^47+16254322029990625/648*r^46*s^72-17205319423182475625/648*r^46*s^71+2006727757598779257125/324*r^46*s^70-99293068592611191940375/162*r^46*s^69+22826408662630740874961375/648*r^46*s^68-813300104766812535411513689/648*r^46*s^67+4923231136606113188690511497/216*r^46*s^66+41030256228139614038353635761/648*r^46*s^65-2205070812725872160018394939599/162*r^46*s^64+110375556102483530714691817126885/324*r^46*s^63-989106444137277104333308298987509/216*r^46*s^62+7712597864319299642752872079211261/216*r^46*s^61-74782941694142059009127041918824233/648*r^46*s^60-451425488691874943246025987250060499/648*r^46*s^59+6463769747938899224885372837355603481/648*r^46*s^58-2595245094226425932347182808086068134/81*r^46*s^57-37154721045426441862726543152987691927/108*r^46*s^56+1816073950880051813794640131345741653161/324*r^46*s^55-14482531185103270185879109812030059372629/324*r^46*s^54+81762140138930433523401923641421757207341/324*r^46*s^53-239068007455600873777979205961803495868579/216*r^46*s^52+1267422120874640448645821894765208360196121/324*r^46*s^51-2438223884452212453143792627285171643593075/216*r^46*s^50+17160544356521873247416445539046161824928207/648*r^46*s^49-31833241353630646855217465946944936195950375/648*r^46*s^48+14310764353835896657249348634020459567082383/216*r^46*s^47-274104270593824388152976598105402738136367/6*r^46*s^46-3596928772931431369800086150821060313975381/81*r^46*s^45+99854765802647828251431642840762603293402729/648*r^46*s^44+202004762260467654759091656148387594626199/648*r^46*s^43-695865105427040658230686028003431124764371427/648*r^46*s^42+1297917674015242330997235726140492886701103293/324*r^46*s^41-768082219690225751215116010984760827318907120/81*r^46*s^40+5501315108741918611188745357124780636279625167/324*r^46*s^39-15498157420000399194906508682126257926748580795/648*r^46*s^38+16729086642943285597999868670254570816753081003/648*r^46*s^37-11685254437726022466621750232811046162375174295/648*r^46*s^36-945893048708611467154381469701338520258719049/648*r^46*s^35+3229709311198107564703839180659537270784494707/108*r^46*s^34-9718937823301006000363099156532124449680844297/162*r^46*s^33+17893561958683709937345995939875672871286371651/216*r^46*s^32-7459297872875242444043407286611805305073810707/81*r^46*s^31+56143475180301070332155888516626847325673674947/648*r^46*s^30-45661066461399750632667189499680714545547013711/648*r^46*s^29+32400521810308023660355413983298559043241678593/648*r^46*s^28-2513766401124430323240007571792925520248610451/81*r^46*s^27+5443395135997672439541958654698799391690709599/324*r^46*s^26-2546933899925044161594733963135800128524866817/324*r^46*s^25+2020071739497786472913314606434218807550381515/648*r^46*s^24-650174822445185282009004208075251540925953799/648*r^46*s^23+16683065491240229481430376341741718872762417/72*r^46*s^22-1215796244107419367014909474760411036163503/72*r^46*s^21-11246591681523435798558449152214724992192947/648*r^46*s^20+3825043394192875977157852307325036661275365/324*r^46*s^19-772782921487339148833155223664954029990153/162*r^46*s^18+314780715656240781229709989216835898607675/216*r^46*s^17-25586361284214929052152104607105011901837/72*r^46*s^16+15060445788790372064239828514723284693441/216*r^46*s^15-6992420200636972160690406532890905638277/648*r^46*s^14+100206723427978678757505923590394845046/81*r^46*s^13-18248348472846713005999864672727285315/216*r^46*s^12-1045833701198017454617746970275296497/648*r^46*s^11+424303390888352863120996862931286115/324*r^46*s^10-118156945700905628686876692214774955/648*r^46*s^9+8680720288778215849722921797713631/648*r^46*s^8-8914686023069699999826560062747/27*r^46*s^7-8436209728198292439065186998073/216*r^46*s^6+803006596500606232325255281097/162*r^46*s^5-88075836167668071668252286643/324*r^46*s^4+574914110293945369766100505/72*r^46*s^3-953790326696145766495975/9*r^46*s^2-1323797325713566683250/81*r^46*s+750050788834327645000/81*r^46+83267658383564375/324*r^45*s^72-92114890490271443375/648*r^45*s^71+532476383797047456250/27*r^45*s^70-445183042741699396611125/324*r^45*s^69+7393268134417903932465175/108*r^45*s^68-623981903950312026575871251/324*r^45*s^67-817762083648649712629161227/324*r^45*s^66+1262660482143923859498467176661/648*r^45*s^65-760132071116011472641394982953/12*r^45*s^64+671316515695911598081981491413197/648*r^45*s^63-1000067968871094988552236319182677/108*r^45*s^62+17125527933771520737441484629232421/648*r^45*s^61+263950738729427492937189815576612203/648*r^45*s^60-1915672170758607050270700287763760391/324*r^45*s^59+5232253412208246277920804321342957661/162*r^45*s^58+20760465337483404336224933576726115755/648*r^45*s^57-17246941808068884257693139874187337457/8*r^45*s^56+65010633732555718088372950660156116287/3*r^45*s^55-30293845190104228293361948065723768574331/216*r^45*s^54+443504995447636651261344101523669916000603/648*r^45*s^53-430479009135704070737626380236834469801787/162*r^45*s^52+679051899572832876522669811576111714907821/81*r^45*s^51-4655715443142118167274658915394785843025413/216*r^45*s^50+9605576708545361108391927092536876360516723/216*r^45*s^49-22745521414804852610305791893005252188323285/324*r^45*s^48+23889029748717789778771138500393224844062027/324*r^45*s^47-1675842394418837648558232868514093052657733/72*r^45*s^46-3889966981702560135274961002678042912747249/81*r^45*s^45-75044421458003638495576153492882261794821017/648*r^45*s^44+379290379163729655959794278591185166069350171/324*r^45*s^43-1341851172262077246711251820246413610215533271/324*r^45*s^42+1599650273773743768129550520503478172495850789/162*r^45*s^41-2897884967282770792581951292740428472288431825/162*r^45*s^40+2037385670112377076913210440219816803844204391/81*r^45*s^39-4200698908321372734721356970862475075929138239/162*r^45*s^38+8869505929597443322802466954598786193533994705/648*r^45*s^37+2458781006672129636628838845999106275884416561/162*r^45*s^36-37470263995393105318855060131380977448438424935/648*r^45*s^35+22544356389987959564498365455151515192672305597/216*r^45*s^34-2546002560944827757836983963263740917891176645/18*r^45*s^33+12815288810649393352533371632632178766374434025/81*r^45*s^32-49025110257490542849453299398283887648083174595/324*r^45*s^31+81444343292534403408770683985470366058475158675/648*r^45*s^30-29568711377245476456822596452890509649918808093/324*r^45*s^29+18777599905587020145010496772067315366592053391/324*r^45*s^28-6917680427650353497874609176358044970642068839/216*r^45*s^27+9853322404974192037590007593687055997960438923/648*r^45*s^26-1955600310578590162431407040387153903618611315/324*r^45*s^25+607383878169335201636514928292430264343738309/324*r^45*s^24-29042417455306218396949698737301289562847269/81*r^45*s^23-6103785689236318261493744834945199092773015/162*r^45*s^22+48098922896162016235169267479288102310724323/648*r^45*s^21-8966503110383354697202249185735489618981745/216*r^45*s^20+5267773843654559373620700639535425320416937/324*r^45*s^19-1624125641709074302331433483413284971531509/324*r^45*s^18+270824549547253075068898455059614920147115/216*r^45*s^17-20593739418775888283946353698135272871331/81*r^45*s^16+26396826784804885730303698996217532460867/648*r^45*s^15-388415445114282389255622320299694362097/81*r^45*s^14+205325951240402107281330019682994185227/648*r^45*s^13+1174923968241141759854084845134899591/81*r^45*s^12-2319632871220727428152901155061540135/324*r^45*s^11+641642161967765387487397915179573703/648*r^45*s^10-7503404363114141717492552782929473/108*r^45*s^9+5593598842544870540245842604163/24*r^45*s^8+109932487534977482183797730337923/216*r^45*s^7-38215569660089160147770716403959/648*r^45*s^6+259179538195874611834696089095/72*r^45*s^5-82129371715190755243733120651/648*r^45*s^4+348505812878470318451048855/162*r^45*s^3+216495352889991340522300/81*r^45*s^2-49477997541895055896000/81*r^45*s+5530618502508970000*r^45+42880560075923500/27*r^44*s^72-242772579406689527375/648*r^44*s^71+3849929482090530396875/324*r^44*s^70-3115808655772676167625/9*r^44*s^69+6924372345418201638315097/108*r^44*s^68-80293492104578248425365069/162*r^44*s^67-6736172249544083228101177223/36*r^44*s^66+2933965219806198187713940958615/324*r^44*s^65-13980961730533396816382926756163/72*r^44*s^64+173115968849200768490659225388317/81*r^44*s^63-4444707660451593069371960054504629/648*r^44*s^62-93539390575996940101353169599897695/648*r^44*s^61+396721147440057566683642307969324485/162*r^44*s^60-315429011127331374925766325608185159/18*r^44*s^59+10442127326451912086920536825168272231/324*r^44*s^58+147906847708902368373537031172981258557/216*r^44*s^57-2982334813317650519725783145696383835347/324*r^44*s^56+22316405475087523793359923785717452981153/324*r^44*s^55-242823772224312557196330178743207107031329/648*r^44*s^54+172512181536906302699838592443839111721637/108*r^44*s^53-1779647132449268532126806982465137021686859/324*r^44*s^52+9954980142345708896913742741996315347832709/648*r^44*s^51-22445208699970357074331685006356506992122471/648*r^44*s^50+365271014900595894967408473244916402144873/6*r^44*s^49-49420788856529457320088291309837162087013231/648*r^44*s^48+32728477962951622104174027896488496032199945/648*r^44*s^47+817795880609270644171988337425920327606903/162*r^44*s^46+8687311759493894014466963831235226893064001/81*r^44*s^45-313726145678018612893892258420839548443384605/324*r^44*s^44+289801444279938895190422557949004352454710995/81*r^44*s^43-717800440658110276911264041758753646468491901/81*r^44*s^42+1774409397805347705371199581715282628757880355/108*r^44*s^41-2484325030863871629332347125778477508942040667/108*r^44*s^40+4707024372090802822902901919059810091313266989/216*r^44*s^39-930011404298641483638372081167458706580805229/216*r^44*s^38-22785222877107401085072553703369265491497508399/648*r^44*s^37+2550334654380187092855782899050937405358398558/27*r^44*s^36-104665656679522747321162891595604309408117983167/648*r^44*s^35+435832285419761798783770323458640030268165867/2*r^44*s^34-159915903548494381188501376024861327820565204779/648*r^44*s^33+19495774136718288315118355036873464287109928009/81*r^44*s^32-16566763966651096177656722394950513080822119248/81*r^44*s^31+98530004064939922845219607643836873435588671527/648*r^44*s^30-31993763962540999952410805699225463687371059919/324*r^44*s^29+9005378399547755232839406893550828161383207241/162*r^44*s^28-2878642070111380936058927669001873252825426173/108*r^44*s^27+6781867239969528608870528013656925836953853641/648*r^44*s^26-217243850774732232345790860995949121186802723/72*r^44*s^25+74060902227437696519635444515190652937000625/216*r^44*s^24+22302846336634295553536253107674447205023103/81*r^44*s^23-161421749186162381688096568510919003282320997/648*r^44*s^22+82808463141179006827971516480481039466084927/648*r^44*s^21-32152489878136187918905988684666226255313843/648*r^44*s^20+10080244755684773949048204929713858505633579/648*r^44*s^19-2593529068000197939899027827451841513909115/648*r^44*s^18+181326509218301109024452372856682789104941/216*r^44*s^17-90243502669272947736877811252815197452251/648*r^44*s^16+5457226478722425120176042953227901434941/324*r^44*s^15-699195359328942162878915484092158568899/648*r^44*s^14-725600338258623552279056236160604838/9*r^44*s^13+21279090519031200817688306379247796485/648*r^44*s^12-80256269536390918984584244527547169/18*r^44*s^11+57654092111261538369423487209919313/216*r^44*s^10+177301166783271629150925182610829/12*r^44*s^9-1651770935282494142280848671458371/324*r^44*s^8+373930177813843740933641495860169/648*r^44*s^7-12530927423261523863850261469907/324*r^44*s^6+113501321837560262295206252837/72*r^44*s^5-2608886970024863937308386114/81*r^44*s^4-62472617289444915604141885/648*r^44*s^3+3206441308898128162547275/162*r^44*s^2-29009107088145186650500/81*r^44*s+5652749030916852500/3*r^44+635177300857603375/162*r^43*s^72+94327360986279805250/81*r^43*s^71-172132456485894999092875/648*r^43*s^70+1019192187885494276103925/108*r^43*s^69+560771803872301321641725/72*r^43*s^68+2665024965794182801232840981/324*r^43*s^67-582310614722593043459169366935/648*r^43*s^66+18705711539128378048948167399421/648*r^43*s^65-138005230802850596894730667672361/324*r^43*s^64+423483738899310579455371813694707/216*r^43*s^63+11860970218673353500244650209863421/324*r^43*s^62-85312017924106924572561417742583455/108*r^43*s^61+2298761601290483147571368027855829901/324*r^43*s^60-16768971728929984352254876734708259409/648*r^43*s^59-9080034231102069432087604752710128577/54*r^43*s^58+276778118240978757296356856214300867916/81*r^43*s^57-19409703121875714712281217885830327379435/648*r^43*s^56+4924256643750000532072734416047216489120/27*r^43*s^55-69207834800570808124958760915638722490428/81*r^43*s^54+230315078471656439268218035119970763400923/72*r^43*s^53-2093634434202006026909821530296619658076455/216*r^43*s^52+5107595981578459945308026438471128485159181/216*r^43*s^51-3656259232025218352082594783855694188042779/81*r^43*s^50+10096191715475584051017259476123781613443069/162*r^43*s^49-1148983082435060236324071706151942492472379/24*r^43*s^48-578972946938202430253093109973801534224581/81*r^43*s^47-7416819419725429301661329198209742459409193/324*r^43*s^46+381539120489554877023143148483154802922606055/648*r^43*s^45-828572786357540890881330739467697336135306133/324*r^43*s^44+4420985854408173789428918623690805454598908569/648*r^43*s^43-8481507483348345050802318083535811148813893651/648*r^43*s^42+11701861075377995894850920878207495279499794445/648*r^43*s^41-385664697235453021620609098871311048569974802/27*r^43*s^40-5472171086533283214165806279195485396577269837/648*r^43*s^39+37750430642177662169074320428492313928127479435/648*r^43*s^38-87244677837752231417385066112349289419770641671/648*r^43*s^37+6059341671669525217355086566212806754996897566/27*r^43*s^36-197247274513026146563106564646870528278978909273/648*r^43*s^35+25244913025129155375713127424716296150115022717/72*r^43*s^34-113264137650388246502682589114981348801297356247/324*r^43*s^33+32859308798844146349296192336201846674609709375/108*r^43*s^32-150088703713209924395281890354435781572567066245/648*r^43*s^31+2765917275060010566207930916939010593017239321/18*r^43*s^30-28469000581984018866031660450802205922107575459/324*r^43*s^29+1140922552417536152635720268908473374363045128/27*r^43*s^28-10438214360348945370543621232059669063535715261/648*r^43*s^27+2575973656562559744089813842055204458917019265/648*r^43*s^26+153706537234296958716775564685997751543666409/648*r^43*s^25-321444507614697947560757738094158910931503647/324*r^43*s^24+57540175963543051323069545480779473033681286/81*r^43*s^23-113542369777719179390302890460779851656666235/324*r^43*s^22+7381621978843628827519759018481747741842799/54*r^43*s^21-1182663787962837798992314135675410820868561/27*r^43*s^20+941035847783649483856281580947480245187751/81*r^43*s^19-272502818009470132313889260570335380428329/108*r^43*s^18+35148094756350102098041663818289055274493/81*r^43*s^17-8770721331075121140760590053778492003889/162*r^43*s^16+2228011799473559260918276757253553373785/648*r^43*s^15+107640480950420726770037690790723428083/324*r^43*s^14-81312382779489337252853061180565984057/648*r^43*s^13+10465723016043494334460308164018046137/648*r^43*s^12-349788659109762847417894215063357995/648*r^43*s^11-20199601698350364513139989283187201/108*r^43*s^10+27032288429185962731462361949675093/648*r^43*s^9-513867829074250315717735989583295/108*r^43*s^8+112377774221671397426772131875139/324*r^43*s^7-1295443019742015850048722172621/81*r^43*s^6+13641976581581100735559817455/36*r^43*s^5+1326705325920128191864147499/648*r^43*s^4-135822477589967527565832095/324*r^43*s^3+308032307035648389040000/27*r^43*s^2-373725497689581833000/3*r^43*s+425022472803690000*r^43-2428995123466974250/81*r^42*s^72+5971398580076735166625/324*r^42*s^71-129488604377359946096000/81*r^42*s^70+14097956384259136937361077/648*r^42*s^69+169476923513879067982961089/324*r^42*s^68+26845239065492728613482154963/648*r^42*s^67-1012658253059969408443292172253/324*r^42*s^66+844585575468225025445625356449/12*r^42*s^65-341766488806091333994577623062929/648*r^42*s^64-1415853796798329966554210113227569/216*r^42*s^63+16509775702384509393969182876888848/81*r^42*s^62-1493735878260396848984521700060825471/648*r^42*s^61+2625152594336760581496057506592389227/216*r^42*s^60+2023830416393354115707309732269008377/81*r^42*s^59-713588746347560864102546953194262689325/648*r^42*s^58+2491064441368930780820188931675903419469/216*r^42*s^57-5691503638881805308538691070610095400225/72*r^42*s^56+132181823402775799874101592858410504791649/324*r^42*s^55-1077871394771996011795194619325545255042423/648*r^42*s^54+1177023451046804353089804229943162319799429/216*r^42*s^53-343159178034283303577232275844869132503333/24*r^42*s^52+9465719856765958117351449988347468413436919/324*r^42*s^51-3457943996130851192224057425994658547232442/81*r^42*s^50+2280060238721111184001447361635616931416081/72*r^42*s^49+2870064083568963989769417774124798053022063/108*r^42*s^48-47607540020296571263950744161771786431618331/648*r^42*s^47-124368060976811249178606315910251893571589205/648*r^42*s^46+928413952194137298530050965050504078392516391/648*r^42*s^45-2855656830374636696751315399695600699896719293/648*r^42*s^44+5757257708020253378688783673139585884180233419/648*r^42*s^43-2540783535243107866927707158288509227865857989/216*r^42*s^42+588457812896528077778081286864094676280253037/108*r^42*s^41+13885212647372526905225650340600082127575414161/648*r^42*s^40-6427819397722610880289546410345702584843708314/81*r^42*s^39+110375637117310509032647664485733596221259006315/648*r^42*s^38-45635186436676458480525561157826544849768110479/162*r^42*s^37+6963493928595051989407349093351314667247995471/18*r^42*s^36-147376593716052890041424519891915332545395533843/324*r^42*s^35+150491213440929410924696963366633826972824355209/324*r^42*s^34-89499626146976574863408815601901200922438657709/216*r^42*s^33+52310779780505267186476509692252271647288353199/162*r^42*s^32-70787911362023176394828484006462538843219900345/324*r^42*s^31+27297353592418773434494817153355198104023221899/216*r^42*s^30-1629056667393520683352678725146259445574318894/27*r^42*s^29+4669146567855835850064589631194680922947957355/216*r^42*s^28-2350149993425322880853591763165123569383053275/648*r^42*s^27-483091399175182578348071868766392375828675865/216*r^42*s^26+1784677429394379888435361186816189243703071597/648*r^42*s^25-192176085628842912459172526910987546057140281/108*r^42*s^24+70097481329145951177936598283010920565314314/81*r^42*s^23-221647503490055587895274788195529769945695119/648*r^42*s^22+24287173465895867400113081298536389237403605/216*r^42*s^21-554431331331036049484269202069585823705565/18*r^42*s^20+166489352460166513575221099617783024435219/24*r^42*s^19-267829289168896026411896121299386952474623/216*r^42*s^18+52141058622092612337871994371748118658489/324*r^42*s^17-3452714197609194310117464372682658515339/324*r^42*s^16-220910209261288370748167879889449585759/216*r^42*s^15+83620239831407755450128880176370378633/216*r^42*s^14-9184351973588223314960561928609881419/216*r^42*s^13-632469320247964090670323570090262251/324*r^42*s^12+108992571417733333048802037049119083/72*r^42*s^11-23339317119990556227402262520234824/81*r^42*s^10+10904893144583865769112218323832171/324*r^42*s^9-190796132164560831463293115287581/72*r^42*s^8+29381317303895779080938332437691/216*r^42*s^7-295390867992035606869482017176/81*r^42*s^6-2489791535593414588220778455/81*r^42*s^5+26045617167707529778350065/4*r^42*s^4-153867358503008148930583015/648*r^42*s^3+12064545584419771738850/3*r^42*s^2-89461006992739493500/3*r^42*s+63350951164185000*r^42-88476948257723915875/216*r^41*s^72+815694978603467486425/8*r^41*s^71-1291903993637034237070525/324*r^41*s^70-63185158549414324444523531/648*r^41*s^69+384948769000602237490849595/108*r^41*s^68+122335605878449455826631856809/648*r^41*s^67-1965042397167659247432115664353/216*r^41*s^66+25677706257799894652021542900691/216*r^41*s^65+431257018705989734111011065038077/648*r^41*s^64-6781893895998877700161389598518635/162*r^41*s^63+398328087689802232060518618323492741/648*r^41*s^62-2808385809503904432817740077560150981/648*r^41*s^61+54036313396559551766955546336737639/24*r^41*s^60+197085722681322681061924227191141808559/648*r^41*s^59-3922969872459587298593339036962293172*r^41*s^58+91554803097804275987682362714258180449/3*r^41*s^57-28211870138732698321229858373056088599237/162*r^41*s^56+250889274154445134774945926642252755795269/324*r^41*s^55-1775988071745817352171343443621650916048029/648*r^41*s^54+4993734972505586492783081351553455361257669/648*r^41*s^53-10814165760299232441740062957927344996225103/648*r^41*s^52+5417162119925883190585655020230020182549309/216*r^41*s^51-9635456742924941092140159059368528857446681/648*r^41*s^50-13633132700694070881627532042168183889740519/324*r^41*s^49+136270909034661443411361759235831867718043*r^41*s^48-65913965050469789364928886877198786866162615/648*r^41*s^47-27210379452394818456956541936682021342253987/54*r^41*s^46+1452170008920002777205963394475970220111938775/648*r^41*s^45-1060590919002231571997922653292678199416502231/216*r^41*s^44+467353517124547134882407461417233921417270062/81*r^41*s^43+1543433615356257841518910922136201866006119337/648*r^41*s^42-20263975662819221195500894855717545286820880731/648*r^41*s^41+60403567346773988648904106536942210937268634383/648*r^41*s^40-125191172844160366353608809251203552881035809279/648*r^41*s^39+207895398766609521675431651100497327995517015473/648*r^41*s^38-290631845866476281510908750484297862922685550973/648*r^41*s^37+349794535198206195163557805406133014246087620535/648*r^41*s^36-366340717234891160565792420252759683191350395833/648*r^41*s^35+18615993491844394675229197799712512554412043175/36*r^41*s^34-66780127093795622545737854397602961871627743149/162*r^41*s^33+91936327166972882953638443163672497917896606599/324*r^41*s^32-8912052801000019010945627270900349381509952439/54*r^41*s^31+49880101966644631710572610699407322342650147897/648*r^41*s^30-15746741132944239498500384293933441532887557581/648*r^41*s^29+1745042630045734094866704531947340971925265/81*r^41*s^28+4565373098247122989560417117809164338920139941/648*r^41*s^27-699012339340207854795494781819853731330715361/108*r^41*s^26+2581897699694008339815329047279237109045829257/648*r^41*s^25-69798421445284153162212118982733819105074353/36*r^41*s^24+506156034435123420197616424597295975620193479/648*r^41*s^23-171192018058777103026745894568823918579763183/648*r^41*s^22+16175398692057432088987630976137688666129191/216*r^41*s^21-11356298745725068777345564467362794350161095/648*r^41*s^20+529622248206532516022629576688882769384575/162*r^41*s^19-96570086350322366288548735124424244911163/216*r^41*s^18+2690979087836836631326576090899260932031/81*r^41*s^17+1305396473738054888823886121005463423021/648*r^41*s^16-281163256246336306954361212857473522017/324*r^41*s^15+14135171128282561842172301947221261113/324*r^41*s^14+18671214945356463357057140352942210073/648*r^41*s^13-2076300749302606017688152159115209653/216*r^41*s^12+555654066723492624101144931537774299/324*r^41*s^11-134165766009143187997574603540566273/648*r^41*s^10+5674736447113430875539701455807589/324*r^41*s^9-71230285829278441617171584900737/72*r^41*s^8+19126643154858751130777156020525/648*r^41*s^7+114357729405042264902567910809/324*r^41*s^6-51122009411220322069375185635/648*r^41*s^5+2345986586443103766722005465/648*r^41*s^4-2274831812362244725991045/27*r^41*s^3+3002114077049918468000/3*r^41*s^2-5004276909169128000*r^41*s+5715132287670000*r^41-537123771888895161875/216*r^40*s^72+49292201807982164324225/162*r^40*s^71+614272132123094661478453/162*r^40*s^70-22910574327537816708035557/27*r^40*s^69+3908561677939661229294361141/648*r^40*s^68+66776177460645658340237631188/81*r^40*s^67-4577068242398290294132027464623/216*r^40*s^66+21401732276315078740501974419987/648*r^40*s^65+2140286161289453401609701500192765/324*r^40*s^64-10927972407520560154755549134290867/81*r^40*s^63+810893677900915706380205227067697479/648*r^40*s^62-349254477203621290841046930861585371/108*r^40*s^61-2528026230132722895438637560694862515/36*r^40*s^60+380370656465815763063268531820027970501/324*r^40*s^59-6793023470644920059412767319951746524171/648*r^40*s^58+21537952427204598768011384594986912457747/324*r^40*s^57-209392755575094102507786993296416749205727/648*r^40*s^56+400508079176364524071583650245525787606561/324*r^40*s^55-301010958407361254792783340932315073047395/81*r^40*s^54+457071520329921384367475998187813021443259/54*r^40*s^53-1031320556335828242331123579130479918693159/81*r^40*s^52+390960754415411272522698263081152106179187/108*r^40*s^51+9797312756078807381866003521479341126631791/216*r^40*s^50-49167765810803795167607010261432945440240831/324*r^40*s^49+160715813214072227971572067703860733375288695/648*r^40*s^48-26791626492996679720737982749216558177882373/324*r^40*s^47-12625057798511053993645983711194745824122445/18*r^40*s^46+620468386048906497667548820996843171744671869/324*r^40*s^45-416593851591851995577315896129662670860771331/324*r^40*s^44-271316951439596457973407214325113838348060777/36*r^40*s^43+1286790109679970577157030790999552793933214717/36*r^40*s^42-2606335092005823496691797415584938428525416444/27*r^40*s^41+128110135591621318717107030570520298840980635119/648*r^40*s^40-215476643587432145376011524155425778203417497579/648*r^40*s^39+307939568868080916074625159961284656864492202509/648*r^40*s^38-380236620238226420557609746435882514686762392087/648*r^40*s^37+408850121636560207692191098045716824295171003269/648*r^40*s^36-127814554404727645185037492073396313863083122293/216*r^40*s^35+17347727553999737124536137095771427098167283733/36*r^40*s^34-54472935516617587233655640913476223600934935931/162*r^40*s^33+5262491167435806054325144688990402817242773645/27*r^40*s^32-28001499834263588418371199558052388943227390113/324*r^40*s^31+1652620145133465704466639150836385578312282645/81*r^40*s^30+3053701207878037448625349288525242952601201473/324*r^40*s^29-5338301646202848059851064678523134469627856819/324*r^40*s^28+8657381374988267757437700151117993955349084053/648*r^40*s^27-580375256273919593666837025031280492804339539/72*r^40*s^26+2567634530277348550292572843370737920232246633/648*r^40*s^25-1058990399379768446023048204643409636631320091/648*r^40*s^24+369433258995226536189888849201000175739238611/648*r^40*s^23-108577520673712979546900424277156887231189371/648*r^40*s^22+26475142964405411638124347918841454051826379/648*r^40*s^21-5184173554594122808583707696201766487187147/648*r^40*s^20+759503667726546441351530285622362072875003/648*r^40*s^19-840097645818806501156731213200590889999/8*r^40*s^18+33820066424687877696212675626517812642/81*r^40*s^17+468157203500437677804776707696853942365/648*r^40*s^16+213610061926702553746016015485378830713/648*r^40*s^15-62777019177712302282980234779012858127/324*r^40*s^14+16551325374414358696776727879698644215/324*r^40*s^13-5781614114439920161709890478530570259/648*r^40*s^12+725384520022925844172998080167418029/648*r^40*s^11-65665983052402049882009696783177269/648*r^40*s^10+449680374777223510332512386832789/72*r^40*s^9-33227338748912069481482578157015/162*r^40*s^8-262156332451857389110456666774/81*r^40*s^7+501820271590576814453741486611/648*r^40*s^6-27865937782176254430132715117/648*r^40*s^5+69424345282320630890595775/54*r^40*s^4-13921230711008746381679035/648*r^40*s^3+1082024769488992246325/6*r^40*s^2-568082295448685250*r^40*s+238130511986250*r^40-53548754628383469475/6*r^39*s^72+28889781909790827859625/162*r^39*s^71+7803065072201803646484563/108*r^39*s^70-220480587126127527859939393/81*r^39*s^69-11550363124587966515176429039/324*r^39*s^68+929633169949648946371608019963/324*r^39*s^67-803603898741500361900101744473/27*r^39*s^66-466085420219379804904917849544993/648*r^39*s^65+578669704112275668314908728530065/24*r^39*s^64-193695697036566580442293763571182771/648*r^39*s^63+448571606649634418899858834233312601/324*r^39*s^62+1039710877765803914135476497362318359/81*r^39*s^61-7367938542957591778451669338567337033/24*r^39*s^60+1035661926638165216088888179858695788007/324*r^39*s^59-2448894358229064945553713736843711180235/108*r^39*s^58+26116750115222959800535484423006125670113/216*r^39*s^57-324347357855098719888002960802656298738601/648*r^39*s^56+347046402229898196238445012706534042994937/216*r^39*s^55-206448725336761457256552871800208729327373/54*r^39*s^54+300897737967562216023246221656232218080767/54*r^39*s^53+1012715505453668980799798224924252501463581/648*r^39*s^52-24863251372101685382553149254392560028699217/648*r^39*s^51+84914137898552166376965089358456336524263405/648*r^39*s^50-14548085465158472365633279207154648089384813/54*r^39*s^49+218755296003476135024673829302301995485680235/648*r^39*s^48-46636067639014311512502642515064108205695115/324*r^39*s^47-43491969392648366036863204241066301466658803/324*r^39*s^46-68184617845030875800866140110141335618205717/54*r^39*s^45+1543532768984839203976798534878174296115832345/162*r^39*s^44-5593740579380490101764244328399787550538542723/162*r^39*s^43+1070132164291730911541280033171957347170541273/12*r^39*s^42-14845219113487681300974713949143778265104560606/81*r^39*s^41+16972675135228647960218883081273691408781164525/54*r^39*s^40-74646240544224741920374798943774602791696232781/162*r^39*s^39+47367442633386245126010340497689435586757700536/81*r^39*s^38-139539278976789259480404699158924666025371903375/216*r^39*s^37+402371485555927415524739341920540919913380604107/648*r^39*s^36-167026168997177080141339946646995390510536421227/324*r^39*s^35+29383104155770045075039159102082203045943470148/81*r^39*s^34-14880155438665332074849095693797998869198736167/72*r^39*s^33+17866606153246040406417714780546833538838870991/216*r^39*s^32-2003238849746118148146526312472415583637590165/324*r^39*s^31-8812593329618354781056129098612577381890461551/324*r^39*s^30+2616461961138320693172340768667596992991172479/81*r^39*s^29-15992710531439753809047984280896637829309792389/648*r^39*s^28+4807836218746157459643109469016395230104067003/324*r^39*s^27-4806860946733714196326892547868630012477424093/648*r^39*s^26+339432552553157172424045603502335182111374159/108*r^39*s^25-30603860623062037838998960139172178367615663/27*r^39*s^24+224323594049113276830473988271460296244729851/648*r^39*s^23-2382740285482135679558878027559678410055441/27*r^39*s^22+219214164716292609398417683780509428035955/12*r^39*s^21-23356803517240696599793201152094972451601/8*r^39*s^20+53349878097258074047659571541575998159707/162*r^39*s^19-1393221062517164866893969887805378753137/54*r^39*s^18+286724168539166075816925789236133212543/54*r^39*s^17-149474195867059288818983003318259191569/54*r^39*s^16+316281525310075911200514904433877785309/324*r^39*s^15-151777799803987801918878120003515077757/648*r^39*s^14+26567705307176654262463782453176002973/648*r^39*s^13-868981062765868295258954007460761655/162*r^39*s^12+111901688700741485867270960261398429/216*r^39*s^11-934853606769991185289552051561783/27*r^39*s^10+268567340365718499939015227229671/216*r^39*s^9+1970760529981535388483451341532/81*r^39*s^8-1364360896055918021397875639627/216*r^39*s^7+29763010700654781600128226401/72*r^39*s^6-2463708836315566568410388651/162*r^39*s^5+71789410816194682555871011/216*r^39*s^4-48564733672518363804425/12*r^39*s^3+69300780026340870500/3*r^39*s^2-39458636000047500*r^39*s-1134746606178360431000/81*r^38*s^72-158675604117836377172579/54*r^38*s^71+93932357951311144063598435/324*r^38*s^70-770449002409144576837717331/324*r^38*s^69-90579009538950310564521102049/324*r^38*s^68+2198531575214311280091397865711/324*r^38*s^67+19792843522880910289326528791461/648*r^38*s^66-2213077579832065121515230762613795/648*r^38*s^65+38458957784662045034009943566835871/648*r^38*s^64-268851321899038615789985707151387693/648*r^38*s^63-1019915564749103079942641990237603209/648*r^38*s^62+44991273415078251411679545011395363769/648*r^38*s^61-139673168699234305098283967150770070821/162*r^38*s^60+1490593220517662618279946720845393492885/216*r^38*s^59-4378963171436942947237031377730557243205/108*r^38*s^58+117937462867309180479257684537493830456515/648*r^38*s^57-50492726398732615378574299452667037376673/81*r^38*s^56+997324571465034354395573596446126913174403/648*r^38*s^55-1343094056171894279435869146885456063134611/648*r^38*s^54-99147912350889920525945477586742067784361/36*r^38*s^53+1459624122074819762683738860298350024814397/54*r^38*s^52-5098951318165092119615000961372774474230399/54*r^38*s^51+142046440825701839468615990461556273636124625/648*r^38*s^50-236027045594307600090110368883551982871620089/648*r^38*s^49+32209964876228952686184499933855594457459977/72*r^38*s^48-401834710073311970214403353955122428484719555/648*r^38*s^47+154529050031215775995206670145163583794398665/72*r^38*s^46-2900130551463359564471207940063059375774999857/324*r^38*s^45+18826228473278119226447459887237197878089086983/648*r^38*s^44-47948907248570511226673936168546343005807124869/648*r^38*s^43+11110982855770968360449917632215428806580877231/72*r^38*s^42-175810343611746351043938734870439258628622292491/648*r^38*s^41+265171275891746278936410076156038305226068935597/648*r^38*s^40-346409825439919167945641766881549766783968019989/648*r^38*s^39+65550457128828079512106036457091244532741674097/108*r^38*s^38-129025029450704317404463958366575930966615540931/216*r^38*s^37+18144915916882995699701406171035563914674785733/36*r^38*s^36-229967950940562863313766708737758952500567438237/648*r^38*s^35+41945685447319056752943613295742427440475611937/216*r^38*s^34-40269717653147841890271405901097547492759650513/648*r^38*s^33-4398693302694526356717171004222495458336984995/216*r^38*s^32+5885268645781264171324185164797395978275652157/108*r^38*s^31-35932041537880037417515948690077498125695071793/648*r^38*s^30+13365388550284033422633952627606642711146327629/324*r^38*s^29-8094800317157128012287373303900491155745035617/324*r^38*s^28+8271039999052550901041010949128783617066555687/648*r^38*s^27-3610231105218580317937368142519075715823249871/648*r^38*s^26+224839673406053576071788110494563677133121015/108*r^38*s^25-23845961372940851431904710286277176056523957/36*r^38*s^24+114856182490166208003278505424805041499618189/648*r^38*s^23-25333139278643238661739539297455406169768953/648*r^38*s^22+1496693666044096538037141808120608717733991/216*r^38*s^21-80267267138117607895490627542454842281538/81*r^38*s^20+46950657799972317031714238310257090564369/324*r^38*s^19-8176635241989363515044683685711124249471/216*r^38*s^18+4383634645353470957262146722527445230595/324*r^38*s^17-1320793414250315286259956267724385898655/324*r^38*s^16+22629253368166178360469569803542909185/24*r^38*s^15-108689187012812592011630024757365160623/648*r^38*s^14+7430808189910230756961511030014101583/324*r^38*s^13-4715463892437407017477406230503199/2*r^38*s^12+27559537424671349323344133747601117/162*r^38*s^11-4315413539679816638958435545391323/648*r^38*s^10-24689305936262081812680100726931/162*r^38*s^9+28235719138018061403125372198813/648*r^38*s^8-2137664048390387075086986766691/648*r^38*s^7+93936004273167541361584015045/648*r^38*s^6-1280584586042280960203268605/324*r^38*s^5+20828377551218405974994339/324*r^38*s^4-360427763767437585274025/648*r^38*s^3+1983586079457710125*r^38*s^2-1274016882941250*r^38*s+3314451900286403275600/81*r^37*s^72-4962828745485730426413109/324*r^37*s^71+41875306338381909344298184/81*r^37*s^70+2844008591385218391256517407/162*r^37*s^69-78041685060588452762480102597/81*r^37*s^68+2132314208771007080783824688897/324*r^37*s^67+38996853601720850625682030359337/108*r^37*s^66-3157829458883662345118853560732017/324*r^37*s^65+31680495546196053433579182507679559/324*r^37*s^64+920896384511708163213457311598885/81*r^37*s^63-1082546401405339167801274382619757765/81*r^37*s^62+132675203334088449078617031608400205585/648*r^37*s^61-151433405564238279730434713517916344685/81*r^37*s^60+2628812479229072432330014515055297966153/216*r^37*s^59-4811183616845426095385070029842668924349/81*r^37*s^58+70313408202350190724039810687337389120501/324*r^37*s^57-178745953311062575726548532129694525361359/324*r^37*s^56+34111234162539930995640912925118262621877/54*r^37*s^55+1428056033917390210582914918431457551795633/648*r^37*s^54-3529251151209917520706617622262128171724395/216*r^37*s^53+12660964879591766660509141953126418960175857/216*r^37*s^52-47876019254194660961695900174301971683723329/324*r^37*s^51+91472539192789452893911438099007985225446593/324*r^37*s^50-283973932415372315035538814870858683708700721/648*r^37*s^49+236215587593709834420720678352107952526478665/324*r^37*s^48-1288945695702439806229499084943921915034709161/648*r^37*s^47+55588972751305784527969058150385084597347677/8*r^37*s^46-6997471572181615503750090992331273941014684099/324*r^37*s^45+35874092457879417462836001527944072684529345615/648*r^37*s^44-76602140009418727224558561727599788921019021979/648*r^37*s^43+23118704395520267266545313625380868452750438655/108*r^37*s^42-215803203970391280351341709524829002345680221395/648*r^37*s^41+290538605851390235455523612352662001875589514391/648*r^37*s^40-339013690231713119435586403129255246057775830297/648*r^37*s^39+37896598060750791762424067630158260938265303041/72*r^37*s^38-145586098698402780499508772826832032804536307213/324*r^37*s^37+202682528216031947635985798758339609996124178211/648*r^37*s^36-102081000877289735311335923725027997856335259511/648*r^37*s^35+2066195310157967378567880185867878542190524148/81*r^37*s^34+37500710972028160362437005537912908535370776157/648*r^37*s^33-29155565391355094332248254871878031661809276035/324*r^37*s^32+18383314836802147835920436863543482109099810673/216*r^37*s^31-40714638332886008133632310353587395149467152601/648*r^37*s^30+25025552371546661581252175392866377372491685675/648*r^37*s^29-13116646870178694208828362522983566705119514729/648*r^37*s^28+328516235942176046466546610881265577869935491/36*r^37*s^27-2294558947666371430156934165816325587751352597/648*r^37*s^26+381337878551197989449686952437880967987079745/324*r^37*s^25-35860850415034358938227700900970024987525011/108*r^37*s^24+12741056267043210596531440813495636888874401/162*r^37*s^23-1126156984074586680376512320251740849368275/72*r^37*s^22+225494251157609016279187604797094333074607/81*r^37*s^21-364150402404397272005444660825348099141353/648*r^37*s^20+103759748587464667617397155838733365606105/648*r^37*s^19-33527077897439713982913965253443595302033/648*r^37*s^18+9513421334022726713640047787199062330011/648*r^37*s^17-2183868198327301940245373929114514645143/648*r^37*s^16+199151186615490141672308380494056047721/324*r^37*s^15-9500836385462888034439551694110787709/108*r^37*s^14+76878832349001089941768683792693791/8*r^37*s^13-53733540415123597494279709902512573/72*r^37*s^12+191038279286982417606966324969827/6*r^37*s^11+260022895598925557616275194780991/324*r^37*s^10-55614797893481882532945266229853/216*r^37*s^9+4806273612029614396734572593841/216*r^37*s^8-27425371013646962429393529041/24*r^37*s^7+8122925288112484869703264841/216*r^37*s^6-167290604376590941777448305/216*r^37*s^5+5959080686917529562072875/648*r^37*s^4-2875178399902451297375/54*r^37*s^3+301362855141437500/3*r^37*s^2+54278514721700699301583/162*r^36*s^72-11711547795941267216768209/324*r^36*s^71-159789543946346694374088853/324*r^36*s^70+15019984444402143593959089695/162*r^36*s^69-141294279661339610043394819138/81*r^36*s^68-7771570932539002062335190810959/324*r^36*s^67+846335024102710945675629326875445/648*r^36*s^66-1011881187525758040653974648410079/54*r^36*s^65+1034631292926991200005016287546737/18*r^36*s^64+460456438707252876081282060699210535/216*r^36*s^63-1148838017100436790013065683837102652/27*r^36*s^62+97091895242013328752337665589328590841/216*r^36*s^61-2114979968875968995695163448623062530887/648*r^36*s^60+2815117290158573593346040097475073584401/162*r^36*s^59-7314719232946406854241362160372086785823/108*r^36*s^58+113773963234525119883069465564746284197135/648*r^36*s^57-91887071048803711977398438728463257745551/648*r^36*s^56-852630153650871189707523112616929456167875/648*r^36*s^55+1395948517113196576058628389420057632619555/162*r^36*s^54-573563645266639146185344602381745220716151/18*r^36*s^53+55510008075023029897242017198205854153636093/648*r^36*s^52-38661491000272116956383355443863037790100107/216*r^36*s^51+201512455604739948764759726119584955692484811/648*r^36*s^50-179740690338695370542088840223022811090407561/324*r^36*s^49+101632224726083107757274311745947842469183803/72*r^36*s^48-499011609723865129105256340118185498487195655/108*r^36*s^47+9255320941201514695958230685293240616324215067/648*r^36*s^46-24251409022462474599857849590974835733278376087/648*r^36*s^45+2968422763412247333883727210279171637376825121/36*r^36*s^44-50039484532103830277228552060177288247632311447/324*r^36*s^43+20121475520278320877387059332398404378524156660/81*r^36*s^42-55887433130569946375622491931533344579541114825/162*r^36*s^41+827003447431029215658764111368582445128939269/2*r^36*s^40-274873840969890956622679598477411966100572178311/648*r^36*s^39+13100229039161368022735837349642674681422737959/36*r^36*s^38-159082777257244746471130804059669461782272466603/648*r^36*s^37+5598347112391040381701965892134658529234665513/54*r^36*s^36+13732123894479192152513105223151291791490018609/648*r^36*s^35-32725754804311426689760739960254932168316142359/324*r^36*s^34+27927892191915617981086291392385560575363037221/216*r^36*s^33-19145680630682108816375046811785198013687137607/162*r^36*s^32+28396310340606507130005489115766161669569772873/324*r^36*s^31-35621779592613035964668016861461374356475243859/648*r^36*s^30+6405016435610694412315427157298597107695896969/216*r^36*s^29-2241964619774686510228688997041663780507429779/162*r^36*s^28+100606448265529033114270113468411501864593317/18*r^36*s^27-105108502250507920797242822960269260809677109/54*r^36*s^26+376837512570073167016012361847744376643072441/648*r^36*s^25-96503986283943749892585775716983546500439057/648*r^36*s^24+2706007505951351181666607079517665788156562/81*r^36*s^23-517122206082956598441985717746489195574163/72*r^36*s^22+286273819886947395238155221308110007015633/162*r^36*s^21-43147510431136144338974334459778215246274/81*r^36*s^20+54125487337798337510038269576781461365551/324*r^36*s^19-3768952767929127147046568852539169205974/81*r^36*s^18+2328315618244846329495077880518227705247/216*r^36*s^17-328450360670760157306447961576347051361/162*r^36*s^16+49256155100240628057974479249883773463/162*r^36*s^15-3807090373458939222954000258102587479/108*r^36*s^14+1905509381217783119453931683289923441/648*r^36*s^13-11096451559876434845861844386939188/81*r^36*s^12-1153189857042222333296208619466713/324*r^36*s^11+852249288975168238109096996455979/648*r^36*s^10-10409771570769234304625680934122/81*r^36*s^9+4916232076832490886247312191751/648*r^36*s^8-15878512325368346026642331305/54*r^36*s^7+398749559314264061008006717/54*r^36*s^6-73132228100218642284149689/648*r^36*s^5+8358956894571169850350/9*r^36*s^4-692373716472556270625/216*r^36*s^3+12937057594436875/6*r^36*s^2+107291359405670466589031/108*r^35*s^72-994762182813222596288552/81*r^35*s^71-476446900033102000197972181/81*r^35*s^70+35843971045842284388403567469/162*r^35*s^69+42225703062011813498535107477/324*r^35*s^68-5021850981707086250192749627091/36*r^35*s^67+1905727655552229531103918469191927/648*r^35*s^66-1009554900814021130933746810509437/54*r^35*s^65-43333934921399082748174890472329595/162*r^35*s^64+4976612829074611122012394606704098255/648*r^35*s^63-6880051211007093467775243412880336491/72*r^35*s^62+252735702588035370871610604448149449051/324*r^35*s^61-368442442024364295901149451080878979812/81*r^35*s^60+3064152199504295794056419835154848888047/162*r^35*s^59-10660654850724497139840399960677931138049/216*r^35*s^58+8220517991434318403083929309905263728379/648*r^35*s^57+5176616176162193473690606108861381156331/8*r^35*s^56-2594202270033587927430010523404128763852663/648*r^35*s^55+3306397637418535835896344084046402968013009/216*r^35*s^54-4692932879449499029200842110700411149628429/108*r^35*s^53+31391318794300301375130445079105665222814297/324*r^35*s^52-19440816207401645478781005457308075371106437/108*r^35*s^51+2659899391175809506070726242602366737726211/8*r^35*s^50-3300903759614417590555199190457003756204985/4*r^35*s^49+432116903943775315476070501804133408119961327/162*r^35*s^48-5460209431434605923303119255167336409616637449/648*r^35*s^47+14824859175371115143091200989141263395552880127/648*r^35*s^46-16974242047599066417074666077693487934402217531/324*r^35*s^45+66039064981345719275527027844476503697748755913/648*r^35*s^44-36683220086929459398693386394434981367613626949/216*r^35*s^43+17526946973502726254166301311096759759126256057/72*r^35*s^42-64668779095722945755960860915172588530532513509/216*r^35*s^41+50536365008976575375657120550194607645167555411/162*r^35*s^40-21552486792390777127635335776749291055966000291/81*r^35*s^39+36258992845260729179810746931365394221531321931/216*r^35*s^38-7188127488594567433804240075456505772399491473/162*r^35*s^37-11061957831776987755095934699788538614924296783/162*r^35*s^36+91724981705253536790532914348947429634832945553/648*r^35*s^35-13417023311639545594751729573966089306123867217/81*r^35*s^34+5385081031988574988962223032457864459631532875/36*r^35*s^33-72812448968816533135122392735039325618764462053/648*r^35*s^32+1950051664732293114669307600859894852382480760/27*r^35*s^31-13025931639279685728606541202007947998218269671/324*r^35*s^30+1576821633077083580536189507044466285479837209/81*r^35*s^29-295256394774841013176207759408764718417978751/36*r^35*s^28+1944859565336338830679063666677689611647353965/648*r^35*s^27-25745534363709068128276361014847879636358899/27*r^35*s^26+85955188096190837641849167728561377281457351/324*r^35*s^25-43453798487441261215777652071699356721244213/648*r^35*s^24+5469422465965023808940842535654326760095957/324*r^35*s^23-3079896803145049631967567874381843370099491/648*r^35*s^22+972295454673585471384876013985396493834349/648*r^35*s^21-101558537345676130748727000621421621726069/216*r^35*s^20+85108020774776622146823247396372576811047/648*r^35*s^19-6701283638209788468661977892498714996037/216*r^35*s^18+489441436719293988935607822009491167900/81*r^35*s^17-307892261474658633697330145010856861915/324*r^35*s^16+3154477877201664204685297798476004493/27*r^35*s^15-6776078895882389639636560596727513253/648*r^35*s^14+345880307743836611306812381420829293/648*r^35*s^13+4274604660508528583571372900432037/324*r^35*s^12-3787500831808630748602867214673725/648*r^35*s^11+138592881628621696389110125140275/216*r^35*s^10-13927417201074752749978513600919/324*r^35*s^9+23100777485569329497350310935/12*r^35*s^8-18564221355296874915757137487/324*r^35*s^7+38772428889043932609460039/36*r^35*s^6-3751063278553989490226725/324*r^35*s^5+38282098575592910622125/648*r^35*s^4-3366169977321668125/36*r^35*s^3+329091303108643405689469/324*r^34*s^72+23693549816918570021652247/108*r^34*s^71-1404554941938851420403217069/81*r^34*s^70+19462671786724542404371201435/108*r^34*s^69+3699906439307033441295988259335/324*r^34*s^68-121639620844573417315393981191965/324*r^34*s^67+414648660883121189723029834362197/108*r^34*s^66+2488092120204410096369736444207667/108*r^34*s^65-772969073293076303221589159708457541/648*r^34*s^64+1448253720473218829910882917380616167/81*r^34*s^63-35767039858535066094946842360542855375/216*r^34*s^62+114735346846775667094372671684551693249/108*r^34*s^61-1018054495067561643405269480187860298535/216*r^34*s^60+3935698237005201362659823675675005230769/324*r^34*s^59+2557901080940044536586076974638343956373/324*r^34*s^58-58742701851410225024368742498937558467237/216*r^34*s^57+1067657295920850789045095891139367567660685/648*r^34*s^56-2115644786875430908292453138374809323118773/324*r^34*s^55+12603254856715069044549955714920207928079227/648*r^34*s^54-29536192549916610222939725290157881386275221/648*r^34*s^53+57162972117596541862716743616985146719915077/648*r^34*s^52-106797493915663312696812122882490910291601267/648*r^34*s^51+810405050351263017193403972145812898058245/2*r^34*s^50-48233422761678559868070771282827837198753395/36*r^34*s^49+359117651442002645126265555829818294653607844/81*r^34*s^48-1365609455250425967742466640041925600845377225/108*r^34*s^47+2183056002435000248022296744414693810683707317/72*r^34*s^46-39854941818226738745858055062272510606908039055/648*r^34*s^45+34471358888996530679070900589968324032181879091/324*r^34*s^44-17002537536551049205999012335872875455730971679/108*r^34*s^43+128490941675618454485342788971224778805931919973/648*r^34*s^42-7509642038453933768009592856950162091946109377/36*r^34*s^41+112664378706815121283390924880431282653984048545/648*r^34*s^40-3427131147251162720160681428762361623667879647/36*r^34*s^39-1297588248157764970480513328999937100696812239/162*r^34*s^38+2853634920335672914336874516288586761570612635/27*r^34*s^37-36926689460833180605199202927341664566543690727/216*r^34*s^36+124237599471301926224492273310232213569419095819/648*r^34*s^35-56193780477199713392390755415697336713800513093/324*r^34*s^34+86033840560751305231523881751712131177465228759/648*r^34*s^33-56862023041989003746856138134515354764456031247/648*r^34*s^32+3637795510175963756495782892570473360638378709/72*r^34*s^31-16481190135196416702398927583459468769573649821/648*r^34*s^30+3629735783016623074442062727619749931982870381/324*r^34*s^29-2799220792792274263113812523218308847769153389/648*r^34*s^28+474433568074611675610263143005557896250945361/324*r^34*s^27-47916140058218032688234806327240080372665201/108*r^34*s^26+27136997328199562578601460715605441567896035/216*r^34*s^25-23348843322861811180200973682755105161702781/648*r^34*s^24+2421179429165261657323149679856071626637097/216*r^34*s^23-398626868084436651255420687250291801634807/108*r^34*s^22+760037082096758929709331606224884103452441/648*r^34*s^21-107798900496493486382595372247594202640499/324*r^34*s^20+17427992231594082911788980708759760318949/216*r^34*s^19-10575325069917741653363341948986246542345/648*r^34*s^18+872644358737202924302621621445875818395/324*r^34*s^17-227426521489172447702982844050540252943/648*r^34*s^16+21828901494895419940182832881133114525/648*r^34*s^15-204314223144285246783828420170612797/108*r^34*s^14-3227158367419908767435875985025065/81*r^34*s^13+7352234622410853846472519875612917/324*r^34*s^12-602235591855822666892938469337117/216*r^34*s^11+16997186074200893816873368775687/81*r^34*s^10-1732293184358768095547695368815/162*r^34*s^9+3319007462617542978142997638/9*r^34*s^8-666618961252664075510099353/81*r^34*s^7+35180036321697331277198753/324*r^34*s^6-115544639098163067934025/162*r^34*s^5+508565319806686706375/324*r^34*s^4-106031463523575625/648*r^34*s^3-566173980274415081264339/162*r^33*s^72+261677186401222256625081515/324*r^33*s^71-1767777091990200759365166748/81*r^33*s^70-216739442798176554964855847525/324*r^33*s^69+6198964934936032501881671756191/162*r^33*s^68-378868694874627641167486018745497/648*r^33*s^67-118546531552982972007225669749389/216*r^33*s^66+17027878888004870755029841160993917/108*r^33*s^65-632546345213311519483053378764274875/216*r^33*s^64+20142899264166005452923865094809531501/648*r^33*s^63-142902367707732490384455382631430033323/648*r^33*s^62+169054584928451616461947685583710684675/162*r^33*s^61-23207562811911974413309324562664181831/9*r^33*s^60-1843378878726669909339719237176147853639/324*r^33*s^59+32191226509430215883543337574133497063831/324*r^33*s^58-43367800431935490451015561785074092536307/72*r^33*s^57+1606127230305470315560373971317762464984063/648*r^33*s^56-2497745039706237670574743116575284052510249/324*r^33*s^55+6079813649464530175477114032923565064934425/324*r^33*s^54-7994358373202280819596627967706922412877289/216*r^33*s^53+44096224916018435392042786009833503427101287/648*r^33*s^52-53754177165554930137478650126923596732343599/324*r^33*s^51+94199515134108623004502073236303563808054241/162*r^33*s^50-672192556243011783933998066097002243682481385/324*r^33*s^49+511389510577505754783098104837183152704729015/81*r^33*s^48-1150666324179756983154836802234111239669080019/72*r^33*s^47+2749592242823170586546414116674558296703545530/81*r^33*s^46-19782952386215937722878989246335313216491801825/324*r^33*s^45+10069214371053889219617902482841777302827753149/108*r^33*s^44-77676998425251292496254685402428570199157887233/648*r^33*s^43+40866987276452965469941438393241325760510269839/324*r^33*s^42-32277289770268986307742243526438654659017315925/324*r^33*s^41+6231940001013867982482818751808940565892658695/162*r^33*s^40+14467053653660044207017206451785492661608425543/324*r^33*s^39-81917680642600635106086079311700283064962680417/648*r^33*s^38+118755212268052288410426793774160577936681641087/648*r^33*s^37-130964748523019910895333144224409640652574987459/648*r^33*s^36+9982406532425436715936177547936879059329912541/54*r^33*s^35-93879463008893976608156370137367011422836599575/648*r^33*s^34+63979116417230312265839571626119838845249415837/648*r^33*s^33-19091673988707102900936668511705384358589589089/324*r^33*s^32+10010182552936546862892143314168429258684307719/324*r^33*s^31-9238084785357815396381984172271690616534353571/648*r^33*s^30+3762161626075359712890578324988364418968705381/648*r^33*s^29-1363714640932592673873875803543385424651823115/648*r^33*s^28+449938340347274291892414363188887126583420053/648*r^33*s^27-7861511726929581298492622610010686424859123/36*r^33*s^26+15075342811985077626105743003471418107344961/216*r^33*s^25-1903320918870033818368032686918341063836607/81*r^33*s^24+1305228701794355790908964114373106851326835/162*r^33*s^23-1696925657022806794499641407946999673994709/648*r^33*s^22+492688176720297075720889892552173878948949/648*r^33*s^21-123241248621770357044455122911195259472385/648*r^33*s^20+8648050378986183042205603799356958761613/216*r^33*s^19-4495681209000251766277412032627182095507/648*r^33*s^18+620751492049610383758015188148403194005/648*r^33*s^17-2662066978778322090912757809879891385/27*r^33*s^16+495455562939061790304780144399656584/81*r^33*s^15+58880229805973359763978256206672875/648*r^33*s^14-24982833521253895641064867455343867/324*r^33*s^13+572069872152284205883106300780687/54*r^33*s^12-575800224239214584813476472999027/648*r^33*s^11+16481302477730973210290075646821/324*r^33*s^10-1292334008761196678458156435631/648*r^33*s^9+33231161095977748526796394339/648*r^33*s^8-169938347241313764498358739/216*r^33*s^7+472355337372439609947500/81*r^33*s^6-586270526863636338625/72*r^33*s^5-33457893669458850625/648*r^33*s^4-467103106906485948121210/27*r^32*s^72+136734025427077686989542825/108*r^32*s^71+3938568494844295554552789401/162*r^32*s^70-975897835125262483084384875353/324*r^32*s^69+22030461065942559750475059742039/324*r^32*s^68-141900902235669526698406364893079/648*r^32*s^67-11341646470835465422644091770937577/648*r^32*s^66+7505251858140769320471360655905889/18*r^32*s^65-415512450415050154448203417735030157/81*r^32*s^64+1092610720308740297314558754090441624/27*r^32*s^63-16527688380079091010820502574370336660/81*r^32*s^62+148731658095786897470424389022028839119/324*r^32*s^61+1521630574809215302980820806073464990421/648*r^32*s^60-2576614166739698668861621281260144489095/81*r^32*s^59+15853440589087028872429563875335796041811/81*r^32*s^58-542475784772462802093648910153461679995623/648*r^32*s^57+1753792934562034519764529480643093399565907/648*r^32*s^56-4381769069331663151709208152069468539758785/648*r^32*s^55+2861123891756021035024130391924468736322435/216*r^32*s^54-14813680982870217637836894190080617468269559/648*r^32*s^53+35249732153216303509431741076579780016734769/648*r^32*s^52-1710584446793864903543548087923511384924403/8*r^32*s^51+556378215462580285039160781665536209513404113/648*r^32*s^50-204796037786954783742206101061417202587386165/72*r^32*s^49+2485552305938009064815651156457705187451878835/324*r^32*s^48-11103296849259504460638197264816260395414191651/648*r^32*s^47+3465766195583001018370427364048130458138983443/108*r^32*s^46-10908509691387666037574000134134216196929577199/216*r^32*s^45+7121265051444413937911403786636312153516941057/108*r^32*s^44-14760614058487974244583293913722989463136396939/216*r^32*s^43+31154466875367823920150819916817057876217279607/648*r^32*s^42-23706234794968684031919649906402832001219859/12*r^32*s^41-13507093892598011189203385234832789777494694689/216*r^32*s^40+83343976682185208830867239962681366560434146135/648*r^32*s^39-114725095770784303916724740473728726124451764181/648*r^32*s^38+126386764425231275510205825832970438618569105903/648*r^32*s^37-39221589554671926867928422367405152956176277465/216*r^32*s^36+94745693120479928231034363489401386192831903273/648*r^32*s^35-8341860023676279108573715549169704969155163678/81*r^32*s^34+41357085159954060567553582681816487515996075127/648*r^32*s^33-2827917372623450083861657538458619492998305439/81*r^32*s^32+3651551831790839083682309504259281351222155127/216*r^32*s^31-4719703367093096573351907192034777550564989435/648*r^32*s^30+915598439728888943401247600933251781429195567/324*r^32*s^29-328230359706583290213686271275186658362366663/324*r^32*s^28+113547702716740200236079118307389646889428999/324*r^32*s^27-79511838673077302968821606813230914670526395/648*r^32*s^26+7151449787716116008038656916728904884754765/162*r^32*s^25-141763763811103403905866473276819439052343/9*r^32*s^24+568624786871540582351526069018601132820063/108*r^32*s^23-6291744398102070129123009071341209519025/4*r^32*s^22+263877310681913844441470876765792570072183/648*r^32*s^21-28956206734150902608484800830505475612371/324*r^32*s^20+1757036035237135369896908980250887359833/108*r^32*s^19-1542289074249271672762128100831996696555/648*r^32*s^18+4729159565291148403433691604767181951/18*r^32*s^17-11708145277515597307995595063712587891/648*r^32*s^16-72169959122615652443060555150126251/648*r^32*s^15+37128774354294072109663249986019051/162*r^32*s^14-22870275374403651656579055139446383/648*r^32*s^13+2124483188040372222736429488447281/648*r^32*s^12-67559991423029935688217246629225/324*r^32*s^11+5919800389119629955406089029507/648*r^32*s^10-170488264552843460169549773161/648*r^32*s^9+2869368932022255617484694759/648*r^32*s^8-19293406896098608429008229/648*r^32*s^7-34529354330858301599975/216*r^32*s^6+1650651219742576766375/648*r^32*s^5-1174785023339946875/324*r^32*s^4-2580920438414030949482593/81*r^31*s^72-2049378526238801352555337/6*r^31*s^71+55986901374209528169546572033/324*r^31*s^70-1929861187748489916246970366117/324*r^31*s^69+29137408291724523677468390640461/648*r^31*s^68+115749974368258160813062573189571/72*r^31*s^67-4141932915727512427545024551201285/81*r^31*s^66+478261197328797959416811150975918053/648*r^31*s^65-1407071944639802678591133577461516979/216*r^31*s^64+11314929743526981957178767913976461091/324*r^31*s^63-13904080770533165037576657205011123163/216*r^31*s^62-160924533200489105660366218801029685253/216*r^31*s^61+214880546463339785752425537522174466303/24*r^31*s^60-6097662575958473431333166648109506714495/108*r^31*s^59+20339283518562852120921514871007636515371/81*r^31*s^58-30217775034542480860383190470375840902221/36*r^31*s^57+229088185045957166990479307070449599044763/108*r^31*s^56-2568497541160145374872865273931431006800665/648*r^31*s^55+3715007153344291129800610104355646950692779/648*r^31*s^54-446877974832191576211285930766462109963339/36*r^31*s^53+41195781213474695896926427675310723976520009/648*r^31*s^52-201779724030254189363249329679412749397097219/648*r^31*s^51+374233642479366819694272726476028555103428491/324*r^31*s^50-271762217101676269403866473417956968008130844/81*r^31*s^49+5127761560653566728365511855840289904291194065/648*r^31*s^48-10006034294011417681877586793673434684338987199/648*r^31*s^47+8094025641742482844909608909185051509154712373/324*r^31*s^46-2660382464343266619411228461425997540568478210/81*r^31*s^45+7049068606572578113641490448689980186889572199/216*r^31*s^44-2828932556583497877726057841057855218444110479/162*r^31*s^43-10390829215732774856082277196761390042741309859/648*r^31*s^42+769012350540674663576323863792864192233321683/12*r^31*s^41-8311662426397314862946799614612209841263097075/72*r^31*s^40+100764563824642032858034716990153686590041258685/648*r^31*s^39-518736774181745226017253149797598068187671556/3*r^31*s^38+26674916192235739937367132067968365460393347459/162*r^31*s^37-88525501803637289615100213375224248613119351409/648*r^31*s^36+32284505044116513808943751947255468208408993629/324*r^31*s^35-128438624534528600071862399314239858675313461/2*r^31*s^34+23781707074218100173477717496530648102895016387/648*r^31*s^33-3024841102914339299942061141408511532810035115/162*r^31*s^32+1840014935647848851643232051919469446922037195/216*r^31*s^31-254631772577885331253854235709601649145285885/72*r^31*s^30+296436483461516687694049180076606434363238639/216*r^31*s^29-18622593161231721453725904848671488472603997/36*r^31*s^28+63467274133784017674002528282902908241546969/324*r^31*s^27-24204118799522574554720814175108139540884861/324*r^31*s^26+8986437460318227864574784045219484396807851/324*r^31*s^25-775151197214331114749551429794770115799318/81*r^31*s^24+956721093947157956452607860554283855833871/324*r^31*s^23-85667385011610186217277137995056835971785/108*r^31*s^22+9813464205262582751399037461309545360795/54*r^31*s^21-11265309031091155182701212498789167259387/324*r^31*s^20+3492478306627839625342675630573005239795/648*r^31*s^19-51701685337135875730912283507205789899/81*r^31*s^18+1755759364099692874728093436001301997/36*r^31*s^17-150528833601852590374032817539325667/648*r^31*s^16-384691246565223688653327226194660295/648*r^31*s^15+33429157438103755291814360275704157/324*r^31*s^14-3422964770223006815229937502817971/324*r^31*s^13+478882883867677508943120738430121/648*r^31*s^12-23052538822687918593977693777929/648*r^31*s^11+720676310504697867793744457687/648*r^31*s^10-3056788711317409864715385709/162*r^31*s^9+3067220859279771332089958/81*r^31*s^8+914075030533365618995675/216*r^31*s^7-4203388357603794160625/72*r^31*s^6+31459975095655556875/162*r^31*s^5-45561653068532136497689/9*r^30*s^72-174512869374271653467522476/27*r^30*s^71+10108904463212093702519479369/27*r^30*s^70-399838174373444625223871825257/81*r^30*s^69-25966385860604452501368719107723/216*r^30*s^68+3453957437968664332307401006011079/648*r^30*s^67-9880282303520490173357586494575865/108*r^30*s^66+294828933174269059334532246671426405/324*r^30*s^65-1673131228005480309854441767205995693/324*r^30*s^64+3756111220055277961661170528861746593/648*r^30*s^63+15783118125920874674144667519730931290/81*r^30*s^62-19932396039811570406399701162679970835/9*r^30*s^61+1556804026720324679294261503764100012045/108*r^30*s^60-43171940865655425218223793724660362185377/648*r^30*s^59+6173692450370697604764158891051065817729/27*r^30*s^58-41171165412515764780089303990320559772987/72*r^30*s^57+304405558383335999585341399515997907736473/324*r^30*s^56-18769793198655346718461509581760348939979/27*r^30*s^55+330440634274595393259069974473469833102849/648*r^30*s^54-2867069887492958199990031528570266841729853/216*r^30*s^53+10533958920775039483051991415092435254783573/108*r^30*s^52-91307898847661659418235952706828768233035749/216*r^30*s^51+433781987018536352483493578872874443897335029/324*r^30*s^50-722893709305491169977177417667995116654248229/216*r^30*s^49+2203662621609766259631837451606933805755838077/324*r^30*s^48-911993205381307359077919300501413137473159686/81*r^30*s^47+793780091779869337287683329957832966033633291/54*r^30*s^46-956493576302416870298108832131504931334678435/72*r^30*s^45+57922730215206734486297018807878845302432441/24*r^30*s^44+13494911431979044556428535280226076655837445427/648*r^30*s^43-4450368869034592145960091790419174612567148009/81*r^30*s^42+60290802938815854860090903160855988922842615345/648*r^30*s^41-80903875747619730953792574623324476134490720343/648*r^30*s^40+15243849903260403063605391145657776180851949301/108*r^30*s^39-44710377220128600702116477575718841900216826933/324*r^30*s^38+76614461648569943371085181791737979345490099533/648*r^30*s^37-19318698909278635264214399428106651111817103253/216*r^30*s^36+38891010906465559490244843412826736645083071111/648*r^30*s^35-7747207722789039115294273228078737574795556201/216*r^30*s^34+6216429883617066684545808046010793703735615933/324*r^30*s^33-6007000365503766189821853068278795030546670567/648*r^30*s^32+1332290241531520203663302815880189134021948291/324*r^30*s^31-92846447413638113784757224915116898856076683/54*r^30*s^30+75613165903225747929073379792940098695655993/108*r^30*s^29-61350603161023366140415836425135376485217505/216*r^30*s^28+74020750808492595564707480324130863355840335/648*r^30*s^27-132416727581691676858793886454548545403524/3*r^30*s^26+63052478311274011006441457400057942512715/4*r^30*s^25-816096610405373680067685454434705596906573/162*r^30*s^24+455847437559260935169338760877758667685445/324*r^30*s^23-24254446648757395029092206378045089974327/72*r^30*s^22+43914160509908202288795571695515449670171/648*r^30*s^21-1202215819875585311406511670881633131979/108*r^30*s^20+76395578583225241371235454001171301747/54*r^30*s^19-77899839725785531663624480678538557471/648*r^30*s^18+75942290936181708065619862494081259/36*r^30*s^17+860831180990704275993317063370211343/648*r^30*s^16-85635262623240657358371094306143961/324*r^30*s^15+2408768468058119465870874488431888/81*r^30*s^14-734021592629696683202280549359111/324*r^30*s^13+38106236598226322634710704780147/324*r^30*s^12-309986868316946278813866198910/81*r^30*s^11+5863515875325704155233529081/108*r^30*s^10+614849910770071374122300813/648*r^30*s^9-11749585612085492734053533/216*r^30*s^8+554091359839969801828775/648*r^30*s^7-14334373101175946750/3*r^30*s^6+1473406382219501875/324*r^30*s^5+38556407919076850225972815/324*r^29*s^72-4918433839697130005760060617/324*r^29*s^71+9333175105867888320578724521/27*r^29*s^70+4659356265091116624793313423753/648*r^29*s^69-99915883963770990981305107169983/216*r^29*s^68+6220327638504974911952260264181461/648*r^29*s^67-17593734997755663018149372906862175/162*r^29*s^66+209605155509567001655176401548581769/324*r^29*s^65+9004856323647578225515038259644212/81*r^29*s^64-6968307630802295125931052657447292351/162*r^29*s^63+8637614854689379517342258392923159875/18*r^29*s^62-699980343169085355455065126148845839805/216*r^29*s^61+10068591555156163952090320009287117396001/648*r^29*s^60-11701658317813616535145515298581225878789/216*r^29*s^59+83621485278330562266505386747394332011657/648*r^29*s^58-95249540334642624950283365532759894274939/648*r^29*s^57-83368805594217032800934531846388129481981/324*r^29*s^56+850444917399457042759130901243379143046903/648*r^29*s^55+186002211309421305363416111473206440128613/324*r^29*s^54-4175668795830949566561923194164200614359989/162*r^29*s^53+45291885635364968183059342890750882723250465/324*r^29*s^52-1467027724595219897166269352233305137369497/3*r^29*s^51+280464208042913214247013006600385780073534385/216*r^29*s^50-1776667834952452295744257645309110187217511793/648*r^29*s^49+497571957769147640208977239425776460232169947/108*r^29*s^48-944463744305525984828975908116644482140481177/162*r^29*s^47+101414319162009928655903742931797133569354983/24*r^29*s^46+1000230398801849484535921997967011247303511615/324*r^29*s^45-54985953414284809691913282314351468501644597/3*r^29*s^44+1113564200922852407887950576463005180760020496/27*r^29*s^43-4896118740292991168152013981130264073833924293/72*r^29*s^42+59583018930747735312254886052710939373262933059/648*r^29*s^41-8604802252344387019574548345911070283626463224/81*r^29*s^40+69290760692899611590216265344656533240236676059/648*r^29*s^39-3411866667589312602079009226606860422026935475/36*r^29*s^38+2679870514767039830616485379333938614967345983/36*r^29*s^37-2810844736034103212622995253549942902829261163/54*r^29*s^36+3514951428489433863740366700681917187334794907/108*r^29*s^35-11863211066751044736597632892527780838093467989/648*r^29*s^34+758220797759095791474839130762390980285008879/81*r^29*s^33-1434068406993070910664763822935064313206224041/324*r^29*s^32+642923818201968163872637754011503879469460431/324*r^29*s^31-561493810239535711520314094361849062304615131/648*r^29*s^30+30294150286051537104198926863645318126927228/81*r^29*s^29-12805849937945628815245440497499857583300473/81*r^29*s^28+20608223395453451798523336209141156838571159/324*r^29*s^27-3816966231024287985331763939522752600273777/162*r^29*s^26+2532407968398130343015862903241790676830879/324*r^29*s^25-736512120198801109105645822706578214770033/324*r^29*s^24+40993090407075679663817317133079925963301/72*r^29*s^23-26024518685507616785930584652884474876237/216*r^29*s^22+1132568230919643419497722438192633203941/54*r^29*s^21-926891564151311056319720468636059449271/324*r^29*s^20+87544772608558138108271896714287845345/324*r^29*s^19-1853048809942619290387352248570421291/216*r^29*s^18-204323611817583078720983353358555507/81*r^29*s^17+127616301350157033370475863830548041/216*r^29*s^16-15756086231682936578855289453597499/216*r^29*s^15+431162081308248794926362313226615/72*r^29*s^14-106042706453064686483073809896609/324*r^29*s^13+834642396321193303650889480375/81*r^29*s^12-6707048370572899998700136075/162*r^29*s^11-7361832192356281707545313269/648*r^29*s^10+11698409874641141930645167/24*r^29*s^9-5849022157571682381650425/648*r^29*s^8+23778032858576877751625/324*r^29*s^7-6475288345505586875/36*r^29*s^6+10818060903779798836974983/36*r^28*s^72-2377598206588045752876962639/162*r^28*s^71-670193673252299907472344391/2*r^28*s^70+6976122840797971770789044603065/216*r^28*s^69-269055230833599002240608911299327/324*r^28*s^68+584796311565388860010923809763179/54*r^28*s^67-14383165765292794063220499235242925/216*r^28*s^66-12598579529240986369323688291777015/72*r^28*s^65+5224885933477315191116354348423755561/648*r^28*s^64-14660772316090960726970480707957646561/162*r^28*s^63+68759503552955060211533049076355096789/108*r^28*s^62-2044727482283359774415449975735374600401/648*r^28*s^61+7116367925982424281001058456144385291227/648*r^28*s^60-3722339390233356878437366737805918547917/162*r^28*s^59-428318876126412288229701732912475582373/216*r^28*s^58+16142940675441594251139615922707127827059/72*r^28*s^57-561200040520316437932518199340787338949465/648*r^28*s^56+710436870129163464018791804540152973236213/648*r^28*s^55+1192435958344277421306778121301310745878273/216*r^28*s^54-6821411281267757184957761914676168096124659/162*r^28*s^53+17754080611064138172197901179953801780494295/108*r^28*s^52-8339033252438122547086724288777814377923435/18*r^28*s^51+54593250233610643187608854322761972204960713/54*r^28*s^50-1102402877344755248640361796100240374822567251/648*r^28*s^49+47831069864775462932773492412776176207077905/24*r^28*s^48-152343106857042101004069268126397356740260603/216*r^28*s^47-312414013207129004578480869325510546626855538/81*r^28*s^46+8570325923945803352060008401766403857698080923/648*r^28*s^45-17933713979190759236549650462232691656843303977/648*r^28*s^44+3671532381983307411937577139600718898578555045/81*r^28*s^43-13443206592492771284431835179979391290213146715/216*r^28*s^42+47796528179853135737548189827543873482011088423/648*r^28*s^41-2757576521031070179001621939402923148078706363/36*r^28*s^40+281275221337628543542368953171128043401185149/4*r^28*s^39-4648723088278057707325909365781573139822177954/81*r^28*s^38+27108058735582156867266978706838400840580730093/648*r^28*s^37-8866552591578520708885508249128923012312249727/324*r^28*s^36+5241811008768850297621380796270039283619171815/324*r^28*s^35-629395384531589632124647855224997972385716361/72*r^28*s^34+948909521889544280693187519004906754751409807/216*r^28*s^33-340432749174212642104992274865604963935162165/162*r^28*s^32+633815063625646745652992778698009753436442595/648*r^28*s^31-24133819462506483543791300079055007342433551/54*r^28*s^30+128411819681576396719293529426222505639784751/648*r^28*s^29-53823599496137653227442550972261734730668595/648*r^28*s^28+6905999060327537641239394274608490473639495/216*r^28*s^27-893388520403914876828434445809571705757611/81*r^28*s^26+240842068803689761923698400375794664165749/72*r^28*s^25-568384051431814914858732034810552231285973/648*r^28*s^24+7031757049985368889441202580038652906105/36*r^28*s^23-23351447019436097108167036133225963931221/648*r^28*s^22+854457634094615175301888491965130202039/162*r^28*s^21-19895768539163745783730785938787324947/36*r^28*s^20+8402827017744697540201032003814808749/324*r^28*s^19+105507651263112982775269497915901061/27*r^28*s^18-740490705079502926561668264328576355/648*r^28*s^17+50220382211986596106446232951838527/324*r^28*s^16-2192463873011665902072690576029623/162*r^28*s^15+121470609161179165461975557457959/162*r^28*s^14-12311497012731118075131374703065/648*r^28*s^13-414489699322036521764793628615/648*r^28*s^12+51965683574094461752807366175/648*r^28*s^11-544487208336189719515040003/162*r^28*s^10+15795528076316256325575115/216*r^28*s^9-64605384004674580782575/81*r^28*s^8+2231464715711489244625/648*r^28*s^7-201149677006390000/81*r^28*s^6+23614797826417039158701462/81*r^27*s^72+1835673726701378832000854887/162*r^27*s^71-1107009306646030414832220847039/648*r^27*s^70+12280869274472490914861085866081/216*r^27*s^69-565869167497405222576331805067721/648*r^27*s^68+3462375866200813914216001400217725/648*r^27*s^67+27153388734765569100201232446008525/648*r^27*s^66-828385049614395538295378675838631739/648*r^27*s^65+1191480292111070040691369958786751064/81*r^27*s^64-7785379839983258282429180634388363031/72*r^27*s^63+4952249681541510953659371361955638240/9*r^27*s^62-1199032814412127219264453604248812381695/648*r^27*s^61+576920164404357248206926876515067998479/216*r^27*s^60+7553322580317539847122178405840928579729/648*r^27*s^59-32010716814856978931102444155180859963077/324*r^27*s^58+78614103925294650303544764486859503170923/216*r^27*s^57-424647716584460047200687643984891410618637/648*r^27*s^56-64024925113703673333993760866234964931369/72*r^27*s^55+7616681495211801078632640539079612186331849/648*r^27*s^54-1384285983298692856004741868022015099191655/27*r^27*s^53+98781031661796891432426003661598792664846799/648*r^27*s^52-220581497367214279028579920512356630356623253/648*r^27*s^51+363225072795928039400797897899474543281564021/648*r^27*s^50-355457489746044177490214991906937247151582137/648*r^27*s^49-194528233927300624235863364219788088838491395/648*r^27*s^48+315542230355859496070462724659272381005409271/108*r^27*s^47-1341676557276437360768096556376307621270484251/162*r^27*s^46+5437253500704198550558618575097484035717978837/324*r^27*s^45-17912991300169694219105941582294668429200930935/648*r^27*s^44+25109029284940405678712701557594087085413158119/648*r^27*s^43-30608284285237620315512679495855651009164531915/648*r^27*s^42+8210692957687791233208425005138693142072642965/162*r^27*s^41-31252186736604893237820604146902212212287467087/648*r^27*s^40+26512177871344584472720048484538261978835332539/648*r^27*s^39-839283871897263059748534637225379186901133232/27*r^27*s^38+13778541711609825384886206329879173315756511533/648*r^27*s^37-475062994812148511763820191580863125184379511/36*r^27*s^36+2436281650332652047034567731775021172593934959/324*r^27*s^35-2594005814592550254947649965718523606657668983/648*r^27*s^34+439312365377018917864729164999230550986334491/216*r^27*s^33-108445236652516124518594623768911308733746321/108*r^27*s^32+313633663434996938356962017838698387637078671/648*r^27*s^31-18213545890909378330518174221063744007550085/81*r^27*s^30+63680129898147116917758734656617087917864825/648*r^27*s^29-8504298970386466656600046867147517301765461/216*r^27*s^28+509302862456859189791706090645266874247801/36*r^27*s^27-2902904261055795673473774555936858619368103/648*r^27*s^26+88616811332811929738171206908838298366281/72*r^27*s^25-186956810123947494691688605216652372810959/648*r^27*s^24+1523082644349515793092727478143599083504/27*r^27*s^23-717261805419628652724900674955591626702/81*r^27*s^22+55409255916161261631032412283254126607/54*r^27*s^21-5208286150929581073283753808160822442/81*r^27*s^20-717412409308532817822958930508609903/162*r^27*s^19+135517006815478290909251539405231087/72*r^27*s^18-182751753955768331095471278174582605/648*r^27*s^17+16642243018695818921819488529743031/648*r^27*s^16-432759583165146705979275107220499/324*r^27*s^15+2358044661471687975427016738777/324*r^27*s^14+398917176913053245619078674953/81*r^27*s^13-275379091305107882874970907159/648*r^27*s^12+1007962448857008804904389883/54*r^27*s^11-153046456786709450083973527/324*r^27*s^10+2125182894528022171494625/324*r^27*s^9-27425770146425264220875/648*r^27*s^8+26191628387828684375/324*r^27*s^7-644307870754413254485270/3*r^26*s^72+3290615732212180959793587077/54*r^26*s^71-1867425983234583845511690227561/648*r^26*s^70+8779308637132466807850630670187/162*r^26*s^69-97070730540789628959877675152049/324*r^26*s^68-703772982678664682471737723982497/108*r^26*s^67+109763953770478076046125946344537671/648*r^26*s^66-438807866844618581572616644967067625/216*r^26*s^65+562893976779845839350874090159995065/36*r^26*s^64-26129329449857600995085097408900810409/324*r^26*s^63+79053049531952849773985846757808873127/324*r^26*s^62+2704562818839132736468004377784857198/81*r^26*s^61-1654902620628374869745395922374324101211/324*r^26*s^60+1166218864694123220917462772502629354593/36*r^26*s^59-76822887584115066309906961544645138239871/648*r^26*s^58+26291117015024240962806267472481080829059/108*r^26*s^57+61028363007871055890421794456970056474799/648*r^26*s^56-2025892982213069138119588869902293405872149/648*r^26*s^55+119746901119773747898357250835814790113023/8*r^26*s^54-30030649626746452116776963237194413119928787/648*r^26*s^53+11251453097088393967728371544269052807654215/108*r^26*s^52-13042682668744752225688220733852417236194189/81*r^26*s^51+20278655652891382971627824077252763676511753/216*r^26*s^50+252108439141779526757678099708690577548670923/648*r^26*s^49-382520888138509082476941972824770499711857559/216*r^26*s^48+2987308883250645436720554973316705769612195497/648*r^26*s^47-2996449234294004083902726698357522404938942041/324*r^26*s^46+10009141353296447773361515718314271230899602123/648*r^26*s^45-1198012382440060464155998930324035327592155545/54*r^26*s^44+752467728601543559973918063208298612469782842/27*r^26*s^43-5009947328621206198566448180102991496367454311/162*r^26*s^42+19772536852942291440097129472658967597654561925/648*r^26*s^41-17431977624451413226401946395792257370116974373/648*r^26*s^40+13796182877494775808269704668067537013377337971/648*r^26*s^39-9857260206959362672409612496286704438435812851/648*r^26*s^38+801345655564903835833469484085779712665810907/81*r^26*s^37-480304648861209601911441387969223786357393522/81*r^26*s^36+2159435156987258859889777492654763522634451553/648*r^26*s^35-290131139157354988603977956979609933131204419/162*r^26*s^34+151356219707608437028607253584105507603955263/162*r^26*s^33-307135605579725161149033019033641096650047379/648*r^26*s^32+49817581816009710566118612986840072258882947/216*r^26*s^31-68178199092320088836430825417328545678130313/648*r^26*s^30+28477057169337333357956124180244436139325241/648*r^26*s^29-5337533625011798190196321213047083787701089/324*r^26*s^28+3533564027783027134323021117449122011462017/648*r^26*s^27-1017928685856505796001186155137828568564617/648*r^26*s^26+251251653429543535418626051563271421701147/648*r^26*s^25-6506448687163096301346209485198432321751/81*r^26*s^24+8754940850630551228081472073708456272831/648*r^26*s^23-1117212986192403488404952733840666222673/648*r^26*s^22+87804234221874195845171624796429542555/648*r^26*s^21+159878818699821849701626842397436309/81*r^26*s^20-1657007616360511111342568858809952777/648*r^26*s^19+69596513558681338546858354040304707/162*r^26*s^18-12736255789523596940190390022490269/324*r^26*s^17+490177736348011626445934352373501/324*r^26*s^16+18656833175176680304173822386075/162*r^26*s^15-183176468054891742125360564869/8*r^26*s^14+49009915176219154569520845364/27*r^26*s^13-13882198685340159172882659383/162*r^26*s^12+538809232489557049939532737/216*r^26*s^11-13776436800976864598970143/324*r^26*s^10+60572108543489491427575/162*r^26*s^9-413061018835376051875/324*r^26*s^8+410733429412376875/648*r^26*s^7-1097415184441566953752892*r^25*s^72+61979634265641694037737400897/648*r^25*s^71-193470083266676201592795128869/81*r^25*s^70+192301241489927869639601907149/24*r^25*s^69+119688051962533038711204766368625/162*r^25*s^68-11909682834937591049302488809861225/648*r^25*s^67+75701257663894827948128986555254953/324*r^25*s^66-1220439061612400794445930400726610273/648*r^25*s^65+3105484500065853764025585043608314785/324*r^25*s^64-13659150010388072756290346067363779897/648*r^25*s^63-75428947878450545769457468630544073473/648*r^25*s^62+322087956180374348022059163734174511059/216*r^25*s^61-692417208306249500578726533336611594539/81*r^25*s^60+188719160510648952337078555825483991683/6*r^25*s^59-11056046095389700580289373034906154990833/162*r^25*s^58-5865355292509552396683742899763797035123/648*r^25*s^57+264505305198269867776194521387820717667859/324*r^25*s^56-1333618507750051507498568580406262121658469/324*r^25*s^55+155983535470349033906438826582633018125927/12*r^25*s^54-6193656099912562998254395691830658682449761/216*r^25*s^53+24734113755945324833882771282793851245140355/648*r^25*s^52+4034023704963201813911096129174380680608605/324*r^25*s^51-165276441973253806174528376754691105844367791/648*r^25*s^50+199059569276628474167875398865306962612411307/216*r^25*s^49-747631416497790988518049868639357418753895855/324*r^25*s^48+1003162901547287488885868920785293769795155089/216*r^25*s^47-569314500405267696039644519579251564894068791/72*r^25*s^46+7559982074781867391217933580084476498263091701/648*r^25*s^45-3265991303010453977576067523891987283329989403/216*r^25*s^44+11248510475751683038509096046759579602723690107/648*r^25*s^43-5752958651870161185168056181316109170414542115/324*r^25*s^42+10535159512619053741705572379066993339360642937/648*r^25*s^41-1445903513966712258364134824610330645970956011/108*r^25*s^40+6463352349698742717905151018593137334918983249/648*r^25*s^39-1464870057509503279703683983700009773777848771/216*r^25*s^38+2762212378771988182256973370118658085839321901/648*r^25*s^37-1632845074601649011257830937816794837710102603/648*r^25*s^36+308272211040807065215925455011373947097449683/216*r^25*s^35-254169994085711399311673266923848824060842857/324*r^25*s^34+271065312267422672164979004781261626423877417/648*r^25*s^33-7678077035263438409607375531249545319888641/36*r^25*s^32+32952739748623353542933297724941158375319335/324*r^25*s^31-28750509537681411633343614321758855571872693/648*r^25*s^30+1407753096922695921557556205480555503656756/81*r^25*s^29-3901652754109918314358184931013075208547727/648*r^25*s^28+589684586545832427133317860623521905531255/324*r^25*s^27-76644747841365281773891586365734788677769/162*r^25*s^26+67271063418282027385501127578543949431237/648*r^25*s^25-12106348043262292605430285607199936378479/648*r^25*s^24+70526166024106906692078901459447997840/27*r^25*s^23-17748492725937068766547282232356697545/72*r^25*s^22+3985450895515265929512280278401925167/648*r^25*s^21+95559988045551274221233493077246063/36*r^25*s^20-42271210294702132634573729618329117/81*r^25*s^19+28113398626167169450823188063478833/648*r^25*s^18+29958424955697337471376666243753/72*r^25*s^17-190619586952562203835521559650751/324*r^25*s^16+2198032986560866177277915666446/27*r^25*s^15-4180698528864244243626552217795/648*r^25*s^14+107108542768499719642327416685/324*r^25*s^13-3549878657567757619283545025/324*r^25*s^12+144623065502391980890190993/648*r^25*s^11-408442901182996361882825/162*r^25*s^10+8357229955964683682875/648*r^25*s^9-11129768605471245625/648*r^25*s^8-500773330596361907520230407/324*r^24*s^72+13917242358752402555222428123/216*r^24*s^71+62331167906235326070821270945/216*r^24*s^70-13233364795071863910763218252257/216*r^24*s^69+1025548352843163542795542372256677/648*r^24*s^68-587127412364902837646982558181073/27*r^24*s^67+118498430296263616194645820200656759/648*r^24*s^66-61952857895223790128663853304101921/72*r^24*s^65+7182260615729900875093043341310719/324*r^24*s^64+2929363720532237244396699559245342194/81*r^24*s^63-72660919480310382637524904931785619291/216*r^24*s^62+300764534308780707369907014743544061141/162*r^24*s^61-556829252854456656840019011923029372441/81*r^24*s^60+9671150429324269204979002297127420510279/648*r^24*s^59+882318460413533275550084752178844642865/162*r^24*s^58-15235632199975256101240008710456054254387/72*r^24*s^57+689524306765516035933468355678623371175049/648*r^24*s^56-1081368936360780299610572325749742340879277/324*r^24*s^55+1498020700663337958400075669634728736505737/216*r^24*s^54-2018363445112210862889418422363852817203533/324*r^24*s^53-13498661703077833278935877574297340561688931/648*r^24*s^52+83997488191716489495784180354805891748611251/648*r^24*s^51-274157355011201272891055541406295451584138765/648*r^24*s^50+225518376763042959418074211007590062893412031/216*r^24*s^49-172206269889075283311969716237931373036155862/81*r^24*s^48+266630728956761510802284991894835047650926337/72*r^24*s^47-3643073568169963897836073579522772106681679229/648*r^24*s^46+1218531001578669577427184106306645211341676039/162*r^24*s^45-5788610451112849130091211627487866527482656823/648*r^24*s^44+2044781730429318876181449690765505880290223069/216*r^24*s^43-2913198378468602315741875851669894494037548291/324*r^24*s^42+4983257839755916683556091307577119307378908289/648*r^24*s^41-1930961399834363247891778028541946887294685445/324*r^24*s^40+2736811506147259282105960106171338250068413851/648*r^24*s^39-449359916080782675475530015804934600226170849/162*r^24*s^38+185566034745779881499510915361576916169021267/108*r^24*s^37-55200652371517379246584601710050254039240071/54*r^24*s^36+191433799082562893387872082281326307081381019/324*r^24*s^35-214537454023116173218334348735677559973889063/648*r^24*s^34+57376581585620115635050169171689412437182749/324*r^24*s^33-57318922301812107133978020663282675281849897/648*r^24*s^32+3271472537576054664216788766819468802410044/81*r^24*s^31-132501255230388120619652215012162291436185/8*r^24*s^30+649475225188885268521042232200583562259535/108*r^24*s^29-309233661778589280967196776870731708579361/162*r^24*s^28+338687850372828858793731237752156923081783/648*r^24*s^27-26220645261290815302962529915013102941265/216*r^24*s^26+15116471298175403536129695704950728648577/648*r^24*s^25-2301826883163397984622287329173955253097/648*r^24*s^24+126216044931205568017040313720775643119/324*r^24*s^23-1747070142109729662630587632688747195/81*r^24*s^22-1020350420651089389289820021683096759/648*r^24*s^21+35624515950672509889498124850094404/81*r^24*s^20-3885749769914482989272903341660175/216*r^24*s^19-4954688773176304274142891831770105/648*r^24*s^18+152260249235828374894015368802175/81*r^24*s^17-51078392808322639095724662238589/216*r^24*s^16+4192593073127945656164844736941/216*r^24*s^15-701994046266140762533787475803/648*r^24*s^14+1093837809216574442696151725/27*r^24*s^13-626085970813417405026535051/648*r^24*s^12+8721153426632455949114519/648*r^24*s^11-60624488926603145719525/648*r^24*s^10+15921400524596840875/72*r^24*s^9-2497875708566875/324*r^24*s^8-160095723339233444244990065/216*r^23*s^72-11112272809423278980375341543/324*r^23*s^71+382153078540049832702027791071/108*r^23*s^70-66808205166436483867200470013041/648*r^23*s^69+127179459650444903741189887732288/81*r^23*s^68-2928524657203426189850042953579013/216*r^23*s^67+15384513105769646618707355554110929/324*r^23*s^66+9271417870934880001590656273747527/24*r^23*s^65-2367251977857752719726535299083701599/324*r^23*s^64+19709568829703760365637790767462494129/324*r^23*s^63-215278741294987571833190263325261299139/648*r^23*s^62+132600659482514636277161802101529354341/108*r^23*s^61-400813000251732003535230186969401538995/162*r^23*s^60-26774937322351982327829800512920186581/8*r^23*s^59+17248061995602891160354209720510187630223/324*r^23*s^58-165304429484275365995821441847503782070291/648*r^23*s^57+166450694412188225858764394530373783563619/216*r^23*s^56-75523512014913631950223561952243844059353/54*r^23*s^55-48043612850069446249564353351556507052609/648*r^23*s^54+7755941935922309984201448840921133014455197/648*r^23*s^53-36117047255196806858914557208038770117130295/648*r^23*s^52+112325376572467606439252208613142754800480089/648*r^23*s^51-277109850835262099455315825278575613611381551/648*r^23*s^50+191342955285662494769014998472362052533777137/216*r^23*s^49-512706802232863208756574836331642786087885467/324*r^23*s^48+1603273200593618339987940762212631840959489365/648*r^23*s^47-2214470291558885449220854411830191871602709707/648*r^23*s^46+906307039692457464521093919818670483849325481/216*r^23*s^45-2981407224671813659608607297999929052641373615/648*r^23*s^44+977301816422705312483398272281445218256563215/216*r^23*s^43-1298899885201923501463064277707228559947674625/324*r^23*s^42+1043609942190169916477075266443465498546547787/324*r^23*s^41-1535423946700506587830095028995003467342318561/648*r^23*s^40+1048972616835157029209300865972014465612205227/648*r^23*s^39-338990491212158916053677053608321700943191671/324*r^23*s^38+70399077424162775529325124927065303137995801/108*r^23*s^37-42739819974050285442345634529897884697922925/108*r^23*s^36+75572943068552892207814957395143323788614195/324*r^23*s^35-28339968502793554212618436693905039854288867/216*r^23*s^34+44615316005897866821529004448796661174379331/648*r^23*s^33-7127541966543297220264885910421442744746383/216*r^23*s^32+2300249410076857733487288648834035829595817/162*r^23*s^31-1168967667506519468527784116905795083449355/216*r^23*s^30+389983394251124422261913445392431386489181/216*r^23*s^29-337445584666792909876813737255457975074925/648*r^23*s^28+1023148910699860397454093180785583716191/8*r^23*s^27-16960890233064698461873624471537604520875/648*r^23*s^26+2793427667468572448170174037784769400029/648*r^23*s^25-346604682823552860775012872731169649931/648*r^23*s^24+27520929185162117916847747532429555521/648*r^23*s^23-65809874347028983191343329436024727/72*r^23*s^22-9434634454877102343193019294205539/108*r^23*s^21-37351906083529055767086228649006537/648*r^23*s^20+7795625763710053897313760105609221/324*r^23*s^19-1502637431110772904196206282607351/324*r^23*s^18+373757383260541211199172271399597/648*r^23*s^17-10781262862011883611934692193955/216*r^23*s^16+1968107567116264512964469710163/648*r^23*s^15-9157032956171623143415013813/72*r^23*s^14+283062922144921516665295822/81*r^23*s^13-18873669095977423409543669/324*r^23*s^12+334583660144463395047375/648*r^23*s^11-1167111801347616816125/648*r^23*s^10+4995751417133750/27*r^23*s^9+632593550325376544285526293/648*r^22*s^72-27395134685014688999878201315/216*r^22*s^71+1523706536034405406354257789071/324*r^22*s^70-26666317615615674383054971857923/324*r^22*s^69+446295733571128464488196355358899/648*r^22*s^68+195145141485860381470061720747435/648*r^22*s^67-26114471582723639937127017398560445/324*r^22*s^66+356684312135267105356998065420145457/324*r^22*s^65-1433639497336156404723055397731866685/162*r^22*s^64+5222131789441998469519482134757438839/108*r^22*s^63-18822907927341527018167144195117583939/108*r^22*s^62+175933269085790426946132128514996595613/648*r^22*s^61+841233404920399054231984579409195475545/648*r^22*s^60-8048333774151761517709745529880742433281/648*r^22*s^59+35827814106279851101009828314420777295805/648*r^22*s^58-100269323914404981032366355585004452520655/648*r^22*s^57+65375906097437455323023303354715145221475/324*r^22*s^56+380217331252856619161377405880700188875795/648*r^22*s^55-60998775004929933833821303192523689077019/12*r^22*s^54+4512774482681118880020050089174258434768065/216*r^22*s^53-41232777176354147629249597237077943547428753/648*r^22*s^52+51303941050039895385907065877773136059485453/324*r^22*s^51-217027654312452347542971602561992304068939157/648*r^22*s^50+199096663380366987749467015682675111426199473/324*r^22*s^49-160355264186276425351390887645274530031612757/162*r^22*s^48+914168060595602561180252001354914817860977505/648*r^22*s^47-1158972137627190790998762721931731564393061267/648*r^22*s^46+1312428302127732051559378349894746508186114671/648*r^22*s^45-1332553336229470818193505438489590959932369213/648*r^22*s^44+609284290555272076476970452999525029935079281/324*r^22*s^43-505092037580187999842465738777675019951997703/324*r^22*s^42+766988121899619439401695858297213748466203521/648*r^22*s^41-270863732990523461588964174145336808352835771/324*r^22*s^40+15139943658441744546567596906836693382277943/27*r^22*s^39-236304202894552527086058719612554545871049947/648*r^22*s^38+6278723121232710355319345068823335384508707/27*r^22*s^37-15615429162781512736638413311178095190520617/108*r^22*s^36+27835144679628097613090408386980213013019809/324*r^22*s^35-30835241858557925378743224579280285051407205/648*r^22*s^34+5191797333451679160507836401822191030717941/216*r^22*s^33-1175789194410625001734274646839409435815203/108*r^22*s^32+314288164143135251430328671291703488820531/72*r^22*s^31-82739569321526710019172676412303668633835/54*r^22*s^30+301648503323702970423883146428523348955141/648*r^22*s^29-78228082722975716494156394726166418299337/648*r^22*s^28+104870463553343691187374832224291842867/4*r^22*s^27-3001437440887671406017985317171426524809/648*r^22*s^26+205661783732987997135145731781720475587/324*r^22*s^25-40359610487455191838885647876230499095/648*r^22*s^24+449583426677069203029383990855125171/108*r^22*s^23-322422404186792238956196747305905403/648*r^22*s^22+40193900182279853868746547843808949/216*r^22*s^21-16672046612498744793615459713742097/324*r^22*s^20+6067577203505522886171435647401901/648*r^22*s^19-129215330682763682720931980187343/108*r^22*s^18+71468636948035379990167433658085/648*r^22*s^17-1185356246791956779045278113857/162*r^22*s^16+110462356563692009012938751027/324*r^22*s^15-6906034135999425425389270589/648*r^22*s^14+134689087818957926907104651/648*r^22*s^13-1457164424818954433121421/648*r^22*s^12+6765545421416406577925/648*r^22*s^11-200351147359134625/81*r^22*s^10+680210884460942810220273047/324*r^21*s^72-84534852212509016624313788767/648*r^21*s^71+225427665424946827385504524771/81*r^21*s^70-2727527701008412540795775359103/162*r^21*s^69-13310894503924268753756156526299/36*r^21*s^68+20245899689213028446927478658263/2*r^21*s^67-4561756227704679021737467604709293/36*r^21*s^66+12245210870348645386911007196000143/12*r^21*s^65-1201545118089852931522205904848417779/216*r^21*s^64+1325179112373621428022611661972061457/72*r^21*s^63-157106441862338155393225760061255617/27*r^21*s^62-19351872429743172605193826073318414879/54*r^21*s^61+138264447505450133355851859030588410633/54*r^21*s^60-6772668249926377640581489253663714111159/648*r^21*s^59+2734996814055619376541958105213246297523/108*r^21*s^58-1076749019566088494436443217142203091299/216*r^21*s^57-193388385495324990633589624373942686808159/648*r^21*s^56+16056434771250487659518394791335743444730/9*r^21*s^55-4471493574942513223062758481261806342406085/648*r^21*s^54+13552381501970823984138105698621013995327797/648*r^21*s^53-34224862796927533210664467030371862979440049/648*r^21*s^52+2744548223607430296295830544302828962602649/24*r^21*s^51-139765118264372525387057739141132587470309847/648*r^21*s^50+115947159678750434392225619019977675289396175/324*r^21*s^49-340648897662820960390886551674939338635460165/648*r^21*s^48+445039702043304351765375792409124143813458289/648*r^21*s^47-518873801055950238111003004990100922094108685/648*r^21*s^46+22567727999877169789974351524041560541162429/27*r^21*s^45-127060853934935335067910993189410728036958777/162*r^21*s^44+53935268162519319320744248215214741763462695/81*r^21*s^43-335062513600327105745207493351024278469113585/648*r^21*s^42+242271245102043966271104776375104191627230101/648*r^21*s^41-83612577485783478179058863617394240809371485/324*r^21*s^40+113058926574950169181983552054471278073261163/648*r^21*s^39-18968615032934402083116679277729657975460281/162*r^21*s^38+50098889021511632564963234235017944888289317/648*r^21*s^37-31713795377402951587158600965910803148836009/648*r^21*s^36+18690935683084936653670507305813277383830219/648*r^21*s^35-417302194543635216750919105002848321766847/27*r^21*s^34+4797621404834692978698535521188330925377023/648*r^21*s^33-2029754383950616952908280144550006960538603/648*r^21*s^32+187687566919822997667443193874710751932407/162*r^21*s^31-240229484333874725234598424294425547307579/648*r^21*s^30+21883727639642381560166258009427641055593/216*r^21*s^29-15054734585070247192321930557934682156465/648*r^21*s^28+2822914660996781155123541365493261648045/648*r^21*s^27-416588775576733104272310238644894826403/648*r^21*s^26+11576176436189632821790043758674751451/162*r^21*s^25-4252329208629221169450892780875107825/648*r^21*s^24+346067522345485147172963858745082189/324*r^21*s^23-71653912686098070056800550281633207/216*r^21*s^22+9246246521684868016430699833353193/108*r^21*s^21-31590059779842248772038916809519/2*r^21*s^20+57277681819677102308174454172829/27*r^21*s^19-45327759325656254464280125652903/216*r^21*s^18+9836788867231642246298832480881/648*r^21*s^17-507531612778576653549423454315/648*r^21*s^16+4468018430572882187185332953/162*r^21*s^15-200470655757861264050165717/324*r^21*s^14+190160890850710093963943/24*r^21*s^13-9937569525730376486425/216*r^21*s^12+626625008277094750/27*r^21*s^11+127590650876681265439076570/81*r^20*s^72-30000032034064517426464752991/648*r^20*s^71-131201893905169120063692875497/324*r^20*s^70+12790241950572343737303236567369/324*r^20*s^69-70625006660515627398587335045925/81*r^20*s^68+296470522780880984454471762886198/27*r^20*s^67-6495888116519403798403763276888617/72*r^20*s^66+309546660468888303691511870889332621/648*r^20*s^65-761058853526403197560853160775098079/648*r^20*s^64-3325478573052688845288485418969259231/648*r^20*s^63+12092693184507949688849981723669611519/162*r^20*s^62-32150143882545784118567375315203478479/72*r^20*s^61+353913520573062315802448965516809839993/216*r^20*s^60-459833823277149877358253710891712390841/162*r^20*s^59-1484587543155341589267710315128195402007/162*r^20*s^58+67444695812038083922551206451876136709647/648*r^20*s^57-346602433227080723946000589469025151898549/648*r^20*s^56+651758897505029238300189881632217068164539/324*r^20*s^55-1986586909082425463086715794710784242969509/324*r^20*s^54+10226768211953177888925729969361473224814403/648*r^20*s^53-5676592477140749316639048350333782640104657/162*r^20*s^52+44035616624187313614753098336205803334099907/648*r^20*s^51-37593835862800700691713101043547870607955189/324*r^20*s^50+113612507375594779882646061244064884490088523/648*r^20*s^49-152456229023036465215101018061795545721581629/648*r^20*s^48+182123458031609676009226405346111108089696285/648*r^20*s^47-194099713063994228952027683236660762236647729/648*r^20*s^46+61698278984855279797549348465754517765802225/216*r^20*s^45-52937084547423759742099880331830727477320689/216*r^20*s^44+123992556227004614277234567670379138959918721/648*r^20*s^43-45000207079378802895264623440403628731742259/324*r^20*s^42+31416228211048637530337560399097427978011431/324*r^20*s^41-405920367804400685248221555719451058383515/6*r^20*s^40+31173236115029282148781945441876652056583683/648*r^20*s^39-22226449393109384966017889405884950623503063/648*r^20*s^38+3818262279596476361264212044776100680238307/162*r^20*s^37-9730959977294542130136004262868310216724123/648*r^20*s^36+2798218271625847761618154508983223438126369/324*r^20*s^35-1428960256981962110738296689650049101522545/324*r^20*s^34+1282084528934632380643553397770608835554573/648*r^20*s^33-500840302712907074289064646300400925702703/648*r^20*s^32+21095807922945117113560744181087803387640/81*r^20*s^31-24227116103021440464006893916797323232713/324*r^20*s^30+3882157631925598685668038514706269202233/216*r^20*s^29-570637490938495194657453072538865855197/162*r^20*s^28+350728267108559739948740945991507497317/648*r^20*s^27-10139368041943242569938311159039955349/162*r^20*s^26+4059936815866950692085643758868172135/648*r^20*s^25-89078969581512338109026750772861863/72*r^20*s^24+68206632072663879449807023754661961/162*r^20*s^23-74131861794642953557622432277434951/648*r^20*s^22+14491629821063828605301086779348511/648*r^20*s^21-231425809592438268877975588856801/72*r^20*s^20+222625437255997040888653642367465/648*r^20*s^19-17576308431745912215125300602861/648*r^20*s^18+333631692260106735415587277645/216*r^20*s^17-39413375050287239159571109373/648*r^20*s^16+251097544516768535488611569/162*r^20*s^15-14904374675109069640524223/648*r^20*s^14+104241918789056902881209/648*r^20*s^13-25755255860747464625/162*r^20*s^12+11262597792806274621304907/162*r^19*s^72+6864780588160513010883851525/162*r^19*s^71-1441996736399459456579766914719/648*r^19*s^70+8278102679687540070170800592047/162*r^19*s^69-444151711119657673950617552104045/648*r^19*s^68+103322883326529304122645099070867/18*r^19*s^67-17212586372751330126773911214613145/648*r^19*s^66-4074292299805105816728927559649263/324*r^19*s^65+31562179482108901347529530788006603/24*r^19*s^64-286165557457214912689691245614450151/24*r^19*s^63+20407536744596166364659242254476756337/324*r^19*s^62-126155440043397667968853917015952037719/648*r^19*s^61+8346926681065416657791626753889499931/324*r^19*s^60+211053556923492520865915510075142453193/54*r^19*s^59-18722319623294275715871477318118530600691/648*r^19*s^58+22403233348295031687588990884430583357765/162*r^19*s^57-41781907473095462164263478096463546645881/81*r^19*s^56+516213684492635175193935803629099389156673/324*r^19*s^55-226451120973127896613815864077295147128767/54*r^19*s^54+3096780873838277364940738437948792886237447/324*r^19*s^53-6172293470627636635803156414904952967273617/324*r^19*s^52+2405479548770349981776652717588300416716589/72*r^19*s^51-33533104087131424248695600925548333834665717/648*r^19*s^50+7660861143175773510793096068295778081006585/108*r^19*s^49-774920474653995711801188300425517585350967/9*r^19*s^48+7494700236021132088401207672904479179324225/81*r^19*s^47-703971650709121817531647845103978411506279/8*r^19*s^46+48063942672117667149615892574993787103149377/648*r^19*s^45-6032542881619685640375861447473984967113063/108*r^19*s^44+8320202848094670363834165361135829576588923/216*r^19*s^43-926308021572692306812129640743895129447795/36*r^19*s^42+488504872156088488572068863176120133587160/27*r^19*s^41-4543969435221113568302131344283291581338473/324*r^19*s^40+926321814311101432256376667158025554128672/81*r^19*s^39-5834068025246317080504979482376840969646531/648*r^19*s^38+1392319162697401274629916780236648854137431/216*r^19*s^37-1321785506149408941606788883373347947980493/324*r^19*s^36+365350045344658007452131894906601348395761/162*r^19*s^35-233772212732003469799683260425097082455567/216*r^19*s^34+145261563446371710121473688587741485503459/324*r^19*s^33-4294856026769815435393000774910416356302/27*r^19*s^32+7734602283441870685859571326772152243627/162*r^19*s^31-1925025611480037217337006033087580019435/162*r^19*s^30+767984309032100354851146876683613778967/324*r^19*s^29-115405496052945188241177559002159954601/324*r^19*s^28+23259856923611206200405180404229269801/648*r^19*s^27-1588045320142112732441387695341040891/648*r^19*s^26+12782347885187952823032528054039983/18*r^19*s^25-30578285439403482508705171069357090/81*r^19*s^24+19711989263093032384352567916446209/162*r^19*s^23-8545751887190404212602047387308733/324*r^19*s^22+893822953806849273413296091085523/216*r^19*s^21-312397631084161526394510088476977/648*r^19*s^20+8997041889742792017752331943015/216*r^19*s^19-1694133879881192574738361800497/648*r^19*s^18+37120567484457787875908124145/324*r^19*s^17-710189076149033651749205185/216*r^19*s^16+12043907280921611176686661/216*r^19*s^15-297944887872016600743647/648*r^19*s^14+21716620403015273750/27*r^19*s^13-74044834949804551075075271/81*r^18*s^72+21670114305327218242919589187/324*r^18*s^71-50991216482988557106207599648/27*r^18*s^70+6099182158017002577518309065417/216*r^18*s^69-73743726188603771285338425970435/324*r^18*s^68+270683401658209641403952030120167/648*r^18*s^67+8623140700412301720268850075077949/648*r^18*s^66-123704987295096212058158143139139089/648*r^18*s^65+467547506627935016398212018753057625/324*r^18*s^64-2180054359724192519518490930066180297/324*r^18*s^63+1067978493217211360874666046440756791/81*r^18*s^62+1509673694269982907166503438721072837/18*r^18*s^61-37884767338112375813983807263109497053/36*r^18*s^60+1433006823822776160115840854604624191665/216*r^18*s^59-2218296537364378851280281145684214304887/72*r^18*s^58+9359609629143869590934606162790366918418/81*r^18*s^57-78583219187472108008546605117089017290381/216*r^18*s^56+636048515985807910249869415444078508134987/648*r^18*s^55-744242617341422206019653670990340866233075/324*r^18*s^54+1521990935166045510362180657467275823991975/324*r^18*s^53-25291903788085647247167918222323930314802/3*r^18*s^52+359143989807528095664716267548182402916193/27*r^18*s^51-3982581682961746332242131686064566619034711/216*r^18*s^50+604178961389207500032420371510352591899806/27*r^18*s^49-283338685787739444198800290967634561059233/12*r^18*s^48+13861340248017671770605280237216525516836947/648*r^18*s^47-585945764659116499911133705609390705098331/36*r^18*s^46+809208536581283088908219428916769792878320/81*r^18*s^45-369909647670167724597529659011235683023289/81*r^18*s^44+288608116174550305700292235945374228848429/216*r^18*s^43-33157549148437346512552960615073994124378/81*r^18*s^42+300432390025806871192112144901818985788995/324*r^18*s^41-1149655297479954067774543576302782667248699/648*r^18*s^40+715047030494329424871583527726168839889517/324*r^18*s^39-665930007492897208919719836568635409705393/324*r^18*s^38+82984327948627857726732671888114656784779/54*r^18*s^37-308989646258375037346465671318410592893339/324*r^18*s^36+323225146240662935259314987078721175224313/648*r^18*s^35-143147405150931327858047471564377182615019/648*r^18*s^34+13369008947254915888732808984936725877527/162*r^18*s^33-16629197024026651963107931112666327631223/648*r^18*s^32+4183576853238781993891517227015429418477/648*r^18*s^31-399785619722524714631205892756981685489/324*r^18*s^30+48243345084456222366077594120530828603/324*r^18*s^29-184003800227333962411693769756580295/324*r^18*s^28-205901703132566514862167170262854921/54*r^18*s^27+300588392586251133344838769170870487/648*r^18*s^26+14339249657932358848844577177880789/81*r^18*s^25-31404285500998561325248063653302569/324*r^18*s^24+16383911984987685194527333881061067/648*r^18*s^23-361813601358386032860742091990276/81*r^18*s^22+372703642250094407888135353663033/648*r^18*s^21-984708694812959866119393298909/18*r^18*s^20+1227760447854789956500193995381/324*r^18*s^19-39831905498585976930334792919/216*r^18*s^18+3842267160340021768342112023/648*r^18*s^17-73871597773014993933575545/648*r^18*s^16+59173036629630704505361/54*r^18*s^15-246791377830101168981/81*r^18*s^14-19315102208340188256217535/24*r^17*s^72+23936044347492517371075054401/648*r^17*s^71-204320736448539072952543378199/324*r^17*s^70+1888118077459994101774010074925/648*r^17*s^69+23536128338459453974914816757861/324*r^17*s^68-1094128080768226693889963661669809/648*r^17*s^67+4020653339693802744284420448612265/216*r^17*s^66-2277487423010365966057033019933185/18*r^17*s^65+301493363677504742350238251489473127/648*r^17*s^64+12440837177186893271130335062204543/18*r^17*s^63-8029784563381312945042459277623539403/324*r^17*s^62+46506003127782415578423552659359957705/216*r^17*s^61-823920038396434419581863944042300206039/648*r^17*s^60+952035374627176127910401691315804610613/162*r^17*s^59-179149795121393174626661444549629969795/8*r^17*s^58+46788718596982379826583976719058291606273/648*r^17*s^57-5398952681870977937476155195410874273341/27*r^17*s^56+51829421927948698253279840255010852516185/108*r^17*s^55-216665152761080230799729478302801582400491/216*r^17*s^54+592561131356916172688459442878811244732393/324*r^17*s^53-209017006607087890597444930425985535636435/72*r^17*s^52+1290821300209125559914533759571020714493155/324*r^17*s^51-377043227641754581152523688473186691633428/81*r^17*s^50+2899572413112636570603569542210151877812323/648*r^17*s^49-2093842670884429619862326259517735846322365/648*r^17*s^48+92581652074333967058848803244473597395148/81*r^17*s^47+752052373158914354640232624962761273376163/648*r^17*s^46-1891260223003943462896762610319095844634535/648*r^17*s^45+391136926226861887559309120338929716419219/108*r^17*s^44-262960825977543788190165645119195963582612/81*r^17*s^43+1424493661467238281460366033155530465859973/648*r^17*s^42-55687211507645736827237396429466917770909/54*r^17*s^41+33797545661543712790197109488296669718451/216*r^17*s^40+23359578332721022174173427470831651039928/81*r^17*s^39-125323735893674654576148727011935606714179/324*r^17*s^38+198126560893783787203848534100663615622465/648*r^17*s^37-118843286584539840697960789736637674241677/648*r^17*s^36+7174547434036010748167529923791223048617/81*r^17*s^35-22589924518893373831179383646257284099501/648*r^17*s^34+7130943855848340181736109348390046859975/648*r^17*s^33-5254729292271788159091714547678595471/2*r^17*s^32+124146341075998681408214096334462799301/324*r^17*s^31+3503014002138143643365593392873549199/216*r^17*s^30-9704952936320520605980334788992967723/324*r^17*s^29+717463342619293172942766547655518291/72*r^17*s^28-597641353502681415468779728299768313/324*r^17*s^27+19445117136819648876365896789046047/162*r^17*s^26+28744279559100756786569457948093281/648*r^17*s^25-5979726489246169355904908715864941/324*r^17*s^24+2547066941492695896706385973256195/648*r^17*s^23-124097927737911160902204199520935/216*r^17*s^22+2192110244258830053943991616833/36*r^17*s^21-378997738361166138916546164545/81*r^17*s^20+164032589146752863637250278737/648*r^17*s^19-491669674905300923678946913/54*r^17*s^18+32038750358113717669643185/162*r^17*s^17-178346220369284317484428/81*r^17*s^16+236774101468170288386/27*r^17*s^15-154100483050874861198562229/648*r^16*s^72+244758626622532733154925144/81*r^16*s^71+4869726827763717307508388862/27*r^16*s^70-374743035330594744318623891005/54*r^16*s^69+76924802408485272461585870446817/648*r^16*s^68-21795663780360475716841165728025/18*r^16*s^67+1153494888725448052159055693576141/162*r^16*s^66-55963567267039100585791419401848/9*r^16*s^65-232391390935322681398290839746624865/648*r^16*s^64+367311399204291277543597798238771870/81*r^16*s^63-11316395129990065099984638849852740479/324*r^16*s^62+32847431826551464567026686171331947297/162*r^16*s^61-307723610252490725565982436156581688369/324*r^16*s^60+300306291672333577424104116407383468642/81*r^16*s^59-1989610141792911698989149239672276260091/162*r^16*s^58+2826690317375383885971673829132400283253/81*r^16*s^57-55434890946760469018218707446788526963843/648*r^16*s^56+4892153479657736127979735365367499853574/27*r^16*s^55-26761956117677890845265466204989587061106/81*r^16*s^54+83072611757142563836353344769042536072437/162*r^16*s^53-142346393179677248037288925806658819592363/216*r^16*s^52+35194022258031919570125246675458643009947/54*r^16*s^51-19816172087914328470837294378405921297717/54*r^16*s^50-20265294748262398942230777436325265090134/81*r^16*s^49+90455897971972298402965865268249694122055/81*r^16*s^48-54204899799066192755783984153625720974909/27*r^16*s^47+855753123719590203070402078314223917829919/324*r^16*s^46-25339163637721753625477276737049546629511/9*r^16*s^45+1625313378232679494756075847257281634840409/648*r^16*s^44-304026573850516757508735677168410985839145/162*r^16*s^43+188210433816543845921031722832971095212121/162*r^16*s^42-45882003962998281996475949035559920511236/81*r^16*s^41+39695863067012635382705164901686364979029/216*r^16*s^40-28173179408473224680697287190024095603/81*r^16*s^39-5691094429678551256899934635203355944269/108*r^16*s^38+7507267609818614460851675222655314266481/162*r^16*s^37-2824502393191920554925079856985624669697/108*r^16*s^36+880994584246784198071674309399384311308/81*r^16*s^35-263990466881091123412568502371041338085/81*r^16*s^34+43935508861436924940284257041925612435/81*r^16*s^33+52893028465825936645096805805106431187/648*r^16*s^32-8403836975676060188205243846325585967/81*r^16*s^31+45705235784994689390740712720407505*r^16*s^30-2183954295695263245609929941451633359/162*r^16*s^29+204856389128124933927450919318644817/72*r^16*s^28-63966918940139844236902932316574575/162*r^16*s^27+1365415017142168064190293714028289/81*r^16*s^26+217199700706977806027749405012915/27*r^16*s^25-1706898060730265358459036163771547/648*r^16*s^24+1397976103760553942965247799171/3*r^16*s^23-18300662463865195918113687709117/324*r^16*s^22+789554049261848829548396803229/162*r^16*s^21-1179197079459350743827650325/4*r^16*s^20+962833202987576262561920614/81*r^16*s^19-23628844770962932663040522/81*r^16*s^18+303110496157406565148129/81*r^16*s^17-6291342599295321072155/324*r^16*s^16+14162099884794480887393057/162*r^15*s^72-682667463906307375269583441/81*r^15*s^71+22687259265818851623519322859/81*r^15*s^70-262914788355378665949713622169/54*r^15*s^69+3795108059811143778635087799616/81*r^15*s^68-11379848187607935697358008102634/81*r^15*s^67-27108537828504357340968361415495/9*r^15*s^66+4728598826650891242994851516844240/81*r^15*s^65-16330695122485186643509988618447573/27*r^15*s^64+366612463849108282216904875484439716/81*r^15*s^63-2157669727115214947233023546829570255/81*r^15*s^62+10385694334642594012835124047626522630/81*r^15*s^61-41783555899926776840112197287191083354/81*r^15*s^60+15813156170134334922135697894295776885/9*r^15*s^59-45909619082534833763579713378857469144/9*r^15*s^58+1023790721582767900704781491420223187539/81*r^15*s^57-4305173183326057955827233848426062298747/162*r^15*s^56+3771628844962514017900874344324182313183/81*r^15*s^55-5247755491941389833516192373699545854571/81*r^15*s^54+9857463423155494897207448333502449855533/162*r^15*s^53-138478755055098224031998585541876969034/81*r^15*s^52-147554557077827618819547692766257453282*r^15*s^51+32567124164084386920698007446407651426019/81*r^15*s^50-59528048337341779558604430530667674890390/81*r^15*s^49+173654344277425780214790146130390262911661/162*r^15*s^48-106505833236341594832970434685309115705957/81*r^15*s^47+112216881338124155226689741106437172949022/81*r^15*s^46-204793768388618308023655968091399086091129/162*r^15*s^45+80967658370217620125265775752306780520374/81*r^15*s^44-18379001592331228158071326701354692175263/27*r^15*s^43+31847653659205819229039726638409033287001/81*r^15*s^42-15108691971905420826064263299971706557205/81*r^15*s^41+5449176332470056843318490710978788830495/81*r^15*s^40-1123590126656094257735070678954330859906/81*r^15*s^39-198662279883513097491414498914228599571/81*r^15*s^38+304271134397416094439505861936236519500/81*r^15*s^37-45634853496459937168867347926325389605/27*r^15*s^36+692045618574328337670047123059812707/3*r^15*s^35+19178415407540779613375235736001777320/81*r^15*s^34-18283497052382324759279336597553158564/81*r^15*s^33+19155939098605751059763386080898688617/162*r^15*s^32-3657055089662366202525285453618894799/81*r^15*s^31+1083394160922551309600620835684293897/81*r^15*s^30-167213701518737746169905978788157601/54*r^15*s^29+43893441006734129639960768483212246/81*r^15*s^28-1710059172969900991663118044970272/27*r^15*s^27+18302817119293804890178922365883/9*r^15*s^26+9430975370026971549743436519184/9*r^15*s^25-23083746062563643613985872922030/81*r^15*s^24+1139611229230360625959996092844/27*r^15*s^23-37836512511457132481888360701/9*r^15*s^22+7780547834735685984729949673/27*r^15*s^21-1062485408831235730712728457/81*r^15*s^20+9850934745244536178536329/27*r^15*s^19-144825331715897240832704/27*r^15*s^18+2704365460646503407628/81*r^15*s^17+2664732580882054757579582/27*r^14*s^72-409921496171114343850839290/81*r^14*s^71+8126815229910160119159428389/81*r^14*s^70-49898216143493961422677455790/81*r^14*s^69-1103434908888018792334105563740/81*r^14*s^68+33671768176666539714298836875896/81*r^14*s^67-163564261974840569817212358511429/27*r^14*s^66+4927370818140617854307465300661560/81*r^14*s^65-37685232382114858320882905062823884/81*r^14*s^64+8516672286082950465639748565269760/3*r^14*s^63-1149169929186753995694433511017764170/81*r^14*s^62+530825654088905367099368668859917952/9*r^14*s^61-5552439480360111573001051250461821428/27*r^14*s^60+16251747947628560412995749547434970188/27*r^14*s^59-39567346329872257966564108265006173664/27*r^14*s^58+233390089464192932383437257378928085336/81*r^14*s^57-112827252338988506709001590913735663094/27*r^14*s^56+225148828753415127177058953389831253010/81*r^14*s^55+572184707640696011802567318164242942291/81*r^14*s^54-929149269940050600857677328999281453762/27*r^14*s^53+2404949282655193827833630589447034549304/27*r^14*s^52-14242835843307612059597720621940406084868/81*r^14*s^51+23312796964032213860981123150087204039297/81*r^14*s^50-32688731502983909072832830849383798019636/81*r^14*s^49+13291733288326863245214337101989631879070/27*r^14*s^48-42633824812012987579831066727509542431582/81*r^14*s^47+40065782721099551956486466130386281242649/81*r^14*s^46-33073199933488665567662536886060674202414/81*r^14*s^45+23886583553407984478877077231195522198380/81*r^14*s^44-14977479087070565776512465477494836898648/81*r^14*s^43+2682767982757713432891943091099061729913/27*r^14*s^42-3630771933226907660984381642131369172528/81*r^14*s^41+1332948102852644958126954181976083628020/81*r^14*s^40-385479265031339846484773998215213363016/81*r^14*s^39+10735042954548887638216551701174399680/9*r^14*s^38-13722591532854210463725662888184799300/27*r^14*s^37+34311435314446339865610487281939999452/81*r^14*s^36-26303755905739039377993459044560846796/81*r^14*s^35+15608655695598646645823113747277503646/81*r^14*s^34-7306617814258207674431452689149202268/81*r^14*s^33+2762300754874163657475504228186550034/81*r^14*s^32-852116733462526110880794165227488258/81*r^14*s^31+213927854024701373724129514433659405/81*r^14*s^30-42944298714424185125961720593507506/81*r^14*s^29+6590874250893894620647797733538776/81*r^14*s^28-681031013404397050120376889505652/81*r^14*s^27+20959616512037749749705719951273/81*r^14*s^26+8008219452430981485883423309808/81*r^14*s^25-1890665814903207094555567278764/81*r^14*s^24+78001769157230589054041620720/27*r^14*s^23-18750129950125789660739566484/81*r^14*s^22+978529565262793306015481696/81*r^14*s^21-31080035687959330654919120/81*r^14*s^20+521532731455225103971840/81*r^14*s^19-3637940639885660246852/81*r^14*s^18+739251935061042484008496/27*r^13*s^72-38737374414551850145872164/81*r^13*s^71-2144293518361954712286748436/81*r^13*s^70+36181273722034790731112616848/27*r^13*s^69-813769115945145913012845234380/27*r^13*s^68+35459404814260977191997500208400/81*r^13*s^67-373586458301611474543672983462860/81*r^13*s^66+3024011282187378118158968637091580/81*r^13*s^65-19449737275024053661254969545572568/81*r^13*s^64+11271387185287222999842110663547340/9*r^13*s^63-433612338442122121653247133851415972/81*r^13*s^62+168864453715465030966215753007615288/9*r^13*s^61-4302196901243601691533689647441266004/81*r^13*s^60+9335475953753009629042949782722261940/81*r^13*s^59-12650399526784012922169055301848393120/81*r^13*s^58-5540985372572346067147454710116531404/81*r^13*s^57+101736050513272828272526661780216281180/81*r^13*s^56-393677337534648271304310534874500580004/81*r^13*s^55+1067287579613042490166118203278279146840/81*r^13*s^54-2333873734340839381024391206289395663468/81*r^13*s^53+4319747063740806989430369385615389946780/81*r^13*s^52-2306744811183439178484853607719036368940/27*r^13*s^51+3236553888958414510787445975371054579552/27*r^13*s^50-12009242551537156959671589490936661347828/81*r^13*s^49+13134767835825537530712353715184661650268/81*r^13*s^48-12712411516517565989312575333462417874828/81*r^13*s^47+10871817651056207025836680808972788438904/81*r^13*s^46-909535044994440562164885151258776268252/9*r^13*s^45+5393186912144984874082277976027232975100/81*r^13*s^44-3081407138031695272444528944253752901180/81*r^13*s^43+167684785461708699113521105284671885960/9*r^13*s^42-69701227307203371103964088858509443540/9*r^13*s^41+224604384264468240588082919337459382100/81*r^13*s^40-78517441374116830178221854137270760352/81*r^13*s^39+36377919432963027606561116158831343500/81*r^13*s^38-23581406533420826761295072287006846468/81*r^13*s^37+5216146273799305799909774637518917256/27*r^13*s^36-8931649171007083996064225555528536876/81*r^13*s^35+156760823588588812929606238947454180/3*r^13*s^34-1664955915423297884143920363051510200/81*r^13*s^33+544922688522128260184839374862501484/81*r^13*s^32-147997836043688373265376725873000400/81*r^13*s^31+33015740823588693619030238905241804/81*r^13*s^30-5918125643086464004717519858702540/81*r^13*s^29+814294937417357035746271420183208/81*r^13*s^28-76510381902967744479303379660040/81*r^13*s^27+2660241717904843262598488377720/81*r^13*s^26+537989445108255037826046186224/81*r^13*s^25-38530807292422961461685568784/27*r^13*s^24+1313178257120461766239202008/9*r^13*s^23-733161801669670748446452080/81*r^13*s^22+27042708093229082565359440/81*r^13*s^21-518983692200356830719776/81*r^13*s^20+3865138355923128279856/81*r^13*s^19-672468852364668481272356/81*r^12*s^72+31997578303146562207353128/27*r^12*s^71-4419233172839096132094014752/81*r^12*s^70+110466783316921265608548419440/81*r^12*s^69-1801400332997555148230395071020/81*r^12*s^68+21005048701603509351630783476536/81*r^12*s^67-184651458287385473211735235026328/81*r^12*s^66+140334576151584550533856285149760/9*r^12*s^65-2277374956124946124589672192787904/27*r^12*s^64+9746323693662844939354165552047640/27*r^12*s^63-96388206236444722132841323003531784/81*r^12*s^62+219791451145539340405184831585220784/81*r^12*s^61-158949018951744876650492293784143544/81*r^12*s^60-1453490348263120380435294196893953792/81*r^12*s^59+9378807496680915858760861962504308240/81*r^12*s^58-36051886062289413081535527780037306400/81*r^12*s^57+107042638891511815699908248930520196820/81*r^12*s^56-87912648199632985753148081929079902720/27*r^12*s^55+556233487017652004192618643972910779896/81*r^12*s^54-1020807091485811675206035255700950091728/81*r^12*s^53+1645847820995498237937543524246114825788/81*r^12*s^52-781533342403152267135801488595103816112/27*r^12*s^51+2960293632246878261886696991050433263776/81*r^12*s^50-3316431596015307732403381077856288065440/81*r^12*s^49+1098119150632550086342415619594958340516/27*r^12*s^48-321554994863019043319897693282063254880/9*r^12*s^47+82864269024025866340943036806047807784/3*r^12*s^46-1510305180647730354037529968352280583504/81*r^12*s^45+293227942099660985873851946998582600060/27*r^12*s^44-434501202490095974151464736543435528800/81*r^12*s^43+178029702648227261294529065634390337184/81*r^12*s^42-60064302973901328931236094813529699392/81*r^12*s^41+19052085884400210670597444005980283440/81*r^12*s^40-9330548181057155246016092179695891608/81*r^12*s^39+2490231277886674651452864222230562680/27*r^12*s^38-1937400976875840355609747512741439232/27*r^12*s^37+136600091590202303775325775897467888/3*r^12*s^36-1899400675743450982159550593178163496/81*r^12*s^35+806070907958030118426068553767393432/81*r^12*s^34-284752752607806813069953136954148960/81*r^12*s^33+83970516006200484288961716927619940/81*r^12*s^32-20585292014913386369061182059856360/81*r^12*s^31+4146099605037273515082641967975440/81*r^12*s^30-670675673248816396173316234578656/81*r^12*s^29+27803840522136826131641675605756/27*r^12*s^28-7207798791601923343909191186848/81*r^12*s^27+285520461193137325430132137136/81*r^12*s^26+24090134238279618569824538144/81*r^12*s^25-1706444416483799346034784080/27*r^12*s^24+421913127099292200964424992/81*r^12*s^23-18874458021333544100162944/81*r^12*s^22+140645721831619080845216/27*r^12*s^21-1101820410542485431728/27*r^12*s^20-1167276376257617498360792/81*r^11*s^72+92661953013263401959637456/81*r^11*s^71-38818018056168849124281488*r^11*s^70+62912835786916474546299223720/81*r^11*s^69-847141497674428356669105046592/81*r^11*s^68+8212690460065629694025152777456/81*r^11*s^67-59236951956228396084533591364208/81*r^11*s^66+318575101075827806139364057583968/81*r^11*s^65-1210852675848958868323030821725096/81*r^11*s^64+2403549037005948792602327479872896/81*r^11*s^63+2151355403042425297587616276651952/27*r^11*s^62-3331221290987959884258046793640152/3*r^11*s^61+172408621655665343280108222836856776/27*r^11*s^60-2150459604855758573997057183881171744/81*r^11*s^59+7207118338240546940237530003988989120/81*r^11*s^58-20322276046974598074506658056270859848/81*r^11*s^57+49289190433157487336072055137371425784/81*r^11*s^56-34725837092812486556389508024697710416/27*r^11*s^55+193475724189141060736504337041550379184/81*r^11*s^54-317387484917988921144089810415459415688/81*r^11*s^53+461315134157006078022082250141005259800/81*r^11*s^52-594824957221085597897581468988786636672/81*r^11*s^51+680027505475148508073850879011928461792/81*r^11*s^50-687523941326428684517682968828881437512/81*r^11*s^49+611487654358663037652873001473058742456/81*r^11*s^48-158001091758806881903778616617342081776/27*r^11*s^47+105012403495484996248566623142085159600/27*r^11*s^46-174070502892801980317412359037512626952/81*r^11*s^45+74646678460603130155910822085108176840/81*r^11*s^44-6614092003823668968989615931232564096/27*r^11*s^43-1618649536676422503448173619176336736/81*r^11*s^42+5131266643144037868730319991427443368/81*r^11*s^41-2591330039648241334569691728174899488/81*r^11*s^40+13572296928291238782826265813238016/81*r^11*s^39+1044301850072324677430400237862020704/81*r^11*s^38-1019241446466997688944003701371075296/81*r^11*s^37+639701068679424042312324166475828104/81*r^11*s^36-102831938101199656944890823285224336/27*r^11*s^35+40219206605608441019423784477355888/27*r^11*s^34-13017269033546444163129316206577640/27*r^11*s^33+10515373663070418831659278019717648/81*r^11*s^32-2346429435440182995014964462943024/81*r^11*s^31+428646235940220138322116535346528/81*r^11*s^30-62667286642521275389071451504784/81*r^11*s^29+781906255719505137638657804672/9*r^11*s^28-556947238805193293680159186720/81*r^11*s^27+23560861219403551694280649952/81*r^11*s^26+564876807369688844038668608/81*r^11*s^25-155240110225900446558496288/81*r^11*s^24+9835109825062518298895264/81*r^11*s^23-272531223492668861271040/81*r^11*s^22+2358885559706151264544/81*r^11*s^21-280662354338044018029488/27*r^10*s^72+51810670355723785511306336/81*r^10*s^71-156959183059885151377582352/9*r^10*s^70+7606278876731841167952792320/27*r^10*s^69-242043808140888990666030560960/81*r^10*s^68+1712072450346575200204053916640/81*r^10*s^67-7051590142871044818010626384544/81*r^10*s^66-231447977755807686507244914368/9*r^10*s^65+297759115894839860444367985346576/81*r^10*s^64-2805659264436411874176306846478016/81*r^10*s^63+5740041368705232388668329584010800/27*r^10*s^62-81642026995728290257456886777583904/81*r^10*s^61+317357684111733705829511822090812144/81*r^10*s^60-1041936688277928963978439440608605696/81*r^10*s^59+2940635566675013540243251819848038096/81*r^10*s^58-7216407362017797438326251493735242592/81*r^10*s^57+1724235642293883832653110418088191728/9*r^10*s^56-29392374456913873013013162446644501120/81*r^10*s^55+49187917493215799378479066431266281520/81*r^10*s^54-72819348568286505973264288266923246176/81*r^10*s^53+95293669199661859628882577733461429968/81*r^10*s^52-109869434834923979690749137786995896000/81*r^10*s^51+110822678399500462547505799047132890096/81*r^10*s^50-3573315240114111639516171977752189280/3*r^10*s^49+23516009977897487878748397012418488592/27*r^10*s^48-4515424111989499238527862369478816832/9*r^10*s^47+182000824357911795837559925028762384*r^10*s^46+722651743309308252313302783281560096/27*r^10*s^45-9468881528479193486475207940364043920/81*r^10*s^44+1091953065923864292853369555382462720/9*r^10*s^43-771879177215036894742189584509753840/9*r^10*s^42+3694749718969687761656889818666155424/81*r^10*s^41-1422399511864602998275235885640755168/81*r^10*s^40+283527030662695111652499737528237344/81*r^10*s^39+11202150522360266772276477110468224/9*r^10*s^38-141811937185893681369029832576212000/81*r^10*s^37+89023925661107290286575687147392944/81*r^10*s^36-13537626349030294438690733017434208/27*r^10*s^35+14763960791738712719514730515679216/81*r^10*s^34-4404132995400510487641661414865056/81*r^10*s^33+1086462962844155306715020528977792/81*r^10*s^32-220848167364301590645420115231232/81*r^10*s^31+36526198701140696704994140775840/81*r^10*s^30-177893925310088336584744850240/3*r^10*s^29+482667018097204009903438184416/81*r^10*s^28-34384145684105920912871429888/81*r^10*s^27+1432330975730694573773012320/81*r^10*s^26-4544205483922801937878976/81*r^10*s^25-2913360262753707378704960/81*r^10*s^24+129016810479314084583424/81*r^10*s^23-53826182939034435104/3*r^10*s^22-359060244685942172816416/81*r^9*s^72+17007796373901753963561728/81*r^9*s^71-341812558184191623400890560/81*r^9*s^70+3473939898481838047235991008/81*r^9*s^69-9470331760175411930212154720/81*r^9*s^68-252680971266655486981888035520/81*r^9*s^67+4632366294115286329990258645408/81*r^9*s^66-15398320581099220031582912229920/27*r^9*s^65+110896330456568257431547701794528/27*r^9*s^64-1885162500061762493785604825729504/81*r^9*s^63+8760069765101604656671503772784288/81*r^9*s^62-34212914825282910097528387858968800/81*r^9*s^61+114142289516675540125589519169208096/81*r^9*s^60-328993352457656707807464906497748064/81*r^9*s^59+825804701402796767832901989709837856/81*r^9*s^58-1815021923352267175484907054497106656/81*r^9*s^57+129791616738353396174832933322138528/3*r^9*s^56-1983312808910578015867865231867141536/27*r^9*s^55+8869444306204154521258804632431253280/81*r^9*s^54-11546519798288492595423581350928645408/81*r^9*s^53+1441676025093135809769078102590002016/9*r^9*s^52-1364125098006068866261561962143500768/9*r^9*s^51+9211165685634365589245177000105180512/81*r^9*s^50-164506427020056314830145902801664224/3*r^9*s^49-24777701228267881726425823657716832/3*r^9*s^48+519267068629046024626842489546053984/9*r^9*s^47-743320654961082917423531653331137952/9*r^9*s^46+6700121386778642224426771582499956960/81*r^9*s^45-5366914486249655527949375938986360608/81*r^9*s^44+3569704368467279277088956849123056480/81*r^9*s^43-1983152111345087531573578933949833760/81*r^9*s^42+904191211722504958916459954280450272/81*r^9*s^41-318669145956390739729656696287850560/81*r^9*s^40+68978956848538386752265284950014176/81*r^9*s^39+2435186828504666289114069000730208/27*r^9*s^38-5637296031407047934638690152126656/27*r^9*s^37+10435055152239865106500352875015040/81*r^9*s^36-4476873479747722785996659498322656/81*r^9*s^35+1509024435827700766217956970655104/81*r^9*s^34-414049681359508754030247023383936/81*r^9*s^33+93310594092682754135348745008896/81*r^9*s^32-17200802500163977090823900258816/81*r^9*s^31+2557785847077888374629849090688/81*r^9*s^30-3695463228798297537825203840*r^9*s^29+8823273169869263667818659456/27*r^9*s^28-1646968505930772272043124864/81*r^9*s^27+61878732350474660035563392/81*r^9*s^26-27958714463282395305856/3*r^9*s^25-9704759182407288414464/27*r^9*s^24+719916013994359704704/81*r^9*s^23-21586112316541718233472/27*r^8*s^72+142771656301039688265344/9*r^8*s^71+27279358626677595366232640/81*r^8*s^70-488818361499172712599773056/27*r^8*s^69+29329041493233777521722040576/81*r^8*s^68-372046455247265536783598229632/81*r^8*s^67+3433195498847381128369078281472/81*r^8*s^66-8198375281689510730367055703808/27*r^8*s^65+142162528374127385145540304617280/81*r^8*s^64-680104905310431151580580457364992/81*r^8*s^63+2741466242342188678948723418660608/81*r^8*s^62-9431686531944713528099441557609472/81*r^8*s^61+27950214861638864679512921916485120/81*r^8*s^60-71788822184443187911655351612570624/81*r^8*s^59+160349914806684953225599251575205376/81*r^8*s^58-311548859841934029291352370999930368/81*r^8*s^57+524437568745545879740917258144012544/81*r^8*s^56-756419460843439934684944849323519232/81*r^8*s^55+910964584452826959435961383848487296/81*r^8*s^54-856703037353376323282874392737314560/81*r^8*s^53+485560852384046349539266804699445248/81*r^8*s^52+70922855531772374281969781298553600/27*r^8*s^51-369485210774436126932808278370265088/27*r^8*s^50+218055821155174161737344793423363584/9*r^8*s^49-842324665224844371416111222227396480/27*r^8*s^48+886240981427623186656102382268759552/27*r^8*s^47-792361754380702819855344933153486592/27*r^8*s^46+611489180049211080379119134951098880/27*r^8*s^45-136416887421417940204930545795834368/9*r^8*s^44+710499277378140992669577163470498304/81*r^8*s^43-117149947376169885717101919350928896/27*r^8*s^42+144717752459051747268854172103349248/81*r^8*s^41-46495513562343800303948162639130496/81*r^8*s^40+9248048813070569265375397342183040/81*r^8*s^39+32262592697578421904773962786496/3*r^8*s^38-1895574187094257375707606743436928/81*r^8*s^37+1077679392940340359190971767860992/81*r^8*s^36-424830942094731952330356985889920/81*r^8*s^35+131147083538012913568980151864064/81*r^8*s^34-32805159196473851881224434637056/81*r^8*s^33+6697622757752746870280844991808/81*r^8*s^32-1109121407661201684278916788224/81*r^8*s^31+146505952474354394618215478272/81*r^8*s^30-15003015955381439508681596416/81*r^8*s^29+1137739375476650440343526400/81*r^8*s^28-59120194327808065225292288/81*r^8*s^27+1806478228018272821304320/81*r^8*s^26-20634337744131780046336/81*r^8*s^25-5417464111718756608/3*r^8*s^24+1968832970179607203712/9*r^7*s^72-1709403127209850175554304/81*r^7*s^71+60406141741882013251416064/81*r^7*s^70-403661638390211797875034240/27*r^7*s^69+16303394532229470277615146496/81*r^7*s^68-160980609822438366898536510464/81*r^7*s^67+1229769803359819837140683210752/81*r^7*s^66-2509650284938535355749658433280/27*r^7*s^65+4205907186579575570848144810496/9*r^7*s^64-159001128694875875065443713106944/81*r^7*s^63+564670854080731701566874367770112/81*r^7*s^62-1708081977461203620078117874471424/81*r^7*s^61+4413592707503587040557283575700992/81*r^7*s^60-3237872223149250835896093457274368/27*r^7*s^59+17981311626182753921225695601114624/81*r^7*s^58-3007253428644277290065322074152960/9*r^7*s^57+29927454540196321585033699058144512/81*r^7*s^56-4530976218191623794663138333548032/27*r^7*s^55-12686182055184429651072420329574400/27*r^7*s^54+136538357350494493082991645180149504/81*r^7*s^53-278712619815109205047906728801652736/81*r^7*s^52+146973216251226778675090170323345408/27*r^7*s^51-194478291925792645468167889357660160/27*r^7*s^50+221874212156321550135913409173322240/27*r^7*s^49-221403259032085943592824493083179520/27*r^7*s^48+194580109101574781956587171102854144/27*r^7*s^47-50326086879347170245795329664902144/9*r^7*s^46+103326024823363384157609537106237952/27*r^7*s^45-186279009422210905079675970820126720/81*r^7*s^44+97396178923960353965456555172905984/81*r^7*s^43-14514721547939525030614847849454592/27*r^7*s^42+16070004055952501685571437280083968/81*r^7*s^41-4478854409899402684002373848261760/81*r^7*s^40+635264161860753759618061251650816/81*r^7*s^39+7808484384157698994890302083072/3*r^7*s^38-2620943499626851719687753668992*r^7*s^37+101610151235221087829003390687744/81*r^7*s^36-35510805686420885824141277535232/81*r^7*s^35+9836615201554045227709329526784/81*r^7*s^34-2209852002261994254406509908224/81*r^7*s^33+4978740048678791550329159680*r^7*s^32-59139005167427241073188595712/81*r^7*s^31+2272832694949438074424504832/27*r^7*s^30-596497546158509645448663040/81*r^7*s^29+12465306003324335182331392/27*r^7*s^28-169192681576747178000896/9*r^7*s^27+33019445864031640577536/81*r^7*s^26-212097081145594624000/81*r^7*s^25+17447997424228268562176/81*r^6*s^72-113125346777809492407808/9*r^6*s^71+8914309286562466943116544/27*r^6*s^70-430840770924604438700426752/81*r^6*s^69+4843928845259157039019268608/81*r^6*s^68-40779193695913608724187292160/81*r^6*s^67+268416920579188339300137984512/81*r^6*s^66-1420246345753452663549742123520/81*r^6*s^65+6145865447087575164983545385984/81*r^6*s^64-21931083756360943959692766387200/81*r^6*s^63+7154883943315092408534542671360/9*r^6*s^62-50824299242848303100036014891520/27*r^6*s^61+272236974359646769911471088142848/81*r^6*s^60-272290550524315465182766281054208/81*r^6*s^59-330984123510017690515232696867840/81*r^6*s^58+2580738876501023719730798964336640/81*r^6*s^57-8146436102127705247306063733261824/81*r^6*s^56+18951548914236257344663640454691840/81*r^6*s^55-12073556014131283943139528184519168/27*r^6*s^54+6580981731495591660233124229669888/9*r^6*s^53-9390440038557842316415157549241344/9*r^6*s^52+35458438832114306995447168565152768/27*r^6*s^51-39612411696038452010782598615864320/27*r^6*s^50+39406997757693590845556455345761280/27*r^6*s^49-34951063632749739710812657322992640/27*r^6*s^48+27618851617941112686451367502983168/27*r^6*s^47-19394519046218232555330091585765376/27*r^6*s^46+36125088835158069651017551424140288/81*r^6*s^45-2184394955175526661802297481720832/9*r^6*s^44+3078961323716645684139280302229504/27*r^6*s^43-3640795283774967127894476543150080/81*r^6*s^42+1127285493427620741225346444617728/81*r^6*s^41-218306087048320153971508476320000/81*r^6*s^40-18304556830583682366080934209024/81*r^6*s^39+40949418026001706471679111939840/81*r^6*s^38-22735087845451207017371193720320/81*r^6*s^37+8731901154932078259848697797120/81*r^6*s^36-291565723995667975685370184192/9*r^6*s^35+212770207895873638877415190016/27*r^6*s^34-126514559998163553571531409920/81*r^6*s^33+20286066970947421433703915520/81*r^6*s^32-2584846534445356519684105216/81*r^6*s^31+254000516651157494801369600/81*r^6*s^30-18353846142041776623504896/81*r^6*s^29+901317577141138358716928/81*r^6*s^28-8656489154667320823808/27*r^6*s^27+34159721258675016704/9*r^6*s^26+723860344799730656768/9*r^5*s^72-299183573202608216663552/81*r^5*s^71+711660183497371388443648/9*r^5*s^70-85479207618939507504664064/81*r^5*s^69+798773164653295976796093440/81*r^5*s^68-1845729413731222936844968448/27*r^5*s^67+9739351238687718701811914240/27*r^5*s^66-38932338896464895419331353600/27*r^5*s^65+110325431170521826299271835648/27*r^5*s^64-452965481602867942817447549440/81*r^5*s^63-1485722099054221835227657449472/81*r^5*s^62+4626586280829043923582253361152/27*r^5*s^61-62464342501997131032374285049856/81*r^5*s^60+209024959379910389730839687532544/81*r^5*s^59-21200461576371748829793859819520/3*r^5*s^58+16467542604153893062524921806848*r^5*s^57-899831070562055802524234870862848/27*r^5*s^56+1601040280155745150156055006747648/27*r^5*s^55-7572719197614381678438679125960704/81*r^5*s^54+3544853257687489104094021407073280/27*r^5*s^53-1482968843244500178677099940407296/9*r^5*s^52+4999415801123381510063646684861440/27*r^5*s^51-5033553499990826070168739885399040/27*r^5*s^50+1512651670442040772971656405555200/9*r^5*s^49-1218688955095231018828738468096000/9*r^5*s^48+874154723324990478470913580997632/9*r^5*s^47-61638598585947999859840873668608*r^5*s^46+924688575995017761621361082361856/27*r^5*s^45-1324930116663719116004728110186496/81*r^5*s^44+6474890903451868168663864207360*r^5*s^43-156904017345085911783722695837696/81*r^5*s^42+23253004849938157538310286581760/81*r^5*s^41+3191373148334678629039576240640/27*r^5*s^40-3391116484832610439391469951488/27*r^5*s^39+1784712940875259852295412474880/27*r^5*s^38-694486844030103884814635342336/27*r^5*s^37+649402182022446282512535522304/81*r^5*s^36-166033996274480183786014344704/81*r^5*s^35+11648901472315002542821217792/27*r^5*s^34-6009784113145203338477020160/81*r^5*s^33+830365160276216190122043392/81*r^5*s^32-9965782001636437297345024/9*r^5*s^31+806295652152006806401024/9*r^5*s^30-136705282609841555341312/27*r^5*s^29+4748102974207965675520/27*r^5*s^28-223576171160535402496/81*r^5*s^27+1058890743129016251904/81*r^4*s^72-37106761487714352441344/81*r^4*s^71+583817039496840670533632/81*r^4*s^70-5154849742304783990362112/81*r^4*s^69+22656664893737020459054592/81*r^4*s^68+47708845709615932764073984/81*r^4*s^67-1684708457840634750085538816/81*r^4*s^66+5286115078089340687364024320/27*r^4*s^65-33498370999680588651690333184/27*r^4*s^64+493912963130641707486109011968/81*r^4*s^63-1990282878847948504261534412800/81*r^4*s^62+6773866655469204350356006825984/81*r^4*s^61-19837046223232449752042897253376/81*r^4*s^60+50622334641107719565574588006400/81*r^4*s^59-113603249371110616014035113848832/81*r^4*s^58+225706343528053533631686977626112/81*r^4*s^57-132998196497781219099735021728768/27*r^4*s^56+209948826736624286116478876807168/27*r^4*s^55-296689125334720531828707300339712/27*r^4*s^54+375865985852954216352387874709504/27*r^4*s^53-427052322556439413317371505013760/27*r^4*s^52+434839839934006306007767449804800/27*r^4*s^51-395975864237667690197578943498240/27*r^4*s^50+321211179015768741656951714017280/27*r^4*s^49-230555673061320668394387817676800/27*r^4*s^48+5361197401226643737095045267456*r^4*s^47-2882887982346658346973238337536*r^4*s^46+102868087494572888584734129594368/81*r^4*s^45-32752150709548074519317358481408/81*r^4*s^44+3204159844728386291550994137088/81*r^4*s^43+4984379280495019193487669579776/81*r^4*s^42-4815842621694852132196694319104/81*r^4*s^41+2825283648348639215448312296960/81*r^4*s^40-1279498652101422406837005641728/81*r^4*s^39+158357099496175349395371812864/27*r^4*s^38-49178263655250211180626391040/27*r^4*s^37+38492726405318188916530279936/81*r^4*s^36-8402324478449787935788765184/81*r^4*s^35+1517889910388648475155471360/81*r^4*s^34-222924891453286400474236928/81*r^4*s^33+25910126829471028234431488/81*r^4*s^32-2287812613724738983694336/81*r^4*s^31+143667940942849081593856/81*r^4*s^30-1895152973058386341888/27*r^4*s^29+35246643879713115136/27*r^4*s^28-37551462022854225920/81*r^3*s^72+1034158477211774169088/27*r^3*s^71-91104493687203200733184/81*r^3*s^70+1533042420186609718292480/81*r^3*s^69-5865582362377905640431616/27*r^3*s^68+150560174480813792634806272/81*r^3*s^67-337550056536701895661121536/27*r^3*s^66+616093803633320941718179840/9*r^3*s^65-8444103157266369201938788352/27*r^3*s^64+98318558363562403437831581696/81*r^3*s^63-109533689024500688248952455168/27*r^3*s^62+955665415898967021349416361984/81*r^3*s^61-2438131347027149680287331155968/81*r^3*s^60+1830269919549167724945882578944/27*r^3*s^59-10967376626046408720654025965568/81*r^3*s^58+722074356283643301209219055616/3*r^3*s^57-3434638298071764303193845063680/9*r^3*s^56+4861967933912585660184581808128/9*r^3*s^55-18425847724707107963935636037632/27*r^3*s^54+6908796479687856475423649669120/9*r^3*s^53-20661099254885891993016467210240/27*r^3*s^52+18089583553437929969276247162880/27*r^3*s^51-4558918981133750794527680061440/9*r^3*s^50+8617754523313035446505033605120/27*r^3*s^49-1373898137009539349467013816320/9*r^3*s^48+35317842921047075703731773440*r^3*s^47+244838234715053251861487632384/9*r^3*s^46-3787759603370160221953169391616/81*r^3*s^45+1131237246054122743173934776320/27*r^3*s^44-2314303647281881822197527969792/81*r^3*s^43+1303964353384201576563523698688/81*r^3*s^42-208357370308789820561442750464/27*r^3*s^41+257870610186637925775280640000/81*r^3*s^40-30615489628406226250599108608/27*r^3*s^39+3132385362496478870034477056/9*r^3*s^38-2471609285136911324273324032/27*r^3*s^37+1655554260551800350837661696/81*r^3*s^36-103185237556778071641595904/27*r^3*s^35+47552400904785807480762368/81*r^3*s^34-5839943098250781389320192/81*r^3*s^33+183559304838221528846336/27*r^3*s^32-37373794806577789521920/81*r^3*s^31+180188628902196232192/9*r^3*s^30-3743839375914459136/9*r^3*s^29-3550950052520378368/9*r^2*s^72+140125981757619601408/9*r^2*s^71-2687278560481442873344/9*r^2*s^70+11120497846259608059904/3*r^2*s^69-301302548467419390230528/9*r^2*s^68+703021237922250630397952/3*r^2*s^67-3967524683420182374662144/3*r^2*s^66+6179669960486824163475456*r^2*s^65-73084534617127350592995328/3*r^2*s^64+739170273882211441866244096/9*r^2*s^63-2151941344188179523874521088/9*r^2*s^62+5446249284252461299243417600/9*r^2*s^61-1336514645972496134394937344*r^2*s^60+23202809984992244984878333952/9*r^2*s^59-12989142276732800848157802496/3*r^2*s^58+18811688855672114842567966720/3*r^2*s^57-7657439693104465438063755264*r^2*s^56+7451420548370675856508125184*r^2*s^55-14215923771928855839116656640/3*r^2*s^54-2106344112917386160959651840/3*r^2*s^53+24079456466679610520287805440/3*r^2*s^52-15465715473917567123083427840*r^2*s^51+63021114391550093165495091200/3*r^2*s^50-23262697383368039195618181120*r^2*s^49+22023765452683430605904609280*r^2*s^48-18202474555669968425361604608*r^2*s^47+13269738677330123678626807808*r^2*s^46-77186397284101214167463100416/9*r^2*s^45+44315180670180210760944386048/9*r^2*s^44-22599281745782250921095462912/9*r^2*s^43+3406235789632073147439054848/3*r^2*s^42-4083474584667307938917122048/9*r^2*s^41+478392072071301400375508992/3*r^2*s^40-146916246815230664895004672/3*r^2*s^39+13029437863657179775942656*r^2*s^38-8909664036988848290791424/3*r^2*s^37+5143355969183057833410560/9*r^2*s^36-819176324983134899830784/9*r^2*s^35+105060187403223730700288/9*r^2*s^34-1157930060490794795008*r^2*s^33+749822092898746040320/9*r^2*s^32-11596654289990647808/3*r^2*s^31+260211989901344768/3*r^2*s^30-5197252465721344/3*r*s^72+104374193833312256/3*r*s^71+5169588107149312*r*s^70-26614001713930502144/3*r*s^69+494948792897641578496/3*r*s^68-1796381233524357136384*r*s^67+14101064439761770971136*r*s^66-86467866253659899101184*r*s^65+432561043973706349019136*r*s^64-5443520021850822633193472/3*r*s^63+19514938757692027727773696/3*r*s^62-20209344155959458518007808*r*s^61+164962034805052140866502656/3*r*s^60-396335136272368654646247424/3*r*s^59+282097725154052487358185472*r*s^58-538111903037188159788810240*r*s^57+920741504810600578962554880*r*s^56-1417742401766342622705745920*r*s^55+1969415348248956809978183680*r*s^54-2472683924112260846431109120*r*s^53+2809675480490924087710187520*r*s^52-2891601508254869748457799680*r*s^51+2696118545286658103015505920*r*s^50-2277042725228199409623367680*r*s^49+1740751147594547352333189120*r*s^48-1203143436877545285436833792*r*s^47+750516775019163665513054208*r*s^46-1264666408153927397592006656/3*r*s^45+637704308979159002060161024/3*r*s^44-95862890657776511919849472*r*s^43+115449352613696505035620352/3*r*s^42-41015320682452618407313408/3*r*s^41+4267427230842603504861184*r*s^40-1159711406688823728603136*r*s^39+271249605484795609677824*r*s^38-53794919533857590280192*r*s^37+26604824871555319660544/3*r*s^36-3546899440859342503936/3*r*s^35+122447381409863630848*r*s^34-27723072001858666496/3*r*s^33+1355889274090946560/3*r*s^32-10748466852659200*r*s^31+602971989344256*s^72-24118879573770240*s^71+470318151688519680*s^70-5957363254721249280*s^69+55105610106171555840*s^68-396760392764435202048*s^67+2314435624459205345280*s^66-11241544461658997391360*s^65+46371370904343364239360*s^64-164875985437665295073280*s^63+511115554856762414727168*s^62-1393951513245715676528640*s^61+3368716157010479551610880*s^60-7255696338176417495777280*s^59+13993128652197376598999040*s^58-24254756330475452771598336*s^57+37898056766367894955622400*s^56-53503138964284086996172800*s^55+68365122009918555606220800*s^54-79159614958853064386150400*s^53+83117595706795717605457920*s^52-79159614958853064386150400*s^51+68365122009918555606220800*s^50-53503138964284086996172800*s^49+37898056766367894955622400*s^48-24254756330475452771598336*s^47+13993128652197376598999040*s^46-7255696338176417495777280*s^45+3368716157010479551610880*s^44-1393951513245715676528640*s^43+511115554856762414727168*s^42-164875985437665295073280*s^41+46371370904343364239360*s^40-11241544461658997391360*s^39+2314435624459205345280*s^38-396760392764435202048*s^37+55105610106171555840*s^36-5957363254721249280*s^35+470318151688519680*s^34-24118879573770240*s^33+602971989344256*s^32;

a1:= 329536700515625/81*r^100*s^60-28809012358140625/81*r^100*s^59+2395274030574484375/162*r^100*s^58-3514568093508500000/9*r^100*s^57+1196893167296819640625/162*r^100*s^56-8670181738099916265625/81*r^100*s^55+200797234815850059953125/162*r^100*s^54-11821516113866659156250*r^100*s^53+569717424322447072984375/6*r^100*s^52-17643667278221127981906250/27*r^100*s^51+105473285577655147745796875/27*r^100*s^50-553841582003547117949375000/27*r^100*s^49+95495139515261519497734375*r^100*s^48-10725375316160015680293906250/27*r^100*s^47+40131024176646983940954453125/27*r^100*s^46-135844227326822055635328437500/27*r^100*s^45+46453835943497692517862031250/3*r^100*s^44-130559547538051894859596015625/3*r^100*s^43+6054978929960433751829283359375/54*r^100*s^42-7175494200625516121796216875000/27*r^100*s^41+31384992832392880553056876015625/54*r^100*s^40-1176072103283514148186689921875*r^100*s^39+119198287751461304557702063203125/54*r^100*s^38-103986788495606162152867178281250/27*r^100*s^37+337984474219893074045838814765625/54*r^100*s^36-28471959587697773179050957312500/3*r^100*s^35+13447718057165390145579939718750*r^100*s^34-1444110094699633393979609986750000/81*r^100*s^33+1793220797234521619673785353156250/81*r^100*s^32-2087283800558030782177658010812500/81*r^100*s^31+253186614851234692216838048406250/9*r^100*s^30-2333829581124536991539020702375000/81*r^100*s^29+2242637733727062972816745367140625/81*r^100*s^28-2021454436385914061877733040734375/81*r^100*s^27+42182521777203332503252807640625/2*r^100*s^26-50103343476742864289514328250000/3*r^100*s^25+668501550584624893426699503828125/54*r^100*s^24-231665276021076867002444529453125/27*r^100*s^23+299858459440138060024227036640625/54*r^100*s^22-3350452737187857255153072343750*r^100*s^21+101591636058942703702503835390625/54*r^100*s^20-26490684554974508222622711406250/27*r^100*s^19+12802061460417164863979883671875/27*r^100*s^18-635392723484497602643551875000/3*r^100*s^17+261591701113982089301460078125/3*r^100*s^16-890477001661587749743852656250/27*r^100*s^15+308289942463469998021545078125/27*r^100*s^14-97286081996606166531588437500/27*r^100*s^13+1031391197911874348526250000*r^100*s^12-7189620399100777387442734375/27*r^100*s^11+3326039681812545766059015625/54*r^100*s^10-341881758610746752527375000/27*r^100*s^9+13746228435646286194234375/6*r^100*s^8-360428218538474660953125*r^100*s^7+7864418319051933684015625/162*r^100*s^6-444303191289485416656250/81*r^100*s^5+81911512629335717453125/162*r^100*s^4-328614844826484125000/9*r^100*s^3+156894594125352125000/81*r^100*s^2-5436354900056500000/81*r^100*s+92299228794500000/81*r^100-6590734010312500/81*r^99*s^61+583620271861390625/81*r^99*s^60-8239389439726328125/27*r^99*s^59+668563642918021109375/81*r^99*s^58-13010522920071507687500/81*r^99*s^57+194577031881621726218750/81*r^99*s^56-259156169623738642671875/9*r^99*s^55+7692082789905918361015625/27*r^99*s^54-21396694058697648339906250/9*r^99*s^53+459427027322924710515921875/27*r^99*s^52-2858059677826988681123218750/27*r^99*s^51+1735825610782748316681718750/3*r^99*s^50-75713052710316036650031250000/27*r^99*s^49+327831711828075534845782187500/27*r^99*s^48-1276510764826492583337010468750/27*r^99*s^47+499461537001171375422029218750/3*r^99*s^46-4795491241464153204876072500000/9*r^99*s^45+14009440283093862058977292578125/9*r^99*s^44-112508037111015708979818953984375/27*r^99*s^43+276933885947503749768107839609375/27*r^99*s^42-209576772945588813693379274687500/9*r^99*s^41+1320264498371517880064683971718750/27*r^99*s^40-2570758358154085983708326876171875/27*r^99*s^39+4652161699614720340168478253671875/27*r^99*s^38-871143041498847368477930548906250/3*r^99*s^37+456587417266261831757213513828125*r^99*s^36-6038106358256925456261585077687500/9*r^99*s^35+74723921128418511981961548782187500/81*r^99*s^34-96263521181592687047351881858000000/81*r^99*s^33+38763949055750883212747107440125000/27*r^99*s^32-131829974678889387359582175034937500/81*r^99*s^31+140293543696661677496050330597937500/81*r^99*s^30-140180980049830655569384785009062500/81*r^99*s^29+14611132985494403051047206141296875/9*r^99*s^28-38590268445625479268021969630046875/27*r^99*s^27+10622082636218366573357815948890625/9*r^99*s^26-24660995781801664848975649704687500/27*r^99*s^25+17867721398550178994286273027343750/27*r^99*s^24-1345015511860754579340402725234375/3*r^99*s^23+7657544315710205184038807967109375/27*r^99*s^22-4515645947407594014030033527031250/27*r^99*s^21+2477792055099205377338120102265625/27*r^99*s^20-140279052375282709245587436718750/3*r^99*s^19+198663776537706967955352043906250/9*r^99*s^18-86666321549706247658986486250000/9*r^99*s^17+104517576208395601430362839687500/27*r^99*s^16-38591709958280357218824921718750/27*r^99*s^15+4346865233793998645538041406250/9*r^99*s^14-4015888951322858528034274375000/27*r^99*s^13+1121622482254111712873397578125/27*r^99*s^12-282514348019462897449219140625/27*r^99*s^11+7083094668837699029698390625/3*r^99*s^10-1420387533703948284277187500/3*r^99*s^9+752037615356651314000843750/9*r^99*s^8-1038631008099213291382609375/81*r^99*s^7+136459836784295778559109375/81*r^99*s^6-5013870416132794588093750/27*r^99*s^5+1352794508592327078359375/81*r^99*s^4-95328919596575215250000/81*r^99*s^3+4936052740409351750000/81*r^99*s^2-18553979312078000000/9*r^99*s+922992287945000000/27*r^99+62611973097968750/81*r^98*s^62-5644731120366109375/81*r^98*s^61+489178976712666884375/162*r^98*s^60-2265510088804355618750/27*r^98*s^59+90899814858724598659375/54*r^98*s^58-702648256490528978556250/27*r^98*s^57+26176111909013411568934375/81*r^98*s^56-268713412911528226564887500/81*r^98*s^55+1552857569615362810937721875/54*r^98*s^54-5776636033055936903590290625/27*r^98*s^53+74740944302346048567842378125/54*r^98*s^52-212454080880864716752131087500/27*r^98*s^51+356940703310943364570037609375/9*r^98*s^50-178552647384453724386901312500*r^98*s^49+722643575943067771213552406250*r^98*s^48-71385280059683466825424637000000/27*r^98*s^47+237253678517472734611937518796875/27*r^98*s^46-79934646303737757332820261265625/3*r^98*s^45+3995829504677036480817129952390625/54*r^98*s^44-5099361565489812461351901134281250/27*r^98*s^43+23998531895176232748942593383328125/54*r^98*s^42-2900596852225830728207251946968750/3*r^98*s^41+17548790109615756231996012333453125/9*r^98*s^40-32883448253896284334419345604937500/9*r^98*s^39+344259843155455224598365864420015625/54*r^98*s^38-280212892066135689505960238578328125/27*r^98*s^37+284222692254522055017338864345046875/18*r^98*s^36-1821486196134641097303530496303025000/81*r^98*s^35+2431290449579412729335981662101181250/81*r^98*s^34-3044826056830461899388248242242275000/81*r^98*s^33+1193516798494634884223276867033612500/27*r^98*s^32-1318585656447033965641015333072300000/27*r^98*s^31+1368966801316731816612780706080612500/27*r^98*s^30-4006798781111148782925874411181478125/81*r^98*s^29+7344949563391969259805549969051753125/162*r^98*s^28-1053529818197714139552148221034081250/27*r^98*s^27+1701384625868321747440868680997365625/54*r^98*s^26-643857074566146474753939731912093750/27*r^98*s^25+456232819411089934658470559457546875/27*r^98*s^24-100751385924718880019422018758062500/9*r^98*s^23+41539968659498674938240563471078125/6*r^98*s^22-11970682517693088787375558403546875/3*r^98*s^21+115512003200376328995089034967234375/54*r^98*s^20-28739334692904927074617687468187500/27*r^98*s^19+490491227525228136767661053859375*r^98*s^18-5636843895493387857747125221937500/27*r^98*s^17+2209802205373121125004402010218750/27*r^98*s^16-795326540987147477952447009500000/27*r^98*s^15+29092462992458507612203082609375/3*r^98*s^14-26172599440815805463835467515625/9*r^98*s^13+14229505597046726090260470265625/18*r^98*s^12-5230102285506534750459204218750/27*r^98*s^11+2295026538517662983873360346875/54*r^98*s^10-74546803259329756275704143750/9*r^98*s^9+115020748139474111763339246875/81*r^98*s^8-17136815843917719275352512500/81*r^98*s^7+4369742626929609339963978125/162*r^98*s^6-77860710634983470395259375/27*r^98*s^5+13576113188059936037846875/54*r^98*s^4-463431157672939469650000/27*r^98*s^3+69703794221291294575000/81*r^98*s^2-2281855347788412200000/81*r^98*s+12197294840279500000/27*r^98-125223946195937500/27*r^97*s^63+34681321436624046875/81*r^97*s^62-1544655714772156131250/81*r^97*s^61+4917296220587549346875/9*r^97*s^60-33988510644754413315625/3*r^97*s^59+329534137625000/81*r^97*s^58*z+1632498349613966995618750/9*r^97*s^58-3127816621015625/9*r^97*s^57*z-189219295796886943637187500/81*r^97*s^57+84517347083640625/6*r^97*s^56*z+2016634266442732024995953125/81*r^97*s^56-3257933915317812500/9*r^97*s^55*z-18160962431507593351056540625/81*r^97*s^55+538668029639534265625/81*r^97*s^54*z+46810033429846476954639596875/27*r^97*s^54-280123836366418515625/3*r^97*s^53*z-944323702657315552139867206250/81*r^97*s^53+18829169314723492484375/18*r^97*s^52*z+5579969537281146302376626518750/81*r^97*s^52-86727943139553340625000/9*r^97*s^51*z-29224792432831897967122397506250/81*r^97*s^51+223931452271727936312500/3*r^97*s^50*z+136667660761712640354606703937500/81*r^97*s^50-13353810542640602325156250/27*r^97*s^49*z-574268438109198341483553065375000/81*r^97*s^49+25573355333109843207265625/9*r^97*s^48*z+2180142985656499849836418457968750/81*r^97*s^48-42930879757828067438125000/3*r^97*s^47*z-7514086247937770112591159412531250/81*r^97*s^47+573685171717111024448281250/9*r^97*s^46*z+23613243313648306992633868000421875/81*r^97*s^46-6830678580116460781286093750/27*r^97*s^45*z-67920078426018473924915159444656250/81*r^97*s^45+2700513222275961420471171875/3*r^97*s^44*z+179439740615735812184217708913515625/81*r^97*s^44-25976328667991668488541250000/9*r^97*s^43*z-436814983576735134587386944028390625/81*r^97*s^43+75375909858575276609095937500/9*r^97*s^42*z+982655094528677365530685039414281250/81*r^97*s^42-66214151132107625942445390625/3*r^97*s^41*z-2048313703866550435274080809475812500/81*r^97*s^41+2860904878860885437251939296875/54*r^97*s^40*z+3966085097286937163080498735448359375/81*r^97*s^40-1044879069703541522445933437500/9*r^97*s^39*z-7149794044490999759296340564045796875/81*r^97*s^39+697961260601382710485130703125/3*r^97*s^38*z+12025569768238848074779613748132390625/81*r^97*s^38-3841408062051741989413429140625/9*r^97*s^37*z-18907297918199872140828276389122531250/81*r^97*s^37+38727964169429352010853076484375/54*r^97*s^36*z+27835954941240777414854752758292075000/81*r^97*s^36-3310071828780418486737885625000/3*r^97*s^35*z-12810222569329509581299847007299862500/27*r^97*s^35+13969178582001669310857842500000/9*r^97*s^34*z+615025049272736669549440576572825000*r^97*s^34-17919548572783365306208761312500/9*r^97*s^33*z-60690275414456308833679540340024450000/81*r^97*s^33+6953198486200279265227287031250/3*r^97*s^32*z+69532384927759393313070727871895812500/81*r^97*s^32-196615842902489183827002060250000/81*r^97*s^31*z-74943579199360555641081060235759250000/81*r^97*s^31+2251279376931011677241698437500*r^97*s^30*z+75994205750216882173634642194557565625/81*r^97*s^30-5369896793019716592086476062500/3*r^97*s^29*z-72479645447354719518629525913919393750/81*r^97*s^29+1122769938299537859083673593750*r^97*s^28*z+21661602604025175340464407489805434375/27*r^97*s^28-31297841373568989547294851500000/81*r^97*s^27*z-54730544726176267104241228599611553125/81*r^97*s^27-810879567805774537465010000000/3*r^97*s^26*z+43254936102688255155007197851887231250/81*r^97*s^26+6613217413353264995632616890625/9*r^97*s^25*z-32041385341814030612190030474495812500/81*r^97*s^25-17306729043359381751538219296875/18*r^97*s^24*z+22215920038145801733258624109763421875/81*r^97*s^24+2919053931713542002807903437500/3*r^97*s^23*z-14395786636147393114852440977653984375/81*r^97*s^23-22607056196367661919784411171875/27*r^97*s^22*z+8703652308993427698798374233432296875/81*r^97*s^22+5711527280599452413308484921875/9*r^97*s^21*z-4900893976389394096585073083517218750/81*r^97*s^21-2583998818080739920863388203125/6*r^97*s^20*z+2565076687447548560868602655214343750/81*r^97*s^20+2375139751248454764400605625000/9*r^97*s^19*z-1245210442125289159456147863180156250/81*r^97*s^19-3960007907050180198023074687500/27*r^97*s^18*z+559343384695366317991123366253937500/81*r^97*s^18+222221130679511152156407343750/3*r^97*s^17*z-231887242140313337848420090945375000/81*r^97*s^17-306096475406807298827502109375/9*r^97*s^16*z+88466539762377577954689979054718750/81*r^97*s^16+127668905256194629902430625000/9*r^97*s^15*z-30957909235863055812301104888906250/81*r^97*s^15-16094830483364157179233906250/3*r^97*s^14*z+9900406856780661155340267238765625/81*r^97*s^14+49540914223696535369020156250/27*r^97*s^13*z-2881318916748847177778556596218750/81*r^97*s^13-5088584137417638200077109375/9*r^97*s^12*z+759398661369783013989094935359375/81*r^97*s^12+468712732274734216596250000/3*r^97*s^11*z-180225470563802743847157103834375/81*r^97*s^11-346396038432294215966562500/9*r^97*s^10*z+38256677048817323379201764918750/81*r^97*s^10+226545577852066741110390625/27*r^97*s^9*z-7205076944780643345852130787500/81*r^97*s^9-9623148302998756332296875/6*r^97*s^8*z+1192173816566295648166225365625/81*r^97*s^8+2391241967907852650937500/9*r^97*s^7*z-171199123534521185839225578125/81*r^97*s^7-338167613373929015359375/9*r^97*s^6*z+21006889045831221249138921875/81*r^97*s^6+13338989300199802421875/3*r^97*s^5*z-2157892633370066934010243750/81*r^97*s^5-69380943614413749828125/162*r^97*s^4*z+180435034839406076548962500/81*r^97*s^4+290265829102431875000/9*r^97*s^3*z-3930212579232904860350000/27*r^97*s^3-1780992470824875000*r^97*s^2*z+188164602551708344100000/27*r^97*s^2+577204943892500000/9*r^97*s*z-17600098788078791600000/81*r^97*s-91527333705500000/81*r^97*z+267986468762600000000/81*r^97+532201771332734375/27*r^96*s^64-151923230602146968750/81*r^96*s^63+776833415572751665625/9*r^96*s^62-207374640039086642350000/81*r^96*s^61+4458302948189729510398750/81*r^96*s^60-6261148614875000/81*r^96*s^59*z-24694872146584665378883750/27*r^96*s^59+543943650156156250/81*r^96*s^58*z+1982069240689805066477631875/162*r^96*s^58-15045189997856046875/54*r^96*s^57*z-3658729274596393246660349375/27*r^96*s^57+398030433079080484375/54*r^96*s^56*z+205493619771526368209537444375/162*r^96*s^56-2521227073442819328125/18*r^96*s^55*z-825857590227144255094873290625/81*r^96*s^55+330791570234971252859375/162*r^96*s^54*z+213769452819837264198145615625/3*r^96*s^54-214355027571339781328125/9*r^96*s^53*z-35434048431923155419419032759375/81*r^96*s^53+2060043995109479354937500/9*r^96*s^52*z+192724655999309306604963570428125/81*r^96*s^52-16669369592295964175843750/9*r^96*s^51*z-311798382705713024518479898100000/27*r^96*s^51+346430023134914488859031250/27*r^96*s^50*z+4076568512615192841527727090584375/81*r^96*s^50-2081830276299296502853671875/27*r^96*s^49*z-16039555918926149979989203960868750/81*r^96*s^49+3656225233394758465408515625/9*r^96*s^48*z+19083006545573015608698880368106250/27*r^96*s^48-5679310074027263432863671875/3*r^96*s^47*z-186156629250456423519759348497462500/81*r^96*s^47+70733777473365161431784921875/9*r^96*s^46*z+553602499273251955592822917832584375/81*r^96*s^46-789622603729524276218261562500/27*r^96*s^45*z-167883975823844847306844478047431250/9*r^96*s^45+882355214129922827901205156250/9*r^96*s^44*z+3797013205694728799796188953499243750/81*r^96*s^44-2676200449630905214056835468750/9*r^96*s^43*z-8811912527911424939187640487854756250/81*r^96*s^43+7370092053487364707408643125000/9*r^96*s^42*z+12625852865807681279411214572668834375/54*r^96*s^42-110900400181768057029782383203125/54*r^96*s^41*z-37794612598926005200383374169381334375/81*r^96*s^41+253875176746956146141951591640625/54*r^96*s^40*z+140413504591318000559364303107422803125/162*r^96*s^40-19683514963439316358082626171875/2*r^96*s^39*z-40558876020522481599233696519879415625/27*r^96*s^39+339535495778946064537448505390625/18*r^96*s^38*z+197174676537826561952047534450931815625/81*r^96*s^38-298097281993129705796245046328125/9*r^96*s^37*z-299339943575330782564735973809802853125/81*r^96*s^37+1438484496667435527385334646406250/27*r^96*s^36*z+426485022887892047564069024910190890625/81*r^96*s^36-705837604674592492570793493437500/9*r^96*s^35*z-571095054998631012095986559154489610000/81*r^96*s^35+948767912254634998756803779937500/9*r^96*s^34*z+239862652455156143163566700469143548750/27*r^96*s^34-1159816902182080717313885018468750/9*r^96*s^33*z-853857559821007697803120651001815272500/81*r^96*s^33+11522580267379840484295228458218750/81*r^96*s^32*z+954570877403262709220445981243496893125/81*r^96*s^32-11339647159746560785687977966218750/81*r^96*s^31*z-1005507403768843182918540436667360428750/81*r^96*s^31+3234040924159798273794338399468750/27*r^96*s^30*z+36951363374236014959914902399425703125/3*r^96*s^30-2268371475582414234854286907750000/27*r^96*s^29*z-310634400329219595397724144754905712500/27*r^96*s^29+118617859436684991413908160937500/3*r^96*s^28*z+272901905446005781039691268932651093750/27*r^96*s^28+362957552662274473718012751437500/81*r^96*s^27*z-225244827438417276562423770919939281250/27*r^96*s^27-356455072801330835217445326593750/9*r^96*s^26*z+1046584356614024659428458372316724428125/162*r^96*s^26+1093084007389493518455838191265625/18*r^96*s^25*z-379660521147079494562244336907678146875/81*r^96*s^25-1208622270176120160222112338828125/18*r^96*s^24*z+171770197689609726220637279050188896875/54*r^96*s^24+3341765654924483369409257578984375/54*r^96*s^23*z-163281597844998499495723199211132584375/81*r^96*s^23-2691586806875122566091227489453125/54*r^96*s^22*z+96450790477835044278372023035014978125/81*r^96*s^22+322435376579525078850472613515625/9*r^96*s^21*z-17668074392643724576510572287764371875/27*r^96*s^21-69673381692567390631786825625000/3*r^96*s^20*z+27043237990099685111369484022438459375/81*r^96*s^20+122896718310979012855440574531250/9*r^96*s^19*z-12781660966433665134261733323319150000/81*r^96*s^19-197177228667697104434660299843750/27*r^96*s^18*z+620303400187774661010598018512509375/9*r^96*s^18+32006783913610204756527897109375/9*r^96*s^17*z-2247403292945330229905914952135618750/81*r^96*s^17-14189968728794393382983802734375/9*r^96*s^16*z+831389079659822943223882013194475000/81*r^96*s^16+5720591503160125866189005234375/9*r^96*s^15*z-93896618681332652027484969479600000/27*r^96*s^15-6278359774815169674330383984375/27*r^96*s^14*z+87084551118823119566657001582840625/81*r^96*s^14+2078206727648288391779937812500/27*r^96*s^13*z-24458710175288997820261153940331250/81*r^96*s^13-68895935738543383913002656250/3*r^96*s^12*z+2069902538324468688993174215818750/27*r^96*s^12+55319781451036143110456406250/9*r^96*s^11*z-1416790302333464673298900738868750/81*r^96*s^11-13202878869201364251153437500/9*r^96*s^10*z+576963830445303640042922418656875/162*r^96*s^10+16734377435453444124724953125/54*r^96*s^9*z-51986014792799456084980830010625/81*r^96*s^9-1033377528020515286935046875/18*r^96*s^8*z+16414158860459776218533890881875/162*r^96*s^8+165931308659034696257046875/18*r^96*s^7*z-1120795670205125760821750298125/81*r^96*s^7-22747994346750295927390625/18*r^96*s^6*z+130285054002098893555928464375/81*r^96*s^6+11744246806715219013765625/81*r^96*s^5*z-12620861579011572243939771875/81*r^96*s^5-1096883620693175769781250/81*r^96*s^4*z+329906846408304514142640625/27*r^96*s^4+26701857131764141250000/27*r^96*s^3*z-20081417770715073780700000/27*r^96*s^3-1430204007299683000000/27*r^96*s^2*z+2663913916966824751775000/81*r^96*s^2+16654820547904000000/9*r^96*s*z-75872111866692102500000/81*r^96*s-2562765343754000000/81*r^96*z+346665799915330000000/27*r^96-1703045668264750000/27*r^95*s^65+168264955580716812500/27*r^95*s^64-8047840411947873165625/27*r^95*s^63+744744231696503429721875/81*r^95*s^62-16658159793816478617270625/81*r^95*s^61+6261148614875000/9*r^95*s^60*z+288066558908301493319036875/81*r^95*s^60-1668318930209421875/27*r^95*s^59*z-4010414992154949915554001875/81*r^95*s^59+213438166902567200000/81*r^95*s^58*z+46222100933271335237644512500/81*r^95*s^58-5830387674854492096875/81*r^95*s^57*z-50017459739593627428007592500/9*r^95*s^57+229648907769164718003125/162*r^95*s^56*z+1254349337810008832831121436250/27*r^95*s^56-3479761372363154397371875/162*r^95*s^55*z-9112697832147937257900912925000/27*r^95*s^55+4697760877841922445534375/18*r^95*s^54*z+174356077131930972323151588896875/81*r^95*s^54-141305938232539390291334375/54*r^95*s^53*z-36461355554182780124907411500000/3*r^95*s^53+597071325130052042460162500/27*r^95*s^52*z+1652033599237485825435904985712500/27*r^95*s^52-4322376983248591338448712500/27*r^95*s^51*z-22383664072928032839228214150306250/81*r^95*s^51+27152083677182802293923343750/27*r^95*s^50*z+10131007222270280909047079457575000/9*r^95*s^50-149550386183973050160044187500/27*r^95*s^49*z-112193357101261016838202551051762500/27*r^95*s^49+728442175283921046029126546875/27*r^95*s^48*z+1130711405659398222153252175846187500/81*r^95*s^48-1053419882388242937616525296875/9*r^95*s^47*z-385576502298585666203467591356428125/9*r^95*s^47+4094948257098202484448219296875/9*r^95*s^46*z+3254623337234696259550834998291503125/27*r^95*s^46-43005695274031533004581692359375/27*r^95*s^45*z-25268484213681123192629132165434596875/81*r^95*s^45+136156148303691488880402905093750/27*r^95*s^44*z+20111259048991656055523386101740871875/27*r^95*s^44-391246853247310946684210575796875/27*r^95*s^43*z-44433996719165232058494200563931796875/27*r^95*s^43+1023406329745811060219321330093750/27*r^95*s^42*z+273292491238708394421708100152401087500/81*r^95*s^42-2442668773527650931550893459390625/27*r^95*s^41*z-173776391540574826884203540311392200000/27*r^95*s^41+3553103107661765436134830170296875/18*r^95*s^40*z+103082502360768391147933370766775943750/9*r^95*s^40-7096083507177802772344095766703125/18*r^95*s^39*z-1544059440870421364626790526124895018750/81*r^95*s^39+38942718215321303079044898478671875/54*r^95*s^38*z+803018833853733157687940844002310378125/27*r^95*s^38-65250851580097860981867132559515625/54*r^95*s^37*z-392345219244105741091639259556592168750/9*r^95*s^37+50027735479422095159045241856156250/27*r^95*s^36*z+4871541616974766567650509298579901003750/81*r^95*s^36-70059434180803478340907234056250000/27*r^95*s^35*z-6335270975303767162687855050196758167500/81*r^95*s^35+89260955901989458897983527126937500/27*r^95*s^34*z+7774419697456071813436309408674067160000/81*r^95*s^34-102770522342166379206214204634050000/27*r^95*s^33*z-9007894822789067168791169842829008525000/81*r^95*s^33+35213155213321614442546786755868750/9*r^95*s^32*z+9855102791000784982207356671345438102500/81*r^95*s^32-284053890145470423105441887600706250/81*r^95*s^31*z-10176618654777711841351844884981363583125/81*r^95*s^31+210279871458617463319792904771356250/81*r^95*s^30*z+9910360385603564975344618342345230165625/81*r^95*s^30-107748516258905976366069741006293750/81*r^95*s^29*z-3030321052317805035297628930637446628125/27*r^95*s^29-2923731259293749351341989890262500/81*r^95*s^28*z+290523547466636828298381753038280734375/3*r^95*s^28+33116587583230403716723694602784375/27*r^95*s^27*z-6356224347312880954760631678414521153125/81*r^95*s^27-54894138952808806066048281537762500/27*r^95*s^26*z+536519089835348119250255755983231387500/9*r^95*s^26+64100589630035341200328732769453125/27*r^95*s^25*z-1144285188990934328808442348541258037500/27*r^95*s^25-124093873572618913497759504968734375/54*r^95*s^24*z+2279745622110422927222456196069301756250/81*r^95*s^24+104798495770088012986763317757140625/54*r^95*s^23*z-156841476838588584936604163342960687500/9*r^95*s^23-78960908570358819655969537627203125/54*r^95*s^22*z+271108006126391629174260699780457596875/27*r^95*s^22+53684082004462079010455426976484375/54*r^95*s^21*z-435197798821812330339379888121955962500/81*r^95*s^21-1840934479582615358663215913375000/3*r^95*s^20*z+23977171249944015130360664777334700000/9*r^95*s^20+344999963236867129338303855187500*r^95*s^19*z-32976234647000391095124303343156918750/27*r^95*s^19-4776908798696830926413915193031250/27*r^95*s^18*z+41825196032556386521216966916961875000/81*r^95*s^18+2234893366274943639807896626937500/27*r^95*s^17*z-5420698949378093360128557696986112500/27*r^95*s^17-953185255547407508045989504203125/27*r^95*s^16*z+1932235461963770573416912883057637500/27*r^95*s^16+370012171469564647074745840609375/27*r^95*s^15*z-1887621597677643203261043223899446875/81*r^95*s^15-130420543926067345906905714359375/27*r^95*s^14*z+186421325027319572107250910250334375/27*r^95*s^14+4623375244545912951027008515625/3*r^95*s^13*z-1852527324900165373530515389778125*r^95*s^13-3989601596498674154119231343750/9*r^95*s^12*z+36260202953812349595931791859859375/81*r^95*s^12+3088466859370976008575921734375/27*r^95*s^11*z-2613468892119157970047758208838125/27*r^95*s^11-710605791796620949995288531250/27*r^95*s^10*z+501732651447839508140296795517500/27*r^95*s^10+144690614950165748104059203125/27*r^95*s^9*z-254143444824773366493239124955000/81*r^95*s^9-51658934855834252764684590625/54*r^95*s^8*z+37298351171878124653976154481250/81*r^95*s^8+7990295494064689771293659375/54*r^95*s^7*z-4687589399068190587666335238750/81*r^95*s^7-1054708592102266555216571875/54*r^95*s^6*z+164922997340852886392928539375/27*r^95*s^6+116446817186799793571865625/54*r^95*s^5*z-42715272428096860517404718750/81*r^95*s^5-15689691633069038689431250/81*r^95*s^4*z+2904903658772372609417018750/81*r^95*s^4+1101220260169356311600000/81*r^95*s^3*z-146869670322049664746750000/81*r^95*s^3-56643105696386235950000/81*r^95*s^2*z+1666016987219621209250000/27*r^95*s^2+1898646966062723800000/81*r^95*s*z-30962894510280210800000/27*r^95*s-10371860006816000000/27*r^95*z+152747393481284000000/27*r^95+4257614170661875000/27*r^94*s^66-16312329869536593750*r^94*s^65+2448391787797493937500/3*r^94*s^64-2131460492238642371584375/81*r^94*s^63+1229615865089422840953125/2*r^94*s^62-106439526452875000/27*r^94*s^61*z-898945992662363078126043125/81*r^94*s^61+29169551927602625000/81*r^94*s^60*z+4351803822292623852239494975/27*r^94*s^60-1284581028553939290625/81*r^94*s^59*z-52287545340905623075287351025/27*r^94*s^59+4039598875947339237500/9*r^94*s^58*z+1591450371261995163758647511050/81*r^94*s^58-247937371120299106056250/27*r^94*s^57*z-13848217760153407756795407211450/81*r^94*s^57+3910826962280672598381250/27*r^94*s^56*z+104636569272719372682312307614925/81*r^94*s^56-49540504418348799314731250/27*r^94*s^55*z-693450469309700672940429578528125/81*r^94*s^55+1555261767102899386553378125/81*r^94*s^54*z+451607368945952824558607413423625/9*r^94*s^54-4575592945538432383122700000/27*r^94*s^53*z-21217968422700869425486971819444250/81*r^94*s^53+103822244679863273766803356250/81*r^94*s^52*z+33084257666004268189317177388168375/27*r^94*s^52-681459865593989275968970606250/81*r^94*s^51*z-418225068034982087506231545129011750/81*r^94*s^51+145240124594894894874514562500/3*r^94*s^50*z+1594886986408657386150241435198507250/81*r^94*s^50-19951385144877545374717687562500/81*r^94*s^49*z-614147262191111919748360602820237250/9*r^94*s^49+90376468941784422830508655937500/81*r^94*s^48*z+17474790488999444481210276004653372250/81*r^94*s^48-13579896804156917519888032375000/3*r^94*s^47*z-50575369233203198504226870900201230875/81*r^94*s^47+1338913274552129770250698160656250/81*r^94*s^46*z+9958315384415181739267456037074746625/6*r^94*s^46-4419371439716878468040674683875000/81*r^94*s^45*z-329239567925519251289889240279207702875/81*r^94*s^45+4410617923441267313084678849562500/27*r^94*s^44*z+745136980032203176150968509941161109625/81*r^94*s^44-36041871930797264523111977262484375/81*r^94*s^43*z-521044648347321300914626459513574701375/27*r^94*s^43+89526412102023012936981736931125000/81*r^94*s^42*z+3048580466010935870753098838787319736500/81*r^94*s^42-67721251696668297718382707165468750/27*r^94*s^41*z-5544402565609756942117281198248532559750/81*r^94*s^41+421739100609819791316720084382156250/81*r^94*s^40*z+3143863734759368087367160019871407534125/27*r^94*s^40-801365212752520193823915883717343750/81*r^94*s^39*z-15051717249303336454207363277386984867625/81*r^94*s^39+17206648938118665181928219291421875*r^94*s^38*z+22599197950608411649657843899026317639250/81*r^94*s^38-2216540911063170753826206317161000000/81*r^94*s^37*z-10668304787403331319918544320910007076500/27*r^94*s^37+3216212196173064935855022029235343750/81*r^94*s^36*z+4760234900712325410521604569932524502625/9*r^94*s^36-1413401189089507012415774140141562500/27*r^94*s^35*z-54287846747339351089938226617712806696100/81*r^94*s^35+5042017038300533292288755396785175000/81*r^94*s^34*z+65168964285982366791345326277690691624900/81*r^94*s^34-1778453766656623636902443185329925000/27*r^94*s^33*z-74110338120541915718535363790593783115850/81*r^94*s^33+4891145169180996899483222522255525000/81*r^94*s^32*z+79780171473934543799302491857891858710400/81*r^94*s^32-3642170788547746253283791987055100000/81*r^94*s^31*z-81190751187569403490877668860390594726725/81*r^94*s^31+1743977575599120358724967032048387500/81*r^94*s^30*z+51981728791628100157677746843397485043625/54*r^94*s^30+149306765399333221845170479357675000/27*r^94*s^29*z-7835607459075315754783199730089920379875/9*r^94*s^29-2485308250829456213045356564142050000/81*r^94*s^28*z+59936129634009209444973013696923149822375/81*r^94*s^28+3975224032742366048926347469488490625/81*r^94*s^27*z-47765909041165907404537614029899764120125/81*r^94*s^27-1567434044228559302088827033516637500/27*r^94*s^26*z+35618559707109966798069690404997125409250/81*r^94*s^26+4673821355630827966804182099090718750/81*r^94*s^25*z-8266858152513092416174493065212112743250/27*r^94*s^25-4077599331754793243810102458288843750/81*r^94*s^24*z+16091325943288057867755164057430178740875/81*r^94*s^24+353900431377558863629632705672968750/9*r^94*s^23*z-9709335119973226296851029265199893060375/81*r^94*s^23-2250680496282051806843917967997828125/81*r^94*s^22*z+201372082876508544705837781397385308875/3*r^94*s^22+1446927124410123260188261742649500000/81*r^94*s^21*z-2819570102269484343205370244871907472250/81*r^94*s^21-10480419807750776553476805388156250*r^94*s^20*z+1351001447209370607175278405374381155375/81*r^94*s^20+455192890663620581294198468722093750/81*r^94*s^19*z-66290861008225157312241595317195649750/9*r^94*s^19-223139233455676962874739521443062500/81*r^94*s^18*z+242155232627009044594269359683340572250/81*r^94*s^18+33314650056211487084075215469312500/27*r^94*s^17*z-90048548238909017281952758458285752750/81*r^94*s^17-40847444419555791583685802454062500/81*r^94*s^16*z+10189278396069672720367223040085495750/27*r^94*s^16+15203029045175954029637808238625000/81*r^94*s^15*z-9432161545120032308806215331779123625/81*r^94*s^15-1713021509577205400472051375781250/27*r^94*s^14*z+5264472652128701354049376799604927125/162*r^94*s^14+1572329240407318160245668977875000/81*r^94*s^13*z-220108887354192978509621309328250375/27*r^94*s^13-433584051574804561872200883062500/81*r^94*s^12*z+147790793538060160751441666875923875/81*r^94*s^12+3970677611264519336082050703125/3*r^94*s^11*z-29231302448976424231922196021729875/81*r^94*s^11-23619360134758544158820930750000/81*r^94*s^10*z+1681835891352312513422646824125600/27*r^94*s^10+4600794336924829945059483256250/81*r^94*s^9*z-746845058328588217768833772037450/81*r^94*s^9-261602967327990442728609818750/27*r^94*s^8*z+92335911062959213711438279295425/81*r^94*s^8+115834000531006497984337018750/81*r^94*s^7*z-9110559473879150644640504027075/81*r^94*s^7-14566087347517605334797621875/81*r^94*s^6*z+648807648020362059168729599300/81*r^94*s^6+1529060538283527471754400000/81*r^94*s^5*z-22430449669925760871374482000/81*r^94*s^5-130286846573553288913043750/81*r^94*s^4*z-1501353231492076656901368125/81*r^94*s^4+8650646881834000943900000/81*r^94*s^3*z+298560775197633472851910000/81*r^94*s^3-139852474004327107100000/27*r^94*s^2*z-22954996446215175562675000/81*r^94*s^2+13208698958181218800000/81*r^94*s*z+957408688384703752400000/81*r^94*s-67451495284250000000/27*r^94*z-17837112882032290000000/81*r^94-8515228341323750000/27*r^93*s^67+930925659486826812500/27*r^93*s^66-16358253222655596040625/9*r^93*s^65+4989942723342772206968750/81*r^93*s^64-122322121683755853358646875/81*r^93*s^63+425758105811500000/27*r^93*s^62*z+2313050154323146584465595000/81*r^93*s^62-40273414128808437500/27*r^93*s^61*z-11713468777663670401556784025/27*r^93*s^61+5523445362409892293750/81*r^93*s^60*z+441110745201142233502939645825/81*r^93*s^60-54200685854974932109375/27*r^93*s^59*z-4669924461330255360722767108550/81*r^93*s^59+6931220970962093339318125/162*r^93*s^58*z+42353279905466208449062796516075/81*r^93*s^58-19005158370089684690342500/27*r^93*s^57*z-333147906897929546658641582120675/81*r^93*s^57+27924043739942999034278750/3*r^93*s^56*z+765202744396908154903499934965675/27*r^93*s^56-1831258905309946477510165625/18*r^93*s^55*z-13971966481564827006621196619508875/81*r^93*s^55+75989099318629345998390793750/81*r^93*s^54*z+75637891621918950485748549484040500/81*r^93*s^54-1201027666101805477889237453125/162*r^93*s^53*z-366379145143604367090331840913964500/81*r^93*s^53+4117800644446368573462257396875/81*r^93*s^52*z+1596165075446121215137563013967544250/81*r^93*s^52-24748094729058577091488631600000/81*r^93*s^51*z-6282861848928927368237509266646965500/81*r^93*s^51+131446660186565396595591866828125/81*r^93*s^50*z+22435415740282019328449286944655690250/81*r^93*s^50-621286569662202336662649806093750/81*r^93*s^49*z-72946831976853019646234554585504569125/81*r^93*s^49+2628435893380355916940645757837500/81*r^93*s^48*z+216695279775509440402469067267719914000/81*r^93*s^48-10002375924349804153086845996440625/81*r^93*s^47*z-590001900850396951333057965462699305375/81*r^93*s^47+34380739335484054984225479874806250/81*r^93*s^46*z+1476938052737127043210179296592806984500/81*r^93*s^46-107114874150771968679916372727703125/81*r^93*s^45*z-3409673390175442604819423890390920514625/81*r^93*s^45+303362107389792628170370765355687500/81*r^93*s^44*z+7282386439634296818368877654836931272875/81*r^93*s^44-782812893881631176083350825097915625/81*r^93*s^43*z-14437209672798105709677862310019572710250/81*r^93*s^43+3687522016123954225696614650689521875/162*r^93*s^42*z+26661132767253363433815761802647947034125/81*r^93*s^42-3968367820923219963208264629436681250/81*r^93*s^41*z-46037153422650981595347894917241555254375/81*r^93*s^41+7809187715894000505700783892512093750/81*r^93*s^40*z+74630290078205374381114807041795453676375/81*r^93*s^40-28093030487813816953399908680098609375/162*r^93*s^39*z-114043767568467706043183880303220564217375/81*r^93*s^39+23063789343385755122128827269512825000/81*r^93*s^38*z+164917061271000206898247421180210977132000/81*r^93*s^38-68945293650302759120430113937493721875/162*r^93*s^37*z-75477606128611190874718580583832960377250/27*r^93*s^37+46661712081295904276095008813835403125/81*r^93*s^36*z+32875567808945885846110833580087591381600/9*r^93*s^36-56670064534702348841184714894841775000/81*r^93*s^35*z-368351417930767685207550813032006336835400/81*r^93*s^35+60676804668402287708580773533515718750/81*r^93*s^34*z+436758481871437687338574251407555908504600/81*r^93*s^34-55167605261578764559229798044100927500/81*r^93*s^33*z-492453636238833706868308447710995466935275/81*r^93*s^33+38442639186234428428040036464737805000/81*r^93*s^32*z+526668429859529236862101292787245598141350/81*r^93*s^32-3929828083628608948589832154276236250/27*r^93*s^31*z-177543429446540599352536174583060210130475/27*r^93*s^31-20370336587541869626665538600856337500/81*r^93*s^30*z+507722154542412201294466781111194630112000/81*r^93*s^30+51633552960344076344717674319889943750/81*r^93*s^29*z-454751774899242209650388801359597612746125/81*r^93*s^29-75674697392655251142743939265102106250/81*r^93*s^28*z+381601753469083705583600534760912667886375/81*r^93*s^28+88313267673769713665652762281808340625/81*r^93*s^27*z-299222627134256496485355926234366327904250/81*r^93*s^27-177342268712847029363578377504363828125/162*r^93*s^26*z+218723369954476916021595455977546266351125/81*r^93*s^26+78993334344542703516684571022144000000/81*r^93*s^25*z-148716665004451619873892726061319034939625/81*r^93*s^25-63387219786199502790281695793741406250/81*r^93*s^24*z+93858948367038852396670059005958444335375/81*r^93*s^24+92386690846698703567065120489174840625/162*r^93*s^23*z-54869609104084985459890784336296053744625/81*r^93*s^23-30714236208239650334883630550473606250/81*r^93*s^22*z+29646687268778166916093529552509474668500/81*r^93*s^22+37361212574041912025871659118069653125/162*r^93*s^21*z-14769757496882549231965278375367608487000/81*r^93*s^21-10405187525593411727132262718977296875/81*r^93*s^20*z+6766411187312182401729470925268596265250/81*r^93*s^20+5308953066805695597442307224680875000/81*r^93*s^19*z-2841721129510650102754730578274754053500/81*r^93*s^19-2479856688767595702008596448349521875/81*r^93*s^18*z+1090028092434957070363021123089487645250/81*r^93*s^18+1059194374071816445489624668576481250/81*r^93*s^17*z-380162288784618623341175190150978280375/81*r^93*s^17-412917521883747262646417116307162500/81*r^93*s^16*z+119871602486003704020421494537048837500/81*r^93*s^16+146565784758190830227542818064859375/81*r^93*s^15*z-33921682770383131028447343162729005125/81*r^93*s^15-47222405444612047170342957320968750/81*r^93*s^14*z+8528554052913739022752716115874460500/81*r^93*s^14+13758351565530061943869261819221875/81*r^93*s^13*z-1877160538359994685395341696223426375/81*r^93*s^13-3608192633998573094990825239975000/81*r^93*s^12*z+353147490918339887694700473625386125/81*r^93*s^12+847030024637201664610017765003125/81*r^93*s^11*z-54246518818874903426036957455292950/81*r^93*s^11-353580180213184109750501861271875/162*r^93*s^10*z+6051214785426016492001734196077075/81*r^93*s^10+32537182936857012654669026468750/81*r^93*s^9*z-254534931934696727419581789742925/81*r^93*s^9-5226753540058498785774231973750/81*r^93*s^8*z-27348161660963744730873673871725/27*r^93*s^8+1447029493647852892571031679375/162*r^93*s^7*z+26624632089715443248857261898075/81*r^93*s^7-9432779410737617482372632500/9*r^93*s^6*z-1582374628309171150573326590200/27*r^93*s^6+16524519304977053430006821875/162*r^93*s^5*z+202370916245150810386642723750/27*r^93*s^5-647334565083742316703003125/81*r^93*s^4*z-58222395632079645631052457500/81*r^93*s^4+39096373844427607446200000/81*r^93*s^3*z+1379288017091177410777030000/27*r^93*s^3-1699813204624823232175000/81*r^93*s^2*z-207173513039038111728400000/81*r^93*s^2+46999690394267788100000/81*r^93*s*z+2180120328156245246800000/27*r^93*s-204493337479354000000/27*r^93*z-10879093360172296000000/9*r^93+13837246054651093750/27*r^92*s^68-1615655619019326781250/27*r^92*s^67+90468533893208872568750/27*r^92*s^66-9730926898903953150334375/81*r^92*s^65+251529116518187544988737500/81*r^92*s^64-425758105811500000/9*r^92*s^63*z-1667410911251360984249984375/27*r^92*s^63+4669509685773625000*r^92*s^62*z+79750563251698609430211340675/81*r^92*s^62-18056489271821793546875/81*r^92*s^61*z-1048573186081172824811568622375/81*r^92*s^61+555377413182175430515625/81*r^92*s^60*z+23215210304256958340736909417761/162*r^92*s^60-2749421097121735520996875/18*r^92*s^59*z-109902831677287021962057001463357/81*r^92*s^59+425624056430228288167844375/162*r^92*s^58*z+901115061781736055663852098618533/81*r^92*s^58-2942622690947863401360953125/81*r^92*s^57*z-6462475125276246758320555131426937/81*r^92*s^57+11210412908507922449654421250/27*r^92*s^56*z+81746708724869648297676637285268501/162*r^92*s^56-648467135449417168252821578125/162*r^92*s^55*z-76520580403168161081552998811220375/27*r^92*s^55+5356304687564623668723452721875/162*r^92*s^54*z+1151655193603284786067050658846695445/81*r^92*s^54-38374165995794415150238889609375/162*r^92*s^53*z-1728941366920852974437224567697739860/27*r^92*s^53+80279293004580390306118249028125/54*r^92*s^52*z+21064336265690263984794711835847036870/81*r^92*s^52-1334991060235840168314177477371875/162*r^92*s^51*z-77436971828098978528882552586349580505/81*r^92*s^51+6580621064411235077733713058390625/162*r^92*s^50*z+57464818988360039321781326194376714405/18*r^92*s^50-3223626063800924322801627895515625/18*r^92*s^49*z-786911233746688085461925424729330956065/81*r^92*s^49+114960288400286275309349581325121875/162*r^92*s^48*z+4377269161370677807636820032177689836345/162*r^92*s^48-411080618088186801639041109826671875/162*r^92*s^47*z-619962862857133264599030170001276179560/9*r^92*s^47+443700890775407367015283830496334375/54*r^92*s^46*z+26153332625268126574041083072250284947795/162*r^92*s^46-3914009785494528017712956071851578125/162*r^92*s^45*z-28261068458905820192928144319339589608685/81*r^92*s^45+10474255841944824064435747571017609375/162*r^92*s^44*z+18839604056971731841463596650189923076155/27*r^92*s^44-1419547042867231006300709081594650000/9*r^92*s^43*z-105019479396578315349543029947882668050710/81*r^92*s^43+28439213560860908332196480489405546875/81*r^92*s^42*z+364367284543477408591721784255677131999505/162*r^92*s^42-115558908069594864680096053451087815625/162*r^92*s^41*z-98913249534726189441566363046732792249145/27*r^92*s^41+71377931749663371862125225588351921875/54*r^92*s^40*z+456728270853558728102557835080657685368430/81*r^92*s^40-180590133453308507552852574541258765625/81*r^92*s^39*z-668755002656066924452694601631338174417470/81*r^92*s^39+276163190593311687853073073675179346875/81*r^92*s^38*z+1874486594949686820360894641190791592698485/162*r^92*s^38-126703604308174423056001840675021937500/27*r^92*s^37*z-1262709821520684252150112024151037909295370/81*r^92*s^37+464561868038847260246826379146604778125/81*r^92*s^36*z+3276085318226685612182393406350786883361835/162*r^92*s^36-490481592241139066354107727800530296875/81*r^92*s^35*z-2043122713724724974564312959292579889944336/81*r^92*s^35+418284672111478122786115393194061440625/81*r^92*s^34*z+2440519522528727739521454066403117242190339/81*r^92*s^34-74657947672177196583821640006959479375/27*r^92*s^33*z-2776619716921243361288530652850256094281441/81*r^92*s^33-85665165024437134177242276736965390625/81*r^92*s^32*z+2991342081664054083824966995616106721724749/81*r^92*s^32+467130152999368203564950663567910488125/81*r^92*s^31*z-1011733084340217006044191266567654243156167/27*r^92*s^31-282960819555649736979705223806503890625/27*r^92*s^30*z+320806427794793058556974370226277738774130/9*r^92*s^30+1152961983274560281764645965603234200000/81*r^92*s^29*z-2565304580089056315719419466487253244939345/81*r^92*s^29-1320693244929245275099799592270066425000/81*r^92*s^28*z+4244925002480323473364219871551622967215485/162*r^92*s^28+2661950919780681413929361548367526878125/162*r^92*s^27*z-1631206740796833205434302583499341245481145/81*r^92*s^27-2406828737279840427396116539623195578125/162*r^92*s^26*z+387330320480640033194597525711873121015410/27*r^92*s^26+328802792419222636988720002903298593750/27*r^92*s^25*z-765652317461989694475831272637390159041735/81*r^92*s^25-737343845074337078894450630107888890625/81*r^92*s^24*z+931353629585650349420272285714998818343805/162*r^92*s^24+1008723149092977518793859364927137409375/162*r^92*s^23*z-9660400093374980306557511591958776161355/3*r^92*s^23-23428602305887501167760156422647171875/6*r^92*s^22*z+134179198472815359285695402375504311210690/81*r^92*s^22+363961654550952679296287762267427840625/162*r^92*s^21*z-63188572684907736534147687439178228489560/81*r^92*s^21-192131732123823293527539194620449203125/162*r^92*s^20*z+3014200021460693052567732578653198890565/9*r^92*s^20+30997242539851217467123145825570171875/54*r^92*s^19*z-10559367497007166580390517979489329411065/81*r^92*s^19-41213589986324470324768647277250721875/162*r^92*s^18*z+7397103870176961720830828368487287018345/162*r^92*s^18+16695273200893848810029970895163046875/162*r^92*s^17*z-384293564769154205853083789170941451805/27*r^92*s^17-685203749636014325013707401371565625/18*r^92*s^16*z+628349114174724880444480954130625851045/162*r^92*s^16+2070807569901284081931779359938765625/162*r^92*s^15*z-72441984412023061142085410084496530830/81*r^92*s^15-629827013472739342735581314390359375/162*r^92*s^14*z+323617323429919719662320411104521315/2*r^92*s^14+57574971654189196981269471092940625/54*r^92*s^13*z-1403788316650398691289115609594412955/81*r^92*s^13-42478670735815980207791732256640625/162*r^92*s^12*z-141428256912644518808750993591267080/81*r^92*s^12+4653178638227536529177244454721875/81*r^92*s^11*z+128489565447875887654483632580530620/81*r^92*s^11-300244424373037151969273332625000/27*r^92*s^10*z-3142588977284240364502414725367957/6*r^92*s^10+304980676084030098371940325309375/162*r^92*s^9*z+10012313303666272348052924234521643/81*r^92*s^9-44572103464861192851724439561875/162*r^92*s^8*z-1870899716806091475754897918285967/81*r^92*s^8+2764106815551045306955768375000/81*r^92*s^7*z+3511438762231708671870620152348*r^92*s^7-284243726877460262666346642500/81*r^92*s^6*z-23499879883659154804743650766833/54*r^92*s^6+23431868652935953224682421875/81*r^92*s^5*z+3518035359100349454565345134430/81*r^92*s^5-1467945832869316862576693750/81*r^92*s^4*z-551507861286850322214060333125/162*r^92*s^4+63277770031419206794300000/81*r^92*s^3*z+16281179589156569132765995000/81*r^92*s^3-1442557102637925936200000/81*r^92*s^2*z-675158887005572926039250000/81*r^92*s^2-5226461402979601400000/81*r^92*s*z+17264025388023332980600000/81*r^92*s+285076404624242000000/27*r^92*z-2453825458956207000000*r^92-55348984218604375000/81*r^91*s^69+6984926133927448718750/81*r^91*s^68-419217918960026027893750/81*r^91*s^67+16011851314225589460846875/81*r^91*s^66-146280865532936393956480000/27*r^91*s^65+2980306740680500000/27*r^91*s^64*z+9219562468424160848089313125/81*r^91*s^64-309675074191093187500/27*r^91*s^63*z-154807571135789668504588783325/81*r^91*s^63+46623893884333645515625/81*r^91*s^62*z+712750797540902271876907723325/27*r^91*s^62-1505949148078952014384375/81*r^91*s^61*z-24810455879451773325642744286216/81*r^91*s^61+11733780324256064535106250/27*r^91*s^60*z+245729138256384794076343000928920/81*r^91*s^60-634865696175124628649813125/81*r^91*s^59*z-2103608152817165222804303622391838/81*r^91*s^59+18397550529753234428774534525/162*r^91*s^58*z+15722779620868850691954150464044199/81*r^91*s^58-73400100418411027463505737225/54*r^91*s^57*z-103449448817425741116346939623959884/81*r^91*s^57+2221860477171718107631331147525/162*r^91*s^56*z+603304227246918646030130765543188154/81*r^91*s^56-6398444757040484139321018110125/54*r^91*s^55*z-348510361787645277361606965002522300/9*r^91*s^55+71868133871535341009865070562500/81*r^91*s^54*z+14609085049788691594287969164596008655/81*r^91*s^54-471074133699043824346400596843250/81*r^91*s^53*z-61214785309463717539497290744905028465/81*r^91*s^53+5449835572620475271356050772588625/162*r^91*s^52*z+231598075332044817234175178702564560990/81*r^91*s^52-9336365924946302125462014177828625/54*r^91*s^51*z-793655825486719979762130091215620491510/81*r^91*s^51+128628030079623750850020917537616875/162*r^91*s^50*z+2470352080459191229580602067400898756925/81*r^91*s^50-530361737093553061892510658094200625/162*r^91*s^49*z-7001723636744680322598915379164837166435/81*r^91*s^49+657101776273435375981879608788789125/54*r^91*s^48*z+18112970816278478002086777194406034531480/81*r^91*s^48-6627170025685950235292928426850019125/162*r^91*s^47*z-42867455019905193623113664017994065550005/81*r^91*s^47+20205281013243098274516518986818062375/162*r^91*s^46*z+93051835055126653993265756275909471106675/81*r^91*s^46-18661248230731553928038235319716229375/54*r^91*s^45*z-185831889952356812001790191542451822256375/81*r^91*s^45+141166605863394696500093450346964649375/162*r^91*s^44*z+342839757227808020880648927773569074579835/81*r^91*s^44-324165352238689651313461675243715332375/162*r^91*s^43*z-587668469353253857537865430890139248353730/81*r^91*s^43+112956976893960157154810463376735330375/27*r^91*s^42*z+943565845142736788904152310433593630808105/81*r^91*s^42-644120533372289503936022186594193739625/81*r^91*s^41*z-1434789450432023813386093338109056314139365/81*r^91*s^41+1109511093425543717404976954015285486875/81*r^91*s^40*z+2094191142017029418714098615629490256331475/81*r^91*s^40-573769985448679400045031288452086744375/27*r^91*s^39*z-330471533385934361526405896216407419322120/9*r^91*s^39+4755421017390598195618578173352190560875/162*r^91*s^38*z+4150577587347816627729839055634979775648215/81*r^91*s^38-5716434852424886335299895308446020436125/162*r^91*s^37*z-1900937371789456538134442380809595056382730/27*r^91*s^37+945140355932593333472748391199063124625/27*r^91*s^36*z+851676670515921742676446974101828649318883/9*r^91*s^36-1952690182352440178962443398256371209375/81*r^91*s^35*z-9959593262115661808771841777944598130130690/81*r^91*s^35-12653691123971870947562537102515154375/27*r^91*s^34*z+1372138735998776732193142440240349525127189/9*r^91*s^34+347280114456931513765902290407725784775/9*r^91*s^33*z-4817154799429045169198754485962737683572666/27*r^91*s^33-6953550701280336711411321097079153275825/81*r^91*s^32*z+5276901899774209627789772756031405407486431/27*r^91*s^32+10862759459984302753224383667026961479975/81*r^91*s^31*z-16142808966721505419431089775772343096650823/81*r^91*s^31-4690401239234290300514665145709374670500/27*r^91*s^30*z+5088864782364545046386140211372016950265575/27*r^91*s^30+15926781894830660753965949650896354170000/81*r^91*s^29*z-13356694178544754588287688929052459777790630/81*r^91*s^29-16121351520503568068318206874065521729875/81*r^91*s^28*z+10790335727662027130567724662829916608356390/81*r^91*s^28+14770979525445940256607501148173963908500/81*r^91*s^27*z-2678644056562368294760233210604920879673430/27*r^91*s^27-24670365182137855534731864529330476365375/162*r^91*s^26*z+5507568474095651568065673963068951105578385/81*r^91*s^26+18854001023361930255363548954633838120625/162*r^91*s^25*z-3466781670715242280635568455047652391116550/81*r^91*s^25-4405713029652762790666921508471997183125/54*r^91*s^24*z+1999002013796081487155093080088155854531160/81*r^91*s^24+8509213557483960433023338558173786715125/162*r^91*s^23*z-1052255029069529803197884309471545523735780/81*r^91*s^23-2516358831356642226418913532096588177625/81*r^91*s^22*z+503240496297752809874769212553330898338805/81*r^91*s^22+455588752545678057798511692221569103875/27*r^91*s^21*z-217162986677751318608838783282368420272525/81*r^91*s^21-1362208632017645680103798096952029361875/162*r^91*s^20*z+83672265183653295796568804078251868945500/81*r^91*s^20+621878974568676875637196841606922600625/162*r^91*s^19*z-28284643832716164052786447678840445782610/81*r^91*s^19-86514124374458639097840659435736090875/54*r^91*s^18*z+8113022277251517830535958057528829092555/81*r^91*s^18+98759712118362369785552810533794455875/162*r^91*s^17*z-1822202484454600156863573704009388753055/81*r^91*s^17-34146199632992223658038525173756460125/162*r^91*s^16*z+231892396417072755025864141731059555990/81*r^91*s^16+3560628461244300238180930706886143125/54*r^91*s^15*z+14145050223785843639415509865319726675/27*r^91*s^15-3007325803141920869139542256338080625/162*r^91*s^14*z-14134987207289136578133993097361130965/27*r^91*s^14+756834858177805671626312707972562875/162*r^91*s^13*z+6027200547249092051159420501635293095/27*r^91*s^13-56256222985273885241061904837768375/54*r^91*s^12*z-5693144322451379476634348249278928585/81*r^91*s^12+32953616769536685091249337299791625/162*r^91*s^11*z+1456954595993297250793537279606592194/81*r^91*s^11-2769773889080928661217406394037500/81*r^91*s^10*z-312160305231341610914271487061755105/81*r^91*s^10+14457113148786951076957240341250/3*r^91*s^9*z+56431892566448873889012499191462887/81*r^91*s^9-14646204355287980916617453566850/27*r^91*s^8*z-8579952766918402398019592802359701/81*r^91*s^8+3513928764180327445634196161350/81*r^91*s^7*z+1084682309398616934037053949282216/81*r^91*s^7-73618919317747107953100142075/54*r^91*s^6*z-111743620033731716338277046241531/81*r^91*s^6-12785442002136524499689048875/54*r^91*s^5*z+9079434541256315813825712616100/81*r^91*s^5+438071996491409704376713750/9*r^91*s^4*z-183492654027770502191035330625/27*r^91*s^4-43991177846844025705985000/9*r^91*s^3*z+22303591825634571533816380000/81*r^91*s^3+8282543605736512550900000/27*r^91*s^2*z-144003976292378195907700000/27*r^91*s^2-934656068054773810900000/81*r^91*s*z-5257479919606040126000000/81*r^91*s+16285909853548720000000/81*r^91*z+341936850394111910000000/81*r^91+60883882640464812500/81*r^90*s^70-8417613302355169656250/81*r^90*s^69+182342016118886776746875/27*r^90*s^68-22432537995275461760900000/81*r^90*s^67+1311867825130303206568083125/162*r^90*s^66-5534855375549500000/27*r^90*s^65*z-14629778361685784769982191875/81*r^90*s^65+611461482927622250000/27*r^90*s^64*z+57725656360319492446441639775/18*r^90*s^64-97510186607862588725000/81*r^90*s^63*z-3781741551580367314901796647425/81*r^90*s^63+3326616838582344388056250/81*r^90*s^62*z+15373749681961950950539280984846/27*r^90*s^62-81951205923946983052412500/81*r^90*s^61*z-159649935314331177281176935606932/27*r^90*s^61+518329635584161643361927500/27*r^90*s^60*z+8578749421622938507995912246865067/162*r^90*s^60-23670174658851215191753381600/81*r^90*s^59*z-33468721608062187927055245288277582/81*r^90*s^59+99089233914485509137926929600/27*r^90*s^58*z+458834704877322354962229961918459679/162*r^90*s^58-3143760110855126015983849126150/81*r^90*s^57*z-1390986486644466594603058870991627470/81*r^90*s^57+3159591173778817148345818272550/9*r^90*s^56*z+1667186101213192298752679627420644721/18*r^90*s^56-222711299400231900574012847022125/81*r^90*s^55*z-36166736269478031301843535771620660900/81*r^90*s^55+1525264557072020998913618495628500/81*r^90*s^54*z+156453480219887005568444286260648930420/81*r^90*s^54-9208767928240727295721066067011750/81*r^90*s^53*z-203113214789436761653175897360723313340/27*r^90*s^53+16448035540313878177421892427354250/27*r^90*s^52*z+4284929414120050951662591069514560201895/162*r^90*s^52-235989807110231806171845532837865750/81*r^90*s^51*z-757287785665736133923675039779472150485/9*r^90*s^51+1012104691749938541952677959848283750/81*r^90*s^50*z+6550286934528196089011491562024178129265/27*r^90*s^50-1302619541155020823063213442572316500/27*r^90*s^49*z-51419130417822900663444385550429989896340/81*r^90*s^49+13627940177028427140593231241279721000/81*r^90*s^48*z+244458312390655813627994167670841414310805/162*r^90*s^48-43032902534829256137786706177527688000/81*r^90*s^47*z-264190353498433747256714224486416504059210/81*r^90*s^47+41089401202109162447711296321212428000/27*r^90*s^46*z+1039603566239264414334929951416390271439995/162*r^90*s^46-320667094689747233573441853726867417500/81*r^90*s^45*z-932930350392166786875449982032675678400745/81*r^90*s^45+757693135335677644670321784621439727000/81*r^90*s^44*z+340974144592616024455849538643654088241695/18*r^90*s^44-541527609415845115346906647151422220750/27*r^90*s^43*z-2335287471844871208232189783970323239222365/81*r^90*s^43+3152407538868620066232508909028056239250/81*r^90*s^42*z+3352955428824551377235218320638997118072805/81*r^90*s^42-5506436083193671008088688757184213515250/81*r^90*s^41*z-1563682929496197421800160864054963999665875/27*r^90*s^41+2856871408767875797313953985406444841250/27*r^90*s^40*z+4442187096143017729707271974532202267722565/54*r^90*s^40-11650034989939077935845246970756844204125/81*r^90*s^39*z-9890829879779074918768221703706044358786095/81*r^90*s^39+13216130115826603969380064808811209741750/81*r^90*s^38*z+30510132816529669420801526060341933653385165/162*r^90*s^38-3636811905085913365732746332940056709250/27*r^90*s^37*z-23608302709265014531131387579261296836577951/81*r^90*s^37+2018184048654150956385051422655700483250/81*r^90*s^36*z+70538663993167611652039888573580897499774899/162*r^90*s^36+5183459003644388584275812413292347127500/27*r^90*s^35*z-5501284322023044543530018641784418921074738/9*r^90*s^35-42047544993912534243340221585727537339300/81*r^90*s^34*z+128728065418589493194475662727719472397033153/162*r^90*s^34+75009113938183308413636383600973969697400/81*r^90*s^33*z-76966490853175159815402673866052590859638179/81*r^90*s^33-109302560991889833790265121378661969665200/81*r^90*s^32*z+168885562755789913216903997556208778484762745/162*r^90*s^32+5123909174935281448288147029726043790800/3*r^90*s^31*z-1048603333177947314370338105278030223321709*r^90*s^31-52046483237797900329107625297899585535250/27*r^90*s^30*z+26104361201369343107629789030365269224623955/27*r^90*s^30+159267729057004639013161733001953656086500/81*r^90*s^29*z-66175161061668765317444388764423299225972070/81*r^90*s^29-147956188959038392170585087351152341629500/81*r^90*s^28*z+34145940148307792081759790884110636357892155/54*r^90*s^28+41916034310093994207064541402986810554500/27*r^90*s^27*z-36267591179791778636490067927381291246478360/81*r^90*s^27-98038446245582518308789027591389996925500/81*r^90*s^26*z+15630193548351891571499089489397326486374185/54*r^90*s^26+23405823172934266534548977042779814451250/27*r^90*s^25*z-13791123224383758725609051903884430027366120/81*r^90*s^25-46225670890289111079461586061034612086750/81*r^90*s^24*z+543973453816436586578732291528733047426365/6*r^90*s^24+27966102158316521107180298663886158259625/81*r^90*s^23*z-1170405525431968511085859887688553749988830/27*r^90*s^23-5178624502957140552513588162611189294000/27*r^90*s^22*z+1487153241057251699055728903476937105484985/81*r^90*s^22+7913541312364012814037986403490694744750/81*r^90*s^21*z-544223993951549480595012939939394821036010/81*r^90*s^21-3688343085405433205324406055246712438750/81*r^90*s^20*z+325803203746562406638583156659448246269965/162*r^90*s^20+522837067363779768418775285857256599750/27*r^90*s^19*z-33589936937941960671282811496852225243665/81*r^90*s^19-606334711547175899904452904983917185250/81*r^90*s^18*z+5746719718530323878969595806803274090/81*r^90*s^18+212007614857790015188086348850841534500/81*r^90*s^17*z+162001996676867146969156489431473279710/3*r^90*s^17-22201259385723483287509961211268027000/27*r^90*s^16*z-1832260706302608911253734968068942222775/54*r^90*s^16+18624439730802937388836433293361495000/81*r^90*s^15*z+1173826341300269934900922643345695738040/81*r^90*s^15-4571226979665282942835461494935506500/81*r^90*s^14*z-89296646247096178101592581984213677065/18*r^90*s^14+320800566868784646178830616606466500/27*r^90*s^13*z+115549599458768194284350977075690250555/81*r^90*s^13-166252155580873563617163867985096000/81*r^90*s^12*z-6300318672043323470148687783838986811/18*r^90*s^12+21018125309955708663646344125206750/81*r^90*s^11*z+220327920773673920707986430006155817/3*r^90*s^11-345008715875170138037699734311250/27*r^90*s^10*z-1060459736208714030376974942034480954/81*r^90*s^10-120021694744889225653933413053450/27*r^90*s^9*z+52711068021178458781035425340944981/27*r^90*s^9+136832141094523528634366245470050/81*r^90*s^8*z-12770431931339768320878531584719357/54*r^90*s^8-28716083663697071046804463311775/81*r^90*s^7*z+1775368354620814601033148560725885/81*r^90*s^7+4396389105695489814808782582950/81*r^90*s^6*z-213054206423246316814429766100031/162*r^90*s^6-6390346724533402481164905250*r^90*s^5*z+704304937668798830058206225735/81*r^90*s^5+15635044151382994664391436250/27*r^90*s^4*z+1355914088994046995201926092375/162*r^90*s^4-3183173720891754099697880000/81*r^90*s^3*z-83874246776021858361578180000/81*r^90*s^3+152605291143167413289200000/81*r^90*s^2*z+5479960637386923480601850000/81*r^90*s^2-4601021168148275578400000/81*r^90*s*z-202925959583444783232800000/81*r^90*s+65261397139031170000000/81*r^90*z+1124562001896278603000000/27*r^90-55348984218604375000/81*r^89*s^71+8514901465083185656250/81*r^89*s^70-606088318166569419125000/81*r^89*s^69+26921119646651011916581250/81*r^89*s^68-845630947430087240233806250/81*r^89*s^67+2767427687774750000/9*r^89*s^66*z+2237096013268310688498726875/9*r^89*s^66-328771863816595718750/9*r^89*s^65*z-379734088525612306700358748600/81*r^89*s^65+168029820960607054590625/81*r^89*s^64*z+5848481838934795673554118616650/81*r^89*s^64-2031450060132282458246875/27*r^89*s^63*z-2785298894505194492064710768230/3*r^89*s^63+159028318969015364703381250/81*r^89*s^62*z+91221468824766332859891589842293/9*r^89*s^62-3187095439477921088908814375/81*r^89*s^61*z-856617819480833377439706332388703/9*r^89*s^61+102245449604220586378014014825/162*r^89*s^60*z+20974926220731308678749103754667859/27*r^89*s^60-675256802026125622203204443975/81*r^89*s^59*z-150052753042996699083465152747710387/27*r^89*s^59+14996422345138347217233606254239/162*r^89*s^58*z+2842097636475742791996359536991223725/81*r^89*s^58-142217237648074579774504058551433/162*r^89*s^57*z-1769469079483278905773686299794048612/9*r^89*s^57+194361601790038252293928719104084/27*r^89*s^56*z+79561522287186290083733726116597508467/81*r^89*s^56-8350848494017554821970820152179635/162*r^89*s^55*z-4391599859341474602236389962983759645*r^89*s^55+52648667227856605207779838939292275/162*r^89*s^54*z+1427483458337730949304189600620575189635/81*r^89*s^54-49034402799832059371202245383695490/27*r^89*s^53*z-572525696028868577324916480072170731400/9*r^89*s^53+1465399360946292655269795910360883705/162*r^89*s^52*z+16754153037685308135979022803512844895645/81*r^89*s^52-6536136474095088088805248088034840365/162*r^89*s^51*z-49100900512882929324185740134230441880035/81*r^89*s^51+2911853314404513531698219967138076925/18*r^89*s^50*z+129658708121590830857453494984546213569215/81*r^89*s^50-94746610330854266124381952117778867725/162*r^89*s^49*z-308064890301513875452851864387888644533970/81*r^89*s^49+154795386915127189779495184755763990415/81*r^89*s^48*z+656739207524347415835151804141175895144425/81*r^89*s^48-101744981142193467792010275577158274165/18*r^89*s^47*z-1250458326486623971597451875615202308330175/81*r^89*s^47+2453261408350113038462625204586000358855/162*r^89*s^46*z+704079053160447417492937735934800312570835/27*r^89*s^46-5950227052933896355250487508096052720225/162*r^89*s^45*z-3137346950386125928161543314885616757042615/81*r^89*s^45+1448661703398120039512948366448879496975/18*r^89*s^44*z+4064101568234228838664043710556899453446470/81*r^89*s^44-25690565848060868580825315564664950595105/162*r^89*s^43*z-4627360190149857789676296970714870076417000/81*r^89*s^43+22558199939932033394420245080343946602355/81*r^89*s^42*z+5037198539462050898989377422826117481938305/81*r^89*s^42-11562208454470657850570233250595270874280/27*r^89*s^41*z-6776906580258323643339188575371673881399410/81*r^89*s^41+44909486702694758212021745528951028472900/81*r^89*s^40*z+4462813259514381339869702590470143680993540/27*r^89*s^40-43823665562754066232150829203819089259300/81*r^89*s^39*z-30566872864645628818201963647821673948724960/81*r^89*s^39+1837425931414776001412680797455042536730/9*r^89*s^38*z+21616805669309856185348664685271281070893465/27*r^89*s^38+109827488085324555463918819094949108185695/162*r^89*s^37*z-120756923052853571796439128623139758719131904/81*r^89*s^37-371242872031866039616724091144746881903985/162*r^89*s^36*z+197284992549913876912098110062985769685043924/81*r^89*s^36+379582119147993956753763128803128925179175/81*r^89*s^35*z-95213058412406096045941088896693203977939968/27*r^89*s^35-622616716680385399467132354277309024575475/81*r^89*s^34*z+370018680696441954686599046768322665549281097/81*r^89*s^34+97866345948371314326991600248993733213429/9*r^89*s^33*z-431972559611174674687050688973116911652059500/81*r^89*s^33-1107088533691741297443338299106899155109817/81*r^89*s^32*z+456785658748108182595487410276746610031576396/81*r^89*s^32+418334648020524124057163531831409825136382/27*r^89*s^31*z-146312941768213192385584956757705479322139888/27*r^89*s^31-1293969977932443698955328103540561834949815/81*r^89*s^30*z+383954901878697612753425195752887485981213495/81*r^89*s^30+406509638735220868326565952234059865692100/27*r^89*s^29*z-305834727107971949058884535064249472524716085/81*r^89*s^29-2107512226368152481359755465735038805342385/162*r^89*s^28*z+73863114503090128495437062766324914710427575/27*r^89*s^28+836137891805178265114613903297369804505160/81*r^89*s^27*z-145631751082755667832309641569048239374879145/81*r^89*s^27-406440974030069298245051692057241465366695/54*r^89*s^26*z+9597193018311752651661817471387397051334815/9*r^89*s^26+816840973608711113248444945847769313143175/162*r^89*s^25*z-45825766550157409719294571772826890278031240/81*r^89*s^25-251160246983634452099558748430735267012700/81*r^89*s^24*z+21409888375232215475480402455523402029154795/81*r^89*s^24+10485197891627340740852412036870170028935/6*r^89*s^23*z-8540475457827646979435897615087359392634925/81*r^89*s^23-145860511217471652832754784947518344788165/162*r^89*s^22*z+2698887511207070254776493166198316271429625/81*r^89*s^22+34229455420905436587222525120862912671985/81*r^89*s^21*z-504212659487516190068001167457702972490880/81*r^89*s^21-3235863999640570915836877683886388423225/18*r^89*s^20*z-104237932981286010187218341485267994135035/81*r^89*s^20+11147784623809737555933157968119645800975/162*r^89*s^19*z+55037402394221414347793200820418831153535/27*r^89*s^19-3797546933648750069381545948332453779695/162*r^89*s^18*z-103052646821420007986968751081254131066875/81*r^89*s^18+125608663260444039855885677863675019335/18*r^89*s^17*z+47652865807443221253074610384956180410070/81*r^89*s^17-142058450283148094297072031122866172935/81*r^89*s^16*z-2013613646888318021853664253915400041335/9*r^89*s^16+55507707482137916271423248726155838075/162*r^89*s^15*z+1953247700937155942735292175220660493835/27*r^89*s^15-2008473336605555500563481468863388175/54*r^89*s^14*z-542494523562298191115525490929886870255/27*r^89*s^14-1025514118126983781377690160517441465/162*r^89*s^13*z+387596233596296984139657524115717949315/81*r^89*s^13+848251499547458983381117251983192705/162*r^89*s^12*z-78194945818614301743392673829304438708/81*r^89*s^12-11295824837373910061674073335645795/6*r^89*s^11*z+12997852503274815376378802495370921178/81*r^89*s^11+13387772871599703295622935384113200/27*r^89*s^10*z-1668987239646184962175793149654799173/81*r^89*s^10-8491736729274938206645855236376175/81*r^89*s^9*z+133706008236259552262118931988022814/81*r^89*s^9+1479531216530657026361766027284332/81*r^89*s^8*z+983299252061596903775132506586050/27*r^89*s^8-71078562087947889829692339085843/27*r^89*s^7*z-3288017859502253177026483607938238/81*r^89*s^7+25207786165703546349764393938727/81*r^89*s^6*z+664541492430920458870268756994047/81*r^89*s^6-4798072918916183166974727344485/162*r^89*s^5*z-86198870875799575170856712015600/81*r^89*s^5+356461133606305854362614717625/162*r^89*s^4*z+8021478068114539753511735623000/81*r^89*s^4-364429154715383308659350000/3*r^89*s^3*z-537275914907829346519000820000/81*r^89*s^3+123809067978497453052050000/27*r^89*s^2*z+8229264476088488152352200000/27*r^89*s^2-2720695741039267861100000/27*r^89*s*z-231348481086117479467600000/27*r^89*s+22964271454209239000000/27*r^89*z+2961441057351001960000000/27*r^89+13837246054651093750/27*r^88*s^72-7235597365546147000000/81*r^88*s^71+571589281224479344287500/81*r^88*s^70-27774448310597180227487500/81*r^88*s^69+944482898711546144669800000/81*r^88*s^68-30441704565522250000/81*r^88*s^67*z-24153320777946630759442528750/81*r^88*s^67+1313397645107360312500/27*r^88*s^66*z+972595019069746292426373115175/162*r^88*s^66-241367904052482219959375/81*r^88*s^65*z-884021431744529153244632581550/9*r^88*s^65+9376173671347394892921875/81*r^88*s^64*z+108238265663923945181759423776210/81*r^88*s^64-260649125273156968211125625/81*r^88*s^63*z-1245890969061771376827844274197534/81*r^88*s^63+615784151366367364879238125/9*r^88*s^62*z+12298935866254172344193365008107681/81*r^88*s^62-20890649575990056014673484975/18*r^88*s^61*z-105241984177360206861840669501221384/81*r^88*s^61+2619175574069987406036510869075/162*r^88*s^60*z+787361434673036112277214306695170760/81*r^88*s^60-30604994746177155526508265971629/162*r^88*s^59*z-576229744191133861731592967555725963/9*r^88*s^59+304822399729099108023122885428411/162*r^88*s^58*z+60485044521930309851423207887190788825/162*r^88*s^58-1310246981175818276848469263678198/81*r^88*s^57*z-156841751649912676292261500236077318486/81*r^88*s^57+9820653321974229186271119356656732/81*r^88*s^56*z+725909654035998479538127825750433529220/81*r^88*s^56-129409942994382965894000648592443555/162*r^88*s^55*z-1001984689948305199996877633247274267255/27*r^88*s^55+754581306173571876364143631648770865/162*r^88*s^54*z+22308582655945754894476463561530314780505/162*r^88*s^54-3915706048900907481782946897773325835/162*r^88*s^53*z-458129744202586255154264074681228838685*r^88*s^53+6055587811185452308563222006330537995/54*r^88*s^52*z+24575471279439600046506393201123622730975/18*r^88*s^52-25211976149526809371505149459089605855/54*r^88*s^51*z-294459792128406024536637912753939419539810/81*r^88*s^51+283416703378494106092902885783372958725/162*r^88*s^50*z+1393609403984452748285309279948840009076715/162*r^88*s^50-478897269214944766758181291610480189990/81*r^88*s^49*z-1451256001359347581396740290172672974247970/81*r^88*s^49+487104543316844844210582735567392998420/27*r^88*s^48*z+2612458216241625760529306129485627052742850/81*r^88*s^48-4026414331524589267567594996794435643835/81*r^88*s^47*z-3916686688617077357155097495804146832206295/81*r^88*s^47+3334350293410773191092518330961869674680/27*r^88*s^46*z+2968136609940021748797801147211129843877375/54*r^88*s^46-22323583412597148094423119657716338065775/81*r^88*s^45*z-2524774149730252103221762903933762871414380/81*r^88*s^45+44413997038004309631901455321591273588340/81*r^88*s^44*z-7338624590831550747566388081031375638557305/162*r^88*s^44-8622289621327867709701532843560292565815/9*r^88*s^43*z+13824437962882826714531870282488230055328755/81*r^88*s^43+38425928848921602811863955930909799511320/27*r^88*s^42*z-14374744035462288792007703520470070574307875/54*r^88*s^42-133658983210376194108934034076427780954240/81*r^88*s^41*z+9994863992952628506802898321577464859799430/81*r^88*s^41+27243053820521685920132034253434680963150/27*r^88*s^40*z+16672238194883792757054548534603134722584315/27*r^88*s^40+82084015338695225191292373181517942076745/54*r^88*s^39*z-194945367577446069362298682883149537851337370/81*r^88*s^39-1169944335175532140563902443886575862129915/162*r^88*s^38*z+151692887861888692959729955640964966807966496/27*r^88*s^38+1398580452365671869806313182142865462015745/81*r^88*s^37*z-278530347028723215506297724891263080330419659/27*r^88*s^37-867267736675225043639648011080527044495885/27*r^88*s^36*z+144567669246138087773413781034853244399015557/9*r^88*s^36+4128485437662444898088900934668904589269175/81*r^88*s^35*z-197167423698000106994408864645153196652244450/9*r^88*s^35-1929439201815982201320390318284627673926257/27*r^88*s^34*z+4310984297874541068114211483775797534299174733/162*r^88*s^34+7295043441228562824489541904705941774098289/81*r^88*s^33*z-2353931281356613630043253858680131886910231890/81*r^88*s^33-8343434265661370423233659143731363446645529/81*r^88*s^32*z+774405935979419317104476136059228288341093094/27*r^88*s^32+2902735243073057639832443696002825684754587/27*r^88*s^31*z-2077281197183278848157949978671673031759617380/81*r^88*s^31-8321695943357246396130849014127323323693795/81*r^88*s^30*z+561007345815298856717127309071411955992396750/27*r^88*s^30+14588263141582191185719699656334935036222085/162*r^88*s^29*z-15222364966111653360975116853098605138941640*r^88*s^29-11736492810577281001856413937533649158146965/162*r^88*s^28*z+812794660049233292684660530544699178496328035/81*r^88*s^28+8664250463156139691801607247429156222576815/162*r^88*s^27*z-477604082076992249334633212474436599772824725/81*r^88*s^27-5862325526323704566366346670800047167055885/162*r^88*s^26*z+163865877068344501840122334718031282117450365/54*r^88*s^26+604577654959405001415674655606615747492650/27*r^88*s^25*z-35600403392496687026426573396008246380695390/27*r^88*s^25-340936130013550364344959959553207464631620/27*r^88*s^24*z+35563170409696501578573180497292217262724370/81*r^88*s^24+1045775182194533563478548591722616910576155/162*r^88*s^23*z-5614701916466853295304305887821545703241425/81*r^88*s^23-480729296681968467283138633175089184367005/162*r^88*s^22*z-6938844941479351330775842725349891547649535/162*r^88*s^22+65358751606207113238573776788884009870915/54*r^88*s^21*z+4213939203982186165042512009204663314685425/81*r^88*s^21-69273308562167588400491171062892388938075/162*r^88*s^20*z-5530525648177251549413080709558929440714365/162*r^88*s^20+6710713809577696599081590801884153420165/54*r^88*s^19*z+155622042049822871257516644571478789632610/9*r^88*s^19-4119825226704432676757360635361859753655/162*r^88*s^18*z-1183712277175248162760854846132571124710735/162*r^88*s^18+49826526781656101273844016146874122140/81*r^88*s^17*z+71371426430520974390517217736210239716550/27*r^88*s^17+2639586191186158288048400486182781890*r^88*s^16*z-22247881934806688592533653530779720689210/27*r^88*s^16-44519454630814848722107465480972342775/27*r^88*s^15*z+17826261956505858643347928629786642948505/81*r^88*s^15+55232127464298256888451539345520326670/81*r^88*s^14*z-2667207983978289773405280069342446244785/54*r^88*s^14-18175582295612760519949323227704594880/81*r^88*s^13*z+719849589401351843381864447525778420796/81*r^88*s^13+556335004933923178208448532399027045/9*r^88*s^12*z-180587959536903606602984766298793251933/162*r^88*s^12-130533086714988743395842245308972930/9*r^88*s^11*z+276420807836664061263148693802185069/9*r^88*s^11+235623473203434763722370083278834225/81*r^88*s^10*z+5002021873343381502102330540393337705/162*r^88*s^10-40221889994700866175923047567488352/81*r^88*s^9*z-865791674784052119129909076624090262/81*r^88*s^9+5779989072120437261475016165118318/81*r^88*s^8*z+182534053344192316822787141597311615/81*r^88*s^8-457510459813683736118823358933057/54*r^88*s^7*z-3182786399107085035607833170455344/9*r^88*s^7+130600154597531056249848282863639/162*r^88*s^6*z+3489977904166967989426147867525735/81*r^88*s^6-1573082367628577159696845154080/27*r^88*s^5*z-109978913907015189094885053209245/27*r^88*s^5+230471988703132189751547782500/81*r^88*s^4*z+23600549280584997854137821443750/81*r^88*s^4-4810241156153130391670020000/81*r^88*s^3*z-1211753518779158579126929360000/81*r^88*s^3-74678865692650741431800000/27*r^88*s^2*z+40331447239249080316275650000/81*r^88*s^2+19654162828577523138200000/81*r^88*s*z-688349899317486369785800000/81*r^88*s-51632349144400486000000/9*r^88*z+2065979168305794758000000/81*r^88-8515228341323750000/27*r^87*s^73+5154215876570817062500/81*r^87*s^72-50981648616526885793750/9*r^87*s^71+24669185835343028581881250/81*r^87*s^70-916126552029443356381793750/81*r^87*s^69+30441704565522250000/81*r^87*s^68*z+25337562092909643878032962500/81*r^87*s^68-4358413668151761968750/81*r^87*s^67*z-547612348191895302453305488225/81*r^87*s^67+291232169906222301625000/81*r^87*s^66*z+3186956989606268276247983192500/27*r^87*s^66-12219351171229382657468750/81*r^87*s^65*z-46046135221381202006942099074852/27*r^87*s^65+728478425511536804765753125/162*r^87*s^64*z+560661612277482357887451906366863/27*r^87*s^64-8258650219227378724380735625/81*r^87*s^63*z-5834621596165449840739195174357718/27*r^87*s^63+33053507981567841063200405875/18*r^87*s^62*z+52474749862957009372735461953250047/27*r^87*s^62-730790697457161495305307807200/27*r^87*s^61*z-1234475346008978235151648470157946000/81*r^87*s^61+54054679733323869309417503079295/162*r^87*s^60*z+8500596710669157256445144102122117618/81*r^87*s^60-566606833779337668972341431679935/162*r^87*s^59*z-51692848160288142264264651432615687560/81*r^87*s^59+2557669458316652086835991487743995/81*r^87*s^58*z+278834143215752892478323649759558337815/81*r^87*s^58-2232522188763633277165075452313271/9*r^87*s^57*z-446173406577221219116559496412468932016/27*r^87*s^57+138499458288129979938383316468015367/81*r^87*s^56*z+5730746711379971860927934945308859881237/81*r^87*s^56-1686800997647130641993724950871626225/162*r^87*s^55*z-2433771489818759621364448605015405115532/9*r^87*s^55+1520913471188298182213149280947770755/27*r^87*s^54*z+74703505420593780868969227688777036755847/81*r^87*s^54-1631812492385289212226151904155268335/6*r^87*s^53*z-226773647858511392777128939853838881145313/81*r^87*s^53+190534897406710781073898728580518737435/162*r^87*s^52*z+203132194789641218321762804516410192942789/27*r^87*s^52-370027164107741380703049905449015248155/81*r^87*s^51*z-1434304718441563042955359475818257193477678/81*r^87*s^51+2586301643624604939755014098921080453455/162*r^87*s^50*z+107234702140862269614381266409346209648226/3*r^87*s^50-1356363213436626609060652508629674590095/27*r^87*s^49*z-4784834651408307591663175582213441753772608/81*r^87*s^49+23041285295845310794507856824605727481855/162*r^87*s^48*z+5647102268998371427891702559217711771088177/81*r^87*s^48-19512851359321524876578662641555125087885/54*r^87*s^47*z-533737949494820707994609630054482593759511/27*r^87*s^47+132659992246687307884718048440157494129385/162*r^87*s^46*z-14158185859150130640766334825549852676805063/81*r^87*s^46-88321235802925989998945972950720760026715/54*r^87*s^45*z+48830481605103198319011395031342998935007417/81*r^87*s^45+75806785350906175330139438835117373589155/27*r^87*s^44*z-33754663472282177365359064272114979763495141/27*r^87*s^44-630992721538294741407306603552505449461395/162*r^87*s^43*z+48467135471634137534899307751810083137911499/27*r^87*s^43+566670236192275283362154256759955189410065/162*r^87*s^42*z-12218411446703289053429208627551585107266127/9*r^87*s^42+36887815473123746092455454175431023548125/27*r^87*s^41*z-44338577077788287119880163188819541700110926/27*r^87*s^41-1266966953065785297621561783316774537818035/81*r^87*s^40*z+83619577357883500160447174368331056443552871/9*r^87*s^40+3711627438651314410383830468276219895915515/81*r^87*s^39*z-1903389676439225549927849706308887605237521681/81*r^87*s^39-7960181248421187340266089414504757051694085/81*r^87*s^38*z+3638790570523929434090846482295136277098729355/81*r^87*s^38+4760415568054904631155307495654042575785475/27*r^87*s^37*z-5828680375897133646889171028716297941533014940/81*r^87*s^37-22433015997967681187373388960901395536587365/81*r^87*s^36*z+8134534399006607463176336681933122640391072142/81*r^87*s^36+10502434847914209508255180414865425490341340/27*r^87*s^35*z-10078132770808310740769156236067697867478871909/81*r^87*s^35-40014399466710853535634507945061619786051225/81*r^87*s^34*z+11193681916659139214045641293505941102245432672/81*r^87*s^34+1712948333363099866156155374318774591766500/3*r^87*s^33*z-3733483962348938619871887267221192218458182716/27*r^87*s^33-32555120872223770762412932259889403384923863/54*r^87*s^32*z+124834318588071057453784205563620663727432863*r^87*s^32+47192869312391687088885777858958137740603156/81*r^87*s^31*z-8223563578091925368643787501635207442098004532/81*r^87*s^31-83542168623283052509219989571689211749919195/162*r^87*s^30*z+5994359643899811471318787473540961843111381543/81*r^87*s^30+33842636666677602551852314279465335956874235/81*r^87*s^29*z-1291665516720823418524047611341072595585876674/27*r^87*s^29-5567320689776768107959623877060584832999245/18*r^87*s^28*z+724981133327628445117120675158603877788316996/27*r^87*s^28+11259590936317897347112370849214826155581905/54*r^87*s^27*z-1010790668988336262673793934153338086645540542/81*r^87*s^27-1145769580531760404539501459163128396304480/9*r^87*s^26*z+337162404343400524996812655917332649605702953/81*r^87*s^26+5650758458327476657138929054808843280077835/81*r^87*s^25*z-2401790600438207266933907424218672184030428/9*r^87*s^25-2735878008973220928800979524948077558433215/81*r^87*s^24*z-81475063715269845236164377261942612919611917/81*r^87*s^24+2270340634375682513904337355354730196587395/162*r^87*s^23*z+28518644445637074374333139785321571631871966/27*r^87*s^23-125055715113588768993724208259912374874395/27*r^87*s^22*z-58869630439789493609552715036079647385291667/81*r^87*s^22+149215879260362713983875285645620151297815/162*r^87*s^21*z+32475320581430069123101558729546912541141063/81*r^87*s^21+9664878528532714540488448163058376641965/54*r^87*s^20*z-1685985728066632627315046995947443430713413/9*r^87*s^20-25489654087863245559846140686417978827715/81*r^87*s^19*z+6119805588660605007251872809871242343705348/81*r^87*s^19+11259112369540851315587125695652136804465/54*r^87*s^18*z-237526331372715961485355525140677937690658/9*r^87*s^18-2762987225543303360172291188364318398515/27*r^87*s^17*z+213874041000571953775148882080062324611056/27*r^87*s^17+6719433420843381865528375326310529071825/162*r^87*s^16*z-161673523584644046181955436319810518819997/81*r^87*s^16-2331128883153993619882790342247367363055/162*r^87*s^15*z+32284789770982980429270771333784814734667/81*r^87*s^15+701500921192676893008851373169845959095/162*r^87*s^14*z-4214149158238294614834756089825643743933/81*r^87*s^14-183700001357138299401624779089335699205/162*r^87*s^13*z-83723189100671339576203897233901710851/81*r^87*s^13+6954542588909788213945271688739950550/27*r^87*s^12*z+255865196835929084909557335052827820049/81*r^87*s^12-8148215008109542840758966441556788145/162*r^87*s^11*z-93594713606308593079241189364207016267/81*r^87*s^11+1345597364686863263577248053847676665/162*r^87*s^10*z+22944701565135233334214216501649051591/81*r^87*s^10-91240075840930485636253077312425995/81*r^87*s^9*z-4334631542019786211183903351320099562/81*r^87*s^9+3189385450573616272962942620125585/27*r^87*s^8*z+651642283415922863336249133780498533/81*r^87*s^8-653082097300812269473847030947204/81*r^87*s^7*z-25907040595435330434808275925063885/27*r^87*s^7+2729185217985605788589435413477/81*r^87*s^6*z+7145019321868556401407826824799295/81*r^87*s^6+6393934890511335907933649814710/81*r^87*s^5*z-471407556087307857862157151930580/81*r^87*s^5-979153015713515603001494447500/81*r^87*s^4*z+17959583151172686518447817539500/81*r^87*s^4+85438015497108364682762720000/81*r^87*s^3*z+102636109727176102211790260000/81*r^87*s^3-4756407716166488770440800000/81*r^87*s^2*z-56827037605540012000175500000/81*r^87*s^2+158130732795898283472700000/81*r^87*s*z+337910766563964024366800000/9*r^87*s-799759820025302752000000/27*r^87*z-19941241842692935724000000/27*r^87+4257614170661875000/27*r^86*s^74-1020664357336463375000/27*r^86*s^73+34751298897876216106250/9*r^86*s^72-18852133656957380052706250/81*r^86*s^71+772218932254439659232524375/81*r^86*s^70-2767427687774750000/9*r^86*s^69*z-23278378051327749682901022500/81*r^86*s^69+1338443448600758500000/27*r^86*s^68*z+181143048669235289548747403675/27*r^86*s^68-32940137275142521531250/9*r^86*s^67*z-10176318766111260872500790665325/81*r^86*s^67+13565016263062723702512500/81*r^86*s^66*z+156812925596986809938278813417132/81*r^86*s^66-873588697599891400859290625/162*r^86*s^65*z-2026990399943608584708304606127650/81*r^86*s^65+7081545973449076781738040625/54*r^86*s^64*z+14870978509967433671275568501829725/54*r^86*s^64-68020714504659828505876532800/27*r^86*s^63*z-7830794474095702286588468278532644/3*r^86*s^63+3194198333254270892490996277750/81*r^86*s^62*z+1161407944730257089987033381251900837/54*r^86*s^62-41668653058759514346841587824530/81*r^86*s^61*z-1396674358529931748590828279112631027/9*r^86*s^61+153599547110632723334976668475472/27*r^86*s^60*z+79885115711136736138390941225877683371/81*r^86*s^60-4377551676213938902258877307481604/81*r^86*s^59*z-449141942126556612657107715003233280649/81*r^86*s^59+36103791091497911773079117101243567/81*r^86*s^58*z+2241118205010940503902393952912214977131/81*r^86*s^58-521440561407790324283187915343533109/162*r^86*s^57*z-9943142841099497774285111323458871679278/81*r^86*s^57+3320001328525584662261169326258678615/162*r^86*s^56*z+39241064694062815201767337204395916882699/81*r^86*s^56-9371410655299474749476287947666417887/81*r^86*s^55*z-137558506386065594278201727140543850495849/81*r^86*s^55+47123616936147433194401394912606511333/81*r^86*s^54*z+426544349520383299810090300024736146928042/81*r^86*s^54-423620884727690351723019932062478966749/162*r^86*s^53*z-1159946756306539210094276251767705301089487/81*r^86*s^53+568786215664913531544318856689121530037/54*r^86*s^52*z+604309445913098661044630432862603381690257/18*r^86*s^52-1028112691704297115092114571870121430304/27*r^86*s^51*z-5296914777717008195869685316223994922037175/81*r^86*s^51+10009132033630512938036464488881401479218/81*r^86*s^50*z+15520933985642232135369548933570763149462927/162*r^86*s^50-29111771204914109355899986844810389514492/81*r^86*s^49*z-5150352464452005683617337310432398539156168/81*r^86*s^49+25189643335007584971838097783124609574456/27*r^86*s^48*z-14858429638616771698408445487785240287518787/81*r^86*s^48-173527394981840851742932782928926524651722/81*r^86*s^47*z+8155236136781858164047541167774600710969011/9*r^86*s^47+346113040705703916083416362177280427570708/81*r^86*s^46*z-127893339978930302097747431164035514849611055/54*r^86*s^46-1150611487249248269208859205202598619848099/162*r^86*s^45*z+361399162887909790962164002954897643766196186/81*r^86*s^45+1410857002845135534921557715520699534253981/162*r^86*s^44*z-107273352225225297455172574433045158760728189/18*r^86*s^44-30283838442141047675943686350735990288778/9*r^86*s^43*z+286209837159424843852414064269692812971642723/81*r^86*s^43-571990110044311253886757803165971671443269/27*r^86*s^42*z+1446704341565849201023323585042129865919170913/162*r^86*s^42+6948239427680985897535948408960840472212043/81*r^86*s^41*z-3225131584914077479873352702916872429511017774/81*r^86*s^41-17732873712264625165639388093974234955633417/81*r^86*s^40*z+1751370507110858695575753568517200510605244003/18*r^86*s^40+36483004667678443451009837405969792360922023/81*r^86*s^39*z-14986573380296161744858351064669774240788103818/81*r^86*s^39-64704471892592904276277887086299726946142977/81*r^86*s^38*z+24100864577189533576634979833940678660921081779/81*r^86*s^38+101741701883191072684807626241532597339175023/81*r^86*s^37*z-3764417771696652105112464394663042841099698018/9*r^86*s^37-143865645818415965994642267016389234416289857/81*r^86*s^36*z+14098658405280543136498814641761050054674995812/27*r^86*s^36+184387107780784485194961258220351155414564446/81*r^86*s^35*z-47257409546629396916107989807980611694940216811/81*r^86*s^35-215148035440530879579940386957107468450405824/81*r^86*s^34*z+15795990260621111454770138001068263789818221065/27*r^86*s^34+152699496140358254787757952780858268207107141/54*r^86*s^33*z-42593312412649371809326141802691881095567727354/81*r^86*s^33-5496184151248224502019376731247467369893181/2*r^86*s^32*z+7580333987012327798593159692340938480682033675/18*r^86*s^32+197252065441106426082613224153813057858205748/81*r^86*s^31*z-24018225597138908915150118213544041182383987118/81*r^86*s^31-158920028131434334470094469372099861554675658/81*r^86*s^30*z+28892963609875199146661015628684153825774162973/162*r^86*s^30+38593420012271427260015986760553982335550289/27*r^86*s^29*z-6904879755617759431672505312698645965669046367/81*r^86*s^29-25185117020702804286961038512467908403293721/27*r^86*s^28*z+1973165461613611956733157576906869816766745262/81*r^86*s^28+43406602313738798552916269790591068066704232/81*r^86*s^27*z+585189427325145121173734278273122641005479181/81*r^86*s^27-21189616379696250057895098352742221223850463/81*r^86*s^26*z-1459657942042863965745491328252996097695821600/81*r^86*s^26+5345810197074822534966469391194619659005413/54*r^86*s^25*z+156532386484160225491468750933293511527880286/9*r^86*s^25-1018344207603329216102865174974682902233447/54*r^86*s^24*z-1013997212990883299920547315612272816182197782/81*r^86*s^24-889548746173318246293088798240796922523793/81*r^86*s^23*z+606300120657796094416819703698738185757238387/81*r^86*s^23+1299491889842178686416056643328135850249347/81*r^86*s^22*z-312103748695809469756953913130149002705338324/81*r^86*s^22-659146721956176319102529293126603108863947/54*r^86*s^21*z+140100277045265311877645305620845540819364445/81*r^86*s^21+1162628352986171212813113446046413470160699/162*r^86*s^20*z-36611426539515160095100436783827529447562149/54*r^86*s^20-287293290375027587078705566658535951973628/81*r^86*s^19*z+6216209191664652336578310503635221225688021/27*r^86*s^19+122983691334313634768080063893357126348602/81*r^86*s^18*z-10743981381695297442742414392642765499409021/162*r^86*s^18-46141149307201189107853036688047696263043/81*r^86*s^17*z+1248878957247695194844227687723875062322356/81*r^86*s^17+1690872848416554529012916003264887890773/9*r^86*s^16*z-201046473464575461900462519731512064812658/81*r^86*s^16-1466451136624095906005962852959072198286/27*r^86*s^15*z+4217505604963833803297490300265496298799/81*r^86*s^15+1105163819699095372434107397027017097952/81*r^86*s^14*z+23534261262080351468979566372286928403761/162*r^86*s^14-474399457607720642487047701846024384271/162*r^86*s^13*z-5403437909312689600207316382254172532816/81*r^86*s^13+84154453809608259286100309216566580329/162*r^86*s^12*z+1057268928096286012641159534679133164321/54*r^86*s^12-1902630086064765559639822642809462446/27*r^86*s^11*z-355553027628035133287765582042831921143/81*r^86*s^11+442105356001668428965323242063567263/81*r^86*s^10*z+42093271507483734297007775095909161235/54*r^86*s^10+34247937501141551800003231412950928/81*r^86*s^9*z-2926678774225873376503907823329721982/27*r^86*s^9-6865789371422322922146320139721072/27*r^86*s^8*z+1792256299003584795974207072948346071/162*r^86*s^8+4482465078253728576222786515293385/81*r^86*s^7*z-17317963485423200671708354257321874/27*r^86*s^7-222276544363308566376383247393581/27*r^86*s^6*z-629006894034390306867983959918952/27*r^86*s^6+74024444549676404969887747484120/81*r^86*s^5*z+877198489407408835088645680522600/81*r^86*s^5-686753114348747657915132412500/9*r^86*s^4*z-38274172287576561578618111692750/27*r^86*s^4+377423223794695458503503600000/81*r^86*s^3*z+9173488805570426285204172260000/81*r^86*s^3-15802484502328816545952600000/81*r^86*s^2*z-472269384535263395452283450000/81*r^86*s^2+398228002293499947681200000/81*r^86*s*z+14463209997162988837193200000/81*r^86*s-1457586845962158758000000/27*r^86*z-66636013919772507430000000/27*r^86-1703045668264750000/27*r^85*s^75+167100396189620687500/9*r^85*s^74-6671838539227966456250/3*r^85*s^73+12363059148742721715775000/81*r^85*s^72-565047454837676560695833750/81*r^85*s^71+5534855375549500000/27*r^85*s^70*z+2081161237282147154911798750/9*r^85*s^70-3079103656921354562500/81*r^85*s^69*z-52846999534563939159936261025/9*r^85*s^69+9444437079846805643750/3*r^85*s^68*z+3202386778813556731481679737950/27*r^85*s^68-12866307211558000447431250/81*r^85*s^67*z-158632256657587625069939032471081/81*r^85*s^67+300886750440576621612809375/54*r^85*s^66*z+242823090545232343566079915643078/9*r^85*s^66-11849798731329780125631608750/81*r^85*s^65*z-25517888691068116712088149713441967/81*r^85*s^65+488167522296122815523887100525/162*r^85*s^64*z+85221042879521747684112081328418812/27*r^85*s^64-905441390676669264248576068675/18*r^85*s^63*z-2219320360449492753935790875674913647/81*r^85*s^63+112872802412718788224689174449795/162*r^85*s^62*z+16820293579633430064781085384321467484/81*r^85*s^62-660285532760253239640233441124160/81*r^85*s^61*z-4147125373602903835209396250866248714/3*r^85*s^61+6615933194935808837388887041166497/81*r^85*s^60*z+657677829154582191184446681058582247531/81*r^85*s^60-38264715440156634764966096659541557/54*r^85*s^59*z-3418972434263159630810223941659283104709/81*r^85*s^59+434955366729163126500741927581091427/81*r^85*s^58*z+15757349538548940443565154832008690034438/81*r^85*s^58-2899638452796391344335039387824818122/81*r^85*s^57*z-64382209893019870555776035548943441423492/81*r^85*s^57+11402230223142323958909627989243111779/54*r^85*s^56*z+232680076529614308497530883300910397017004/81*r^85*s^56-89668361779154185022045980167231814898/81*r^85*s^55*z-739605151001917826699662671339579571248577/81*r^85*s^55+838611026121342014378855800114701591937/162*r^85*s^54*z+681259683559644063642802106599318621685560/27*r^85*s^54-3506102482460085239603884202269017318875/162*r^85*s^53*z-1597755338198681686250070482268164844019738/27*r^85*s^53+6560611572043622033175480705630292433234/81*r^85*s^52*z+9016710767198805793709748692055073261373566/81*r^85*s^52-43940345508428421876923114734313821433779/162*r^85*s^51*z-3760443765376788389865982397906614777663390/27*r^85*s^51+131344475393865997438639843091812140348769/162*r^85*s^50*z-561692422351043807868892852196303753278129/27*r^85*s^50-58060820121051726589341534905783106642283/27*r^85*s^49*z+6906241344235225302025166689973522968310435/9*r^85*s^49+809763054227484075743951690040558146966485/162*r^85*s^48*z-224671580961204332421407961545202184604301214/81*r^85*s^48-535489909289747222277840965159556681396539/54*r^85*s^47*z+539758426171397997240790997228589828149996366/81*r^85*s^47+1272470092112931214261888421404374959407843/81*r^85*s^46*z-959432697345135752452260213676192833584136140/81*r^85*s^46-277640382178681572949536184427231094310369/18*r^85*s^45*z+1141601819624249678684557187435929312437738073/81*r^85*s^45-897827800812588841582954765683129519340939/81*r^85*s^44*z-175533143245598022460613251389843766421213425/81*r^85*s^44+2901857256227822533103243352072548763035815/27*r^85*s^43*z-3637225218304277664384650975717096202144896984/81*r^85*s^43-28354521448359352257753392711193112959920116/81*r^85*s^42*z+12694106522689354420760893493278942476313862393/81*r^85*s^42+68621519428246192980922975945961902188546608/81*r^85*s^41*z-29437740682863596021269832266995222974838915884/81*r^85*s^41-92794141434267658235377396079373556658234497/54*r^85*s^40*z+55105434743944046200097049509841642455559689822/81*r^85*s^40+246888117994078329273825675199994471491545046/81*r^85*s^39*z-88287970870528327535744929439069966918350716782/81*r^85*s^39-390540466237785669720949507135442629327783250/81*r^85*s^38*z+124110796769596943882452346853364635975963607390/81*r^85*s^38+185554338086011588409758972705383318423290798/27*r^85*s^37*z-154855307991422788387787852214672732044968713737/81*r^85*s^37-718930177886034800867614363685567768301253732/81*r^85*s^36*z+172232044361253595458896524609639515190841342086/81*r^85*s^36+281155973496476416504000050872901168193712981/27*r^85*s^35*z-170532731821345390558185170348977685321939531309/81*r^85*s^35-199828042727847732085872151924458092145270769/18*r^85*s^34*z+149155507985367783764604241304588373092008673008/81*r^85*s^34+289821873937637661373129466124406341786396932/27*r^85*s^33*z-37705286565571660606970111736679453314876617755/27*r^85*s^33-1517771373001004237226150724292410897303536449/162*r^85*s^32*z+23725341921085155405665589656907110569117688920/27*r^85*s^32+395033693855210036362944718414225238248604009/54*r^85*s^31*z-32527114405694218173086686164949192226767087123/81*r^85*s^31-813748090271271617504466312856200433104218809/162*r^85*s^30*z+3684244979150189250423036936809744333478257212/81*r^85*s^30+26334404127222830684086507135892533211395891/9*r^85*s^29*z+13034471784919249519455812208449894274238927220/81*r^85*s^29-106486291836268707960913789899405463858105325/81*r^85*s^28*z-2121544196404412744827285017519621890410399679/9*r^85*s^28+15392166529682924838801624691808275798752719/54*r^85*s^27*z+18059078887930571109723255275740465136482572259/81*r^85*s^27+18710307546043824914109620502782009978256427/81*r^85*s^26*z-508466829810248895495449979908797556580134240/3*r^85*s^26-31525672589725910114007470713864287181041422/81*r^85*s^25*z+8906163692903320930608382041068469998970840812/81*r^85*s^25+57433574293561392596788131943752292766095723/162*r^85*s^24*z-1681455683689316228485071181632517871775332680/27*r^85*s^24-20382532855159664819994757740242860356976430/81*r^85*s^23*z+279504430731406885049028438079723726904872571/9*r^85*s^23+2716793792344246936795615539873545794399313/18*r^85*s^22*z-122746117794618120710422067940503970987928924/9*r^85*s^22-12764969669322276916616647620203384713059211/162*r^85*s^21*z+424238208896054631174986813377803149069469940/81*r^85*s^21+978239979784914798632100914556030080467366/27*r^85*s^20*z-140053784279406606817983438345676696675787798/81*r^85*s^20-2384610918681702327870423546656125199458247/162*r^85*s^19*z+38275665123192890415344936289711739859844800/81*r^85*s^19+284525030964857187034059229878235817218745/54*r^85*s^18*z-7830363249909133170368091513472499210452691/81*r^85*s^18-133361571008206995597876678363760948732709/81*r^85*s^17*z+80153034014614694107961389782032755033357/9*r^85*s^17+2643527092851149208749434992032331218317/6*r^85*s^16*z+286942335416225893014089846711493664562882/81*r^85*s^16-15701455770493058370196302407551848708959/162*r^85*s^15*z-194426098430933127277191120217485326832380/81*r^85*s^15+1271602471555913176889716460014505900104/81*r^85*s^14*z+69720517073385145499226486112656884260196/81*r^85*s^14-164327827809491873802349584261005469325/162*r^85*s^13*z-18361146953466352813824551816914995592543/81*r^85*s^13-35790838799977283300627862258887769529/81*r^85*s^12*z+3735550760385956931512519047914209934653/81*r^85*s^12+18107341364731060289530343339770323892/81*r^85*s^11*z-568444543212707253217624942903173942758/81*r^85*s^11-5129903024629821614655499294151156290/81*r^85*s^10*z+53586129569726844125249971588487971253/81*r^85*s^10+1087239949617222474547642789233583696/81*r^85*s^9*z+12251893754898147699791994167017746*r^85*s^9-366938723462369180169134913118209521/162*r^85*s^8*z-536696605934510451671091719041141966/27*r^85*s^8+24998755956211384810164704947070434/81*r^85*s^7*z+375855392682221245222737786707563682/81*r^85*s^7-2732086357697990945173283522832907/81*r^85*s^6*z-56256650158673021260389131278899656/81*r^85*s^6+234226775769988250134842618475165/81*r^85*s^5*z+6118314447662247171884100246727340/81*r^85*s^5-15112334300445732998281241583250/81*r^85*s^4*z-491289994244137999128254082805000/81*r^85*s^4+679944235910202049221899200000/81*r^85*s^3*z+28351090719298733128603265140000/81*r^85*s^3-6015138802729513816163750000/27*r^85*s^2*z-40686375347473700524914800000/3*r^85*s^2+141641491690533424265500000/81*r^85*s*z+24804188042994548477501200000/81*r^85*s+3476096008017745882000000/81*r^85*z-227669975317702626136000000/81*r^85+532201771332734375/27*r^84*s^76-200897948671463796875/27*r^84*s^75+19329707883547671296875/18*r^84*s^74-6924507284538788930581250/81*r^84*s^73+715840060201761344424053125/162*r^84*s^72-2980306740680500000/27*r^84*s^71*z-4393522212244540820576286875/27*r^84*s^71+652526659351807625000/27*r^84*s^70*z+733944036757574723812267712975/162*r^84*s^70-185126573687670615137500/81*r^84*s^69*z-2682231753888381858130151260025/27*r^84*s^69+10434196611325233251725000/81*r^84*s^68*z+286227837632935175538360205673395/162*r^84*s^68-805247900876056880338834375/162*r^84*s^67*z-703491584180660733258336336895538/27*r^84*s^67+22997283937162678175019191875/162*r^84*s^66*z+52487788403822309324359713508570673/162*r^84*s^66-510925681964392536605532425525/162*r^84*s^65*z-278820934979147559297230758362930034/81*r^84*s^65+3046251838643437377359807727425/54*r^84*s^64*z+5114265328824895504713816129042737093/162*r^84*s^64-7495784652614967761095481116426/9*r^84*s^63*z-20409691086010266056021129520022377616/81*r^84*s^63+837694015261786611531846358069108/81*r^84*s^62*z+285323978465527056599386809320195811211/162*r^84*s^62-17752838963418286866226269622065251/162*r^84*s^61*z-877418814576398401859771523279639431144/81*r^84*s^61+162374807883535675611572187256250419/162*r^84*s^60*z+4763316613629226360800839317366512698138/81*r^84*s^60-1293723900020676020294779050117772247/162*r^84*s^59*z-7620376976144902463014321444652192630038/27*r^84*s^59+9045489105416139616789408407733129087/162*r^84*s^58*z+193936289199020541231084989430608920260769/162*r^84*s^58-27913899840788092969798167811110568721/81*r^84*s^57*z-362444924118938325598136051367449534414096/81*r^84*s^57+152784569074456771268347981570764761480/81*r^84*s^56*z+1185562067942857029857007995429912832832378/81*r^84*s^56-744188059152446901036611289681206718877/81*r^84*s^55*z-3345559146847778840089020320366156615020139/81*r^84*s^55+3233072220075784984483048655953954052761/81*r^84*s^54*z+7900264109882288895267157664945505108507712/81*r^84*s^54-25078544177206698502056841483678898716495/162*r^84*s^53*z-4816709121271570711635105746237025634084969/27*r^84*s^53+28919783570387877564245322543669640173155/54*r^84*s^52*z+29869844336502811888621709889412455702081791/162*r^84*s^52-44468142104373223116082341739306103705033/27*r^84*s^51*z+20664488281569919713103350144979966573379666/81*r^84*s^51+120622881554682673517115053999060139401041/27*r^84*s^50*z-330433210399737539312027551884092151060116183/162*r^84*s^50-851838112326411517362515812444129872059599/81*r^84*s^49*z+180086886143992533142229901171024567503383199/27*r^84*s^49+1677614470738992847305088045278548979818915/81*r^84*s^48*z-1243372142608301177349168306737439638358608192/81*r^84*s^48-4987246847571619628391201655313570870623055/162*r^84*s^47*z+2084742287729042702115238743811482752011082683/81*r^84*s^47+3154027010604190664043846847443886459632937/162*r^84*s^46*z-1347499021199931001604413086105200719407727391/54*r^84*s^46+12074286944120643147273765602338786507771081/162*r^84*s^45*z-1681219143169742206919135937093890276734838854/81*r^84*s^45-20875651458601201959297631799926122284994631/54*r^84*s^44*z+28377399160056144226713721568386528214841213529/162*r^84*s^44+187913285487060097360328505422739688517428105/162*r^84*s^43*z-42960028830322811785603310724571451758536982742/81*r^84*s^43-445828011531640605416167890519464522758957615/162*r^84*s^42*z+191632205904972233589909504729918446439722129357/162*r^84*s^42+50169955359544143954745385592059828807781809/9*r^84*s^41*z-58970745339483102374085516890901748617632675569/27*r^84*s^41-805165327708948298936884024307901484825813972/81*r^84*s^40*z+563481984724142049549884689818443562396755491213/162*r^84*s^40+427612874121341676196140904939064017058296982/27*r^84*s^39*z-393869319767459055100836798063171660763158549806/81*r^84*s^39-204450254220387180969940787910715533546437468/9*r^84*s^38*z+486512932564013556285797155201337906731209348740/81*r^84*s^38+2384032487650726911229640662805328508009411969/81*r^84*s^37*z-530247758907185611967405306563598970884386212403/81*r^84*s^37-2790618497936321347823457857406936258816177713/81*r^84*s^36*z+504592272858189413798628801759557415977809656649/81*r^84*s^36+1961591922204547966816284930373673661925794971/54*r^84*s^35*z-136005947992618768772526075866522179773966476470/27*r^84*s^35-1849554727864042181063788277953403944125824863/54*r^84*s^34*z+19310463010904586046752865087553541720246956345/6*r^84*s^34+1536775804433525868122404250445501292482917057/54*r^84*s^33*z-97731517089884648606305913992181146473568649296/81*r^84*s^33-1090944751340759192082179108716713597062878127/54*r^84*s^32*z-9773206528383224796031443824821030575800215955/18*r^84*s^32+917366001236537917018063846544002637774697761/81*r^84*s^31*z+46278344762284706998040265615219459065313194090/27*r^84*s^31-292071512960327485474185369229186763719836353/81*r^84*s^30*z-119528051288978594191689799460751900964451203549/54*r^84*s^30-292471942840902254422626352267221992558858597/162*r^84*s^29*z+58098301810631582154987534853763185320102532796/27*r^84*s^29+748372627553331628122008878758162467218318645/162*r^84*s^28*z-141800759936856350661067722314884548672377588093/81*r^84*s^28-854747382358965413095381349356461005916148465/162*r^84*s^27*z+100173209445999872240796855358761381817987665542/81*r^84*s^27+742396872715049012679975083701875076616371573/162*r^84*s^26*z-41598468829095280153261597595770923981046884419/54*r^84*s^26-10024005655990792086507312965470658098988099/3*r^84*s^25*z+34462165350698113282468636439038847503040849954/81*r^84*s^25+19051384615841558018919898627222224139435886/9*r^84*s^24*z-16864183651592418438849055388333970806547868247/81*r^84*s^24-10632850918581737698173749680287781889834735/9*r^84*s^23*z+7263521345423879198233836018547594024998625117/81*r^84*s^23+47239699147543001668001412044827573599639115/81*r^84*s^22*z-100458006612399434339801884595976043463368654/3*r^84*s^22-41132671150370936451970834693266712431869287/162*r^84*s^21*z+850681691768301547083169419163002275856500099/81*r^84*s^21+15628459626912221480745211753502639413145369/162*r^84*s^20*z-414268342771465541506578916633755303578715017/162*r^84*s^20-2531406185466813679071402355651200811728566/81*r^84*s^19*z+28599057034818389093308412994090097363688798/81*r^84*s^19+661967295807376939575859512951095565149710/81*r^84*s^18*z+10282587841818796828340270935156810289143939/162*r^84*s^18-39053308620453292346389950385437623958260/27*r^84*s^17*z-5498283779425810700680219385270708984118827/81*r^84*s^17-742341844654572609895662719216154703106/81*r^84*s^16*z+2383459508679058812717497323977609592395283/81*r^84*s^16+7692608308077413293273070098355567089523/54*r^84*s^15*z-732463413590895364528662730449895611604585/81*r^84*s^15-12035508821815042646579068763348546199767/162*r^84*s^14*z+341796804033068419440995056532846523727769/162*r^84*s^14+157019095754970885624824449022465789621/6*r^84*s^13*z-28856400255284438483606291327739587123174/81*r^84*s^13-1182064823234888127274507965033139915579/162*r^84*s^12*z+5030168218824970248426151881358865859395/162*r^84*s^12+272611248519472777630673077960036634327/162*r^84*s^11*z+378690170643606497150379357753813452195/81*r^84*s^11-52667880806543952611852693276344142957/162*r^84*s^10*z-75630295688197189040877804669083137876/27*r^84*s^10+4255092104625760615364552541305490893/81*r^84*s^9*z+6549245060210931629707189291075420891/9*r^84*s^9-568098134828073229082883891780659854/81*r^84*s^8*z-10771036206756922917945295593599356076/81*r^84*s^8+61155732751635958246886502744284374/81*r^84*s^7*z+1501224325912218746242386520673747981/81*r^84*s^7-5068378110900687579239492142088316/81*r^84*s^6*z-323131906137643084854661712357220371/162*r^84*s^6+291565291918980795802435871289130/81*r^84*s^5*z+4388522374187196965993468846469650/27*r^84*s^5-7805657751761882909624061878500/81*r^84*s^4*z-1539352640348690214033005215178875/162*r^84*s^4-370834991455835913109850120000/81*r^84*s^3*z+28359696093705379859463062735000/81*r^84*s^3+49443949653157517535473000000/81*r^84*s^2*z-389064388031457858873736825000/81*r^84*s^2-2198217836218630262377000000/81*r^84*s*z-13445976618400429439924300000/81*r^84*s+38609694638023289242000000/81*r^84*z+6228769983922090697500000*r^84-125223946195937500/27*r^83*s^77+64441922721676671875/27*r^83*s^76-11604861199826592040625/27*r^83*s^75+3288893399926986742665625/81*r^83*s^74-195372444494734581416600000/81*r^83*s^73+425758105811500000/9*r^83*s^72*z+2696160938547134744033263750/27*r^83*s^72-37923271059110937500/3*r^83*s^71*z-83061792968470383484163634650/27*r^83*s^71+113000078134321939756250/81*r^83*s^70*z+5974444934352648910023954625675/81*r^83*s^70-7224080652510758400718750/81*r^83*s^69*z-115124188558885696084654885530785/81*r^83*s^69+620229004465700669338454375/162*r^83*s^68*z+608686873482847563830899283565686/27*r^83*s^68-9717123572661531314517700625/81*r^83*s^67*z-24280588101513142197223283539922192/81*r^83*s^67+234421702897315197094965461525/81*r^83*s^66*z+274497484130482671874586806242794486/81*r^83*s^66-9034161090604847936926067743775/162*r^83*s^65*z-2667848899267695950182194054075098504/81*r^83*s^65+47597057610972226569950803625681/54*r^83*s^64*z+832780174326911530777566412006778278/3*r^83*s^64-944300706289197665024252615653366/81*r^83*s^63*z-165441844979185338805525650916120369502/81*r^83*s^63+2358548797662928530333629639388859/18*r^83*s^62*z+1067998849858814787647545698278978051717/81*r^83*s^62-34201115234417069479695092632551154/27*r^83*s^61*z-6068912748573799224686349668246187497621/81*r^83*s^61+1722771261678452680169662020440991175/162*r^83*s^60*z+30405476804295483380242428438879823814404/81*r^83*s^60-6328543255283261350633128763435431739/81*r^83*s^59*z-134238963455750181789887197143145604796854/81*r^83*s^59+40938862527065042589171959276600085860/81*r^83*s^58*z+520521693593618121422727372753559034159869/81*r^83*s^58-156195681169798221293712099710450110157/54*r^83*s^57*z-65139641470892976450791077446605502334265/3*r^83*s^57+793603142472492395277531830029591544087/54*r^83*s^56*z+1698057837970950247847115164319000081195245/27*r^83*s^56-5381353742194836864010582455235451198887/81*r^83*s^55*z-4067638272604369801836366523553418984230647/27*r^83*s^55+2406622115437563754758899884597239762800/9*r^83*s^54*z+7317698263155900606962127495988793219392987/27*r^83*s^54-155038324204697013315078668394280110869513/162*r^83*s^53*z-18387313920409314490585569050634226590359197/81*r^83*s^53+81880603225404526283899906211999351438336/27*r^83*s^52*z-57937237680163456999514037501737221119636227/81*r^83*s^52-227546016803040610643899143116208170930614/27*r^83*s^51*z+352641194012364453667131082508492958385144384/81*r^83*s^51+1630259982355715490551137326254503275938278/81*r^83*s^50*z-1105479048139357514193911266928561277419297486/81*r^83*s^50-1063064936924319668194242300860461745537615/27*r^83*s^49*z+823506522582503237862857236776698348782970732/27*r^83*s^49+108388873625993789737268835884134252537307/2*r^83*s^48*z-3856582968430328167224510368105334649982230987/81*r^83*s^48-1397188409465300317267003582282265499146699/162*r^83*s^47*z+2459249324808196766989175986681858275052119163/81*r^83*s^47-7021538996190321947456195775696212580573454/27*r^83*s^46*z+9015664040381039710338993812817419385511818299/81*r^83*s^46+90674089045027163828557938110366859525943433/81*r^83*s^45*z-44524577234393942933638188792015567198533937136/81*r^83*s^45-19490209777099132694336596746119714873263255/6*r^83*s^44*z+124560358271197299554059883960594406948278282681/81*r^83*s^44+1243175210739080842683172083892574687190404617/162*r^83*s^43*z-30096746038171995206794604341319582665047593777/9*r^83*s^43-2529903973590295503087016915288390544184382669/162*r^83*s^42*z+494593777322280093625663877614974627242451640072/81*r^83*s^42+1514171782797916754807010379888770689867328847/54*r^83*s^41*z-780614998954847282297267774540068266255265647098/81*r^83*s^41-3639484078539116753083941562394657147030556332/81*r^83*s^40*z+1076338885496477464903860143515074477623107143227/81*r^83*s^40+5230549905566256163084582913884361076900610402/81*r^83*s^39*z-431815777699203033105251691851478937196768871107/27*r^83*s^39-6745092878484427915544887373972272389927901447/81*r^83*s^38*z+1342463845785268382856482730445797285718128751852/81*r^83*s^38+2591218926973812815296710822766019968142603204/27*r^83*s^37*z-1152215655010289905105787778296933135346792366421/81*r^83*s^37-5283255876127080597965557926219846997774905727/54*r^83*s^36*z+726095203555255318422361804972596290649077805371/81*r^83*s^36+6989058699505244034980831063330289271359354493/81*r^83*s^35*z-143840618564186696581856351598559029902336008724/81*r^83*s^35-62443765233106776024279442744321443754315957*r^83*s^34*z-459741517037441688568421128304554970218304954906/81*r^83*s^34+1685684047400692327921138793021761754727449579/54*r^83*s^33*z+314753217746100281015072573273645838773097046820/27*r^83*s^33+52702336579545149040759621862292481511403053/162*r^83*s^32*z-1215120461739766700718279751865161740345134318392/81*r^83*s^32-2064107242477324868191281116118176513128392703/81*r^83*s^31*z+139086435523955947527364897777559138763975326236/9*r^83*s^31+6511707719421610338073696715779085274840315599/162*r^83*s^30*z-122452683505849589721978964865170951958975931641/9*r^83*s^30-3563821231703781611122519439697502495541818850/81*r^83*s^29*z+283627317828545526663439953467505151603487891213/27*r^83*s^29+6384999060158410676380481868332211936931563313/162*r^83*s^28*z-194186385262021306098248123805290233901177599526/27*r^83*s^28-819814360812979544555924425232712671582068436/27*r^83*s^27*z+13147060760665410086584598146975895063725580576/3*r^83*s^27+1660766133985999847185164067158344013617775517/81*r^83*s^26*z-192152687022310642368150097515913714084921803059/81*r^83*s^26-659248679321991915834012137016360578446868227/54*r^83*s^25*z+91714371603701221203762954967508004453739780661/81*r^83*s^25+345188173403080886970949920455241743032436155/54*r^83*s^24*z-37974914325073678835113918930663936527008465671/81*r^83*s^24-235461576437077196767304966149544938215140521/81*r^83*s^23*z+13175408908525686689407248668074371969275521037/81*r^83*s^23+30078230134424653124145575403809815425220304/27*r^83*s^22*z-1167791353941858298219622281387221371010711221/27*r^83*s^22-17947212400433937052299811876022853838352167/54*r^83*s^21*z+478032225147673275013529491567570699417294801/81*r^83*s^21+4470589751676014461938127140623954033417467/81*r^83*s^20*z+161366262129093484862814556215924863851039111/81*r^83*s^20+400633590223726062176765400032715935316310/27*r^83*s^19*z-53610706470173759861993363111713872775221932/27*r^83*s^19-1546861808903224271319380607354506568810746/81*r^83*s^18*z+77692714793845892410364085589673509887735610/81*r^83*s^18+294892968652959556171387572711355514984624/27*r^83*s^17*z-27535221648562701081979119031699648476811280/81*r^83*s^17-756216854708881932709333240318666581903491/162*r^83*s^16*z+7639277394937083384738578900719779139119737/81*r^83*s^16+88582276863869205700465856148121761905263/54*r^83*s^15*z-1627331633285732558552852744691994030887473/81*r^83*s^15-39619148066214053809788369763740375369211/81*r^83*s^14*z+230872697686754020353365439965427368934665/81*r^83*s^14+10127832853923343772318733725653717130563/81*r^83*s^13*z-387678556529186983039158188656499318950/9*r^83*s^13-54794890721771436508194688117360493155/2*r^83*s^12*z-10085886159451493766271747549342409967596/81*r^83*s^12+826858360385358083768451046802220468205/162*r^83*s^11*z+3767585804303376257256703496084247105850/81*r^83*s^11-1588794156297895080494945671955132381/2*r^83*s^10*z-880198386887164704234654834646938148355/81*r^83*s^10+16175643461791141552692803495612663387/162*r^83*s^9*z+5637755759259544958799140360411923280/3*r^83*s^9-761355383665144078158811958821408291/81*r^83*s^8*z-2216525899219125114641191522483637981/9*r^83*s^8+13844177956067026857493748682201778/27*r^83*s^7*z+1899109537164047441348364680944175047/81*r^83*s^7+1295105760757687212791012629550785/81*r^83*s^6*z-109357298372979666065413740037421809/81*r^83*s^6-596748665326911532932175186099075/81*r^83*s^5*z-16519702962962038107954906955970/3*r^83*s^5+73813433530425324888814932264500/81*r^83*s^4*z+844457780951450044537965455984375/81*r^83*s^4-5534628134752791767655572170000/81*r^83*s^3*z-31327829300187288286435624970000/27*r^83*s^3+265052719457552782271149700000/81*r^83*s^2*z+1884131147777282265757900550000/27*r^83*s^2-7434937488754162354854700000/81*r^83*s*z-63790478085962403037369600000/27*r^83*s+10159917142979188816000000/9*r^83*z+318888737071159799197000000/9*r^83+62611973097968750/81*r^82*s^78-48257694735456859375/81*r^82*s^77+22734398210837138809375/162*r^82*s^76-1311535726105342478543750/81*r^82*s^75+182602233693499764929721875/162*r^82*s^74-425758105811500000/27*r^82*s^73*z-1436569013733349972965743750/27*r^82*s^73+145087129979926750000/27*r^82*s^72*z+148480190542756654891869348175/81*r^82*s^72-57594036312135569125000/81*r^82*s^71*z-145364477541132573384414524125/3*r^82*s^71+4253861149336146464875000/81*r^82*s^70*z+82482386326053634147705507387513/81*r^82*s^70-137243822343665642593759375/54*r^82*s^69*z-1414809716999291191856146685418607/81*r^82*s^69+4765480859737822589340490625/54*r^82*s^68*z+2245121379234433405956123080444161/9*r^82*s^68-188707148049740526205501430500/81*r^82*s^67*z-81333451374522049217928832793020771/27*r^82*s^67+3941244800637531799709009874700/81*r^82*s^66*z+560295088729313720476313479382074751/18*r^82*s^66-134038496727208975312171538944045/162*r^82*s^65*z-22504187220798536162701382733695194552/81*r^82*s^65+210666133336036567702715956910255/18*r^82*s^64*z+174752091660067554250274019512128592926/81*r^82*s^64-3779966294356494764038437124339036/27*r^82*s^63*z-1186921781780755217019369551865299340007/81*r^82*s^63+38732664125324315458458300609308579/27*r^82*s^62*z+7076324331739492660392719301759226617517/81*r^82*s^62-2060785684680450270143171098725612239/162*r^82*s^61*z-37094955668325872390868258644292331445086/81*r^82*s^61+15943097434773295889404435000212463657/162*r^82*s^60*z+113925564431326480959163010218337939249419/54*r^82*s^60-18050148412963004014191071766821157139/27*r^82*s^59*z-689346621175307363660739926338282610092646/81*r^82*s^59+324585619984270175006685358563505671173/81*r^82*s^58*z+1609522502960946919978803515186135782607291/54*r^82*s^58-127628349649311278039156787952427468519/6*r^82*s^57*z-2403658396833822979775424173307974204787959/27*r^82*s^57+16234273165100007292748572627873473364951/162*r^82*s^56*z+17649272201393054158600248322236625342433612/81*r^82*s^56-33956930997257191560104071034406627370928/81*r^82*s^55*z-31649376167258565134470830482605123189526077/81*r^82*s^55+125932417708076517263391062982494118510224/81*r^82*s^54*z+43093759925342128263778275219344321497398373/162*r^82*s^54-411944096485611227339341284944421565151072/81*r^82*s^53*z+117890231105236841280361256176991367136194040/81*r^82*s^53+1175434736668753699851495353691775603530032/81*r^82*s^52*z-1297522912740812770950808986014936230239742853/162*r^82*s^52-951966406067477405786718091334719556814824/27*r^82*s^51*z+1997325655584805341051206374420857534003151363/81*r^82*s^51+5566489119442896233252291202226195738514837/81*r^82*s^50*z-8710126736546736603890946270011820377285800693/162*r^82*s^50-2345230962894835111444156083011778231735182/27*r^82*s^49*z+6190241929886762023374021173993844409599381077/81*r^82*s^49-3149509273969576550855202330712194140612102/81*r^82*s^48*z-545547376358813869553824106686378088890325833/54*r^82*s^48+55809855249994241591366021521909079511571462/81*r^82*s^47*z-29140058808686529863454650198217389942233594196/81*r^82*s^47-24701878748276538772424620614112209916600753/9*r^82*s^46*z+39114571859209766573690748454775846817137592427/27*r^82*s^46+637951765544398939678249102136359269772175762/81*r^82*s^45*z-313739152514808168954641486713219605837244831277/81*r^82*s^45-1512451512435946117488519230955898086499187206/81*r^82*s^44*z+149090932218908721545094639244129138487197641937/18*r^82*s^44+3099917741500856694979447350490945359788831363/81*r^82*s^43*z-1211610320859748432849253282051684416081917974797/81*r^82*s^43-207431305995596090278194581409787391323660214/3*r^82*s^42*z+3767507852214122576816025373072406177898345464671/162*r^82*s^42+8994715943033868485691878731097860829699929333/81*r^82*s^41*z-280636360619654654420729819036685798090406057435/9*r^82*s^41-12863007706862480992868424190038703113098861303/81*r^82*s^40*z+5750025439891578238230974071905373988787357938627/162*r^82*s^40+16308663320417640244272907139801570353715668214/81*r^82*s^39*z-2642188699927284394154018600837052640195622319059/81*r^82*s^39-18099367947546452202636359976909239665239916196/81*r^82*s^38*z+1091374795380308278272812618290770126085705804307/54*r^82*s^38+34133316350685640940251490628163092429310436011/162*r^82*s^37*z+108728786704177376695751482129900118880699127256/81*r^82*s^37-25281349731789287361264169785015366940973945621/162*r^82*s^36*z-1530685335535076364016920559784305640626565465809/54*r^82*s^36+5260262791117086967659871107197439144450609380/81*r^82*s^35*z+492611879075648595566802639371893192377831000697/9*r^82*s^35+3604505881283472552255833080958237750662936958/81*r^82*s^34*z-12024362877293337425019606239359405913274096792059/162*r^82*s^34-23807942364068181390367310889711843724488300101/162*r^82*s^33*z+6696278014695156195164399170748804425057349485534/81*r^82*s^33+3945490568678457171778768104298097273847304135/18*r^82*s^32*z-6435107335058030293366942786894951351076633765233/81*r^82*s^32-2235321803639812802612693529594771003958367032/9*r^82*s^31*z+5446640342513857746083819838819548063799518853341/81*r^82*s^31+19082722326143104198896453972530679537655247983/81*r^82*s^30*z-455110502738352260619915842769474577928634587597/9*r^82*s^30-31313613656457975913051476633540139024348759423/162*r^82*s^29*z+2742461827735312933476284599591508740228714251736/81*r^82*s^29+22465837455611279666143039775490240665977707769/162*r^82*s^28*z-3258397913437080131066785813161700042744148280985/162*r^82*s^28-7035111371560423875971909050856062547838279107/81*r^82*s^27*z+850007411194585744611638253405762170138985807724/81*r^82*s^27+3788778428206739993218257979873439179264240697/81*r^82*s^26*z-761888235584019066615716454042341275010284832381/162*r^82*s^26-3368853588778261666142673602398569752317011649/162*r^82*s^25*z+139318083253823300369900769978670009476247420369/81*r^82*s^25+363734689260651556893238706402475221778842689/54*r^82*s^24*z-11802642555868831411595803710051239332836529439/27*r^82*s^24-51886618804090278983926541595707462238487748/81*r^82*s^23*z+73936102983520115640027633272033451906012533/9*r^82*s^23-10543980758894734076885485602559076524709768/9*r^82*s^22*z+12175460234205433579766922871537353541421931487/162*r^82*s^22+97654610371558017763038534693302698949101277/81*r^82*s^21*z-4655339906948961033011024133601411404099064696/81*r^82*s^21-63000870439059831122268532539659790537287587/81*r^82*s^20*z+4736952677743237855929671814432479683930488773/162*r^82*s^20+10746332069375879196651089386654219146258152/27*r^82*s^19*z-105916727351392960114006438484630500548133243/9*r^82*s^19-13923243229508309203650844410236035300395263/81*r^82*s^18*z+634138094722573201528400235760506861556164041/162*r^82*s^18+5193150394492013094419880578106329348048603/81*r^82*s^17*z-29231568400208536443173134004934568560406625/27*r^82*s^17-187401316371790540631962320347575195731437/9*r^82*s^16*z+1465918725436022047917514701694493059741283/6*r^82*s^16+159007438978709424444036227274607080186146/27*r^82*s^15*z-3433697521419777700173513101736108863620714/81*r^82*s^15-116743025005157569645108124801988961024399/81*r^82*s^14*z+124593638083862357236897477750480858731731/27*r^82*s^14+8124369500234173458758058199878052203743/27*r^82*s^13*z+7356783002627112284023983292217116360394/81*r^82*s^13-1406986764012150210885671745561509503585/27*r^82*s^12*z-13950553835124575307926236510028873364688/81*r^82*s^12+569854330158186141136815478452229886905/81*r^82*s^11*z+3213232074643510694853414979745259458197/81*r^82*s^11-49205199393419216758405389718908884396/81*r^82*s^10*z-100517024605967623012904716704624446593/27*r^82*s^10-661898168964120476880930419897349566/81*r^82*s^9*z-43701399484328658615263761837286420927/81*r^82*s^9+1217364352665263504541980932211441890/81*r^82*s^8*z+48124637364009099896478574488289901329/162*r^82*s^8-268031429816839773046580389701876826/81*r^82*s^7*z-5486500330256871057875391506988611830/81*r^82*s^7+37733520132650543390432710647055700/81*r^82*s^6*z+1696617728831399767395726405288779089/162*r^82*s^6-1283817143434869271184217001279660/27*r^82*s^5*z-32214370179526470409979326698916955/27*r^82*s^5+288639175772080440326253055772500/81*r^82*s^4*z+16407064958785785311386402454770625/162*r^82*s^4-15361400731552099815630119080000/81*r^82*s^3*z-56347521172819727166974895250000/9*r^82*s^3+178418954021485003392900400000/27*r^82*s^2*z+7190241930218665652729935775000/27*r^82*s^2-3406375350173879764894400000/27*r^82*s*z-62417232535997719269680200000/9*r^82*s+21051960511321414906000000/27*r^82*z+2227240888581039335108500000/27*r^82-6590734010312500/81*r^81*s^79+8982321165367671875/81*r^81*s^78-986994121441654356250/27*r^81*s^77+144408887577451875340625/27*r^81*s^76-36206383462475778011714375/81*r^81*s^75+106439526452875000/27*r^81*s^74*z+660596575799559639653783750/27*r^81*s^74-49210208965368171875/27*r^81*s^73*z-77312695630547587497391453325/81*r^81*s^73+48510501676871700296875/162*r^81*s^72*z+2274695059397861044075027297225/81*r^81*s^72-2117092946510539673293750/81*r^81*s^71*z-5836493499508378906863056733274/9*r^81*s^71+234698984104183999842715625/162*r^81*s^70*z+980278763414415862412615705548855/81*r^81*s^70-1522786252644970858207086875/27*r^81*s^69*z-15112523295490851744823339611627041/81*r^81*s^69+133152153646991340730995837700/81*r^81*s^68*z+21749141533076083037346102958677473/9*r^81*s^68-6070716974092229447666102963725/162*r^81*s^67*z-2158149043346278454918104889924586140/81*r^81*s^67+37227556137442319227098820017245/54*r^81*s^66*z+20462242257068073953507447962516752670/81*r^81*s^66-565741564964128420794549007687753/54*r^81*s^65*z-56050704353012645559767042373023286742/27*r^81*s^65+21688613023560308890375833145664315/162*r^81*s^64*z+1204612941618795017380772878279793716163/81*r^81*s^64-78769513691626708257611358720081955/54*r^81*s^63*z-7552298632281290701976933157119530239892/81*r^81*s^63+2219325783905168518929904330763425295/162*r^81*s^62*z+13838931329539067132620091004696569322526/27*r^81*s^62-9060999592892755630132710548763232703/81*r^81*s^61*z-200024417828225150080335411226538864821997/81*r^81*s^61+64766847444662200414757577482535304261/81*r^81*s^60*z+280497168403300899883255406875432649103743/27*r^81*s^60-814726463588186202529875658750014631723/162*r^81*s^59*z-3063729456816591704246887143932843831615102/81*r^81*s^59+4526018917410845700722458032834882074807/162*r^81*s^58*z+9472608186451565382657469135075249856947249/81*r^81*s^58-22256807145899063104476925157810815812377/162*r^81*s^57*z-2647827410752789256943498665301696139502143/9*r^81*s^57+48464070606747259543960808379971162350949/81*r^81*s^56*z+43111127117352970675712444210936070961969666/81*r^81*s^56-373113033648618979132566933258109791485065/162*r^81*s^55*z-24378155833282511841413819695293701000449954/81*r^81*s^55+631171261184555367634559715600861099912950/81*r^81*s^54*z-67103775695524306282448068642678092572909096/27*r^81*s^54-3707126872151629865008351600672064412019627/162*r^81*s^53*z+1064156477663287890749831580110292246642784079/81*r^81*s^53+4596591662766780010180159278436476874429814/81*r^81*s^52*z-3256272924427205497030332705552008528742920654/81*r^81*s^52-8967906862828032489327857639638366738875682/81*r^81*s^51*z+2311292707376286429541873343507327796631891174/27*r^81*s^51+6918512871116009865842329905408835105519721/54*r^81*s^50*z-8670891795471007031616955713056006779453344856/81*r^81*s^50+12328358883811793834999943711729318214585859/81*r^81*s^49*z-1936258496463984269219778528997365379193098018/27*r^81*s^49-9130344884832911624878331484347214728033407/6*r^81*s^48*z+73820665449936531665867693435867392541967824509/81*r^81*s^48+316515729978565691708340755204198213220958727/54*r^81*s^47*z-268480410612306955087748717023785307116617387393/81*r^81*s^47-2725594425418733527451011686303123352963527751/162*r^81*s^46*z+232910999547476078403867180011364244991752539502/27*r^81*s^46+361697123179508533057460465575863123107774252/9*r^81*s^45*z-491893923414327368400949046904922268116452831061/27*r^81*s^45-6723515575976691961302667805575151503163317142/81*r^81*s^44*z+876400944505009650573592184965458739460676908144/27*r^81*s^44+8132727194390497336273758511355448625468172573/54*r^81*s^43*z-3987050945100000028911591537104311163757120067870/81*r^81*s^43-19541721608114239685535955330599238369564440308/81*r^81*s^42*z+563967007698340599861783401736149260542609674717/9*r^81*s^42+55106278664664263921251253986817627459494076737/162*r^81*s^41*z-1712656144459638725569697187170319853870069823983/27*r^81*s^41-22497688834785364740835939723334384540337574571/54*r^81*s^40*z+371370379103104051548609808379353360731220359668/9*r^81*s^40+34734064356648756641114254266863557423749420167/81*r^81*s^39*z+838459371963995633656033912140745655079022492303/81*r^81*s^39-54762085815559077809346708293243665956498188113/162*r^81*s^38*z-7237223637898994051184607289169350232415048681502/81*r^81*s^38+10406919266256020730237511317788300221925676386/81*r^81*s^37*z+14824842066189463792595776005926632066553810799763/81*r^81*s^37+9567968753413797821651846771838799388004325849/54*r^81*s^36*z-2436866704118204438020366763508887118543264658727/9*r^81*s^36-83760635908384985165070994360136449325271847657/162*r^81*s^35*z+26819971781951216002078977144613913431278560133880/81*r^81*s^35+14548802524513958791324334910308390396790827377/18*r^81*s^34*z-28346210503305770834447442061516469986923519129458/81*r^81*s^34-158427017040062314442173342267441904479762588819/162*r^81*s^33*z+8794011165610669592608685123715223020663562603262/27*r^81*s^33+53532736816156181716573260542240469565797048943/54*r^81*s^32*z-21784525602831683021863358096115613497300090573211/81*r^81*s^32-15537937645408959542651873817954975869074456187/18*r^81*s^31*z+15967269376915500047081710311818553605317165056338/81*r^81*s^31+34945882933361314906180358950631854818285568735/54*r^81*s^30*z-3441651609303102003829660493557749751801236246362/27*r^81*s^30-33235373028749585795464594986489872675767046345/81*r^81*s^29*z+5797139004794427912735160386643980171687846433493/81*r^81*s^29+16823397696504691184225577698318956636172820731/81*r^81*s^28*z-2724358534216991958812644318448886193630496992679/81*r^81*s^28-10925505349220561517622241225675974790720557393/162*r^81*s^27*z+35843996362191321116520884139500538867729795662/3*r^81*s^27-1483437505828282408690024429230192602123457701/162*r^81*s^26*z-150398217195832195255906784257759359254828921957/81*r^81*s^26+6108978852673195525393504903168122563313513197/162*r^81*s^25*z-41602992724108289485312082306408430386495816903/27*r^81*s^25-3126634047764648113842553173432805313858227904/81*r^81*s^24*z+153916522103651633105881480118596609948219787134/81*r^81*s^24+1539547485118738987466404227815834978168534333/54*r^81*s^23*z-107030793122827032838281147450654446717441465084/81*r^81*s^23-1404151638170414033406409482003567434860453523/81*r^81*s^22*z+2143082505805001261856508798429517114834645744/3*r^81*s^22+489090307213851305930780860088075066973688187/54*r^81*s^21*z-26211669480554571488412493917280061995533303575/81*r^81*s^21-12412601202127231187101763491003216558909619/3*r^81*s^20*z+10227124670897871565945425787909593257327680088/81*r^81*s^20+134722308781878125969159975220106081651256897/81*r^81*s^19*z-3477776193336665346397220153216601147375662686/81*r^81*s^19-95300582103755082541575730165242816432237859/162*r^81*s^18*z+1036873346737159019123587159847667852941805788/81*r^81*s^18+4914441719578994225245168529637908583000496/27*r^81*s^17*z-30300424849733994371846645572758434476798402/9*r^81*s^17-7877790303948497775530170811253684751141787/162*r^81*s^16*z+21388265781870903039833239850080520985425273/27*r^81*s^16+1770415903514599503134142252432472476523807/162*r^81*s^15*z-13978002703486469304639605590798236707244601/81*r^81*s^15-105161407586676727048234475345253066776863/54*r^81*s^14*z+111377843059525120440460519053376431120757/3*r^81*s^14+18427627607346940222454105834667762150344/81*r^81*s^13*z-684846436979619435516887740490357879075131/81*r^81*s^13+260165855021369184754905006058221976834/81*r^81*s^12*z+165975830739663875207471357847932357499079/81*r^81*s^12-1694478076595142825450498748698946158131/162*r^81*s^11*z-39896345329799124812707140850200086838295/81*r^81*s^11+90960246732422945035975435659426468445/27*r^81*s^10*z+2929404414092570781612911385125466813167/27*r^81*s^10-38826355882030502869471586484261720745/54*r^81*s^9*z-1686864761784610395321286836784563941210/81*r^81*s^9+9490802817592489481283463318584946786/81*r^81*s^8*z+274440378888962774938376788974960119315/81*r^81*s^8-1219644463862953050245099410807010596/81*r^81*s^7*z-37158845186376361096619115007579738007/81*r^81*s^7+123348772218828729894781336615025485/81*r^81*s^6*z+1371696388101000703708150606081006837/27*r^81*s^6-9587291797634602957246844403778240/81*r^81*s^5*z-121598104969169984320759004688575150/27*r^81*s^5+1089317647224096410100401889584875/162*r^81*s^4*z+8372841123946350808718736254634500/27*r^81*s^4-20369476374852309354525798395000/81*r^81*s^3*z-428102196018456388305469822450000/27*r^81*s^3+122796891883266070105160525000/27*r^81*s^2*z+5038494188763243414340875700000/9*r^81*s^2+953742698283242797870600000/27*r^81*s*z-322681986666254386353953600000/27*r^81*s-63036443698805915607500000/27*r^81*z+1010147892284235965200000000/9*r^81+329536700515625/81*r^80*s^80-1163264552820156250/81*r^80*s^79+596134595532612934375/81*r^80*s^78-116404129048935326487500/81*r^80*s^77+12043147901884989001742500/81*r^80*s^76-6261148614875000/9*r^80*s^75*z-260097301680652964717592500/27*r^80*s^75+4319483837632906250/9*r^80*s^74*z+69963869668229538195448975475/162*r^80*s^74-16627754927737491415625/162*r^80*s^73*z-1158398776241717433493522947050/81*r^80*s^73+588283479999919608059375/54*r^80*s^72*z+59297332798151783916866639848861/162*r^80*s^72-57110493835054808167009375/81*r^80*s^71*z-606120502601668578633137772655306/81*r^80*s^71+2527327157291583416901395000/81*r^80*s^70*z+2254030532412235123238368543436263/18*r^80*s^70-164353430552438908414641923575/162*r^80*s^69*z-141567849342628437743019054317801953/81*r^80*s^69+4122319560575333118389396312975/162*r^80*s^68*z+3343766114551125801157876951392798925/162*r^80*s^68-82571365058663093697169071683345/162*r^80*s^67*z-16894924522915088580575846010056148340/81*r^80*s^67+451689705536208945124623475568815/54*r^80*s^66*z+294697560583085487098637447653883539161/162*r^80*s^66-18577123895525006375718981040704259/162*r^80*s^65*z-41340955727212427651818686924551137520/3*r^80*s^65+215979989934789220955489889412023859/162*r^80*s^64*z+7376062381803278840563275488401593609436/81*r^80*s^64-119705282476627756299872695414175932/9*r^80*s^63*z-42613052954197283813056666440278497798846/81*r^80*s^63+9308839971036996041762135739809115196/81*r^80*s^62*z+430330685465587098979923532853381987033129/162*r^80*s^62-1732610983375449429393526886369671759/2*r^80*s^61*z-946043454169471905405953176969443704091664/81*r^80*s^61+928054763581156474367352901524706762543/162*r^80*s^60*z+7178210652972246096375715197690768984798731/162*r^80*s^60-5405130913028951030298780720935634992233/162*r^80*s^59*z-11520508379324014155448207893702651699108416/81*r^80*s^59+27790611264210744454753571641055068820225/162*r^80*s^58*z+9971318101307417907022368752338834914594392/27*r^80*s^58-63097569999210464854041223745628448353128/81*r^80*s^57*z-6115773978581461563971351733744527407586576/9*r^80*s^57+252518933487438954744744275360751626704672/81*r^80*s^56*z+5842341740977930952681971672993174474722959/18*r^80*s^56-1770422039457443845895733138445096623739969/162*r^80*s^55*z+304993357899200264561746343724425659613058647/81*r^80*s^55+198620543784666385031234720545119412238437/6*r^80*s^54*z-3177732280820448508071124459103079171763976243/162*r^80*s^54-504262601666445815358225051192016547816953/6*r^80*s^53*z+4861854492898855233666765500957877782444786338/81*r^80*s^53+8905317748038568963901190999028821443772625/54*r^80*s^52*z-10096104401712928633879936800177515174462401495/81*r^80*s^52-4717629621175255049711423152934202853067164/27*r^80*s^51*z+3499102117433545090182669107943454709452587590/27*r^80*s^51-361374743963368589509289314556029953548171*r^80*s^50*z+21596083604745828058427765740300143800292956645/81*r^80*s^50+236694564938977341135271988586630430746105475/81*r^80*s^49*z-53074247378844003316918906310312940759764196769/27*r^80*s^49-900440912755431593341853468675200855558398803/81*r^80*s^48*z+547218080670798734153181830760227269028005005889/81*r^80*s^48+5203253429816535762758511100446269977909383169/162*r^80*s^47*z-1401261388956695092761837252238754913004011165746/81*r^80*s^47-12548277141705007475725889993384923250179876451/162*r^80*s^46*z+2929146156250340629557018160678980457655574627896/81*r^80*s^46+4352173411500109730341359435563482638655046965/27*r^80*s^45*z-5129419428429731172675102024550164004052996081779/81*r^80*s^45-7913091430142911304608938124808139552186507214/27*r^80*s^44*z+14972779192342817380341487277628656626697496663697/162*r^80*s^44+75492852159092706417627204233361763907576325359/162*r^80*s^43*z-2900938120623669367752850130472144799537624344860/27*r^80*s^43-103906680450245410004746759137828019046411645737/162*r^80*s^42*z+2241366282957677434401254944023064479619217495980/27*r^80*s^42+60114694453339740807711649249647407631973138736/81*r^80*s^41*z+713913585664263018040400049820414763445359202752/81*r^80*s^41-53881410262469260391464620762923860728742599820/81*r^80*s^40*z-15025625567026160751054083875172836998976101080584/81*r^80*s^40+51770723299502066994651250572702140306026984019/162*r^80*s^39*z+35611347943814528964522812794639926515048531864125/81*r^80*s^39+51799933907512424975795276975861072445363079721/162*r^80*s^38*z-39518648274836542572491884626832550312455913748463/54*r^80*s^38-189416900665635055309027141749131197590306952387/162*r^80*s^37*z+80815228507695154441048046240140454815764986152276/81*r^80*s^37+12222318532998918975981037204296309596212288879/6*r^80*s^36*z-21048716140160445244630712225100216607868691135665/18*r^80*s^36-144739827241169508847174754406918519395350641119/54*r^80*s^35*z+97332437286878301332522417190640032394965273967688/81*r^80*s^35+469904132746675854588198914943536707775920786109/162*r^80*s^34*z-176625850733384823901033209573295490012334859359983/162*r^80*s^34-426048469664115592340442840876842018234078818211/162*r^80*s^33*z+70660224097836150461201736243978109820573496970150/81*r^80*s^33+35295050592356344561936030720829762015694995387/18*r^80*s^32*z-5481581851092745480734302032114381714479374678488/9*r^80*s^32-29791285452127113209681963377548927163975694275/27*r^80*s^31*z+29260837725997733913273993418565820527315124387670/81*r^80*s^31+23792024776998739547308792581930088381318330247/81*r^80*s^30*z-9157319862751807322890364881840588001593497570433/54*r^80*s^30+47867497793221056917543599534777152124616108521/162*r^80*s^29*z+1283205911907350440332641832682443004668006662258/27*r^80*s^29-97361953726263517659690105234392686202950906469/162*r^80*s^28*z+2199177036354135296241117638087465431907612999489/162*r^80*s^28+11872177549462045725199338770436836036384244545/18*r^80*s^27*z-2692117711101308693597053019051535768058064190080/81*r^80*s^27-30364358030997928725972321456019469829696683927/54*r^80*s^26*z+844860271005107894057855990551197790291600998220/27*r^80*s^26+10918443718334883081386889280093906841078107532/27*r^80*s^25*z-1781065818885485467338505756385038182679607117260/81*r^80*s^25-6831796257289702008109267263521294741011448180/27*r^80*s^24*z+2086838961372673248130738223244997143300942473719/162*r^80*s^24+7538467662373787883123165470937055744503772627/54*r^80*s^23*z-176693724214070818360735308467217360003360030773/27*r^80*s^23-11055968966132644269321920654267577199264301939/162*r^80*s^22*z+475844359198037127483475600633513489488666468331/162*r^80*s^22+4786022793306906801163035350340665810282446711/162*r^80*s^21*z-95407224318885454721813478253585030137323928910/81*r^80*s^21-1823656100433422041849140149914823011588964275/162*r^80*s^20*z+34493333897447493785098588678129142079564337468/81*r^80*s^20+301767449492117241796140055454247256622597327/81*r^80*s^19*z-3787262398430673232817854711660464311494348306/27*r^80*s^19-28127821717547720567950127003064301831153514/27*r^80*s^18*z+3459493123478581426778768949066890038619885450/81*r^80*s^18+18678941870127678974256069483409017192467356/81*r^80*s^17*z-992916305571016342797173344540710339334309675/81*r^80*s^17-867154303192552361418748034753274512547572/27*r^80*s^16*z+91468007386753976130215779835286835456681370/27*r^80*s^16-333273237061096809505641414500742644668111/162*r^80*s^15*z-74050126695020721370580405964863966073839516/81*r^80*s^15+177578462680893066825272494871425037461639/54*r^80*s^14*z+19458598700936421456928930602108324173083754/81*r^80*s^14-110027152962584395978286265271666469963560/81*r^80*s^13*z-4880834140045043633958297614593140183055327/81*r^80*s^13+31878962285387568517225647709233650041625/81*r^80*s^12*z+757613328236715735095460243725685821633873/54*r^80*s^12-14651766255053202109519653215496707416519/162*r^80*s^11*z-79709160365938251721348293582426377984992/27*r^80*s^11+307173478178784125295024524133766694681/18*r^80*s^10*z+88968597229413696762358936657468696313813/162*r^80*s^10-47945441666698475336309367146986464559/18*r^80*s^9*z-7184948454863488449304379502667768929890/81*r^80*s^9+55352630734923803716517426556622533211/162*r^80*s^8*z+660774468752302290810740009416241267071/54*r^80*s^8-5728677915565976422089771804187090997/162*r^80*s^7*z-114786341498423833760451512116527455899/81*r^80*s^7+462084928411882885637937860954484091/162*r^80*s^6*z+10934382368925227679061350226659701407/81*r^80*s^6-13584984989796395268703401343624105/81*r^80*s^5*z-834383968330340420470532982867374575/81*r^80*s^5+491861621945176698966952853638250/81*r^80*s^4*z+49162250910852526626964303044957125/81*r^80*s^4-348391801593889327065650870000/9*r^80*s^3*z-705661127923336696658383048460000/27*r^80*s^3-225010251965978517574844000000/27*r^80*s^2*z+20284931588112353690604246775000/27*r^80*s^2+3566924072528677852400200000/9*r^80*s*z-326868678384180097305934100000/27*r^80*s-53884484294495206660000000/9*r^80*z+618589101801077788172000000/9*r^80+92270276144375000/81*r^79*s^80-88519057923287359375/81*r^79*s^79+24822597790454783771875/81*r^79*s^78-3309464244211945800540625/81*r^79*s^77+6261148614875000/81*r^79*s^76*z+260395795158513068124893125/81*r^79*s^76-2540864695098296875/27*r^79*s^75*z-13656496018124223316548841250/81*r^79*s^75+2270252686339122650000/81*r^79*s^74*z+171889293272378238316440733000/27*r^79*s^74-304146224568959716934375/81*r^79*s^73*z-14774901258138162145170762919025/81*r^79*s^73+23538293418325217028990625/81*r^79*s^72*z+111162504213641985788661501516484/27*r^79*s^72-802606490714776900684241875/54*r^79*s^71*z-6096102030673925884246485142916047/81*r^79*s^71+88410192822345340728965060075/162*r^79*s^70*z+92156531407950654788153184360685045/81*r^79*s^70-410439147503809413578937714575/27*r^79*s^69*z-1170769705793712149410767019439468720/81*r^79*s^69+54099202710549958312748823739379/162*r^79*s^68*z+4218391106667336091182811704067003273/27*r^79*s^68-160724105965604549370990333419843/27*r^79*s^67*z-117500198503651782236045015188022560429/81*r^79*s^67+14250706335200802392557228103191289/162*r^79*s^66*z+943731038714580698283918846274324259030/81*r^79*s^66-88743239320239798009709084276689746/81*r^79*s^65*z-6588655472880973390872103485141279823505/81*r^79*s^65+314520220509275956209422097577514053/27*r^79*s^64*z+40086886789124566993962089083642743518594/81*r^79*s^64-8651298664014393320306632447998850799/81*r^79*s^63*z-212540772407823829859262556053667361686874/81*r^79*s^63+68940451394096615799254844305993384972/81*r^79*s^62*z+978474474052000222968699986778931846744679/81*r^79*s^62-480325604887237420617646007044179926728/81*r^79*s^61*z-3875134355705816728699197847735942193460182/81*r^79*s^61+2938383385341550209090752381301735540967/81*r^79*s^60*z+12937941609948583833254738336756701108418872/81*r^79*s^60-1758074329185952297483536567997608984829/9*r^79*s^59*z-1287056156704693288447695612786451858358782/3*r^79*s^59+75034871409481173032684159105780092950938/81*r^79*s^58*z+65229680215566574815512583962810843987788124/81*r^79*s^58-104225142851541128494118091813161307249011/27*r^79*s^57*z-8496702463889094514485949588514902479745810/27*r^79*s^57+758314709054374482935958614616661372676743/54*r^79*s^56*z-47008351092492965354339555645042876911357454/9*r^79*s^56-2373455469728392656621214581740381083188215/54*r^79*s^55*z+730660935507726765912786783621702241348587005/27*r^79*s^55+9274976755032813934827696770756052513654394/81*r^79*s^54*z-6724904714403526136327913923998422684629245837/81*r^79*s^54-6122860856275199507085423621424967398270777/27*r^79*s^53*z+13577040450368041369214694407884543104796256039/81*r^79*s^53+35508431494238875468258316821003921712068301/162*r^79*s^52*z-10568912017471436258775432292730163666549806225/81*r^79*s^52+12409281045760601855442923292654244333619693/18*r^79*s^51*z-51520173185015397561366575729996618857296083249/81*r^79*s^51-405319510669072360384232605504182141040460531/81*r^79*s^50*z+304633547473351739391052855637785289190722686081/81*r^79*s^50+1539462787633522348248897749984034371468801402/81*r^79*s^49*z-1014242812608419057337411667494004321322817211360/81*r^79*s^49-998471901289014599992770842696167886122321799/18*r^79*s^48*z+2575445654305149880017727387162909136483574067498/81*r^79*s^48+7303073746955599719820558850962600487231075083/54*r^79*s^47*z-1780591707258285201833213088225664613835127016528/27*r^79*s^47-45946112427783244969861924715465435684752166681/162*r^79*s^46*z+9171494724891858188560956288655585021889340585748/81*r^79*s^46+83645762094169288670034949367346140248722339121/162*r^79*s^45*z-12706777268492505293677348161717393330305211118303/81*r^79*s^45-131711139790630457931315651466679051758435674235/162*r^79*s^44*z+12693084336543419177252753074166417685987542035372/81*r^79*s^44+58648613727921555673588886602431901289341244149/54*r^79*s^43*z-3964236704447099875730335459993221546007888599836/81*r^79*s^43-94492501675389827366098197265004753682386237206/81*r^79*s^42*z-19249684050736723450505006555033438782488905647597/81*r^79*s^42+22590456071064818208181208303315348091870335113/27*r^79*s^41*z+60582322374999014334306875150000710047503013272627/81*r^79*s^41+4105438746699005689863687601240503433338547301/54*r^79*s^40*z-118301162333281889324981211844700048086021045179472/81*r^79*s^40-14097038469926968124870614053351542597301117460/9*r^79*s^39*z+183453060652711156557488069700924718161311110012651/81*r^79*s^39+90484389410807345069544686319303485246614440412/27*r^79*s^38*z-241166657123475607638567011472374895989017620462676/81*r^79*s^38-791788165615873934318386365484200235439840694773/162*r^79*s^37*z+91807445550773391624419074193269573315885322235524/27*r^79*s^37+898471805372764501847949456901748597930725334485/162*r^79*s^36*z-275433597063051844781867775761792317387121291061341/81*r^79*s^36-395878222975048599733372070079993959953390690688/81*r^79*s^35*z+240406924756559442315206873892539670834930741640345/81*r^79*s^35+469559934206291092797418282669534073517661373881/162*r^79*s^34*z-60009991142257944587943885000351975645619942893352/27*r^79*s^34-3946705743468195130010598588536468940463080190/81*r^79*s^33*z+110381084550049573235043288787497472009763127519127/81*r^79*s^33-77906682347464086143007170845885603053797300690/27*r^79*s^32*z-15837023643962392619917126359877143259733262433670/27*r^79*s^32+416182651339200336906557943895960249651972607726/81*r^79*s^31*z+2007439709819004200565718260879844193614492789850/81*r^79*s^31-505950223797563191154153947999070344010366438375/81*r^79*s^30*z+23145003649172572547471416644912400041042833766755/81*r^79*s^30+18523553613443242092121574669850392740491431683/3*r^79*s^29*z-3469707042840118608272209620023770683212285075072/9*r^79*s^29-141403476635904166606413995525821422072640419878/27*r^79*s^28*z+3171630348836631927013097736253412824507938980524/9*r^79*s^28+315806262641535429166359840642935197484125288142/81*r^79*s^27*z-21278428363798514399683167313136369606702053258250/81*r^79*s^27-7721136165065538732180390548873624443497863368/3*r^79*s^26*z+13684994902526920387109982065481610902767169843434/81*r^79*s^26+122455412805135988221853177225891953107260320761/81*r^79*s^25*z-2595333859392574066349807721719420253821994071012/27*r^79*s^25-42607285454263791850260695494387664628756907603/54*r^79*s^24*z+3973947367474937294554998478447838398667644718650/81*r^79*s^24+58869403786202531760822128968359882369969990511/162*r^79*s^23*z-612441674297022452912728188922875358624043920781/27*r^79*s^23-11783471717769226054373845771384137630372825082/81*r^79*s^22*z+258704255687168013328645083746752403524698994069/27*r^79*s^22+1323269235364029448661634023021176632688525616/27*r^79*s^21*z-302287820477479912842867514596156514537180185641/81*r^79*s^21-2072406176785524477584970882981813938774714161/162*r^79*s^20*z+36571862422511055564589688611524701338524273851/27*r^79*s^20+98007752959328554005345850686351069557357135/54*r^79*s^19*z-37536237284505636200222710484245608437908847387/81*r^79*s^19+12861012949651009705972903319033875402001674/27*r^79*s^18*z+12227346464648761771669104572213803370436207697/81*r^79*s^18-41463030111440911729601266675015438714990810/81*r^79*s^17*z-141162262191562499701988295655998999119158562/3*r^79*s^17+40943601797575272404125577020393817189085973/162*r^79*s^16*z+1133543424605589191042793249595369313110536478/81*r^79*s^16-15108757689920831641125119329981399041772351/162*r^79*s^15*z-106083107294504967186526610855449728524796251/27*r^79*s^15+4568664464731205618418549580446742686327607/162*r^79*s^14*z+83056665771878579623981696359195097288712095/81*r^79*s^14-388954091245838697004126502134371607924993/54*r^79*s^13*z-19817137414925816400176579576526878434202170/81*r^79*s^13+254226962742369490107426486115936955402089/162*r^79*s^12*z+1418538056262745277288897144271419935458233/27*r^79*s^12-47248997114005458662143304368349665964639/162*r^79*s^11*z-270288972155291482815022193341797752903914/27*r^79*s^11+3719949273582294932340708467048129408176/81*r^79*s^10*z+135258720731872453415191066578950776631503/81*r^79*s^10-163208970106456741543792512058394457644/27*r^79*s^9*z-19482767323638354969375714533427511760240/81*r^79*s^9+11707749733168922282828257603105661011/18*r^79*s^8*z+795489010216907864432616636883835684968/27*r^79*s^8-8929967068479927309344583933724208009/162*r^79*s^7*z-244029598455404697080404500386715709660/81*r^79*s^7+185099922979001592614481042398751703/54*r^79*s^6*z+20338403040609535479120295384517020621/81*r^79*s^6-7018755196160901680573219413433065/54*r^79*s^5*z-445557739932249818263356970060073950/27*r^79*s^5+34497162554209498570375827766250/81*r^79*s^4*z+65937521995959080922553419057661250/81*r^79*s^4+20657004168831768824339887040000/81*r^79*s^3*z-2247270106496671668307720385570000/81*r^79*s^3-113174804167723943689957550000/9*r^79*s^2*z+14834891198324001559894647350000/27*r^79*s^2+4194238508098942648706900000/27*r^79*s*z-9618416909228447293954400000/3*r^79*s+80521691028174472384000000/27*r^79*z-1386152888977127984120000000/27*r^79-3295367005156250/81*r^78*s^81+333424540500031250/3*r^78*s^80-150371617759083153125/3*r^78*s^79+1473207110860499062353125/162*r^78*s^78-329534137625000/81*r^78*s^77*z-72707926716984094595391875/81*r^78*s^77+1039680204206875000/81*r^78*s^76*z+1519542528081433565739587500/27*r^78*s^76-478952411661026153125/81*r^78*s^75*z-199355684489849063179499375050/81*r^78*s^75+85199497418515551500000/81*r^78*s^74*z+12938236754049403032728396800525/162*r^78*s^74-16254126817595532662974375/162*r^78*s^73*z-162672404323510411288261642311899/81*r^78*s^73+326832333020613884338799375/54*r^78*s^72*z+3271528828810739405616713798915261/81*r^78*s^72-20624085280572866109145472575/81*r^78*s^71*z-53878942778737038511859584387922002/81*r^78*s^71+644933165418014177305581874850/81*r^78*s^70*z+18267529170239699577731558441648607/2*r^78*s^70-31338494334593671304357177663489/162*r^78*s^69*z-8588138042327425244283412217248743553/81*r^78*s^69+67868725815196753231193497146619/18*r^78*s^68*z+170344831964310319386701130169565873539/162*r^78*s^68-4891046816542631314973886940931705/81*r^78*s^67*z-242454622974921529403810026611414881509/27*r^78*s^67+21848100684365064906939744401176036/27*r^78*s^66*z+5378027113332619523091026073151304631616/81*r^78*s^66-248484689272563350591980302811639784/27*r^78*s^65*z-34532313743453172200357399878551918689389/81*r^78*s^65+7275158938019342002471426776951444286/81*r^78*s^64*z+192603794728605109286268814717496907477274/81*r^78*s^64-61447972745177208461291958368502509713/81*r^78*s^63*z-929872617831399604524253273666323488708117/81*r^78*s^63+452089300604796682206322834437390735397/81*r^78*s^62*z+7698893261515817807409321896293228964491139/162*r^78*s^62-970214723128784471008363392227620560644/27*r^78*s^61*z-4460431189135145554517370151884815543911306/27*r^78*s^61+16443209322315825423600974179659903283894/81*r^78*s^60*z+8263920150678366248732194698983815485525907/18*r^78*s^60-81558660672094103327650409208430089602543/81*r^78*s^59*z-23672205107130855107879383517707829910364021/27*r^78*s^59+354359448881799484233651783036796429902760/81*r^78*s^58*z+12698913434443693275495144980064259400408117/54*r^78*s^58-1339466609618256643990800271417626074638666/81*r^78*s^57*z+60985570031965786285516856262587946835636862/9*r^78*s^57+1445729801531503076547721337559174430059446/27*r^78*s^56*z-5654954905369367167855372452328943515201943951/162*r^78*s^56-3869579835037402917044256635419046415496316/27*r^78*s^55*z+8702576446144104988480374810883488503169300181/81*r^78*s^55+7742088102437927072017832763173624983053757/27*r^78*s^54*z-34040955023920601391969777333434733681291230201/162*r^78*s^54-20107673957379676856059757601544139136242989/81*r^78*s^53*z+2595270680137441360700901024149934515884752265/27*r^78*s^53-92842953468463103886734230230094170869316079/81*r^78*s^52*z+200480502891764380972048328345120762468861346461/162*r^78*s^52+629910927351299757772347960329262451796641934/81*r^78*s^51*z-176504947658294570598502128522094966451539263014/27*r^78*s^51-2401363195379930986071168416331246564465876395/81*r^78*s^50*z+128656961727086991510352489097218340273326249493/6*r^78*s^50+7095265700161751446504431870836796790223885927/81*r^78*s^49*z-163233292310503067851833928173419933210358213584/3*r^78*s^49-17515033286863288697525310504720374455170376435/81*r^78*s^48*z+9115605882639809896094255630999105001005649226961/81*r^78*s^48+37076845830467969128517581229964178685939621392/81*r^78*s^47*z-5127910951741109456702581297661902827527991902960/27*r^78*s^47-67758934766435167393042934860159444958917019660/81*r^78*s^46*z+2233179648100733440422963947219263987132547276257/9*r^78*s^46+106163258578731269712176580855690334822378856803/81*r^78*s^45*z-15891521808836651716812818736339257260533376100632/81*r^78*s^45-15443242261706479611612601095934401891331817237/9*r^78*s^44*z-3035706095747073898973179630823199815683266907279/27*r^78*s^44+141664556852939157490135047492869033184049336993/81*r^78*s^43*z+68438090570777315713115041702060845473839599352807/81*r^78*s^43-85243712367418354098168402912230738733906495827/81*r^78*s^42*z-341578936652898967007978141742634448911342841886325/162*r^78*s^42-3394632878535239206202474734255647700755792485/6*r^78*s^41*z+103903483595199031624428110508466224075719965966021/27*r^78*s^41+153355620719206858946049918975804315877935476695/54*r^78*s^40*z-156059626484310073516410836302085023347053897953510/27*r^78*s^40-131121273210301407317701690375305830846147152741/27*r^78*s^39*z+601095487676359445192343129808099751151866008217719/81*r^78*s^39+419362120260103144629715150440685310184406681609/81*r^78*s^38*z-1334908873726555768073911983570401231595360588086119/162*r^78*s^38-383803256502835705780901256060808985254776605545/162*r^78*s^37*z+638012342423049373985995552738884280277720366508461/81*r^78*s^37-686220459109375919205695094717760670757396047713/162*r^78*s^36*z-341081980815541878632663187041477609886108862515647/54*r^78*s^36+1129832297942124222514918320326387927965076596111/81*r^78*s^35*z+317903723824074550605116415727874322717240573273881/81*r^78*s^35-2001507648206558747389960073985544965628132681954/81*r^78*s^34*z-106034660089689586551730431117504442219068953419327/81*r^78*s^34+911992954913091341201488145844782137219945323704/27*r^78*s^33*z-74590353801187326778496999185932720224182630114429/81*r^78*s^33-3143175535914685443535241480314199033177967592718/81*r^78*s^32*z+191838750625934258729721880150033167568378497577298/81*r^78*s^32+3139194235484815528693178369269456569344611989247/81*r^78*s^31*z-238441818148328441877276790079639319902467016594717/81*r^78*s^31-2769470494430046385186394214456137164098395745367/81*r^78*s^30*z+152087565674971561599720282221707532388174483670901/54*r^78*s^30+724798262710108065245692142284894677721901201908/27*r^78*s^29*z-184823366377309677480789596753246663822165176733762/81*r^78*s^29-507484451396124097290416985857616910671776160902/27*r^78*s^28*z+263088428907077410992243042952945393504333545414355/162*r^78*s^28+35117463512275270368317996713420295790916112737/3*r^78*s^27*z-27932978414070609241057580403731273371000772211071/27*r^78*s^27-520868390787383798975253258251585464088217301214/81*r^78*s^26*z+32224179755425210383111241652197683961635917052583/54*r^78*s^26+247807532440452638807195609807130262209765727855/81*r^78*s^25*z-25463629576020117149038189906217714490125131495528/81*r^78*s^25-97979662411630351626655057764198312362007635657/81*r^78*s^24*z+24691469339812989789600561056700612527577790048861/162*r^78*s^24+28610535745299445096914764890084426911985969090/81*r^78*s^23*z-5551618616494616682928571018669125951447114379377/81*r^78*s^23-961907587126113120971686973933510569071141649/27*r^78*s^22*z+1555991640884173668033688718500926908805506024291/54*r^78*s^22-3475636773144533393434844148198186762961455970/81*r^78*s^21*z-924407547218935291571694097147954665178305095791/81*r^78*s^21+1097273735186528533524215381335554585604467844/27*r^78*s^20*z+693843121543551005657394110034144268973833918427/162*r^78*s^20-1896810012387779470755409039435338818487586940/81*r^78*s^19*z-123636841046989200181542843447957906498200324560/81*r^78*s^19+861027749474183561182839670561986056484570689/81*r^78*s^18*z+83466211951456378167962739887650344160295195167/162*r^78*s^18-328880459388491543054507173540437068072445323/81*r^78*s^17*z-13246800883021260106691558900995097715985987868/81*r^78*s^17+1337608301116490562112635000693246598157487*r^78*s^16*z+3913488194853183583483529586507165807007986041/81*r^78*s^16-3454241782397031114853179435577978068781502/9*r^78*s^15*z-354540204409089175107640491200351553668393797/27*r^78*s^15+865430248587488598273161628215861504042998/9*r^78*s^14*z+525700725800139217709966705375062801594730639/162*r^78*s^14-1700490264486915663762114346213356603161791/81*r^78*s^13*z-6489601539604229922505527240179823990119389/9*r^78*s^13+35745110951774076208794039372194490241637/9*r^78*s^12*z+11542912632410071808824384783941440577979462/81*r^78*s^12-52260661994345024978508675398619122397904/81*r^78*s^11*z-668860435609369509105925032902471581681043/27*r^78*s^11+7194935421850641483402862080869495012905/81*r^78*s^10*z+11227439008964138088224277033662794137170/3*r^78*s^10-274801517508709102583806648896902744686/27*r^78*s^9*z-39244702141478324179262181698047909394410/81*r^78*s^9+76725585385176143883988424916844500658/81*r^78*s^8*z+1426235771418934698104706449388650607142/27*r^78*s^8-5631145267648413528368611168040507696/81*r^78*s^7*z-383962471913579477907865208102205389201/81*r^78*s^7+320478375457564094372643898910132585/81*r^78*s^6*z+27456658535117760548096740921196507200/81*r^78*s^6-15599707963799335640861330356574600/81*r^78*s^5*z-1487538683359284717181839244440333080/81*r^78*s^5+957182968684943616619531638706750/81*r^78*s^4*z+55638370787894796068767047485445125/81*r^78*s^4-79412596440729655710953500660000/81*r^78*s^3*z-374194023594176979763158266170000/27*r^78*s^3+1788091134111903067889394700000/27*r^78*s^2*z-1108624632392447914897428875000/27*r^78*s^2-71830814904778339219541600000/27*r^78*s*z+223496164143171261236245600000/27*r^78*s+1263608605090477966012000000/27*r^78*z-983202232417217016580000000/9*r^78-183189105275796875/27*r^77*s^81+161634387788816843750/27*r^77*s^80-14372571106904395084375/9*r^77*s^79+16710078652382038105356250/81*r^77*s^78-28999004111000000/27*r^77*s^77*z-1286684231954934089613066250/81*r^77*s^77+74589505752534437500/81*r^77*s^76*z+22132091941619300101226239375/27*r^77*s^76-18944046835448024640625/81*r^77*s^75*z-2473840292421302401537320014575/81*r^77*s^75+85820397859513403659375/3*r^77*s^74*z+70030383197647021888871984528500/81*r^77*s^74-169050173383017916573828750/81*r^77*s^73*z-57859448992454557426833709969564/3*r^77*s^73+5527491048428084682831850625/54*r^77*s^72*z+28212546909324712764673511866779709/81*r^77*s^72-294811340609162256222410219350/81*r^77*s^71*z-140319977894368434176737017143590100/27*r^77*s^71+592523143125053710113629033575/6*r^77*s^70*z+585646678593881228153657359516489355/9*r^77*s^70-19086470909302903295527519794745/9*r^77*s^69*z-18679753496118575095774202567992732081/27*r^77*s^69+2999464752933652572505779749929363/81*r^77*s^68*z+510403118853357771008026662627343855418/81*r^77*s^68-86927760193557182830388061002762165/162*r^77*s^67*z-4006975160295064912466211189674048862566/81*r^77*s^67+530929267850016221434831176073462367/81*r^77*s^66*z+9070263849755188698563688116706810226336/27*r^77*s^66-614898528292762739046046580701425653/9*r^77*s^65*z-53310963878543263366062565563748497259138/27*r^77*s^65+99370666053321157234010651777474575751/162*r^77*s^64*z+90094313108663963657349649277323050345445/9*r^77*s^64-386951318302162790153813436716526607559/81*r^77*s^63*z-3511911894171282520152051742213338326995049/81*r^77*s^63+2627319980914936790657942903263725755510/81*r^77*s^62*z+12712477844359211090464123033693482191468956/81*r^77*s^62-15599159938252089547743218672953863963017/81*r^77*s^61*z-12164894107145536993558332727362345061522370/27*r^77*s^61+54030199249433766694419424999524429648953/54*r^77*s^60*z+70264727711034592429196912740612288245851140/81*r^77*s^60-367596633934924000749317903253949092910537/81*r^77*s^59*z-4204183778271661403706187707672300536714126/81*r^77*s^59+2890233712717820329271782619896450176701789/162*r^77*s^58*z-675130545085736952226648741279363479607261075/81*r^77*s^58-4843595646186501334510998660615248248465519/81*r^77*s^57*z+3441365257243668356826534981224925220370012339/81*r^77*s^57+13317660512108052032428319898109451934627769/81*r^77*s^56*z-10626930277179652109803241161780123104969718807/81*r^77*s^56-17899197630104234355875065384659482742732403/54*r^77*s^55*z+6697918245693202351217311928806346237097918704/27*r^77*s^55+39482228456362322075568924969294199341430393/162*r^77*s^54*z-1549781690464224793003618892698615320760123357/81*r^77*s^54+139698404916839729250319368008728300253879956/81*r^77*s^53*z-18912097484262097786954487312063504131554728512/9*r^77*s^53-599936008080686671151972460963749305548817289/54*r^77*s^52*z+848099977249914036010299003371558851041090077858/81*r^77*s^52+6900871215957557635014659339793586297315007309/162*r^77*s^51*z-2778788795775127584985547601357083828640390238391/81*r^77*s^51-6890855298741820062342602943837679188603878771/54*r^77*s^50*z+2369839764725662044654641060865795769516740784871/27*r^77*s^50+8630509396371776304736004212329489272570504923/27*r^77*s^49*z-14793267412234160970568048107432637822426989873295/81*r^77*s^49-55548678406264197893931568192713506831091565981/81*r^77*s^48*z+24803396266459901788266873346632499582656169614896/81*r^77*s^48+205460488133904218486599803988859772511130142493/162*r^77*s^47*z-10312651431571609764307409540474698680063835409492/27*r^77*s^47-108619108581495694385648209303501275890228271785/54*r^77*s^46*z+6083884833009362917680830577663627048714802703825/27*r^77*s^46+145152103473294612817025279195799273874690577731/54*r^77*s^45*z+37965153339295739889115631822231861849532808214096/81*r^77*s^45-236257122613837425775523453378124243378435503906/81*r^77*s^44*z-18516512672041064749591515974552695261145788599910/9*r^77*s^44+129306648121710406550578323741126707033914620499/54*r^77*s^43*z+128883319005376849618682381177303904178541150291933/27*r^77*s^43-224967242525413395222084885910807778105278143457/162*r^77*s^42*z-229016918704128039237292032993716985211425017740405/27*r^77*s^42+35673854731299579025588180543734965230864641068/27*r^77*s^41*z+337513152415567619525567221428054585389222212623629/27*r^77*s^41-90299693419763039370882501818593522321795728967/18*r^77*s^40*z-422360878572773471886652298339921608793242350281182/27*r^77*s^40+870029008468716631827697154876412215221997115917/54*r^77*s^39*z+1342627410216128983677793408721350906781036605473785/81*r^77*s^39-674394549307539234085691765055927953589781818761/18*r^77*s^38*z-1164810034448358495300259876766165037888590129741755/81*r^77*s^38+3731929008499181683029492829041823008867114934841/54*r^77*s^37*z+244517931580010851104883629278204054484877337099813/27*r^77*s^37-8656864332122101451388000876451021098229704060955/81*r^77*s^36*z-134392209741907816595914476665731513187803712291542/81*r^77*s^36+23142155917906716170538982526049818030110341632137/162*r^77*s^35*z-489416647780934481566640180031532100320065345651892/81*r^77*s^35-13600935647865694116744488250842682536450840528972/81*r^77*s^34*z+991489081714101705736020354764667994073942865468430/81*r^77*s^34+14195524082724648297498161778740153619424807042969/81*r^77*s^33*z-1275746055342960639377882749383457071777182946311524/81*r^77*s^33-8811359680972706637310495223874676867815980897047/54*r^77*s^32*z+1322956936715520014880662045936932908839818634938493/81*r^77*s^32+10983320456504688702340048641931735119318671497396/81*r^77*s^31*z-1181929582622020984130515336859507939938742712578261/81*r^77*s^31-8113955362788938963260012870333781674478163327563/81*r^77*s^30*z+936454188973696171150781217011506711782684620846998/81*r^77*s^30+5273613540184803109423089239050817103378391348616/81*r^77*s^29*z-668552497456468835315087010858180479061634058017298/81*r^77*s^29-1965001380421760956135015330836987049127334019639/54*r^77*s^28*z+48285977230025273530188810026416251248740410320572/9*r^77*s^28+1341387660468672691705978606396597076576613614446/81*r^77*s^27*z-259269575527832284030155186849863071840820604691748/81*r^77*s^27-829114553915999461772253801259511775805603000889/162*r^77*s^26*z+47658755412407750567949488266023865551045028662697/27*r^77*s^26-3867448265986337805134725163284826252820817457/27*r^77*s^25*z-73370584605262678539386397050806596452347481690723/81*r^77*s^25+141680786472274404829077099786112235337512018156/81*r^77*s^24*z+35262553040087480338137813574735560744064590094105/81*r^77*s^24-90888997548763723220596042748201313871429395181/54*r^77*s^23*z-15961075902420718271310490130162382054856400575238/81*r^77*s^23+183214123173394003785850875157724504548077062407/162*r^77*s^22*z+6829865571441403138156561623301130129417680114717/81*r^77*s^22-50300425050357546211202441269800651937463919625/81*r^77*s^21*z-2765655260036760483924528218810719968021862546810/81*r^77*s^21+47398862260946182140205051580897404588415999777/162*r^77*s^20*z+1057327947483128108034968293157055052327152136814/81*r^77*s^20-19555506027466098758135402421169836648507305353/162*r^77*s^19*z-126523983287336668978202311454812626414937067189/27*r^77*s^19+2376476605135484233074871901501915503514849449/54*r^77*s^18*z+42326855638870017310222690368384021778572643351/27*r^77*s^18-384151810783098909257104064550699868728145063/27*r^77*s^17*z-13080026504333177237293157794975172095327737418/27*r^77*s^17+110152033963948689196120059034625329141970188/27*r^77*s^16*z+1233348678746561972995429999275771884375529140/9*r^77*s^16-167716235849242039221507017441245929968053823/162*r^77*s^15*z-35167698978266667685922883431984918566692695*r^77*s^15+37512256659436922644016397996515711283080173/162*r^77*s^14*z+657306467252374543457344708374439848851606425/81*r^77*s^14-7352746367584446613756701372050054010070663/162*r^77*s^13*z-135144212666556931477971846735793685894538886/81*r^77*s^13+627071536316494732824707707942067402549491/81*r^77*s^12*z+24517539614261629993955273140253664193053385/81*r^77*s^12-61588697107914485212484002662134735147987/54*r^77*s^11*z-3881391085465144505660027348568301871690678/81*r^77*s^11+23386009633500211056927263975323292927899/162*r^77*s^10*z+176367751463416303649178752545569258997129/27*r^77*s^10-141790721339825216473870108118542044524/9*r^77*s^9*z-20354898783678688677044222485896561049433/27*r^77*s^9+123427362929529793743524682269423474609/81*r^77*s^8*z+5832312095274822633631343475840463718299/81*r^77*s^8-22639483929568816407762470622413290771/162*r^77*s^7*z-445976366643474833304295475058345824887/81*r^77*s^7+1063133051091069820617806128486152470/81*r^77*s^6*z+8623689149212424674312913774627022976/27*r^77*s^6-201691735369281448503236321466836095/162*r^77*s^5*z-341037497805125484677979453722135470/27*r^77*s^5+8586766697974268694122616570443125/81*r^77*s^4*z+6561101683340398346105487784842500/27*r^77*s^4-21371103107611224331855701320000/3*r^77*s^3*z+97091807160320109851448213370000/27*r^77*s^3+3045387985984111712217799075000/9*r^77*s^2*z-7072187685796331459566786400000/27*r^77*s^2-29743572052562711049579400000/3*r^77*s*z+1667255652678586487092000000/27*r^77*s+1199522103609127411652000000/9*r^77*z+1367639925660549869872000000/9*r^77+1647683502578125/9*r^76*s^82-13068783199879953125/27*r^76*s^81+17295881048930898153125/81*r^76*s^80-3095348728449835724115625/81*r^76*s^79+3295341376250000/81*r^76*s^78*z+100948322241635367767256875/27*r^76*s^78-7977619687402578125/81*r^76*s^77*z-6288198136054792760066363750/27*r^76*s^77+3235130381903256821875/81*r^76*s^76*z+182281090206948880598037238625/18*r^76*s^76-6609029725163380453125*r^76*s^75*z-26460868411518888987316672083700/81*r^76*s^75+48764324753447883523645625/81*r^76*s^74*z+440621474525500509413683216424711/54*r^76*s^74-5696480096314736873676475625/162*r^76*s^73*z-1465169247661282349820868839011377/9*r^76*s^73+77944215575392762094258467675/54*r^76*s^72*z+215087828454800365992246345679044416/81*r^76*s^72-3583089477579457434802976025725/81*r^76*s^71*z-324346682293836469076803918203565606/9*r^76*s^71+85523599691525820883128106003726/81*r^76*s^70*z+33406378348374028242833999900417275405/81*r^76*s^70-1093038843526438666000898452076269/54*r^76*s^69*z-325582960725434674816289233911495969914/81*r^76*s^69+51667530872463005803201274976633011/162*r^76*s^68*z+302371198416549767650590121824500246233/9*r^76*s^68-680973123940273644819874591078742753/162*r^76*s^67*z-19587948545846867424415133876073124098425/81*r^76*s^67+7609667776323703255668180917509693973/162*r^76*s^66*z+81021219748971127848888530925295236699235/54*r^76*s^66-36425184087858738065461065774571298366/81*r^76*s^65*z-71980515692087307905063707554123177225010/9*r^76*s^65+301083091581976088138831773066090717613/81*r^76*s^64*z+2937109083884688159182450558815086309597667/81*r^76*s^64-2160690222814272548144097307032091671448/81*r^76*s^63*z-1229350195335076792301021777515432613112497/9*r^76*s^63+13507111286599081560006239077601062547606/81*r^76*s^62*z+3632712887609429915940319028290018734152977/9*r^76*s^62-49076323414340122427186550516271361886247/54*r^76*s^61*z-62395184998901561721123181848035667968210743/81*r^76*s^61+697859595656152937430726322705318100577989/162*r^76*s^60*z-19525416696973786366373257435223130938185630/81*r^76*s^60-1427467006026424509985112707524114488490619/81*r^76*s^59*z+791996499912584508163595965579273275382286243/81*r^76*s^59+1650572755715293275694129171526817294571240/27*r^76*s^58*z-441640226375685071202575855888294881738918429/9*r^76*s^58-27925372372136712531283841343066589017538639/162*r^76*s^57*z+12326585772462894474801506047046532909680222231/81*r^76*s^57+56312240990003825334425453031455350973847463/162*r^76*s^56*z-45174855105612757017629826252045636968102527285/162*r^76*s^56-15220900630180556162889181671326317468421515/81*r^76*s^55*z-2575325266145672580181347684951192874851156122/27*r^76*s^55-194069166061863988003655742802288899529103869/81*r^76*s^54*z+518719186765827955124904383583948248651278109503/162*r^76*s^54+1192542296738556855709259987650716038910538421/81*r^76*s^53*z-1261362708015576401271181814196710558137270991209/81*r^76*s^53-4599294621442799248886217902925200479681085437/81*r^76*s^52*z+8360496481884982712562053974904251485053502137911/162*r^76*s^52+27969582849030842836915056189947647773055507535/162*r^76*s^51*z-10894123394335353011909540608571608176010006675277/81*r^76*s^51-7923570336772721816562514860728579630750168761/18*r^76*s^50*z+23084771590385517558034931132465127896597139088792/81*r^76*s^50+78058363137228194802882812794913985404854480616/81*r^76*s^49*z-4353920099848795099430141405077336059355854002651/9*r^76*s^49-148220854084553516764306711819825540099763714287/81*r^76*s^48*z+5386409029219421187377699595186065010037786516615/9*r^76*s^48+245588945781254137547201069735179484889621719674/81*r^76*s^47*z-7957728939506171417087057785334954322025268492516/27*r^76*s^47-119828411475829970883207358576586013015785324815/27*r^76*s^46*z-162294983914837083448347926965727149528383700833623/162*r^76*s^46+107740892041392605464597092406116499948553796949/18*r^76*s^45*z+322775039120403719856871643518910115915938977699798/81*r^76*s^45-1347062368757256977652375376156663013608751422391/162*r^76*s^44*z-491924855725701022888548382829631985861259995213237/54*r^76*s^44+1122979633058039487061990683781313641821421487363/81*r^76*s^43*z+1300535814527860652458892014091157541280075964338140/81*r^76*s^43-2262949799313878363542391067976611952101449917673/81*r^76*s^42*z-1885289508594726906973504963120746365842845168872581/81*r^76*s^42+1585092646049085333706532981463192883135691892562/27*r^76*s^41*z+2269105553267079197001569252851486776625101313655044/81*r^76*s^41-3104550883984917383528827822654633042059090687044/27*r^76*s^40*z-243695189698408464341455188017078420265810231224167/9*r^76*s^40+16326912157847418268905183038402766097108279651772/81*r^76*s^39*z+1473736589444280660622742689664560026983861168169670/81*r^76*s^39-2824319142217170836018010035736245770148050386425/9*r^76*s^38*z-220210427697646722938509786009269258494735829487381/162*r^76*s^38+70417362404171810927109353280220108296612517189937/162*r^76*s^37*z-1671613892072114426084328869522436425909476678883278/81*r^76*s^37-87041336603953314272299650888249016513487814084739/162*r^76*s^36*z+773027330498030380873791939609261241493147890695721/18*r^76*s^36+96157989814567750190783471471908999132604722614259/162*r^76*s^35*z-4892961965655340055837060427776693467676042179258921/81*r^76*s^35-94827633713646225040996965532964299648421494806599/162*r^76*s^34*z+11250750206812936011856271141066600248444429365029671/162*r^76*s^34+41517188267793095093012829631169726210489213566283/81*r^76*s^33*z-5605547221510926358033051835504884189263547935496208/81*r^76*s^33-31881164348156614973536703353858206735452958527780/81*r^76*s^32*z+4972756404947267110424230185402389950414006383690794/81*r^76*s^32+2321108997331552500281245387679482843062261268139/9*r^76*s^31*z-3987465015396789772120771505504876553582157343986751/81*r^76*s^31-10897088766925373365049401672797151500446319807085/81*r^76*s^30*z+2919771878292706554904529479782835994148133105532221/81*r^76*s^30+6912988471075424067066941713113136641320617536383/162*r^76*s^29*z-1967758251928432603585908933755916083409448780475539/81*r^76*s^29+1945350538299093589673101691524330705174071157433/162*r^76*s^28*z+136539423524849327792273540551316463140175284611286/9*r^76*s^28-2832150284570990142877024286454297869865084439958/81*r^76*s^27*z-715479320476625288667050102041717690852887742036763/81*r^76*s^27+3006011028351505761313197906470112519801646839805/81*r^76*s^26*z+390516027991837202832592433773804800551797174975742/81*r^76*s^26-4753860029291181203108864939264429034569381637601/162*r^76*s^25*z-200696162551411801221645237562599881675690005456777/81*r^76*s^25+1046373177120301648368066673136971862111308674191/54*r^76*s^24*z+194760320068874347287267831621706817844335978773585/162*r^76*s^24-900685562437259654028362680246303883190347595508/81*r^76*s^23*z-44628658619776010731195991769724373534484197406412/81*r^76*s^23+152408409734487920654846579781221922033505307212/27*r^76*s^22*z+12851852987926944531920635309692237469021940380553/54*r^76*s^22-207121083604029565948918909707218284150250621915/81*r^76*s^21*z-7814550346935342020117021238004150921653952635437/81*r^76*s^21+28022654768796151882043697741983211798199751957/27*r^76*s^20*z+1969942570522216865461017983068687906507868144273/54*r^76*s^20-61231517837776273515108283758244530947270225737/162*r^76*s^19*z-1035068110480837327103979452381308558660050457193/81*r^76*s^19+6666348805759564628224815136333650562607201561/54*r^76*s^18*z+111145509122140985494467081363225229731550011761/27*r^76*s^18-974662033773995308306171505697014220865818991/27*r^76*s^17*z-32686750937418238341741290135380141977844119668/27*r^76*s^17+84822885976019757266048644010082426947133190/9*r^76*s^16*z+26134765014502676231338259477058004650691122271/81*r^76*s^16-177373130876804873762878163916001225187458417/81*r^76*s^15*z-2088338451994132226385953346952955227614994049/27*r^76*s^15+36556351498438433021715511665049806786404840/81*r^76*s^14*z+2680098207804784592818716706701011311026193801/162*r^76*s^14-13340715946454022398083891463242399552470349/162*r^76*s^13*z-253468411341444527120415957051925614934244314/81*r^76*s^13+719789518241096506934076399104908778708897/54*r^76*s^12*z+41954023161355698576091696435753876147017155/81*r^76*s^12-156626838952459208398691351016560570934985/81*r^76*s^11*z-5998972103801036534862442608958234919132464/81*r^76*s^11+6951543016718916698719707844437965247397/27*r^76*s^10*z+485904084215283075650092339514387376262289/54*r^76*s^10-587105171590290028220891028927993646667/18*r^76*s^9*z-8175124511132000205829031659660442698049/9*r^76*s^9+654556828211091894087232085742799568659/162*r^76*s^8*z+5975471695980840952792034131694465410369/81*r^76*s^8-39149993855600668907016937442085756788/81*r^76*s^7*z-371453957735926492904764927654140962950/81*r^76*s^7+1427672702348231077135890991708576520/27*r^76*s^6*z+10846488849878109315848840652541959659/54*r^76*s^6-44490169475276219817717762678854695/9*r^76*s^5*z-446246440193976747384320745728006050/81*r^76*s^5+10012996683100224258661838606938250/27*r^76*s^4*z+23247037211550405005772539533847875/162*r^76*s^4-188903713568986079768693123260000/9*r^76*s^3*z-402990970777612462071625279915000/27*r^76*s^3+7463521922457948469091697200000/9*r^76*s^2*z+34857199303244790080623718300000/27*r^76*s^2-542838368295925523705923600000/27*r^76*s*z-161655968985378489827832400000/3*r^76*s+5969623840691958442996000000/27*r^76*z+24081090508233585232330000000/27*r^76+627138175883734375/27*r^75*s^82-1674713271954472187500/81*r^75*s^81+449707496967274586571875/81*r^75*s^80-58418779450673500058518750/81*r^75*s^79+171653561760484375/27*r^75*s^78*z+4517844792708155285027268125/81*r^75*s^78-404599172995444796875/81*r^75*s^77*z-77924435949025106491212066875/27*r^75*s^77+65151459529106153121875/54*r^75*s^76*z+8717657869455414309905363440250/81*r^75*s^76-11585285466243048418718750/81*r^75*s^75*z-82161267377163092039367725880050/27*r^75*s^75+1654656712333630534380520625/162*r^75*s^74*z+5479387931905994484923713345980524/81*r^75*s^74-13308987609754873549419520625/27*r^75*s^73*z-98368395318996403820213648742606545/81*r^75*s^73+1400662306224295273472380321100/81*r^75*s^72*z+1455045481482932908080964931957309915/81*r^75*s^72-75075921893751338309169102550175/162*r^75*s^71*z-18003738300114530367872566838271368095/81*r^75*s^71+530924661794441777114207399526005/54*r^75*s^70*z+188449272303774510605781699632920830416/81*r^75*s^70-13731294006879255543998487443755879/81*r^75*s^69*z-560657828553383548377590932260428320693/27*r^75*s^69+196270952483371990678022957949643951/81*r^75*s^68*z+12862389157485806862150490605742818366430/81*r^75*s^68-2361262964672143262567342648723860840/81*r^75*s^67*z-1041827808984999011249940420374764501590*r^75*s^67+48376302207223106839951722490122105529/162*r^75*s^66*z+473457393249977645197659611333061748852633/81*r^75*s^66-425621186745780571122027322229830861741/162*r^75*s^65*z-2247410263029485763955316724674198084157617/81*r^75*s^65+3235994112478044029655426596754386311747/162*r^75*s^64*z+8797684982403360745349059222593114317279785/81*r^75*s^64-10669830814279328452325961972020754979945/81*r^75*s^63*z-26605296614103511744892684640567623156530832/81*r^75*s^63+40725720848047570450981768941774088703119/54*r^75*s^62*z+16293484384160279913940603215825296276000542/27*r^75*s^62-302876911006923570267875878018547077404886/81*r^75*s^61*z+16272643291692710485800345978475904497289602/27*r^75*s^61+2579394991903719963938699870730588569234153/162*r^75*s^60*z-884682335657274313435495964237604289843233232/81*r^75*s^60-3083936549063866010448519511286416347052805/54*r^75*s^59*z+4363373826954485059011065578063604176313474857/81*r^75*s^59+13329384935129008415810448650633953237976444/81*r^75*s^58*z-4543112077945881076956147754753322192225045114/27*r^75*s^58-2945127574935322771877996419866496389067780/9*r^75*s^57*z+24422555619302912798785063905592634004610462273/81*r^75*s^57+11813901814867300509316315794225666106082543/162*r^75*s^56*z+18432799915928558513886360452515144562763768128/81*r^75*s^56+27923607449213721749913642756891316057040305/9*r^75*s^55*z-119805326033799678341925032911560852542063689201/27*r^75*s^55-2948477449002295164567702357874984664909041573/162*r^75*s^54*z+1748360823768446849938094458287880161644875784137/81*r^75*s^54+5713188769721795991277856675913458999787739762/81*r^75*s^53*z-1976201554323293826078427927736110857963213533288/27*r^75*s^53-1960825530685003052136127562656033936271437817/9*r^75*s^52*z+15905541283781528276875740924324030032176615866092/81*r^75*s^52+91936040868510948925666364172023559269140512403/162*r^75*s^51*z-34793816539195817364579257699628277754135831889691/81*r^75*s^51-103624440173145303508354226593551336621241689263/81*r^75*s^50*z+61154854771957066619425979332057399066527727672504/81*r^75*s^50+412091823497006310195988868092425602859579858407/162*r^75*s^49*z-26355048091978231554309224525062150075636307942030/27*r^75*s^49-370886057082792633824326307578288844092293491668/81*r^75*s^48*z+1654828201315671787056776977027916561596779421127/3*r^75*s^48+422693130628055900930985572676595539240863161505/54*r^75*s^47*z+121462943306202407241459896586415818725973877527766/81*r^75*s^47-1110767267872097647333844534682688663029609757436/81*r^75*s^46*z-519348152643661818406560165267153810000134385450964/81*r^75*s^46+473433959476086451093430944899247363496405392255/18*r^75*s^45*z+405171202654382848799765122539825595486749449883515/27*r^75*s^45-8863562291355053061035363886214365821784825754261/162*r^75*s^44*z-2153418912316476319514742166058057000338802728434187/81*r^75*s^44+1034538977229080534305386173382080777847806872210/9*r^75*s^43*z+1022334613913711048833572221223512832532333752389828/27*r^75*s^43-12341270704257305917038473928959334928664573553325/54*r^75*s^42*z-3466451183702948563820102745353799518601324485232041/81*r^75*s^42+11216197088555017719948779445392539104585528629633/27*r^75*s^41*z+918735374106626053103709287863020543046383907301668/27*r^75*s^41-680883865788246725838079729031434927627410141970*r^75*s^40*z-480268001323216968966976955670911035957874063992180/81*r^75*s^40+162265111852820044659748182018607336568190068938951/162*r^75*s^39*z-3404038931772979263419076331795031239688269125350087/81*r^75*s^39-106895597114927300237653593360075525750476872577128/81*r^75*s^38*z+8378810697784326633248208382386409829557003199494915/81*r^75*s^38+251539727829334270647282912364656659658295133070805/162*r^75*s^37*z-13460655659291137503623874232535071327216002612748961/81*r^75*s^37-131318488052721430723160608588853934054340791730712/81*r^75*s^36*z+17525894086182967947501560057850719223210827797726949/81*r^75*s^36+120076181845124143591827216332216781090176608738936/81*r^75*s^35*z-6572099075930501382678466548074996280244297405346780/27*r^75*s^35-62268800417570684101948715136399479728864312703339/54*r^75*s^34*z+6575191231982801948660828606290369235766786972794891/27*r^75*s^34+114661390263673063306911220398842034467335522282843/162*r^75*s^33*z-17839373233836228076527850229330018807812538309384491/81*r^75*s^33-502251676518878038126146034981281724397537071243/2*r^75*s^32*z+14743235205514242780806940399846407362429662908278481/81*r^75*s^32-9804923338327972858171877990869674297646985753225/81*r^75*s^31*z-11226356755938942350119510068477911087762646592086152/81*r^75*s^31+19074227208065794958693488218582430004835815122205/54*r^75*s^30*z+7930029487955085496240314618278349082194065271570158/81*r^75*s^30-35668783265877717855864870752089719389887989788806/81*r^75*s^29*z-5226961786762100960737459764412937780131111498725302/81*r^75*s^29+2498139603057834348240051502568684465611664846863/6*r^75*s^28*z+358972954948396946194727678712462003473581161738856/9*r^75*s^28-53677856801022793892178154716563748603697152821189/162*r^75*s^27*z-69611800665523361095299216468147602962213235922101/3*r^75*s^27+18670443816313856924275352443119235134178867359596/81*r^75*s^26*z+1031263144831296001293757961148830178193723662217036/81*r^75*s^26-3851255603380481925658934426600521976947981179679/27*r^75*s^25*z-533719666606394186825902936631801803426359402916729/81*r^75*s^25+12835814418491585579949761959882079794713377639753/162*r^75*s^24*z+260042500182959238593800503203596153660298002500446/81*r^75*s^24-1071778285665528363399836277680422965808384292819/27*r^75*s^23*z-118842863837164491504580595250579021344136527047129/81*r^75*s^23+2912317720146945089027124215738964884587686516745/162*r^75*s^22*z+50695036768604430928955272917496823246532627924439/81*r^75*s^22-198846227984366206540904512891396828251787420808/27*r^75*s^21*z-6690373163603241383336525719198474848669641234552/27*r^75*s^21+220973599667963920408158835966055721899927606540/81*r^75*s^20*z+2443900339987863280596742734201226011395254459028/27*r^75*s^20-147857418845871418852388897973096010537939605851/162*r^75*s^19*z-818685406586363675369345836274346341333054560153/27*r^75*s^19+22303240841069844984092447347413658243313195359/81*r^75*s^18*z+749934096617702235687805278703251038615320858681/81*r^75*s^18-4038489240529850262960791950115966134197095935/54*r^75*s^17*z-207415363796936319035082086795438841656031894694/81*r^75*s^17+164434003647143311498325706045215042904454516/9*r^75*s^16*z+51619182740564868733288980205318825393342182238/81*r^75*s^16-650960903359497416927604669338679910541917639/162*r^75*s^15*z-11475169683142652870563248319356322525107016288/81*r^75*s^15+64737309594100566609434801148800188698398201/81*r^75*s^14*z+2259669331969964718941849327848890552230184047/81*r^75*s^14-23535354607875977213425505199545134114591729/162*r^75*s^13*z-390246172869148474599050645688786835548954248/81*r^75*s^13+1989851334559966223286760198198535079780779/81*r^75*s^12*z+58387659004336662142357434726186055275243265/81*r^75*s^12-11839046519611238014021387358599019576426/3*r^75*s^11*z-7452258000471644453900619841519089423564440/81*r^75*s^11+49393500498002823469376430409114250910935/81*r^75*s^10*z+795626082750123551764753967567432369369407/81*r^75*s^10-2424364632960679412660651536711440680233/27*r^75*s^9*z-23125871132479901263564632808455741988505/27*r^75*s^9+988697200152437002394184145463454922022/81*r^75*s^8*z+1613142946329610505671276572363301178561/27*r^75*s^8-118983757595928495958956180668809152176/81*r^75*s^7*z-92556970396803009563001186502367586298/27*r^75*s^7+900685160186378548615758183727871071/6*r^75*s^6*z+16452556193852542126138109968678498829/81*r^75*s^6-676166854049587789645010656693888465/54*r^75*s^5*z-464504280718867066776980186786982200/27*r^75*s^5+22070917231580457785139238931993750/27*r^75*s^4*z+131357665755905202285843683867202125/81*r^75*s^4-356430440473542649254812568335000/9*r^75*s^3*z-3165941473534121362824803272360000/27*r^75*s^3+35510712522899459848623445000000/27*r^75*s^2*z+150863233584791583166723011400000/27*r^75*s^2-701579821033347385557051800000/27*r^75*s*z-4198054024240379516995815200000/27*r^75*s+5888290563309908508832000000/27*r^75*z+5723493399506020425020000000/3*r^75-13181468020625000/27*r^74*s^83+72563501202105390625/54*r^74*s^82-16470954410472575984375/27*r^74*s^81+18072068203019107564928125/162*r^74*s^80-1647670688125000/9*r^74*s^79*z-299570111181791780846915000/27*r^74*s^79+34430663477365718750/81*r^74*s^78*z+113332349076897518647082421875/162*r^74*s^78-27246153423312973634375/162*r^74*s^77*z-828203455517710523805120602875/27*r^74*s^77+4443817905081922916140625/162*r^74*s^76*z+161077410160260742134014118260875/162*r^74*s^76-200542699402534486955526250/81*r^74*s^75*z-2014562116830578101817234851016438/81*r^74*s^75+11633480891936384822131491250/81*r^74*s^74*z+26743216680604647277813775648288413/54*r^74*s^74-949230597791509099864647504875/162*r^74*s^73*z-650736824146445862896324368318611143/81*r^74*s^73+28904328619127220376522023410825/162*r^74*s^72*z+17498832200605833465439123099336252495/162*r^74*s^72-342428328080468969849864893344421/81*r^74*s^71*z-98758251586238344779519993903923176814/81*r^74*s^71+6507565621866447292079749468698944/81*r^74*s^70*z+944303689027900167018045799556477238322/81*r^74*s^70-101464083319008761370553821207868178/81*r^74*s^69*z-7691337511340858182464232975790479199105/81*r^74*s^69+1320377581783853682191544295322834134/81*r^74*s^68*z+106911917681915313911084496980697493201555/162*r^74*s^68-4842853424558585205352309257500870791/27*r^74*s^67*z-105324407517786147620112168969125774274089/27*r^74*s^67+15165223719920663614875743603633787466/9*r^74*s^66*z+1046704332778635969258185530548609469084789/54*r^74*s^66-2204442716190993022320127632246722139485/162*r^74*s^65*z-6371838975610730545003677097764380720973406/81*r^74*s^65+5122058754445300454829192671927119251769/54*r^74*s^64*z+19547851451092888187533675691490983586842345/81*r^74*s^64-46277843793424161316600119442106375527613/81*r^74*s^63*z-10934322550231285943862032806317345158597651/27*r^74*s^63+240188847663457891774056556735090349229641/81*r^74*s^62*z-8555387459954586548167462509366281099577364/9*r^74*s^62-1064378846024238971842960460318302558343446/81*r^74*s^61*z+11537186145358378200847231784816806054794625*r^74*s^61+3940149260822770379381345584369478914601912/81*r^74*s^60*z-3027467957652821526255471812235904278395022323/54*r^74*s^60-11531465933192776035975585036798052212227869/81*r^74*s^59*z+14358694689137063626026463608795990962900218057/81*r^74*s^59+22040489719531371980356216662368750918110441/81*r^74*s^58*z-25556325967369217577861298999378531110238727542/81*r^74*s^58+14693710303631827627573866066215042895428657/162*r^74*s^57*z-9382602690966158260115480836009485165240606751/27*r^74*s^57-202797130863568596653064744481012074899054381/54*r^74*s^56*z+456125333688576347953825399818508882177769286973/81*r^74*s^56+1704562936940889907021477849561903117699981810/81*r^74*s^55*z-251251391287815035512262767710857878341919983734/9*r^74*s^55-2209069446219773829255105462316626943341510904/27*r^74*s^54*z+15855651668958015640962915185408479243301559618541/162*r^74*s^54+41608108755571619411340644907208001834923663097/162*r^74*s^53*z-22116910113499499596803515675653809711710804503816/81*r^74*s^53-111153620105809180316424593565433038027793628135/162*r^74*s^52*z+101181733457722168134466583211826794902777994932953/162*r^74*s^52+130348896596662271351135343349392900523355119418/81*r^74*s^51*z-93964340862521854032120357912547903147237764067903/81*r^74*s^51-92424175788243110734041761366546063282942337227/27*r^74*s^50*z+132545632478272875897932285142715244512086519730588/81*r^74*s^50+1121199974484876063529511864957886285774562423493/162*r^74*s^49*z-103255017804541555584624437666235268624284193913075/81*r^74*s^49-84816188951391138201713186290528200842386684237/6*r^74*s^48*z-39244108575636880373631294806287331193078143262755/27*r^74*s^48+2470856640199611332313073928518761181220122902175/81*r^74*s^47*z+696236855118779618928352270346239422758136974200618/81*r^74*s^47-5581943721082147952849831344936247567654215315669/81*r^74*s^46*z-1749515378162088513213127846484171868162982829672600/81*r^74*s^46+25093313210277631804098881654289313856327566582943/162*r^74*s^45*z+3175864447887180830776932824060935551264951745864243/81*r^74*s^45-53384532152595181069379193485306049994983761815277/162*r^74*s^44*z-4463692829445632259471556950045183133167321636488041/81*r^74*s^44+17380277313427564647360028463318968457485048003052/27*r^74*s^43*z+4614003166672880193259458319311474142282002955853603/81*r^74*s^43-92153989030727023430889776008626819947946379972612/81*r^74*s^42*z-4646511237459710472184939322895256847013487412524499/162*r^74*s^42+97557975160325720027651505508578400115408679382441/54*r^74*s^41*z-1177250985437029221713628999718370357835310040829844/27*r^74*s^41-415553208237236599132138850962893598962104669681057/162*r^74*s^40*z+13264878238207153023646443740552368792065644055990106/81*r^74*s^40+262093549362606620093218060749244925272025888161058/81*r^74*s^39*z-25933662073954332876842150641355639647410248669975197/81*r^74*s^39-290238972144519453957089438814565747628464921020770/81*r^74*s^38*z+26258486235033288581411560795014332117271187179998383/54*r^74*s^38+275154113864660191940998350380510224550789201457689/81*r^74*s^37*z-50888977719154830244352758952339804741921378416042076/81*r^74*s^37-209811575577910312807653188334542299515076945222111/81*r^74*s^36*z+6450061357438837427055626715410529739525354379509924/9*r^74*s^36+34142731017538661986376909591070574589215155708977/27*r^74*s^35*z-59644486328114283113139906254588796152985716978961163/81*r^74*s^35+24607392012630661170382235376244177401810722773628/81*r^74*s^34*z+111809509953808166788926841012288182993147318158128189/162*r^74*s^34-284646154181852030079810328536086798386482599730323/162*r^74*s^33*z-48245300044371770715383443217646537571511107008569998/81*r^74*s^33+451514952807704477706770776006915762980227112161405/162*r^74*s^32*z+38614830494425249392637975807189704377811886136724323/81*r^74*s^32-262343211581262358360874172132598217931226963316443/81*r^74*s^31*z-28835291319066744942989504886636352098476275702717931/81*r^74*s^31+254335123634202364592991895088231086560297229772195/81*r^74*s^30*z+2242642116739799403918121326213921109614798169329869/9*r^74*s^30-71684632611642744287997599947632974282361271791691/27*r^74*s^29*z-13286671094998561879896213619405975617999315969285703/81*r^74*s^29+161842961525417649743890371278174342558853351691289/81*r^74*s^28*z+5492815617095735699447752272323003151515062900422509/54*r^74*s^28-12173417108501924469989202293518867063715557084985/9*r^74*s^27*z-4812527861149172739700567767419266368560123715052379/81*r^74*s^27+67111493421444357739838413786496824182853945357757/81*r^74*s^26*z+2643100873339294804737614571808858933645245104269598/81*r^74*s^26-74640441784700524883531280943540083925085188110373/162*r^74*s^25*z-1360654109269478371636183490551022132113007110177895/81*r^74*s^25+37743947939671893229234395084042393345064688038507/162*r^74*s^24*z+217959517768441340232879079709632228091241965286751/27*r^74*s^24-8683046209518774435709063111494263364820162880258/81*r^74*s^23*z-291971957332092457184472842156164531527217864559902/81*r^74*s^23+3634568690207894564573606180861415040012993735720/81*r^74*s^22*z+80363185723701780508421111190422325152846248616423/54*r^74*s^22-2766592334752286350610469038011717077942856798315/162*r^74*s^21*z-45787545278998133453880919494918409300795351182406/81*r^74*s^21+956724680337793476244766848805584051554527504069/162*r^74*s^20*z+31839730879875882700385262650096433006614955437485/162*r^74*s^20-150243591501342011596008711023250581533967667736/81*r^74*s^19*z-5040413796945455292792456328586070280044634945739/81*r^74*s^19+42878069780044125148274066411147977149330022795/81*r^74*s^18*z+963502778299972419634172660487144962027063560843/54*r^74*s^18-22288872655770082005608714568194016417994126085/162*r^74*s^17*z-124352173934454841879543400130465216897977881852/27*r^74*s^17+5303653955751969277971186820189109985199720199/162*r^74*s^16*z+57403838147354992067461044888396453534881736559/54*r^74*s^16-194364874035140356457474656950163099802364533/27*r^74*s^15*z-1959263841946927242716081636697998352537279110/9*r^74*s^15+120040597774996789786519715446914514925505371/81*r^74*s^14*z+6349469321050481372386282856445021676875404819/162*r^74*s^14-23449016897169077581324991813999601009163877/81*r^74*s^13*z-497133558729958711204883538792783317615915284/81*r^74*s^13+4374756063410148082437284400582315907578445/81*r^74*s^12*z+133783069571214936762092619159783722582974889/162*r^74*s^12-258002400295527181451748815473317410409716/27*r^74*s^11*z-7647498257058720205752026227447519322390291/81*r^74*s^11+127183111231707151470671327579129369834092/81*r^74*s^10*z+247316766898766426626565180299725175636270/27*r^74*s^10-6287529591304289584113365592052925374418/27*r^74*s^9*z-21145774328716590119727074863758536891563/27*r^74*s^9+2450638791873496322071029516744298658578/81*r^74*s^8*z+10865097775422240585683119298557979249465/162*r^74*s^8-270988759287643175274979942066739219341/81*r^74*s^7*z-544814778871547248094564428052267281625/81*r^74*s^7+24774160414672217640192288147479106962/81*r^74*s^6*z+120142787772792431779775914022471930261/162*r^74*s^6-67104996255041985451255793923850170/3*r^74*s^5*z-1972403526737745630011378159816496175/27*r^74*s^5+11286170141320628775877351513056250/9*r^74*s^4*z+101045775490146390542263462687564375/18*r^74*s^4-455502745235700517276088746480000/9*r^74*s^3*z-8441252813053286482699488331400000/27*r^74*s^3+11891036288720689387260380000000/9*r^74*s^2*z+317073916843433265405145525300000/27*r^74*s^2-159556004312807035242865600000/9*r^74*s*z-7114490892457637459886896000000/27*r^74*s+440011011756113582708000000/9*r^74*z+7882208713432837675930000000/3*r^74-1388127921781812500/27*r^73*s^83+1301042204544173359375/27*r^73*s^82-1089704989565070239171875/81*r^73*s^81+48610015708487210360575000/27*r^73*s^80-584290044667484375/27*r^73*s^79*z-3845086182716067868046185625/27*r^73*s^79+307011510578441453125/18*r^73*s^78*z+606896608340870898421661686250/81*r^73*s^78-335130612207642275715625/81*r^73*s^77*z-22893157395249994089487743973375/81*r^73*s^77+13300754755652552773750000/27*r^73*s^76*z+651706829741586426622876791699475/81*r^73*s^76-5718853096822691598201873125/162*r^73*s^75*z-4840713356474269559229259645237139/27*r^73*s^75+138267158825113382913050867500/81*r^73*s^74*z+86725965820815334193951698250228773/27*r^73*s^74-4850758776285067449869942875625/81*r^73*s^73*z-1274281316317198962536212853231410214/27*r^73*s^73+129726787720182804260862260504975/81*r^73*s^72*z+577072278027601508593968895621081329*r^73*s^72-913294039283468095433847131624896/27*r^73*s^71*z-160180112018892622171735239817708804054/27*r^73*s^71+46906335796962952935116975677959787/81*r^73*s^70*z+1393401263181522296035756391688249525908/27*r^73*s^70-663766958243119147594641059673013508/81*r^73*s^69*z-3426089665059800744548568071068120468002/9*r^73*s^69+15758074306259956134057953138193427519/162*r^73*s^68*z+192188773075289549882972211804869256549517/81*r^73*s^68-8812386255728435619018210122147405345/9*r^73*s^67*z-999078277225468799599529431888210189695154/81*r^73*s^67+1364436474315641260459994337316796102629/162*r^73*s^66*z+4188568263448436732236100257227776946444677/81*r^73*s^66-10075043740552883451137732386051695206713/162*r^73*s^65*z-476398674768512761261988460611353229729677/3*r^73*s^65+63939100194681884255350806760189786880029/162*r^73*s^64*z+17658689177992215949175152939944573741660559/81*r^73*s^64-347619477976887349360685984351987412296803/162*r^73*s^63*z+96633293675145881496727662503340346126934042/81*r^73*s^63+178016466487886397203428731270204409643369/18*r^73*s^62*z-924985689660697202500845991945736642228646923/81*r^73*s^62-339020037071738460400970753693970480772688/9*r^73*s^61*z+4455819812346803706953511541600262386529641700/81*r^73*s^61+17963246810798239973465403448814184414584413/162*r^73*s^60*z-14352988497363724678255943516407881390807680725/81*r^73*s^60-31442729473607739632534701758338759737984661/162*r^73*s^59*z+25870766391909893161194867562387901296780424681/81*r^73*s^59-44126417205878282956220635715905502625366607/162*r^73*s^58*z+34486252307720582394581647949946778787522881238/81*r^73*s^58+343653161775263306242941137415158841260093656/81*r^73*s^57*z-177347969549849853088082414253998723209318128755/27*r^73*s^57-3686941433080459214892917263320856693118379049/162*r^73*s^56*z+2728441402521135047592468760261388927180691022582/81*r^73*s^56+14354921896508116507329379400058850599444464281/162*r^73*s^55*z-3327277994632379193411953209536389907315629301370/27*r^73*s^55-22891778603428091587903604086265031479516787301/81*r^73*s^54*z+29219100646117476647756001149602142806608681873038/81*r^73*s^54+62931488455413422782899196474280967190042530973/81*r^73*s^53*z-70648713460490922001930711971235499187033401268379/81*r^73*s^53-51721555216050701743800468664180034706914432686/27*r^73*s^52*z+140733310331300058536048727666052591416447985628629/81*r^73*s^52+360031449408588570420929107074171656009431778311/81*r^73*s^51*z-221452374361686706422403434369925377287672080063678/81*r^73*s^51-833248632788460366258058542852445393128821345381/81*r^73*s^50*z+233696000772197642061490165308228124255256100369551/81*r^73*s^50+1338658560557326859670630607522347788169528220597/54*r^73*s^49*z-1237758052401851714115915937525383541830873683072/81*r^73*s^49-5013532063350772482968496788355007847519506254515/81*r^73*s^48*z-245687261488061182345135286978055672823028955933272/27*r^73*s^48+12407154197566913015065082026922098272052198972036/81*r^73*s^47*z+732285396170150720709447870728749672370403209502832/27*r^73*s^47-58097393364892019592518245966842672443679150691457/162*r^73*s^46*z-1419113272074770569395353300818733653514269811753858/27*r^73*s^46+124879804598233505801681095356443847039944418546001/162*r^73*s^45*z+6075072441309570117655553348490277210949385376179653/81*r^73*s^45-242621826169045917011275456047017391557879441246851/162*r^73*s^44*z-1941401921899763746914568564189474571071249815025537/27*r^73*s^44+422560905781861722558502079468265894446947614824195/162*r^73*s^43*z+872822676160588388553647252536747617512128498123381/81*r^73*s^43-327742720577593653644082827846959734887703214876834/81*r^73*s^42*z+11414410964614275075980581508229846685593139937142146/81*r^73*s^42+448736222374371169048366393071529673785733423927192/81*r^73*s^41*z-10803438538042878580925760580975579282911921065353226/27*r^73*s^41-533002303273381670060906815507349716341438867334780/81*r^73*s^40*z+61062789644729752800786852137037476000879312833780435/81*r^73*s^40+528267967901761833385276334106825655385867074890899/81*r^73*s^39*z-31181084099216613754621698917035770500266457889817768/27*r^73*s^39-390345643270148163383505432291003216830987940064667/81*r^73*s^38*z+124093665253072606657394193213286475880999332409399727/81*r^73*s^38+70899484892532253358022465916314324879367633247669/54*r^73*s^37*z-48938302728839711059881821761803823017889633954377856/27*r^73*s^37+290106711833524432352617919857147585769442221020784/81*r^73*s^36*z+157587527661378081824619252884175910348966502053428809/81*r^73*s^36-722438885885088774911166707696977998756108328645084/81*r^73*s^35*z-17249302630367739942216138858443741753039163378045380/9*r^73*s^35+2189921072014057081389457950524349085858955859493535/162*r^73*s^34*z+141556229680190347265457446010325909822665435709344607/81*r^73*s^34-32765370740796411979924671835887291577176199819505/2*r^73*s^33*z-40081606514670611695079785176657313385498445567339701/27*r^73*s^33+2761587488671079951391516426452178318851715996491489/162*r^73*s^32*z+10623070818127781273268789967450038082700278344609697/9*r^73*s^32-846828159726425033293309746466547315340561210489359/54*r^73*s^31*z-2643604953374660939568404451176517081699264080780224/3*r^73*s^31+2096826996284501501997124353977235869281647061301989/162*r^73*s^30*z+5567449611042458236427554506785206096634081199640825/9*r^73*s^30-782770739804870464346507671547221961112950824604734/81*r^73*s^29*z-11023442648614201061584777166437974363820837830113206/27*r^73*s^29+1062466272173842269790670443712877550934784133311419/162*r^73*s^28*z+20487893381030696303391260252097583410844319387810299/81*r^73*s^28-657272770989442265102201887512612221506885655358469/162*r^73*s^27*z-3960928415452038770670081687891988274944570636891373/27*r^73*s^27+371230931095549482981368597765067195269817228703663/162*r^73*s^26*z+6430212883158444582028275167696548426427253346812838/81*r^73*s^26-31929464117217573257704451067061807637437396783693/27*r^73*s^25*z-3234160432746958700458060354323723069227567857315849/81*r^73*s^25+90354142708153116573307677344777815716612288618799/162*r^73*s^24*z+1505863287595647603437660323372518542958045445616978/81*r^73*s^24-12981705217426671585289896010226491014055988092175/54*r^73*s^23*z-646429053299299913273448922742240951323394494048252/81*r^73*s^23+284098449535894918699243467771379160668509861202/3*r^73*s^22*z+254778582770996414232786699514282470779595755792620/81*r^73*s^22-920883347080325053226123197911476512988044065157/27*r^73*s^21*z-30600791987373112157498549631423875059784569944733/27*r^73*s^21+910917319079872629925949717643495790613975550430/81*r^73*s^20*z+3344979318126280783447086671396200023794894852197/9*r^73*s^20-91925660223642728121331631959117541249700200218/27*r^73*s^19*z-2980357428703131685598467249136876164199400844072/27*r^73*s^19+77061238305225694027673945934915478212499818143/81*r^73*s^18*z+2392020063849924767802132282967937930665090082512/81*r^73*s^18-40067675894486436397655711192022084777849709277/162*r^73*s^17*z-190981653274191681704123970770300376148941792949/27*r^73*s^17+4893811969671899788184933963386097004563534476/81*r^73*s^16*z+122023428598719046073099175610319426199909027296/81*r^73*s^16-377845536020975974135525365285779346798955777/27*r^73*s^15*z-22933503534276577682898259973207723471457971591/81*r^73*s^15+249889657433890397281193467028619927209765579/81*r^73*s^14*z+3775202111489148356178304882563555233506502630/81*r^73*s^14-104288499175420725243262038132580442449891483/162*r^73*s^13*z-180564885165624547876637998826379230550073288/27*r^73*s^13+20295201129706091761802596391461772536384507/162*r^73*s^12*z+68108894126293582059487957133462098635841666/81*r^73*s^12-1803890897516763359877211444305988089638102/81*r^73*s^11*z-7753578158261388080148415781041691756733334/81*r^73*s^11+286373895858697452806283959556950350647850/81*r^73*s^10*z+866871645116008275527056939310708301978275/81*r^73*s^10-13234412252359948479786852901429106714284/27*r^73*s^9*z-104725702383082115011001820741178426827598/81*r^73*s^9+4701036038191062560183430075202511944786/81*r^73*s^8*z+13548355571760971251715696605244434075340/81*r^73*s^8-464014669598809216719362348786378108413/81*r^73*s^7*z-555863610211603981734997078956533950076/27*r^73*s^7+37074178908090159315609130938135447523/81*r^73*s^6*z+174922805337563442677580622270265350171/81*r^73*s^6-511698295681053733994579674819638755/18*r^73*s^5*z-14641974779434815378649027519269463820/81*r^73*s^5+208450241384782880157407784158655625/162*r^73*s^4*z+934712198760246060493861019088010000/81*r^73*s^4-1007348013874792378947720697300000/27*r^73*s^3*z-14448112141482759123642525998600000/27*r^73*s^3+1333143009178030398154533100000/3*r^73*s^2*z+1357962394217650535782469282000000/81*r^73*s^2+212279360723056269236825000000/27*r^73*s*z-25199653945079605622434943200000/81*r^73*s-6669429186185823274910000000/27*r^73*z+202013957062123874111216000000/81*r^73+23067569036093750/27*r^72*s^84-68446773440423562500/27*r^72*s^83+197444251692962648171875/162*r^72*s^82-6290020335869927055978125/27*r^72*s^81+13181365505000000/27*r^72*s^80*z+647272675202002539830931875/27*r^72*s^80-63126597524693828125/54*r^72*s^79*z-125637173842877817227675485625/81*r^72*s^79+25591499465713233765625/54*r^72*s^78*z+11227021382525240168825177997625/162*r^72*s^78-709155841325897598875000/9*r^72*s^77*z-184293868522824449518093774912775/81*r^72*s^77+584675485133797184780901875/81*r^72*s^76*z+3095233445884866159577529759289845/54*r^72*s^76-34288329873057232013270817500/81*r^72*s^75*z-30869926831441819607679845091414287/27*r^72*s^75+1408950674191104091601290661375/81*r^72*s^74*z+2993136560876463755100746872170660919/162*r^72*s^74-14352889163242320780726774956500/27*r^72*s^73*z-2213789941617083177374853854165141165/9*r^72*s^73+1020358846485830709401171087210212/81*r^72*s^72*z+442228362186902128074528481698092785471/162*r^72*s^72-19324873092594685920255999086691982/81*r^72*s^71*z-686836766193373723092577603713578491163/27*r^72*s^71+299157994171973515562420773845253646/81*r^72*s^70*z+16163506878296706993145079665587546361403/81*r^72*s^70-285134859195771153286561421685713111/6*r^72*s^69*z-35437573422300725814737817105465508507424/27*r^72*s^69+27786491308895754732690862731648965359/54*r^72*s^68*z+192508054928807100192580921163927949572743/27*r^72*s^68-766106133036397901837856515800981826237/162*r^72*s^67*z-829340015848689809747820476537252850309526/27*r^72*s^67+2002177941829839095479383373289687069833/54*r^72*s^66*z+14974271846266506882655425582187790465403791/162*r^72*s^66-40224940211810028057401923605797943952897/162*r^72*s^65*z-6058492066680363019452673278855997303804943/81*r^72*s^65+229198841124730029526209172133049367476313/162*r^72*s^64*z-102846074913020959764056057454803613355679084/81*r^72*s^64-548694819719477964324109870911904536517372/81*r^72*s^63*z+850225301562446420362041322528517309106934996/81*r^72*s^63+713416284724885886312875015063469178423850/27*r^72*s^62*z-4092315704576350034324978125732032130282130009/81*r^72*s^62-2079151041116411608971713598344473122671363/27*r^72*s^61*z+4506647959161635127111776900257337272336856245/27*r^72*s^61+8996492576009243131653258343688026151021527/81*r^72*s^60*z-50311234542593379293657529229058715498057901225/162*r^72*s^60+69708951824099604369321957722844580260161239/162*r^72*s^59*z-36016952510648436498906949362688450007111948887/81*r^72*s^59-722078170331344482655580732911594893916288453/162*r^72*s^58*z+571253723865235524135077249852132789320365881701/81*r^72*s^58+3722766018797916789075320082805897339937820739/162*r^72*s^57*z-3067364382965785012857438240713870589708986319503/81*r^72*s^57-14485518974700584682853691080502215788320808301/162*r^72*s^56*z+11805714883342070202706312609116047008773198931319/81*r^72*s^56+46874297818159136361991652875149675843425168125/162*r^72*s^55*z-36547403019539862931451195920816469535078875538971/81*r^72*s^55-44303925985256725426041502808640793361301393911/54*r^72*s^54*z+94216899910880750122743607731558159927313804677694/81*r^72*s^54+4294317963239561822302102818235437711301921225/2*r^72*s^53*z-203182616901293116195800554261345209326619394241616/81*r^72*s^53-894449666999512715524622303258899607942088171667/162*r^72*s^52*z+717329690883369704752450913872338553213259233979173/162*r^72*s^52+132400922321578992886580466500905645286524688219/9*r^72*s^51*z-479776990619422827609884356884708392273090694028805/81*r^72*s^51-1102619478098530532622352177143492869567726869376/27*r^72*s^50*z+75742003529152003884002982507839598193077151401305/18*r^72*s^50+9169148244312907779342919199840387048688502978192/81*r^72*s^49*z+450947476319804314123148130408450297186696468235453/81*r^72*s^49-8042161753497577904986578539994381906718410535271/27*r^72*s^48*z-57127918458697561293702924583271283615360409741987/2*r^72*s^48+58252858219601805021248313067985939717355858301612/81*r^72*s^47*z+585332376164031255611880093221468475921319881505928/9*r^72*s^47-126807064883990692332899656999119796034752839749458/81*r^72*s^46*z-8249301128018271190142998229023212883602193616492498/81*r^72*s^46+246616278322380182251995507993731495249447226899002/81*r^72*s^45*z+8438971878576585880598677413897746666094037912137272/81*r^72*s^45-425520667270493977610927355008982101473280091304567/81*r^72*s^44*z-1152915217726254035907543996216804463564462912344373/81*r^72*s^44+7962633660887338360189313707835051136973630511634*r^72*s^43*z-19194989613747743538296294855858694651987737109966194/81*r^72*s^43-842223324704894393373194902683056771470816091820817/81*r^72*s^42*z+57006779489347492294798125469509302051931396873802630/81*r^72*s^42+905178335197704897406136049028106688475877806588606/81*r^72*s^41*z-4185310130630119036418947481034719173338781906627451/3*r^72*s^41-25696043174493277459712450275090638536425575669106/3*r^72*s^40*z+40572707090279859425934659349602181277816651592504699/18*r^72*s^40+60962807917997536969416518938826447760274080507805/54*r^72*s^39*z-256089284966264782340909417638282139404681804467449707/81*r^72*s^39+619818822539294816499526642592698907970473702035879/54*r^72*s^38*z+107094028901018086232023693714414835513946217244760815/27*r^72*s^38-4524996033723877823926480117649147847640041999703057/162*r^72*s^37*z-122282661355344962435730230828155412920335114695270329/27*r^72*s^37+2446640287470149926817595003802651423538704336040495/54*r^72*s^36*z+42845824252426298626480639238943619489668494231883077/9*r^72*s^36-9704573813909607981439471067106440596553598056278127/162*r^72*s^35*z-376107153788736461207405758323646260602713499954131952/81*r^72*s^35+11099880883652866117591890229929006676289614993348193/162*r^72*s^34*z+684438154557446540999445100341018793319778316772574485/162*r^72*s^34-3756740730750324483671111589910560442871054926365103/54*r^72*s^33*z-97150227142060811289509962805104642781002250124095147/27*r^72*s^33+3431933202631033950710417549632062064327970272716739/54*r^72*s^32*z+232673970288655189324374667610209364225035812856539745/81*r^72*s^32-4264193131645515216157453834461355550387067024760880/81*r^72*s^31*z-174116345358731595561949533764750591937109896312762734/81*r^72*s^31+3217886104156921227356742904623321540629428453954060/81*r^72*s^30*z+121982628040764887910049337468229282649900151715895186/81*r^72*s^30-2218727693733385060792688202198358132693027129277056/81*r^72*s^29*z-79836181948016723929541793870192127153084741100287369/81*r^72*s^29+1400306222066289696665197738056597188803610195342170/81*r^72*s^28*z+32455390866785703837445251445217364857766670055102699/54*r^72*s^28-539897682710504876148409951895187286832425751846321/54*r^72*s^27*z-27575956870596753849277859667408953915288042881679719/81*r^72*s^27+286312921705969996394008498563320374703609391395371/54*r^72*s^26*z+14463991654941307151270385294938796876350414666064565/81*r^72*s^26-417882947783773851988691729968573651259804607373589/162*r^72*s^25*z-2334132555815119495077661497718710530292975678825623/27*r^72*s^25+62207725820736696720063376215394693190024557725497/54*r^72*s^24*z+1039555266670255705816275564761002105013881296139810/27*r^72*s^24-25527965200157772795591785668755114732605982286943/54*r^72*s^23*z-1273395392217338511990616226013021724479145155997639/81*r^72*s^23+9644066901510586399882925767489727926243641110939/54*r^72*s^22*z+474954469106805368769387060688374016682382856758515/81*r^72*s^22-10094573573034322255261207724441156267414657168015/162*r^72*s^21*z-17909647129054619496229951693782718280915043828962/9*r^72*s^21+1089655160473551203528999520779121802391744145203/54*r^72*s^20*z+99118186651781445881139753050345682434006866267835/162*r^72*s^20-494599639410318370364981322694777462038415991837/81*r^72*s^19*z-13739354440357606818435907913894871522333342600085/81*r^72*s^19+140937498748406949132509825022683124347403010570/81*r^72*s^18*z+3416719727421020664058720729308306598300295587760/81*r^72*s^18-38065252672916877884820908693965686983979546997/81*r^72*s^17*z-758122867261495667907706890877718673065246173142/81*r^72*s^17+9766776212501203381911420557018211006401742472/81*r^72*s^16*z+33201128418611260745504916617788467805244001047/18*r^72*s^16-4740624126394945728371201314106542199670218449/162*r^72*s^15*z-26112177447925619771438244959665050741781826725/81*r^72*s^15+1076211442976724663919369579187394274596049837/162*r^72*s^14*z+2717765384683076986810004202022902443714698099/54*r^72*s^14-112485403267775027506161471655768127446148369/81*r^72*s^13*z-64869867048835745944583936196836787919209359/9*r^72*s^13+7090547792521073992223585182073367056232377/27*r^72*s^12*z+54079511301083428807260461636068924860919649/54*r^72*s^12-3574138565457631744847128289144432569015576/81*r^72*s^11*z-11678064802047708374361656714898690776634763/81*r^72*s^11+174676286773723959442433847809702021913988/27*r^72*s^10*z+3519548857181848082922929071734482840638849/162*r^72*s^10-65763970122672800569922830646211604862861/81*r^72*s^9*z-259404699345935660508809969114996616357838/81*r^72*s^9+6905912888276989476961433294188510934911/81*r^72*s^8*z+34353267381408362191329075724941182977150/81*r^72*s^8-1177547657113506237797587942370831751731/162*r^72*s^7*z-3847744797582191722153299645513875659762/81*r^72*s^7+77796711746776336874460340609459788091/162*r^72*s^6*z+350535713150507513059862275067595776375/81*r^72*s^6-1820479506387425738351418995460034670/81*r^72*s^5*z-8384346908413537253628347756151407825/27*r^72*s^5+45966939101090902823824456744975000/81*r^72*s^4*z+1370410791113351430991491174151232500/81*r^72*s^4+186735499257395245521199160600000/27*r^72*s^3*z-53830234577477495738101546788800000/81*r^72*s^3-31562134507383952014498863600000/27*r^72*s^2*z+1402319654300906877746392376300000/81*r^72*s^2+1078315160379289149041890000000/27*r^72*s*z-6906794324435509702808853200000/27*r^72*s-13386637770940342831076000000/27*r^72*z+39313916867854491204980000000/27*r^72+700321692792312500/9*r^71*s^84-6380488700615043343750/81*r^71*s^83+1891524629060653332575000/81*r^71*s^82-265240599038931559710584375/81*r^71*s^81+142882919960687500/3*r^71*s^80*z+7249720508693996841328106875/27*r^71*s^80-1059913045370241734375/27*r^71*s^79*z-1175608321981916534388620252500/81*r^71*s^79+1597791255216481514234375/162*r^71*s^78*z+45210017784521494587226154912225/81*r^71*s^78-195499597130872156266203125/162*r^71*s^77*z-1303031655911564856940517081608925/81*r^71*s^77+7151333313313993713745405625/81*r^71*s^76*z+29205830529057782272491576338491568/81*r^71*s^76-702068013725660070660077273125/162*r^71*s^75*z-522877141824744194880736714567129325/81*r^71*s^75+24876010611925793381765090344375/162*r^71*s^74*z+7623386892826531713951628720302594172/81*r^71*s^74-334368072534479420978591490694100/81*r^71*s^73*z-91743603468001899221795265716533468001/81*r^71*s^73+14132475900291841283308604083256957/162*r^71*s^72*z+306315430676137821438029701351461525721/27*r^71*s^72-40161263712180723493433882364237527/27*r^71*s^71*z-7682550086507458400980074632916232677920/81*r^71*s^71+3379296441912009818353961670505848635/162*r^71*s^70*z+53356666636124588672520824927336197256696/81*r^71*s^70-19764934225912197261855586327569911449/81*r^71*s^69*z-100773139957630960713460933755129192210337/27*r^71*s^69+43275342473064399960701136090943519079/18*r^71*s^68*z+1327698399323048439842005693457687129759770/81*r^71*s^68-3250594501484613842726421478540447545733/162*r^71*s^67*z-3773751581397278026295452162894516868766409/81*r^71*s^67+11504130124486619464411480410359477213698/81*r^71*s^66*z-997967327335411005425757199431206676779323/81*r^71*s^66-68722276380275253529220469220920324378994/81*r^71*s^65*z+31782946094839736292572904300981452366961377/27*r^71*s^65+25272359386315272389636798573997732981817/6*r^71*s^64*z-720255374479928675551561812030378961613922665/81*r^71*s^64-451067274538874035217293157219478569641051/27*r^71*s^63*z+3491617819589795644911433361145887050541474312/81*r^71*s^63+7602493811419895039393906234284950168651119/162*r^71*s^62*z-11902808835917308875221301947931341040501525359/81*r^71*s^62-3251229771696985635407730937656782456147171/81*r^71*s^61*z+7740790220259261756771407911178689476110591677/27*r^71*s^61-85436900952818775553644412900150846313778505/162*r^71*s^60*z+32787635144707658678062782447313345747376817862/81*r^71*s^60+702560698563091503895472100812530470894331505/162*r^71*s^59*z-564405628868569227908274727513768245967210315003/81*r^71*s^59-3498810774730048910915557267579962894580019491/162*r^71*s^58*z+3205260743576428022876946643213257875867172038770/81*r^71*s^58+4523750474647488054059519411872847301329493047/54*r^71*s^57*z-13072440998534583418080338392617973043189219330771/81*r^71*s^57-4935185423866655457319949614923923487902311225/18*r^71*s^56*z+43094720919851628737992318679208953830521761408543/81*r^71*s^56+64981324874925453643686035396792030271809238988/81*r^71*s^55*z-119260238462869536901486017162799821316184392081670/81*r^71*s^55-182087355916018790106039713874517390253092935364/81*r^71*s^54*z+279964944166312675135803236919547836326475381483842/81*r^71*s^54+350448077195533119184543239846765922963930753499/54*r^71*s^53*z-553095619213462154443588495045543415732812430500411/81*r^71*s^53-3221830190280812838460362697704832762063314692369/162*r^71*s^52*z+98724547936180845458824203088846952006970655602691/9*r^71*s^52+373788102312361895970282855793427997696216325915/6*r^71*s^51*z-346845533291305529422656784711504707644552878820096/27*r^71*s^51-30375233006694383619399166317481839453697570459823/162*r^71*s^50*z+152392735283752490973103159136607545340094032022090/27*r^71*s^50+84044971270023066740092553933156679909278303547061/162*r^71*s^49*z+184799444918803140557579575362271138322739440756113/9*r^71*s^49-209082935760944690342385746476865576465827245238669/162*r^71*s^48*z-5912884102681261881894990536147450046225130523193230/81*r^71*s^48+231484042802504930760463341427308097879062576141865/81*r^71*s^47*z+3887958709439156132057155108698896108519419120969303/27*r^71*s^47-453323825611017582765007351024248095823012501520567/81*r^71*s^46*z-15698282223291844856868016673833036181332633919857030/81*r^71*s^46+1557112864562564124549739945958786213056968029260423/162*r^71*s^45*z+1241962106634422648004129081222947864888840803361645/9*r^71*s^45-28471302495861951895707493133663728005823094002551/2*r^71*s^44*z+12039924060682876709637576026316462487541510023281445/81*r^71*s^44+2831779457653224236543034909610838247821052576456103/162*r^71*s^43*z-21675608639801045838575026133137825262852463264238504/27*r^71*s^43-1281603447971180575497589296716142244252532673299959/81*r^71*s^42*z+155649396134830445467113534940203192339562311137712503/81*r^71*s^42+386900891101354784810346634082777308015205982057442/81*r^71*s^41*z-94722105068375644980138289182482828277052593895658327/27*r^71*s^41+117275925351404789740777824852973777244711872484533/6*r^71*s^40*z+146878321729210934545484249318241917191461763945256920/27*r^71*s^40-4720902821666072604205485449399610510595800665073427/81*r^71*s^39*z-201874441669979805161014634295919973444790604936640677/27*r^71*s^39+17508660656504867144130682060271415541407356836232507/162*r^71*s^38*z+251426149554547458130785146035623963657017882554832437/27*r^71*s^38-13034495907614999337365237082504749954732165164384540/81*r^71*s^37*z-95818869575576124584687134965222805959831621862630943/9*r^71*s^37+33388982682540602303650427766578535120184605810386567/162*r^71*s^36*z+101363828201031072614293555959629359989088260637635694/9*r^71*s^36-37867047013860901412624495155061096182972085885478971/162*r^71*s^35*z-897117918940094649017910310062360168120357315504714143/81*r^71*s^35+19299194434635430774939529471148160271437283107678430/81*r^71*s^34*z+91336913404325971983971132454035015186581944583435009/9*r^71*s^34-1981481261062820645917992478591670139170002020315847/9*r^71*s^33*z-702336757902865016791947263708182951232400308974845335/81*r^71*s^33+10012237199626122547708946567029573567866205361100563/54*r^71*s^32*z+559258830614989427107434419417253843645228371274619183/81*r^71*s^32-1285155730832871521901601625526229234356950358437782/9*r^71*s^31*z-414519828539778261286902537445816105213620358703963620/81*r^71*s^31+5443198289933463331638499849448286600730228659981053/54*r^71*s^30*z+285485870789332700209472327104025727831430345490743265/81*r^71*s^30-587885997138773086884603632184752962064773265853949/9*r^71*s^29*z-182325361322165212147021225125791966308809087765793877/81*r^71*s^29+6302178792443384379417958848459856387243512750485623/162*r^71*s^28*z+107739253419987544158913324242169856825360429070666746/81*r^71*s^28-3452831179082711580900401772820839787161752977145521/162*r^71*s^27*z-19589872331399578477636148859127128670905364691129783/27*r^71*s^27+580723648212036209948994061499223764387256384143885/54*r^71*s^26*z+29520112148166737662827750361587052839287601902092240/81*r^71*s^26-810743157419573042732871138053849392824019195778227/162*r^71*s^25*z-13618732521212308983494306657393472437336247685783445/81*r^71*s^25+348755310639936577703579416530990734933568195942229/162*r^71*s^24*z+5754241457133486483633758483460341102097464782269751/81*r^71*s^24-23189448651898059372790892705011294803488259433541/27*r^71*s^23*z-2219933613415619264347818249052433079899705045582674/81*r^71*s^23+25859652800919004259790707787692524535269017237959/81*r^71*s^22*z+779346928756141284944006924466117906209451665855968/81*r^71*s^22-18016550710746777322586589562199209844348514608089/162*r^71*s^21*z-248067257152522002275973997698315418081136214272195/81*r^71*s^21+219185287918392590438074571366263426338406308401/6*r^71*s^20*z+71314744315596651795582293897642621296337898440849/81*r^71*s^20-613988455935116517916798175074237279546978246187/54*r^71*s^19*z-6149282349626316323534503724509552190348477239358/27*r^71*s^19+60448834087309284752587431450254513818389809959/18*r^71*s^18*z+1427483853850309668755845158387844233744161606564/27*r^71*s^18-16883068775727096365421202514708524480970199331/18*r^71*s^17*z-892378656860830806396551745946905182626706518214/81*r^71*s^17+13261963689467838580736689250978315140163563195/54*r^71*s^16*z+168167591479597063975307272576697052680273219839/81*r^71*s^16-4823258334367254766490353348934934355199438269/81*r^71*s^15*z-29280223034511626641592121095126790102783162221/81*r^71*s^15+2135182270211301391684271078151942373617183145/162*r^71*s^14*z+4906781877067379656330008071319916528020465971/81*r^71*s^14-212548828131473016677296363562877420778530913/81*r^71*s^13*z-830776006359746279782349747557318753623376298/81*r^71*s^13+24995568289225730207846657064044766880363997/54*r^71*s^12*z+144584452600314854877628022150296184557668811/81*r^71*s^12-1922324131455644707610823003324857298008815/27*r^71*s^11*z-307486001195434943482790875458630636102307*r^71*s^11+1518581685109069657891720727478631844521091/162*r^71*s^10*z+3984385557298523603597789824957300086611291/81*r^71*s^10-83541067446563573089134296979366545208115/81*r^71*s^9*z-560839548490773556442090150038444057502618/81*r^71*s^9+274394782962419367818803688059805097128/3*r^71*s^8*z+66957733810521337554020569191093986425135/81*r^71*s^8-6115959058559291504529189022861238485*r^71*s^7*z-2200239761611669212884212684440853802539/27*r^71*s^7+20875423851283680205352742697766845838/81*r^71*s^6*z+523921201732880192515845548500381320007/81*r^71*s^6-54298150985262365117080892403223975/81*r^71*s^5*z-3609917674823655781327759984833203000/9*r^71*s^5-67305218654553135203196810717805000/81*r^71*s^4*z+503089341048911215963822649441435000/27*r^71*s^4+594877707099720628024638894400000/9*r^71*s^3*z-5465504599358200161889695399400000/9*r^71*s^3-24145188547086685550508806000000/9*r^71*s^2*z+1000030165478877133580958513400000/81*r^71*s^2+521837383740190120950215000000/9*r^71*s*z-9635873631405286277512220000000/81*r^71*s-4582528294883879534656000000/9*r^71*z+2034351619008912990280000000/27*r^71-9227027614437500/9*r^70*s^85+30234019306158718750/9*r^70*s^84-141348633689481838056250/81*r^70*s^83+57419885104224794157184375/162*r^70*s^82-23067389633750000/27*r^70*s^81*z-3097540285329839304915156875/81*r^70*s^81+58954882512676562500/27*r^70*s^80*z+138529065299141991525828996875/54*r^70*s^80-75510811754307236828125/81*r^70*s^79*z-9534904947316340157088894561150/81*r^70*s^79+13075859035944642372978125/81*r^70*s^78*z+318786490673097516716213439048275/81*r^70*s^78-2472223253596225880078824375/162*r^70*s^77*z-8114999076770951573242067197360399/81*r^70*s^77+49484574205117701127493159375/54*r^70*s^76*z+12022666364031889829055533213960593/6*r^70*s^76-3101987275768056496728182284625/81*r^70*s^75*z-2608598003000869741457911663969506877/81*r^70*s^75+95825357681760686970582462657050/81*r^70*s^74*z+68436037833162517845061725967138708021/162*r^70*s^74-1521456076622364353782039822513255/54*r^70*s^73*z-123269792196789775357130884813039936079/27*r^70*s^73+28796166595465304959318713183931109/54*r^70*s^72*z+3302758532739910113959538997741425232466/81*r^70*s^72-664277909807594371604758267488916076/81*r^70*s^71*z-24232000929499579308033813766114078692250/81*r^70*s^71+8435637533752818682222915938259780088/81*r^70*s^70*z+5288125829650778935702475547240481424435/3*r^70*s^70-89441556636812833215008152550753836771/81*r^70*s^69*z-631308366130263385557465826138072666153775/81*r^70*s^69+796837021473124390875142364204522333359/81*r^70*s^68*z+116741678250847351704715858301949118778885/6*r^70*s^68-5971294062906141480593922898825910234443/81*r^70*s^67*z+446728503154981548241502769901132711199941/9*r^70*s^67+37401629468954442113753366161634520121615/81*r^70*s^66*z-8675058092349392058685225844644826539873178/9*r^70*s^66-383967044407670836925930306302285076936317/162*r^70*s^65*z+559001573013686645737207329087008551270214900/81*r^70*s^65+510585572778584829609433725609681223898957/54*r^70*s^64*z-5495834522452656748217173430790240091845291311/162*r^70*s^64-1972816385561458775701763798333349258818050/81*r^70*s^63*z+9710486152598686870414488978991634619914953510/81*r^70*s^63-221745438031237171777447247605505581481128/27*r^70*s^62*z-40154784447966028963321937717408892283814019457/162*r^70*s^62+44228113733502051617041721644057388459718070/81*r^70*s^61*z-26226187885215774724696795652257734195492095393/81*r^70*s^61-315328833017650618052549285953318433172723182/81*r^70*s^60*z+512182401544074523431945321222707710970906524466/81*r^70*s^60+508313074068494598001729058011843149239405243/27*r^70*s^59*z-3102120375676242183843791061998363079396185341646/81*r^70*s^59-5875101453988452204352043322680249459778596728/81*r^70*s^58*z+13493118067020538955190901707128130927132244608052/81*r^70*s^58+12886809207692315905677694498802176699289273683/54*r^70*s^57*z-47658152861700922998322569697746869514564767347508/81*r^70*s^57-116434861135698163527229292857338300849733545187/162*r^70*s^56*z+284730413411376919695943063431769805070832169084279/162*r^70*s^56+176109237382277400941906474790491538079964285521/81*r^70*s^55*z-121657550705728170153143319079395724754772536896220/27*r^70*s^55-577976668847978059978501586592039663900473686916/81*r^70*s^54*z+803199204163793552717695560199942882886217366253451/81*r^70*s^54+2033781363521004977885573110951283547838089160358/81*r^70*s^53*z-1495516840314649326311763465817096386138597459784538/81*r^70*s^53-7094998761392887911874749776069475741781108372726/81*r^70*s^52*z+1504819225151469556902978652142950870800265959430661/54*r^70*s^52+22954178717937097927504771383484876800780379765039/81*r^70*s^51*z-29720828117462778865180557565356729410271609771865*r^70*s^51-2467797961929769124182073239190587873613417219390/3*r^70*s^50*z+544273381528060848500525635605068527143041291563241/81*r^70*s^50+38080031373764720984308399212273419884418254367051/18*r^70*s^49*z+5277661299932957334743040269762774557240102050218483/81*r^70*s^49-776859145095637858155866266412659964908872485637113/162*r^70*s^48*z-33004115594542680363543814858978640825076591922125017/162*r^70*s^48+771941351832802407988715421851942064358446053767810/81*r^70*s^47*z+31901336794064738583194952812777161480171065329310760/81*r^70*s^47-1330338259510303660525533455646286355318071855821989/81*r^70*s^46*z-89392742942154104454680568045864414627572558594490575/162*r^70*s^46+645872406664475108325091923876005386282876467902972/27*r^70*s^45*z+40282552076090922592278635386191242611811118706402978/81*r^70*s^45-2226563793810852844171260985790925590097125319547966/81*r^70*s^44*z+3566962460228757563970609435755889028334755264118269/81*r^70*s^44+1528910491851246410073498186964430855237264883658753/81*r^70*s^43*z-112564375048822456367328694621131899926428087066207986/81*r^70*s^43+1046722093779351565525275848106783854737497910780979/81*r^70*s^42*z+307887546592066749804146819870305045432200990477515747/81*r^70*s^42-12678699647065616913769398923108673725489349738428177/162*r^70*s^41*z-66259549875550818557822583960037897992779222094232679/9*r^70*s^41+29413748916427974510857009494992772573319491141641667/162*r^70*s^40*z+641493840029600425307806906359072071726884245677502487/54*r^70*s^40-25622085330435899054553436077567897995236493007489871/81*r^70*s^39*z-1364939698063585972483084174809942224156607582868001732/81*r^70*s^39+37539763575345631423611311570626248319511461779789193/81*r^70*s^38*z+1744296908100177237872135969910789490334590792007832959/81*r^70*s^38-48201199397393000865163382178509557862066741835170716/81*r^70*s^37*z-2034090714877025159586324446111224075701215864450882381/81*r^70*s^37+55324082501371222477801979996156563516477872987146642/81*r^70*s^36*z+4359647080658048685267271025106268389759483840811253243/162*r^70*s^36-19130978421061105514660103589173588464803469525796251/27*r^70*s^35*z-2154907945744519556977118207608371930881525977105077665/81*r^70*s^35+6019804324021432324545004949256341589333483658290331/9*r^70*s^34*z+1968822559444454661306390063645074624156604226346137501/81*r^70*s^34-93487192165724729972573058027787516529155942491435709/162*r^70*s^33*z-1663587775531323548084183806477356394023466744585662574/81*r^70*s^33+8215607852384644626280924961582698228400001357897983/18*r^70*s^32*z+2599759293097008721930240157331605485535666448798171517/162*r^70*s^32-26862752788878242869502878269297011530762871449337002/81*r^70*s^31*z-938675471593418459143924051343289931849831447014979768/81*r^70*s^31+221747719444646282554938456109161523017876940837514*r^70*s^30*z+46358622415559050709562233473254746391848194251684335/6*r^70*s^30-11068177667338484066964848244310701082186081088514829/81*r^70*s^29*z-384778061739576761677200658029545423628247379065573271/81*r^70*s^29+6295337367655720231133123851613725473936698540133407/81*r^70*s^28*z+217824825415523676922062082305666354090113847064708513/81*r^70*s^28-3311248296081502997099135961787502880637153188824909/81*r^70*s^27*z-113345504349405122829398971143560636895949534273114150/81*r^70*s^27+1614651698899915828056827969172505317777498618995806/81*r^70*s^26*z+2003901392443406115646876057067042266038880192958911/3*r^70*s^26-1464755224464931985682177037554200973279987268092275/162*r^70*s^25*z-23639511722245154319409873535467165164933926936717134/81*r^70*s^25+206889460588276420196122844979385584261852739123387/54*r^70*s^24*z+18859863674491620287352363692177709221791171054407283/162*r^70*s^24-123467675204959151662365474819213108731913550518181/81*r^70*s^23*z-1141676199759866977992633505072317989128801931535074/27*r^70*s^23+15451900186779084527758748515233980501956239782858/27*r^70*s^22*z+1129501149489879017261968627971289678050805569204149/81*r^70*s^22-5495472175909741705456731404151028276052145417265/27*r^70*s^21*z-112449541067521523612274727698250545304267963635050/27*r^70*s^21+1853261984768816041037492238878441432473200468907/27*r^70*s^20*z+182238223853060464453300420740159720578375580022499/162*r^70*s^20-1772740322906861040388665262386446390675118026803/81*r^70*s^19*z-22285552477391148591843317744338726137287873449009/81*r^70*s^19+58974581105909151051797279842606554074078236712/9*r^70*s^18*z+9940380337219743403785632478367889409892748401457/162*r^70*s^18-98502104480956953448879325715825676233917933659/54*r^70*s^17*z-1028534749507931316494672020317518595965695779206/81*r^70*s^17+933282301528174014029450176212116506367626027/2*r^70*s^16*z+22636957611120442174702539175126940483402248217/9*r^70*s^16-8776440551677403576644190622495196098775114105/81*r^70*s^15*z-40103564855112815560318395759263813482920300728/81*r^70*s^15+67634862199268130615730610954113189484176114/3*r^70*s^14*z+15996594842597211966468979630142112424945325885/162*r^70*s^14-671814307992930954971456434226815635061601291/162*r^70*s^13*z-1585081271029098167394381937626231057772752059/81*r^70*s^13+11951301565890106240631232584850712098684445/18*r^70*s^12*z+198639229625742698163345101776970024032194463/54*r^70*s^12-7347953757616411832397379549413507780500852/81*r^70*s^11*z-16900173904397638480150185362724514961011207/27*r^70*s^11+832277852222645012680368795940439022733165/81*r^70*s^10*z+15084609893846578368024679513568632898472563/162*r^70*s^10-74257568004694700864831818923971955636988/81*r^70*s^9*z-956851731610063882700617006561867880470810/81*r^70*s^9+1537941616956443229875579564622205778140/27*r^70*s^8*z+202831145269621389254661631855512028451029/162*r^70*s^8-103308462910736070707839487665199797873/81*r^70*s^7*z-8790652829687247281058866467558796833288/81*r^70*s^7-16392758778568977978019496259933685307/81*r^70*s^6*z+67421754075155795872150829430407868284/9*r^70*s^6+820450792825356100864982416663955600/27*r^70*s^5*z-32123134775084200822024856126220882800/81*r^70*s^5-183893504032726483692641652996475000/81*r^70*s^4*z+1228262344982647050252160211742092500/81*r^70*s^4+2876358334058974219206059387200000/27*r^70*s^3*z-10082628628865677246687636249400000/27*r^70*s^3-27753198881928435039689430800000/9*r^70*s^2*z+114596540308762143014869115500000/27*r^70*s^2+1286920356483005438440637600000/27*r^70*s*z+2080927539824814963212389600000/81*r^70*s-20496971448082679698148000000/81*r^70*z-72504932937204821019028000000/81*r^70-2228744856121656250/27*r^69*s^85+7462919138591510875000/81*r^69*s^84-796252029412322801243750/27*r^69*s^83+118578316729467953493940625/27*r^69*s^82-644942639365062500/9*r^69*s^81*z-30558608201226996983709570625/81*r^69*s^81+5127258939145460218750/81*r^69*s^80*z+1710512651811326830711089537500/81*r^69*s^80-1361147886009692332268750/81*r^69*s^79*z-67431041351146109428149985467625/81*r^69*s^79+173897269200801621438425000/81*r^69*s^78*z+1973830495583575798974738312547075/81*r^69*s^78-8767651208637848461257461875/54*r^69*s^77*z-14843140873754590950281716738108897/27*r^69*s^77+661621959918158267344082449375/81*r^69*s^76*z+794899885805159072551037420445307921/81*r^69*s^76-23843589010474236684239761331800/81*r^69*s^75*z-11431981081175758832773953549602461255/81*r^69*s^75+431572465409227002983376437365325/54*r^69*s^74*z+133885731795987492415225237786097648461/81*r^69*s^74-13722679323084626690604427856070361/81*r^69*s^73*z-1280758863125054550340930043722514333986/81*r^69*s^73+77686213273459610159181591551066749/27*r^69*s^72*z+9929157465514862982887734958596452732133/81*r^69*s^72-6461250832595094501356408017021411621/162*r^69*s^71*z-20187366839121733219744172942466901538396/27*r^69*s^71+74034253481725724642346456775061562865/162*r^69*s^70*z+264161417409616984741393406008482624267368/81*r^69*s^70-353105854741556635080451009011447576682/81*r^69*s^69*z-482133728507161617061561300793447383533907/81*r^69*s^69+2806334500896147087994597009793163173494/81*r^69*s^68*z-1450724238055050383297899987287249169970612/27*r^69*s^68-36854354337066021607542038463105097876571/162*r^69*s^67*z+56920866922833152787785034352457196577593044/81*r^69*s^67+194760388300964964441702446961544266112247/162*r^69*s^66*z-395690104850393746307150793203698108280542597/81*r^69*s^66-42669298305127253894011053104512197906391/9*r^69*s^65*z+1981877919162124640055809732822819066857674736/81*r^69*s^65+812752048113638599362139449806891408035858/81*r^69*s^64*z-7278225378901632752460516246030690359414639053/81*r^69*s^64+5230203716749474667424652203935640592152125/162*r^69*s^63*z+197894771142856431059377059776445169992298406*r^69*s^63-79921691367367607578877727772915293454035545/162*r^69*s^62*z+18490348497740552881886803643685906810479197522/81*r^69*s^62+260329813245133026610680523892895397518195827/81*r^69*s^61*z-425618763108534516275874445631701248292076597750/81*r^69*s^61-819018641902150790201658294446696427714883477/54*r^69*s^60*z+922577917814118056720199767530273547707807363487/27*r^69*s^60+9351450295719634302287213200713185045657969789/162*r^69*s^59*z-159422749276580012943501852831619933456460909743*r^69*s^59-30594303882570764373239820671692533084982589215/162*r^69*s^58*z+16379423409179776421628563332375965866077170178552/27*r^69*s^58+31366187070553113974508326259203318788235386039/54*r^69*s^57*z-159183998133120544583585840939086719071048221145617/81*r^69*s^57-154983153394060021666985585354125601739819279364/81*r^69*s^56*z+148858195171368217595844705664609399293798856898986/27*r^69*s^56+391622433447309795392840614880822457283684413043/54*r^69*s^55*z-40364204490520156672655762902642694972814418376504/3*r^69*s^55-1584841521428451040147336233432689890954467294163/54*r^69*s^54*z+2300372174495318853590485847654580626239453971957872/81*r^69*s^54+18359444713044458404345345855177398100577878814723/162*r^69*s^53*z-4113944808478106050679491838568085154320618265370322/81*r^69*s^53-21221083203330207333925083701974037418232206446227/54*r^69*s^52*z+5895573460889530584974816246312876937369929392575521/81*r^69*s^52+194276960797360325777654338225150934231244787956713/162*r^69*s^51*z-5555143491243190689076947678029183154885582279926206/81*r^69*s^51-173141735529786557219066429856779821028727575191021/54*r^69*s^50*z-1189705559692739301688154512501539060420053812927297/81*r^69*s^50+405004961957734143635038939092917759964951260720093/54*r^69*s^49*z+20651465960399280167096613068373563590770973820621395/81*r^69*s^49-825197464817938062965492817543482160680281275204313/54*r^69*s^48*z-58878463397707103501576330907509763314471940937777694/81*r^69*s^48+4337470501944356779227979103983297630617227214738715/162*r^69*s^47*z+116284017097278861488730810836162269714206599714430178/81*r^69*s^47-2107660445644030068748585391147039309834755133180645/54*r^69*s^46*z-59883742526080356778237456189956280661167616001749776/27*r^69*s^46+6960517705494286045206139218507304933543721433347197/162*r^69*s^45*z+23812963699942908961279169765929695584773965361642145/9*r^69*s^45-1710098029254429357520134889962766402360378829896369/81*r^69*s^44*z-161586999697541144420278172661940377298750664500106176/81*r^69*s^44-8332158512701609176483286940674343977497324906224545/162*r^69*s^43*z-17707618199671527474341801194985592032042145672789257/27*r^69*s^43+32503557939877303668719822194809769673336264081876887/162*r^69*s^42*z+498822494908340409795583502490168734141055822764599396/81*r^69*s^42-35794877014049973078598443555899755713114273756820706/81*r^69*s^41*z-1207819539605019458882184880786512770417822936082013276/81*r^69*s^41+13809921734836039505220077513161741161369325987322779/18*r^69*s^40*z+715344357709603357016990474808010249095273752822823223/27*r^69*s^40-184348307916035692328165875000072967508439404823835969/162*r^69*s^39*z-3200119834074103996332610036522449654092361492038097098/81*r^69*s^39+241346386861565457753527629493160646569529843821848303/162*r^69*s^38*z+4193583428597323044519452770076324530394640741818740768/81*r^69*s^38-141784056529592120675349623885906374895304618060548758/81*r^69*s^37*z-4932382974821232304869189993985114789186768273739610169/81*r^69*s^37+50319298206351444753750233035473707630558543970606707/27*r^69*s^36*z+5265181216093422573003243390815510576599420728855354694/81*r^69*s^36-32564733545299704800551242644040043492392265708024019/18*r^69*s^35*z-5133231833478708808757501522158907726302236551213679254/81*r^69*s^35+28942486124104930446175989418606696468001769774317285/18*r^69*s^34*z+4587497636100145055299023329938232789985771850628042071/81*r^69*s^34-3937003508174692673585984033981005699942816781538586/3*r^69*s^33*z-1255284654165644777298099375470662454994488160520513462/27*r^69*s^33+79859815547292225931875838698497697880790897190657895/81*r^69*s^32*z+2842494511365239960585638755410351158624449979786854607/81*r^69*s^32-110679257994081469451750415633316215413287728054572197/162*r^69*s^31*z-1973401361929079344913473166181836708596697968086611572/81*r^69*s^31+23628946793954819215479836505635243367444375574611917/54*r^69*s^30*z+46659534603113446929939886373711891015977136109002854/3*r^69*s^30-21028628516811645513350367881643524631908711214173333/81*r^69*s^29*z-246345730349205485842585281073926488789524196607900034/27*r^69*s^29+286150891098515158220348397511276021067659187962717/2*r^69*s^28*z+132652456683552965702172548128438483229248972327883339/27*r^69*s^28-11905544211434592127614324148745025925230410623740659/162*r^69*s^27*z-196428127399307183119701904958081524231629713397479215/81*r^69*s^27+5722746117025428359149789916919895435206965300778947/162*r^69*s^26*z+88722178866355715990335946741473226023411435921914610/81*r^69*s^26-2585747599666994403609942536633564250193906888932227/162*r^69*s^25*z-12200517409615616109480524334784089560187911537973611/27*r^69*s^25+61273521229976670723412213169524483015299519408227/9*r^69*s^24*z+4588270926307649300763633160555902573243059182602908/27*r^69*s^24-148486631377894602170304613584832599477342431853523/54*r^69*s^23*z-523487963415531992624834971301909143890642658361510/9*r^69*s^23+170486912900533624211157476677235760332903635054771/162*r^69*s^22*z+1466848481805215889741610748681607672505419911176544/81*r^69*s^22-61681733243509216741455669412955773770184960671679/162*r^69*s^21*z-138717047366370477135614452728901565921625545918788/27*r^69*s^21+20979198933516089383151017123091475081994013934323/162*r^69*s^20*z+36093111504924233932113890235264594708480090306319/27*r^69*s^20-6653806320918056292688319991322852227446781943123/162*r^69*s^19*z-26211656459965118450844863536824261564359864256502/81*r^69*s^19+1948926008895746425916544123011279545177732652507/162*r^69*s^18*z+6049185567479386086361581876984011536304870630732/81*r^69*s^18-173897126319198481899465127533079084129143197887/54*r^69*s^17*z-457118080355878168418435772466290706281154893800/27*r^69*s^17+14025690540605493025910690003928666338489949365/18*r^69*s^16*z+311364676854063517702814292674835177255315215408/81*r^69*s^16-27288732928318078920273818768467191317983587743/162*r^69*s^15*z-23411444857149998217931085434908342065076063745/27*r^69*s^15+5201217226659148690728211818007711443767453153/162*r^69*s^14*z+5076662716226910585572440931416128796273000667/27*r^69*s^14-429824753212663539422157565077572620066606544/81*r^69*s^13*z-3052422215608235820078154820432795277426100474/81*r^69*s^13+20054975958067384532955952397317247896574041/27*r^69*s^12*z+20272088635565353235774452393529569911287971/3*r^69*s^12-13707269161086347020283929016465369754888521/162*r^69*s^11*z-28581582025547763440676668846932184252010808/27*r^69*s^11+21563263221237304964058950885999275935193/3*r^69*s^10*z+426665316565030277514781414168468618351039/3*r^69*s^10-26515733411303474930212426971193040054482/81*r^69*s^9*z-1304867481349765245704020919777658493487128/81*r^69*s^9-3180926861501924695460974354489807188751/162*r^69*s^8*z+13582612405512917804532679976149775511700/9*r^69*s^8+490512070634211773185769680803801902119/81*r^69*s^7*z-9238463919745134213937684270619804259820/81*r^69*s^7-19325853841902046965763655649531337895/27*r^69*s^6*z+181011262562887110173160205533203326288/27*r^69*s^6+4448381923206252407741813730659408350/81*r^69*s^5*z-23343000441526787363970279505585307000/81*r^69*s^5-234218185441989228224918299603317500/81*r^69*s^4*z+642131594886917919842298208561490000/81*r^69*s^4+903567293942722772793059608000000/9*r^69*s^3*z-2125964441106891964288326666680000/27*r^69*s^3-18053040923905030853851950700000/9*r^69*s^2*z-228751793448797678197205024800000/81*r^69*s^2+381418030845257445884026600000/27*r^69*s*z+8677886243623790156665722400000/81*r^69*s+8657210788147521305860000000/81*r^69*z-29052689007821166494480000000/27*r^69+23067569036093750/27*r^68*s^86-9503903705963281250/3*r^68*s^85+16299599904035633965625/9*r^68*s^84-3569021886006305995459375/9*r^68*s^83+9226955853500000/9*r^68*s^82*z+1224786765532837274300236250/27*r^68*s^82-8587984330945250000/3*r^68*s^81*z-257703176660861915632384953125/81*r^68*s^81+35421131149388240300000/27*r^68*s^80*z+12213368487654093858311063028775/81*r^68*s^80-38927871766838695411890625/162*r^68*s^79*z-417126084975156637492710418778600/81*r^68*s^79+1281543617749456552291769375/54*r^68*s^78*z+132511099414460514201079672301392*r^68*s^78-238649844267147582156077513125/162*r^68*s^77*z-71553559760758337757888774169820956/27*r^68*s^77+10214124633611912670229744573325/162*r^68*s^76*z+6814955748912212177239334284521659957/162*r^68*s^76-5933620325608421346208335163400/3*r^68*s^75*z-14486781889101339967354492233763263985/27*r^68*s^75+1281058764927515358646088158686667/27*r^68*s^74*z+446655070495670611279353238676688981239/81*r^68*s^74-145326982838052748246154266691444533/162*r^68*s^73*z-1219628403909075457112447463828995590792/27*r^68*s^73+2212757776780443406883484434433724049/162*r^68*s^72*z+7647397393569830010131189333628459978382/27*r^68*s^72-13764856204025913585696709004854293580/81*r^68*s^71*z-95249792246063092403993359575696649817440/81*r^68*s^71+47019480645784208675054344613787724796/27*r^68*s^70*z+47453566451243933651957908509546614534305/81*r^68*s^70-2382193783622430858465861695248258396871/162*r^68*s^69*z+3407126293202683693330488274106762383026145/81*r^68*s^69+1820855646202182711992774367872079938519/18*r^68*s^68*z-4126021744728640754513300851218077485384222/9*r^68*s^68-44296110446196363141141311241471072309628/81*r^68*s^67*z+254587061666497888938683642954912270541746713/81*r^68*s^67+18634778299940239413384379373450584281680/9*r^68*s^66*z-1302171146854359279494702393148739118343204022/81*r^68*s^66-409927506623132192010328719977184473420873/162*r^68*s^65*z+4968408255431060720497392438515473508685326269/81*r^68*s^65-2013780221757757787095077718339680253661821/54*r^68*s^64*z-23292999497948904314642139025203930028326490385/162*r^68*s^64+10666430551067497949534247859933435419580726/27*r^68*s^63*z-1287276179772431918937046003503893846267930302/9*r^68*s^63-197179406468812342095188192290704404171225102/81*r^68*s^62*z+322736136534850427719984970948034174875541246635/81*r^68*s^62+911842137547803576853855152657773463922721110/81*r^68*s^61*z-2263823050811972007582781061340655201127052001624/81*r^68*s^61-1133532363739999001040419240023803909033545558/27*r^68*s^60*z+7591829920462188616929431424575708544555279792547/54*r^68*s^60+3616466153993730957731714558601719228001069655/27*r^68*s^59*z-46929028583002551386168371812764135075137655995001/81*r^68*s^59-33449034614939639249421867831915259938506581342/81*r^68*s^58*z+6131948262714916842865401599018517755591220492154/3*r^68*s^58+242689941099474317660904200347648003611016431413/162*r^68*s^57*z-509094044696943110278847444643251562595570597615292/81*r^68*s^57-363160930672175989792215168897704118981735944897/54*r^68*s^56*z+1372846925323871345770365717555409290193725355379452/81*r^68*s^56+189217051834042299325152836725481534524779097589/6*r^68*s^55*z-3239750762665242333357470162900444787352688367836314/81*r^68*s^55-7275432177093333296833475744836249378855642988261/54*r^68*s^54*z+1469107744388039245441099836723153584537565182403071/18*r^68*s^54+27074269079389156505977458431551821881622803921671/54*r^68*s^53*z-11310150759805491680350715140026069117385702897953454/81*r^68*s^53-261686921058012551874406472006190529517080517950129/162*r^68*s^52*z+29769374285163197882376873747223470664122423595184683/162*r^68*s^52+732203060376054987339196222523691269326584067035385/162*r^68*s^51*z-3354628383155933638249515681854584288747195908957181/27*r^68*s^51-594359353283450347481939870970336915158419237907747/54*r^68*s^50*z-35486006578452726946774306449884550414999067741774285/162*r^68*s^50+1256088169127119893733440883874867530106654201067571/54*r^68*s^49*z+90280888281371052133547228101766442917724697143104534/81*r^68*s^49-6824113856904452006154183350980263277659075519209117/162*r^68*s^48*z-229619527907161301591935680175789995156280268569815104/81*r^68*s^48+10229462014168274767345049926589260171717201202045089/162*r^68*s^47*z+441351427807308948703836211684899013706032192325861320/81*r^68*s^47-11426456184385200299689302913298777727162256006663073/162*r^68*s^46*z-1378008718266325045133963171435807072328715978246926281/162*r^68*s^46+845432453879199970823061888579308150852407761597101/27*r^68*s^45*z+869034678246083222258691238029951742254428273097390365/81*r^68*s^45+316571420215329190084164678818669997015996474704515/3*r^68*s^44*z-267966375741491316530186423592119732810387160446789060/27*r^68*s^44-64685500342920701772244873150439829264582783089796601/162*r^68*s^43*z+271867954259729532382820494171173412064279121641897297/81*r^68*s^43+48346172651813820263976873130401615021759596485048037/54*r^68*s^42*z+1839454904138742322801255462362872013170121521071641427/162*r^68*s^42-258480480065240077926575144970481472046194974244138203/162*r^68*s^41*z-945144326674423993084919135328925712371541816952795625/27*r^68*s^41+394690737630884275526127001791454591635784775752556245/162*r^68*s^40*z+10659055180771210393972427791219049073348811077286960679/162*r^68*s^40-266364812621512345004265796820115914371221814629394037/81*r^68*s^39*z-8031157481537160431363904783998800829799546191612810492/81*r^68*s^39+322966863502017294414884716084013086134896910461831795/81*r^68*s^38*z+10424650255663329323152940657683149014326937218071188167/81*r^68*s^38-710310899764549785110660119378404530774888489162996023/162*r^68*s^37*z-12006307538737791296607111322434651882382152936988896059/81*r^68*s^37+712828128584281747415791439863090618166414300017740587/162*r^68*s^36*z+12453980074357581135274613522454739856077815605204897885/81*r^68*s^36-109280468526761138138932838888776759253902698316744418/27*r^68*s^35*z-11732399468357668052672246369966821497337537253599480417/81*r^68*s^35+30814112629487192119759654263403196265038982465488206/9*r^68*s^34*z+10087405733374637132695985219896251099098718700411554635/81*r^68*s^34-144231892572576736605677803921779611572166927102590255/54*r^68*s^33*z-882066029580024060841150807561213728721632951387056353/9*r^68*s^33+104036296265429613357306701345475447433372586491676291/54*r^68*s^32*z+11455240702638888426756358663614155453241117694359782117/162*r^68*s^32-104359567233155179992618528026383439227518247451672722/81*r^68*s^31*z-3791201335428345027236557038572634410240055416855401508/81*r^68*s^31+21632222248815290137097868620187227802432128496463612/27*r^68*s^30*z+2302342976693257283635540172668651842484973549633597794/81*r^68*s^30-37656319168715697161367967969307082754786659883447726/81*r^68*s^29*z-1282191154583417262873480625026564965409533191125999082/81*r^68*s^29+20467024799131219453016365552321478043121624798966586/81*r^68*s^28*z+1308545007893363711069453900069555554565968100254876529/162*r^68*s^28-1162480569156036276130517387768055235663603323537742/9*r^68*s^27*z-101857609653607024148780479961951543597407280420128832/27*r^68*s^27+560941787195246566550366770338512792041103677283585/9*r^68*s^26*z+9664830803122595746574886239911761936228633166020067/6*r^68*s^26-4610917183286876420312621335488832603375474202906389/162*r^68*s^25*z-16963416173343401011681249836059528100029208353704160/27*r^68*s^25+1993869201893002757234354828382741693813188354714795/162*r^68*s^24*z+36265850582989749918722328929122942947052206690729809/162*r^68*s^24-814818964882335856029146690540980583083861032256685/162*r^68*s^23*z-5914700090124320307399799245366526979183994435099685/81*r^68*s^23+313255557457345295503569241269763410905378337717277/162*r^68*s^22*z+592179671042150206704405869854296579301809413029388/27*r^68*s^22-112539312688980223204728239964538860299365350114787/162*r^68*s^21*z-165758776351802210339457240568252539621877246616344/27*r^68*s^21+37476222574162521385884490902423962651409590544563/162*r^68*s^20*z+44098086211391661186049469534450216941119779354200/27*r^68*s^20-1273909683687743640189735558265138872490490496401/18*r^68*s^19*z-34279099243850065624269385042246529394613520386220/81*r^68*s^19+3192128100801606693112704372557781677500380165865/162*r^68*s^18*z+17624322601686218004678657898550556569166680108917/162*r^68*s^18-800685885130944980193516005703458920332839946175/162*r^68*s^17*z-2245389703381861621510545220169916409085120529509/81*r^68*s^17+178881634689994762281052669101257812945153623823/162*r^68*s^16*z+61614792785789504947481222135748229544275328428/9*r^68*s^16-17548667626316232194022921237951872196271492286/81*r^68*s^15*z-128535237137436274145474723372076465586622291336/81*r^68*s^15+2965386274281194753243226991961730249712282406/81*r^68*s^14*z+18095596182040304485206882918828261457640909083/54*r^68*s^14-836353316540140477552665007240171007526866501/162*r^68*s^13*z-5103672501166669955186948208478379826060690419/81*r^68*s^13+92365159354256442515375548808137130163680437/162*r^68*s^12*z+1679253868756051960903325139860890443261788903/162*r^68*s^12-6592983374903964294974239372104951569231777/162*r^68*s^11*z-119069207568371898904989541962112704351804731/81*r^68*s^11-44161194002587899141627879178004229457859/162*r^68*s^10*z+4778843958625980307599197447403753262509638/27*r^68*s^10+50448994319682517155582787160600321501366/81*r^68*s^9*z-1439338568102466982267371910223788353499009/81*r^68*s^9-9036221739900576529107470850031237304953/81*r^68*s^8*z+117567842117154999422823068847446513559209/81*r^68*s^8+1016708852581708885508117373774852499322/81*r^68*s^7*z-7523831069366347582990541949844104463819/81*r^68*s^7-27210050850226339434376081103253002600/27*r^68*s^6*z+704245005865931129257066744892339944187/162*r^68*s^6+1565659680653727632340543627642944500/27*r^68*s^5*z-10102607937659247677998509508773996350/81*r^68*s^5-182510716889628836620436269543975000/81*r^68*s^4*z+67595532810365822840481039519784375/162*r^68*s^4+3969850397014483617970623462800000/81*r^68*s^3*z+11076607155834350698737719606465000/81*r^68*s^3-7590807173285042038719450800000/81*r^68*s^2*z-53039275350299935427953709725000/9*r^68*s^2-1719354811094488656984328400000/81*r^68*s*z+2852368967714585622489698300000/27*r^68*s+9223908053749345420156000000/27*r^68*z-17720348632995352089395500000/27*r^68+1661941731234781250/27*r^67*s^86-2092923776762079687500/27*r^67*s^85+2206741489734923078159375/81*r^67*s^84-353448411648253975422331250/81*r^67*s^83+2039521504840531250/27*r^67*s^82*z+32103942067723196427942857500/81*r^67*s^82-5907666837563209468750/81*r^67*s^81*z-1872474481773747486110401526875/81*r^67*s^81+1683368380141091205718750/81*r^67*s^80*z+75914343680969248375813727793350/81*r^67*s^80-227381013853130258484378125/81*r^67*s^79*z-2257306601516982342415665112942000/81*r^67*s^79+5983118197981281814498002500/27*r^67*s^78*z+51085927390964375681841487114325219/81*r^67*s^78-310682383672340012277900587500/27*r^67*s^77*z-901982361252939431950607054834680342/81*r^67*s^77+7626873651868456535046366466025/18*r^67*s^76*z+4200209950718767660700401397513773690/27*r^67*s^76-1886023961515149193307563748076575/162*r^67*s^75*z-46539194025621595018324606307112751220/27*r^67*s^75+20035021632417685903036231385250355/81*r^67*s^74*z+1208203299547210371661300710695321438141/81*r^67*s^74-337488036626233714497090433250194354/81*r^67*s^73*z-7706593775210415022406327277062466265730/81*r^67*s^73+169764039650404100190017312929826096/3*r^67*s^72*z+28394913599782416467209775085048326107976/81*r^67*s^72-50648492488778762335994827058826941792/81*r^67*s^71*z+22644652320456958991982830777568184259411/27*r^67*s^71+455205686313372020533575963541601165024/81*r^67*s^70*z-2195145856412103383121584632448248811956616/81*r^67*s^70-1092126147474962496812643688571767315577/27*r^67*s^69*z+21750767128393543605962893948370967384505358/81*r^67*s^69+17943115272888358515165634865779020801059/81*r^67*s^68*z-148508069276973887100718778602522693853819497/81*r^67*s^68-20592107309107617530676853880427657945259/27*r^67*s^67*z+258367483972148649836842876097327800255961471/27*r^67*s^67-39077993222704903062288798294232563533134/81*r^67*s^66*z-1019999941767563787585616999001714641113130327/27*r^67*s^66+2538153842643584461217717685941491614011629/81*r^67*s^65*z+7572954167608933620009135044352768960095857313/81*r^67*s^65-5087251081535775950439854151466807049058509/18*r^67*s^64*z+6672269768262262070061413174416170264810463402/81*r^67*s^64+136736746994571793599289697927754797473400608/81*r^67*s^63*z-222608274680611689122841230106806303651745340832/81*r^67*s^63-138200294164739550178003425257445819864035903/18*r^67*s^62*z+1686891539631597858505847047522041999067564687226/81*r^67*s^62+748724794822127924922460309896052211946689278/27*r^67*s^61*z-9190162514888850081266431587792048772764824677249/81*r^67*s^61-13491928395791122518655021182659468546821968001/162*r^67*s^60*z+41230114404607511742502320758776714580870128619791/81*r^67*s^60+39868238531690913853845014814912279822677959051/162*r^67*s^59*z-53028649638030294159617513104101420229941152221465/27*r^67*s^59-162525960168022757860473678299010109962027697585/162*r^67*s^58*z+537130941642650070456322846928224710598574466547453/81*r^67*s^58+907103565734346162163851638915033988372991077601/162*r^67*s^57*z-1596766592294093331825387023120577558103627659943636/81*r^67*s^57-835275831420452381120000245009023958200580167107/27*r^67*s^56*z+1392101909351010483863353206026572537838994763637305/27*r^67*s^56+11894054877861127489299916030415574613652449428095/81*r^67*s^55*z-9534825257109011653143862499258309107832047822443211/81*r^67*s^55-5297531061220186078214294530728911972386810488689/9*r^67*s^54*z+6209980693437976871050539206869014079032779109892778/27*r^67*s^54+163021997097169300833804672651170572671268305603403/81*r^67*s^53*z-29673410406544625453612120071644883843846339363541726/81*r^67*s^53-480565472874715151695632147261490347603543486203962/81*r^67*s^52*z+32944030046921644177080152168486599510511224007588159/81*r^67*s^52+1228675082686031538579370045812693330174045776948455/81*r^67*s^51*z-3145210745794189264469951623727641995294380051213855/81*r^67*s^51-33621315506754298875280342637857119358600714389555*r^67*s^50*z-11883499117916100970791080591399004805386786083827213/9*r^67*s^50+1726665455586880463019066285660573575132135008908497/27*r^67*s^49*z+362842300036415316986055375918799983145273079529805921/81*r^67*s^49-5471188398216065322537508308451014243960932511808387/54*r^67*s^48*z-822757606185567413431749231208779844827403994985090098/81*r^67*s^48+3304958236121602339310087286150797317291673820755296/27*r^67*s^47*z+1483050472816347421185489511612208832775063501461965408/81*r^67*s^47-11730494305079390355853120770507931777138066449202289/162*r^67*s^46*z-734721215438586825367577395872509798883091479881926618/27*r^67*s^46-11501190201939019690854726109341415910379928839538933/81*r^67*s^45*z+884143306167500021192508714284771350185639699647133143/27*r^67*s^45+104019669790999723554834804307783565059366423041799625/162*r^67*s^44*z-2311757810109825347585048648906918418314531680244568905/81*r^67*s^44-83199969657994970337311509407417132055851507625091503/54*r^67*s^43*z+609147780894165647652415205035133747442001719898393829/81*r^67*s^43+467287812331009281988699800903649380997737664493420507/162*r^67*s^42*z+316982747106660043812523660903153446459199472671060409/9*r^67*s^42-744726171202366907777657302006139713845240598622942041/162*r^67*s^41*z-99240141200083547227363134104793512130778562354737306*r^67*s^41+174349076093901649055570221853673643788405569609029822/27*r^67*s^40*z+4776736821564948074323163328616936346685928678807986397/27*r^67*s^40-24411504776706352017455895879933555496201142033206096/3*r^67*s^39*z-20605349745978466059071583764917157819631239166494569235/81*r^67*s^39+752919989573459025358668671764287853780967555935309490/81*r^67*s^38*z+25552260337614424756169514812982619929878301487396252336/81*r^67*s^38-29075145391230817491257562910349480710717300618534658/3*r^67*s^37*z-28109575429673015702011945109112074005552876315938927910/81*r^67*s^37+750775188712633602250959356865201404453208694908138430/81*r^67*s^36*z+27829722706844309728058663853324415763564845816689334919/81*r^67*s^36-220390418003473711822114737236094519974076360975906011/27*r^67*s^35*z-24999037621729602469141351888937566132236377026418596585/81*r^67*s^35+537988360280274864990752848317507572968903388793457564/81*r^67*s^34*z+20473175407156819870285501032792622877964610519656589061/81*r^67*s^34-405787594869557669370693421663508009585119099089726224/81*r^67*s^33*z-15329534465602048578293201557110723450433352227428745229/81*r^67*s^33+569344424477563183412614648555565841809817141867998365/162*r^67*s^32*z+10510910426093267967838460795707778508316932394024778176/81*r^67*s^32-186406887983730688767625829960055552373314344859139859/81*r^67*s^31*z-6604379552359410295408941356868467376900158720981728442/81*r^67*s^31+76242284135837849444658660579385979946654266454882835/54*r^67*s^30*z+3803292891752817891230766353736564215015894755488959486/81*r^67*s^30-21995262334178234771283995620116039169922013275403568/27*r^67*s^29*z-2006864577781873416383376771828245313345524986551354769/81*r^67*s^29+71847211494024915841733351623521358544678601666624949/162*r^67*s^28*z+969942271849436640185869246265412217699759210222119352/81*r^67*s^28-36988291902685301102834581312615592764299303759965741/162*r^67*s^27*z-143105111075754552037717257168594216191989771587813454/27*r^67*s^27+18016075284446207577713609346402516881060654480436695/162*r^67*s^26*z+174131445921549265325561173139351480494086257845813520/81*r^67*s^26-8288862823245765728479570667620974584105142200528525/162*r^67*s^25*z-64869948154226326214649853923515880600095067888530758/81*r^67*s^25+598114042397394476826619072880047442329899592962668/27*r^67*s^24*z+22315234290369042251341398804006332871472997714013943/81*r^67*s^24-242334945539462277194427810662679217875229044513971/27*r^67*s^23*z-795663771909435137732630383621799879777640899557048/9*r^67*s^23+273777770371597413782609294762426466714580094651855/81*r^67*s^22*z+2178647921658489743482150620241172046067282643003621/81*r^67*s^22-95100677319145770870357932817440071773640517772046/81*r^67*s^21*z-213785317718538833727468877672305893162661937190008/27*r^67*s^21+30224107336866127560493128089507094422302449456119/81*r^67*s^20*z+185852053499813090372971647503510538107617359634927/81*r^67*s^20-8711539392130979168455612029597380319927019611299/81*r^67*s^19*z-53199855147927260287586277744997557501802398160693/81*r^67*s^19+2254831484594419206652527628039355746811720452313/81*r^67*s^18*z+14827913410959158757634983511267179516539323298843/81*r^67*s^18-517829696978995920291025478084155034893790842844/81*r^67*s^17*z-3922574279239253487651909872512431403723601851574/81*r^67*s^17+69208588864595945567564299795578247841644754123/54*r^67*s^16*z+319692839318916086412477256136915932107259946294/27*r^67*s^16-5905254841783373523627858980532903445316163730/27*r^67*s^15*z-212033978717616959281932969980174731228830796264/81*r^67*s^15+1636427724532102059100970292987172901963014825/54*r^67*s^14*z+13892152094371144959878387449294716183736954991/27*r^67*s^14-244586267558341903774836688363906822593988363/81*r^67*s^13*z-2394559036686331957378362069309889221815435423/27*r^67*s^13+8619316490767954202730084146225545385661827/81*r^67*s^12*z+357338897264941382308716860556866421514450748/27*r^67*s^12+942672014437711939121318503652282230305367/27*r^67*s^11*z-136565204168020157996720574741833713877359570/81*r^67*s^11-1596363969696042747849027952314780183963323/162*r^67*s^10*z+1621118412913174948309397615212356835621291/9*r^67*s^10+250963266705316618905635152281300273846781/162*r^67*s^9*z-1274730063955395506275578639138487589137886/81*r^67*s^9-4712622283771212176644857568504188588497/27*r^67*s^8*z+87430126681933313073666610205027405622031/81*r^67*s^8+1188226113523366005044361823635430285072/81*r^67*s^7*z-4336274548802693755416052028961588502705/81*r^67*s^7-72905021541679231522403627039906071210/81*r^67*s^6*z+120111994973506546184711968268724932597/81*r^67*s^6+2987067304154933442536974633094353550/81*r^67*s^5*z+1573572707348071717681422802207472530/81*r^67*s^5-6373489444349363232878889384125000/9*r^67*s^4*z-339258688373921522552990293975776875/81*r^67*s^4-1352693754283871977945837444300000/81*r^67*s^3*z+16393316529126746307674418242770000/81*r^67*s^3+40328366147104530198890368600000/27*r^67*s^2*z-399540939067396010223057925750000/81*r^67*s^2-3087867610517944677138445400000/81*r^67*s*z+4408190870770686743983931600000/81*r^67*s+9289035220762173585632000000/27*r^67*z-9097662105935308722667000000/81*r^67-13181468020625000/27*r^66*s^87+57181753221208703125/27*r^66*s^86-110329182362830012853125/81*r^66*s^85+52906206064490075881353125/162*r^66*s^84-23067389633750000/27*r^66*s^83*z-3244088949844558886352769375/81*r^66*s^83+24013759049934500000/9*r^66*s^82*z+79874508564867449380081236875/27*r^66*s^82-36061131399991802225000/27*r^66*s^81*z-11773844191933615256689447417000/81*r^66*s^81+21243087087726559382937500/81*r^66*s^80*z+91300332898260852555243461013175/18*r^66*s^80-738160035451542864538895000/27*r^66*s^79*z-10645352880664574755736110270839082/81*r^66*s^79+143162115707531479779341419375/81*r^66*s^78*z+210926723912138870002377406251595459/81*r^66*s^78-2101830102329191269818141934575/27*r^66*s^77*z-3248840124034132983526067344865049508/81*r^66*s^77+67090628298777340705868915414975/27*r^66*s^76*z+77939978709085364175717943162680927097/162*r^66*s^76-4857652395180557583673444040494748/81*r^66*s^75*z-356078168025341999468706009883219938421/81*r^66*s^75+91283212070492689687148668348832278/81*r^66*s^74*z+1515854394451027384004031138033168075589/54*r^66*s^74-1361762398019397670954845599236146949/81*r^66*s^73*z-2094303972051927747976450413728208689318/27*r^66*s^73+5430678791296877721276671816627878201/27*r^66*s^72*z-65711632194987349950667559828010486280217/81*r^66*s^72-156121035828690097324870855912626645644/81*r^66*s^71*z+1215441463504747093650365091468501989860114/81*r^66*s^71+1172833923788532218668752438926813956994/81*r^66*s^70*z-141537915190389576888440900832729842946860*r^66*s^70-6406376896974793300327017462229005018868/81*r^66*s^69*z+26131987877998225932968498132485041174773465/27*r^66*s^69+5925328230860963005571783028782446646356/27*r^66*s^68*z-831428024235488462716645387748709563279059381/162*r^66*s^68+93224141721124580362634825411141340285623/81*r^66*s^67*z+20757767888365022758063215365459066880595260*r^66*s^67-65059409863443498999211385409713845692403/3*r^66*s^66*z-2871811310434752771406067607624268944785023033/54*r^66*s^66+9793701123306837337903585689737510555400607/54*r^66*s^65*z-3873827443095345823277779657477216440436409003/81*r^66*s^65-173283366980638160522448633514044732918590743/162*r^66*s^64*z+278943609998145931924424428108585421095094602495/162*r^66*s^64+129638198726543131379359630865439931793920205/27*r^66*s^63*z-1137220367855928287862221660871413233602988966108/81*r^66*s^63-148721716582804983056724097509095776196905481/9*r^66*s^62*z+6735065161049277410661250759379222540418525515195/81*r^66*s^62+1177369447122245258738822075002922433653813795/27*r^66*s^61*z-33083346367433946864037647344253393948599907210554/81*r^66*s^61-972733660361550718412752656396376701118647971/9*r^66*s^60*z+5196511520947277617515074688945253944670336722281/3*r^66*s^60+42469861222261325729867290377572871837887643767/81*r^66*s^59*z-521455428427966950556413634390607962036662038669104/81*r^66*s^59-331313291477794357723994698473398129348536163918/81*r^66*s^58*z+569054569180845466871044624820613615543970937828579/27*r^66*s^58+742450829823081930688113057384509845557335721524/27*r^66*s^57*z-4922145852405267618637968304977774840799705043946113/81*r^66*s^57-11847633235866455070013601731526650533350519416268/81*r^66*s^56*z+24865132956271736235748171317365031094611237744963487/162*r^66*s^56+51430635821754490392761240222648721157600296222280/81*r^66*s^55*z-9050230264053250374105634429829276104510645687151762/27*r^66*s^55-187647984827087853207943664062974308519666882674300/81*r^66*s^54*z+16580549363902089507668772650552906478884966639242925/27*r^66*s^54+586375248534802398887027382076872801656341601440939/81*r^66*s^53*z-70540578525616123820565046241470679323808958650419855/81*r^66*s^53-1585403229875506380978211048878786750944023809265705/81*r^66*s^52*z+108807650242319176237738594558155188515017641331396877/162*r^66*s^52+3718759776058277726879592704711689264683374458303487/81*r^66*s^51*z+78293899647273152233779938555160773823194472681495074/81*r^66*s^51-835665614845823604662548199765015363666860602392879/9*r^66*s^50*z-921485462987716701035072324670172277719540206397887443/162*r^66*s^50+8557771602124416056992490768067760280045469913990303/54*r^66*s^49*z+417698163203180234932295397184658966232518241967695067/27*r^66*s^49-34802851806268788833619512490742151782044552764668591/162*r^66*s^48*z-189095591461261151069783234370662123569871283912230011/6*r^66*s^48+14832424653611378492999669934215943692565606805278103/81*r^66*s^47*z+4238359417151442758612278209796920459343290279969303446/81*r^66*s^47+7089805943135910654439017166899366571667197990608313/81*r^66*s^46*z-5797119121599671611121596738043133622062299854095639721/81*r^66*s^46-66189291375841233382578484714659892376179118517052010/81*r^66*s^45*z+2082806168812192134767242081737899931991055860053517246/27*r^66*s^45+60666054062849202216198517215939354176324056171362278/27*r^66*s^44*z-1430700811139560615619655484578507242031039775682339815/27*r^66*s^44-367850982847490022270569976956228924351737136989413695/81*r^66*s^43*z-420602820554544896191195236166664227947260663260152970/27*r^66*s^43+621273121826282618043259010211903770049129279198123962/81*r^66*s^42*z+1209840781257701525208327152304605037813776390568048565/9*r^66*s^42-101937256298419579017967904861533181410378927406960932/9*r^66*s^41*z-23843181622996188953729665190839778807912721618388511077/81*r^66*s^41+1210622369099430269037267176581691495557357309273684840/81*r^66*s^40*z+25381524152754956705958837759976917353919110566944465919/54*r^66*s^40-1445451363959071098651887398642212043139688475392368864/81*r^66*s^39*z-50704879278442349682585870093524409420899698302972045454/81*r^66*s^39+524762621122012098801600827002819464512843093617691930/27*r^66*s^38*z+19660608502861795286465407693899691660621130256434739619/27*r^66*s^38-1573257867399314360534626223773566611163717005464799683/81*r^66*s^37*z-61218361943581432200466874610784789622606389240230610717/81*r^66*s^37+161044722930784497449763215875151244838630257739213069/9*r^66*s^36*z+114695231382887066257208432154883803169112103387706850291/162*r^66*s^36-1236061851616982979320803051966573198923506374918942039/81*r^66*s^35*z-48810043931547676006847793366941360421295463733441111280/81*r^66*s^35+979594183901720902117170619457852397910619249999548787/81*r^66*s^34*z+75793006279504880126740254062604803281035898708163609855/162*r^66*s^34-482824434893845489877073708731310810873420794081438857/54*r^66*s^33*z-8968129933393298986271809022372162142946444176051360473/27*r^66*s^33+1002838746867772677693059258067920098147487808826156945/162*r^66*s^32*z+34978962158056380365019542606899014860226657773960182759/162*r^66*s^32-326268156570491830635168136565286249698739392668377947/81*r^66*s^31*z-10417985480398907139621941178165406523904793122764433866/81*r^66*s^31+200134809660163961726463714634149394914321746777386925/81*r^66*s^30*z+5689034262216310297097673473421404121231210398607796181/81*r^66*s^30-115961841055694002421900128222458934121544185642419640/81*r^66*s^29*z-2849507943649252781926165105718811452652173964085176503/81*r^66*s^29+63499437435902778383718578982188110273055236448451916/81*r^66*s^28*z+2621160529014909421484085051593924616273907663317929717/162*r^66*s^28-32819110797129331254315235507127604783450693191286835/81*r^66*s^27*z-554878514354828080831373742269786221312672302279571108/81*r^66*s^27+15960472669999049411589281511601407489405338539858588/81*r^66*s^26*z+434668003215744077780620328005852216526115363609766135/162*r^66*s^26-7269797076847425505490985943041220302304949707197481/81*r^66*s^25*z-26482333343220331068831930483156738889658429107362095/27*r^66*s^25+3083646287154800783253465634487078361859510508581675/81*r^66*s^24*z+54951934450612004795301451265674934927500659493253141/162*r^66*s^24-1210196588564808862685943879534709103922676787742848/81*r^66*s^23*z-3048793201525201786866797307068871045061457821463030/27*r^66*s^23+436358727791897610754143400801841501695064385301084/81*r^66*s^22*z+5954535778547572630595812501607433902314098896184577/162*r^66*s^22-143455945470596235336657878534479470189853047701344/81*r^66*s^21*z-953560251313167577502721857188751871118957985506843/81*r^66*s^21+42634309296813005070915393808411414826583649475276/81*r^66*s^20*z+596000945776117611061564284768737152012009404563929/162*r^66*s^20-11336728522939253894156845358876048082247372775951/81*r^66*s^19*z-89098209933058085391969543956486124055117964166295/81*r^66*s^19+886874442353799740595949766357599112438794951879/27*r^66*s^18*z+1844689448302695460997192608337914690183400241893/6*r^66*s^18-360008082601551505460842028653059089165470224125/54*r^66*s^17*z-2124727760145051284218484842723447105129535592025/27*r^66*s^17+182901588131234850846047556867389722058051915573/162*r^66*s^16*z+1469785157550436023434218352035185613276237718404/81*r^66*s^16-441297922677913870915902919510897481545729729/3*r^66*s^15*z-301350127473291232229596032467975584693774889858/81*r^66*s^15+876901188620183663768840007990843410470706068/81*r^66*s^14*z+54312488539939045583230869255865178143358161999/81*r^66*s^14+76621265238113707820167556964120936129358570/81*r^66*s^13*z-8505372843274963574563494444602076618127818989/81*r^66*s^13-14293704882744818390403117041123024213033156/27*r^66*s^12*z+1141703244119076152779918644624406197838010897/81*r^66*s^12+9311935414372739221957585890407650920148759/81*r^66*s^11*z-43009943436000658941921437395104301946258203/27*r^66*s^11-1408794982697788236871251415252831953944702/81*r^66*s^10*z+3984895695925950080079507568288079452262926/27*r^66*s^10+161604960243910206286775862207452015432506/81*r^66*s^9*z-867186748053456446248748370984255984033491/81*r^66*s^9-14125391084983121003533623253151676361294/81*r^66*s^8*z+1097278346483009086663556154104969432349/2*r^66*s^8+900852566899511628116606426601164596388/81*r^66*s^7*z-1055711866728214986685950885460023733864/81*r^66*s^7-36238498706531436397531563756940851080/81*r^66*s^6*z-112886990226983098713676911307802316505/162*r^66*s^6+98967352309667988340767351654939800/27*r^66*s^5*z+2499343334939074580276617474321193075/27*r^66*s^5+68748295566064673411267174508155000/81*r^66*s^4*z-799073598123807417880803327414833125/162*r^66*s^4-4862386789489858726153368085840000/81*r^66*s^3*z+1317507717742863856953092852470000/9*r^66*s^3+160303982041271238048857607200000/81*r^66*s^2*z-171052818020385204535051675975000/81*r^66*s^2-2609957914034473032152742400000/81*r^66*s*z+60878943515907114933023000000/27*r^66*s+185524287513618430300000000*r^66*z+1834728932617918723677500000/9*r^66-285105450142625000/9*r^65*s^87+3766164601535644765625/81*r^65*s^86-1484640172094949726409375/81*r^65*s^85+259486841449262845956465625/81*r^65*s^84-503429893271593750/9*r^65*s^83*z-25157525608655899520284392500/81*r^65*s^83+1629399956216360453125/27*r^65*s^82*z+1536524905869522722928519291875/81*r^65*s^82-1518815480584264385771875/81*r^65*s^81*z-64100343206696416992398815070500/81*r^65*s^81+438871981223444527748378125/162*r^65*s^80*z+642636000994695605915197668598025/27*r^65*s^80-18231742954553113024231383125/81*r^65*s^79*z-14437373574747276728699970977701189/27*r^65*s^79+1964804611599425227856177050625/162*r^65*s^78*z+741151436491786784900582355719762300/81*r^65*s^78-4116339119436614173249977723200/9*r^65*s^77*z-9670437523464206726349972035864521807/81*r^65*s^77+1028802954940390406436630924065200/81*r^65*s^76*z+93231788838890879355264385772540263964/81*r^65*s^76-537755435383817812268218133877525/2*r^65*s^75*z-581258545409128316837849136268636202275/81*r^65*s^75+359446199981632285516431030329445457/81*r^65*s^74*z+579756002680781276019309478602889332179/81*r^65*s^74-4677918630416843383306404134529148733/81*r^65*s^73*z+38908469604735193650037238295599529005543/81*r^65*s^73+95741922212170188597900189127720722659/162*r^65*s^72*z-589312080278578303431256242992620024583546/81*r^65*s^72-373760418395898575786902432523023280318/81*r^65*s^71*z+5445626917541625158143212439727970050147194/81*r^65*s^71+220354462962545127733229193020159003065/9*r^65*s^70*z-12468558470208867056531504219044163258087276/27*r^65*s^70-2956795087501694489986321479990760147801/81*r^65*s^69*z+7399875209987122699554051702863944308642428/3*r^65*s^69-149787306539967351366950932349096054349619/162*r^65*s^68*z-811892545384094203134732911371220010657312026/81*r^65*s^68+1043544681145169562369979936200063243064069/81*r^65*s^67*z+687284439741089320246647380049139229516532581/27*r^65*s^67-5645454539030891448851549051467005520666559/54*r^65*s^66*z+2591267726971285350300025395483933586694527655/81*r^65*s^66+16681567260002458135957844183449596913130504/27*r^65*s^65*z-79571315256347025974819738015292599992918786007/81*r^65*s^65-445109912127974383133727811630572336047805323/162*r^65*s^64*z+688227471502500980684389488064271775585271950202/81*r^65*s^64+1428179326687531342333264952052471719097393203/162*r^65*s^63*z-4441706318011661867952853891033670665389686804563/81*r^65*s^63-940722211053306495265120818698323065316015639/54*r^65*s^62*z+24055474045074969031377721982284411499283735645392/81*r^65*s^62+396694865235936838878095513229417022084901938/27*r^65*s^61*z-112860126418781091271029706537564111518677090561498/81*r^65*s^61-11687686520288710268476511486786680655622894776/81*r^65*s^60*z+463475735857782981654158726947716183542741749545425/81*r^65*s^60+407565937473531019419690829384738017441897092051/162*r^65*s^59*z-1671813909962040624547136961336012859003612857468164/81*r^65*s^59-1777973399504324925816544506822894820630088719069/81*r^65*s^58*z+5298062232201883222354582980213635995863411657213829/81*r^65*s^58+21491884120253298216520310157439284011229238729687/162*r^65*s^57*z-544673241229532105476238550085490910319092903228734/3*r^65*s^57-5650510268578251313457827357922808380130885744103/9*r^65*s^56*z+35459417773219393426912641979857069369694987214266603/81*r^65*s^56+199072738504851450906634429929376491624142309809952/81*r^65*s^55*z-72871752197261295623798327661526382543361282600928277/81*r^65*s^55-220995005881435779745686291099291492628669362114407/27*r^65*s^54*z+13544392064972745356883638119526275309517374919030303/9*r^65*s^54+1906436524494700193389319253183610357542876868617499/81*r^65*s^53*z-15951710567892341677606986047649724639694148263609953/9*r^65*s^53-3175015532732685924514903793924841734750995682880665/54*r^65*s^52*z+9114508199639451582720158664896272259764911248404829/27*r^65*s^52+10317698630272845165860175581424665519901296829333124/81*r^65*s^51*z+444421465277568698620207318820326650209123640686417432/81*r^65*s^51-4252779534609061988577356642731537579486322763772463/18*r^65*s^50*z-1587472220560806467884790708334059165806798202294732978/81*r^65*s^50+29311721666029450146748226498500240858828470035888278/81*r^65*s^49*z+1233328236876317261956023187180075638639541972243318274/27*r^65*s^49-66307593884045824415256910048575793875903239064142375/162*r^65*s^48*z-6798310414910814116389194136760183861528561076857153467/81*r^65*s^48+26912704985675387096175656519544277175671753791806983/162*r^65*s^47*z+3416072037702994493352497510207004141861813892156480024/27*r^65*s^47+4316123101622153104496259399233942375829097333580225/6*r^65*s^46*z-4156986465373364088934100639000824308670161836187030161/27*r^65*s^46-72734427764440248727489320299822602788528133065741301/27*r^65*s^45*z+11002864311553211641782727969302357613077025687915146743/81*r^65*s^45+499122602657446864485151289600046039567802607171206792/81*r^65*s^44*z-3129617365476640114243896530933712998295659409800466028/81*r^65*s^44-1826906756832859108157879669024169209576995369445377183/162*r^65*s^43*z-12956648523027598807319007978021282787625815029976960609/81*r^65*s^43+1437328407176663874226611664818965871895029639367000777/81*r^65*s^42*z+4101804343946827507871496316508591121842517840078150056/9*r^65*s^42-4010270711699391545785828221076900798752584905851848791/162*r^65*s^41*z-65620519553860835004114671397580565151984686855852444275/81*r^65*s^41+840395726604036517978395746048686356084918094259296268/27*r^65*s^40*z+93651127368861409040674844987421619219043359311026249842/81*r^65*s^40-2886829866497341046515588229443335932093471412387563287/81*r^65*s^39*z-114933987445214053158762354829851276762413586352899154744/81*r^65*s^39+3032232606365094532450105451651549554618945776074281792/81*r^65*s^38*z+124848408403802399995975261690463422469726005574509665784/81*r^65*s^38-2938457539509241218595001838985856975649326992478886020/81*r^65*s^37*z-121824090616705105635177279520844849295565239562339537078/81*r^65*s^37+5280221423094303428101183787825833021754482729608804167/162*r^65*s^36*z+3988306830019296072110057792515242379106397305001435190/3*r^65*s^36-2209015567093685038683434348210246917932007717167753584/81*r^65*s^35*z-86665583969629928724217126427954072300149073285290159129/81*r^65*s^35+3456647638734657743627129554051923927277541124005207441/162*r^65*s^34*z+63707738284673949252201943757912611349466929359716038359/81*r^65*s^34-1269074362809292131921048935831296698166470940134830627/81*r^65*s^33*z-1587488124227898493313756692287292360105206097808828525/3*r^65*s^33+1754295610473374135206500958492415878521828518594409239/162*r^65*s^32*z+26431116133701249530976489993620938364848493917464207260/81*r^65*s^32-1143547932410364653659259223102924733086809108378728231/162*r^65*s^31*z-4986012793177495283836442606088859430052883480982029063/27*r^65*s^31+703439263679645630102922782255456786707965293876902841/162*r^65*s^30*z+7781647250805293596633281225692571665599419565544338757/81*r^65*s^30-203973616636711524448067262645612495866922913429362764/81*r^65*s^29*z-1243839112736074994461929687442166966538405773080714910/27*r^65*s^29+111244502302684730745615991027001527995905984090632126/81*r^65*s^28*z+1657133514659190001390234202369712908240071442506304722/81*r^65*s^28-113682182647579169528038541246116045073409491935969355/162*r^65*s^27*z-686855567012084782421928748389253488563464654145782765/81*r^65*s^27+27079754390760208847864239908388448486400101096548196/81*r^65*s^26*z+89607418307674693828111659378627065882364055781480153/27*r^65*s^26-23925956553241121900168152258180940566903292685999713/162*r^65*s^25*z-100831242727495633640701515556921424301622328228705572/81*r^65*s^25+9742217011200093095772466542676247618727628268017195/162*r^65*s^24*z+12257159771572093853522830154469668218979625376943188/27*r^65*s^24-1816140147342791666271641901015036828659321046214777/81*r^65*s^23*z-1459943064019627026494107189920508203589543878009944/9*r^65*s^23+615437895698740906634802724654172611431330590378389/81*r^65*s^22*z+1527589370819901691568833266557648961784179045441913/27*r^65*s^22-20876003137032334107040302834405790993524528942943/9*r^65*s^21*z-512498688077760401836864294889007031926305185056652/27*r^65*s^21+51083587727943642967585560977717062175477407708118/81*r^65*s^20*z+486521411763018689669831564323656687538147275799810/81*r^65*s^20-12166197517908102980826055517462155006644439735801/81*r^65*s^19*z-47490255881830014516683246922029326271954630005336/27*r^65*s^19+1645960951922127903021711354797039961460165405739/54*r^65*s^18*z+38002839639654512851677354300047014370973282263005/81*r^65*s^18-134477604883285437445504908885727633464212254912/27*r^65*s^17*z-112564486557202810200375916996052460898798461092*r^65*s^17+44873490663408053387252297057813362650804059744/81*r^65*s^16*z+648927781949010834521551205516615655939545000740/27*r^65*s^16-522325637732216154867627938720354213031663397/162*r^65*s^15*z-366215743918266521121408789423191131189637463875/81*r^65*s^15-159102645587072614463764867710579728739738796/9*r^65*s^14*z+6670377795788815608997901899414398788478842858/9*r^65*s^14+442731085048650114406558306470874765749771209/81*r^65*s^13*z-8461193471801832103940174907583497515560920716/81*r^65*s^13-88088082631315665777288944567367477535845409/81*r^65*s^12*z+37275803503995353672443152819724504227579413/3*r^65*s^12+13252283091632836880385668416087055635929580/81*r^65*s^11*z-98161071683910275505450292139455764572170397/81*r^65*s^11-172693971872737117870688595259711127287135/9*r^65*s^10*z+7443104914938966059581059980676874457762729/81*r^65*s^10+279647871011276795345532769459907069262283/162*r^65*s^9*z-383806755862053776274395865100580989477390/81*r^65*s^9-8986541951115570239393941092168872002229/81*r^65*s^8*z+5964711591836341450269736836739604061071/81*r^65*s^8+313260689663902434694433980753806676892/81*r^65*s^7*z+41154033605643812976501595137843959759/3*r^65*s^7+7961496956741536301990214218671633115/81*r^65*s^6*z-128149436395797870298159256724558296359/81*r^65*s^6-70932087108457131719296996848772225/3*r^65*s^5*z+7416165643218042750762888819475746310/81*r^65*s^5+88785339315685900051310512862546875/54*r^65*s^4*z-251705626049107134955016152832678500/81*r^65*s^4-5241770140622502089276722354955000/81*r^65*s^3*z+4067904726424401372229286810170000/81*r^65*s^3+116774058924149074995408607075000/81*r^65*s^2*z+21529965505912491769139814100000/81*r^65*s^2-1179385469842192122830615900000/81*r^65*s*z-1862023911373627230267018800000/81*r^65*s+430392310001343061872500000/27*r^65*z+719231844579491651992000000/3*r^65+1647683502578125/9*r^64*s^88-79471530601947031250/81*r^64*s^87+19789860263994393250000/27*r^64*s^86-5303873575778389458559375/27*r^64*s^85+13181365505000000/27*r^64*s^84*z+2119837206403645122375405625/81*r^64*s^84-15846660117217015625/9*r^64*s^83*z-166103266319318440640970812500/81*r^64*s^83+79621088835662037228125/81*r^64*s^82*z+8474650113078819621868148289125/81*r^64*s^82-3778522402740335838671875/18*r^64*s^81*z-100271578194788876841220259159875/27*r^64*s^81+3779164037426760500836264375/162*r^64*s^80*z+15511642909763592654440482493691563/162*r^64*s^80-128035967722619906844679035625/81*r^64*s^79*z-49577021872451425112970126691824967/27*r^64*s^79+5819999371077744227974373285500/81*r^64*s^78*z+707499137942364996101198024738536028/27*r^64*s^78-377640642741973083863243936939725/162*r^64*s^77*z-21566050092374829458254109017758155213/81*r^64*s^77+1012370131155279373449962022430529/18*r^64*s^76*z+125938293047005535615002731701524653625/81*r^64*s^76-55932374942842704528277996193397133/54*r^64*s^75*z+104213152320141085319318456068707218668/27*r^64*s^75+796165689978743061994236465258023681/54*r^64*s^74*z-36080527260099524788072432024266039316375/162*r^64*s^74-13069332580781667017291895750363080630/81*r^64*s^73*z+252346876678890900763843536782517384890516/81*r^64*s^73+105289403303494748840656799398954159025/81*r^64*s^72*z-4664763912392740387872968010967668360641857/162*r^64*s^72-516466725521318100772667738883820345138/81*r^64*s^71*z+5373830633596302165840776685110137922248295/27*r^64*s^71-194306005484743366499829902214923886028/27*r^64*s^70*z-28517812635498546774674762388163371031823416/27*r^64*s^70+87760756498766992198250379025222462628753/162*r^64*s^69*z+336484911291554032042556542690340994353481197/81*r^64*s^69-120357378495991284924379995039562416376385/18*r^64*s^68*z-505512327139039868437658738591497157407116847/54*r^64*s^68+1460954785414901342340271134018826107607747/27*r^64*s^67*z-2042419443057576934814810115635344218811148722/81*r^64*s^67-26266269855022674611609141123778775412560910/81*r^64*s^66*z+83495452000976428383865040649919565959843852663/162*r^64*s^66+116246283973543241423959285193099956181689292/81*r^64*s^65*z-370505163775801594902410808296417881542685766554/81*r^64*s^65-337707618214756940500456647839845460987434042/81*r^64*s^64*z+289453179687608116211229706217189778016789857977/9*r^64*s^64+538830818745385388692639242786666737936388665/162*r^64*s^63*z-15701750116759239783795010919334850783741874278745/81*r^64*s^63+1797784497169261142467996152061874192996375315/54*r^64*s^62*z+3046469681300317029557711238694549345012798607305/3*r^64*s^62-7603653482696627278766142386994002771697538736/81*r^64*s^61*z-375447936799189351269616674483437557541537139290759/81*r^64*s^61-95431980240327632449492135358049063184729491623/81*r^64*s^60*z+2990874676123561470521616439149729286625416012023431/162*r^64*s^60+2518958634497015499665914501218021191096824753739/162*r^64*s^59*z-578204273729230584530022583570123899190703828667806/9*r^64*s^59-5891415038327023701358858485448178254167077238371/54*r^64*s^58*z+31625403545865279993815987398084493553233733735853825/162*r^64*s^58+91930727326742638765707925727304430135281823165847/162*r^64*s^57*z-13928164209665797106578787907879744993061204806395767/27*r^64*s^57-388233667792694470696777560914872007792759469363871/162*r^64*s^56*z+7031978830429446480531494612411535510434113318575115/6*r^64*s^56+1384492993309132113499274065234884982296899419423495/162*r^64*s^55*z-180429978912016665293551253648121787575899462259866321/81*r^64*s^55-4252660657919324456540688558080058407027476488974297/162*r^64*s^54*z+266595129361187955322995121707693814896042583661122876/81*r^64*s^54+5680404084571044052036985309343927005688385541511293/81*r^64*s^53*z-225874097967576665777837993761045398955022561881973177/81*r^64*s^53-13228581119035903815942264843078556731906158378934230/81*r^64*s^52*z-53595549722293884231615103831817454497058897025017763/18*r^64*s^52+53403718977732507158103784322197526743475657820135473/162*r^64*s^51*z+1642993671267069038171681791099666619322026267265401714/81*r^64*s^51-91657945209619644055350659125637811329920848105228601/162*r^64*s^50*z-9175630650327798142222094933084475708554535010482146555/162*r^64*s^50+14108588645106599860641860063341275302039447360677211/18*r^64*s^49*z+9414007293606150804602970712055483972702473299607588876/81*r^64*s^49-118230323828860775725375170391238646607521559953225305/162*r^64*s^48*z-15549519755719754545935940205666694509416410450962899034/81*r^64*s^48-7010298634933691524221474558100659655380142999088477/81*r^64*s^47*z+20822895724941918545906307269588880505938753056984154385/81*r^64*s^47+2386271317115163010352144531501527553682455822131679*r^64*s^46*z-21204347158961013564002926898430818080953265758134145868/81*r^64*s^46-1129412527462689501530818812768723784542450354502407697/162*r^64*s^45*z+1278909382034093511321898418893611364570760541800036357/9*r^64*s^45+259559663143310352830057384209187515704928016126577601/18*r^64*s^44*z+25490329615795896886258610126300449432638765864522984919/162*r^64*s^44-2001321226574424792408035550894344159726830914263426402/81*r^64*s^43*z-52874450049349065436877676578350477051556759412830186242/81*r^64*s^43+2992705484748912614737016003858227390299416794538102758/81*r^64*s^42*z+70079405528642945189204732799346788606423609418465514765/54*r^64*s^42-4003070680459980464943208397898451918124860935283891228/81*r^64*s^41*z-160612703333778919954487872622686712520581477688678062329/81*r^64*s^41+4858440746624854750089971821389020261109702138508405315/81*r^64*s^40*z+415436617665416943032353639061749937805286409268409124449/162*r^64*s^40-5401479415325244042411297870615227010134435730961759802/81*r^64*s^39*z-78651488662833453631629413446148444442513791351334262909/27*r^64*s^39+1846745203428797630637678693537933385354143887622426694/27*r^64*s^38*z+239720560855939090510355590971868635581318816852587401238/81*r^64*s^38-10545460613965284280996900814136327307654225938488567383/162*r^64*s^37*z-220040394244532726950302349404375333255201511528596603911/81*r^64*s^37+9357474184455267238851579782719304439126308396542838683/162*r^64*s^36*z+122403518241120429569132221160639073300509110652507279489/54*r^64*s^36-1295488794860224321560795948300700707460579971159305959/27*r^64*s^35*z-139821494237182156933468929927302071207750475252896699550/81*r^64*s^35+1010546633900473724391647292600890133825825299866611986/27*r^64*s^34*z+194895352824208212276296887466211337258673618094861323819/162*r^64*s^34-2225321906133103000093598680945586947285151732023835258/81*r^64*s^33*z-62295030809986678347423843138178424973652095987905573624/81*r^64*s^33+512772791982887718506104047135190940968982103481273450/27*r^64*s^32*z+12204075481618446709049237567892206065553466995415657160/27*r^64*s^32-667265164407957295103601066228456539632885969331163791/54*r^64*s^31*z-6614439847391276362261036082109930219508086429431935691/27*r^64*s^31+1223576793209751870453060934411700781121808397500264035/162*r^64*s^30*z+9963496851879337807102118899154538163511235309194404907/81*r^64*s^30-4323921204036356196452676041000779317094967383885864*r^64*s^29*z-1555806950074088492328170228154264273086492854621940245/27*r^64*s^29+187054669658291670056542318470194430297673750479816427/81*r^64*s^28*z+4121514482047739834577879987839051275145719333791264101/162*r^64*s^28-61849201918873248675077068366950206242615279769574095/54*r^64*s^27*z-868703682227839638588321649269515887685203852159717336/81*r^64*s^27+28341391927971521026996285040133791502132205644186557/54*r^64*s^26*z+354253116998906035990328461030674418200055357283719151/81*r^64*s^26-17896882060110908662139742340368055933868361356094965/81*r^64*s^25*z-140952139309356681775008837468157987647969049246431044/81*r^64*s^25+6877792820932031080931550526966074521732469488730589/81*r^64*s^24*z+18229999293318269496518497696607888290168953031577453/27*r^64*s^24-2394616215946741873811273921263429034062113593204335/81*r^64*s^23*z-20480854427812944884234799399897833866750415085958822/81*r^64*s^23+748052053175942110139407428181187683388439392461837/81*r^64*s^22*z+2427823208838389029002520826251939846436241617732387/27*r^64*s^22-206836414943587766144206302482015406270663387224771/81*r^64*s^21*z-805911289804607910294238444428355004939294812370959/27*r^64*s^21+16512362098704806038432220534231987563957426132985/27*r^64*s^20*z+54660298870676774101041395240000272424603416827175/6*r^64*s^20-730778052336852589371067155951884529982785647341/6*r^64*s^19*z-204550442293033891306499397616695985799615245474454/81*r^64*s^19+983554859083899077946396948485320290655947794173/54*r^64*s^18*z+101959598596723243097132111987632883914252465791725/162*r^64*s^18-100634471396001456029401293080364312653711315479/81*r^64*s^17*z-11320245955867732456786609680018145220589454277983/81*r^64*s^17-9349185274038996560618335456487771887823367814/27*r^64*s^16*z+4438132300295870764394426909188842708605372301745/162*r^64*s^16+13963063031188155768416547395859437829865622803/81*r^64*s^15*z-126651463052565588990506181601139742332797093876/27*r^64*s^15-3651857572048348535694363125074513789282170886/81*r^64*s^14*z+6228210776574915782547604176235207694958358366/9*r^64*s^14+234746061815577279686545250566689372658476391/27*r^64*s^13*z-6987110621979050885474780045479889378029219028/81*r^64*s^13-106752751613291123841882933985808513575704641/81*r^64*s^12*z+1425651730305754366932378222618537548392469647/162*r^64*s^12+25556962156694693756887604473724528666883229/162*r^64*s^11*z-55891066941710383227639993921424061422658092/81*r^64*s^11-2332969178052024872829209742976894938049405/162*r^64*s^10*z+5623485074335509326524179714694140728238779/162*r^64*s^10+48156125435718266530551931032126508517915/54*r^64*s^9*z-1925192256822782250857311287479330334068/81*r^64*s^9-2999094055560975670071077987466739357501/162*r^64*s^8*z-3567632223462319275680762591695353003563/18*r^64*s^8-19622305388507361607424274436296807821/6*r^64*s^7*z+1767586199245060623382831183308940656221/81*r^64*s^7+75710480484013631585873860753436628629/162*r^64*s^6*z-109582023633708683733736202330214688867/81*r^64*s^6-302593973767631596510276246674074545/9*r^64*s^5*z+4067729572662080110213268979601750775/81*r^64*s^5+122618300941966363783036424449227250/81*r^64*s^4*z-21333175670068594618847041483584625/27*r^64*s^4-1114407250506988057125825340450000/27*r^64*s^3*z-1512708635341086874962319317020000/81*r^64*s^3+14547474516957848283943089800000/27*r^64*s^2*z+3623576343027027490063127675000/3*r^64*s^2+56768177771567975662413200000/81*r^64*s*z-1821114479980384372965254300000/81*r^64*s-5513628836358518395058000000/81*r^64*z+10898822085810765436430000000/81*r^64+869016760189187500/81*r^63*s^88-1568802430005772421875/81*r^63*s^87+238659813457294466281250/27*r^63*s^86-139298285048856667198859375/81*r^63*s^85+85693653126812500/3*r^63*s^84*z+4860130962141681243773880625/27*r^63*s^84-2877685901427315171875/81*r^63*s^83*z-936090842272694692518519878750/81*r^63*s^83+994438238179732695353125/81*r^63*s^82*z+40025109552049422340705096106750/81*r^63*s^82-17297263748221142703978125/9*r^63*s^81*z-1201635125737047953585529789845225/81*r^63*s^81+27449112444897317223036824375/162*r^63*s^80*z+26082780761484216083328573384358501/81*r^63*s^80-513668718349718819786215755625/54*r^63*s^79*z-409514213750956816237524467477675767/81*r^63*s^79+29741736481732729472728909230625/81*r^63*s^78*z+1458421881213811613002608518874543874/27*r^63*s^78-276450192200637218280546667313225/27*r^63*s^77*z-2461395796288706410768797663601772299/9*r^63*s^77+34444383495966469557431439985620263/162*r^63*s^76*z-222556024086933658030345920032870122063/81*r^63*s^76-269942163987044049752670237542321081/81*r^63*s^75*z+6974365750825108033065320134797226419136/81*r^63*s^75+3163307506097114446059094462916246237/81*r^63*s^74*z-31905853484691118450683068404941219623600/27*r^63*s^74-51959477690380337465999421747154306781/162*r^63*s^73*z+900311010773379604631517594973357279704703/81*r^63*s^73+211293345710705850903688952028132963119/162*r^63*s^72*z-2091723917473253206345897396022228905939898/27*r^63*s^72+262391988548115936698565948184711302986/27*r^63*s^71*z+32438083323390957011772378243988877439831424/81*r^63*s^71-42153748149725784767939582919405710696003/162*r^63*s^70*z-114406051872182324697706937809184077829244757/81*r^63*s^70+247604247204297247414126115274083562707456/81*r^63*s^69*z+16073271260999010397105110302776745183772761/9*r^63*s^69-677598507360667424087500715353353840512014/27*r^63*s^68*z+1672696869353243343961228642926373412212629548/81*r^63*s^68+8314358509173157457034682021377575818849235/54*r^63*s^67*z-6861095780178565014219779234716527563475329446/27*r^63*s^67-110405440128241312056039032235992473931921921/162*r^63*s^66*z+175459654649917046160392996610228645997517257340/81*r^63*s^66+139398183158287773892835144427817539188570533/81*r^63*s^65*z-1335090479500859633655516681506816653755136760246/81*r^63*s^65+123297161694146024090825157997976073105638437/54*r^63*s^64*z+3027731654016175697685771254174949974937306824054/27*r^63*s^64-2516840414141523200558415992065405566920330717/54*r^63*s^63*z-17966464229737128894575241186817792206422886684208/27*r^63*s^63+31595747091747447206027783824831159732331342845/162*r^63*s^62*z+10220880267937657377354689918330093917476734151892/3*r^63*s^62+41735900690532581897195433786695527799882916025/162*r^63*s^61*z-1218985350295712646860787226473951615492843031525435/81*r^63*s^61-1554812401159572120549834260073692563667345287855/162*r^63*s^60*z+1553859597740342775328486475165901377006526463921186/27*r^63*s^60+4370604114277324997766265295503883083838314926127/54*r^63*s^59*z-15478168519134362866957465761462539492606249239770836/81*r^63*s^59-37864088881851711564791360351367652085432075160776/81*r^63*s^58*z+14873246445661688358763796455618579959680043321881047/27*r^63*s^58+19279268892043041645292104970085141227101413777072/9*r^63*s^57*z-111055712419498614186135396615919325034185353300919303/81*r^63*s^57-1330896305747673100618136962169608683528059169345373/162*r^63*s^56*z+26095027313728883597107972278372036124122951221076721/9*r^63*s^56+4381962529493165378530526756894738493371555878386607/162*r^63*s^55*z-405130942958039034116289056917274296289910097772617679/81*r^63*s^55-12550762575286782878210282627462886117707389741335557/162*r^63*s^54*z+502807789045054441189394112199023129843643757904636395/81*r^63*s^54+31454281210328410890716854694793938240337318679215865/162*r^63*s^53*z-176362691595343693509196397142783850322568978879808157/81*r^63*s^53-34471308915518175931463015843130366588218344409450459/81*r^63*s^52*z-1272339651996887810045260808361004255536282379859333543/81*r^63*s^52+65513815631389361099647435502268813205066891585493818/81*r^63*s^51*z+4841086258971820655948471327359071119099496273606520955/81*r^63*s^51-70281018857032933435698899094106963289559857582275643/54*r^63*s^50*z-3800880864892005928798848741742044947583539567573465606/27*r^63*s^50+269227691318532533698324439979830817717634670618295779/162*r^63*s^49*z+20767264094711827761977150354928848156976331804131430526/81*r^63*s^49-70487653370545843788403131021518420193983351976834449/54*r^63*s^48*z-30418780053499635643359361214938175483408486264308455107/81*r^63*s^48-21075226872301370332914865266691533824847780517360666/27*r^63*s^47*z+11531907004030798467114534325672571027482899073916828593/27*r^63*s^47+962658061023344100572333375192862863405235383623877549/162*r^63*s^46*z-24709461694669016471313224093956227759385606147555016752/81*r^63*s^46-1255729954173557348842326112645356967276679666348746867/81*r^63*s^45*z-8191003844199404124499395212844510135979171446987754607/81*r^63*s^45+4889094453809027486126357792253590389969301952852539857/162*r^63*s^44*z+69251729091443426178803049012156071575038365040706359497/81*r^63*s^44-4008944661584758715410397066073558564632938941362812903/81*r^63*s^43*z-51888123624023489427858843893765422671938086438303109599/27*r^63*s^43+1930005075613985616103943477923862227770050054038245634/27*r^63*s^42*z+28331405193421228924551556413365500229099529074893309111/9*r^63*s^42-15059946397717552202952667935591736980129987194036581967/162*r^63*s^41*z-347603416001879926095232633022763707760511762473240618229/81*r^63*s^41+17873565745971157237846159693369142277618628407070723019/162*r^63*s^40*z+137665524437718297192165994939227077103570846203052404000/27*r^63*s^40-9768091061846912662577289796331862952589378185525253821/81*r^63*s^39*z-437014057777666263431785329870631627363958615298020630606/81*r^63*s^39+19798758025640937991271222004044376912523181683380038377/162*r^63*s^38*z+416768319355228471610092762651544767522223368675891893061/81*r^63*s^38-9349854394848679895003212624630758185211372168335910031/81*r^63*s^37*z-360819399253386856174869731882316629459269731001965782491/81*r^63*s^37+2753789910742721616134224059101775685256596382428253962/27*r^63*s^36*z+31661776445195984533661433054837785432149774578836602550/9*r^63*s^36-4564113691646675258438715017657937056825387150333667035/54*r^63*s^35*z-206029277549014298205727562075436556333345370793669577300/81*r^63*s^35+3551707249736152599577421289353666188480137338446646941/54*r^63*s^34*z+136818596854888569303261075344559103178727478042063358950/81*r^63*s^34-1297634083772177548966852358729722638791989063858041392/27*r^63*s^33*z-83748239401954022292431222777207587342677182039333468564/81*r^63*s^33+1778493426003732023138295454423727664764220212068683557/54*r^63*s^32*z+5274816097902819227756138598515785323799856498527410620/9*r^63*s^32-1140412037215245955297501303592791646580278377126743667/54*r^63*s^31*z-25085613121816314140168549480186517791983134675499673113/81*r^63*s^31+682132423931771250927571535931541383352719382825963031/54*r^63*s^30*z+12469510581202423727446502831955306944111393490243235013/81*r^63*s^30-1137565275718939567479282139802095088729422002329360393/162*r^63*s^29*z-5897793765632581952507538108904411420934647941955068188/81*r^63*s^29+585191431038976368233652003801627513720978604246900885/162*r^63*s^28*z+895429469059293263996068723475584283253497133031746325/27*r^63*s^28-277258364898824535103252715119286828128029098135203747/162*r^63*s^27*z-1188786149835583503176331033045861139345680909708169621/81*r^63*s^27+60165277616925204196381654529813630119828859053482638/81*r^63*s^26*z+512076576999712375250833192238101732756906532279502073/81*r^63*s^26-23764967022489136284202945494116199703800956337429352/81*r^63*s^25*z-213266600976157301399125466618564718781982884254509863/81*r^63*s^25+8473861970196951403573743266099340501084453352081931/81*r^63*s^24*z+84764750867344466613667832940890634052284927457516639/81*r^63*s^24-2697158749223340208373104009650425350314129771684601/81*r^63*s^23*z-10555833592647257425161927624859340846051366019106172/27*r^63*s^23+753305795049421957657832370066141126585396083957356/81*r^63*s^22*z+10963899267935395416277173688510078911118299829904020/81*r^63*s^22-59706972427460674809323173800089390059395506471135/27*r^63*s^21*z-3476248264291131501559305785044497760854862946644042/81*r^63*s^21+11308865684796651184105681303648925261460221755667/27*r^63*s^20*z+999573001852198659262137376152160443372740876399974/81*r^63*s^20-1362281326716519484708840388442816546272258873729/27*r^63*s^19*z-258471845924773472613026586408689173169934662778461/81*r^63*s^19-395567107653323992185086953066718337269411698855/162*r^63*s^18*z+59621126871704695972767204605632063883258729360554/81*r^63*s^18+196057917021819958339002494640931692217135727287/54*r^63*s^17*z-150142941415243797706093527531412544845637942871*r^63*s^17-103925866202959410014000873352959233516670479096/81*r^63*s^16*z+723584111853935685982237257011480254644517486648/27*r^63*s^16+50891292627506036842331052894971606295038140165/162*r^63*s^15*z-37145692009983365479791389921026426178649659321/9*r^63*s^15-3246452992416159364470469834899090619714997153/54*r^63*s^14*z+43505190339990599423783277111525362271442775429/81*r^63*s^14+747231967364119647689494359593357368098776687/81*r^63*s^13*z-4616709353014669795050652817000470976981760877/81*r^63*s^13-30261678532642445368958117316759212419139873/27*r^63*s^12*z+370454326198729669178620002192933541959416467/81*r^63*s^12+8242837854759487060512520854071466428963639/81*r^63*s^11*z-17464077183925394074691085316856972781488980/81*r^63*s^11-453449957566416724379879377834641772606265/81*r^63*s^10*z-444669886217506079581202380096626681730213/81*r^63*s^10-6326301169776658199036736186391197636362/81*r^63*s^9*z+185612398466363512802294015351053022153336/81*r^63*s^9+3119831407873349359749424773553387677793/54*r^63*s^8*z-20249713767730241157217479162963727601462/81*r^63*s^8-1163635814430567157437673562861996639077/162*r^63*s^7*z+1327643552758679027479809160568538210178/81*r^63*s^7+9766384485091582303566796697585843561/18*r^63*s^6*z-17283006110803644072490771461213488987/27*r^63*s^6-4405617333434696384791716431038400555/162*r^63*s^5*z+628816880280425082968812187179762190/81*r^63*s^5+69117478152485797275865245525241250/81*r^63*s^4*z+51782026134243932219314225091401250/81*r^63*s^4-1004997841792938392934166736720000/81*r^63*s^3*z-3252783102466662969551295434210000/81*r^63*s^3-9424229565527195999452368650000/81*r^63*s^2*z+82939782466234097362729560650000/81*r^63*s^2+555766195973763167202581200000/81*r^63*s*z-925795468520663567896806800000/81*r^63*s-5404055987985668012384000000/81*r^63*z+837192528570734714036000000/27*r^63-3295367005156250/81*r^62*s^89+24249033421141000000/81*r^62*s^88-22200082510169233984375/81*r^62*s^87+2288072071287260807996875/27*r^62*s^86-1647670688125000/9*r^62*s^85*z-37490419428061571078395625/3*r^62*s^85+21704329210764062500/27*r^62*s^84*z+9426593739442551575077275625/9*r^62*s^84-13930892598053104093750/27*r^62*s^83*z-4485069197469057590010749006375/81*r^62*s^83+9887006435402695276390625/81*r^62*s^82*z+319307811472331721985468434670175/162*r^62*s^82-131608626904909334109696250/9*r^62*s^81*z-3968776885014967765182767899717285/81*r^62*s^81+84616512444898374157084835000/81*r^62*s^80*z+45976779135921586966597815439811585/54*r^62*s^80-3972519261606014251796093185250/81*r^62*s^79*z-256879589639319994594012730781438448/27*r^62*s^79+130212551094361207969127578615250/81*r^62*s^78*z+1878394075631427561241856639581600991/54*r^62*s^78-6177412803780232157908054631330737/162*r^62*s^77*z+88231038331032536462768627833025304710/81*r^62*s^77+35850348155990607044898682020369829/54*r^62*s^76*z-4600245224900520077930382106587718014845/162*r^62*s^76-675976171221376450697239658949710903/81*r^62*s^75*z+1190324930488812231043006393971143115035/3*r^62*s^75+1849436617941393861307397275224249721/27*r^62*s^74*z-625129650686183775388763631160648727288161/162*r^62*s^74-26682358956799830103402621961853559541/162*r^62*s^73*z+2205915236029179323529410844474934482612442/81*r^62*s^73-284499153380934421112878767639794746475/54*r^62*s^72*z-10817409269117614859448182116018485668069600/81*r^62*s^72+8641363888667042790698415922258494052661/81*r^62*s^71*z+28339588471459946188525102142630968536256109/81*r^62*s^71-33362923198788219506941539962190242269907/27*r^62*s^70*z+64368821089847694897725990141956710558637766/81*r^62*s^70+1684345618463903781608687990076316755314731/162*r^62*s^69*z-1269476177379782914639935392686938583256799770/81*r^62*s^69-131455698863118277017591040084724449361437/2*r^62*s^68*z+19741918382348998360684799038310550299920416937/162*r^62*s^68+23670468968286465095090514815444200069048400/81*r^62*s^67*z-72068582677919389877519445670216018213934845327/81*r^62*s^67-5412540314414209493722121309765440417646594/9*r^62*s^66*z+1159025672784539826825678206373439994852456256271/162*r^62*s^66-264324560233668618095083771873177566312252025/81*r^62*s^65*z-4561937632089752025121455092127389157337436451101/81*r^62*s^65+1089220546965327004856061128979759640475853433/27*r^62*s^64*z+31425712899606097514653815742680543383746626538177/81*r^62*s^64-16054900329119545194707874095219773005405674434/81*r^62*s^63*z-183126947158988690388422745236759182606363043354935/81*r^62*s^63+225471554893844171830682182723841221864938034*r^62*s^62*z+903447850449064096198912218320352665330355280542956/81*r^62*s^62+404288635587516922432303858832788892353099238081/81*r^62*s^61*z-3806730955279307186066698650463083692905400015190560/81*r^62*s^61-4359250453396535582731471739859877309456010873591/81*r^62*s^60*z+13808822636489360501867190711993254773748654646482213/81*r^62*s^60+9444827184111291546455062690079917672894995480086/27*r^62*s^59*z-43315996139391580365607360243276216062281995860885683/81*r^62*s^59-141813318963770264414626806311475419986059887417527/81*r^62*s^58*z+117425635432082403091368093896248891952524488572360828/81*r^62*s^58+65268344504937635151212047127586053990464207615409/9*r^62*s^57*z-30311889557471575630038485451944313098384456276505085/9*r^62*s^57-2079388237496514205189268267646946334583208722585475/81*r^62*s^56*z+39299599810541709662081887670034107966899568222363125/6*r^62*s^56+2132300700068093409655353335396917240835351637904556/27*r^62*s^55*z-270177533292721471237081079197363942603879452267493075/27*r^62*s^55-17253508547335930812354664872427687626374535574938821/81*r^62*s^54*z+508778375239765250242929033197953910404894604851121377/54*r^62*s^54+40933625183703575594098398108618216721226919326378021/81*r^62*s^53*z+442714069241763872694602250554604093543171177271891613/81*r^62*s^53-28410910949844490934774805738150615756412035153259081/27*r^62*s^52*z-466770690664402225107449334954459228798372333671601001/9*r^62*s^52+154181812232944425549948764507433161268582288404207704/81*r^62*s^51*z+12090777903136376178726372335991807878398126638915935293/81*r^62*s^51-236044830059324453064897607048901685555044050602527701/81*r^62*s^50*z-24709869018122285605500007781491159819327632080869479085/81*r^62*s^50+569594808855910680682508158834717252072004004706263619/162*r^62*s^49*z+39735138217775764958570976691938063599363021745667076672/81*r^62*s^49-402734079520475789955245238869762864814670695405602113/162*r^62*s^48*z-99933126207565678663297289564364479504300063575849739893/162*r^62*s^48-172048832181551317603320033638971800951174581593203275/81*r^62*s^47*z+42866468218331840177678843168187387743987055381236670457/81*r^62*s^47+1029102706338367412185770163277284805189478319194586078/81*r^62*s^46*z-2107370089941907001457498941364925203984509894734858763/54*r^62*s^46-5082011681519991750130756081661477884361038153567492379/162*r^62*s^45*z-81166616443729724899345356647168842160555215664508037681/81*r^62*s^45+9550675541827591029678286027483389430076123040136645693/162*r^62*s^44*z+422858430641460609794664067511415344838046204621207716005/162*r^62*s^44-7624806302000304482547480320105888681163664250659417250/81*r^62*s^43*z-373202202280076091600062185291493007604416226407551378123/81*r^62*s^43+3595025722082710025922921822727322997168924669643563662/27*r^62*s^42*z+358307199786529282828743828200908308944115423724783835791/54*r^62*s^42-27608241683821362200147554215359174288645282367115766255/162*r^62*s^41*z-668858670124227251663033142795345120092941329518749420258/81*r^62*s^41+32385031294069520388762344186982158049007527522215484989/162*r^62*s^40*z+738037548309154220837656252697093218048393704188924663284/81*r^62*s^40-5851402204682886874341075322764714589372277471314238351/27*r^62*s^39*z-81351410151988731238252686905883870036974030827067059067/9*r^62*s^39+17688444175643104056207637033691176904515352713463904683/81*r^62*s^38*z+658583669988834456385193511581244014818929230248381724839/81*r^62*s^38-33258752522594592757774192607629430247080302215816721075/162*r^62*s^37*z-540286268331494454447051500759218111516471422055144614676/81*r^62*s^37+29235756703617068366086210557396474304472274677311677301/162*r^62*s^36*z+90249581118970536599002435864233047092236991185293614777/18*r^62*s^36-12024287706654511256632788744839052653682810199144340822/81*r^62*s^35*z-93649412143823009910594081823691986322594089679960904689/27*r^62*s^35+3083938339812111817453238459879770104546240705758017454/27*r^62*s^34*z+359533037755029744972950509546290231356121579780916177421/162*r^62*s^34-6649344891506771691891257705091469391863732129182421840/81*r^62*s^33*z-11897135987414083549487800191072534342132485590630288141/9*r^62*s^33+4454068634732708926036195763593997948202198226086910960/81*r^62*s^32*z+19955686627242991219586975006681674883677384289660579488/27*r^62*s^32-924278633892619659440269919212785172284760616413866814/27*r^62*s^31*z-31746510427214467332982292321299213536457947722790715514/81*r^62*s^31+1598856560015081514250957422785321986436036750781967532/81*r^62*s^30*z+32286587088834608849479971213750619788569741575589600069/162*r^62*s^30-850575846194521638544059862056843010177196618380222064/81*r^62*s^29*z-882508596784960828537069471494748302221505761314961543/9*r^62*s^29+415585835937893046075651851740347765896674625215706084/81*r^62*s^28*z+3794212186202368063370379117165213168713415039417085820/81*r^62*s^28-185476527670716081180216782162257418054617619697398051/81*r^62*s^27*z-584371217372057583941212493600630780114599541038370428/27*r^62*s^27+75096382104671216751489085297417639310736225638116235/81*r^62*s^26*z+775644342836863299439591891658818724320072409961783769/81*r^62*s^26-3036571538996722685883412056573730815516031961182739/9*r^62*s^25*z-324335918441547598275537091728482941294016187788728903/81*r^62*s^25+8817716546004853314418641887154977881235014296178565/81*r^62*s^24*z+84342342177926694123558823253877405452488095102845117/54*r^62*s^24-273920666317138412109684149019279809628285669710882/9*r^62*s^23*z-45513956066874787498118500521222046072336166871624581/81*r^62*s^23+570604571824703038497153137550280128403132275563810/81*r^62*s^22*z+9973009533484493443241738104742581196105171535751625/54*r^62*s^22-32201263995717184981245587019967418723447549067353/27*r^62*s^21*z-4456404268335520580486108502723584972197527682213850/81*r^62*s^21+5390030222774915598259467825961871817203994580103/81*r^62*s^20*z+1194468532998044383572585948715838851540307741034512/81*r^62*s^20+3957270509821007948209777793264824520488353281398/81*r^62*s^19*z-285931165831278049281890571919389882688678222022338/81*r^62*s^19-689100021843070119028229729429204260842681072808/27*r^62*s^18*z+121229131506735404707919058386224841253933599621383/162*r^62*s^18+1291450328944238010678132262655675610519939060223/162*r^62*s^17*z-3753107647054202074951145330478823342322923281335/27*r^62*s^17-11405133036755173001661363320325379488301273019/6*r^62*s^16*z+1805941085695631368039139113772537636866326199772/81*r^62*s^16+3284204896943959027770193468855100894779244537/9*r^62*s^15*z-81518302422086759413764517698204233911338012512/27*r^62*s^15-4591137397804171910698647176399660493866995676/81*r^62*s^14*z+53721111650680414289277339654223120910156644781/162*r^62*s^14+561004950443948521278816677145918105579440071/81*r^62*s^13*z-2183271215432130150478713454052132888605692992/81*r^62*s^13-49134437271222835930989775311985135215030709/81*r^62*s^12*z+30302387788956656286658588131989636908014619/27*r^62*s^12+1960000387985717440017800126341540325647436/81*r^62*s^11*z+6666466764027073822208157687003479276225903/81*r^62*s^11+80216469226478965413059687376737273914321/27*r^62*s^10*z-198866243223577282112516210903109183220931/9*r^62*s^10-61141084749819694581388469862244737036890/81*r^62*s^9*z+21848089502397852419720182499937784288418/9*r^62*s^9+7298254151952338593909649901170103497642/81*r^62*s^8*z-498458246932102070831463682000698965221/3*r^62*s^8-580898255712250967754877184059687471306/81*r^62*s^7*z+530318914315697509172541797725089393323/81*r^62*s^7+31798614595190305056518465575221913367/81*r^62*s^6*z-570840264985080851738911429008684148/27*r^62*s^6-1102780919729358149079879290054908240/81*r^62*s^5*z-1202816948155774603044491437758193280/81*r^62*s^5+15846686920797793853113241425133750/81*r^62*s^4*z+77796315234750710395888859519780125/81*r^62*s^4+16692821277523191566958498460000/3*r^62*s^3*z-2453574510859305720887476559990000/81*r^62*s^3-8820962197689076509032652100000/27*r^62*s^2*z+4278298219458606810749843875000/9*r^62*s^2+155746526349623282078064400000/27*r^62*s*z-58797101588267775608171600000/27*r^62*s-839015244634850552962000000/27*r^62*z-434718895183472569214000000/27*r^62-174414418980265625/81*r^61*s^89+430116267145636843750/81*r^61*s^88-239850873171216520053125/81*r^61*s^87+17868953349523622998468750/27*r^61*s^86-776694652144812500/81*r^61*s^85*z-6158467162487851669533526250/81*r^61*s^85+1173337319294773531250/81*r^61*s^84*z+46288835759626336786192142500/9*r^61*s^84-464272916328024078343750/81*r^61*s^83*z-18005490485040506985262513870100/81*r^61*s^83+160133799026263075540690625/162*r^61*s^82*z+173394753796260358722671366900600/27*r^61*s^82-2518870032766789311574978750/27*r^61*s^81*z-10062165829876113465408361190228588/81*r^61*s^81+443179847894504882578069482500/81*r^61*s^80*z+116116625416550370783863172382369135/81*r^61*s^80-34858144226738760146593540409375/162*r^61*s^79*z-42634603764474776780351442426227473/27*r^61*s^79+319959896068568080124940724059025/54*r^61*s^78*z-26554555500725669094201580061483876461/81*r^61*s^78-9391204005285836313645860649405298/81*r^61*s^77*z+652787008363485346396092962630537397130/81*r^61*s^77+127075402403245275639306429033104788/81*r^61*s^76*z-9518700372107052469042256163077037163393/81*r^61*s^76-2019402177016194732787490962203518273/162*r^61*s^75*z+97192288291139358785708960264002285576450/81*r^61*s^75-1810621420087116697114086834666213239/162*r^61*s^74*z-699864163875235888235501312851959606361645/81*r^61*s^74+340849822997090844045463601791806624731/162*r^61*s^73*z+3149759947745519276548743397897104988087105/81*r^61*s^73-3080421155078560151929562360903411958779/81*r^61*s^72*z-2520940797974287695688509918590532568234481/81*r^61*s^72+71673812305838776191784858306957457129555/162*r^61*s^71*z-90084457010273063902357879724664729390100993/81*r^61*s^71-310333506447794058589303725460322263132304/81*r^61*s^70*z+849785129287973312891790309914051771374527968/81*r^61*s^70+2025854811910454828192712283004567727053416/81*r^61*s^69*z-4769985678697880059139493771330725336195361587/81*r^61*s^69-18109241236930141057085659627791475488137177/162*r^61*s^68*z+934909746245887240155966601542304961167166461/3*r^61*s^68+4429635080462772571209067797261877903993660/27*r^61*s^67*z-198540248712080696511853997290120410288688712819/81*r^61*s^67+133016945020154213624736302739014332569416501/54*r^61*s^66*z+637014870889701557522020758156499497492279813755/27*r^61*s^66-2222358209589818208701951751508511734994251154/81*r^61*s^65*z-5346056501108618554556239891629178948297836853868/27*r^61*s^65+4116521206077264049382074754124073662190450229/27*r^61*s^64*z+36332194888733389031838080751960851303328908593511/27*r^61*s^64-60391008807662014510962222928021077128812559995/162*r^61*s^63*z-607267377834312974346675650085515146142324842631161/81*r^61*s^63-327012970557784662825983960581514431866363486119/162*r^61*s^62*z+2832415076176151859595613661181904968197070276828460/81*r^61*s^62+5149275634642330316925993621823839810163815567121/162*r^61*s^61*z-1248772854257476853490828720116894592980831068688518/9*r^61*s^61-6396462193660568542141682428844071350546397705865/27*r^61*s^60*z+38321707349441316144493979970376209041228289140685404/81*r^61*s^60+211422746048649222776860109064741257243640302064307/162*r^61*s^59*z-12527478146465891569882741974386227045268659269260156/9*r^61*s^59-950254411705009732539998376403016100648441059125739/162*r^61*s^58*z+95152660163441567919619115340039686074082126005136335/27*r^61*s^58+1813705434181833004408437071174649164731791460712662/81*r^61*s^57*z-613797550869455438363232388713671892336746094226598476/81*r^61*s^57-6002312298718173187669360467450462043013647268420846/81*r^61*s^56*z+360576354909718476811096395690479746562085236521835011/27*r^61*s^56+34840140990389116570566344411794985959462215991540219/162*r^61*s^55*z-1405375884664201112976134457318452875443954812103529856/81*r^61*s^55-4956020828011035934762584550943925231579737022840362/9*r^61*s^54*z+241422371456085351134192566280256890449790907484927325/27*r^61*s^54+201853652901811630305159744264827739955731232983273785/162*r^61*s^53*z+2660401660025641259679092352373147346858373646155805483/81*r^61*s^53-402291854759171124001660017723273758169106174367398277/162*r^61*s^52*z-11089832146544776701021613446193232020767366450530909800/81*r^61*s^52+116408214964220115430592683534880207262632011941132920/27*r^61*s^51*z+26327034537358286794764010122243862046596563288877494521/81*r^61*s^51-342672729668662972365997961767180294226549033074082149/54*r^61*s^50*z-5223156658405777097970756197223897327821094673610008099/9*r^61*s^50+1191279688873390874656872827380127561016186649823753383/162*r^61*s^49*z+21793548933085416021808208386362422792694751310879499065/27*r^61*s^49-132210236341143283349830428750636376526149929573166286/27*r^61*s^48*z-805436984680327759456857529843338742382608780551741383*r^61*s^48-252229833395170755565055298917637287688470681549620735/54*r^61*s^47*z+23730860753447618308506358655590607530207382643284683166/81*r^61*s^47+4141314028100271971124750739457179242302974615694430391/162*r^61*s^46*z+81362821151679203721354676110171560860243523265211080013/81*r^61*s^46-4959293805485645943092680828012121326008151107548961941/81*r^61*s^45*z-86748071282835667479197998486003516867742522963099064740/27*r^61*s^45+9123412133372269281643072960028291401225172976388647812/81*r^61*s^44*z+166915509891083086838103055021065984608437266254534163823/27*r^61*s^44-28663182562910351740720127515382323340909115207677271767/162*r^61*s^43*z-255185841282344788814979714222801072865727106319695568118/27*r^61*s^43+40033568537318041772518234247374982366945028358250991569/162*r^61*s^42*z+1000881613700026452883687716158663886457530216210476216563/81*r^61*s^42-50733451481625281199677647742762521359189749934344739209/162*r^61*s^41*z-1154271952064518554213011096745366180256166042070880162297/81*r^61*s^41+29511081780013548946391533628497060975564339766916663670/81*r^61*s^40*z+1193602069032808498357933674326743474676931679533837763213/81*r^61*s^40-63489365760635717520362713751898000248313993892952137585/162*r^61*s^39*z-1117872877993159586587290371966733813775676342163038883929/81*r^61*s^39+31711272187981621296384302282186205062390618481512528012/81*r^61*s^38*z+954944229689527256128070529961492946033984668674075408014/81*r^61*s^38-29488127402619561096899044276999191284886361641256468853/81*r^61*s^37*z-748445967517838014577409274330322619783333778008906211319/81*r^61*s^37+51096358219071153505172177901735337856743818494669232163/162*r^61*s^36*z+541315489203658438773913479748161821802106737709368562423/81*r^61*s^36-20617658540707894716388442364401049580906306946127087130/81*r^61*s^35*z-363667281245547051390766948311002527173244360728482229571/81*r^61*s^35+30960677491224600967181222796128362535489954435920921523/162*r^61*s^34*z+25418586782413246704997859403533151652468960406443058165/9*r^61*s^34-10793603319160061870958923337874358516043560830583584691/81*r^61*s^33*z-136037432584034922164051101535300521408019788387203310417/81*r^61*s^33+6971383801720417497668590245161951565544934198625208214/81*r^61*s^32*z+25752398716876081261254622436748666652638348110070600869/27*r^61*s^32-8316562431861686356497402823049842230882422065252647991/162*r^61*s^31*z-14091345742292125423045436872667660418932854481750715026/27*r^61*s^31+4564404070525187077644688644183142881425675859188651957/162*r^61*s^30*z+22391457315265263144004950377129963662592847164406313012/81*r^61*s^30-2294653376945376439009566118893981712657487670740004853/162*r^61*s^29*z-11463304895528079172166044129332118885913209465751296549/81*r^61*s^29+525335426475957900752754308683670000986595121234869758/81*r^61*s^28*z+5630490959955998967580587947268554915752654018421308111/81*r^61*s^28-434824359935426208287025127364711057873487618232747691/162*r^61*s^27*z-874803132393765938725420414183602123177744147888792032/27*r^61*s^27+80433002115838922081256631008596439412845483475446010/81*r^61*s^26*z+1147235435387342854325045710852838291804384995633076902/81*r^61*s^26-26135313012372228555816625884332736152265847920965587/81*r^61*s^25*z-465307075586106234071996162406236440265797830633547088/81*r^61*s^25+802207188714050205492627452495861913194729674844339/9*r^61*s^24*z+173515609792991451578347216917354772759481787160575832/81*r^61*s^24-1571972169235250116124394310266124909538369901283822/81*r^61*s^23*z-59037157061508388159084732945740511954139416479235994/81*r^61*s^23+202449582770564973027943176583151589653356411237462/81*r^61*s^22*z+6067955479940427887936271229109314437999912045899723/27*r^61*s^22+26363942903337132930551410223758449322997271429865/81*r^61*s^21*z-1684584119595648721712024051987218530842523456713165/27*r^61*s^21-57389169551455339429288977981019371487728267986519/162*r^61*s^20*z+418124567057513140565313923402491119490783380437836/27*r^61*s^20+3915363571817561655273456785080402619050462711450/27*r^61*s^19*z-276047259338350697741160684652141761337621231909355/81*r^61*s^19-1158964267606667055710411300355559452360765392915/27*r^61*s^18*z+53282386145269406824705202459358779653330199904355/81*r^61*s^18+1644800069267357575209494497814684103884953960187/162*r^61*s^17*z-328991449753780169540266402937397687150470108950/3*r^61*s^17-53027217494497073054740856659620805253719047653/27*r^61*s^16*z+416066067843368091344060364791431909187768694214/27*r^61*s^16+24932080636741124495437720400642307340529254822/81*r^61*s^15*z-141271283931319581297725522328096705349129106128/81*r^61*s^15-1007306899792699500429341493193056065472889208/27*r^61*s^14*z+11511504736559041373998934322439968205935740288/81*r^61*s^14+26882847479919059011678176558253156892585614/9*r^61*s^13*z-382653214502821208192513811422174117718059785/81*r^61*s^13-1798971590441464561616279798199068339185057/81*r^61*s^12*z-65815348718947672726002926952781969646839177/81*r^61*s^12-3279013929667847757978829147772366890773014/81*r^61*s^11*z+14749582896303651248446212384300782238844984/81*r^61*s^11+1293566191731782178824417553602175087083011/162*r^61*s^10*z-1642353680703263394121488381105919562387807/81*r^61*s^10-77039387532975890602860139172181386676202/81*r^61*s^9*z+115686393573927155701475156076635865706861/81*r^61*s^9+2152647407347426063886294592895378523392/27*r^61*s^8*z-4345876435515323360202290494986234736225/81*r^61*s^8-253738428277221996547244289875645621917/54*r^61*s^7*z-23127361974624600443501985802062124609/27*r^61*s^7+14159298421419556833794779796822378192/81*r^61*s^6*z+21192206704104862706588462824102301848/81*r^61*s^6-38459407378539592349896019574852515/18*r^61*s^5*z-479002339948615318347791283261142550/27*r^61*s^5-4311328764546632609705820324955625/27*r^61*s^4*z+53151251661705109961249365301325500/81*r^61*s^4+803329276887210868103415345800000/81*r^61*s^3*z-1046350974684416370648125599090000/81*r^61*s^3-6550979542892864692207835075000/27*r^61*s^2*z+5859217187505826894373994800000/81*r^61*s^2+195703419305439845091871700000/81*r^61*s*z+130716548448849002396961200000/81*r^61*s-77953021898866316818000000/27*r^61*z-1638911892303937252840000000/81*r^61+329536700515625/81*r^60*s^90-1459080409748890625/27*r^60*s^89+5454590441765308090625/81*r^60*s^88-2055823253907910508284375/81*r^60*s^87+3295341376250000/81*r^60*s^86*z+692253462200960571191406875/162*r^60*s^86-19538767496111359375/81*r^60*s^85*z-10463932072629658826187822500/27*r^60*s^85+15174261098743440203125/81*r^60*s^84*z+378260098318971203259434986325/18*r^60*s^84-8170545394922713676946875/162*r^60*s^83*z-19444493284292442708066811909300/27*r^60*s^83+1069873951290259152873089375/162*r^60*s^82*z+421441816164174706411107658265273/27*r^60*s^82-40509795393356177918347896875/81*r^60*s^81*z-14652458361180133937563911593903168/81*r^60*s^81+1959233718672448727678018113000/81*r^60*s^80*z-37325401064135593976863538134063585/54*r^60*s^80-42595196444187925731820986040825/54*r^60*s^79*z+6542572017466793976482924722879549060/81*r^60*s^79+2855516120612714391649864387478105/162*r^60*s^78*z-319762058172537983801130498526195259663/162*r^60*s^78-20956668224933265852899224983882868/81*r^60*s^77*z+2472116745162518019661103671577383830448/81*r^60*s^77+153463503454856642237173637419234843/81*r^60*s^76*z-26879326367305977936405250113767262490205/81*r^60*s^76+393043781958790198065479025575785256/27*r^60*s^75*z+199854516152054529337667432770706828895802/81*r^60*s^75-55622399388931910273713784877611090635/81*r^60*s^74*z-794428523678195551115989462804497706489592/81*r^60*s^74+1928337341397133712351949832008176950505/162*r^60*s^73*z-2142143924197319494260436925919073391305361/81*r^60*s^73-22756440183180090800374971628094278091707/162*r^60*s^72*z+60770661160735613080349888146405320307393580/81*r^60*s^72+202402911418928335866213690611324415062599/162*r^60*s^71*z-164861081065888729309563929937674795941370170/27*r^60*s^71-452574645429821984373347825639657309504885/54*r^60*s^70*z+1565718307641024880556152818043317588713947643/54*r^60*s^70+3022827140854617843893392931936025916341046/81*r^60*s^69*z-7446486650510879069539074716932812842112231478/81*r^60*s^69-644087956292743162418234556108200674305197/27*r^60*s^68*z+83398062529656204411759178632972003670295017651/162*r^60*s^68-230078123058964031482122156318489695932703081/162*r^60*s^67*z-601473117263443410797293523900234575944214873132/81*r^60*s^67+280737742436476757433260295059358150485076473/18*r^60*s^66*z+13899730950465702476037411509260453477167238451357/162*r^60*s^66-871753319905719215915837700101467393249019050/9*r^60*s^65*z-57629121847689924661717657991578241012935809758399/81*r^60*s^65+26798291464843215273362493104938253822687006677/81*r^60*s^64*z+245984537785901333076449969005136423608098441434239/54*r^60*s^64+37244461688247838905975141894741154537218220807/81*r^60*s^63*z-1918700345923147013670408019759908660610164962423992/81*r^60*s^63-1331565572880962125679514936330982787891281684442/81*r^60*s^62*z+618554986696144315971963763955902905267440403844055/6*r^60*s^62+2601189917612639834336213864562637679396609325025/18*r^60*s^61*z-30955973588628584379348739009347523416710037552990427/81*r^60*s^61-15927417104479176799196634435967772499892201744235/18*r^60*s^60*z+197299407943188829270709317669400404160668401167126851/162*r^60*s^60+351439550566325778235188714554298698660894550687670/81*r^60*s^59*z-90270491062164516610476289192361264460335553173425942/27*r^60*s^59-483834428432111212308931319534880961793658545249174/27*r^60*s^58*z+636353659034228365457606844825132993082953439465389986/81*r^60*s^58+10353298548721698760484672798766721952395321377930517/162*r^60*s^57*z-1253648207040039698699898858777923392171322643101074660/81*r^60*s^57-32334658330652200205287332324929666471910987046740985/162*r^60*s^56*z+1304852893195271565879326460517546120458646619003303179/54*r^60*s^56+44580318723450387211972468957556597915448910587998675/81*r^60*s^55*z-1980327542404947993485103219753720769900474996678116382/81*r^60*s^55-108984564217539386923362117000388720356165704943959221/81*r^60*s^54*z-335649738238636856602551701255844943186450622893773875/54*r^60*s^54+472628432045032589389770199560365783880605266562265353/162*r^60*s^53*z+2829382050924415678940134959950770031542472547628533829/27*r^60*s^53-905106353369682028053050625182117755595889930074526155/162*r^60*s^52*z-25117103387090719263119202828128716699006716926422634774/81*r^60*s^52+1512393274784636586439709039107702756488878499298049215/162*r^60*s^51*z+50801639087765100894359940404505672234670788128361129028/81*r^60*s^51-2141202625811064607975428656720505214346670055914797113/162*r^60*s^50*z-157306790785564962189712954190504275840757478386691339223/162*r^60*s^50+1184262025116135654770413340713678221819653504872916851/81*r^60*s^49*z+90212124576297463240594810792974194529493817787939092980/81*r^60*s^49-26192287623304501658007081404376000901439446236868093/3*r^60*s^48*z-18387163679589299536198422906304156345954911366264385562/27*r^60*s^48-1828730457484949961717693182788995478570917293942780503/162*r^60*s^47*z-61450120670860200375943641887524151439004181145563641948/81*r^60*s^47+8578630281276426051107553008866490509264145602635432725/162*r^60*s^46*z+63179993177207590880921793844194930520727383097402997415/18*r^60*s^46-9879059360840762122624668143597204087644563900316258105/81*r^60*s^45*z-67848369763804698424068345639551592630408035188608248048/9*r^60*s^45+17754232898366640588465771052018326566756488140251415412/81*r^60*s^44*z+1000201064985270121021896885448191490626914642721634997243/81*r^60*s^44-9135864797499395494366548844423693900815704031963204691/27*r^60*s^43*z-1380898960200489591497974759235440498893730305660154823426/81*r^60*s^43+37723176959415781776837746568729488218590597671677603166/81*r^60*s^42*z+556867385714127838100362153030864112765865711975709011400/27*r^60*s^42-94309009333631545445135495714096111622835440516750342863/162*r^60*s^41*z-200708734312241500287567745843256189194426666857705691957/9*r^60*s^41+108167260527510599480370850319418415081135571067187033553/162*r^60*s^40*z+1766851832667304888564609929380793010638818120709002141125/81*r^60*s^40-114506886044998334055099032377728689119662613493254132747/162*r^60*s^39*z-1576863225137082332201082700638654849606434591438829094388/81*r^60*s^39+112248440374539313433390293795942520112842766333462278731/162*r^60*s^38*z+2587031396415309425883519348635453795916316817470824421295/162*r^60*s^38-51022989814535126402257536317650951502398178401858646639/81*r^60*s^37*z-982426545701258963578356192074304515693760446763139760014/81*r^60*s^37+43028491370370436688029658643430578035471134128006747058/81*r^60*s^36*z+464289999747949360547884908536539448434847237995246400725/54*r^60*s^36-67274192358294561269117090678479062655393383293072992193/162*r^60*s^35*z-465023252614306927464517750835312291823841133304467056724/81*r^60*s^35+48680215648965220115285040214916668398181804500315087965/162*r^60*s^34*z+196875819414985743267440784283078671400162309475493461893/54*r^60*s^34-5422847547127419331839344582164060404851246556365755273/27*r^60*s^33*z-179921022072736973719342819243433583241328894892679073528/81*r^60*s^33+10015802877988160144309242834701033788860292012773463396/81*r^60*s^32*z+211478409985219419119757680874640113922776129148091213011/162*r^60*s^32-5659515869469113566921223955421407217534087312492792565/81*r^60*s^31*z-19987858505190665432697025511787848243632673938557333391/27*r^60*s^31+2921535571587581003112043925547847200712010346202956872/81*r^60*s^30*z+2418279555106649855656035000953375175630002375431459975/6*r^60*s^30-2738394707587763520580555811128643250748174388737961231/162*r^60*s^29*z-5637926354919003843008860901042111715690408001313627200/27*r^60*s^29+384932065583531093258884120062806617522917735195934039/54*r^60*s^28*z+8252627811339472798192670215839168090667135307791910728/81*r^60*s^28-144068762465400105924138391319144809748144766232523047/54*r^60*s^27*z-1251542653972047937615809844665789161010352993393813241/27*r^60*s^27+140175979384863618534229319171585381026749778299173885/162*r^60*s^26*z+1579028082308794807765179686398621689810170629231079447/81*r^60*s^26-37486435915588061216760711242223986554935582793739579/162*r^60*s^25*z-609357642721842046314591880303393997396565140815153670/81*r^60*s^25+7160475877560015419592555983779613411046189902184425/162*r^60*s^24*z+214413931735651975889957520558266597766882224683681262/81*r^60*s^24-277553091688580752311880192020984071304984409043843/162*r^60*s^23*z-68386295547453959914771427251458098411904346841331662/81*r^60*s^23-533420403797719248777846327419600977070230968621667/162*r^60*s^22*z+6550644216394647717384379020368538849248160086488633/27*r^60*s^22+154510709186844170686188308143259833719423887671846/81*r^60*s^21*z-1684604139627146049669843635962459069586350999209665/27*r^60*s^21-19078039840798908831806604811963189706507598771121/27*r^60*s^20*z+768955801753314888766653098451076739139897037075937/54*r^60*s^20+33103524578210576273712020146575567179940387897811/162*r^60*s^19*z-231044545448886698864298646206830318435854353499175/81*r^60*s^19-290327809425498769118874684966057698287498680241/6*r^60*s^18*z+39965456903843049980197389709442288922129651769439/81*r^60*s^18+509697563586968804384267694634707674668567073579/54*r^60*s^17*z-5813597687542925737029188571119514494635746045887/81*r^60*s^17-240303682995079815928730396810275284103641136153/162*r^60*s^16*z+675414726810246783257008764198531742778778739342/81*r^60*s^16+28276153391088687546544304931040702022153253731/162*r^60*s^15*z-6065838242703266775057402825363111111812509502/9*r^60*s^15-204741863522505356433015959975678881980982565/18*r^60*s^14*z+2321487748088723153620423846260249124686176299/162*r^60*s^14-45047618523022021515563465559637945971207505/54*r^60*s^13*z+515003796185423121942219194837013636925069393/81*r^60*s^13+21519011956522631529385865931064417196860555/54*r^60*s^12*z-105551552753569100958805508963793272922635905/81*r^60*s^12-5777803177404995611702290652266465043907075/81*r^60*s^11*z+11923718641242678731132938869327837078507092/81*r^60*s^11+699101007217223686250707570619526756128186/81*r^60*s^10*z-1698948797030180711384251487446936901556497/162*r^60*s^10-123192144109363365802467818084682750662263/162*r^60*s^9*z+9181468449952212470865914907525034830443/27*r^60*s^9+858921998736296011011588587312721583483/18*r^60*s^8*z+554805129722507548468923527020188424481/27*r^60*s^8-50172523500290895888928244430983642336/27*r^60*s^7*z-99987368705961893692744223617937443592/27*r^60*s^7+1145436703830829739890482533306619628/81*r^60*s^6*z+4765282910955812235288855064681775215/18*r^60*s^6+29418820739649738619092056140782685/9*r^60*s^5*z-900602722657841065665199571163698710/81*r^60*s^5-5871949976338036662699960439582750/27*r^60*s^4*z+41813656104368340980771542269685625/162*r^60*s^4+537263367751690174176759983300000/81*r^60*s^3*z-119707117351190577762421047535000/81*r^60*s^3-7435073751153059583673409000000/81*r^60*s^2*z-6256484209221049375454970850000/81*r^60*s^2+8108294050477011754297000000/81*r^60*s*z+47729351057638701648751400000/27*r^60*s+184996550430190218874000000/27*r^60*z-280979051957694993317000000/27*r^60+5239286997359375/27*r^59*s^90-69540504290127812500/81*r^59*s^89+52717534948708261521875/81*r^59*s^88-4776670070194393288890625/27*r^59*s^87+51433344127859375/27*r^59*s^86*z+1859586239917852125109349375/81*r^59*s^86-313774968179863609375/81*r^59*s^85*z-132564329834734301251801991875/81*r^59*s^85+3685279590819070784375/2*r^59*s^84*z+1853822184530539018411062890875/27*r^59*s^84-29020667907290060442100000/81*r^59*s^83*z-136713414645220633936500124869575/81*r^59*s^83+328906148546066358380526875/9*r^59*s^82*z+502205011616059237507886715535642/27*r^59*s^82-120917646642951452607674494375/54*r^59*s^81*z+21483841515377989226269084586633924/81*r^59*s^81+14349987180752977016894439143225/162*r^59*s^80*z-1362617070543641346765759184291268387/81*r^59*s^80-374024148966445223686532449862725/162*r^59*s^79*z+33827923996042717681322578578491972410/81*r^59*s^79+6047352307908202240045093568042857/162*r^59*s^78*z-558590550646035967130410659393313922233/81*r^59*s^78-38017082410761477980685566128447079/162*r^59*s^77*z+6540612777237063058645927520688068877299/81*r^59*s^77-426480779198154835952083938749594992/81*r^59*s^76*z-50996854129435829141502362709798907300576/81*r^59*s^76+30688624084371313007254671573441599389/162*r^59*s^75*z+57280102912532752283909709500361001488041/27*r^59*s^75-266419370916954630835866487167225301855/81*r^59*s^74*z+1603792491519682541315357551412435025204095/81*r^59*s^74+237649763872055945205077098196067995527/6*r^59*s^73*z-10179856350625768295168717688354244609409825/27*r^59*s^73-29051435364768566040141712816943778562388/81*r^59*s^72*z+83196548749888069327808242926254381251617073/27*r^59*s^72+196779179929035558522742908178250696739872/81*r^59*s^71*z-14185281253920161435907394901686360106554562*r^59*s^71-1685360433553247117328143026379584143795643/162*r^59*s^70*z+1921308111443527907953789328124767181418604288/81*r^59*s^70-1359448081346674023062997831820666376566943/162*r^59*s^69*z+1922401395116290610504267515315280113763102176/27*r^59*s^69+110188793551947286413941211441438588788308637/162*r^59*s^68*z+82083911455365411707516603252288403428765963789/81*r^59*s^68-613854737252408278459899522537181871552083478/81*r^59*s^67*z-2380782488701194261657189848639839398814352404151/81*r^59*s^67+156999301683406272694710684985615450008455876/3*r^59*s^66*z+26634923210220388057751052399121566489053766489755/81*r^59*s^66-4032749628688003405281665120037096846362074967/18*r^59*s^65*z-201706639138986748101234587162671249171616008952465/81*r^59*s^65+4022351285781744503177271512498978096524317503/27*r^59*s^64*z+1181837500849936336419888189213043215339194050821713/81*r^59*s^64+391861327314732991169782577350489909340986308791/54*r^59*s^63*z-5665644894615263445624218532971897254731376353200497/81*r^59*s^63-709796950883093378949795275502806205073710541798/9*r^59*s^62*z+2540538308442065428749620909905734762875892089364715/9*r^59*s^62+29369149453007450437442768565408678049881717559865/54*r^59*s^61*z-8762929954598071769352754931725725653701802111213368/9*r^59*s^61-474473753663710018610464871021415278908276982565269/162*r^59*s^60*z+234021134191602405508444863636500254399159703458613114/81*r^59*s^60+1064372215667154766706563351653311517969866193733052/81*r^59*s^59*z-596606307960468046467159420150778950206162960840030029/81*r^59*s^59-8199581284607978250565133378733909940413968513175101/162*r^59*s^58*z+1291217038306590679388817666662802774237329892202828657/81*r^59*s^58+4595567992500519617694611123820658076590379126191667/27*r^59*s^57*z-2294790582241966695747253475150434683508053891552507296/81*r^59*s^57-27257850652391571825996756802221765185104726197146773/54*r^59*s^56*z+3037700034139164829710778866636867181372659296211134302/81*r^59*s^56+35859259249878956774247130571295750767392167176475317/27*r^59*s^55*z-1783193777340664414861440686986305902585342764923965405/81*r^59*s^55-251788539565769533635170890079000017506259141505597576/81*r^59*s^54*z-1617016690817723306256958933754985078119238488393767874/27*r^59*s^54+1047574290237151523381946934839611935029801606954464651/162*r^59*s^53*z+21339790145311870800855754961219183439514666904424472123/81*r^59*s^53-320949116964585398989964004885771063390687013256259998/27*r^59*s^52*z-50486928999074299448082881570385005375773385525381386241/81*r^59*s^52+3081941211850628553646265017166970009690912969770930255/162*r^59*s^51*z+87930734885268467022342758041271011921431642498227060593/81*r^59*s^51-1380797332169980274002317401428585390355763403567333747/54*r^59*s^50*z-12827622546606382326792554316280024187723944799618506351/9*r^59*s^50+2103549995682357813332175696989051182791504056607453002/81*r^59*s^49*z+97346465490825605640630201675837161649966976524209131030/81*r^59*s^49-1729256516531957238918219320566765914688990785985697003/162*r^59*s^48*z+14499760426867905475464470231697344977849355258772106556/81*r^59*s^48-5367947366831802154837383658580864467379049379730988097/162*r^59*s^47*z-29338876901545227652546904381984317714781308576983025138/9*r^59*s^47+19225872211695420751884534207050680583328216034935210821/162*r^59*s^46*z+666963149114573380204524577780133544536355845527258945289/81*r^59*s^46-41263159670052503963868773775796222773433197033275279347/162*r^59*s^45*z-396819671761114067324492577191022216733377584567567996551/27*r^59*s^45+35643529115395602519867872247303882419097572419336455688/81*r^59*s^44*z+1750788430319565783060624299365444632815962598071981648786/81*r^59*s^44-106874790893480722191033908504905653726703462947225346079/162*r^59*s^43*z-744925841996106710117828728493388087223813857225095926811/27*r^59*s^43+23899810134749943314019548837839307940825772221627005020/27*r^59*s^42*z+2538388494304714352723144628157724363976033350601828348473/81*r^59*s^42-174876393542421468433579098348707040074260382575132907857/162*r^59*s^41*z-868043266214975983943494254262171575518206952164045297219/27*r^59*s^41+10860306607972105234909332691090319183559790237501722491/9*r^59*s^40*z+2438740512869596683170133941658722097793396036186455783955/81*r^59*s^40-100628700173529128254596979813268788623554439719414643890/81*r^59*s^39*z-2103731250008147424722651146405862881533877191268616665628/81*r^59*s^39+21255377333935913152764485026872913386497028114182208739/18*r^59*s^38*z+1686416446598514069319908235951703265981294576611180221522/81*r^59*s^38-56012084098365903627897639544534935034916260217164684397/54*r^59*s^37*z-1267916034886962463758977163542886421322399183636713254518/81*r^59*s^37+136382698214667108484613638647957979803404689599262101847/162*r^59*s^36*z+902548713886369628393472775873042398299757237734985255043/81*r^59*s^36-51085969137380550402393733063450113355635296821412974273/81*r^59*s^35*z-68172323337399218293134625845397527964932903360159198685/9*r^59*s^35+35261291909951443964495081940621020180424006908987041061/81*r^59*s^34*z+44525749122580077295354787955218280479227585728205951490/9*r^59*s^34-44730039324682020307062703985900894943329736059721034001/162*r^59*s^33*z-251915451427967989464032874447313388431973547604597241849/81*r^59*s^33+12987681497612769597841072208984514466085086899920389088/81*r^59*s^32*z+151963137499379504415296781029230988041830894732544267136/81*r^59*s^32-13741464698396090896175291963294244450871307725744639477/162*r^59*s^31*z-87361405450393593133043554589182509787205165329202395906/81*r^59*s^31+3287571215156247426494295063554764559314970331898664762/81*r^59*s^30*z+1757111054991847835851796231558131338641476863737957084/3*r^59*s^30-2814993335302163260523123273921807100779761373041414681/162*r^59*s^29*z-8039499499730618669457137518752110714181872952451517122/27*r^59*s^29+353049739733673584222516957865742296096374262668907019/54*r^59*s^28*z+11385084244875802325538976007663935041787435515060383818/81*r^59*s^28-56404919676907649844418825700333785737788265796409398/27*r^59*s^27*z-1651805178418870726600137838598070239488804219966752545/27*r^59*s^27+42258283687754929429865303350722420124739988937358468/81*r^59*s^26*z+658943100396044080252452914772435186300966216245236493/27*r^59*s^26-11694818772424045692489698291281258189735076329164257/162*r^59*s^25*z-718866385954567898070785535593848592233082218174187498/81*r^59*s^25-457211388873958395896364903431144833830747017404897/27*r^59*s^24*z+237037043065952568473787560386589265727990652857267957/81*r^59*s^24+972650106376540952509456209971112966487355758203433/54*r^59*s^23*z-70470665312829922043946681927522094955842387426515118/81*r^59*s^23-231721436706057395613038710674807313338521941957192/27*r^59*s^22*z+18764688922060671594618120083972478642401410845647246/81*r^59*s^22+491626467895783049785963889434929627800978815995367/162*r^59*s^21*z-164362112810531521369344674476703177650750495319933/3*r^59*s^21-70526491364499028357189243534710741519052865840257/81*r^59*s^20*z+921494139606818873620092008188828004705513627703466/81*r^59*s^20+16790956578035354249151983875868393559105543271012/81*r^59*s^19*z-165150159894601754529744708463000261716681020397662/81*r^59*s^19-3296764942039127579556015933431005987648871319874/81*r^59*s^18*z+24820318202426941563972158687105256049326340641502/81*r^59*s^18+514405426960235204063100157887042454117328746348/81*r^59*s^17*z-2950345462968041711247851470767772367078601015959/81*r^59*s^17-37778865415402440245224800572714539269202109315/54*r^59*s^16*z+234029088467569808364698964807399236388269968873/81*r^59*s^16+4085955956822573800729888559371624897990888361/162*r^59*s^15*z-1144914170131533979830818933438613419992594889/81*r^59*s^15+568194765153363826817718111229064630540552393/54*r^59*s^14*z-3391390070894411848483278706578674216056174123/81*r^59*s^14-172799534818708276218587672618789752067372633/54*r^59*s^13*z+221040741906239618182867993334837173247055011/27*r^59*s^13+89350230408806323713279906673244312923651735/162*r^59*s^12*z-75777714714784026371976778241843609544432119/81*r^59*s^12-11081744183843515458480811580589860060572415/162*r^59*s^11*z+5331741503037605742861329734725975895020850/81*r^59*s^11+511863092781287724133232876161377163656998/81*r^59*s^10*z-38744413772059940330698453037545296322681/27*r^59*s^10-33891528468409142592528309039535033261852/81*r^59*s^9*z-7883347199848859288023621457264713027333/27*r^59*s^9+1351749324639882195329815238959483613726/81*r^59*s^8*z+1178121766841627872505816614224009056435/27*r^59*s^8+267329243205591182734339842072634006/81*r^59*s^7*z-266637517732887931628150735086138955948/81*r^59*s^7-8378784308274696199156783017826708247/162*r^59*s^6*z+12444046216021003597297848280520967431/81*r^59*s^6+597814388643144430427297076279615785/162*r^59*s^5*z-327598116241300717722489421012562300/81*r^59*s^5-10748128167303383668686913347289750/81*r^59*s^4*z+177558600318229684226039003050375/9*r^59*s^4+183689866489921990192788144505000/81*r^59*s^3*z+192582324469737981488638443260000/81*r^59*s^3+101787567992161594839015500000/81*r^59*s^2*z-6156536760576038293019680700000/81*r^59*s^2-49156023486110431996286500000/81*r^59*s*z+71074479459167346154349200000/81*r^59*s+151741627482010346704000000/27*r^59*z-73052459862680824030000000/27*r^59+235542103987015625/54*r^58*s^90-29170333019839028125/3*r^58*s^89+269628957729668428971875/54*r^58*s^88-329534137625000/81*r^58*s^87*z-9168219138601143701451875/9*r^58*s^87+3459225593220031250/81*r^58*s^86*z+8274673763298391829579893750/81*r^58*s^86-7190203658552206290625/162*r^58*s^85*z-148967378550416779296410663300/27*r^58*s^85+2301288694658717366796875/162*r^58*s^84*z+25677101699046376821921686580325/162*r^58*s^84-167470848070302760642463750/81*r^58*s^83*z-123875353747674299812230728299057/81*r^58*s^83+13480961370150480494130239375/81*r^58*s^82*z-4749761109242759071276033768084747/81*r^58*s^82-665069604954278606234179179350/81*r^58*s^81*z+244440158798596807029174519750675524/81*r^58*s^81+6917755453718905770376560527600/27*r^58*s^80*z-6198954903973197392007104229317313244/81*r^58*s^80-379418604214575356308010081385206/81*r^58*s^79*z+108832677720299106506071624613858388317/81*r^58*s^79+624185903117146784446736083793138/27*r^58*s^78*z-2756549863263437970315118741835304895975/162*r^58*s^78+70660170347106225442372277728830751/54*r^58*s^77*z+11447397537650174461120636775355294239107/81*r^58*s^77-7229250038002173234757795351490038435/162*r^58*s^76*z-62487051853577149031092380358278246099047/162*r^58*s^76+21708175532467006416079875138605623297/27*r^58*s^75*z-693544389199225762023635342055581000711024/81*r^58*s^75-805537263076769853613068026847419967233/81*r^58*s^74*z+24907276151805709308962102009182551994664533/162*r^58*s^74+7308398522544342179656085903608648578593/81*r^58*s^73*z-36381770524818308260859807124710624698304708/27*r^58*s^73-47922754621821914525461796657759758256285/81*r^58*s^72*z+178303260799106147087117960220773092105498729/27*r^58*s^72+174958597597307250797948497188012933917945/81*r^58*s^71*z-552272420953943419682756063198379666558138031/81*r^58*s^71+788879780644083021133353473775187762656304/81*r^58*s^70*z-23406098817669119078084504358162859055323338343/162*r^58*s^70-5046065092588315270074932288563289494667141/18*r^58*s^69*z+59412845951212610807198020735067511601793662652/81*r^58*s^69+57092517081410852065600140985288779115858015/18*r^58*s^68*z+493504968207882912593118417019868768943084456091/81*r^58*s^68-72799115419540764469981160826132473980699645/3*r^58*s^67*z-1159171453711633083707951444944773124332075007918/9*r^58*s^67+3372451362197893209023603340323430891907099054/27*r^58*s^66*z+10944070272909271420707735751197755209056965906581/9*r^58*s^66-1580109222121519690256105385663092300539316933/6*r^58*s^65*z-73401823046078473804184648400183932106702115604123/9*r^58*s^65-418812098907026731049649959997722037054624320551/162*r^58*s^64*z+7019731650487284396736584460208459501322712203926521/162*r^58*s^64+3087322255049062651875296086380259661002868571793/81*r^58*s^63*z-5152545719915486005241924424833896311475099129231945/27*r^58*s^63-2715344448717115320378770592934567682059348647053/9*r^58*s^62*z+115450538735144011564715375622994442783132511875252375/162*r^58*s^62+291603201624520728593845356726449474688660745207859/162*r^58*s^61*z-61613721053777013514237041864287303202318734251873138/27*r^58*s^61-1428343547735598105426029491230636961388369786764733/162*r^58*s^60*z+508948595086941238453096919992867057886979816748601263/81*r^58*s^60+331071138220965456432253120785273651498965860996483/9*r^58*s^59*z-1197656229517665656154550177336595913367843795667102690/81*r^58*s^59-10801839429859720254841271451184768324123570308199532/81*r^58*s^58*z+2358905267438031537529404480893986480868086742489593943/81*r^58*s^58+68877924854209367154368362466328554685243988011790867/162*r^58*s^57*z-136058736306886179513165893308239089549152334983308380/3*r^58*s^57-64863030430407677644022944733648017455787131527751535/54*r^58*s^56*z+1228997404304703180237175556722923851422853752631767850/27*r^58*s^56+244594421544203576922692259612193456364333248871846936/81*r^58*s^55*z+1019245053888797351873005678965244262327165510581314311/81*r^58*s^55-182597342759710583571561956251219118605908869551915381/27*r^58*s^54*z-10614333447268960915913947222845813747710113479022011767/54*r^58*s^54+2180031589155230782041919233060878090675056867484288533/162*r^58*s^53*z+46417882383988624754284788910442331359061300935195713217/81*r^58*s^53-3820536527212584189509412397723582678424054909660458951/162*r^58*s^52*z-61418657296072644457944599608191842670881240410212670157/54*r^58*s^52+2887147129075787555565505220739095292577928299164249533/81*r^58*s^51*z+138178613790982505764427737021512157040614990440967500764/81*r^58*s^51-3568031336540200522393253299699735329980261165395277887/81*r^58*s^50*z-295092389569507127152832817033882199795661639470304665597/162*r^58*s^50+333261404650245825950407959839678959769589560056760104/9*r^58*s^49*z+20537682611397793784068444433283261658184613791552215627/27*r^58*s^49+330794667915621558387903061325131244067568061464511914/81*r^58*s^48*z+369526159101447149514264872127055914401431737847975913629/162*r^58*s^48-2768402865918423404789661717459838286596404800572304320/27*r^58*s^47*z-634338771022421298752603507033433132297801765535636148993/81*r^58*s^47+22668521661945734052789879755889794381909606720916401296/81*r^58*s^46*z+2552059799648133896526503628649099855392046848557451435947/162*r^58*s^46-29508567101298928501859912564612793841729919747996791301/54*r^58*s^45*z-676386555892674444391998054629448360605469696784938841801/27*r^58*s^45+144513160434940032974528013573927934596605890059690471113/162*r^58*s^44*z+5515207686450810201094955305946764226554550034646679296361/162*r^58*s^44-103735642405664457323395275961611973747114385967877833157/81*r^58*s^43*z-3312603151425267837295096876411318305364496937107435617228/81*r^58*s^43+4962349003507712395711798653892137739984849173543445595/3*r^58*s^42*z+7170666597751308506973537651059486075484932759916431022121/162*r^58*s^42-157532854609182559302580899152958000622256094656979235600/81*r^58*s^41*z-3543091425968372706879976863054716584526976784541776393246/81*r^58*s^41+169713978257430251283345760064555623978321058153209603934/81*r^58*s^40*z+1077380625654418199697369807628332135621942833156717914894/27*r^58*s^40-56041350133897997101862171359852258843117990544901294655/27*r^58*s^39*z-916537674295590094710636213065425595533105075376318241305/27*r^58*s^39+51134196172429620893857872713047918727476825120120663898/27*r^58*s^38*z+4405523884347380205995763654647900848277519986979403339707/162*r^58*s^38-257933926467105066672558503097680199368421724258651963781/162*r^58*s^37*z-62092796811597678912137461248017399156339032849756937336/3*r^58*s^37+199662690745617787338765251634072460702624321246904390647/162*r^58*s^36*z+406749170068690747202646214614672245459110127426537252395/27*r^58*s^36-23679098438350751024064406815590904365085701825237751065/27*r^58*s^35*z-851921798872193720210319890122107176009052924943098520372/81*r^58*s^35+46343421941808587005495364144485019732252862397483885022/81*r^58*s^34*z+1139581844123915547237967178547657099260980840537754781473/162*r^58*s^34-18407275583814538709758383538338220915469116578042190693/54*r^58*s^33*z-363275416485531649319077827862648681780678878182618281276/81*r^58*s^33+29876664611308301019096496227580133066950512550295947105/162*r^58*s^32*z+219187928989613823363794078484908788609341320228727769717/81*r^58*s^32-2425667884652846419308856257819328214303206887626404489/27*r^58*s^31*z-124170037539033335434042713915833053577085939446994164002/81*r^58*s^31+3148416608557342990318373687209883889876195041345755637/81*r^58*s^30*z+14567004220916902264097015394603732554513204396637818111/18*r^58*s^30-2361109557663056236797821070064673816143454719767307037/162*r^58*s^29*z-32037250381143957541006468673098442059824040829943582718/81*r^58*s^29+728082060162930096217157549371051688688973424164522211/162*r^58*s^28*z+28826969599296077943764481646359347013742277206703159557/162*r^58*s^28-78789332546995777786169978963052572200552609248766873/81*r^58*s^27*z-1979786273670605005103354036286235170308163551335706762/27*r^58*s^27+188213331056228770925305692886356107950961482856860/9*r^58*s^26*z+2231024736594549417100628871610357424624627301673324316/81*r^58*s^26+6322387962562518575860861088210623015695710873638541/54*r^58*s^25*z-760233489694637622228652538602083727245351487263612031/81*r^58*s^25-12494760534115142069668144712173661273626035663781601/162*r^58*s^24*z+77907783727004496168824133138990269126089708106138182/27*r^58*s^24+909909065333862704234266233868371683957012444846843/27*r^58*s^23*z-64404029105777293753250372211168227817838176684610940/81*r^58*s^23-945025197993852904907824726030619188388336390488777/81*r^58*s^22*z+31543251168689122969481573496690933678001584330410783/162*r^58*s^22+271195309514267653550525916246736550832989329076737/81*r^58*s^21*z-3391789889799181569550655781541471707016792140084061/81*r^58*s^21-64997219276601351535703793349937288416844964540787/81*r^58*s^20*z+1258158873515272184728646200190031645662037624522517/162*r^58*s^20+12789527588389457103851402039848396323961507748893/81*r^58*s^19*z-32509543866526083616484195910467417597883624568318/27*r^58*s^19-1951024050969259120724955131534529491348483911282/81*r^58*s^18*z+7887568729365824181234989478478902120818019396695/54*r^58*s^18+187554239267492766826463433711656341681331899133/81*r^58*s^17*z-911520362892214532106358509540009479778088442783/81*r^58*s^17+546911437114472180303158667819180064697857769/9*r^58*s^16*z-15226045541655267683654183892117761290053340709/81*r^58*s^16-2305108272351383091605498974718068903917077236/27*r^58*s^15*z+19326076505400059337436867795809280930829075224/81*r^58*s^15+593420932672921174422059477538911664297513016/27*r^58*s^14*z-7368793403793799483246077391122056706555682399/162*r^58*s^14-303976390553187081029937364187906273983972366/81*r^58*s^13*z+141032420309219379177834456191456671913677529/27*r^58*s^13+38828210154380986512304980481590380124788218/81*r^58*s^12*z-56662720942653982425877407526403817388853665/162*r^58*s^12-1250510985265874471410616451482592619517510/27*r^58*s^11*z+24555628628953146440740112217299068525973/81*r^58*s^11+260171120891987790730743029799112474844402/81*r^58*s^10*z+257576345342455573530337720124178283594178/81*r^58*s^10-10407838627493358092883846574768193962714/81*r^58*s^9*z-35519496814994545307165662976992327103563/81*r^58*s^9-127798239320008323450722302575178554250/81*r^58*s^8*z+5650730497424654861682774934791000989491/162*r^58*s^8+53686907005151660897540023770893125687/81*r^58*s^7*z-1781417737213521613715435042100889557*r^58*s^7-4098149456754062931514380635970214870/81*r^58*s^6*z+8384198053039743328577981374373570819/162*r^58*s^6+167833451957928679597538082790055650/81*r^58*s^5*z-12314728998544279739654801014155115/81*r^58*s^5-1103044017293968794640699518742250/27*r^58*s^4*z-8624652812402197755827934115101875/162*r^58*s^4-13906087936942860054506648120000/81*r^58*s^3*z+173662210194829203492173142940000/81*r^58*s^3+709777812815891921250912400000/27*r^58*s^2*z-987795594272104437205778450000/27*r^58*s^2-37427610223257271944423200000/81*r^58*s*z+18432316073465984819447200000/81*r^58*s+181779901312624451914000000/81*r^58*z+16140913631066217713000000/81*r^58+4998861476399234375/81*r^57*s^90-6806555084588221306250/81*r^57*s^89+845794572225231510012500/27*r^57*s^88-4579753984609375/27*r^57*s^87*z-395170689589552946942916250/81*r^57*s^87+98489513855328578125/162*r^57*s^86*z+29692606779274257037483733750/81*r^57*s^86-30970348502614592328125/81*r^57*s^85*z-1065082066288441571836426142350/81*r^57*s^85+7022678200703410343621875/81*r^57*s^84*z+8761185006807325981451786928500/81*r^57*s^84-1557310196006327442335404375/162*r^57*s^83*z+258538539234703104518327232760507/27*r^57*s^83+98780134035381418971206700625/162*r^57*s^82*z-38193834489815488072222152610084393/81*r^57*s^82-3797309714896352558914568917975/162*r^57*s^81*z+330437806516694809129783978460055830/27*r^57*s^81+81423854145335247778984511007325/162*r^57*s^80*z-18138588237567012560755936564963584716/81*r^57*s^80-291725807326701946344004040755265/162*r^57*s^79*z+245681583826945317268494614522817618076/81*r^57*s^79-2242453064173324509586967776281184/9*r^57*s^78*z-2190621295850967493351039469155072767011/81*r^57*s^78+1450817742442848644598761076754709719/162*r^57*s^77*z+4431490934833027004008220886131363190538/81*r^57*s^77-14055418403279226526210912694716273624/81*r^57*s^76*z+225781243334520900596345301063789463645339/81*r^57*s^76+180820904744809793904117886086645676954/81*r^57*s^75*z-4232396415578633990922017289123667561501783/81*r^57*s^75-1609238320232659229393146800537537306824/81*r^57*s^74*z+41278064281630635159444488227300747010719994/81*r^57*s^74+18533770818879814479627462133660132436845/162*r^57*s^73*z-227980108995419058710937653559050416989873362/81*r^57*s^73-28929405036618461360495834514554563584011/162*r^57*s^72*z+83858509779829908501770459026359263716308254/27*r^57*s^72-464038341380149351531818973735708355783227/81*r^57*s^71*z+7371951550422114438702695984927558749947592450/81*r^57*s^71+16488911437515627492009221436186116677921907/162*r^57*s^70*z-62974224682662310369584487404598929913455872960/81*r^57*s^70-185217540817639785992929027683013544942601127/162*r^57*s^69*z+28238038053341536317299782369923035017023142084/27*r^57*s^69+86712312096739379008229341125197157862013519/9*r^57*s^68*z+3214313598454946173226850950926323495092949228386/81*r^57*s^68-3168261687822433691402777579614713403293864577/54*r^57*s^67*z-14153028269628284139213518130505806880252299971491/27*r^57*s^67+15953728316790651515800281797353697138763973136/81*r^57*s^66*z+334081916595531152381595674935011836611493713283429/81*r^57*s^66+100986855743176314583122232011967331713140636955/162*r^57*s^65*z-220457535236562402734203235844535183678784838570826/9*r^57*s^65-2597002499007846795201779771016370089347407255535/162*r^57*s^64*z+3189942382912322331576333797164838349484286568722812/27*r^57*s^64+12156774427691433224255827743664424354931067224365/81*r^57*s^63*z-38738901346769901288917726535532760914499439370124761/81*r^57*s^63-162652140603032591081420571335864407485116971649093/162*r^57*s^62*z+133782935647380911369658787672121946563502672921110087/81*r^57*s^62+875557420898527896923052905275744880881821602333485/162*r^57*s^61*z-396779344033625378107887067481871822475748743464009686/81*r^57*s^61-3971873702752676084013371404931912378297825130480251/162*r^57*s^60*z+1008768720346890511703444787018239496792709142803392106/81*r^57*s^60+15552746845051808206023784367772971732011973781253075/162*r^57*s^59*z-2169262909260202783115491746241920621249383337486536408/81*r^57*s^59-53327638254969152990482514211792506381394382551717491/162*r^57*s^58*z+3801458204960815864911087393582760246812985947406873604/81*r^57*s^58+80788231482739537774789200984552591203624673963699373/81*r^57*s^57*z-4848007074775981325804605310588957204672741418809085739/81*r^57*s^57-217499472063711456741269803079757796576454197947183632/81*r^57*s^56*z+2196115955808621327026939324515397753805746939387441737/81*r^57*s^56+1043206533942994196182681247132077978435639885435176869/162*r^57*s^55*z+3367201021805660081933054703827217155681664427521291986/27*r^57*s^55-1113325568488229087498361025824215201502600177695229778/81*r^57*s^54*z-13242212013820006236264738968907265724353331800567367371/27*r^57*s^54+4205922618714076883642906517561036804936842133742859119/162*r^57*s^53*z+91077355526341688536445364347769464215869355087872572165/81*r^57*s^53-6929425857635184879597952797868944554888141065651279891/162*r^57*s^52*z-155560484530723936850423085654518752597591888011542477720/81*r^57*s^52+1602670353338885792001508095174759905678227459230368674/27*r^57*s^51*z+200101555586210314648362544680665226239233042752317753801/81*r^57*s^51-3387569314494023282225785447940806759730775570907472869/54*r^57*s^50*z-161502866608794237691677569985365720930008507076487471226/81*r^57*s^50+2336501308628704557242070707250663550924567450434027065/81*r^57*s^49*z-43901605904554390608641841598671767113352025914275351940/81*r^57*s^49+6234377237088390154671357678291746841035656247452313296/81*r^57*s^48*z+6062577185957117248458635002229565384560729252538338548*r^57*s^48-47552376544253876354032300280900828582106982559910404225/162*r^57*s^47*z-1205513828254859989197859130078012376811071387124415421230/81*r^57*s^47+52702295094746321841690647979173968901119227974384997764/81*r^57*s^46*z+710405488868867589365456215181602982108301523478169982163/27*r^57*s^46-2304038954315613828879480612147862445439780310417618005/2*r^57*s^45*z-3129203650872609595032075269171179181001949875599817602252/81*r^57*s^45+142652182294926893454817286030390212357481413597785426214/81*r^57*s^44*z+4015089779657889360237734464968324230334483197265200121421/81*r^57*s^44-194263110933609858055347667178127970392830465646699038920/81*r^57*s^43*z-4621174440852673248506769606866247135680351000179292251433/81*r^57*s^43+239307145732766691586093781615676219328381684396218095723/81*r^57*s^42*z+539187420960416473844586155483243250699781092832323192880/9*r^57*s^42-537792484088548546260724113707532733600697346088642044577/162*r^57*s^41*z-4710785897097584840739629424087302065093572660233124946082/81*r^57*s^41+184575345172827303285729166561338161352818189658255382373/54*r^57*s^40*z+4275228275824579762798331624763095867140726278917166354908/81*r^57*s^40-87272869769645854931840896432879044312483076817000979476/27*r^57*s^39*z-1220769683829194068011906527210564775050041698813671221100/27*r^57*s^39+455146277754146397379744824511976847753565413392937615845/162*r^57*s^38*z+994403582566414413691304392331923668939856857663640252052/27*r^57*s^38-363459674092792263947449827834952945942136488127613378055/162*r^57*s^37*z-2320378931885922606760902794274982642281948365076800588012/81*r^57*s^37+133115923962474885447989447408533929218271331804478640875/81*r^57*s^36*z+1724026578935511304257698934074635043727340599080716813610/81*r^57*s^36-178380782297967091510394091051905996776549457452418524597/162*r^57*s^35*z-406586115579267016628560703468255797541270956659060968429/27*r^57*s^35+54425339156816340797040112201629496143435814617055097665/81*r^57*s^34*z+272396713876480441746509529905200308924527345755789645600/27*r^57*s^34-60092949171527672273409136600607426893770957335011643519/162*r^57*s^33*z-514987095159548601351970251845244302639014738700670930880/81*r^57*s^33+9900139889244571538068946860458553459498240716323485567/54*r^57*s^32*z+101083874768661267614599773834575853781793879657118704986/27*r^57*s^32-6453802101481863967570195348117104197667790159459266595/81*r^57*s^31*z-165850701314423711915149874048699060742201784511407731553/81*r^57*s^31+1587361224016039472746726429287221211622327712141025755/54*r^57*s^30*z+83799609726014554793556391557566583197831298517940810096/81*r^57*s^30-1366328204829910351808323869862205208949988513465194751/162*r^57*s^29*z-38936116681900024965393304302456384456301799710675149439/81*r^57*s^29+103747468477063563931999755410336665382017628891392807/81*r^57*s^28*z+5521536659506346714685134558822863815698961525492228277/27*r^57*s^28+71564687676926797035530764747305052675022532167565631/162*r^57*s^27*z-6425058791967445465975824101115559151854700578039935497/81*r^57*s^27-13686088333784989839733871037309868238838203935762360/27*r^57*s^26*z+753932929146209939843081747113464707980615357572038026/27*r^57*s^26+15212590192976285580431532088720822987648070885741911/54*r^57*s^25*z-718805371657814063637138937617922102811525618515626775/81*r^57*s^25-3186368840149523957071487554728625135196478823904974/27*r^57*s^24*z+204878984842646411564579937483452825087432054058357908/81*r^57*s^24+3283888129712758578293938941979946179199527059080572/81*r^57*s^23*z-51920917559945316807599071920068526816562519560566203/81*r^57*s^23-946480592452787567007095471476737088744582303375475/81*r^57*s^22*z+11555806309775588423785362875768746972393106470996702/81*r^57*s^22+152086729812143873596203016693568770871415021784429/54*r^57*s^21*z-2216054620063256343384729958791905693646523422367243/81*r^57*s^21-44663461344995630199376945639910917400009036579134/81*r^57*s^20*z+354027560833206470660069618078050463173820305577611/81*r^57*s^20+6495643412129422115488335375824167960903752491341/81*r^57*s^19*z-43758845671745537219026844345893759487135552169443/81*r^57*s^19-101603370390823433849241461384277682909502772799/18*r^57*s^18*z+3245270267768853286097044612925131722113483743178/81*r^57*s^18-30604169448002683182885247954465149363362092336/27*r^57*s^17*z+5302351433089512829969009268953507526730698350/3*r^57*s^17+89769288796499398825506349018821897816314567281/162*r^57*s^16*z-96759284113396041208084781457499279440109870163/81*r^57*s^16-21445431607184225092557409213871288887601925125/162*r^57*s^15*z+18185142775410330571047343980942877882968163903/81*r^57*s^15+3683972779563885090057526579841058188526049919/162*r^57*s^14*z-2074709935150342420540152641288694449773279793/81*r^57*s^14-485868780138656358955369709880335144286655999/162*r^57*s^13*z+4575614094338940254064375702046061141749577/3*r^57*s^13+48985778381279069021475696410766480734942167/162*r^57*s^12*z+5363466616377610285029075143936725840951960/81*r^57*s^12-3536508620792817845391374634474304941466249/162*r^57*s^11*z-773913280436430105095180594351874958898414/27*r^57*s^11+69451656032550613040685001146259192253116/81*r^57*s^10*z+103298522443967186866864124439137398818547/27*r^57*s^10+700120949994408160495321865404523376503/27*r^57*s^9*z-25949702234892943071130418510225024609326/81*r^57*s^9-574482790218363423773026917212294660752/81*r^57*s^8*z+1433726623392499760528032370168972710342/81*r^57*s^8+46757301645070319089764062053327524781/81*r^57*s^7*z-45040721098356159163733249676283451438/81*r^57*s^7-709780373653118305444405610893242505/27*r^57*s^6*z-11316919648716076098125518016036579/81*r^57*s^6+30755660234552918353034030161760855/54*r^57*s^5*z+25050728606279802234192775634346520/27*r^57*s^5+986253309773271897766695217641875/162*r^57*s^4*z-3613122632705136099157080127745000/81*r^57*s^4-60310576198164321754444762130000/81*r^57*s^3*z+81304354549225811575207892300000/81*r^57*s^3+1523469512416589844133746950000/81*r^57*s^2*z-766336052154803860238789800000/81*r^57*s^2-14712042938589741806211700000/81*r^57*s*z-1099460764804966259562800000/81*r^57*s+26478153976566717733000000/81*r^57*z+1668058780575610504000000/3*r^57+1243054156472634375/2*r^56*s^90-15735929553557829012500/27*r^56*s^89+13331281270073224757170625/81*r^56*s^88-545768191923109375/162*r^56*s^87*z-1561096029986824553107638125/81*r^56*s^87+989627515359942284375/162*r^56*s^86*z+78250864356097027187645838500/81*r^56*s^86-68093217929155075421875/27*r^56*s^85*z-745883842457249776387709065600/81*r^56*s^85+33509607145561057022930000/81*r^56*s^84*z-10699573956501095700088455755872/9*r^56*s^84-2824436450325862318372064375/81*r^56*s^83*z+5197062591392359199372204070626086/81*r^56*s^83+137076005470486045961479037600/81*r^56*s^82*z-140395982625241525444014518185283032/81*r^56*s^82-1194245307350422992561021779225/27*r^56*s^81*z+2582085233471389343375853248693355907/81*r^56*s^81+9228291166480876946015493707818/81*r^56*s^80*z-11902932106410871029113856273490734464/27*r^56*s^80+6014306747184625903867910992886159/162*r^56*s^79*z+37109220297440032941151480761810241511/9*r^56*s^79-81688026220321845444866685515924579/54*r^56*s^78*z-580687797661815999928564602802375406623/162*r^56*s^78+1771848439498046581385756373277471261/54*r^56*s^77*z-58911056503691055653364722650282299961318/81*r^56*s^77-72859872721289798082267518338166250167/162*r^56*s^76*z+1205380418902273524748562946372883852889467/81*r^56*s^76+312318944185384453813950226393056342841/81*r^56*s^75*z-13432904600883201382157356230570608555551420/81*r^56*s^75-406910645061318485999513430851921099938/27*r^56*s^74*z+86591650295447537629525861260283355488420645/81*r^56*s^74-623159990680403418068227363960208175217/6*r^56*s^73*z-145187339486118916547128245563688107973753205/81*r^56*s^73+47446950024606481163983803090042861303953/18*r^56*s^72*z-6518810956984986025668764926836283433080545665/162*r^56*s^72-1799183464171615653658153276159869776362649/54*r^56*s^71*z+12368804117586088864616544261996946918594386547/27*r^56*s^71+19063286879871764231595282462192310743404347/54*r^56*s^70*z-159601270004755072932973651644444150616479114815/81*r^56*s^70-261702726926675714524203027985754679320104652/81*r^56*s^69*z-64771106551820100008372087705472376833089342650/9*r^56*s^69+1882712308192037676208640384109313244077141858/81*r^56*s^68*z+31629321871638360126010208458692303129769564578671/162*r^56*s^68-17447397734535038683590947359204557482954337935/162*r^56*s^67*z-50710103333411215520458975738004950425098503559768/27*r^56*s^67+605228226654732790392677716264709955797269925/162*r^56*s^66*z+113577926084269902619762376869304875906121611976969/9*r^56*s^66+459411723932802268506228962585816152600846641668/81*r^56*s^65*z-5426110538614370342603619779246669079226299732007075/81*r^56*s^65-596514902867673774502183305813344192548722303482/9*r^56*s^64*z+47717841001431829402200355333152003140218695921486341/162*r^56*s^64+40989549890336378320499904079101523393966063580878/81*r^56*s^63*z-88891848179569680918979459104352630005324996516748775/81*r^56*s^63-244651731971113368456427273431694692170424729391186/81*r^56*s^62*z+567157161630639087988074179806869161617175927886438835/162*r^56*s^62+404278478594359803057653602175308299243198446461751/27*r^56*s^61*z-775887196936618455503652179145280263145615267357590590/81*r^56*s^61-5143950037150654153054268869396367580967621187756480/81*r^56*s^60*z+601812748656199339773366599928350433008601218417722315/27*r^56*s^60+37980426559616215857933653506798109610669149300276899/162*r^56*s^59*z-3480232111457849443358798748063677480727937250610941842/81*r^56*s^59-123385805740707234412646314469297319553905899893810373/162*r^56*s^58*z+5157961263061857205448160022903952548404247050247658825/81*r^56*s^58+59193033930704124673570655336341061565690498535900054/27*r^56*s^57*z-1425067733329925726864530311552459061618974289930144942/27*r^56*s^57-50506500386738888018574036294409745200478951797104395/9*r^56*s^56*z-4997875210250223754073828504257025339247898726578488714/81*r^56*s^56+2070314571859338065332877989795333408752328712807208785/162*r^56*s^55*z+31871562451990529774783193510219529856096747962761616391/81*r^56*s^55-4178123803294764857124130298548642996166699043016546667/162*r^56*s^54*z-1054241499850606693174656505696082821099408793218361027*r^56*s^54+1231573131060115438432402171615406902425073340112603778/27*r^56*s^53*z+55049033885327320462136335996807383419968712357016980440/27*r^56*s^53-5575902284158173722461548234217129719363991177925191216/81*r^56*s^52*z-494369804602903144627749783528641245423167029346025475677/162*r^56*s^52+13376084528163665874251706496310200996631275467981339101/162*r^56*s^51*z+10066759411675409169647066123007538012152544341263327114/3*r^56*s^51-3177847813678748375122169998728265262711257501480825195/54*r^56*s^50*z-144423725274996603328190930942893620428297661055897951867/81*r^56*s^50-3892219927323141919251882282383135050746574019069731108/81*r^56*s^49*z-240918309371601877702583813123097897898735359315808099142/81*r^56*s^49+8018311973321292007986684389720090975301647744955460109/27*r^56*s^48*z+957238840582316675168681431888687269823991351090302532845/81*r^56*s^48-120600809196304995838703122388727109179098118720919577063/162*r^56*s^47*z-1997221203901706377463940592509090623159390487637780606603/81*r^56*s^47+229988556369171743018672756851643082712338942927810517793/162*r^56*s^46*z+6499890771808980548589515793478880575461694932903335331323/162*r^56*s^46-372239589777909276225274030908816316008287217023039387491/162*r^56*s^45*z-167447018800738817340848538606608055852011054020847813018/3*r^56*s^45+177353123156430383704043256628975903461742148255316958501/54*r^56*s^44*z+1864097111888626323237547016039945758062820954101666701288/27*r^56*s^44-38014898909353910978975044157627453425915198139619448498/9*r^56*s^43*z-6291884345166052187654721406438443828898757555139601628876/81*r^56*s^43+44426546134200045684063000413059774802366664962022071651/9*r^56*s^42*z+6541525978604769019915237114421739035596868054920312727744/81*r^56*s^42-284619877876191703662640255846011490257655747823248013923/54*r^56*s^41*z-6360762931517455063180606297299551576892693506457777312185/81*r^56*s^41+92815375333327498018648757634161288447394715506434469863/18*r^56*s^40*z+11673318894349172314879299045118374099948641290896923708893/162*r^56*s^40-749539722790778180501911358598726747364581990250055828071/162*r^56*s^39*z-1694287433451814973393757957639817485979529059177121502857/27*r^56*s^39+616636639163306767609791967814665319137531414510171235693/162*r^56*s^38*z+467743421895304834169101149049148353910463206998579284826/9*r^56*s^38-232175988943457018208968908649099643883273274818256615423/81*r^56*s^37*z-1103860535688119228812878078271603286845981653354567437114/27*r^56*s^37+53179590836075184599808079947162284736172284345114791435/27*r^56*s^36*z+4929849912778149151494322529536409484554043110073780411865/162*r^56*s^36-66353021049777501366967297136620193916988947421325371931/54*r^56*s^35*z-1726954723830764096277429990831939674298884763758654376440/81*r^56*s^35+111842737198031457966995567103524056406567373664972057583/162*r^56*s^34*z+2264928969789401661835252130389942177619875371344421636745/162*r^56*s^34-27920538766726404344321460072221137354960404560615697070/81*r^56*s^33*z-691369976880425052123676500693898488770996648123988425405/81*r^56*s^33+4028930684300480358092338445964286830090204473039296172/27*r^56*s^32*z+260711861085587159005807194263173800172993346298699759745/54*r^56*s^32-4299255299319157426590120089651157047491819131042753536/81*r^56*s^31*z-204078099539907811339827666773281886330517137529470307445/81*r^56*s^31+118189968840649423643238651703407853710678655713125828/9*r^56*s^30*z+65247064634793912831617161461079539259551523783309912103/54*r^56*s^30-20280846240260001646883477256624380865966213393347437/162*r^56*s^29*z-42971985238199316789898121069298204045569216980381380020/81*r^56*s^29-377394625189442775441042845297459032618266123730360333/162*r^56*s^28*z+17206775764531061524584310194591858357594698311157545403/81*r^56*s^28+143372461964617502658559530129639834509037333434612671/81*r^56*s^27*z-6256051499885150014724597444446602639138349784334847435/81*r^56*s^27-73610185855447888275768969036366812735910843694459979/81*r^56*s^26*z+2054606174011484458298444977262560452352711436956961852/81*r^56*s^26+1119558681407992274016251799953829416859359318290964/3*r^56*s^25*z-201837991710615308130924574764047198165738502571344818/27*r^56*s^25-10381968407846998563664380347723394598237936312713259/81*r^56*s^24*z+52908336527547104561550511841962577433245105114647831/27*r^56*s^24+6019957857162964478807320065986694125517325937910971/162*r^56*s^23*z-12179959004400675081082690028357983350530992119107527/27*r^56*s^23-1454785045080306113953744872758481089128443076695503/162*r^56*s^22*z+14481679980916516465641647293984994407792909613477825/162*r^56*s^22+280199523089241706023858714071847743663201028517153/162*r^56*s^21*z-1191324341724318483370201056843436158801996494356531/81*r^56*s^21-12379217493896862365466832682937775375497210426263/54*r^56*s^20*z+16662341629123093611294809769380689438230214785932/9*r^56*s^20+381431246513684572786456517379787438825998639506/81*r^56*s^19*z-10647401085136887360509709775658236617581698981724/81*r^56*s^19+676296022153722351723677783187111361968987749521/81*r^56*s^18*z-60760425967816710323393828063782380065313498683/6*r^56*s^18-82952500529246707770846448686315564185269779334/27*r^56*s^17*z+429231879447066552288379084546684334566010939063/81*r^56*s^17+19173971864879089377707380043174871966944672846/27*r^56*s^16*z-26619116140900426923484231002949214797261038755/27*r^56*s^16-10031868330564140948686053905131020139364799002/81*r^56*s^15*z+8879078185559168109323968731548941640883136711/81*r^56*s^15+1367927344678673675285725699981769784448502203/81*r^56*s^14*z-801375258806816992974269082183322558299196721/162*r^56*s^14-143625665768237577239853556746143985695504906/81*r^56*s^13*z-65057361138413216892663108345956865546584530/81*r^56*s^13+3580054062079922850125986195711115822761465/27*r^56*s^12*z+35916170943127379000634979416838568028776897/162*r^56*s^12-134953623562014969971109010291298096632186/27*r^56*s^11*z-2379001000463167632794315313946311703416977/81*r^56*s^11-22882167461815994627432090990405285229115/81*r^56*s^10*z+418663718459543928127687803897428961542051/162*r^56*s^10+582662743545577193203414920778243177810/9*r^56*s^9*z-12401855969633288450139433595848560836162/81*r^56*s^9-453393152083975969534923988320344598016/81*r^56*s^8*z+414585079945895366545613983166014606343/81*r^56*s^8+45095958657462189924293729700910852639/162*r^56*s^7*z+2023225131547355666995465289720173828/81*r^56*s^7-343043944133644526497597143263855225/54*r^56*s^6*z-354482249517325027174788968338965601/27*r^56*s^6-1232029084633652799647417183691860/9*r^56*s^5*z+2188479621253089255556282031673025/3*r^56*s^5+419333195393676018361563631595500/27*r^56*s^4*z-1648289394695485875294637877040250/81*r^56*s^4-40878743937696940090823970820000/81*r^56*s^3*z+2325181594673680511718518800000/9*r^56*s^3+590613340432945880293542200000/81*r^56*s^2*z+12350855231880211153493350000/27*r^56*s^2-2278587102177616466744200000/81*r^56*s*z-1214835584613534424568600000/27*r^56*s-1665002539304910190000000/9*r^56*z+2649172022617653550000000/9*r^56+43488330466661365625/9*r^55*s^90-91839240650578570065625/27*r^55*s^89+6622941663904492830375625/9*r^55*s^88-3412895590005859375/81*r^55*s^87*z-4846608755836524119366522500/81*r^55*s^87+7296063273728964521875/162*r^55*s^86*z+88849388493631110529372579625/81*r^55*s^86-225093455638559012621875/18*r^55*s^85*z+8704917805672475596989502312300/81*r^55*s^85+236557030800190464093558125/162*r^55*s^84*z-604123371830495126395679939694013/81*r^55*s^84-14554705603197767951108501875/162*r^55*s^83*z+17919615908490021897702674398407635/81*r^55*s^83+470404136857165803505272889225/162*r^55*s^82*z-319473218194729864239029438519449177/81*r^55*s^82-639450129769167151788664575275/162*r^55*s^81*z+1321483965735184110016664722398342608/27*r^55*s^81-116122597970673314451832804228595/27*r^55*s^80*z-11022838193666906071523646195213393896/27*r^55*s^80+34073659517909479528198973192546221/162*r^55*s^79*z-111888596246198900588072968567444598263/81*r^55*s^79-288895016443056711909533160377079463/54*r^55*s^78*z+12618554362029699360396391878039990054908/81*r^55*s^78+6587395443103974854341118764376680793/81*r^55*s^77*z-95175628877455925437746561647262339588808/27*r^55*s^77-4048744102011873340982971811048658377/6*r^55*s^76*z+1241265828900980778178916307942729778278230/27*r^55*s^76+59999354560435930604386323975790493051/162*r^55*s^75*z-28762819679611888827745422674980126025094902/81*r^55*s^75+3679054511611871421766899208674707897191/54*r^55*s^74*z+75656788195092358414195851441903043490044871/81*r^55*s^74-166444696809695498803150625009949322951519/162*r^55*s^73*z+1117747259133499828454866324965640226134748002/81*r^55*s^73+1636834177815438928655709981871173458437091/162*r^55*s^72*z-16688290480483402878061099167009340721386069169/81*r^55*s^72-4994604976824320354990708641235976058624039/54*r^55*s^71*z+35014957566026077143520312457208173920517157812/27*r^55*s^71+71680250997231814714528640530652727933252355/81*r^55*s^70*z-113020659451924027789798172639993176042678384457/81*r^55*s^70-617483818171075309616546388037299727656534691/81*r^55*s^69*z-1621008607884699397816609274817802670621763429193/27*r^55*s^69+7629050199343960051388621028896101820358917129/162*r^55*s^68*z+61914528689673034460810650238857306278275834599316/81*r^55*s^68-17937523644380958831981612395758721163194572379/162*r^55*s^67*z-478954719973793278891240050300205509810465787441399/81*r^55*s^67-13969348845565002057878042559099744823055060848/9*r^55*s^66*z+2816574435538768286247758607476118546106850984010883/81*r^55*s^66+2068695839190824802373378763729570746719248342752/81*r^55*s^65*z-13492527866676778702923675234699431229929524642501811/81*r^55*s^65-18545746343475117616800400890117048031999893101767/81*r^55*s^64*z+18097380501185574113127716052591355701255878503325548/27*r^55*s^64+124290094456392740644928397071231040461951796195686/81*r^55*s^63*z-62073057477648957377775126475828584174170302796931097/27*r^55*s^63-1355798245320187921527149660849331867522149190801463/162*r^55*s^62*z+182352226095721552276406942009408905660613187258477829/27*r^55*s^62+6251823577988025331865008523950643842025849601159071/162*r^55*s^61*z-1369895373196569242495507477037202164136333473522981892/81*r^55*s^61-4149520918793218850356121611083222525501571651548059/27*r^55*s^60*z+955771041157331877358043418927401036744926168444163242/27*r^55*s^60+28922736269434921363409965801074116516525327685369935/54*r^55*s^59*z-1582542177503756370864375374984656624305088893737137580/27*r^55*s^59-44476524649482244154634566028705054780800082812327957/27*r^55*s^58*z+5099489030289868182571961049722897433198383258460208468/81*r^55*s^58+80865381399215190610340833422774491931577856266080605/18*r^55*s^57*z+143298573507794392598097675607067596906916220502960421/9*r^55*s^57-1762636379366222109703250960482181761817726310076848829/162*r^55*s^56*z-8054930699661883229600870943445151365705361776802623820/27*r^55*s^56+3780920448140574158169808010799306400806573826811570911/162*r^55*s^55*z+8465352732873681049375224776181007437694370055265758097/9*r^55*s^55-43933592698742019501457104372799402266742992363056670*r^55*s^54*z-55136466051967147585752649132556748561253713890877478460/27*r^55*s^54+5748235074302865956776956957338248840332592089161252858/81*r^55*s^53*z+93540528712503328322887661305525147104808016344526660497/27*r^55*s^53-7520754117807426075703065423927626503946569152913820432/81*r^55*s^52*z-373802048544691568515508690391692714093394869795156865977/81*r^55*s^52+6474296668653376852536622807013599043945475065914624582/81*r^55*s^51*z+350630777629723401140298646297960010189631514192504416674/81*r^55*s^51+3613747504626681485461219319775698033682342037506670225/162*r^55*s^50*z-82577141625169200953268678679307414332176147373314186896/81*r^55*s^50-47385147114726795169107062872668843474938273889391861009/162*r^55*s^49*z-553440670750321367956092740883195482474278457916247849646/81*r^55*s^49+66302907828779456187167214896218753753102896021443240270/81*r^55*s^48*z+1618633815900789849098522522958523244910972084721145458904/81*r^55*s^48-269939741648908163011243235834707909923725251736501705861/162*r^55*s^47*z-3066012325182142295756306599667344708451288112858200095699/81*r^55*s^47+153274195680870891057467307950008593564398157163317867059/54*r^55*s^46*z+1577474666940773182131330456096708724495662017709336196090/27*r^55*s^46-343490232181592800960751966463819259015893593021096113246/81*r^55*s^45*z-708742290036071934874986288512116795911322108130535977858/9*r^55*s^45+102173850790688078930723825630805063129733806930698001829/18*r^55*s^44*z+7759731177567389295630129774869300187285522496779718087328/81*r^55*s^44-371706770303052783368930295021222383722870074154687276469/54*r^55*s^43*z-2896728271601491907976145781690200789442993918749162396376/27*r^55*s^43+136947319827810206934920403671218536639501502169749903783/18*r^55*s^42*z+9077498779615927211784253934614277447083431770420578155223/81*r^55*s^42-46132789102734692575990138067302418843286036354548917321/6*r^55*s^41*z-8918970228298960511136222275443914925852305335095541096836/81*r^55*s^41+1152311152185182515885390061228409031246215700375369791557/162*r^55*s^40*z+8279237073557736855436379286409490949759431510904742874783/81*r^55*s^40-975489096973205144745818731354156920460336472637507851141/162*r^55*s^39*z-2422523502956135044849165107350709102698137596085805006354/27*r^55*s^39+125709061744483467608240223793662813441665866045468203610/27*r^55*s^38*z+669084307714435550892379356703455055355238235506501778589/9*r^55*s^38-3276181525436066151265762627534931038295212042527222735*r^55*s^37*z-4692980021372403918445479500505196654593961393574064776237/81*r^55*s^37+112606558163293686281625707532957737242429598335369336057/54*r^55*s^36*z+3425129951542272871819823064939555914891193085819786108966/81*r^55*s^36-192556000006472955069097932146110141200793334504436306979/162*r^55*s^35*z-2330648475792407714824972004210032889106615089379609090760/81*r^55*s^35+5364710646436723785853113322846133190716723483686063733/9*r^55*s^34*z+1472431809974262168175297395245543157766747545624967146685/81*r^55*s^34-2284970087844978371010900138223314078318032997777846424/9*r^55*s^33*z-286803228121004585695670836176541924346973208307885721313/27*r^55*s^33+13608418498481494000236233300302660441939774484353020179/162*r^55*s^32*z+463422903464161916639100139527571639052304512049003084239/81*r^55*s^32-1169970891736940605565935721534059832260799789255364917/81*r^55*s^31*z-229303682536743980482139724360486993650888075341266224779/81*r^55*s^31-511764595826395409824646656847032196676166223632857470/81*r^55*s^30*z+103883156216881606394632070383020468121331043869264856202/81*r^55*s^30+444422687193255136940326177337081636160278458853486441/54*r^55*s^29*z-14311169949921290398729491684329907538324566767970707302/27*r^55*s^29-288491619008813404780854501049611686461791248564171161/54*r^55*s^28*z+5372980042307743031566377605859544445837480085278979248/27*r^55*s^28+71167425319962947324904692815044804251573737020944198/27*r^55*s^27*z-5469302736239572114078747122560792257081868053604158144/81*r^55*s^27-87008810436821149727045548358748824987919981070679257/81*r^55*s^26*z+1666125000075264658164523225591078056420705580998637366/81*r^55*s^26+59995255353802609301884337596110105587811438447539707/162*r^55*s^25*z-451597791860122529779302140081394007823256497510033212/81*r^55*s^25-17490235139889204587413716587718883696672302346406249/162*r^55*s^24*z+107491687493031317784237105161148034304034697114822948/81*r^55*s^24+2107535083296544555238233470438968643852358412997724/81*r^55*s^23*z-22004249374423481456495071997665107557101803885688547/81*r^55*s^23-784430064524889215478781405202839335977129361148211/162*r^55*s^22*z+3728509662156400777081964637758289207918515471375978/81*r^55*s^22+43069963195147969684130435091555380147603769336427/81*r^55*s^21*z-478447055098937902171848185393238385374750150195742/81*r^55*s^21+3970886120063930428514134929461984327642287737641/81*r^55*s^20*z+32568166462774192901591726810039909505110501670827/81*r^55*s^20-7477167184339237994456093021672439104498916160313/162*r^55*s^19*z+3682439995482878305938948655422355059041418744821/81*r^55*s^19+2429203076652781624878562850428191707388980383687/162*r^55*s^18*z-1693537341584244606640191763636420393202267827153/81*r^55*s^18-92595461165177641808597523245337434069088288815/27*r^55*s^17*z+311362247887778511640684945787156519108791176016/81*r^55*s^17+10991742908064715958892424831746332950837275247/18*r^55*s^16*z-10863647604318141361161219265770774943486582253/27*r^55*s^16-13956408525144078098012998463684213682770390719/162*r^55*s^15*z+548367540520122037714837026083771038533076769/81*r^55*s^15+507827707600219717275227543976510609160533259/54*r^55*s^14*z+531693658240845151794686026762809220674578945/81*r^55*s^14-117533883595174092782131266423114634951790153/162*r^55*s^13*z-40580583978623793166821561271515884172449893/27*r^55*s^13+2073581105153525558915697392479386055508225/81*r^55*s^12*z+5413261444913528765172480972235683003919205/27*r^55*s^12+393333139878692129697327999328552716206923/162*r^55*s^11*z-499621101949042671553249408131385361100539/27*r^55*s^11-27651403331447053643178953992754299264811/54*r^55*s^10*z+31519368216261124001759615602897177003031/27*r^55*s^10+1265055234864731198370615717394565850469/27*r^55*s^9*z-1106584709658219513460350892848163684426/27*r^55*s^9-67684561236053628899867854797831067267/27*r^55*s^8*z-12364361600138990737909381253218986719/27*r^55*s^8+4666856320219165758745291783328334326/81*r^55*s^7*z+4192354139720660348941444372534235293/27*r^55*s^7+185814543916746188737377233313260173/81*r^55*s^6*z-790424739784938486773662002524219899/81*r^55*s^6-2290990788396517895145294884542220/9*r^55*s^5*z+8763999885920793534849337408202500/27*r^55*s^5+90253098558074071881433468400500/9*r^55*s^4*z-421106768684358424452267789228500/81*r^55*s^4-15635304211029327760789432480000/81*r^55*s^3*z-279514378417850385664405060000/27*r^55*s^3+31998634710768473702086000000/27*r^55*s^2*z+5427998157852713463255100000/3*r^55*s^2+365083421346848138056100000/27*r^55*s*z-222919011388122442745200000/9*r^55*s-1390176807756758560000000/9*r^55*z+97450514356636908000000*r^55+2542439213618984675000/81*r^54*s^90-1415949211539354694316875/81*r^54*s^89+150284324105766007656528125/54*r^54*s^88-3280011100996300000/9*r^54*s^87*z-9490797926235428139673014875/81*r^54*s^87+2150552037987502187500/9*r^54*s^86*z-996811256888445022657348899125/162*r^54*s^86-3414356374319831781238750/81*r^54*s^85*z+6373455486898459743002102199589/9*r^54*s^85+250530895529237231549822500/81*r^54*s^84*z-2068642703137911075830681355157894/81*r^54*s^84-8753891648278090403720856500/81*r^54*s^83*z+36257206491513792643541016258782096/81*r^54*s^83-76088830781164441877038646200/81*r^54*s^82*z-578813981837093197121794338042906941/162*r^54*s^82+62061640913842305785018333924879/162*r^54*s^81*z-478966807101539905810869162298355899/81*r^54*s^81-3762443997220252330731981324849541/162*r^54*s^80*z+65730827775455890847061421288569947189/81*r^54*s^80+59247467677657348002703133996702116/81*r^54*s^79*z-84119288459249765536201465039176208364/3*r^54*s^79-1058324054691785189115012190886576236/81*r^54*s^78*z+55048948679487668752332391220199499193770/81*r^54*s^78+111002857645015967647980511930519027*r^54*s^77*z-862895212720587876365521030857611010752963/81*r^54*s^77+35909279612205690426692503800362321861/81*r^54*s^76*z+16430961805850806703903863902945404756128607/162*r^54*s^76-2028185391586484978275259340919978462378/81*r^54*s^75*z-32520742292543475175944542657233287588130306/81*r^54*s^75+28024246120339787037563689751882988227216/81*r^54*s^74*z-593561537305288212667935858961634919133726105/162*r^54*s^74-236257807702865833145283013527742967925736/81*r^54*s^73*z+6135017381739058105746200908159333813749389227/81*r^54*s^73+1649155498128833560547836023000198314635520/81*r^54*s^72*z-100473027273783892968450861351021092384172109865/162*r^54*s^72-14678506231018939826342871732897106863611392/81*r^54*s^71*z+19158331748048842413309721091519993493726627523/9*r^54*s^71+158512957899768572635897408468407718140996533/81*r^54*s^70*z+1083257890205638041002039859289452622744062328954/81*r^54*s^70-1352595831073092808556787731263322431126985636/81*r^54*s^69*z-22242027703615415977624767283959467417274675745966/81*r^54*s^69+6266494219207631187169562730912794064280578394/81*r^54*s^68*z+203442617784467982531436990071111221996242529917211/81*r^54*s^68+18655984980009468908759930426288420743797896513/81*r^54*s^67*z-1337165581658119036786563683589918952261397604165098/81*r^54*s^67-672268671787922489362905169379719810125798971219/81*r^54*s^66*z+14012969429024689807193902183661746815318517382537615/162*r^54*s^66+7454451263718205251560705737130634648513253317850/81*r^54*s^65*z-30504968835981218349234327924394226243839212208479326/81*r^54*s^65-57164602704032561558002560981087316034696436569626/81*r^54*s^64*z+112535225741368079436557800606667561633360069806779448/81*r^54*s^64+38467092058859916152530957565352257050680427739603/9*r^54*s^63*z-354548354397493911283165855404137330019611344442309446/81*r^54*s^63-1744308350448227414294126796321596445876037377004099/81*r^54*s^62*z+317401181625448769986735398506015066017920602846474140/27*r^54*s^62+5008919576309885336169616171760745971414798383729541/54*r^54*s^61*z-2147173081403318913999893889533123215819111871001316559/81*r^54*s^61-18749039551928854064959189196721697375607377000383791/54*r^54*s^60*z+3890096452709962734673832869196010377570194880587831553/81*r^54*s^60+1141066566533590226739771340122223429673803708299062*r^54*s^59*z-4892188844570875252755430702406881024123865698310847514/81*r^54*s^59-89442813445495092822045584997961770270586085369277595/27*r^54*s^58*z+290492207137603107865138864370329401540000935359830233/27*r^54*s^58+689848195570529793322550112091464848440112526388333543/81*r^54*s^57*z+17473428571072922586425483665563480898055350707333151033/81*r^54*s^57-1567893931092219617136630909592966589591838941170279457/81*r^54*s^56*z-64779077402400588467870352585151395317096070313338394217/81*r^54*s^56+3125328128539214332048070760778850491392090099891575648/81*r^54*s^55*z+156180699320051061352126565606427080830788167981997371707/81*r^54*s^55-5354887796621158550705773078574048208473155113353553428/81*r^54*s^54*z-588472255257662302210086363043441371848300905014610767529/162*r^54*s^54+7492489448660470307015176897444291240141605186893060411/81*r^54*s^53*z+448622915988177063903358240242025174195748845560103837483/81*r^54*s^53-7193665557828811445402963673089052474477832550319344471/81*r^54*s^52*z-537122889883996489845993033948965141873907715790157852761/81*r^54*s^52-119144370723452048815073913090944350637616437636648851/27*r^54*s^51*z+422775485826118210773068444625456850580084636844322233388/81*r^54*s^51+22842324901325098033086694698988038262942866780052074167/81*r^54*s^50*z+119527282805862808745320681738607551758087506951525849131/162*r^54*s^50-139845243636535143012269783966498712133560992388318291145/162*r^54*s^49*z-38860700868330839744740817840761847049251424233565049883/3*r^54*s^49+300990628269351075907497003447251375288973782825393758723/162*r^54*s^48*z+2594195889190167391763719382231038653242313436133189747138/81*r^54*s^48-89441916637739442148881330059223386795416646905840014236/27*r^54*s^47*z-512439409786490525500374632949568585511351791461727988710/9*r^54*s^47+417517731033994472106216299988989917405214606514254837864/81*r^54*s^46*z+6893019003802711296047852051680641285040545134939020464217/81*r^54*s^46-64468587310740085111075495739909415153899898425167171904/9*r^54*s^45*z-9149328061033484748259728570144228044047088003848960758311/81*r^54*s^45+80970882621845324219566442555330329772404298249199192638/9*r^54*s^44*z+2462651307024122125700124745422417001148469591327750468779/18*r^54*s^44-277522613430190147863556659195874719315407986163881441342/27*r^54*s^43*z-4146533147050399743078805737621269437800854364888913032704/27*r^54*s^43+868120000688383256142163447236945354287217786469390694566/81*r^54*s^42*z+26109978146503179698793204032116633824649475408120323892275/162*r^54*s^42-827132124059471984126298342846026790229751005736564063449/81*r^54*s^41*z-12862715531929445803851196474659067786238925981276636482789/81*r^54*s^41+719744678959238363150944302537532549361666474657363614643/81*r^54*s^40*z+7938512745619145258399184104659388803554486054959575905565/54*r^54*s^40-190236755198704926627381982184181296647925285211794946722/27*r^54*s^39*z-10343061697432261546781263527477203327230943337528266084879/81*r^54*s^39+136858792063365234177223738417596698650653108236244853495/27*r^54*s^38*z+2802131670652880546930474918316279241549881114082357828546/27*r^54*s^38-88663295387559605314353710570760912203785463239398339755/27*r^54*s^37*z-6372313105136964070230660135851321238873878778071061306808/81*r^54*s^37+153184971678562170400257631110469990997621205755428791961/81*r^54*s^36*z+4490177930665840147533889906163082117578772942352277814895/81*r^54*s^36-25515785288005948152053799564715232155677986884986061769/27*r^54*s^35*z-2931745034462689093932834333886849326914097784922102753183/81*r^54*s^35+31457654890803470154348418601958640139730711274343770441/81*r^54*s^34*z+3536836317579426801192210853050201195264535616338644481447/162*r^54*s^34-5994053632780797301100214260010508563112645132213144279/54*r^54*s^33*z-982635153858671344813242044708688044469437993066928199528/81*r^54*s^33+143738079361244187817938882614732898697595974382486935/162*r^54*s^32*z+334352361400326441336515501488152981140988520565476212839/54*r^54*s^32+727856743394651856076923221436286718507139757609189601/27*r^54*s^31*z-234403228733313526988765760255276802024376927890127461928/81*r^54*s^31-1932496399142026642461167333250056219637547077540716435/81*r^54*s^30*z+22216926836740182618182122067795270889837975081513926767/18*r^54*s^30+258405739900437972715790688698981651031672553612130273/18*r^54*s^29*z-38753774546446472586713710347905580968391129673671938192/81*r^54*s^29-375133570455620625533440398230054291458466672805790189/54*r^54*s^28*z+13583117049954237985423733386869270283311433677040827206/81*r^54*s^28+25466418334263541607196391126131111181979066800647298/9*r^54*s^27*z-475137045384453342741718265397780812604178346930893559/9*r^54*s^27-79462680830578046734615800625974205869065304938029832/81*r^54*s^26*z+1198194992914090455004823611047878726425880346025587302/81*r^54*s^26+15495957485683804115235947216211161248781368589820565/54*r^54*s^25*z-294828828370385797823429842278930351593878735930568366/81*r^54*s^25-3692707824407071361423689656731006345317423229852431/54*r^54*s^24*z+124694229458223197542567447734543900520078589358803797/162*r^54*s^24+966072327818629449844823552825031925586211479103769/81*r^54*s^23*z-10887091194411913620230042044939527141894502463966767/81*r^54*s^23-66247113838396021386402225047362422308724715093135/81*r^54*s^22*z+1428129011714152227028313552882833731370745682475340/81*r^54*s^22-64026503325914245690288688538302771612199837222545/162*r^54*s^21*z-94416683032830224168611596043783521630556633707325/81*r^54*s^21+34723450737362094183431023639885529727753556026107/162*r^54*s^20*z-3063359469738699178238160475410514149988482359003/18*r^54*s^20-1769337747748728802998945139793934449485646229517/27*r^54*s^19*z+1979882408874861227571557386763789690301623367185/27*r^54*s^19+1217192392938638168449014412634134345594900935557/81*r^54*s^18*z-2139349136328617462596022548898573262396310376969/162*r^54*s^18-74032623568874858457416766028703356840135424476/27*r^54*s^17*z+32696852541814689606815261499588554738944531516/27*r^54*s^17+3603388311049542690680339568849309363144888104/9*r^54*s^16*z+495276309852048685388200615839395386163599064/9*r^54*s^16-3675816009785309459887799060452989351020889076/81*r^54*s^15*z-3513591494682555409774721987977509905385558761/81*r^54*s^15+291717990776288699782176147618637081757605660/81*r^54*s^14*z+489059213797883087797015699083681882189085585/54*r^54*s^14-18740713041995816739299969361987865223438533/162*r^54*s^13*z-99413142757778612256726721684552279529170646/81*r^54*s^13-2830270362906346439088187679230613299560397/162*r^54*s^12*z+19216063465792543444083812768314849591203341/162*r^54*s^12+95875848549478860477846644277816002941978/27*r^54*s^11*z-213947938644361083996487518004363159697507/27*r^54*s^11-27746678480434786051839900978821967131743/81*r^54*s^10*z+46812125181919482948910309615659083917471/162*r^54*s^10+1575776836880245055817253506658540046888/81*r^54*s^9*z+453653410607808529407091662617486563298/81*r^54*s^9-34401498828800920826975409946787417528/81*r^54*s^8*z-253861115974484748259423965361505030719/162*r^54*s^8-2487909607619886383943109446138113849/81*r^54*s^7*z+2962027553470563292844515921978085078/27*r^54*s^7+92190483885807008738473468276971209/27*r^54*s^6*z-343173281982532929424332872502730208/81*r^54*s^6-4243799087414204950059933195791320/27*r^54*s^5*z+738432395391091389863465626262600/9*r^54*s^5+102119857023716320418534055222500/27*r^54*s^4*z+1632564541942561716820464463750/9*r^54*s^4-2634793489742435200950422960000/81*r^54*s^3*z-48119363727773486175583420000*r^54*s^3-13303774504707380647243400000/27*r^54*s^2*z+27756359996261071498444850000/27*r^54*s^2+109479226937012749506800000/9*r^54*s*z-77936245490502333221200000/9*r^54*s-61738105057129578000000*r^54*z+22739316720761190000000*r^54+556138729335783409375/3*r^53*s^90-6561440548753145952563125/81*r^53*s^89+669858109282037683471151875/81*r^53*s^88-176453702470369465625/81*r^53*s^87*z+8741969495536881899361259750/81*r^53*s^87+125680645537768293809375/162*r^53*s^86*z-4114304341457511669171869940925/81*r^53*s^86-8187740964620098650291875/162*r^53*s^85*z+69826893813483591243410834517233/27*r^53*s^85-247109364880874101382280625/162*r^53*s^84*z-4075096958156534967810271157887108/81*r^53*s^84+47293939885224595213415441875/162*r^53*s^83*z+6980102778231122819430816014465105/81*r^53*s^83-2193581744203464442245498421825/81*r^53*s^82*z+1063344091235224215141374224497532318/81*r^53*s^82+311134249065675699589562013476077/162*r^53*s^81*z-21978830389366630818486976379052830327/81*r^53*s^81-6476750051528858133389664396756799/81*r^53*s^80*z+121305348675059080076442369493385316757/27*r^53*s^80+146994899330202054452261328635889994/81*r^53*s^79*z-2746840099097828145234106402824476661196/27*r^53*s^79-320901787160186236368282379260511943/18*r^53*s^78*z+160905552382524299453457265782574003920557/81*r^53*s^78-11101804235606184507423816949175319238/81*r^53*s^77*z-1974325369042206595127808921249162562847614/81*r^53*s^77+184329005890821925803249146020881889715/27*r^53*s^76*z+11455854970910190222791981729238022271443094/81*r^53*s^76-16309529020804953590535847663978678292447/162*r^53*s^75*z+55239950030810310067695680776158638984216866/81*r^53*s^75+4879390674538694619711765375459829290421/6*r^53*s^74*z-1873516191210072958489377667336690811043912596/81*r^53*s^74-204662513607505439499787700334347338124891/54*r^53*s^73*z+19489368825405289373072595630521722483939066345/81*r^53*s^73+1010256110239778686880470769215015435101185/54*r^53*s^72*z-101848032880304866506076735124498720265334241216/81*r^53*s^72-5788803676476557536031315884676829615791459/18*r^53*s^71*z-22057823938063377873356492904303902292493777348/27*r^53*s^71+752477256933507358390340021061084036595394137/162*r^53*s^70*z+6893670511658063482107148375107267543962229719030/81*r^53*s^70-2908931738753428092876653333283486597567664145/81*r^53*s^69*z-25984890586491523854868927573311527548570245101230/27*r^53*s^69+1694108875948966701519737459151903780472669153/27*r^53*s^68*z+579662006254113993094259652798169735970793613598399/81*r^53*s^68+338579990607414040064042843789241588604363244125/162*r^53*s^67*z-371073441962233648168330742547902384507806810928981/9*r^53*s^67-290453041831639373774524200725423185337718537070/9*r^53*s^66*z+15773232390018792792173692340409133813429096547479847/81*r^53*s^66+23656272753214779061109508952829172185037034012673/81*r^53*s^65*z-6961101249564619464072165739696297111097477984549645/9*r^53*s^65-161166087907832317643696493729820661743007408308550/81*r^53*s^64*z+211620072684243168219864421936980380838827657679916828/81*r^53*s^64+297698150061112359132981517253131407954868111826333/27*r^53*s^63*z-202782121125236815681932734284871218948685624942385545/27*r^53*s^63-4175523918583855391858709588839091239624398330872361/81*r^53*s^62*z+1470634407645681634509682462244003732157333238306497224/81*r^53*s^62+11211511426948010148255029548665461483555824422383575/54*r^53*s^61*z-960021823018656974635493608896204732797321127851083214/27*r^53*s^61-39399423687196938702532661576021563935881284649198401/54*r^53*s^60*z+1351332907025180441490282471873746123646576100026962972/27*r^53*s^60+182607435174599598630600665516946009848081867557527676/81*r^53*s^59*z-1743553460311683606384050958405483574283409822209086870/81*r^53*s^59-995718043536637342006265241397413905608279208446258027/162*r^53*s^58*z-4053513867623878602708506620848968197743288260900766637/27*r^53*s^58+2393344520561923099917965936812667504220704324770851781/162*r^53*s^57*z+17491265476310829262111479018420893420851321766597487334/27*r^53*s^57-5035726594128114592192276940793984325295146045311550931/162*r^53*s^56*z-138822533533694300950843729575730383498620599059753282191/81*r^53*s^56+9101197997867662180959717169760586257228461913169781459/162*r^53*s^55*z+285784131906023199025477184675495060576410484610308193542/81*r^53*s^55-2243731309620469192189688395502493189387051147057950495/27*r^53*s^54*z-482962081443762380955363903487399138276862931257888979328/81*r^53*s^54+2313461995970815405877947791983590135357792601949305330/27*r^53*s^53*z+24795756966249416086103062886623453840861712579415161914/3*r^53*s^53-667448851327726593691423617226861645890066621501665885/162*r^53*s^52*z-716075676564250129878761864005416884253846852273786926702/81*r^53*s^52-21555165131557386182643917883356992066438204441879041800/81*r^53*s^51*z+143964136915890267237979776468286519831067091927689149223/27*r^53*s^51+23495865561247158396259063827206688837730645874928867248/27*r^53*s^50*z+393780664797005432095307485821491222407054656624637449874/81*r^53*s^50-317962237071069782140942970604414430548097468899362612191/162*r^53*s^49*z-213645981238000752838786210520981480372624807756424612623/9*r^53*s^49+32810263548813719012104728221392918083797055540457185005/9*r^53*s^48*z+1399417836518140068503969900472416392360382089103036252567/27*r^53*s^48-477145936294580179596366774440896723838399655434011335005/81*r^53*s^47*z-7103115490875348878189775140355536810342457222975892899938/81*r^53*s^47+1374060588858841632083905642268215918881170540578617491309/162*r^53*s^46*z+10364105751674860443622450480701840783573842747425420870439/81*r^53*s^46-892402337640090209642831108519943570559085011153281299747/81*r^53*s^45*z-13595241601486593732569163453254719882019879957055535217086/81*r^53*s^45+1052644807268155303028114616801797816834669034845495898793/81*r^53*s^44*z+16364377558963319144754060942116947016120432505798757843858/81*r^53*s^44-2262691031554211154555776093489850201966121483397780504263/162*r^53*s^43*z-18268569826299413098225345410822411453146623577471205504368/81*r^53*s^43+739411590246454297747052338446946854837046205847044038339/54*r^53*s^42*z+19011407521171570535196128349400204123052322990586650022474/81*r^53*s^42-660677950900201041226668664188276179569529979420438131915/54*r^53*s^41*z-18473051799122247819043596967340495158456675615399171794119/81*r^53*s^41+1609621999517871442178364651636736819656526615082650959245/162*r^53*s^40*z+5584075874322688874921293337141256565935883286939762892692/27*r^53*s^40-1181705016792802300463392347398549444566030938724157805121/162*r^53*s^39*z-14154784745639419054091102943302176477824870455637586388756/81*r^53*s^39+776887916967102292897336479781237342953898872648012203803/162*r^53*s^38*z+11119384140971950722154200346673599551596914995080686647284/81*r^53*s^38-224806227555877506089727227565929233580047211709518264849/81*r^53*s^37*z-8101682574855299183039499954306872303544098775531093693839/81*r^53*s^37+110632839481971080976079039678335556060367744346206474161/81*r^53*s^36*z+5461968258148927139984667315628071720189145072237810896671/81*r^53*s^36-28262607443239368510916777228092823879930859837520591403/54*r^53*s^35*z-377683715453999331185130429136373414334018242523199665262/9*r^53*s^35+17038199570358692095267100198927265029691226483704454189/162*r^53*s^34*z+1948010280468154371511794243560670412001037447684859497727/81*r^53*s^34+466665012122984043281596816024731187035369386204120279/9*r^53*s^33*z-1025415414585633096413768130900051264002371715617486283116/81*r^53*s^33-12861866824856115818556434462765736796437636708633324593/162*r^53*s^32*z+494381825779496768418255760057635271769672914055559898256/81*r^53*s^32+9765269064447923295722326690164662961719350776914420015/162*r^53*s^31*z-217591999728504546292267348484040268963108267389020110384/81*r^53*s^31-5651071518915028658132782018660038509604313027530574567/162*r^53*s^30*z+87075721672832033650834299060850059226257490005778508458/81*r^53*s^30+301503160118290477611739820407975225146857380065920761/18*r^53*s^29*z-10507508134909571235450580440837030744275337024909001424/27*r^53*s^29-369715628914628632739024966174634142213736485483300537/54*r^53*s^28*z+10254419854068965875319125722137032898884005807847362185/81*r^53*s^28+386722960994834229482097046336083981252896535264539093/162*r^53*s^27*z-2969956760351359176835455811379183169097747962999046741/81*r^53*s^27-113045439644097754474198980890493092129585229767357887/162*r^53*s^26*z+755460999224425396554095923460919838791079965605860700/81*r^53*s^26+8761772245257150332399125580207433368771293487389003/54*r^53*s^25*z-165090178587457271043734402827355885253549081981636037/81*r^53*s^25-2027114293665125932939765251471216570024048436660321/81*r^53*s^24*z+9916102269001940135212972747837454655529840630045840/27*r^53*s^24-55836439039286671934720465614582639009147949974657/162*r^53*s^23*z-4008404351632265177316074839208462651127522389322563/81*r^53*s^23+17778610330035791607493429695507631420998395424338/9*r^53*s^22*z+29435858830250864222251038272615959056590570274089/9*r^53*s^22-70672759136234528821561188730348673450040611398774/81*r^53*s^21*z+14578123245936899904531195915598004424104540758573/27*r^53*s^21+20998615299895877236740363527920884014064350859559/81*r^53*s^20*z-18402459365685054725747335045309933630308871373024/81*r^53*s^20-4868783525996521864453345827747732123101071516555/81*r^53*s^19*z+3178859804832545689081579150654979713199957461324/81*r^53*s^19+1825311190361516470552160441073732210631144277113/162*r^53*s^18*z-69718173719156849264887443985478328777355162205/27*r^53*s^18-15329095148683747308123906359791885072684274122/9*r^53*s^17*z-49286806773512947254427085562439301182023398119/81*r^53*s^17+32444651551456854449617100831819804742570752617/162*r^53*s^16*z+6637844629566502934709346717062899470803124934/27*r^53*s^16-2644106400444679267850416222919149093842549209/162*r^53*s^15*z-1322993986157488346503457739474797353710848638/27*r^53*s^15+37497615797000456914529959619237464080738697/81*r^53*s^14*z+183173866532319053174666166007324831745183810/27*r^53*s^14+5850414645574471718287033003661527669249585/54*r^53*s^13*z-18509892405503712412728308297866477060267385/27*r^53*s^13-588164134680616162820133554044387895136937/27*r^53*s^12*z+3910444710764188464154764398007256785440855/81*r^53*s^12+178757431057590743365297526568662493201731/81*r^53*s^11*z-146745857597741883799091205480550835159798/81*r^53*s^11-3544433227413948365268833894347606380200/27*r^53*s^10*z-4368351684787143441315914595944932085753/81*r^53*s^10+200409477263189923842351893651896366412/81*r^53*s^9*z+1110309210352578943157978125146099764378/81*r^53*s^9+18455926844662033409679549866803758763/54*r^53*s^8*z-28536920265631645163951326317824291422/27*r^53*s^8-3121446274753766969787606506033748964/81*r^53*s^7*z+3764246789689348727283305896396946818/81*r^53*s^7+163748137876941433127706108497704955/81*r^53*s^6*z-9501884960815087011856469119852904/9*r^53*s^6-4730455480252966132201850377308875/81*r^53*s^5*z-218226899381869209924013816571380/81*r^53*s^5+52963409331382099208898473896750/81*r^53*s^4*z+77008192082895025336048966067000/81*r^53*s^4+107320830084914771154184960000/9*r^53*s^3*z-252173698787218196667780140000/9*r^53*s^3-12812579471411818404922550000/27*r^53*s^2*z+1124208799283803930850000000/3*r^53*s^2+46476384310461378892300000/9*r^53*s*z-2194304258121337873200000*r^53*s-16346842456845054000000*r^53*z+3786410024682120000000*r^53+9406485535972388598125/9*r^52*s^90-26523794450275426606285625/81*r^52*s^89+2105136774803601003726071375/162*r^52*s^88-199913679825328906250/27*r^52*s^87*z+192968295429900646630046243575/81*r^52*s^87-14575528897855778682500/81*r^52*s^86*z-3857483162015080424899652235385/18*r^52*s^86+34989612460155987540341875/81*r^52*s^85*z+457938800610964977260794942373201/81*r^52*s^85-3370082217607584857790904250/81*r^52*s^84*z+215112568261948065856302480846850/27*r^52*s^84+98929997243022182062987522625/54*r^52*s^83*z-87658135237280419301489457685641343/27*r^52*s^83-17304521670521680416418389251173/162*r^52*s^82*z+5518383348286826149808358515124869198/81*r^52*s^82+1031769803167494540927330032792543/162*r^52*s^81*z-58751726642604087574965205312031648951/81*r^52*s^81-33461238846874015415939781841607759/162*r^52*s^80*z+283353125497886854461756991214347479716/27*r^52*s^80+8277623785944322477010816320080541/3*r^52*s^79*z-21963601906841937428001829237204139084395/81*r^52*s^79+1785089593730500852331352950423883880/81*r^52*s^78*z+768141212561198663721913456395690156134039/162*r^52*s^78-235821487273018994228338459449707416981/162*r^52*s^77*z-3310232890694251348471602497776900926688492/81*r^52*s^77+1355923065154927325914793811542186975059/54*r^52*s^76*z-3543446827959979903639443941730411209677613/81*r^52*s^76-35142875974479504563868032503153666053491/162*r^52*s^75*z+469915073615886899307922593650061349863371819/81*r^52*s^75+11722922805546100195129411543935912088447/18*r^52*s^74*z-6333665709466652370691871262267205582647563482/81*r^52*s^74+713553755948887083822555476362931680724521/162*r^52*s^73*z+44172661993599037470073117209874938001477022327/81*r^52*s^73-2044851617164513095305941488440970676167265/162*r^52*s^72*z-92387454295021357392915186164837774979496125364/81*r^52*s^72-71081631263419616225010858929937486426514597/81*r^52*s^71*z-584914903159292387423249152956964500110778909547/27*r^52*s^71+12826974784264225823095741044755332969897887*r^52*s^70*z+17826851998116602989658435142140200285434805909721/54*r^52*s^70-11308780134024834242275824283386621535272565673/162*r^52*s^69*z-228884397440739430669677406907408029502667435682093/81*r^52*s^69-45925307456477683521685891059673086619059058715/162*r^52*s^68*z+2919807055895667902051701417185957073593612451671259/162*r^52*s^68+1542639477397948248298756542026015025257195684453/162*r^52*s^67*z-7505366632368081067818482735867241863735104557805148/81*r^52*s^67-17446998978404970283674308274260877182128898888345/162*r^52*s^66*z+64300192067208816970549308392163134738617309491759013/162*r^52*s^66+136317985593288042288108208078492045051374508486033/162*r^52*s^65*z-116476804660265669156869997850681700190259579054910150/81*r^52*s^65-838129387404066334421602880758369480122835129392887/162*r^52*s^64*z+716106488393110895171251184222565064674754121175649013/162*r^52*s^64+237365351296498484627691499854871149498112445074220/9*r^52*s^63*z-925095008606529920624389619993067876089921106263291140/81*r^52*s^63-9280304536492416496153757032657105659266055734844101/81*r^52*s^62*z+1295697822015016180307023889883559132488496693494710797/54*r^52*s^62+69827963679570360158399756433860579658964263047955403/162*r^52*s^61*z-110702771554201400353052010078526166325490170319270678/3*r^52*s^61-229707753165575065497656072640613811613507448882632593/162*r^52*s^60*z+1775126670982444451601279585945322433310098786278239658/81*r^52*s^60+221300062932876391462102789585079491460447547145530281/54*r^52*s^59*z+303911291884537720464366110088827236981726788866014019/3*r^52*s^59-561929569809547523289836549261276705451216991881733939/54*r^52*s^58*z-40427902936826144160867986342721484122767107454308118993/81*r^52*s^58+1245462315680945984513931933759759239747579046389451205/54*r^52*s^57*z+12885926587343553408258327603062549203193886561267186265/9*r^52*s^57-2365659850205004038383154600612833297135998337251773833/54*r^52*s^56*z-171746806221853917493490099028394414995091055510797420691/54*r^52*s^56+3671622676729801999187604322286939567302157649534792629/54*r^52*s^55*z+157665335861252520805004757080869542597210183527057797423/27*r^52*s^55-3974446353948582146917729265577920502651502101095165837/54*r^52*s^54*z-726844667894491166505291953809467509550089208272400347608/81*r^52*s^54+390988457847579279917121273224042879508654496944308057/81*r^52*s^53*z+911244604155177430066797741287992700364411667066186697918/81*r^52*s^53+19801346517786032504869414827726505594461192858402791336/81*r^52*s^52*z-1662251617016848660789278550420996933037676792445336234219/162*r^52*s^52-45099691099001507123725222244032089408503613497422913327/54*r^52*s^51*z+223108919255069567786972686329668257827785172441723622697/81*r^52*s^51+317391467170793002683920472839372805851852588491981893257/162*r^52*s^50*z+1185854947540419179930929508401578332532778184334369286583/81*r^52*s^50-611822916661532211391276092728444744698454788683344325869/162*r^52*s^49*z-1197572340611946031436502332795899755377366076981120321239/27*r^52*s^49+1024277085174658861709633204052156245331681368621596863793/162*r^52*s^48*z+7032912296797256213076126899021676618352259940844986810973/81*r^52*s^48-254289467520651169264989760444687755225533181655791616910/27*r^52*s^47*z-11323860463225550079745334975661196803975513714652693518605/81*r^52*s^47+341209554424720038975592533070606773283744068630233315197/27*r^52*s^46*z+10703629664914619332712968296446092445621268399005746612811/54*r^52*s^46-2490941488246155460877975563109553488898435203045858662807/162*r^52*s^45*z-20633916823407539694090711041491160663349638162281664524624/81*r^52*s^45+306351713235934331381542570217312498415121530790133400467/18*r^52*s^44*z+2708763950437946123113210237375017640848173913733367366159/9*r^52*s^44-2778743016825631134494518286482110468547329041923409844163/162*r^52*s^43*z-26664777360537990470081136469851472961624430904683233351846/81*r^52*s^43+848924542499130709876867710982639073067771544367443071673/54*r^52*s^42*z+6017797132308169725965831769716561902821635483470762584977/18*r^52*s^42-2115182644547659924368521574093735960218667672860487343891/162*r^52*s^41*z-25553870330662747498623243054681977058770534604683601943555/81*r^52*s^41+1581153843994945274834580681782174520793701262529635664627/162*r^52*s^40*z+44785776317085640721620579252180793493807199829994322850215/162*r^52*s^40-525430649405837708479507272959043567487856589274092311164/81*r^52*s^39*z-2022208945885331096360035851665985577047729922976525668576/9*r^52*s^39+303287959905861368026088120219071936739771719674966950852/81*r^52*s^38*z+13697530221445332093107553443863345072055573688406773453833/81*r^52*s^38-32067344551238803004658210277394315417370710699240070209/18*r^52*s^37*z-3176449387564319298880161960042531981613277785671208952686/27*r^52*s^37+3562959122880919230145189617428180525376216715509946643/6*r^52*s^36*z+2038839604279720775141812323123017605504714146867752203969/27*r^52*s^36-975785392980405923814701697089765704129238622763186891/81*r^52*s^35*z-3614659210442806531973550305528383571323115395460952219088/81*r^52*s^35-15088179837095228757330551464322653201629789901433535619/81*r^52*s^34*z+1962225911191007960758067109247800976993958811276529945610/81*r^52*s^34+5226995535338991607222143752455208952662392934394576781/27*r^52*s^33*z-325288239955156712608074587302039253939398303566406032002/27*r^52*s^33-11041128833993762022645391003971441800951668170257804167/81*r^52*s^32*z+49244719205514903736544089532341030376697855567718460503/9*r^52*s^32+6266258302281636264074719015095172433132349359412333077/81*r^52*s^31*z-183093184857156969105091151431288818369018360789833066324/81*r^52*s^31-3006480255690720094125383359852179917929879070504273666/81*r^52*s^30*z+68455510688314234914680815635704650737675808164825623425/81*r^52*s^30+411879923292257273875703310679737720694154783817735790/27*r^52*s^29*z-7669774039210420710928582976784277185719231758487010148/27*r^52*s^29-432634392189227484099224243757528094720979732663222671/81*r^52*s^28*z+6888414578486531842894068923057988704603308439434424182/81*r^52*s^28+41852437226795565897570343503329977501213789149326777/27*r^52*s^27*z-1811690856455238004539054684132141179909035619910295843/81*r^52*s^27-27873302387631431933880667224810417145474321802058946/81*r^52*s^26*z+818807106783495981436742834739297213784599799564397735/162*r^52*s^26+6638100549779359989088996424462008439951766020148361/162*r^52*s^25*z-76283400737878178334468095006226538265693666390360104/81*r^52*s^25+1462746631233998668940043413229360400206631905805909/162*r^52*s^24*z+1181346614237262973785047073965481988041685974733066/9*r^52*s^24-1287615777336912567369363342727969325954536328477351/162*r^52*s^23*z-734936409400530264351109927251778150833882580313885/81*r^52*s^23+515206568657687537216259874748032955314486222911143/162*r^52*s^22*z-77497566147464991319131305023722711975928102256021/54*r^52*s^22-151550693073841233407380559290080072191241338581073/162*r^52*s^21*z+611752111088944986914761355810832922640319174832*r^52*s^21+35729965101292838514086119333848909214657027908491/162*r^52*s^20*z-2603557796476699879027885703968640102968530541703/27*r^52*s^20-3446343605157200206047795330933355522810538090266/81*r^52*s^19*z+63950085587119310152127459705452353340397297476/81*r^52*s^19+539435100295890124185700092318858901395308899811/81*r^52*s^18*z+628068442856268971254397928861040313218434062093/162*r^52*s^18-65773539283433673981947095473054540197904080227/81*r^52*s^17*z-99520226253126254454038022036936143270218486393/81*r^52*s^17+5501986747693141592537053761196944416031585601/81*r^52*s^16*z+19428128508177064715378800590102835007798007179/81*r^52*s^16-89045451938925506360785508150358020211744517/54*r^52*s^15*z-2758594872414503065188998522500829698251444169/81*r^52*s^15-95382869413882460442663889999078395851833127/162*r^52*s^14*z+582146754780564700713661405862502549728798795/162*r^52*s^14+19282855587824019911975100596704739616473621/162*r^52*s^13*z-2392244060391318056383232964218287690588484/9*r^52*s^13-2043031536066284723992311699534205389968329/162*r^52*s^12*z+549983622715317500854888392326345468477419/54*r^52*s^12+125448351318814789647629276833851050865653/162*r^52*s^11*z+11709335737706374375403885661346419799219/27*r^52*s^11-550713564331769170496829566931567519905/54*r^52*s^10*z-2839943484879818008657391369266556194946/27*r^52*s^10-262629357850896597278104794990901504571/81*r^52*s^9*z+717238265993701988424813463314087172345/81*r^52*s^9+30242592632169313315083838641660204116/81*r^52*s^8*z-35370304519831373822879458414841970736/81*r^52*s^8-1775497696184491113616224235130229430/81*r^52*s^7*z+921114477214471589858775557611504451/81*r^52*s^7+59866801270669287693028299174634100/81*r^52*s^6*z+5807929531603937249583990396070223/162*r^52*s^6-92378982711905861809830833071990/9*r^52*s^5*z-44596495583967217952093619216730/3*r^52*s^5-5816950054704460564399820307500/27*r^52*s^4*z+91300288156890770643083565349375/162*r^52*s^4+988228470853300756233549560000/81*r^52*s^3*z-854325735198476510523386315000/81*r^52*s^3-633796280357045186882600000/3*r^52*s^2*z+100855440887924655657425000*r^52*s^2+1487793707592091198200000*r^52*s*z-413957946695986792500000*r^52*s-3008149295142222000000*r^52*z+433095298886470500000*r^52+146210152838652447186875/27*r^51*s^90-81718934349009850882521875/81*r^51*s^89-3761345800306115824307866925/81*r^51*s^88+10685378444454209375*r^51*s^87*z+1061952970525306898442829419275/81*r^51*s^87-3395630520769902340866875/162*r^51*s^86*z-46236855170160938396431864458514/81*r^51*s^86+182136858330866352684244375/54*r^51*s^85*z+30129384527079389323609393975820/27*r^51*s^85-8048319269956941461123336875/54*r^51*s^84*z+494126362345798048904046943463136*r^51*s^84+509412467417629134357850029475/162*r^51*s^83*z-1083865518957786255372070799597663773/81*r^51*s^83-22613601607568909801731603321927/81*r^51*s^82*z+10672388075049459714047055879878460071/81*r^51*s^82+1401205676782036795677559940435597/81*r^51*s^81*z-34031046183047202816667685781979440059/81*r^51*s^81-3422208866683445650415789948204816/9*r^51*s^80*z+479506796004526996955168342732648135365/27*r^51*s^80-245858157058057230305712198697984403/162*r^51*s^79*z-55078439365991539619605220530754000157989/81*r^51*s^79+39157810150466035691990421617352254315/162*r^51*s^78*z+776589611691148780841335091919673073276311/81*r^51*s^78-142923880940410959177837300028851391999/27*r^51*s^77*z-741087996564911641096800388797858781397993/27*r^51*s^77+4351723146002356060883536744565690913931/81*r^51*s^76*z-92177531888333503353369683185382089129522942/81*r^51*s^76-1208802450778222729476920233873726160144/9*r^51*s^75*z+1732701189634352985365466783232071534963964984/81*r^51*s^75-252621052793658117097486013306266243674062/81*r^51*s^74*z-15611098771535712968468847022508105878237769462/81*r^51*s^74+2787197599378203941133528017221282773652348/81*r^51*s^73*z+63915843038797100858971779779845084488273157720/81*r^51*s^73+556370031434385000285650777679167535336056/27*r^51*s^72*z+316703275056338742618732204578614809088432147457/81*r^51*s^72-96446848192697617542521226673491664879431161/27*r^51*s^71*z-8108490263595066505552558284997093305356555573266/81*r^51*s^71+2861354318374534952757517653922465997951296238/81*r^51*s^70*z+82022498603859592756318980112957911452990957011541/81*r^51*s^70-6122411376927007208836375030818220805490182914/81*r^51*s^69*z-584464414242831105427313968206914754488724673078939/81*r^51*s^69-349133015256821397634470754618466023829258635709/162*r^51*s^68*z+3285045803578987630253166849503830835789403100774822/81*r^51*s^68+2819715734784353044047257180505428482892290464574/81*r^51*s^67*z-5070467005104496022685465914734317113949689159434433/27*r^51*s^67-26058758932374069208550840249284068002544839173907/81*r^51*s^66*z+59166658116121050878234708217479211440570984217189641/81*r^51*s^66+359801965779238346594749499904609908877346500176423/162*r^51*s^65*z-194446452150647173997476663288082253727475855724814846/81*r^51*s^65-111744616882466168902983616853355603568692386650444/9*r^51*s^64*z+178651457929044231073410225760213461554981954805988922/27*r^51*s^64+9453208636196693839898771379075729183427999290046559/162*r^51*s^63*z-1202042725448037591223625256291002350659625008396522968/81*r^51*s^63-19067805688331393195646407830620972219825882004643279/81*r^51*s^62*z+1990533639865551560733279965120231387813450522087956562/81*r^51*s^62+133661023050671460584485207510490661553037026949348707/162*r^51*s^61*z-1404222608635817904297564746029871567630882674857544460/81*r^51*s^61-204773057762657274306422149353962737076624020025878505/81*r^51*s^60*z-5388086689689383015765334148010935066146896296040492893/81*r^51*s^60+365995611645685512716102820325156817675350652382619423/54*r^51*s^59*z+29548322555536273000291334304358574178327507947456807665/81*r^51*s^59-853391192547304232956511057291903103485836341462548947/54*r^51*s^58*z-90916847156750488612079257686538232308410632066672224001/81*r^51*s^58+2548787477774012912675522319243323140766217856388308552/81*r^51*s^57*z+23979751396870743187547161021269007497513519415226969738/9*r^51*s^57-917384321466789303824346650718730935197197251683190133/18*r^51*s^56*z-424866967967541466869224453823278236143481483317404376689/81*r^51*s^56+1538392679191233805191916588886545635912177759415471025/27*r^51*s^55*z+707123395476297992166654666697519210545211990139070691817/81*r^51*s^55-27279770623664101054143406846950418487150393598387452/27*r^51*s^54*z-983904280617059449003638311794108604143470789849082036415/81*r^51*s^54-35111007359745550610169629788534424792249340354074725117/162*r^51*s^53*z+1075954776174679492714018711598704745041073752986179339827/81*r^51*s^53+20520687433808056884195842901602883211517716481439596176/27*r^51*s^52*z-695168624290544903538740950883140304299019946909541282201/81*r^51*s^52-149337715531371372623146103151493630950218672883262372853/81*r^51*s^51*z-57822122781214626984584578235264870189992015652716466375/9*r^51*s^51+297905560666277072258436711621462474674170527442699648057/81*r^51*s^50*z+2923628344849898862849181000713074575771271410928121972367/81*r^51*s^50-515841338268402252004347070560710001420975090319119562390/81*r^51*s^49*z-6742424920063292020157119083863233926986409085580414400835/81*r^51*s^49+793977640425338365500013680308877556149317576310449738525/81*r^51*s^48*z+11961021841126610166422825940958463667057472128253480713809/81*r^51*s^48-733047709019078714710052224506009182454374862789830858879/54*r^51*s^47*z-18235241715022763059968267145712101556067294150055784411051/81*r^51*s^47+919309098509172801538006979281569950243517680248986935725/54*r^51*s^46*z+24877782691930319918447193546205091961180080110419165557389/81*r^51*s^46-1570755516990513565449274841275121026268946342228447527443/81*r^51*s^45*z-30941838635865588280750413821889085497210802322306642328251/81*r^51*s^45+1625990321704313044103117920719133576453464266348830208537/81*r^51*s^44*z+11803256174939931394496983725664250034674967190845361078157/27*r^51*s^44-1526858108778677030678541048971095310512396843465724312671/81*r^51*s^43*z-37452793453310040993931338843117087152453548167582875045855/81*r^51*s^43+1294687135463446058775132085646071953948428024322953080963/81*r^51*s^42*z+36680316002734821863695829992966311417395897572897159491205/81*r^51*s^42-982719573308297823597181242317209896002722538905140907504/81*r^51*s^41*z-33275799458278646040124043282720138044105756942029791721250/81*r^51*s^41+218973959709761522099699024444410343147172622879922988038/27*r^51*s^40*z+27948694693248144832208958377104232658835738813339551742867/81*r^51*s^40-374043592765495046949710995473914108447144145506847733322/81*r^51*s^39*z-21712420508600080114622528606326103787403933517351855714108/81*r^51*s^39+55551967851335527650897370316558328945849174582954276730/27*r^51*s^38*z+192362945967157345452562680050165219451983119379121409582*r^51*s^38-40099377457333110470396697739284600986303865786950303617/81*r^51*s^37*z-1145886821127528191663504649296054577555182569768857096170/9*r^51*s^37-6767079584484974561567985540367673642031224228098472708/27*r^51*s^36*z+698256435669132610326242257056522080242959631943432967832/9*r^51*s^36+37643189855694604750137176077423559339810245601318797570/81*r^51*s^35*z-3518074530405051365102950217460558264581252968493739336577/81*r^51*s^35-11161284820431495820311006853530258177977789702871208756/27*r^51*s^34*z+1804784948628747430120587752390985829466922889045749483617/81*r^51*s^34+22663724338220150474774903158518197038295904545333694602/81*r^51*s^33*z-845808016023548748811089115801473168678495055428215236352/81*r^51*s^33-25517798970364624216610968475128421686147664888653916461/162*r^51*s^32*z+360708264254179366244059353839411400898937695750140523948/81*r^51*s^32+4094366773186565742464259096637184977573755923847753587/54*r^51*s^31*z-139284739985471626823885224036307366218022999021123831438/81*r^51*s^31-1692686273166228909649864245408086866434475172397146089/54*r^51*s^30*z+1791648509170328229817318651209251984725760472065875151/3*r^51*s^30+1779883061084123776774541463310009820423838495210003977/162*r^51*s^29*z-14971464839116700142975448864090782012041703351672924577/81*r^51*s^29-507632014516532730133953019520787667459782736165894711/162*r^51*s^28*z+50282164773343336723757839509991412576886025983456993*r^51*s^28+103519402123584103664659065299244830969449064230781279/162*r^51*s^27*z-952727003238777415406296098583570602247152527757435247/81*r^51*s^27-5585609633895574534594505423662078991360148959499631/162*r^51*s^26*z+184070997541569112109265694335410307296654535962874125/81*r^51*s^26-270629116231936485675713749597256265666008436570043/6*r^51*s^25*z-26774879957771943950277097044484767197416011904365764/81*r^51*s^25+746136830252562481112845213946976616781162282016151/27*r^51*s^24*z+2042984713347881908589210949290280327728690787877081/81*r^51*s^24-851454020688806479091764876756951560303171415578610/81*r^51*s^23*z+244605100722322159139718120139804445959194598883575/81*r^51*s^23+501686478164614818385036928804992688893786814808659/162*r^51*s^22*z-111426164755976832364623957966789074752564094999692/81*r^51*s^22-120741474876398520627098903793997339192041040053799/162*r^51*s^21*z+4582399985470539265228870257689403261884171890450/27*r^51*s^21+24002331531159042526815511833657814732043777200355/162*r^51*s^20*z+2306064161103933298889688264302335245436135999238/81*r^51*s^20-3891053015790714482117316342858210962317995999191/162*r^51*s^19*z-527130861959895101642008486793257469155284523616/27*r^51*s^19+245982892386377347588985803779601582223445174002/81*r^51*s^18*z+148534387448823664607013419699464467920823136264/27*r^51*s^18-21141702456070437464103312662181038879681425558/81*r^51*s^17*z-86557305924107301927432797998451895706825459192/81*r^51*s^17+856606761308036690885259276779103225170199155/162*r^51*s^16*z+12636699280958223108663260199115322253388438933/81*r^51*s^16+459059223831347468576169738511686405826073641/162*r^51*s^15*z-1390703165616030588582746906376321373193751289/81*r^51*s^15-47162822459991016117576597997252590925301604/81*r^51*s^14*z+107745123561951067464561362089055767181846851/81*r^51*s^14+5201721575137007342321789561409012723044377/81*r^51*s^13*z-4189184611316398082158685789004994502768008/81*r^51*s^13-647783846527626569674018251435906992327887/162*r^51*s^12*z-81002990307670518994468541740364785219888/27*r^51*s^12+708817149328497955029029563017456580115/54*r^51*s^11*z+19298240470195702524095545004239154911534/27*r^51*s^11+4325195688131441524662904909942790489837/162*r^51*s^10*z-5284595369451556546264671440106670053401/81*r^51*s^10-510718520537171706097998208728841982683/162*r^51*s^9*z+288810892889453139675526730576034752956/81*r^51*s^9+16549341855402398749420096408744542439/81*r^51*s^8*z-8462170185304546344947063121668685799/81*r^51*s^8-212632040616363990096571455712015982/27*r^51*s^7*z-35360568572631809980478066814076055/81*r^51*s^7+10614008629610796722068685844962585/81*r^51*s^6*z+5167530711329100094888800475350655/27*r^51*s^6+27876820749435716146065633823805/9*r^51*s^5*z-722121732650270778064408858869050/81*r^51*s^5-6268729452167406864785361870500/27*r^51*s^4*z+17610070336608278315635597881125/81*r^51*s^4+456846491058015854643625910000/81*r^51*s^3*z-8912338058100962416573510000/3*r^51*s^3-64791630172695632818700000*r^51*s^2*z+20749194455170670481150000*r^51*s^2+310429349378484893700000*r^51*s*z-57397296827729008800000*r^51*s-374709646734192000000*r^51*z+30722299027515000000*r^51+622450448842445729580625/27*r^50*s^90-105297870207686530339911925/81*r^50*s^89-1012361848233135012936890275/2*r^50*s^88+28316209460852219864375/81*r^50*s^87*z+1210149126468684175900330245154/27*r^50*s^87-11952595908350685809340625/81*r^50*s^86*z-91682516539412788241117391974063/162*r^50*s^86+311899846866266645175765125/27*r^50*s^85*z-456637798131105395684530393223272/9*r^50*s^85-1083358150489277004639375925/27*r^50*s^84*z+55432625996654408099663804655295726/27*r^50*s^84-544888536310538550987228282845/81*r^50*s^83*z-2040742057259909513839001939093603761/81*r^50*s^83-20249351818905892093912665087484/27*r^50*s^82*z-5842650752196805274012357643308677999/81*r^50*s^82+2236389534090295387182684645405593/54*r^50*s^81*z+243619312251289577561559551080345952728/81*r^50*s^81-33523903225059506189272028132573369/162*r^50*s^80*z+426674341642353689466766563635123938423/9*r^50*s^80-2403119094343606450887073840225029415/81*r^50*s^79*z-142742357780984752743226276412136059034580/81*r^50*s^79+24930080825665770545142886397801344000/27*r^50*s^78*z+129166254116279188510705842372865247360566/9*r^50*s^78-321378092612555038874073613954902170089/27*r^50*s^77*z+3959380418805399009931902072276833965399907/27*r^50*s^77+3120378925636868746677964411188616767065/81*r^50*s^76*z-87365814180854605739804618384792407087762915/18*r^50*s^76+82115105555791812407583445097207289932452/81*r^50*s^75*z+4639054058542464353864543275837219441809277171/81*r^50*s^75-427511749805872750460564793358278790495208/27*r^50*s^74*z-27705528363918210449192515089454418754989409065/81*r^50*s^74+5613142063878382036004595316158603631991516/81*r^50*s^73*z-9759176310944204453613045786169438398499640759/81*r^50*s^73+19364448267651809787293621872215728578172912/27*r^50*s^72*z+4249027198609231406761384132867506968545789805345/162*r^50*s^72-1066693473828476410565868386954638111159415890/81*r^50*s^71*z-26534485019549077538231203382390627157197888165893/81*r^50*s^71+2085572317873903275303973341231171463185953926/27*r^50*s^70*z+213856805726006741483436316712737751587171644141877/81*r^50*s^70+13107889745214783307118136193318635782799617501/54*r^50*s^69*z-1321534492606518351676265671005539691764137708797395/81*r^50*s^69-1547687706453281915650622237764937030485187277901/162*r^50*s^68*z+737199269463314704255223861614921883002847142936910/9*r^50*s^68+2980265092771948467182340051870025460242216807541/27*r^50*s^67*z-27749301917742140701953758336607276687300966595236818/81*r^50*s^67-70490088075708946012993438486216896671145313007444/81*r^50*s^66*z+10836968636921042088572728471625649294215892089228933/9*r^50*s^66+290200940478536519752539367162459206895372513233575/54*r^50*s^65*z-286516954630085619685855338000151442017460133293990860/81*r^50*s^65-4443164001116084541588859994071575892756466940321703/162*r^50*s^64*z+227933824855116225389296671105340895753162316815722267/27*r^50*s^64+9629628635541091003751406451941471516745271670603982/81*r^50*s^63*z-1207713788008552736323743123936075554350648272784402165/81*r^50*s^63-35997830306123005779789920824271244626172648199767979/81*r^50*s^62*z+1886496667871586983220904022236062352281314230071718547/162*r^50*s^62+233966582876516036797764871265504474289564014845841803/162*r^50*s^61*z+1146293191990537271155295521780092742037401869882326537/27*r^50*s^61-662174110596276432564420126805130742237274751575619249/162*r^50*s^60*z-13618077956963405865118055911418960894458664823986826235/54*r^50*s^60+811484533543561826305939451834543653894018443595578524/81*r^50*s^59*z+2473720281152198600944556826449512910739617916399047150/3*r^50*s^59-1690551510482393385165010638093491243182236332311225247/81*r^50*s^58*z-168172468140710608776653225580553118781663306289466621972/81*r^50*s^58+5690327151789586361204230558243745266955739386470885993/162*r^50*s^57*z+117269307266359221312363893293696099033158567550212328597/27*r^50*s^57-6477977805471286108298128071482869507401167481201506707/162*r^50*s^56*z-138987454933771004570621327913910361059239670618697069129/18*r^50*s^56-105139703657396286105334666191314621395910127375468866/27*r^50*s^55*z+11612575807324337822513375616102098249205453718442871216*r^50*s^55+4960595856835119840903299942224300386344798181343201988/27*r^50*s^54*z-382666418089976705403264781850410869479030800656536056034/27*r^50*s^54-52926073320968687734915203315165416416515306376188131605/81*r^50*s^53*z+964006963010506873483372443036268334395677065083248096292/81*r^50*s^53+132220790469606181397110193067427325464791512029981250899/81*r^50*s^52*z+51032730717978986899439231276218459253143896766619267099/162*r^50*s^52-272391997073820459063551142317123862298269868652737100443/81*r^50*s^51*z-2303620572167475832031358851623782984784031176698103644251/81*r^50*s^51+487232656983690652476066818326083073617087267550625595946/81*r^50*s^50*z+6298260152733097019276681997639261828326146790493475352090/81*r^50*s^50-172055474381651817608213401404439462515790154151955245689/18*r^50*s^49*z-12215468067067582212056980654881483170400878618288256455182/81*r^50*s^49+2211800093514710925134154985787366761124187396401445595331/162*r^50*s^48*z+6624459883448222315820394975008877079799349329924956002892/27*r^50*s^48-476187714488887180196619082931350105230130208214807922343/27*r^50*s^47*z-28599352146853015971408538375756064806807793300286768496822/81*r^50*s^47+1673395635969449075408978801211461313879922052615191355252/81*r^50*s^46*z+4139561142122534161008461004009653595846921816204078672913/9*r^50*s^46-1777597873124076596039328836832089721852412435970128913278/81*r^50*s^45*z-44437196053007162800145300229164887256682879822550603396858/81*r^50*s^45+1707987509681134287720488332309308383653358708595961399930/81*r^50*s^44*z+48812133987642214814083603880643928754844787778731739127017/81*r^50*s^44-1475591256806510936989012800649733807197535377221001522588/81*r^50*s^43*z-49517910669024681800462822401685516927129988126370389068197/81*r^50*s^43+13990469326024035213576000996365416427732076171577646172*r^50*s^42*z+10320996979560202906112058464480169816662602729831829957941/18*r^50*s^42-756555687217823027649621946352733353842929544570560466289/81*r^50*s^41*z-40280185428350357103410788498833648401820271530713936616431/81*r^50*s^41+417660646280312175105645285703086259658997797977886404699/81*r^50*s^40*z+64571620503691282923676050128572423928421240531407231039029/162*r^50*s^40-54506203432607868862698811374362903294673455838653408266/27*r^50*s^39*z-23893929919831679962750747098781788231438513027437975215658/81*r^50*s^39+2599382240746467092095090404956130527160811347096436672/27*r^50*s^38*z+16306630247064043685753686988766369079331733460366881335623/81*r^50*s^38+63407024592142154089026497727168268948927827449232743269/81*r^50*s^37*z-3415254847656021319893251957938835654241057005103101187718/27*r^50*s^37-8663546999523145729005493344370361323720888989485274025/9*r^50*s^36*z+5915219969969875368576304125985034804693656195967397560327/81*r^50*s^36+64194406479609123801008535103012240445197504728882006955/81*r^50*s^35*z-3130322981082339741315608567522971550269157711489254638119/81*r^50*s^35-42585256760286089278589282565932805903508705286523351166/81*r^50*s^34*z+112138063149977881605869979423148837892768140875478778611/6*r^50*s^34+7981861921589625559633291395865998556874811520735777031/27*r^50*s^33*z-74055972542733142899751719474925911224435319531103717504/9*r^50*s^33-11588801651754277420224353813902271793902879031850210943/81*r^50*s^32*z+265818282134170073643136189058434131570816511581500126732/81*r^50*s^32+1604856471330624617267769532434475177637997259634332772/27*r^50*s^31*z-95403132458438483366219042135396843036329762965836229056/81*r^50*s^31-62245134499111711865947344384016229242142621358760520/3*r^50*s^30*z+61063285867233025113333623631696363952116157050430126753/162*r^50*s^30+463439281942581088925456550026139857573731002541343822/81*r^50*s^29*z-2865382318082023225156309615223291298845586037495761427/27*r^50*s^29-26738165089169713525441674908093806475392405082062856/27*r^50*s^28*z+2084307355492528547552612995347485262125168180621678725/81*r^50*s^28-6810388939786462044466465195772807672865855352677715/81*r^50*s^27*z-418984687194585052793244108690013415827658514518367086/81*r^50*s^27+4413372875391200691611009149679157305767426515864604/27*r^50*s^26*z+128526518735639584964729962911930052015714082400922075/162*r^50*s^26-2310736458125465141187114309484716734256149573491912/27*r^50*s^25*z-5684258538286306767301259452056475047430243779768937/81*r^50*s^25+2573148428392612828038873777305459930001293393769368/81*r^50*s^24*z-320767293312684077985129247331700356302290236761855/81*r^50*s^24-765087380290004990554741030766361665626578100341637/81*r^50*s^23*z+185506967410566866152005065956668444332588201222087/81*r^50*s^23+62834585131690798597294390637744624869667619299861/27*r^50*s^22*z-1365806718671382542510546995867213569248570302759/27*r^50*s^22-38655153720653720313915831089733193170185110758068/81*r^50*s^21*z-15624575811528293765923013656716983805289258419268/81*r^50*s^21+6492288332923278119714499665424212527918337906690/81*r^50*s^20*z+6812728182418257413043813346392370089696745854998/81*r^50*s^20-283854209854080712624603205548403828671600556870/27*r^50*s^19*z-1806002819224344894803561335622551913799070284007/81*r^50*s^19+75393233919860564447488340786445274228262945833/81*r^50*s^18*z+705361947168976906082219251506669650421615465767/162*r^50*s^18-1270355705916632006343700503860365609880727520/81*r^50*s^17*z-53036816385785958796445535709195877804347324045/81*r^50*s^17-984794876634589561596132811223883579621023204/81*r^50*s^16*z+4054838703117341828563615572086395614224729891/54*r^50*s^16+207264199503528144130960523766362450528719240/81*r^50*s^15*z-492510941640736344195081076916267831430817846/81*r^50*s^15-7888726503300738095706173055830607793035421/27*r^50*s^14*z+6447633346100845352276248702409994005609965/27*r^50*s^14+486160750247943891311795938366348974843163/27*r^50*s^13*z+1472225811712538088791706772182127423405988/81*r^50*s^13+6671966422259683206552942754405198619959/27*r^50*s^12*z-351041815512494637008902025462720291691128/81*r^50*s^12-580143487132860349713436051389365087339/3*r^50*s^11*z+34548406207076353150159715760695753745587/81*r^50*s^11+633751788910771575092520036476019939512/27*r^50*s^10*z-230214377129978409028856879103669252733/9*r^50*s^10-44856528689400287401902192567179282398/27*r^50*s^9*z+829962139660203301700325448659158683*r^50*s^9+1945054577150816977737876732245219282/27*r^50*s^8*z+785015931342093960945432986517322363/162*r^50*s^8-113313011256283331155873598699030698/81*r^50*s^7*z-168849361640891998026733293366413582/81*r^50*s^7-36883374031533159045915292935884*r^50*s^6*z+18699874169828509705727573926742075/162*r^50*s^6+282164441665808298262121255583740/81*r^50*s^5*z-94559444770935060429798084014825/27*r^50*s^5-8955260722830836745992437727500/81*r^50*s^4*z+1141301277438129321933427538875/18*r^50*s^4+16327477158516592710470840000/9*r^50*s^3*z-1954019760742615954050890000/3*r^50*s^3-14761525231795784046000000*r^50*s^2*z+3261607064257148460075000*r^50*s^2+46875901785013857600000*r^50*s*z-5579552856077976600000*r^50*s-28673259821514000000*r^50*z+1024076634250500000*r^50+1783444002041839606806875/27*r^49*s^90+77176787469201802566475250/9*r^49*s^89-64447474036049098183655865325/27*r^49*s^88+215881274473951297811875/81*r^49*s^87*z+6806564017720856573853360062813/81*r^49*s^87-92291992034529600673174375/162*r^49*s^86*z+262922060273429291962874140144327/81*r^49*s^86+1301750573988210101229957175/162*r^49*s^85*z-19541377363550448738066481617896386/81*r^49*s^85+324793003838783691944257844825/162*r^49*s^84*z+350341242492470090641025278414264672/81*r^49*s^84-6328088667040605282168522854639/162*r^49*s^83*z+327901421107419712359615000761950361/27*r^49*s^83-237429728435434856968778755019396/81*r^49*s^82*z-103509875461240228342182666224712417761/81*r^49*s^82+6277894610402361168951098160691780/81*r^49*s^81*z+682828384308436329035796746012524026811/81*r^49*s^81+60287649042200945913689431375349660/27*r^49*s^80*z+18400008977789638587267286625627929154887/81*r^49*s^80-10415392314430934336339721225272670835/81*r^49*s^79*z-114553090541189377157499338118218062111292/27*r^49*s^79+184478656893572950035734887846270456840/81*r^49*s^78*z+61161346492079753945532653580674523527852/81*r^49*s^78-956304242175202823398836871467645093418/81*r^49*s^77*z+70580435596199060683093529764684332742607219/81*r^49*s^77-18394039025827577809725191098013855350475/81*r^49*s^76*z-1166303262256514124308545732171484327546281069/81*r^49*s^76+400138531270787773546706723242608101703319/81*r^49*s^75*z+9434330668023174519306960427051211422581316040/81*r^49*s^75-2965289469416794666016686260103456085083708/81*r^49*s^74*z-22751759945331679689195693234433997117771827753/81*r^49*s^74-1695937385514038680874496875230546327781635/27*r^49*s^73*z-458120843969583781122486538264969856100115653200/81*r^49*s^73+636361474487503900228584823165736917221211895/162*r^49*s^72*z+7686901798969566013808774514246088685519263030819/81*r^49*s^72-2980523579108751836076104280248936159789895299/81*r^49*s^71*z-71317548760575092486176576289967743013625714192325/81*r^49*s^71+13371007468638767849852416365381420258509722907/162*r^49*s^70*z+488042346492719149012789539464743152492424223115623/81*r^49*s^70+55654628679534474486560499752295496602322563044/27*r^49*s^69*z-888881973854908160950231522553393108841040256996519/27*r^49*s^69-5441888133837464604208691141513715162232062265421/162*r^49*s^68*z+12017147590719419651655655195960839242171229451874777/81*r^49*s^68+5583938691809403981461165418958076128545970786505/18*r^49*s^67*z-45211954791867487130023910879464868356608047779366388/81*r^49*s^67-57677018470814642071080052900971797418331431794275/27*r^49*s^66*z+141511026804309158529510261918824037247613938776503335/81*r^49*s^66+1926490816533542372135083922958913201275990832342655/162*r^49*s^65*z-358630501729012719168333854062187202085488730390414960/81*r^49*s^65-4497130510369880080600876083608702233835130569011405/81*r^49*s^64*z+671078384399797563807158075812559449793325993119505028/81*r^49*s^64+17955035471704723782791665521340187047474361292048070/81*r^49*s^63*z-555776459220709056860850490855467866995065245152900873/81*r^49*s^63-20642237462442552235724040733393085137568483193549425/27*r^49*s^62*z-2121755713156170656982709887696499662738579506306499662/81*r^49*s^62+370086846757874229375760258591925064712959612461035517/162*r^49*s^61*z+13317129756992542912406889484900797274866102762599970373/81*r^49*s^61-952999890220687418101298398734890984271036886955000783/162*r^49*s^60*z-1700928161300234627488946200030521667922265472247412694/3*r^49*s^60+1037113046387372537002658998627626786912054246841636322/81*r^49*s^59*z+40656972903802257568045915934301261444867441622088590939/27*r^49*s^59-3613592909558198295224509033719692004474471361703718775/162*r^49*s^58*z-269435476440862859028696451507230891306329519939084238935/81*r^49*s^58+2064968551109985800737714617845216863213812401709335233/81*r^49*s^57*z+169044010872643630459576270749868440161627281295806224050/27*r^49*s^57+1217409614039393418215587098918492312403798675373081653/162*r^49*s^56*z-812133097920680956006996274886912400870230887076976493182/81*r^49*s^56-23926581504517875399574571411123447631762879847086284599/162*r^49*s^55*z+1071062120085623726668968355712020173499150299777660433927/81*r^49*s^55+4761626720524826275492792378624280723941892197687185227/9*r^49*s^54*z-1028764281075764269576996107695049163275802050905379563584/81*r^49*s^54-219925406408649293223087249899259039821312610712770608099/162*r^49*s^53*z+260649859188356345584178648801409563861916074780377526762/81*r^49*s^53+233626664076914281507088529307288013430720478291224810760/81*r^49*s^52*z+199920294749817913019877718043731670657423507898099228139/9*r^49*s^52-431311672997432344380291044012587413420951569162562132616/81*r^49*s^51*z-5750577077372253192294178244828837575236146866935404248490/81*r^49*s^51+707147625020897048600012287531940923062910209050373193994/81*r^49*s^50*z+12037976013331550120518980532913547580448142839783424631586/81*r^49*s^50-347055682319276622006566777640000968131900086894932366135/27*r^49*s^49*z-6906072821308505391338994257128890830423604781383506782904/27*r^49*s^49+1384526386492882461161429706125395925022201288545302292075/81*r^49*s^48*z+31257483480268590770083389408087557373731408430685868402618/81*r^49*s^48-1666582246078900778094874329546233823412657871535501868456/81*r^49*s^47*z-42460635045129130983562434151121463960902250728358107500765/81*r^49*s^47+1814870682836157773012087029865994778671457960945089399547/81*r^49*s^46*z+52619564541140266369581211954437605868312120557827844791658/81*r^49*s^46-1781529345633017862359843020404213794389424934439018286258/81*r^49*s^45*z-59896975962695263159597668146746550549195334796297356399940/81*r^49*s^45+1564107812578642375088918571076181311667402615405519488531/81*r^49*s^44*z+20949603394505345097749855922468768643534232648297174623963/27*r^49*s^44-134395593614607082016005066155616730770960317134831395741/9*r^49*s^43*z-60890478596563483572485088079209512379880312930158964920134/81*r^49*s^43+798177987864749920294708800315820229769894036790171319683/81*r^49*s^42*z+54500407613081477034359407520406730257838689691281175119368/81*r^49*s^42-5121104657974293402344584099363841270040150465348602218*r^49*s^41*z-15019416665076214971676134225633256200697871778419805339908/27*r^49*s^41+40391342615965823834437321639013795614155194915492116444/27*r^49*s^40*z+11461981750727742403497923825327947210653300497201004825535/27*r^49*s^40+58650574603411991653852162797402380588817922992365982091/81*r^49*s^39*z-24196516218686028667149604136656729400504087787418524920812/81*r^49*s^39-135708820531462192318720676839191565957991003451503688542/81*r^49*s^38*z+15676877729757418101636210187377680442257333008815762819671/81*r^49*s^38+141704076814487271362055097004950238020957749961744915336/81*r^49*s^37*z-9334581887638364851956090369671049048851280896424407779289/81*r^49*s^37-223956999136856177880566513741024386021133225939359431035/162*r^49*s^36*z+566240529056814452333408352495831265838688480673568232761/9*r^49*s^36+73640367639614002732367978383644120807888974867613262093/81*r^49*s^35*z-2543461382158607351818477851422725010763201232045854274183/81*r^49*s^35-27687769423107393109211046504740388355208550774667471447/54*r^49*s^34*z+1156133331981559738002144236429813030756158929938625652264/81*r^49*s^34+20222577505253407358416335351973220280233155051748068072/81*r^49*s^33*z-158763837951981876356626686905507276206567685148502669747/27*r^49*s^33-16844381146488602691060913943735524879574363471234199917/162*r^49*s^32*z+19631525191914270044801367674365144313061371907646379138/9*r^49*s^32+5808516951118984123944381223979063013596239223034713831/162*r^49*s^31*z-58490002290855162743953900811721812268300761982862100896/81*r^49*s^31-1506487502603290143403384868735432985663079108194449621/162*r^49*s^30*z+17056170791697921526698515288464078653413949174751441045/81*r^49*s^30+178465133782917938489531535729244805803450970788210685/162*r^49*s^29*z-4293823139119992275047600803196953708616511737769551387/81*r^49*s^29+29976053141014162220864657174785324786980149184545467/54*r^49*s^28*z+901574921352977564277662192823996411454907165829656980/81*r^49*s^28-80431052240973116068879061060613773643824145212666239/162*r^49*s^27*z-147386046259731234779956974735689798311295706952984126/81*r^49*s^27+6478148293438179743563339048572125743254658122686918/27*r^49*s^26*z+5202369498600363013070834299249135454199910612314532/27*r^49*s^26-14302498977702017684254652291928428871938018355763853/162*r^49*s^25*z-90358852849574830206612473719700778773915905071718/27*r^49*s^25+4315086876947846201213491588184012236450071240295009/162*r^49*s^24*z-98491038026872803719944095366898995765875145855626/81*r^49*s^24-545357304403185666056200676618127603664071862106342/81*r^49*s^23*z-33176846726253691251095983076369453185966668635233/27*r^49*s^23+76973869457303377938371268252881250588711331240499/54*r^49*s^22*z+71384931991990248721834373587811108074765974793804/81*r^49*s^22-40200008013337616090078713061208802468312419996773/162*r^49*s^21*z-8650992755693184912775434188706853062083896069942/27*r^49*s^21+5475033523988200115327760176221211772915717299483/162*r^49*s^20*z+6673217816412256116652612088830477162691812351784/81*r^49*s^20-55712326720537934769436998451384293403151235175/18*r^49*s^19*z-1319376570800157360400006279462448198097178791028/81*r^49*s^19+7377408878316639409814257030249397243030656007/162*r^49*s^18*z+204648478826180586825184818758688250780505797010/81*r^49*s^18+3780783096103527371692069525819308774046695434/81*r^49*s^17*z-24438235118576384474738103586809104398106253406/81*r^49*s^17-20245252018003169818388142596761885879983035/2*r^49*s^16*z+688379811429669293898776247686552452347624193/27*r^49*s^16+64168722276599008682611210319278842113753243/54*r^49*s^15*z-81722911202938629117032999369509531462551991/81*r^49*s^15-418856859529248349366468058925320814700271/6*r^49*s^14*z-7904398175069828472323945347539227654051593/81*r^49*s^14-249857521242329308951904454396390153551354/81*r^49*s^13*z+1910963986678081026498353304062133635024413/81*r^49*s^13+33607081997763934295286654679778776320680/27*r^49*s^12*z-201832445543569734825367402352525294444975/81*r^49*s^12-8399128316567067639314516840735772738601/54*r^49*s^11*z+4390662113947555001114202180072992135009/27*r^49*s^11+965574835373295910062768338824208886521/81*r^49*s^10*z-466609969929857440711544276702611772545/81*r^49*s^10-93007125041205921587484211162046174093/162*r^49*s^9*z-3923717448425623524944767637550471542/81*r^49*s^9+1032356271734273166339012625821692318/81*r^49*s^8*z+1586400732208158658028217147324438341/81*r^49*s^8+30275886723341859567494795992066156/81*r^49*s^7*z-101840017985312571697051150313021969/81*r^49*s^7-1157465235970406669264671201505291/27*r^49*s^6*z+1240113234840559443679348374375719/27*r^49*s^6+45823128887019817807804331577070/27*r^49*s^5*z-84965331692528712825435138928150/81*r^49*s^5-5977194921371996999494519109375/162*r^49*s^4*z+1181545378747893805933851252500/81*r^49*s^4+3969710210113479272825395000/9*r^49*s^3*z-1006891490644419481751450000/9*r^49*s^3-2529233974414501113375000*r^49*s^2*z+382470023700133401900000*r^49*s^2+4911492315183339600000*r^49*s*z-342194849999388000000*r^49*s-1024044993625500000*r^49*z+2709057495139296425267425/81*r^48*s^90+5850345661275288205372203800/81*r^48*s^89-1078582154297821362070863135467/162*r^48*s^88+327084935098683195486250/27*r^48*s^87*z-2071943599906201363201140475882/27*r^48*s^87-74935286039786416502467550/81*r^48*s^86*z+1691194890004100900887090065300787/81*r^48*s^86-10773045896082713248725092725/81*r^48*s^85*z-16179138604229847930046415236364852/27*r^48*s^85+786216620588074957006956464762/81*r^48*s^84*z+45121302654177505917184291362667591/81*r^48*s^84+3379370379427782261318154224317/81*r^48*s^83*z+6713885091315303586209512080963116010/27*r^48*s^83-945413655766474544510889369825044/81*r^48*s^82*z-211738068639503451565428809817742459861/54*r^48*s^82+323478468378346755722965270680841/27*r^48*s^81*z-284206347079317319807016124813348477209/27*r^48*s^81+1076452711771780113450481018248469867/81*r^48*s^80*z+73778329887827371406433261604552676617132/81*r^48*s^80-29475999048721707465288766484953809209/81*r^48*s^79*z-63736078817292273265698860942800528546321/9*r^48*s^79+251543709927012140558061131895838388147/81*r^48*s^78*z-8590258932561615042147314857203030871071214/81*r^48*s^78+2891529653333550875980694663614348448114/81*r^48*s^77*z+245398900407713648681284033440024336732664214/81*r^48*s^77-96655931718200725403249677997474358432908/81*r^48*s^76*z-2674485143721977050947094943506157865899266601/81*r^48*s^76+1006779321109874873890724733527349025177862/81*r^48*s^75*z+12516407450790463321080160054161092760001084106/81*r^48*s^75-653745635584128831332113648160966723936944/27*r^48*s^74*z+70468708646989230209699690315180396052742451695/81*r^48*s^74-153549908187828037555366461244098528316202939/162*r^48*s^73*z-1968568820041196877363229767977151181419291662114/81*r^48*s^73+2121687613599149525159390141803281643637616107/162*r^48*s^72*z+43184930995323211153125674595529182489135824161111/162*r^48*s^72-5626471260579578513500571322821471490775049011/81*r^48*s^71*z-55060854292131023630171193228739819713070877119730/27*r^48*s^71-6961414081104778613669619775287736820858484656/27*r^48*s^70*z+986873004580701861320047182560934200728995218059081/81*r^48*s^70+719660373884218772288968175890617295819371156131/81*r^48*s^69*z-1601448565578554719948881155587669092396666754907897/27*r^48*s^69-2704126161011070205526204157942396642222665909029/27*r^48*s^68*z+38747117609913004814814827181973488469590600032353877/162*r^48*s^68+126133954445534060015351296499524327258436128988569/162*r^48*s^67*z-64619952294766633690990168165057613289928744824526067/81*r^48*s^67-770065039444674427954952222583403707868216872032263/162*r^48*s^66*z+2144081781018005145563835687677351781280033256003996*r^48*s^66+3883379379381683000615913207409576248295191530236649/162*r^48*s^65*z-342607866082898046022776867144856171888168245070576204/81*r^48*s^65-16586308476456037166070831139829029112293525227153989/162*r^48*s^64*z+291190598113896727760321741630897137984748762560040128/81*r^48*s^64+3376009104859830839975203344606890916324241005924829/9*r^48*s^63*z+1255577569048747924647458021813252840804012388784306529/81*r^48*s^63-95888340601682859160217066765672310043056862875591766/81*r^48*s^62*z-8164900627948836344162585344716957389998487257798763852/81*r^48*s^62+518705015334649520924969979731022479114953107866176477/162*r^48*s^61*z+29526263188603490415475448702528641590799567118866731340/81*r^48*s^61-392683759261056722614680678080662758949037076757560229/54*r^48*s^60*z-164739517600311635310403293357651696214345990433085713897/162*r^48*s^60+1058370756873284153506077628347836844164659103200315709/81*r^48*s^59*z+191274670750150865165875482101758847094243674426579602589/81*r^48*s^59-1194586085906175538127375389347555856040437262478498254/81*r^48*s^58*z-42097647839881807731821159913580213640277906499984739122/9*r^48*s^58-241344508074045492946820686182660495428844639166804561/27*r^48*s^57*z+640076544989937802050033768664077055276827882435767527441/81*r^48*s^57+9061956915161220034894748716231874164934600602969969355/81*r^48*s^56*z-1792232641891931278995018145422436301151900995199494917903/162*r^48*s^56-65199973686582232064783494620238080080211268708629688297/162*r^48*s^55*z+311630816773847209731069597465969900929010438265927836085/27*r^48*s^55+171573316399684731616385775029936945113437417785202713195/162*r^48*s^54*z-358870145598552501168869327178439974074796170715175710988/81*r^48*s^54-375606569685704540325396303553432829773728546887428208339/162*r^48*s^53*z-1423934185727071033595845969901426085838182501585638178164/81*r^48*s^53+715280272137379734729917073768478131214705416449938041839/162*r^48*s^52*z+5126877393943121350925729784878834337106426063048459047446/81*r^48*s^52-403127443570299729065476567797838578208077410971810480597/54*r^48*s^51*z-11405909812745102689489587108053418109722088188778673224598/81*r^48*s^51+611535379051853325084492522333969959328389404584021805115/54*r^48*s^50*z+41179995208339815404342634885427355587662709684879615895099/162*r^48*s^50-2509990315250024755310768102074662128240952982660080338285/162*r^48*s^49*z-10797139966238465375813988617097989050495843259193088236653/27*r^48*s^49+1034096307682964934204093516432474307431083085044826311077/54*r^48*s^48*z+45718263213969181413891706580658188579503469749670327990423/81*r^48*s^48-3459173539665392980130866484043784986872293915554282580451/162*r^48*s^47*z-58722895193387051463687677585883363600942381480305264511613/81*r^48*s^47+3462473279482249189606372995478389747356934365929222692089/162*r^48*s^46*z+23052765940843399896182077496981624034033168721006453813021/27*r^48*s^46-3078887529653862278053903253624532945086651363864256591065/162*r^48*s^45*z-74980924277000413454915575578387003303768237042613456931968/81*r^48*s^45+793875075112769218969615977625992537927431367838172958961/54*r^48*s^44*z+24997607612084412138122157591029376490009030638136653186496/27*r^48*s^44-1528671221513192762550407173551424427607673078375904092927/162*r^48*s^43*z-7694498939733484282648308334167532156950192546203881031912/9*r^48*s^43+706059263882619277819530052990222746956966174665682495545/162*r^48*s^42*z+118092808289534866589155735386343197716854747851794077743581/162*r^48*s^42-21137852108191768772340469056091598567320104595551820531/54*r^48*s^41*z-15488265756336170078161836506296196505350496346484207038342/27*r^48*s^41-12157982358709269520121883307467518183830828588955916131/6*r^48*s^40*z+11238102220725685261583211913474647767848764922605404886230/27*r^48*s^40+160379436840392884265449167377009014574190679527081778223/54*r^48*s^39*z-22526091136237357430882989580731289682162194034303278177452/81*r^48*s^39-463108404517767046822160723843496583998802684387003643159/162*r^48*s^38*z+27669687867391208692152504745689874845276818014016683468895/162*r^48*s^38+19903154128694265991704374257027348789944695559782241880/9*r^48*s^37*z-7792899574614705657839132898007595484756773332500987200170/81*r^48*s^37-39200649140532183654593882567864961248913227063454094903/27*r^48*s^36*z+1338106709086083980560649715984048321022116563142074444477/27*r^48*s^36+14817379651234680468726353334094123809726603985044472195/18*r^48*s^35*z-628049496842993987055530430268501578466214666722566814217/27*r^48*s^35-65290337431426212624255274816627628748896948688786093475/162*r^48*s^34*z+1603851614297507949589785291355386735174433445227483951075/162*r^48*s^34+9048051639979514031320012918590522671019163318861251457/54*r^48*s^33*z-307551424190610868892393624752492592573984090638228709576/81*r^48*s^33-9129320041414947006142004838908254660905327519401099033/162*r^48*s^32*z+105367205808550539700510906369860661207756163850074416513/81*r^48*s^32+2113846000895513716036535261063204418042521922097327283/162*r^48*s^31*z-31852972802030235247356236105136913006545685963117617295/81*r^48*s^31-25653674357363837415762673828978343209427213026874191/162*r^48*s^30*z+16682881802487557018549223316563723907642691572340437921/162*r^48*s^30-103550843237702436549315761191512861371266445853911773/54*r^48*s^29*z-1837183981419455757982520885532740707177168343718120410/81*r^48*s^29+215000574372164128553412194809353344697704172097656371/162*r^48*s^28*z+107783671306716447073961583198893223522107235907789078/27*r^48*s^28-16602799731882093182162176267356014704232383583782573/27*r^48*s^27*z-1536538949061016938165351129227203788046956947215873/3*r^48*s^27+18355812730311401322526893971468734085737054245431587/81*r^48*s^26*z+3692715913934373858056729493370852200074325981940316/81*r^48*s^26-11282268601979739518777079541560236103556217437661041/162*r^48*s^25*z-836110870215305719397561716251264535696734236779481/81*r^48*s^25+976855792474417086383146661594841466378433391827285/54*r^48*s^24*z+125726353916825627679705353582025540757841372141245/18*r^48*s^24-213689395974464701493846786073190142248235954071879/54*r^48*s^23*z-267481564622049877987571876608708499001356672795714/81*r^48*s^23+115741223598365500755864422798536230067439200400831/162*r^48*s^22*z+59307519120610052715050221771283244389670032202841/54*r^48*s^22-16389556241862707475252577184017800279708447298361/162*r^48*s^21*z-22599083492961423275676830258407570737144459661576/81*r^48*s^21+173495520967812688282171885890500966029594028405/18*r^48*s^20*z+4546430490742383884264192196678409932948271938398/81*r^48*s^20-11384637239402229542278376650152509675623978289/81*r^48*s^19*z-242701481767881801906290780846513196189087142208/27*r^48*s^19-13002159367660484354967270075933909073812343883/81*r^48*s^18*z+10054439429307016879960643195834773321265004703/9*r^48*s^18+108172048186946138975995633347202298732322662/3*r^48*s^17*z-295280797951198164821058766354055051899848079/3*r^48*s^17-349148269311538818164630926894294571576380636/81*r^48*s^16*z+11772761507129548712312955013309682262179413/3*r^48*s^16+451114605582040606327903286376805238320477/2*r^48*s^15*z+12642425106547729545821518980066150043400212/27*r^48*s^15+3835294676708119380190879678863514803827701/162*r^48*s^14*z-9386105389461877334324651766669075415551122/81*r^48*s^14-581348803169425282125382357919422543054894/81*r^48*s^13*z+1059694271723759086043878258233839191959313/81*r^48*s^13+74863880449157388856042873469275581539543/81*r^48*s^12*z-149421271359789463107094677670458873361927/162*r^48*s^12-12339018060906025949889726834985023078349/162*r^48*s^11*z+950337371007570255290454046843266552712/27*r^48*s^11+653219108779522267948351306019778968135/162*r^48*s^10*z+23328681687408481530365956205789233397/54*r^48*s^10-16301734778461997946441436501260278729/162*r^48*s^9*z-13046041268316548159301797008198036046/81*r^48*s^9-532399606557626046223393101144302411/162*r^48*s^8*z+634531183752311513968985268637415153/54*r^48*s^8+72012580499963702971943799514797665/162*r^48*s^7*z-40851267210243588681020925059934677/81*r^48*s^7-3441554393903347253982423652622119/162*r^48*s^6*z+378959128776783611470434974690159/27*r^48*s^6+47201923831281390363521006765065/81*r^48*s^5*z-6760586343367203187910996545015/27*r^48*s^5-763446346738204821322935796250/81*r^48*s^4*z+216699903870828702702909246875/81*r^48*s^4+744079243656742084524950000/9*r^48*s^3*z-14870555464317864904300000*r^48*s^3-319845532099137646800000*r^48*s^2*z+31741958091351498675000*r^48*s^2+322112068231041000000*r^48*s*z-10026794712298500000*r^48*s-22593735910153755373104850/27*r^47*s^90+22953582409778221627116175625/81*r^47*s^89-161470337216383319362579632004/27*r^47*s^88+2473785343671034382433125/81*r^47*s^87*z-11126054205817413072309361573111/9*r^47*s^87+573359462552381892417440575/162*r^47*s^86*z+5115974165233353611502132937153615/81*r^47*s^86-42139526178585144593972524925/54*r^47*s^85*z-38570345596198353209615117404683503/81*r^47*s^85+1396663939947342619765171856545/81*r^47*s^84*z-2610594925179589474768104188655677698/81*r^47*s^84+164434326750599417520132364497169/162*r^47*s^83*z+69099286565006286763560554186129106505/81*r^47*s^83-4956742020306606953800325061709145/162*r^47*s^82*z-317456914905632838355665945503408293225/81*r^47*s^82-65770282442652457710425916079164209/81*r^47*s^81*z-11886387915603026103593928584936616821834/81*r^47*s^81+3779334418695129170915856398773105573/81*r^47*s^80*z+66331620993750064950635834218147348506038/27*r^47*s^80-53263280064398151209445710117958635816/81*r^47*s^79*z+110930696679163068558137814482502753621350/81*r^47*s^79-254873116671120631862235086087601599936/81*r^47*s^78*z-41729883692250117765131667603305718496239212/81*r^47*s^78+18608483903488073841431571309971561915599/81*r^47*s^77*z+642977542075930006672328272314893147340845962/81*r^47*s^77-264292749106202752977393782103822289754195/81*r^47*s^76*z-4488602238053121067535537436884452005758047556/81*r^47*s^76+1241129383475919078939899431826062135931549/81*r^47*s^75*z-2157286217805614377030496760521223286726237013/81*r^47*s^75+14448843298567397301742928356928156128875905/81*r^47*s^74*z+435611012463962466422618323104153059272464962891/81*r^47*s^74-308198743268831746661749667836953291427930693/81*r^47*s^73*z-5903676774359576002760786184417672040013583037766/81*r^47*s^73+1619754071240051769565774003354035901032609683/54*r^47*s^72*z+51129770140563165842563112785072057699118905893736/81*r^47*s^72-2144048855265439190473743179729915926658079023/54*r^47*s^71*z-335944332918648169861121071473115044318363001093727/81*r^47*s^71-158697125288873025787827642526134838016722832788/81*r^47*s^70*z+590776510445934067353358252629445616540701688524226/27*r^47*s^70+2356734398847549712688448088522988807575093249694/81*r^47*s^69*z-2557792611312798256390389100651282132338138789425867/27*r^47*s^69-42071118114626885998506230457374337158721343794457/162*r^47*s^68*z+9097065419214916445794063490637415611361222137489536/27*r^47*s^68+283519849870425743580719619975937393891274211801103/162*r^47*s^67*z-77723095571679736210706222360088516313764119006117357/81*r^47*s^67-774708036516513866744698118021614663170344199977162/81*r^47*s^66*z+17890701447681787513496236515774338160987044259833195/9*r^47*s^66+3546328110816052746912379543225930567364501315507960/81*r^47*s^65*z-136260622000810634199833232579464231475858063586957202/81*r^47*s^65-27633895546199750919597392534266447484550827286392971/162*r^47*s^64*z-706718133577851883817600758850695989547388148295781708/81*r^47*s^64+92152259612156505826984586290719732114521692631310911/162*r^47*s^63*z+4696566019845262048738703748675962117203526886626778325/81*r^47*s^63-87256390881797960234746655847992818400134347724674013/54*r^47*s^62*z-5911312181708310185412543525152520374018289520407570467/27*r^47*s^62+619666368824305725271502606193498670004025783996219821/162*r^47*s^61*z+51806151214119354075786257749215008236312197909990466846/81*r^47*s^61-1143982237140688344823539484330378725675588140137642589/162*r^47*s^60*z-42016642793183823862421827362399710701156498030881282095/27*r^47*s^60+416140112091409776105166802026178532912594025935085675/54*r^47*s^59*z+261650494782791060283359059609986494769981221855241240746/81*r^47*s^59+681495326425747694655773967949078420669181815278268265/81*r^47*s^58*z-154458367229296041994408614273422976360863955197428694314/27*r^47*s^58-6438210610196960493969485675414962373214766379998864832/81*r^47*s^57*z+680975590772068419094008581165702186693005677575424116161/81*r^47*s^57+15501617785024699837351295898236893347165890518455069217/54*r^47*s^56*z-750230070902506135302281174294355489792966774156078281569/81*r^47*s^56-41805889155081779270458074700981010592999708464173018909/54*r^47*s^55*z+327287723336566359614221658280206710503726733239012395948/81*r^47*s^55+141388314518132904995615592965752389119572769529764006132/81*r^47*s^54*z+383978223805430906842140585023414012976276012451067682476/27*r^47*s^54-277632837478699262681392087587139669568947334845018441579/81*r^47*s^53*z-4441844771114235735816088610149708462629755031735338592770/81*r^47*s^53+967833544641968802480815050620406944480321157667856806881/162*r^47*s^52*z+10344266407551025315462588994585718162787298364773788620529/81*r^47*s^52-1512033318026186228894552562889637030269233077173041995423/162*r^47*s^51*z-19440969653396669277116772481435286005243746740688132969508/81*r^47*s^51+2127061477298042242989728628189668156047240403534954292013/162*r^47*s^50*z+10583608330269094527303810682901747086877729617860600706955/27*r^47*s^50-2697033399615892800297335227444817743475804742801678876493/162*r^47*s^49*z-46433566290923164973407842719666482833437989298474330841854/81*r^47*s^49+1537440067043288134863103796141771528349853054865831820472/81*r^47*s^48*z+20568631040730385653209466895389245575138179784661937040421/27*r^47*s^48-1043601755684314652208317759519786439385293162484079047931/54*r^47*s^47*z-75101564730232128265603272069575273887108524703350583399102/81*r^47*s^47+1403484348222467902658874439969033247573182412315389426240/81*r^47*s^46*z+28025392437393834322814125521914672578652777701828683243283/27*r^47*s^46-2150899382956733464836893160745864626430911491095330844893/162*r^47*s^45*z-9641716386238517140350171967219833618499333293334336234957/9*r^47*s^45+653435525356115026680259140559072820875811550072927641036/81*r^47*s^44*z+82657498377753561976802756495270978927775144447726172972472/81*r^47*s^44-465652420959118775323553135532241783562592349222860407209/162*r^47*s^43*z-72683751120230312992897721836652803371233004089632212692386/81*r^47*s^43-101983889020603380126891422584103048808365673041667540956/81*r^47*s^42*z+19660523480067136115240072489301527662368655801277157765503/27*r^47*s^42+67657831833720679561603154765607879114064089765619754543/18*r^47*s^41*z-44133596502114627204103956706398494997381168385199713246543/81*r^47*s^41-249318687176255528579553908682137690357925653819654855825/54*r^47*s^40*z+10137678620291693827367787755633039688187719649115205458485/27*r^47*s^40+689295937038786183254286453619708270216202860308903662929/162*r^47*s^39*z-19268977079301714739923925011500190124523011138351940551859/81*r^47*s^39-528149806225585061190695695278636824303740844035833593369/162*r^47*s^38*z+11200002570468076931686102148891964019377767130195726144011/81*r^47*s^38+12876393990148653244499740364476317552307255632381700025/6*r^47*s^37*z-5955571982504737874357717581651933485314724475281983540261/81*r^47*s^37-99174160713905514902884554835386814311194543308018240963/81*r^47*s^36*z+320756166042414038740254127567498819013348132018508087044/9*r^47*s^36+5414052703670556008843441374736082241955542294801881836/9*r^47*s^35*z-1269652100458225303111550425384747075112365516252809722921/81*r^47*s^35-40175445344180313456400594610975481384686338411784990357/162*r^47*s^34*z+167861654685458211783222534976465706560961644134877904725/27*r^47*s^34+12904168284933146120777456186915735582839737552779153413/162*r^47*s^33*z-178653343930390453667187917904627126905655352411099400617/81*r^47*s^33-2367155320871856016900323184656427042149585455512722349/162*r^47*s^32*z+56047842473704870467969178539310705815164489780621673913/81*r^47*s^32-96084790760804698781803785039761460347587360705939141/27*r^47*s^31*z-15299526947189265318130022842718367329488549453968785672/81*r^47*s^31+844819454169840782198173898951680136962643953378365361/162*r^47*s^30*z+394411878293827786855268591395720366780912546156498348/9*r^47*s^30-258731320319665130056962830881079712864923134344596285/81*r^47*s^29*z-678271826484616019479490576573218891552827782443333184/81*r^47*s^29+234916319834171396961246255201991542114268483704188005/162*r^47*s^28*z+104984834518162460987985110865344668961856419762523956/81*r^47*s^28-14552619854899498433836085500892790863711140367318431/27*r^47*s^27*z-15957790256576635564121805840628096889791012902678737/81*r^47*s^27+13706609945649537764851008201435978798607297681298620/81*r^47*s^26*z+4665125103441902896095136442522149937233021982667494/81*r^47*s^26-7327043972051690186685898292850931781329780221230897/162*r^47*s^25*z-2160235014188019066754348571729157819874342367471794/81*r^47*s^25+92070077710453570848109366044692745413427329581679/9*r^47*s^24*z+872214651245409305626862506179881871257956392634960/81*r^47*s^24-310531322385422085521498103155427990919239577964719/162*r^47*s^23*z-92428097487355305640170549758657007234729156515831/27*r^47*s^23+45797987590290857156078958922557551561919800685011/162*r^47*s^22*z+869457793165640057617626864077133172333388839594*r^47*s^22-2285277912676712175482606002761499575590714180195/81*r^47*s^21*z-14469601720788116227365311892046236761292481004918/81*r^47*s^21+39220646201579721515413205999176212777142287481/81*r^47*s^20*z+798159006767350076514046143375989365932278598791/27*r^47*s^20+13324800651217139809722754047147683726529629857/27*r^47*s^19*z-309609479364642891794477273873973228628831436203/81*r^47*s^19-9349246465971029818136891194645195833473669821/81*r^47*s^18*z+28428506013155383458490474070696568321926887357/81*r^47*s^18+1122037995985798306121232851325457128360827743/81*r^47*s^17*z-1145033551955555540943074862992788929488514368/81*r^47*s^17-89511008322084881159285883675675731629765543/162*r^47*s^16*z-163637908930283415759932747930308249766121058/81*r^47*s^16-23320282971640654664329551455633277574698073/162*r^47*s^15*z+41765729275957200019632759960501562486774609/81*r^47*s^15+6045057472756863867316895990874347261357873/162*r^47*s^14*z-5023422161570413265246698796272411632937723/81*r^47*s^14-267586992498658074785327928828302218025821/54*r^47*s^13*z+126696904169748249864470842312311361442096/27*r^47*s^13+70724897063555926120931384887179257267917/162*r^47*s^12*z-15416541412612809716456418484452638123579/81*r^47*s^12-4080200960277363548210090891281429295731/162*r^47*s^11*z-277354563166277520281854867977573230954/81*r^47*s^11+56443133389442928650066512288639438186/81*r^47*s^10*z+10551702648485281820909469151506273973/9*r^47*s^10+2059536646564622006651563157479463404/81*r^47*s^9*z-7747653162339096390212029824342528592/81*r^47*s^9-641513223546610941518064240867465547/162*r^47*s^8*z+383285575429848646735006546660395260/81*r^47*s^8+12037876453716649749571922225265131/54*r^47*s^7*z-12667494342770130442378992562905320/81*r^47*s^7-402557047278249893070863057065423/54*r^47*s^6*z+93059825205353677313980065101053/27*r^47*s^6+25052584046319137842155891623035/162*r^47*s^5*z-434395487904090057108068683750/9*r^47*s^5-152979788226359711636207856250/81*r^47*s^4*z+10500595402063964639305906250/27*r^47*s^4+106776667508593092498400000/9*r^47*s^3*z-13354560226574694556750000/9*r^47*s^3-28386125376091687050000*r^47*s^2*z+1673070267347796750000*r^47*s^2+10025744946673500000*r^47*s*z-271033658923794026059795825/54*r^46*s^90+45517318339722154844638148926/81*r^46*s^89+3441714129910808201609166092323/81*r^46*s^88-972874222997946279861950/81*r^46*s^87*z-389535865669166070233830423323676/81*r^46*s^87+2514135252604506501239052850/81*r^46*s^86*z+7175932601407946362149607234641004/81*r^46*s^86-332761190924485563918256402967/162*r^46*s^85*z+76455292465874402727790192265277389/27*r^46*s^85-7085474779897127123589911851283/162*r^46*s^84*z-6977428442030955531850492457853814145/54*r^46*s^84+125432276591462090659772772739154/27*r^46*s^83*z+110514586312218433262457973315787617877/81*r^46*s^83-1187730270687223039449073675036961/81*r^46*s^82*z+451398929534173640192417658804345322469/27*r^46*s^82-13498163832311577237319532979696386/3*r^46*s^81*z-4994186235494393148984414410379489532663/9*r^46*s^81+992695332637902450938348675242579000/9*r^46*s^80*z+95756227866654168558233895049116903655106/27*r^46*s^80-14341745791781948221682164396209657790/81*r^46*s^79*z+5184922775208408773825587765010909200591019/81*r^46*s^79-941139001542729228467016193315292147656/27*r^46*s^78*z-43757754678018799056434790299846616617527100/27*r^46*s^78+2084614761864664845211030872570876456133/3*r^46*s^77*z+425608418560618420342593511651802086794215360/27*r^46*s^77-418457749040540168787827716722671264004901/81*r^46*s^76*z-3450367706381624650830615307266017629150430248/81*r^46*s^76-1820546528978409740856242214527254167057421/81*r^46*s^75*z-26472907346840838518299275337307659026559484219/27*r^46*s^75+24997489776431784922320508225671144227555056/27*r^46*s^74*z+482208747977758837988806688596079389911716878138/27*r^46*s^74-797376098953650134657567525880112719841497655/81*r^46*s^73*z-14435063373496085784177081106260485434057899954706/81*r^46*s^73+3281407783756750275434511953183933435748725965/81*r^46*s^72*z+35017929293046996021506884836842898602588623240262/27*r^46*s^72+26091859539428811926952223025450722208860863500/81*r^46*s^71*z-602863020221460934106536534226627881913999106723436/81*r^46*s^71-203380018932354763381803126457742933266189120723/27*r^46*s^70*z+2808234895404196855105006452768471456141521836794184/81*r^46*s^70+6404187179721808601418644837017273272041764916708/81*r^46*s^69*z-3553279901664455014728285710445402827018430147248210/27*r^46*s^69-48016829249343685233438084707853225198405739554986/81*r^46*s^68*z+32157621843329774430374404151833226259060988011247016/81*r^46*s^68+285429883879900793203985275242981085571730321018974/81*r^46*s^67*z-69729376134088555932212508379219611300732024052485350/81*r^46*s^67-1403319021334691425040862119124225382911234846051895/81*r^46*s^66*z+4208577612852844303180327150043978307428327965580897/6*r^46*s^66+5821587991360813083002391494216975534922513346293104/81*r^46*s^65*z+375571523788445681329908088032287890469422774149136460/81*r^46*s^65-20527163287860723578083909625676784371311116211151722/81*r^46*s^64*z-2529292293458389984772014049513319398177607961997122337/81*r^46*s^64+61238866914445888176198231136296915162236639738950696/81*r^46*s^63*z+3314106115315348767922055597912781803049044852940995623/27*r^46*s^63-150932585481299760927646353236380692894084287028720230/81*r^46*s^62*z-60693140974082911618567691452613049445986480722675172259/162*r^46*s^62+285050739727516125809783022323531253963457659343591558/81*r^46*s^61*z+25726336119092437579716295986251952525196339775011517071/27*r^46*s^61-291770399796666375467990916626598022222096320347733370/81*r^46*s^60*z-167364294320564186397786246870300899371697831839147224046/81*r^46*s^60-546411538406485576608330334149733138060783443583157242/81*r^46*s^59*z+103094566839282121998718134020417992639501686600597711547/27*r^46*s^59+4276516576480131262938027019412639809547575928092434673/81*r^46*s^58*z-157770408629730658136574040329069618159737610951083501593/27*r^46*s^58-15525970065784699425057260075242308376983033157815818284/81*r^46*s^57*z+180076095362261288824203555767595085825734637313726709743/27*r^46*s^57+1589188714035744304160158333947036352865894603000599708/3*r^46*s^56*z-466405668537250512279799614476531944920294275467218962095/162*r^46*s^56-99619527583231864561966059138022393839441842127605350102/81*r^46*s^55*z-104791952354557257193177657633654398669979350828649570210/9*r^46*s^55+201660736329546853185144489344886386524276765424915899091/81*r^46*s^54*z+7426488038156270901701089410500026336038580903086704352577/162*r^46*s^54-40249963449771126061111148323102573237357231910703159848/9*r^46*s^53*z-8938510404449454858920655330373436589546166177994406280031/81*r^46*s^53+194197512806975992861229391032500311935237582248379657888/27*r^46*s^52*z+17386587867769952216949013705803025473302978610839875446803/81*r^46*s^52-842142132279141519349054453845878505029514960724302939094/81*r^46*s^51*z-29380735815350766910845333278746762356969978297983148821905/81*r^46*s^51+1094272976489768977024855193557775732384449288021887383798/81*r^46*s^50*z+88858666779603139234511166827882903328305985529057481372251/162*r^46*s^50-2546691674991703849912926569874376744423752356402879589491/162*r^46*s^49*z-61008732782979715266385984097786661683369477919093932819120/81*r^46*s^49+97381407406970005312440542363856401972366664509954617079/6*r^46*s^48*z+153355820832096163699639233164400728138289733818638630998039/162*r^46*s^48-1180953408003459395370564740675939390813460172005967550609/81*r^46*s^47*z-88599221780419705995961181812277194969458520437177193900682/81*r^46*s^47+883074515462026342784973008596696168711765812041363397164/81*r^46*s^46*z+94346672430900100674279302540671855029256637278844429357873/81*r^46*s^46-964359841052809405462548312883195220467967712483745197631/162*r^46*s^45*z-92699568259906191899330312567282076344924454024911364004108/81*r^46*s^45+140190680383603329150543794245767708964009519151175729673/162*r^46*s^44*z+168140472263141346298703971102244598182566950051884813491705/162*r^46*s^44+264013885463732583094974357350872957137157706230262176936/81*r^46*s^43*z-70358912889965335745095254015607086817661777138176841344153/81*r^46*s^43-154803018901977831372610831096505426231334966221949350317/27*r^46*s^42*z+54299662712016057884274769949205362672670037459020233190076/81*r^46*s^42+174235696103189262491336407127808775011235591531562299360/27*r^46*s^41*z-38598821153466826052774943362212844321463782649194930405500/81*r^46*s^41-156934785324165318550958561446028960699341413983056006724/27*r^46*s^40*z+5607122561862976548323931779243310928628500614553371827909/18*r^46*s^40+359905129522881499071626011221147989361897285150904201058/81*r^46*s^39*z-15136202915977993873110416922416148435232797566282340062474/81*r^46*s^39-238137222228107639620977519382170127726930560893479511039/81*r^46*s^38*z+8309775222506481464426745711928681597705974921481652459534/81*r^46*s^38+136664428974317791300103695103784378727230379843135437094/81*r^46*s^37*z-4160649529541435440102769728080524964457674745168392619504/81*r^46*s^37-67144972703508084603020045007529258145528592306429740374/81*r^46*s^36*z+630478397296569064757006512228338791502542147311683434681/27*r^46*s^36+27162014506405536410802781449136403910459771939509340215/81*r^46*s^35*z-776168919902407794215938955061625289588974439947430568523/81*r^46*s^35-8022751119108778274031931063938067888371783971467458284/81*r^46*s^34*z+285318550442207409736699476839248756082283125771592892949/81*r^46*s^34+1516822705609889717487254765181405009991537113133087309/162*r^46*s^33*z-93000447323384108566818789480127446844935683327309136526/81*r^46*s^33+2115182186664183053586710346847664750067495825572655265/162*r^46*s^32*z+53039169237001893746626413805522746670655602693540830379/162*r^46*s^32-988878169989826131987745095286042066906755376101443980/81*r^46*s^31*z-723070708551483544235118228390983971752374633529582830/9*r^46*s^31+189276216383463094729205306252615728899708688864526065/27*r^46*s^30*z+905255991765188570509820094343746339867204245172409873/54*r^46*s^30-512063636469304628216118767913925877273503671784561015/162*r^46*s^29*z-83324207394490699425776818019033667824451197110937606/27*r^46*s^29+192925995048068610163529015891800129369522023038396077/162*r^46*s^28*z+51223524485960566137964233545282918489788005451756415/81*r^46*s^28-3445331651096349083343888808880354639845794365773613/9*r^46*s^27*z-5492800243709019384303026729149644781448635163279968/27*r^46*s^27+8537632706338352119432510812430053903239619654918340/81*r^46*s^26*z+13545149455381503828654485420406804220915987091877467/162*r^46*s^26-3996134511151211628759012766159961363210017552685167/162*r^46*s^25*z-31374637230051518524843847555582105840553248807536*r^46*s^25+777761661619855792962825033324555750184629645582181/162*r^46*s^24*z+1582690006695528127177363150841483905668990230227799/162*r^46*s^24-6650549481200860863166943977210871954231135206219/9*r^46*s^23*z-202594960960668623801722565468121553354872047774813/81*r^46*s^23+6305580837348308840601602325655141851319486438556/81*r^46*s^22*z+9473007713211784198677792074712347686937324776723/18*r^46*s^22-48374944754027354808447018950435268737629461131/27*r^46*s^21*z-7294133308084831267151205852371606035212192488102/81*r^46*s^21-109162045198829128665127477374695849493145465189/81*r^46*s^20*z+1962142154578046185855032118326308470079922795577/162*r^46*s^20+2972484885212810263387471347787566444667340558/9*r^46*s^19*z-93889278127803285300876804232221053308987772182/81*r^46*s^19-3147234354557401615224379952938749242081097245/81*r^46*s^18*z+853874206436362971851124773648762279962397765/18*r^46*s^18+16825880550393323661195433471008248791917160/27*r^46*s^17*z+637711373100681161017018723507393283418978614/81*r^46*s^17+60296673750788559315608498737240626211908698/81*r^46*s^16*z-168920386437964731047622346320440182866686399/81*r^46*s^16-14244605375071645816723424174751119235757132/81*r^46*s^15*z+21580349226430904587023641022990634727532109/81*r^46*s^15+1951597356139860355799467080920370847310246/81*r^46*s^14*z-3483397004815584286428337356268428865192507/162*r^46*s^14-6775236913063558017402046263907330437671/3*r^46*s^13*z+74014318277250450983049120676514042489719/81*r^46*s^13+11417636663884536084586201014012813650615/81*r^46*s^12*z+651547438890115797890190863214976506184/27*r^46*s^12-115368560088619999391635622816270010020/27*r^46*s^11*z-205761078580513686192541167643692840629/27*r^46*s^11-14168795445959742901751929862859574537/81*r^46*s^10*z+55568150780802682166592028547685081188/81*r^46*s^10+2490763387173004505549572404172033450/81*r^46*s^9*z-1040092945630037422424094721537253290/27*r^46*s^9-162043294764170015948596399133851426/81*r^46*s^8*z+120046603070905146475621557006718468/81*r^46*s^8+6439441375878620383162884063173468/81*r^46*s^7*z-3178390368032358656582038153522807/81*r^46*s^7-165029011180782608050878270489037/81*r^46*s^6*z+55913267582320585746341143485848/81*r^46*s^6+880365919959125040060568157000/27*r^46*s^5*z-607470813840483357211056463000/81*r^46*s^5-8013395462867836502012956250/27*r^46*s^4*z+3561260582777604674096346875/81*r^46*s^4+1267368227299475121700000*r^46*s^3*z-944910796550652432850000/9*r^46*s^3-1587911652281938500000*r^46*s^2*z+42367037259491625000*r^46*s^2-396593312430289996918677700/27*r^45*s^90-3886168848644706977443718191/9*r^45*s^89+19865354770799019656312903192635/81*r^45*s^88-4372714063278993789124900/9*r^45*s^87*z-772612429316154096628714176559100/81*r^45*s^87+8621418863051946837609313150/81*r^45*s^86*z-11670585668146924371451373998183745/81*r^45*s^86-68939313477410733838455841295/162*r^45*s^85*z+43529143160848265145045438243359536/3*r^45*s^85-21069027567699703331744567940509/54*r^45*s^84*z-20921201568528013531580317983609583645/81*r^45*s^84+810087162785470177007680836520514/81*r^45*s^83*z-77726658163896370883334881065257424100/81*r^45*s^83+22512230158023843075852536491317173/81*r^45*s^82*z+2559078449282808924582243653629260532438/27*r^45*s^82-1170410265659552825577529915049551205/81*r^45*s^81*z-10582425715853418988972441395511499106185/9*r^45*s^81+10396474006631875808984350018328085511/81*r^45*s^80*z-277722190055440042560121808480282194371227/81*r^45*s^80+318446481468171959537531296566021775546/81*r^45*s^79*z+22490581358505964538456759603645504932461433/81*r^45*s^79-9836734374003861020095185968078234031310/81*r^45*s^78*z-101327988609624344010183157394320076189857849/27*r^45*s^78+105220244467304758590205570128267522414535/81*r^45*s^77*z+1621123927495531681678037293451534283558718849/81*r^45*s^77+17775211560659900406821349611303776106380/81*r^45*s^76*z+10415160427186998420238163771058889308244883326/81*r^45*s^76-15308677520411308928816006245585476364392178/81*r^45*s^75*z-314086708912355114133866413060712387566524593182/81*r^45*s^75+431762295475394694528283086151408493059897025/162*r^45*s^74*z+3704595444884300625335610469184359892538520618286/81*r^45*s^74-1364725075453600055698128585210601297157402786/81*r^45*s^73*z-30130016377309417180002406210424763347435110527863/81*r^45*s^73-1683948955071888973813663438351024935896945674/81*r^45*s^72*z+2332145001369235950328259504115665065802683361128*r^45*s^72+92378261700039120832650511528210227958936340969/54*r^45*s^71*z-949042922733205639177442159303998468470587755038848/81*r^45*s^71-3547565637770295739291616379857827923628338130067/162*r^45*s^70*z+427723969864000556642472792326083489986132471580138/9*r^45*s^70+14940810769892607202845909203345710655544979861882/81*r^45*s^69*z-151852385704890661841592140195105366549123202669442*r^45*s^69-97016014611406737336316879013632712159878191605690/81*r^45*s^68*z+27831231263757648823005229230879733265400463031770154/81*r^45*s^68+1026987331875011418424129901392046728879139777487343/162*r^45*s^67*z-20896150962635490024861554745841446680874183270982913/81*r^45*s^67-1514234350180306925720396555653698460912275085867247/54*r^45*s^66*z-187332268090619842727327491490770169966549872840141349/81*r^45*s^66+8474696172460466797309808614603230446079247581221360/81*r^45*s^65*z+1273008194320091136379520175838816966012249736389037770/81*r^45*s^65-26554206372851219481416851604450868007066699687677044/81*r^45*s^64*z-1732977915193004568987382916183598390894133907493166318/27*r^45*s^64+136119814743981634930868044820238417143739196160131103/162*r^45*s^63*z+16553396095865029369730422798442523941545410446666588381/81*r^45*s^63-261624386318499441566498793413224465352144131578619889/162*r^45*s^62*z-43926641330711161478298747225001017031765189860696839039/81*r^45*s^62+26591198793631824857611757685146908164196711501848571/18*r^45*s^61*z+99275720172827872794304451018756801563218863024338061266/81*r^45*s^61+14280904653178277299801727112645002334640939408152821/3*r^45*s^60*z-190748671360407511712651381838346336555985204197913549003/81*r^45*s^60-5299882373167686045868936367157792393268349551320135425/162*r^45*s^59*z+302039958791533307547837845291451828756195073115672521348/81*r^45*s^59+19383967505813467262167614619060722528038460143616120299/162*r^45*s^58*z-117179184994447861444285738147640379723278274981383923922/27*r^45*s^58-27456807931459419017201925777378941730965277593529936805/81*r^45*s^57*z+43577272748630638942647032837124470808907427147265301508/27*r^45*s^57+65641992233168613323102270158989926080395781988013426592/81*r^45*s^56*z+764111394091316920242894256367575950068881684358356593710/81*r^45*s^56-273940701874695981529121403641304993909008059846522329403/162*r^45*s^55*z-2972221860909066213672063996033975369735458242881362237407/81*r^45*s^55+507011490712304413098255982913315622504203075125896325387/162*r^45*s^54*z+814226731058398692388568519202518275740495330177882185789/9*r^45*s^54-139836353144032153198948239851838197739752298668622081226/27*r^45*s^53*z-14689673145202534125609422086236491143626142239942339030157/81*r^45*s^53+46120324632690384766141635039094537122398780504039301341/6*r^45*s^52*z+25623483359101780863887946424715137674435494345883336120232/81*r^45*s^52-1656002462831198798594265958299699132926848617682069374703/162*r^45*s^51*z-40009505535668403673383066884938229237498828523437250451720/81*r^45*s^51+981154999536825223226505912763896144328571164884842735080/81*r^45*s^50*z+56722044601461460115661582853401903570053824331532958715090/81*r^45*s^50-227280599142371157825896719148944851816419197169633942191/18*r^45*s^49*z-24528193429870483253507368643848144911460361640656067021805/27*r^45*s^49+912125962682739518652472985227079161565902864442774333509/81*r^45*s^48*z+87738561704437190428502956667272909272500110985870230989007/81*r^45*s^48-649049099567739707000826985040412490068029505244943560025/81*r^45*s^47*z-96391738908371986304895078631195118871383101456713262528387/81*r^45*s^47+281626312077678417125231792849554116615860691796011238580/81*r^45*s^46*z+97697326562573428608798635555667399403444927912998560561204/81*r^45*s^46+213837727778257463578134927680328572264982569512904442391/162*r^45*s^45*z-30464195867151131347961788807787190779349442948040722300111/27*r^45*s^45-427953238325630003066715670937196608338809820227997005805/81*r^45*s^44*z+2922078685400663943079517747361745443185484393194627709926/3*r^45*s^44+619562903149914504116825233436938600812785555995089396073/81*r^45*s^43*z-62811053013334956213607897925802125744944195106137603308985/81*r^45*s^43-1330936146172925399685145219326855816502202707991658230159/162*r^45*s^42*z+46065862713736561480762399947202004818720394366964473809864/81*r^45*s^42+395347495121102319150839396023749839614426396961672523319/54*r^45*s^41*z-10358485382656426050494109694918865485053361196136938559142/27*r^45*s^41-302898925023360546073790241947895103453102823458013391371/54*r^45*s^40*z+19242798760636341851245839804542965560056300418211970871973/81*r^45*s^40+605031220778590118379866942974878761105963121617494532657/162*r^45*s^39*z-3636414507227202375332424578310486601797281111732751162011/27*r^45*s^39-174357768242023116967836262138003115467298570988804656830/81*r^45*s^38*z+209017417532688402914736290469855829051910670974507655866/3*r^45*s^38+56782688174301947219172426863376626657694864687529648861/54*r^45*s^37*z-2652609876234723252418897510898327410270324318566062611549/81*r^45*s^37-33238601349540490173115782602781223342991348499717039989/81*r^45*s^36*z+1126706325609510754074850829713665854971978830368256865781/81*r^45*s^36+8345521595821035084468397305585675657728023693588968842/81*r^45*s^35*z-143156656104261340511345091320593988361522772531509052735/27*r^45*s^35+1598811406405840730717615705547470026417029510036159797/162*r^45*s^34*z+145621581156808560322272841933389301098116937614830153019/81*r^45*s^34-5309132414862636760291167379129058701549870288301871275/162*r^45*s^33*z-43470299818121530618726490148753939596049755825123729305/81*r^45*s^33+4127697856101724003572169740861500829476330398674865391/162*r^45*s^32*z+3773795313620741910232968062972894766526849729417518199/27*r^45*s^32-763534770327405357256345759606264816258166240580859601/54*r^45*s^31*z-2587543998868985986700132282064358079452865908368307579/81*r^45*s^31+12779887925952626701924844265230090988334621118017553/2*r^45*s^30*z+185371135976378257898891057578530689919749271753907748/27*r^45*s^30-198403907642761953989603474984294624981892117460145273/81*r^45*s^29*z-138383937702930578540977031606873345206889669722963838/81*r^45*s^29+130829598631373670797303110128816086566410736845204307/162*r^45*s^28*z+15735066594371221428974070692038868416377928387943422/27*r^45*s^28-12381018237978040980123819146613404488955628307001723/54*r^45*s^27*z-18509332862545738171825630162267010183031027139247840/81*r^45*s^27+4500164468670376753218332550759914377468940887347713/81*r^45*s^26*z+6711277222698200402660445269015260158086748630412865/81*r^45*s^26-607074838176550101259716071071330668174881695808543/54*r^45*s^25*z-2077887655294855446015347795052557715181757735977321/81*r^45*s^25+5429679132261215391782303469982012786470434842082/3*r^45*s^24*z+6658422490852206188808454211938702578916597240338*r^45*s^24-16432101032165308310274163459437029088513650720837/81*r^45*s^23*z-116469016090362092584142220767917130960501183865364/81*r^45*s^23+533184360125241019511311234217315858568409158676/81*r^45*s^22*z+6872769955340759680778792680636577400506107453832/27*r^45*s^22+260949505921543868040986830027601631899830598813/81*r^45*s^21*z-961559988154282963699100797898657871483919142587/27*r^45*s^21-45107796553012650915606949958401037026448786725/54*r^45*s^20*z+95960475827090566577329315966695506011004112238/27*r^45*s^20+7448116692893664034349922686185232057402100755/81*r^45*s^19*z-12077569608639886249937722478204596140529708631/81*r^45*s^19+498546333513629191862231595295000461468369871/162*r^45*s^18*z-750698009713450735745604376310910665510255395/27*r^45*s^18-273575880410821233143940921933391385341674974/81*r^45*s^17*z+622596809811588468016486849665940137482749294/81*r^45*s^17+61117876520193899875929935333244251515348666/81*r^45*s^16*z-28087401488422024611228057305869931084186680/27*r^45*s^16-17284100616347638599186265334607258146617379/162*r^45*s^15*z+267078897118273462451954401664214020087575/3*r^45*s^15+572233401798686087714921708243913344918207/54*r^45*s^14*z-315795417098696980612839771182191172605847/81*r^45*s^14-115207683925873580617851621126441575549327/162*r^45*s^13*z-12283756639398708585142964787982689693404/81*r^45*s^13+1893963724779563654632310353511424461849/81*r^45*s^12*z+1202657196976111945797664174336232785585/27*r^45*s^12+174725147210648224126320888166726941383/162*r^45*s^11*z-354402502388700311522070874176151077614/81*r^45*s^11-34099192107164327045119703899905442027/162*r^45*s^10*z+7434816485693412568771119732001734971/27*r^45*s^10+1262451723957564856114906370528501672/81*r^45*s^9*z-983128043241980520529078870271724533/81*r^45*s^9-58450368848032049767528043934458699/81*r^45*s^8*z+30604109655550849775321866740545261/81*r^45*s^8+1199960652701798718758207253794281/54*r^45*s^7*z-655565551189752429898054675154945/81*r^45*s^7-1340338561012448241385682807926/3*r^45*s^6*z+9139395666061789742133007691600/81*r^45*s^6+296121146379619929283139426125/54*r^45*s^5*z-25042952498142690912757881250/27*r^45*s^5-971242682194252451300384375/27*r^45*s^4*z+302263845023776707357612500/81*r^45*s^4+857409807698441432600000/9*r^45*s^3*z-14127463139473770250000/3*r^45*s^3-42351841263397875000*r^45*s^2*z-685881219334016675724603713/54*r^44*s^90-195972929080536878369344181479/27*r^44*s^89+104168106037421104704895864855031/162*r^44*s^88-358377212807914689373144325/162*r^44*s^87*z+6025999882946732003255534655250/27*r^44*s^87+22378714511847052569216693577/162*r^44*s^86*z-97335868069733131036274474865290936/81*r^44*s^86+1555596366644385876850636515226/81*r^44*s^85*z+2801914531042914143557642536842774152/81*r^44*s^85-98363638317409240931017414408472/81*r^44*s^84*z-7021296033280266064095154806291065609/81*r^44*s^84-28250195455992042773357561013526/9*r^44*s^83*z-1021672584566894968054391325949915754968/81*r^44*s^83+116445837036396531393531153126866168/81*r^44*s^82*z+13359012727151925653250630157918132832411/54*r^44*s^82-2220833525226255681631162438981745314/81*r^44*s^81*z-69092752787120375621644220928439809237343/81*r^44*s^81-21443565814070344095252534445583680802/81*r^44*s^80*z-6267423185785084674953787588932193519405673/162*r^44*s^80+1400565337748993513350428128021127748282/81*r^44*s^79*z+61722181713123285316106469558844320373753921/81*r^44*s^79-7077659840060233562927299029390984380488/27*r^44*s^78*z-163757815573368597320366618478599100972838781/27*r^44*s^78+7609504988198662020929840732365117273711/9*r^44*s^77*z-341654057142441379469311336013431533758343035/81*r^44*s^77+2576981858457390523808117357166017624123413/81*r^44*s^76*z+19769304234416298180378227545374130057542496900/27*r^44*s^76-99093693567384507383508728802562995089784625/162*r^44*s^75*z-860642566341369775709771850574366925063902507496/81*r^44*s^75+839768440408013655042436680021192699941614333/162*r^44*s^74*z+15821285838426273282502965069904398257089823354717/162*r^44*s^74-839972928936340914751645783130034419845968530/81*r^44*s^73*z-54461824973105872026451011130338728383626718062908/81*r^44*s^73-2979783284392502901472390213676369001565626739/9*r^44*s^72*z+591830484420334280076140033726092286557700003918935/162*r^44*s^72+890099850779029874011957640829211762254477527989/162*r^44*s^71*z-1284429159141235233422064328073120659650044186829769/81*r^44*s^71-8525831251228462951571575612303678978332892188239/162*r^44*s^70*z+8694672747688373128670953597321748674820541849946757/162*r^44*s^70+10127732295017370944232615938058149225380387237906/27*r^44*s^69*z-3411163427352438378163809590204155329713803071169229/27*r^44*s^69-19285996105268573073070948342562491734148593106193/9*r^44*s^68*z+4411723468259302053699682372666067517370350414111581/54*r^44*s^68+1639853202345468651282648407600554941531413526068801/162*r^44*s^67*z+1077898486434708107724545415941333617653275301377460*r^44*s^67-6479895826982064621676691556839803706162289230045827/162*r^44*s^66*z-66427773680178944626219824102539844855705554312330507/9*r^44*s^66+10663392700200441792510181238428349800448542842314183/81*r^44*s^65*z+2533563884233209850649036487927996088159934750298233689/81*r^44*s^65-3153706318922796742694387990950536353751334182097030/9*r^44*s^64*z-8405582910555429554088175449969704112251549734782135958/81*r^44*s^64+55154096811037780910057503064435973953408060453469445/81*r^44*s^63*z+23241901276880572193517872040222141248632836321109473122/81*r^44*s^63-41264411818687898610931553074285874780868827973214798/81*r^44*s^62*z-109280040843265587617477908375718609266464061219280734837/162*r^44*s^62-162450223783575666037143787162315410602555322736486231/54*r^44*s^61*z+108827824407819313590300178692741691372100181463135803175/81*r^44*s^61+3058750682981009281864666446896674121370404574901114559/162*r^44*s^60*z-177281293322179401337928897866259713712253113205986326378/81*r^44*s^60-5649659617358323693625456011569503710653076435681401868/81*r^44*s^59*z+207074667163509990960888940297025310606071945864032778969/81*r^44*s^59+16415958501234055933604606561109514797314407775709327496/81*r^44*s^58*z-101564908660165853589509344141939357217814009249566281999/162*r^44*s^58-2994019425837443924029765322364951522892164467044771531/6*r^44*s^57*z-598329556793477402356224349592837565517621346948302304971/81*r^44*s^57+173861809751806445880584138298602120253635532731703183097/162*r^44*s^56*z+4524112104109229313626755868068357133162538716502388960381/162*r^44*s^56-165727928123288423289041254800118849244474398634192552372/81*r^44*s^55*z-631031870876266726227840036213780737726943388695555702970/9*r^44*s^55+282042381070841832785491784788223338335707300501110729952/81*r^44*s^54*z+11699532855723481246551527262294229471932709751531010568258/81*r^44*s^54-429388694330471355978041496320966890252049700746139679994/81*r^44*s^53*z-7010872136645024487074571596737592938429877626821676483232/27*r^44*s^53+583441591589178676753471026930461052899065576930726744072/81*r^44*s^52*z+67760801605992677561779131655747916813598115710446599820911/162*r^44*s^52-1403809224798419889854008861186592752989599275162677723337/162*r^44*s^51*z-49567031611874696759595659191917625487574090032332124708179/81*r^44*s^51+1468631691669188198104956686335026546305722205627123615315/162*r^44*s^50*z+66357231007939576684886575350104115193544028569532832054238/81*r^44*s^50-1282039298799453694423324485662275148672119767484964660851/162*r^44*s^49*z-81642349429572048921705348272388811581632233179329732526527/81*r^44*s^49+275980338821175679651915787941546056190245824055133800253/54*r^44*s^48*z+61695745018157354770104889110055597752085665564134557016693/54*r^44*s^48-9786313222844202137940328690399845662218601187230832772/9*r^44*s^47*z-32256705644998196213239364855130850620679940175400243869961/27*r^44*s^47-88508419286883493735194349783530233653951513353401456951/27*r^44*s^46*z+186784824257598308867416226511833328041968891114142947529345/162*r^44*s^46+62632984640398945767473704302400276917988519037137703944/9*r^44*s^45*z-83178585024946796418160677379915606786226425774630182202852/81*r^44*s^45-82458261621340480646254511131778262132876159115795923317/9*r^44*s^44*z+45550562536062915338900600944408729510548416790759167780627/54*r^44*s^44+777500683207573372717017433466061643051018808272001032051/81*r^44*s^43*z-17237089595263562484274585923252646587319277265946097354417/27*r^44*s^43-690744943493548324059684071062518759333398240661955724239/81*r^44*s^42*z+72011789039508513829579258802742125880726645056933511675241/162*r^44*s^42+19697679571709091618299044229753987180397029912197511014/3*r^44*s^41*z-2557761029419162900401744312901812291066672134054930565038/9*r^44*s^41-356294483410150610421300628356767309063738843796783358007/81*r^44*s^40*z+2995497344297285777192475739012203466141575790068411869297/18*r^44*s^40+45689276044149858680772872497077958405583327551535686325/18*r^44*s^39*z-7206559899521033784797801624293464167928210747791712116680/81*r^44*s^39-197931494005611835793736684971912930674011743261537686051/162*r^44*s^38*z+389277061811120658104645252937784470250627353068042796568/9*r^44*s^38+72336327022203422991773825455116720124739641515578280803/162*r^44*s^37*z-1541079609385510415728775985044762695600976965375123861916/81*r^44*s^37-4133557514532377441272849237409432856751794035081889085/54*r^44*s^36*z+1219146989060953267584543456936581271444392422921655734627/162*r^44*s^36-936523673899432904327257432412421511320275361318186077/18*r^44*s^35*z-215274193821901482138742838722696805889447645557073988454/81*r^44*s^35+11039566886995173139711610491215317784933433549913807867/162*r^44*s^34*z+22469007274168863883930182014977139924487488986244680010/27*r^44*s^34-2605246620725330320649206796585989982142612518638648739/54*r^44*s^33*z-18682789998133814824894645581873280273162031137048999138/81*r^44*s^33+4268243087534024546866314354143645525283704474863998761/162*r^44*s^32*z+4678859835124820334951371133343805830146445588404816191/81*r^44*s^32-324273937854738430287845620734721094314790976034303792/27*r^44*s^31*z-1151684792132060303500877317555531676552864113212033646/81*r^44*s^31+380481249249601079565520715956552769161585489462455176/81*r^44*s^30*z+328926978478978030049255739053701616059115935739921356/81*r^44*s^30-128853015001362450401180708095474453660691827701335651/81*r^44*s^29*z-39119540067203785313083776145835436969422886829886939/27*r^44*s^29+37751695566786199566411965889311416920271023783495787/81*r^44*s^28*z+15090846921866523238210263882590990904264430021433174/27*r^44*s^28-18956264222385051200769897326806558376335252246792483/162*r^44*s^27*z-16203086570314092637403973539270329288902058088091509/81*r^44*s^27+3992056398953939948673264585158992437081922073621069/162*r^44*s^26*z+10075026883845118472274722179443500411695092324474335/162*r^44*s^26-224609995520909762002932098118441193411466491560281/54*r^44*s^25*z-1331297414515764207066510351114232100778234928026914/81*r^44*s^25+80959646724774262053774014249783242688003119744547/162*r^44*s^24*z+591128882334944974997454617908407058661962973156701/162*r^44*s^24-1226546011783320029596960294088621759425316414569/54*r^44*s^23*z-54161451945420385393200911373372550265775458929705/81*r^44*s^23-1056720349641325312347952255027333926884763247159/162*r^44*s^22*z+2627764879568035088599814807047874134133722950779/27*r^44*s^22+147692610907545495493021346986876262315236372820/81*r^44*s^21*z-821130911391465853501808725663482337211246232760/81*r^44*s^21-4513770696608448241763032265629295396506000261/27*r^44*s^20*z+35726471882969454166817219371389357003466425442/81*r^44*s^20-1467208532713262084029361023169112622744921327/54*r^44*s^19*z+7223140708108892443346510019947332826225208779/81*r^44*s^19+2215525395098178715618375076231141814940465673/162*r^44*s^18*z-2095421898770822425251214858956929719364960221/81*r^44*s^18-239601944512297608639921421605222719223600074/81*r^44*s^17*z+299711049140181563063539013265713012994906646/81*r^44*s^17+34976425002213352890996503215427938027599019/81*r^44*s^16*z-3003936376539479695901337589400891106957335/9*r^44*s^16-3668462189778273475767619821789338691884156/81*r^44*s^15*z+398396319589821390365676454169355223546595/27*r^44*s^15+263314053487600602615076055046346887117649/81*r^44*s^14*z+138215026378677037887295595296405720471507/162*r^44*s^14-6205577688263518523014862610256289450437/54*r^44*s^13*z-19068860033075380518597695411735786502932/81*r^44*s^13-107932052650475440197108364578253466527/18*r^44*s^12*z+2024835528529608522782402345615887656437/81*r^44*s^12+103789357926720515745544337939679348713/81*r^44*s^11*z-141326349209783319014236896844217773216/81*r^44*s^11-8638469311298457091600682138822948513/81*r^44*s^10*z+14088735968954675666162146385947267381/162*r^44*s^10+305802014364162387505258518644241577/54*r^44*s^9*z-84484315782262099388295679820221985/27*r^44*s^9-33229038308729695218942982437770291/162*r^44*s^8*z+6455311779791437585519840438375499/81*r^44*s^8+135621109913536991053711230731924/27*r^44*s^7*z-111413810449306910464757185033246/81*r^44*s^7-6410173023086897306170910396800/81*r^44*s^6*z+2417314314958119169465362615275/162*r^44*s^6+6553864065561995355260759375/9*r^44*s^5*z-802252507220331495940693750/9*r^44*s^5-87724682079220261278156250/27*r^44*s^4*z+1341634475308399110696875/6*r^44*s^4+40534009831101341500000/9*r^44*s^3*z-908000387929515875000/9*r^44*s^3+2349105385562687651820771014/27*r^43*s^90-2051288837712714281280501898534/81*r^43*s^89+45238692316033803898912625395982/81*r^43*s^88-124407487689664750560455950/27*r^43*s^87*z+5667916897921597548051336601462816/81*r^43*s^87-37782504101723592791098803757/81*r^43*s^86*z-92524860766676734298954075908993628/27*r^43*s^86+6599311520202597684453045222043/81*r^43*s^85*z+2538497593933117528011012613812784324/81*r^43*s^85-111418499837715210449564305987057/81*r^43*s^84*z+104601028867813422603168257724804162593/81*r^43*s^84-8304735101872176138649461470410297/81*r^43*s^83*z-1063322617120859705920573298311858897955/27*r^43*s^83+102855548893958635303665068388746510/27*r^43*s^82*z+26442231417739559663952055612444710862237/81*r^43*s^82-52859001379872703687381939928550643/9*r^43*s^81*z+327713700994913769202996759023944449414040/81*r^43*s^81-52759031497184546648383574898759579875/27*r^43*s^80*z-10739218724402361939472909738976126371579906/81*r^43*s^80+3515154405605620331078997869055053961940/81*r^43*s^79*z+117626657259176546718700652628153273727047233/81*r^43*s^79-23407914080215221317171622509329680388102/81*r^43*s^78*z-323238466767287405997767828478690595947134563/81*r^43*s^78-340573169874145028925071353749148507646639/81*r^43*s^77*z-9406200017344760478243162008373559306811449795/81*r^43*s^77+19434857182918693484428434288899975254240057/162*r^43*s^76*z+180046639446479798218554306445370550069760864007/81*r^43*s^76-105852105993466637718450343742699199332201470/81*r^43*s^75*z-210796992602604270227996582955113998404243171638/9*r^43*s^75+453241148295310426708494709014647409221525495/81*r^43*s^74*z+4808714619435550754213757475778588542870680609830/27*r^43*s^74+2762124403560605735212443555387640381800763441/54*r^43*s^73*z-85032031932659522415691092770645852956473675212933/81*r^43*s^73-100585444315766818486685479054008595191876128555/81*r^43*s^72*z+395589778303439605604881432471574040275217220784458/81*r^43*s^72+247301307484127675112844970554735798641914674585/18*r^43*s^71*z-1418614195201464505033685885797945602902085989640239/81*r^43*s^71-8754030007161206464420320591479561326419826112951/81*r^43*s^70*z+1154193370598650104908019421996394168574776043741658/27*r^43*s^70+108264187625703053310536113362397138445859465316777/162*r^43*s^69*z-62942004624547124241288832296695002868228184736427/3*r^43*s^69-273544058685565017797873120598295746170278192089227/81*r^43*s^68*z-37896457192171517023675006239776766899003152184369438/81*r^43*s^68+2291667915430757253248483622760180651905511150971715/162*r^43*s^67*z+261607669643361076710838455455530835752373739410969060/81*r^43*s^67-1320505721585310697890099342440363383342851304099310/27*r^43*s^66*z-1149623261868176754771661646135735714981095704609691631/81*r^43*s^66+21865073850646920495921043042065978122469242976607385/162*r^43*s^65*z+441243375289558544289748200600900267986383156412522401/9*r^43*s^65-21291296755936952635878277048086395205610824712560805/81*r^43*s^64*z-3809865660679275759309523656718646720534076748468698764/27*r^43*s^64+21175093442560504512849510027928489301461467509381273/162*r^43*s^63*z+9301924135980829386688109514531163336506340110043548385/27*r^43*s^63+139322111916536843530851153825738075618428459492011930/81*r^43*s^62*z-57455529284983490417602348885103875578221949773292683959/81*r^43*s^62-547387427590454861236062175172100654661733220191017111/54*r^43*s^61*z+95734674868036346280296367538642122596096753924546674421/81*r^43*s^61+3071909340257744770725936592282990033927664271330462223/81*r^43*s^60*z-110120803362150266816494222313243855285507367911358608117/81*r^43*s^60-9161723537379524692239446011593830948289718630753005847/81*r^43*s^59*z+854571578989349741470850003076704231935991174358818351/27*r^43*s^59+23237490000968734333634073793933732405935642499963678379/81*r^43*s^58*z+444748214025718679179337942302347207970782170973659993974/81*r^43*s^58-17170255109435744788609518745602716563695947971633033298/27*r^43*s^57*z-542509935552479263816644366676496421758957994125659347571/27*r^43*s^57+101122541226475555679445073985993021009531095742517204689/81*r^43*s^56*z+4148509897395747816384497655201658155553129079243413077358/81*r^43*s^56-176867596358497257671156939626296307599034154999556245806/81*r^43*s^55*z-8768131597222120001113528827474958787141021776384001162414/81*r^43*s^55+275876372967117593675017370891414172601393559384110271411/81*r^43*s^54*z+16230679263832909287557847771853296376527846017189329834411/81*r^43*s^54-127391461876212803368999804303941476056235718088963408325/27*r^43*s^53*z-26959584469747789704626274306871854132527018976581326042465/81*r^43*s^53+929737672150724130887690322894983091147838899200631332167/162*r^43*s^52*z+40693162587056738869550940736530358203581931025990478717783/81*r^43*s^52-967661801853175990398211942239138825077177986574440238713/162*r^43*s^51*z-56216333328752069571502674052432888236710137473760100620901/81*r^43*s^51+14954790808539114595638231275239304831275742710035747611/3*r^43*s^50*z+71375558383526220848227419989619338132087788965542559563228/81*r^43*s^50-212264622768100540616204605912759852883632529343862173446/81*r^43*s^49*z-83489334271562041005649271101223928151847410603259261722090/81*r^43*s^49-67568474409913108592668585023735700489896489817077307328/81*r^43*s^48*z+90087822051557116420309097289443523678122069543005743655729/81*r^43*s^48+252233139617876111416452200574717410229020965120237104425/54*r^43*s^47*z-29905827341785576406992275605448604146007920867273102049540/27*r^43*s^47-215460219041626030905525834740882311863548412545682215912/27*r^43*s^46*z+27486128207477266051791781935495566657163769718748992244230/27*r^43*s^46+1617814499054200278699535955590344963583004064970779287933/162*r^43*s^45*z-23301439224237251249248682839837350092093681626157564402456/27*r^43*s^45-837397811817615462206771059709061662470262128368353461082/81*r^43*s^44*z+18202915537450813151675751279630485311631932304167334402842/27*r^43*s^44+248423009281528332915200681591411419255588424538586482028/27*r^43*s^43*z-13085163395096835962300985702830558550390117798778616841626/27*r^43*s^43-1154795780221005797604582852981501094388310334897206530339/162*r^43*s^42*z+25918422479026241169651532384222485518765178294628441083488/81*r^43*s^42+777360580522435572777928573444836976416057025774360040213/162*r^43*s^41*z-15680090343531519073071328777956382547612091407558810287312/81*r^43*s^41-74473133762766802322889324118771478601870530064611956499/27*r^43*s^40*z+320961058886178727100327017532160005582148035913034405553/3*r^43*s^40+208871746738398486609012614714445612027966242315256763469/162*r^43*s^39*z-4359098559952316168195302211732905809788502861163688993579/81*r^43*s^39-22478677663051185153478985711136397548520257251112551171/54*r^43*s^38*z+1986697863813358560922257369421033810779662995402751946778/81*r^43*s^38+379907702413505704254659496081796296558635360791061791/81*r^43*s^37*z-816107653464989126375730009290908595783979367706019200606/81*r^43*s^37+10174800676770539134866090375201892263636195316375314883/81*r^43*s^36*z+300539258930457728092489255619002579044368878406393444147/81*r^43*s^36-20146214445686874566036824181527016610793446483226408957/162*r^43*s^35*z-10986769352276228320067753733464918479928999151993180026/9*r^43*s^35+1506884722233514159028507283637730743790290761249764471/18*r^43*s^34*z+29219060105544193826922128906417788678218367807640740288/81*r^43*s^34-45520201439680304347123507565799397785815580927181002*r^43*s^33*z-8003359475329169964063665629180963711444227938873358862/81*r^43*s^33+3406461960543855493764964709803767497711302419631522789/162*r^43*s^32*z+2216506465672971787515131665156540034335330753730317303/81*r^43*s^32-681188798470426459348483205643439649652958147742862340/81*r^43*s^31*z-702584142551440258482204281484921778564206051946474582/81*r^43*s^31+474471590233652893040041233831709672445433607119909185/162*r^43*s^30*z+260582301708965926110717670618226357406818339890734841/81*r^43*s^30-23927446021531258538660983170931358570061734851027135/27*r^43*s^29*z-11166474354270953899997468915512432889060104865998513/9*r^43*s^29+37371105954899631427362414852685664483329617158613487/162*r^43*s^28*z+35965489150834188199253955228720132761669075350065788/81*r^43*s^28-911035145085746715306526978595387183468230643414267/18*r^43*s^27*z-11305144297368897441247875648374694563251434002672410/81*r^43*s^27+727236538523063024981328030712455388963141469826008/81*r^43*s^26*z+3051852819090537542585402522287379002073675027406428/81*r^43*s^26-31421033406091735517718985856801475243628276830200/27*r^43*s^25*z-697533741106948744909554761986571346273798291347596/81*r^43*s^25+11633461119098258326622252427919228762717199365099/162*r^43*s^24*z+44125374864403084411250031075593920910568099700994/27*r^43*s^24+1656715351560093052473977467438177826660098978925/162*r^43*s^23*z-20049636045016045114234460256331999476734367234932/81*r^43*s^23-58354042381545376748598307521675004048739203907/18*r^43*s^22*z+727441502193255521908035660044078748979117492418/27*r^43*s^22+23554532741405564793058018436450804603630397149/162*r^43*s^21*z-99811338139239420293286514091447404182449929019/81*r^43*s^21+7192430369650579485875356211782628382116362319/54*r^43*s^20*z-21065589394487154363176215718380664637902323601/81*r^43*s^20-4045605398196973167035046849837975228547877645/81*r^43*s^19*z+2149770875747120005239896284212645773476324501/27*r^43*s^19+860828568591030844675792434075934292390341411/81*r^43*s^18*z-324230211603139138181002381774096669913531141/27*r^43*s^18-28836341337865463047704753959725512831185813/18*r^43*s^17*z+30633027838186301614985783894982381960420868/27*r^43*s^17+14330498293301219233259776963846113789742507/81*r^43*s^16*z-443056314144611949043965949344141739906064/9*r^43*s^16-2190309063888916043033480031082743766684277/162*r^43*s^15*z-349497379736544895760458271574994342557662/81*r^43*s^15+41305763534043793431449781616504195558658/81*r^43*s^14*z+91542329148102143517036373818561185780213/81*r^43*s^14+4892214731654651839258356558283110401717/162*r^43*s^13*z-1158434651069224296272840263078306503506/9*r^43*s^13-62874733494329272549642011247343840836/9*r^43*s^12*z+799835482221916800743856718597411963135/81*r^43*s^12+52394534722666501938346840416440508209/81*r^43*s^11*z-44597079358699892094805470521533151612/81*r^43*s^11-3150215190624841448838678125360447857/81*r^43*s^10*z+609660781914359536102489966883473967/27*r^43*s^10+131956383590343518936316346120953361/81*r^43*s^9*z-6039723502471851922413947495202949/9*r^43*s^9-3843698956736915350777637465500574/81*r^43*s^8*z+1130445697880649974770776719994617/81*r^43*s^8+75009064208044289987096132717204/81*r^43*s^7*z-15505421264049724445247574213550/81*r^43*s^7-1823065057430378482285213989725/162*r^43*s^6*z+127068550536990739101493174375/81*r^43*s^6+1342989288289034497787121875/18*r^43*s^5*z-518225019053042623859800000/81*r^43*s^5-16653404379331495544931250/81*r^43*s^4*z+681321776105192186984375/81*r^43*s^4+906864317140453375000/9*r^43*s^3*z+3999160150281169959684636398/9*r^42*s^90-345135288800107458484576403194/9*r^42*s^89-207316260782860233646091524979659/81*r^42*s^88+64275103488581862540952706/27*r^42*s^87*z+2232668634169198623192452238643598/9*r^42*s^87-247120878206275071447406194358/81*r^42*s^86*z-366462016072831211294198779033358942/81*r^42*s^86+12242719639166230281438836936284/81*r^42*s^85*z-7796288466636684039451047266082971171/81*r^42*s^85+123188749090932700771154309225552/27*r^42*s^84*z+266853043992655873552319061067940689561/54*r^42*s^84-10192214568756797666944921153827080/27*r^42*s^83*z-5327016436407303229690915094234113202152/81*r^42*s^83+362149695381131974156424262772422890/81*r^42*s^82*z-6222486939698206690802517428203992086956/27*r^42*s^82+1483618816907131566964707600946790908/9*r^42*s^81*z+1595730695744579192724576101618339208013274/81*r^42*s^81-478467419403129815435950444160869659262/81*r^42*s^80*z-47001487133955150855471683398236473758432025/162*r^42*s^80+5128563028460077145772676414718514337817/81*r^42*s^79*z+128905083916907435533570810269354092076843811/81*r^42*s^79+3362874635402235077863543124626902854357/9*r^42*s^78*z+384599491299184853890752377252467849928862826/27*r^42*s^78-3249847415507598888558146280212080838589307/162*r^42*s^77*z-33691911488182457480079245938507532182826621122/81*r^42*s^77+45228483617915545545249936298563885504536665/162*r^42*s^76*z+414590829371785043104088677836854230464653935219/81*r^42*s^76-142311850928405236272549843616448079796038134/81*r^42*s^75*z-3504913006605133494529394341628376630413417837774/81*r^42*s^75-136040055836661687876812447631020683980754531/27*r^42*s^74*z+14990356949920830938520234188776830279727586416949/54*r^42*s^74+40639872803157119976111255833297466400635789565/162*r^42*s^73*z-12479501634291482786844081391710541019120670867892/9*r^42*s^73-176742804721402571267041174167407805806309155033/54*r^42*s^72*z+284565156700631272065217248726024599327250409232903/54*r^42*s^72+2316162417055564114194259088769872119732744641038/81*r^42*s^71*z-1076078660929446391140104091754810776624776868205045/81*r^42*s^71-15551292481665420323142627498668711255710981000633/81*r^42*s^70*z+572340756562415333755401763603663744536869235529859/162*r^42*s^70+168444655341392132124148294893602904005062374392251/162*r^42*s^69*z+15279803376196366535033979718574570133381206721468484/81*r^42*s^69-748728574975600374370839684355603919889101366109325/162*r^42*s^68*z-213020001341511699201599281337744395691160431492303269/162*r^42*s^68+1359666338974485125625128835458522178970168011145799/81*r^42*s^67*z+485231806129280871579387689227941933673140004230311492/81*r^42*s^67-3882147885034417387011639488771585245799451932978416/81*r^42*s^66*z-1162869376207046848891993507981299964133407365584268215/54*r^42*s^66+14972626113640184677644290583148439034887034054671039/162*r^42*s^65*z+5221210150339624030616281383322836227315605871963004964/81*r^42*s^65-1760766864940736342406496261687531219110836539174925/162*r^42*s^64*z-2937733758913860351839095543177681115998177180706225573/18*r^42*s^64-72520761120131649223929392742970896841704524197725212/81*r^42*s^63*z+28059129532486425574927666621788148990988672750062220255/81*r^42*s^63+136539794010052177325339868254327566203237025812801014/27*r^42*s^62*z-10558927472237967479296355487605235169242882875216989571/18*r^42*s^62-1556280240882622095279391087161311630324469165285992789/81*r^42*s^61*z+5827104745953616819901940260978477648074738673039815622/9*r^42*s^61+4768009127764484756851595818125761995960051218648965113/81*r^42*s^60*z+37107677793719359072674634035191910763990284912910157129/162*r^42*s^60-12461098900086207771368909699989071757620327203709171461/81*r^42*s^59*z-310251282464352870478348121107482385509543313664103395996/81*r^42*s^59+9489500615226423494876714210285116473460395643905586219/27*r^42*s^58*z+1102160890080039077634513366766996501893971107351616650511/81*r^42*s^58-19175909232739375574843411408022412724452908481339660625/27*r^42*s^57*z-316592911398486118815494294007742591780259793655118956966/9*r^42*s^57+103323367660619578941765891980416767880367540377893311413/81*r^42*s^56*z+686024831568530383197796911718036257047516114787541877840/9*r^42*s^56-54953784478895721143291784603124747185818149996686221407/27*r^42*s^55*z-11763725922068696048008726329652173090285065557303592128742/81*r^42*s^55+232170386326774975116978208893798808855368216916519136366/81*r^42*s^54*z+20145314461593551293653063358324925885632642928006104258808/81*r^42*s^54-283888248003849103269947472466904062395157536441564621356/81*r^42*s^53*z-31372465681946526262252321584406144134024051448745823210413/81*r^42*s^53+289991483793098826932505214321609965572657255722747842850/81*r^42*s^52*z+89457372766154883826498803278762233368382007772689770045229/162*r^42*s^52-73800671007592495003852716916709487605353492183550425844/27*r^42*s^51*z-19538625477550091736023164319842288067552553246128836949839/27*r^42*s^51+64260299764033379092868869583234995409062161166580369693/81*r^42*s^50*z+141539951486722239984113004595928453572712094536038929018991/162*r^42*s^50+335482688289712212794097806446070967164871607056168556633/162*r^42*s^49*z-78820050712890129614751525608870713404711574015051908121276/81*r^42*s^49-287331144619587753246860476687416992673418255172351914573/54*r^42*s^48*z+81022324859955129306662198192810094014873092401442445125568/81*r^42*s^48+73751187140777980362100664097734492216100698846886998644/9*r^42*s^47*z-76866371675787494839813777488059669847289650495041624376022/81*r^42*s^47-89823005391430325700044121269428438847381117629509940994/9*r^42*s^46*z+22422988931862589990512848958817400533453655381239385993002/27*r^42*s^46+277884229438125234921669424906367043502478875867333023115/27*r^42*s^45*z-54255176243410625563541013296133759047502432985980800146363/81*r^42*s^45-248467674703701999495199706429561878706289757335923118527/27*r^42*s^44*z+40275152605018041998444194832435703760671942181112269655089/81*r^42*s^44+581138148682704523230995933378950537206431430559171498564/81*r^42*s^43*z-27468426577203721844941476536684875349880713393734443062515/81*r^42*s^43-391984965576063270041179412877656096511527718444920830502/81*r^42*s^42*z+1908132948495660772364502750230802570578557940900727383212/9*r^42*s^42+148420433823951362373625853479142548317293968705129534915/54*r^42*s^41*z-9814619464800356007039732981201355742375962530676348809848/81*r^42*s^41-197138023074574165094620065048290417859343693183911695407/162*r^42*s^40*z+5110096109495995427336770424505968938857245029856578638449/81*r^42*s^40+24351599129952240110007578934310901924050150400508415328/81*r^42*s^39*z-2414367715711817254001630514389657724584446598035710423050/81*r^42*s^39+9843007584943441004129694559221909004941077204226019178/81*r^42*s^38*z+1030765944432690474727333049857101445791002477346720794398/81*r^42*s^38-38101185065570048369330935298601076781704517816931581501/162*r^42*s^37*z-396251601864707152789631691511484502386858299911055846231/81*r^42*s^37+11031315350807626872409038492020996599480635730260105673/54*r^42*s^36*z+274354570170209274820872227728339770440988493410103017721/162*r^42*s^36-3616982231869817390642455997807141137687934272723170670/27*r^42*s^35*z-43254099860963521877205583321568818998347778946864499528/81*r^42*s^35+5921869183377941385393287815155390594170521505016241657/81*r^42*s^34*z+4304410940357628161274654732733698999872144403299922025/27*r^42*s^34-5563683440997266194427243629205147583901176251882721509/162*r^42*s^33*z-3961965048055813838868116814952979280875481929204326043/81*r^42*s^33+2279394138940785354066067237030707834802151679976598147/162*r^42*s^32*z+303237506494315170690655528715466240364251078967086469/18*r^42*s^32-45399029561101642928987097782481882071484847290279634/9*r^42*s^31*z-524490776802843781307435039869285047938254975594943339/81*r^42*s^31+14196298363653764976535940993595156074938538717948242/9*r^42*s^30*z+204160186991192597702982472668566756829522853143228691/81*r^42*s^30-34506471313625138989846534423215791665607444744913599/81*r^42*s^29*z-73677830540959501340904549106658304404761871378219705/81*r^42*s^29+7895886317873224491920766743547664525400956521312481/81*r^42*s^28*z+47062226440537881933236329595567741074468805544168799/162*r^42*s^28-1475269734751307591744740939630894185348969780242356/81*r^42*s^27*z-6505038864071666483682702345699730108447848863316910/81*r^42*s^27+69105649606215844286152521128708899060073014121879/27*r^42*s^26*z+1532410685432489406360786360658925233209000683459203/81*r^42*s^26-16724988737585590975398314676964477803251062438024/81*r^42*s^25*z-100439718072214746082161997001518387430974414000772/27*r^42*s^25-651831998250092832870903655295139519884297782990/81*r^42*s^24*z+47506224273846345251892934938014980144775548040083/81*r^42*s^24+103676640797526027655657827652934743243874587232/27*r^42*s^23*z-5411099431140554589504210537956524654101669522043/81*r^42*s^23+39708887597662884753925966550273296318214986303/81*r^42*s^22*z+263887064605958979139292410663669199959716199730/81*r^42*s^22-1027034866220164029229789541880125429511973661/2*r^42*s^21*z+55876086448966911919186241986824215393452695206/81*r^42*s^21+26841264679626949074308342008578395456290981471/162*r^42*s^20*z-18169328629299895891194817556933860387805977777/81*r^42*s^20-2841347979793680150163883207219441525314994134/81*r^42*s^19*z+961097549840835421288037390209670082986542381/27*r^42*s^19+442405240325319744523202553668698827691516397/81*r^42*s^18*z-62955124062753121622865367456085139109567829/18*r^42*s^18-102633544406535778847068342626776723334293465/162*r^42*s^17*z+142742706863139669286380115291838964411362*r^42*s^17+8317907562865766411032719492923934120822115/162*r^42*s^16*z+1063430947533721410085947707540487008793335/54*r^42*s^16-55407364047013504321988639741591806219909/27*r^42*s^15*z-400619565265449141910703850119503604116478/81*r^42*s^15-11201404415678239486501427057590586873821/81*r^42*s^14*z+97238272030191479515592719022901720509537/162*r^42*s^14+2779098886031754510379382234315641956535/81*r^42*s^13*z-4068432153403350608392079304360281401762/81*r^42*s^13-94590714369382761532015846857643877885/27*r^42*s^12*z+502885174284731500255286275375710738731/162*r^42*s^12+19114929464756399882936845694669768848/81*r^42*s^11*z-11619514085561028248749031207142843253/81*r^42*s^11-304447315853056860179016461755807192/27*r^42*s^10*z+132301240806977368148388830511043162/27*r^42*s^10+31060656689160337175311700095831918/81*r^42*s^9*z-9738281075243270676175602697220275/81*r^42*s^9-730826528141587030983207770215274/81*r^42*s^8*z+109074148258261276963787475958297/54*r^42*s^8+11239062910940999655601602154325/81*r^42*s^7*z-1743154676518650724350249617375/81*r^42*s^7-11371422371341557353126911250/9*r^42*s^6*z+6881461976417824970326898125/54*r^42*s^6+459056193423734379821218750/81*r^42*s^5*z-8661489292316826265253125/27*r^42*s^5-655671307648533676156250/81*r^42*s^4*z+24049963458685854578125/162*r^42*s^4+25249242631177311363921610750/27*r^41*s^90+1160928287356694949047547279674/27*r^41*s^89-1008458787112077731266146608946922/81*r^41*s^88+3971440679772070982121818734/81*r^41*s^87*z+1252381129865377611923087518165588/3*r^41*s^87-609861588067992193158174091109/81*r^41*s^86*z+357354359207987000931477775907178293/81*r^41*s^86-5426523916754866524389418489895/81*r^41*s^85*z-39721449883696974379912165262169240509/81*r^41*s^85+239423660473202645395498136802175/9*r^41*s^84*z+778817019484068605754501820108203114179/81*r^41*s^84-54811383072204921462952580106298571/81*r^41*s^83*z-459703303166357849523056514976603542953/27*r^41*s^83-701304591103332401043842895454960208/81*r^41*s^82*z-200412884500491736743112182709386022921958/81*r^41*s^82+53008184121701416826040494299402062376/81*r^41*s^81*z+3993186376823541981822578457448085147794436/81*r^41*s^81-1711591065597295896584892052034262929893/162*r^41*s^80*z-32262824900276377324948569050978870800517908/81*r^41*s^80-324228056457323771722754532616719614588/81*r^41*s^79*z-26222473175857349183375113230009727502638552/27*r^41*s^79+458333700465644511970430768919096480676129/162*r^41*s^78*z+5590647392996196473770915983331911679923959110/81*r^41*s^78-4144681062889100264556924402929117070736303/81*r^41*s^77*z-82331017021496791562277441922564240269081027008/81*r^41*s^77+69187000621112603261820937203865622000593591/162*r^41*s^76*z+779478105211826318346146333041127409611834462147/81*r^41*s^76-1228653079709178801659722489574643616763591/6*r^41*s^75*z-5461907051667035520520635251556097385173253651741/81*r^41*s^75-1209532487851022887594069236290348045457332885/27*r^41*s^74*z+3260644637611683611099132371860609261143769448361/9*r^41*s^74+114913223033536292097346584143278212159918725387/162*r^41*s^73*z-13135223265755610415401946934701688283248620894136/9*r^41*s^73-561522622935929743747646003642966801793192405655/81*r^41*s^72*z+102099281397614367695974021329368640149199346673773/27*r^41*s^72+1369230965410619942793725017702128037552281237352/27*r^41*s^71*z+16631212751773254670884229873218278114115474638596/81*r^41*s^71-884825270174723980349326395567285386888785948754/3*r^41*s^70*z-5711099759039935344526721448262984137269940358144456/81*r^41*s^70+225612390534830895076065422301487745524964563264159/162*r^41*s^69*z+40288073515951029344386209139764096717222299115321326/81*r^41*s^69-430375350949668912309434574679315375845910998370702/81*r^41*s^68*z-7047617911040380629010429174772058925501543651278359/3*r^41*s^68+422625698451118919544562508573779489569130497026828/27*r^41*s^67*z+711616888271818846897040949031230836654532667609045538/81*r^41*s^67-2378690308494906546788471825917621842119232627392443/81*r^41*s^66*z-2213712771190314549119413759005619019202622823495393914/81*r^41*s^66-248773261848360479548310838543659593216326880408127/18*r^41*s^65*z+5804283535326580415371934147630552492485650950680116730/81*r^41*s^65+34499867941439087757383812747328670413120892248704319/81*r^41*s^64*z-12662372027896621271884666292442366903577876602977461630/81*r^41*s^64-63228045467745802356617409219614095280873601292959193/27*r^41*s^63*z+7207128226432534962021688262688256701008894247560834849/27*r^41*s^63+733746649508070635719894863062891822157041524020480467/81*r^41*s^62*z-21986298048377578442996744648252875405635241495532418292/81*r^41*s^62-1540835040429295428065350083949155960630958609270066625/54*r^41*s^61*z-22443839178112274784932899347733817496584586942575563579/81*r^41*s^61+12451584724324866045732867528385508619946039718676455903/162*r^41*s^60*z+67263970665395722030340654383776708435386532547923794624/27*r^41*s^60-14657475612147109070683138835932834031462975616611946469/81*r^41*s^59*z-700205372115057563468664532150277082921083879368723582390/81*r^41*s^59+10157661250373887588947849838065336456442398389227468966/27*r^41*s^58*z+1836573944637427924685050294247786391899503713764670200614/81*r^41*s^58-18713933302231489020956197694154281120400708591992737261/27*r^41*s^57*z-151105304074916007079566397791692971079649650842370138779/3*r^41*s^57+91445799441952651389195252695849407588279111913614427644/81*r^41*s^56*z+8000861231423819323232904628373974502374393894589606363459/81*r^41*s^56-130394591461706917574183360965547429350972475020911545902/81*r^41*s^55*z-14127327027092527751958999448165877764884433240835659411735/81*r^41*s^55+317836164478035491829339757867150704231659029958145435283/162*r^41*s^54*z+22702771197869862178254482453102752377677184967972098033964/81*r^41*s^54-51923733758747370460809453551012476923787715824187158990/27*r^41*s^53*z-1237522416149076692040329422806291151916387983578792213925/3*r^41*s^53+98543237803587574323140539618072150760291579570479217837/81*r^41*s^52*z+45207334600427906422536879470986956400179506612138971268944/81*r^41*s^52+51761919243854826000179943445718540071245968084494223167/162*r^41*s^51*z-56354024896796297318495428227486289928986255628911916355896/81*r^41*s^51-210674170652812380494566337256526588053613795555207898753/81*r^41*s^50*z+2400129038614984892452893026003029957643889900346291833358/3*r^41*s^50+424685404671943348173718732476111578993105788910869900009/81*r^41*s^49*z-7642105052145116585925071333928495119518392850203081653399/9*r^41*s^49-206357535357064136812871023508358429909167748196991675326/27*r^41*s^48*z+67373568185311331293880467932453408347995452901417783827175/81*r^41*s^48+248008519298998145759954269574555043997109447631569476990/27*r^41*s^47*z-60883623357153096740602631166394405213469126087936119780979/81*r^41*s^47-256075856472011759649383782537252432975486771871791280690/27*r^41*s^46*z+50712327986978896651062762316662719878644527425509963971654/81*r^41*s^46+1382227194657184515103265349814937167745997203453340590941/162*r^41*s^45*z-38885035803602228912357827528329745612816348404089812043491/81*r^41*s^45-541563202350850323959504890327962282519095744490764049061/81*r^41*s^44*z+3044670834807114037980741992330495654303905297483311893422/9*r^41*s^44+121431824596570254905143475210888328271189547916777291587/27*r^41*s^43*z-17709209227865451572875443421955827195563311681824595534164/81*r^41*s^43-201769048388118712000193670776123048591736593143499179342/81*r^41*s^42*z+10469206906279364537184382263353707731205231282081792034558/81*r^41*s^42+53782497263510393909697557650004612153323753763913965263/54*r^41*s^41*z-627148256338733954104349852364557197966111672998681973171/9*r^41*s^41-16015324189555701520644893302980309689229768900038129791/162*r^41*s^40*z+2765968794296342352956849742578190696772190701849064963896/81*r^41*s^40-8078445800174305995828586760086529803830864425312784692/27*r^41*s^39*z-409378634097586348565060567365216587292154092581232293217/27*r^41*s^39+30591544951204467364737810129338610275302270232987998645/81*r^41*s^38*z+493302990871882752566563627474089572003680790679444931085/81*r^41*s^38-24796945775577566400609979841084104376248943747034602849/81*r^41*s^37*z-6661655871573508365357514062186598202308247069673585665/3*r^41*s^37+16079563497504588732152345889964869185496374884409933921/81*r^41*s^36*z+60514609697975543505008880289442598645000650131707180931/81*r^41*s^36-8858243595720074516933144459025469179002188963298188999/81*r^41*s^35*z-6534324614506878310112169036561854254407911432079099985/27*r^41*s^35+8486221186650339864049952079102620002331819546618822663/162*r^41*s^34*z+6576990613150780395657561376788378187968948604427293262/81*r^41*s^34-1783326364872406349883964151514889312409106415654807954/81*r^41*s^33*z-2427208480057001397995808133095431353209940253958314489/81*r^41*s^33+658704441622399563098537989795725211640384736122015785/81*r^41*s^32*z+965278558060740337562769103614067955787878475029351926/81*r^41*s^32-15777814020667334294233093391070932923602657751239623/6*r^41*s^31*z-127187811991965391379014022637115608278240481125140661/27*r^41*s^31+39815315005836846462102722713021323605024332053642389/54*r^41*s^30*z+15519233020996753923501205514663514195921235076854193/9*r^41*s^30-14267402777017226767042817186772236170114798690571866/81*r^41*s^29*z-45492043025475088349489918209684208824118468967640357/81*r^41*s^29+5626637461510958401674843876819327140419821754147229/162*r^41*s^28*z+12904203776307091373672062458107576058441242034758843/81*r^41*s^28-286685724030137714355115437993260734432407919029751/54*r^41*s^27*z-3136192532558709562838276025508679763421435597284551/81*r^41*s^27+87455280827906544597277668494027840480509374700501/162*r^41*s^26*z+639226212416418469842459582491038353877644621034550/81*r^41*s^26-179140187789525327475006649868415787702480349777/9*r^41*s^25*z-11661113593618899427987645611838699838285011413919/9*r^41*s^25+94070058523373197100548623863510234521630259749/81*r^41*s^24*z+4176244120975233865085631678246562673995153171915/27*r^41*s^24-541039425225494410631574223275140460074051453573/162*r^41*s^23*z-73382058302467053067926451379341818914897350150/9*r^41*s^23+273942035061628385115834297644894650367863959223/162*r^41*s^22*z-134674391092234929746895751574568923812154869618/81*r^41*s^22-81289422675055472515360675660730434686624336767/162*r^41*s^21*z+46872560898391179032730381380183456703089886022/81*r^41*s^21+17267548034831311960766190669940297472968221031/162*r^41*s^20*z-7809242758361134632273747435890026828385539505/81*r^41*s^20-308639573289402708575863834046612200343353309/18*r^41*s^19*z+263744222859611322973530413331746956290678712/27*r^41*s^19+168859652531266156102723677323740323425068822/81*r^41*s^18*z-28213631548346423846325119503800485786478364/81*r^41*s^18-28926868336124431220964963538142891578764893/162*r^41*s^17*z-2197993521437529263867108110305741859017517/27*r^41*s^17+608809511212394768080123674051084022654261/81*r^41*s^16*z+59369772151625425915265148583260750192706/3*r^41*s^16+577535042476885313396246325948930723988*r^41*s^15*z-206170370533398569476926449389222084949941/81*r^41*s^15-12352484884623122984207524024154924911420/81*r^41*s^14*z+6231661253005853615722186718320738390360/27*r^41*s^14+2761408773864601370100166087469205019123/162*r^41*s^13*z-141188749165571406559359505712146600126/9*r^41*s^13-206540120672742049638228781511756870771/162*r^41*s^12*z+65528648665484155147598345709460816634/81*r^41*s^12+5565150959635255367882419470476126699/81*r^41*s^11*z-846905255554560865815135141670463038/27*r^41*s^11-217659250843795368188999191599121142/81*r^41*s^10*z+24105291834121529038961397900286787/27*r^41*s^10+6046321881304298400502007815069886/81*r^41*s^9*z-484142625605083615514678823502262/27*r^41*s^9-114005878097022679808888363653742/81*r^41*s^8*z+19355888779190957260688420045000/81*r^41*s^8+1351475571872027183096566467625/81*r^41*s^7*z-154874807253815996904596840000/81*r^41*s^7-8816531101929570286431979375/81*r^41*s^6*z+206537774549807165656271875/27*r^41*s^6+48305275424567204053346875/162*r^41*s^5*z-267825272714989237562500/27*r^41*s^5-23942058608106557703125/162*r^41*s^4*z+875995286423666750838675766/9*r^40*s^90+10415230115880836004692426055514/27*r^40*s^89-690027229440563120259035878923736/27*r^40*s^88+470838824994056634415455452/3*r^40*s^87*z-1936280852623082170433752106879588/81*r^40*s^87-339571065963437657887468412504/81*r^40*s^86*z+3063545230788775005713725755870383005/81*r^40*s^86-102153740280928656639112579402342/81*r^40*s^85*z-87874357829928130867180251922236578071/81*r^40*s^85+5022361365622748458747375013999804/81*r^40*s^84*z+185442305044671657337498968909498263834/27*r^40*s^84+290679331495045911000864842676038/27*r^40*s^83*z+2320580933416215596375177994454119102947/9*r^40*s^83-4675703028270407808212904309403209926/81*r^40*s^82*z-579978398724491582171229881105671347925577/81*r^40*s^82+75628894718683047499761164436492592331/54*r^40*s^81*z+6290759804816352807256271143622365059442964/81*r^40*s^81-331237875492801512997147861396099447995/54*r^40*s^80*z-5274202968159569668720186450136402394271993/54*r^40*s^80-26666973701523445817384922426451308260756/81*r^40*s^79*z-812983029539147768275274345829233776756843447/81*r^40*s^79+653340789642505519699275098376352637283667/81*r^40*s^78*z+29625259975850623019108571321574620491801754601/162*r^40*s^78-2323325422992277529224303976148420378232780/27*r^40*s^77*z-158306784103537628318209799805514718052709097957/81*r^40*s^77+20179484235864733529110908191095887197535488/81*r^40*s^76*z+1215984182352372979959354855144317036263362488377/81*r^40*s^76+1125936715259617279661889948515655890799273281/162*r^40*s^75*z-7040496760107182021177192724059821159585117810546/81*r^40*s^75-22573627049212774777015298000388986961828401131/162*r^40*s^74*z+20043512449324685328839398072984748624966130655555/54*r^40*s^74+248836949174053876694434918736589103636942700609/162*r^40*s^73*z-79537156335534655033999833129564239754204367596889/81*r^40*s^73-1990664446553026600559682535353960016688699186789/162*r^40*s^72*z-40675327732879121890542680328989900265009009320693/81*r^40*s^72+2076725172346921368349344648347545233675370723186/27*r^40*s^71*z+73151771702919493887921511527077279707442171192425/3*r^40*s^71-10428803287314407342430739602126581468870470852195/27*r^40*s^70*z-14135746669896826140598301059058985257552631583239005/81*r^40*s^70+125361588897466494384141980600562975424485014698448/81*r^40*s^69*z+7692813076429205734386498182991209679266683504551188/9*r^40*s^69-379652650797129794377590157704126216532766710941497/81*r^40*s^68*z-538618150882746105727410157960029674358168438173339237/162*r^40*s^68+149848027584688220016227707764072847072430514873073/18*r^40*s^67*z+870092817707491045789067953732216947043706464770723599/81*r^40*s^67+1921879429155348593997054212002238381257827352968667/162*r^40*s^66*z-4717883908308438973324465742908873596665744495768239565/162*r^40*s^66-30067913862002491595750801514795858162942699654432281/162*r^40*s^65*z+5271017284916315430699666593840989613265026847243025795/81*r^40*s^65+162878300038478632232152349467693273256170801185149317/162*r^40*s^64*z-8981900202438149997392040623701070985578541898074431546/81*r^40*s^64-321524814898288095824869619139668963297337184561783148/81*r^40*s^63*z+2604471128504292860634068184508529780819909082892578724/27*r^40*s^63+1042173401188660841306464069803421526902391781716744113/81*r^40*s^62*z+18315617937044831569222159928821976100032300460267271613/81*r^40*s^62-5788372394843834352569220108089539241805070376837607275/162*r^40*s^61*z-121944672150418294031836422597226873825836020377232753671/81*r^40*s^61+14041020495550852372193303168451679790662043842962303301/162*r^40*s^60*z+416299142501660130634879414399673297840362602407987996926/81*r^40*s^60-30012325433684114517132847426323577965811508268610072291/162*r^40*s^59*z-1109148124250797156275225467807562007799159970733280051615/81*r^40*s^59+56636020518254236384415232013765447048915690207129369045/162*r^40*s^58*z+2526973852792694383145119166647622070409558173380492565806/81*r^40*s^58-93909195296803729994472423276171057724988252213801882905/162*r^40*s^57*z-188967890007231413221363937282848474885671190068229944593/3*r^40*s^57+134817279072107195377396742988495693270383422998602932583/162*r^40*s^56*z+3097251626960434673413960271786348555952489266742675769781/27*r^40*s^56-80809151422017232917146373569711084219517199475162924821/81*r^40*s^55*z-1712607632539069492657698427608183430960542583411990740949/9*r^40*s^55+72882876386681080797367683575618302075728603238267889380/81*r^40*s^54*z+46850865189264146847863910408082472003759015629296800191585/162*r^40*s^54-54761661260022222789483777112421884817984951257201835699/162*r^40*s^53*z-32733808159932335019690711943997392723781226835438855739075/81*r^40*s^53-14848589454038592715777045910055275230377691301794587025/18*r^40*s^52*z+84290677075529040833438687369124476567964644282414702937415/162*r^40*s^52+138230377767402483213787921135162083235153536567563429725/54*r^40*s^51*z-16685507283578013192018250236489269582859006130421487122311/27*r^40*s^51-248917503682334289870092769354322019052378512332009347781/54*r^40*s^50*z+12193855778475419473597602708085770088920311483566172162725/18*r^40*s^50+1056994503118743662425697536846507874970372197949955078831/162*r^40*s^49*z-55517460263649663051127394814329762699078949961597922235386/81*r^40*s^49-1264426981322579584968811859764217454399046008083547659197/162*r^40*s^48*z+51820941207226389210200871664273674683822526886666547608190/81*r^40*s^48+218547133529145422179555622209481232125442017628249680315/27*r^40*s^47*z-44589273235794631666617665842624880909178353163547979573171/81*r^40*s^47-593550840496724442577607510285284944626203511251414787542/81*r^40*s^46*z+70651732677996286447236160815357397032589397398970889976981/162*r^40*s^46+466251228340316668717071199469447120199604559758681453274/81*r^40*s^45*z-8576199175386688415775884592481913924263013430114794277626/27*r^40*s^45-310396109674248636987574785982595748492025149093191291597/81*r^40*s^44*z+17193125621873928353281103494413734384549713617723305174297/81*r^40*s^44+36428499310366010801095139425693565853519845175840060529/18*r^40*s^43*z-3505716493233968033174641081179160222525662624988929649463/27*r^40*s^43-106017813121174760601400287980288004026350387371614653921/162*r^40*s^42*z+1957855675112074145312763365573277263799971979434100550025/27*r^40*s^42-13488067138252748944361627133673533837909931556387311436/81*r^40*s^41*z-2986757326615480440318856944377725571111129129707270927709/81*r^40*s^41+4593052400137915524609203032735315757953174605937484800/9*r^40*s^40*z+1380072629353301360919512537306816266071852963148616680352/81*r^40*s^40-14581309551679825386588564745127374804614873284618695597/27*r^40*s^39*z-579605340758707850958077507579912028494679613220244990259/81*r^40*s^39+3796489422501412457012584848407831196316040245122449971/9*r^40*s^38*z+445388034457084848813280684129864814502186421318259029087/162*r^40*s^38-2458707414666359690867981511582687973043333624966896576/9*r^40*s^37*z-79876699453726472296067153614930318463328629962330588642/81*r^40*s^37+4119338665796420923181274743646442650873822830091768068/27*r^40*s^36*z+27936522386951336092569333564362711817868216697772929618/81*r^40*s^36-12097788126527374256274049592035401090179881627956008921/162*r^40*s^35*z-3380228902805365337143302767613787168458733244683946983/27*r^40*s^35+1740759770475873093169774845042629339361338470014321671/54*r^40*s^34*z+3972195957833541039848479375759570912951261218997440361/81*r^40*s^34-110491886555113240814835037475736343677547935964750091/9*r^40*s^33*z-544385370051269268615741150936965986398204354700157161/27*r^40*s^33+332713776474652999458367027580913788760901647615527810/81*r^40*s^32*z+438900147292047261883147023894381879319099545278084803/54*r^40*s^32-64607906179017827018554524825356874608133949385303395/54*r^40*s^31*z-245484337782546024231165574018364304954944444917658927/81*r^40*s^31+16128795887056664516730457755323322482039733899693857/54*r^40*s^30*z+54513688162173184513178646713933583905171598256289189/54*r^40*s^30-10085847586923925865553597591912638522736284691905675/162*r^40*s^29*z-23838967664270980418761629821227421056628162178030280/81*r^40*s^29+1679517571050908505548917416956996292352060909898093/162*r^40*s^28*z+5982318999845035382650878343274368910475205450656215/81*r^40*s^28-104191602365340198025368747894793684051794334590340/81*r^40*s^27*z-1264467438724487572097171024881789338116326780668020/81*r^40*s^27+9847710237365627607068726869428942240547876129756/81*r^40*s^26*z+216288957588075190110782988260739482463265820746856/81*r^40*s^26-3980409671408064126467985723029901389836173418195/162*r^40*s^25*z-27103555078050588400374110739059393951010238604587/81*r^40*s^25+2016586849262035717416639839047762682239179624259/162*r^40*s^24*z+3125311839423617629057762387917653207815861099987/162*r^40*s^24-9834043240010996548096082690995784133314563629/2*r^40*s^23*z+294252676262992187373014538121473371790818281993/81*r^40*s^23+75195184806020939959245638731545665831319448295/54*r^40*s^22*z-110705927897188391343011259237016732101337217236/81*r^40*s^22-48383493700725480859391675647198253981807834899/162*r^40*s^21*z+19319410763103370433352380519679778414085568152/81*r^40*s^21+8043346053022433556748441175171869577835183611/162*r^40*s^20*z-147916328775642444246798412728433095730905755/6*r^40*s^20-511587921658386872095504257638967704816495516/81*r^40*s^19*z+53081848913280197530866086407310133106730965/81*r^40*s^19+15390886850552366486721699617127459807780622/27*r^40*s^18*z+24765556487382358509688935937550532483298769/81*r^40*s^18-2035490485550673775786935997813918431572833/81*r^40*s^17*z-1959369309371001350758402299285336190194908/27*r^40*s^17-178626190305727515211195760739590902459900/81*r^40*s^16*z+177256434175370005774209244275817180934627/18*r^40*s^16+33256178285510473140778963612471451377829/54*r^40*s^15*z-8659391272745182107868851970542406288147/9*r^40*s^15-4043309797131895864118197747095938583845/54*r^40*s^14*z+11573200049085324863662702383881383807531/162*r^40*s^14+499885630159066059622219792790920864459/81*r^40*s^13*z-330270921940287798192536472494499859987/81*r^40*s^13-30093898631172491722908500317872481475/81*r^40*s^12*z+28768692818814692197581736103927811865/162*r^40*s^12+1336981064313322686962197902569620184/81*r^40*s^11*z-156151307324425765874035788546421139/27*r^40*s^11-43116711372615935731448879923283314/81*r^40*s^10*z+22067329877469094998931325372419763/162*r^40*s^10+972853132321889706716132764402459/81*r^40*s^9*z-178673007299601082964439057982810/81*r^40*s^9-4815154487993746888847088421375/27*r^40*s^8*z+1838680923116310664250348955500/81*r^40*s^8+85046117877426199636134788125/54*r^40*s^7*z-10521218527296141616950621250/81*r^40*s^7-1113218843568238982846734375/162*r^40*s^6*z+8515907807374983011284375/27*r^40*s^6+258285001546605388093750/27*r^40*s^5*z-3771278252275120046875/27*r^40*s^5-444297107472065810249796753542/81*r^39*s^90+77743366295253003069358762732802/81*r^39*s^89-1007962430310299929868121197755598/81*r^39*s^88+1649102285080313475785152670/9*r^39*s^87*z-176839473927125653122045119207795629/81*r^39*s^87+2855534104562030441890190400253/81*r^39*s^86*z+2566434987448357283045621044039238300/27*r^39*s^86-299972116106739843781854616373311/81*r^39*s^85*z-87562215068649434196744633602715467515/81*r^39*s^85+3740599971940796839054190140054463/81*r^39*s^84*z-583333706311508117605728413405539424389/27*r^39*s^84+315937671612949414113223133121547256/81*r^39*s^83*z+71813527325738001130718623480277657506517/81*r^39*s^83-12016540322711016088401365812286781874/81*r^39*s^82*z-1009270166273367759121198951847714046116513/81*r^39*s^82+113378446251340903781524404871267730107/81*r^39*s^81*z+1354896517042466795052411056019782451204268/27*r^39*s^81+4904766622151960142173468544651718802053/162*r^39*s^80*z+33959773412798446024445202411234881440188131/27*r^39*s^80-176585316003260411070527450655676015318829/162*r^39*s^79*z-2406575326102386880749870158005294455870737842/81*r^39*s^79+1191870946036495701569997424319093539881884/81*r^39*s^78*z+29276782130499105227696769802331853070869173555/81*r^39*s^78-5967170392273472509220101041276755676553202/81*r^39*s^77*z-247418339338032021793021562751079258236728558872/81*r^39*s^77-147261491716138700574562714017950833210051411/162*r^39*s^76*z+515548864692823636566829449413797601982459437246/27*r^39*s^76+1334070933892648730920350961537292543671302745/54*r^39*s^75*z-7000085561987235572849262241099610268694204537900/81*r^39*s^75-25119627739815623705269779892490288244598777120/81*r^39*s^74*z+6245218292418836668110820636602770232766869840680/27*r^39*s^74+73551519724525086812558115488584813650134089739/27*r^39*s^73*z+21989719240990959452358428423673753242109490400921/81*r^39*s^73-496656727793139090413432806152420718774752980414/27*r^39*s^72*z-630810183295737338760237922997370437000476406106809/81*r^39*s^72+590156181546612705713533851647509775617865430749/6*r^39*s^71*z+1530792784030915354702508403838328349108862865982037/27*r^39*s^71-3723805418015017957386223784062542667837944742432/9*r^39*s^70*z-23334646269928462546994269553864471876378444204335733/81*r^39*s^70+207621641938838523035059486378942343603380501466225/162*r^39*s^69*z+94397726506017205286504874121190979059251220864374763/81*r^39*s^69-18523269141697089957843533582802734798405410553398/9*r^39*s^68*z-105513491631615488120899687012885459223341264440344365/27*r^39*s^68-517580740356780259329034538702998456546767109540985/81*r^39*s^67*z+885872026630116352547164198208294121900449157299862715/81*r^39*s^67+6007861794435602520264966502847497293809518058665357/81*r^39*s^66*z-2018779371027958231986456033086882326251648145131372844/81*r^39*s^66-32375160148127684068455866135542702981620664018542845/81*r^39*s^65*z+3382697740347333736686967283463201351255580036832771945/81*r^39*s^65+43583993725985510568406779098234194060653718734369835/27*r^39*s^64*z-235711808427536174518318613575373987626971946835944348/9*r^39*s^64-872950699526676193081886730670449728234381457672758093/162*r^39*s^63*z-12231103395292263702385338863722848051201977626137595057/81*r^39*s^63+1249898083532896423145900397556368386589302089467423523/81*r^39*s^62*z+68341860829212416653990498124657791894976694923642130533/81*r^39*s^62-6245848121442846576080492998855126627508453440589952803/162*r^39*s^61*z-231187165467810464890965352384584072024880501771636926572/81*r^39*s^61+6856412717700326361409092276202241327255050719605852455/81*r^39*s^60*z+626734371626452753067788442654896598757891984640459825346/81*r^39*s^60-26453742154397301560676463404530472416081044639804521907/162*r^39*s^59*z-1465539068464716293135881826994672888596541353585196115678/81*r^39*s^59+22238612584726150483585043876084044852257709119032062034/81*r^39*s^58*z+3048124290259794058170421121331752940658855942717139349335/81*r^39*s^58-63746561628910055455197994838140494191123379027624300323/162*r^39*s^57*z-636440718718305304256251257594156825464025650602422725354/9*r^39*s^57+73523165535383834330208930758392026607828236593112589907/162*r^39*s^56*z+9812464475668585088160105366326570858422134237999572111980/81*r^39*s^56-55560555293823493060229451753401809962555152435453899751/162*r^39*s^55*z-5135478072658426537502445666869040246405190625579631876100/27*r^39*s^55-6190210967391639463188624620708940735967927856215816397/81*r^39*s^54*z+7414637503738988561984624269715854357124035091266406919190/27*r^39*s^54+24597705998811060237458809883553614531356031728548279581/27*r^39*s^53*z-9864091312802025743663680446250648094519640373625340681787/27*r^39*s^53-350312779963816741242437138560779238334486702983569445247/162*r^39*s^52*z+12105287228175134981829736885580600706254347616428504672375/27*r^39*s^52+33036680922855469721604453252847714002775132123051674982/9*r^39*s^51*z-41132471799877785244169149787435665520082633859635640171151/81*r^39*s^51-414780730393642702199755836116893677123224975330852457233/81*r^39*s^50*z+4777603037254511233994316816926567194139609954005198004246/9*r^39*s^50+993155167760923248467331813401066417634923748805048193177/162*r^39*s^49*z-41469884531801874004615222601594358104070778518779038525888/81*r^39*s^49-1036122441441989541008584707894677053617619438691132101321/162*r^39*s^48*z+36872343610276844941881137899768368581406528844662003012808/81*r^39*s^48+942874951485224172662659250746119585818919624269104507511/162*r^39*s^47*z-30191201494820184890631560755563641082761794321881308101499/81*r^39*s^47-739054027811400085434608390136976706413615616815408988503/162*r^39*s^46*z+7577489545534007028138320860186102389144829484841248932909/27*r^39*s^46+480880418194445670614508796962446841949770094582188674441/162*r^39*s^45*z-15711903632012028737034381968695773734105036980014358135934/81*r^39*s^45-25789843989696153928981327246843633761593095856862217451/18*r^39*s^44*z+3315954023675441727876364437531669075899356301710076255459/27*r^39*s^44+20394069926041864842328319107391480305514116693555536688/81*r^39*s^43*z-5756851299853192051223823823891004921169077333844333784256/81*r^39*s^43+73317724743152931488935030385716530792438648731496798919/162*r^39*s^42*z+3038925980331405278760591661823029567036405617472616013035/81*r^39*s^42-19535169055211648092379847566270908023136614566597795734/27*r^39*s^41*z-1461934930495756519557601169378588863032612406863555228631/81*r^39*s^41+113434787008718696825156629325421441374365255886300493581/162*r^39*s^40*z+214089991036633677842359206505705323440456568816739190701/27*r^39*s^40-43506297184308631399638991990935653158391422473777174937/81*r^39*s^39*z-260050533590413839001389787852740186245820353963684170345/81*r^39*s^39+18891107269412508128729375999260348775685291812629188047/54*r^39*s^38*z+33096962695607878545712012278106625147452225313973730984/27*r^39*s^38-5364871187253206645313882837189585282560270310673098215/27*r^39*s^37*z-12434365671620108599083197726327299759892307743221422941/27*r^39*s^37+5375924886403843660276000040968051751706188485938589283/54*r^39*s^36*z+179303084485695479619820177731401625277308727502157141*r^39*s^36-397646735280883758388620637975746387365077620330794744/9*r^39*s^35*z-1999614037868810032797732633883698505310808033984015904/27*r^39*s^35+1406197122333176202688130234581872100610960521861778195/81*r^39*s^34*z+2548953869429284903070169823773731243658081337372849630/81*r^39*s^34-324700241127777728295797049556506873126165298206046237/54*r^39*s^33*z-116788474405332305446118211676886326782385151088725579/9*r^39*s^33+98305497161090145911325570667087884554062035171593671/54*r^39*s^32*z+400513119392710172475112824795617190417815158578699455/81*r^39*s^32-76998969683586491812155127607883649029522919280810705/162*r^39*s^31*z-45582272903277750454020979314207863142894974668921318/27*r^39*s^31+5662386125196682527052828144319924793435759700141351/54*r^39*s^30*z+41028912740733910353470293076836123356789728094421169/81*r^39*s^30-3081706650903412551392239530368923144494743276389739/162*r^39*s^29*z-10639029212699131112095531156128607509386465878533524/81*r^39*s^29+453759451039634251862257941739499224431682908247307/162*r^39*s^28*z+2332941468959233240477245179093841824625383472593077/81*r^39*s^28-31771692566340058400360641876690350738706698095872/81*r^39*s^27*z-15405091848900293492869365572410228468489466253640/3*r^39*s^27+15245299325445023334127896378529924336470756248065/162*r^39*s^26*z+54793868400319235724295928346714450658873985608102/81*r^39*s^26-328637076665774684056978859935562608862259805106/9*r^39*s^25*z-387418622143284307823190153406783737648839440384/9*r^39*s^25+1040059972827180073884742653168438141194423892499/81*r^39*s^24*z-193408637189108837253913651431534985858755443062/27*r^39*s^24-31956383522041824094602886668131799514226818006/9*r^39*s^23*z+79726688667286116104595457172160779596375697843/27*r^39*s^23+6954355742420614905309911867797038132460131938/9*r^39*s^22*z-43605052657690388077163222316472209288036559019/81*r^39*s^22-10755345921381626612694277722432979263014907782/81*r^39*s^21*z+1510197411288429870933565155639393878624651978/27*r^39*s^21+1429334203948478612579720706494480621099104871/81*r^39*s^20*z-1884154138589505614454942927695914251644813/3*r^39*s^20-45190925553028037606956308515054058334751111/27*r^39*s^19*z-84736617659052405754440592681139010182518294/81*r^39*s^19+12453478181886867780494648036586206957233609/162*r^39*s^18*z+19791298872816803951462380275607481482439258/81*r^39*s^18+1249955644358612731769583403558162526782481/162*r^39*s^17*z-2823270385875421650713840416515507012223634/81*r^39*s^17-122420506302489699770100426739737859172587/54*r^39*s^16*z+98590677444886584814308538704177704431783/27*r^39*s^16+24150964212055231554887997618196960647896/81*r^39*s^15*z-23849884914536255757166555815758350293167/81*r^39*s^15-4358460495625609306941451214225882361473/162*r^39*s^14*z+1495934527731900761433919512547291399849/81*r^39*s^14+145378177446058502434165204584194331248/81*r^39*s^13*z-72541548849381616120463813558360726324/81*r^39*s^13-1613561812850219115576885002438754181/18*r^39*s^12*z+890790558564512427098262255414996967/27*r^39*s^12+268137906625818118396701461879193736/81*r^39*s^11*z-72679503509631388541352931336799089/81*r^39*s^11-4734705709859861969625113406953609/54*r^39*s^10*z+466134040747071369840534664714355/27*r^39*s^10+14257518388125144727855813692535/9*r^39*s^9*z-17856766771425214550661934582750/81*r^39*s^9-486688866410704963944191167750/27*r^39*s^8*z+45538274607707239049899451875/27*r^39*s^8+3043982319094403525585910625/27*r^39*s^7*z-519771585993006244687159375/81*r^39*s^7-2651681994026292087850000/9*r^39*s^6*z+23449690256905509859375/3*r^39*s^6+3708251815652940359375/27*r^39*s^5*z-456670191001564363771855182122/27*r^38*s^90+67784398838327124012846955886596/81*r^38*s^89+7133155483554627022059691875163973/81*r^38*s^88-33325691087275107131589506902/81*r^38*s^87*z-512352909304483933530947901017633003/81*r^38*s^87+10877733541701413755823931790754/81*r^38*s^86*z+9256136413918626231700078100343680116/81*r^38*s^86-13339413804943272781359620710022/3*r^38*s^85*z+111224053235986609910874071333607126281/81*r^38*s^85-5087594459714680228327244096945498/27*r^38*s^84*z-7516665200047827407880662150924254451248/81*r^38*s^84+1003682134593198317413474980773298682/81*r^38*s^83*z+135422786082816488413210089679342175826502/81*r^38*s^83-15790151376558932348417270829068556763/81*r^38*s^82*z-588112744768498598492136594770370395185219/54*r^38*s^82-160895390600078670602598489240554905634/81*r^38*s^81*z-10718768282079318823485664731100016669964029/81*r^38*s^81+10150330084913175369442597801214370406322/81*r^38*s^80*z+703616317770063789461898046782793374488504581/162*r^38*s^80-58088022099084447904816399975685896583107/27*r^38*s^79*z-4913025285979770875713738219726726320891684413/81*r^38*s^79+1239632124106637657028796966617226231082890/81*r^38*s^78*z+10188394073263645265541769561708891857444877415/18*r^38*s^78+7613557446094543035759429508595460829495112/81*r^38*s^77*z-310002288801649987475140756035902270661392018936/81*r^38*s^77-318630707314144786381381237639790031112027768/81*r^38*s^76*z+2972495192286060985664959347894742142047825409929/162*r^38*s^76+4604943719227538627561153749501757642515073630/81*r^38*s^75*z-49024159830810886438182834758487601321782446152*r^38*s^75-44612283354886448806499509098425857322123120041/81*r^38*s^74*z-5720100185660359758504968288403433229194443797723/54*r^38*s^74+72401306120083539457604568582645337696015411783/18*r^38*s^73*z+185667617599505260748901629847143442931564860012556/81*r^38*s^73-412745566872659443152477698799442288658183627869/18*r^38*s^72*z-2757135145770552809376989919592864357831726605570023/162*r^38*s^72+8196583411486524010690440480253440199633312242973/81*r^38*s^71*z+7270655317990594880393525717851745392253226966778279/81*r^38*s^71-25782130742622292605191169850168739006670500613905/81*r^38*s^70*z-30587789841605075865760441433411523934355940034335922/81*r^38*s^70+34262886384232633576571208094817097899386121493368/81*r^38*s^69*z+11819883399942583000391775171717143417129824562129302/9*r^38*s^69+223970232249265984511176597119580055922699651022778/81*r^38*s^68*z-102230761943176170329413546887381428064831723245411420/27*r^38*s^68-244690563653625259003060791782647630941502109833783/9*r^38*s^67*z+236256172065175819384223720930790671478023873665008655/27*r^38*s^67+11898550369435093189429631069317580659140977674729366/81*r^38*s^66*z-126851989856075222495155783423515542668591069109871710/9*r^38*s^66-98522706932212289402470870387182887347662206230367045/162*r^38*s^65*z+249429002265073349826596960170836457179894427942387199/81*r^38*s^65+338981347935543488120554589819178010107916567181178415/162*r^38*s^64*z+7083752445046829866051369962370523741543225135140858027/81*r^38*s^64-166847819026588017318274201281580203938095102609981372/27*r^38*s^63*z-11827664071182597514787433780751431467174319156383873851/27*r^38*s^63+429179971956713329171531827205221488765730202526779331/27*r^38*s^62*z+119736388073477272439861916845870442912432557627571868862/81*r^38*s^62-5799474956614354706200364632700105501822936198025779861/162*r^38*s^61*z-36770179033016199038073334651289423457927653076943910270/9*r^38*s^61+3801955531723266307724381240374246316468746850955108233/54*r^38*s^60*z+176674511716739113631225993168200158816709712327608353493/18*r^38*s^60-9667759576407505657326221050193248665830704294860826738/81*r^38*s^59*z-568184851999479670233075435628737326385055324637359551737/27*r^38*s^59+4550571622860682353791848219433035216829735826412626473/27*r^38*s^58*z+6614372815680956680977302543663704323282568484607355848487/162*r^38*s^58-14535010500816642751589680748980021882841961000513120721/81*r^38*s^57*z-5853930774923561332531527605891707003144794394899042028091/81*r^38*s^57+752178722085810747095513996412306747463943689893735775/9*r^38*s^56*z+19000310691115253075060063186819194388964882112815239821441/162*r^38*s^56+16832370367640199478673580077778644878127121768761057486/81*r^38*s^55*z-14179146220058911873572861916365272266365834526568474552585/81*r^38*s^55-62488829567108704582487942338077044262023173512628735180/81*r^38*s^54*z+12999843654735744567158012665661863149935602219108760746993/54*r^38*s^54+262839396109370869692169853966565054761055721205621695535/162*r^38*s^53*z-916169289422659963862093704515082843763242206000695770852/3*r^38*s^53-432372606639626571600367674359304802959825529265821260757/162*r^38*s^52*z+57919584597251218779800216749775153226730025811561882085259/162*r^38*s^52+299979352763313864155302754446595479944472984710807739936/81*r^38*s^51*z-10430192219925731421176573823705908967094197694588566809290/27*r^38*s^51-360623347270386950594695389241092023977115447600852935811/81*r^38*s^50*z+20794711339632570201649660547358578684172526092172741815353/54*r^38*s^50+126191085019932107157565976843173803665437834117511562769/27*r^38*s^49*z-28667441904176215802163801416893643124389980177803791365937/81*r^38*s^49-345383231537987904652591110433424822977692545709838532725/81*r^38*s^48*z+16177771803366469293106453756216654092100073445916719100073/54*r^38*s^48+268097309408611555564964290345350159720153421404511303279/81*r^38*s^47*z-18894526652217754888039418095029485225141290876137665756092/81*r^38*s^47-18540994454497619037198881743814631946961040748103053892/9*r^38*s^46*z+27021234766481988640520205398983166271831641884640538599525/162*r^38*s^46+133774314545741002690628359322600043982853478711838732685/162*r^38*s^45*z-8856228238262744943215620346131603153555128126608783791516/81*r^38*s^45+7428881476470176848658078635917244356412428002815515319/54*r^38*s^44*z+5312233629747013418384100419736807783452955956950416219818/81*r^38*s^44-57273463515952802279223116927228252005834194564517183277/81*r^38*s^43*z-2911928829345677174989824931400605754943685393715526026309/81*r^38*s^43+73000900120527191272937980458409243543833360504976873472/81*r^38*s^42*z+486299305358787554955610422653980908452644440167605951100/27*r^38*s^42-44900432554647273581562415591077192310735238474993791037/54*r^38*s^41*z-670571585219262426435240507379563644452209013874111200433/81*r^38*s^41+102710935024346625459326030731318278838339566198635277005/162*r^38*s^40*z+572009195439446116168491586487017665203893393885011409423/162*r^38*s^40-11270309347113653532150021342374591451340753122391597985/27*r^38*s^39*z-116009348136873205329179574048233191295503058905093170254/81*r^38*s^39+19580322987021120896782166261192192538449702559666379732/81*r^38*s^38*z+31059024149773206082985577944122250813893340215284714383/54*r^38*s^38-6704067664412816386170373957607194876232166901947204749/54*r^38*s^37*z-2146758312774026243592641143701250039555615555723306091/9*r^38*s^37+3061546029007013312318605071859851386229593169400458919/54*r^38*s^36*z+8376150289807420111900180632323232446502038108593174352/81*r^38*s^36-1862705919300153637848270572119454814452863370842924618/81*r^38*s^35*z-3677970382604321383721207360838451116833942217723321256/81*r^38*s^35+668185102835427078530582344830127687866641812102805389/81*r^38*s^34*z+1036744943078247914248707781914279937902212467676828761/54*r^38*s^34-210374196745156636606508838044557421188630003352691527/81*r^38*s^33*z-607056431435225369340269654835917661285896099579502980/81*r^38*s^33+19160831219625232763781595376118041634672123700048267/27*r^38*s^32*z+212839878150920439129599099732686437647371789748538647/81*r^38*s^32-13432310243294617410789157303606365174970485312403229/81*r^38*s^31*z-65797102760799370722566034241764738578405976857929964/81*r^38*s^31+883769292801651982832767896437048399815582747808656/27*r^38*s^30*z+35282720371852910579642359111576006186886849744429335/162*r^38*s^30-905264632408290296234371868695585812482706362403565/162*r^38*s^29*z-4014804573675962699177895217001741699076201197261528/81*r^38*s^29+160551495522664851883078671988432305493087465529495/162*r^38*s^28*z+165868152593689878218900424451520660145970601154803/18*r^38*s^28-7021531665324970979050469260258548905510168761375/27*r^38*s^27*z-103505080680012770322300533869386218925238327917781/81*r^38*s^27+2474832373095365253288021336425167642543220067706/27*r^38*s^26*z+14626075068809900232899240235831923655622656810389/162*r^38*s^26-2463126213232219655426324062607922357734073051098/81*r^38*s^25*z+1024529301711692524549172404957355010531684282239/81*r^38*s^25+75025548216212132402115196548756615022855347910/9*r^38*s^24*z-471910371269919701571725952640240049135368603870/81*r^38*s^24-149671874662263217988550733762980993432180338843/81*r^38*s^23*z+89589631960560254435177812045977685544740370311/81*r^38*s^23+26592545601362308025585550043919779241848597015/81*r^38*s^22*z-9154714545897026738261353729297086242861145853/81*r^38*s^22-3687269404181577425901494308213131121535803627/81*r^38*s^21*z-136789167050217655843069688836114780119231343/81*r^38*s^21+366690600572966629764478529726906424374235305/81*r^38*s^20*z+529455777635789009025089141730405071702552869/162*r^38*s^20-17458259396125453580467878091815039985024711/81*r^38*s^19*z-2269428591449605872955868470918446059460443/3*r^38*s^19-74353066307289931659213782743857167057444/3*r^38*s^18*z+18324245691166024866913067286858357029180491/162*r^38*s^18+45767145637762670197937624625248650507277/6*r^38*s^17*z-1024834846120875647256638182739867730637802/81*r^38*s^17-174958551701553354620056967702877580686725/162*r^38*s^16*z+29763540867390926190080990267217687930163/27*r^38*s^16+954743551999358829374384353870104204367/9*r^38*s^15*z-6117079458160516730205695502755255352814/81*r^38*s^15-630797116959001697718578779062742980130/81*r^38*s^14*z+218520890681468020196300869994522721461/54*r^38*s^14+70220202650767833790754274815642488223/162*r^38*s^13*z-167017527223822437086043785357933215*r^38*s^13-108727698430125179091269619192370291/6*r^38*s^12*z+838922222355482543645249752872435827/162*r^38*s^12+44934540838829564727576039631247984/81*r^38*s^11*z-9420034928641469259328485258115819/81*r^38*s^11-107321530379282074742169955883365/9*r^38*s^10*z+290559662640906584577699813632725/162*r^38*s^10+13661217007483827701315203098500/81*r^38*s^9*z-1418448425427567378417824108750/81*r^38*s^9-12719924042919574769823947500/9*r^38*s^8*z+1698702203759266240122366875/18*r^38*s^8+156611122405302098956296875/27*r^38*s^7*z-5747582120239952885487500/27*r^38*s^7-201236864924714924421875/27*r^38*s^6*z+2296649497764954812500/27*r^38*s^6-540472334759054783060177206370/27*r^37*s^90-176034204835326763910454575285365/81*r^37*s^89+24571118081772341818823535039168872/81*r^37*s^88-183317109183466634629346822234/81*r^37*s^87*z-702125919431926806170164662355888739/81*r^37*s^87+16868553914463338496407678158633/81*r^37*s^86*z-4668829618187104195596087367472034706/81*r^37*s^86+456212821603072867762247805838291/81*r^37*s^85*z+655569282631880310756628916967220014014/81*r^37*s^85-64071430732483192564022455172558837/81*r^37*s^84*z-5067053193642804313459517317608164088718/27*r^37*s^84+1583934525874535671628045905178578831/81*r^37*s^83*z+137666952119204431478620565560665826852381/81*r^37*s^83+3239073668653669930088675826987012545/54*r^37*s^82*z+903760437360937832648239889018681942222303/81*r^37*s^82-980644405003692644743228283039538997982/81*r^37*s^81*z-46090502623411668938331528798415342975208017/81*r^37*s^81+21762727905945092492639279451257985395239/81*r^37*s^80*z+248272341918902687266968727656567865841985526/27*r^37*s^80-410227282436434808953484686206774677036869/162*r^37*s^79*z-7702588343938246283655883020753815145082501312/81*r^37*s^79-338565157442847986769414406803320575659107/54*r^37*s^78*z+56438243817023678096072717734788040145428623173/81*r^37*s^78+559354992749169202108014778477437492897761*r^37*s^77*z-95438603012139841321535699563179295048972771028/27*r^37*s^77-508909172233656754270500706851503357327013343/54*r^37*s^76*z+747998382299116073946986242183085179566334702682/81*r^37*s^76+1821142206100610320953843127614462500211321353/18*r^37*s^75*z+922562912831664489148120968991251255052441688074/27*r^37*s^75-64908400124677070348599400452815606546911171312/81*r^37*s^74*z-50237730123548520751664601565529904278038224035798/81*r^37*s^74+395013666561461401151460297756924096586347303434/81*r^37*s^73*z+381434442498786998660558566093096039882317524746246/81*r^37*s^73-3653228941758413533336514074191477295916262234215/162*r^37*s^72*z-232155065174811779146438585588673212462514986442648/9*r^37*s^72+1924481242582069678046509848162837660308445872155/27*r^37*s^71*z+9141093825592932721966935361419175054321917406055738/81*r^37*s^71-5098083409922277753271560297866991004516668793451/81*r^37*s^70*z-32943871612639787296090087087888495034240246670933137/81*r^37*s^70-55412376573627893912751569405671715848706264410235/54*r^37*s^69*z+32529760887883931428422038467866551532371343990593066/27*r^37*s^69+740065209950806308637168801383951159995624844889753/81*r^37*s^68*z-226924966834888048297996183999876774458605498853934405/81*r^37*s^68-4035376706933172352123504221083163869753308804001596/81*r^37*s^67*z+338186714474683026209277855561885293145624482279617321/81*r^37*s^67+17160469082611505893382093564885685701600050616995163/81*r^37*s^66*z+173591317917905820536090292069326663540188778229525088/81*r^37*s^66-6766553143145312064420478286730804569219310921532759/9*r^37*s^65*z-3648702203066222104664805282777308753134915338713423503/81*r^37*s^65+41216666969722230454416162446623276654173816786925297/18*r^37*s^64*z+5684881622637517922550212122404977864795577524308144732/27*r^37*s^64-163601771328586365785682818795793518373223705932678832/27*r^37*s^63*z-57755642486019597469135063418434399954670308919562237964/81*r^37*s^63+1131781349361399743378378103618356432686994358255043814/81*r^37*s^62*z+54362420333314627858790633620747362805512369802996603079/27*r^37*s^62-4520830271563951238734776563821935783261173250256214167/162*r^37*s^61*z-403006322602866474581143977798153558538870936218192196808/81*r^37*s^61+3830809926978838153632370790441534815668423493742824217/81*r^37*s^60*z+891446449748511545082843149669724197726153528921000317487/81*r^37*s^60-5211699561370356155954271549902212274399407238001651761/81*r^37*s^59*z-1787033621207123002944012558185170006288727531466611875421/81*r^37*s^59+9336230094413195620824083565129751923267937086973993201/162*r^37*s^58*z+363385458231764934352824980920312818490569630204563588453/9*r^37*s^58+2006991140242242733818153047761298423161499410596207965/162*r^37*s^57*z-1829723906076524356878232568919687728424761139425602794206/27*r^37*s^57-32373606352235740806942784610833746521466122777378510627/162*r^37*s^56*z+8473679583580507678806748818910782294181839780212388213029/81*r^37*s^56+30025295852998745501694867693277643217830759375255014925/54*r^37*s^55*z-4017536835220630079092294368760991930889113993212598558569/27*r^37*s^55-177993283827198260788529167689271307335786929980811222677/162*r^37*s^54*z+15811876529224646605879133436571250657313898597596423511021/81*r^37*s^54+1779612744156811299983407648658174645016376269728691287*r^37*s^53*z-6380701067123094143596480158101184355709215763951301658138/27*r^37*s^53-133410366803617412068755922100969088439240445534961905537/54*r^37*s^52*z+792064010912950818558924205112702207993246924903944920991/3*r^37*s^52+161319402359061782889707369433687574520361780520924114025/54*r^37*s^51*z-7347395719379551038472018801380562055921877273820168049654/27*r^37*s^51-510647625250704147314064947841656859538505825830293853739/162*r^37*s^50*z+775795341889406336515358670672980233865964734195126918714/3*r^37*s^50+464873932508375188628964541813442675230015175864274373343/162*r^37*s^49*z-18335562780658888962664243270534307177649079868038564807862/81*r^37*s^49-176444176308778895547466783580184340373056742032316479394/81*r^37*s^48*z+1640766484321445405885624949077241523781258417283003683213/9*r^37*s^48+201689956452238375816183981653675732428233296468014690299/162*r^37*s^47*z-10926600849205894112513680469300565340433256122293539235537/81*r^37*s^47-48759181248415475098915207567180065912110374664148038431/162*r^37*s^46*z+7416923857617055372840819069010507572023032130588860528737/81*r^37*s^46-72340165393690503496128176962892425405214835768811341401/162*r^37*s^45*z-1537412621315458548840338341650464820985195164114015570394/27*r^37*s^45+71594596251870768625398788319707755777918448045564076559/81*r^37*s^44*z+875262705857157351574407342245393994929990420029517826785/27*r^37*s^44-54568041337306591351959516345709519139903791628908420619/54*r^37*s^43*z-1370197614620640959155891596833094241594225719494723131796/81*r^37*s^43+147375891326095651396183765318770345804997933894602704963/162*r^37*s^42*z+658827890012300578073051784957875992773832425629901283271/81*r^37*s^42-56319048325649863612000229562953442571759537290247270841/81*r^37*s^41*z-295753662634955578734795139231087947662489246871605602523/81*r^37*s^41+75246375526461196990404147631629377133094549863095611813/162*r^37*s^40*z+127145079053603119690419350499735854329879854875130112268/81*r^37*s^40-44519837570758430943716901196220324336237692554155323369/162*r^37*s^39*z-54331354041523916091180821744627704735504425308411408945/81*r^37*s^39+23464532618553490257035586634711820679746283662512781047/162*r^37*s^38*z+23867875789916333949294011795580179725697651043240709177/81*r^37*s^38-1838985741741897882867349223153114144040772280015661949/27*r^37*s^37*z-10825222593721920934502927800523126443124379985321744120/81*r^37*s^37+4622259653364555381821607227117438298279586308474270643/162*r^37*s^36*z+4912819015657884888468383259593115375924409187366087324/81*r^37*s^36-1717892930757543920416774321644222899339980040840085899/162*r^37*s^35*z-2133946476045707528006623258498032867430852925440306282/81*r^37*s^35+562681183594714636178015076402855148563905148419039497/162*r^37*s^34*z+855107765961782103893398049650053643458170253568857625/81*r^37*s^34-17886475929419696638154199296246598574956304059639169/18*r^37*s^33*z-102781387825800039334057386584216791719630424319338081/27*r^37*s^33+39855602128370244418706507025765477950943572772656597/162*r^37*s^32*z+10923482019096844543567584425740140337210794835084240/9*r^37*s^32-8539701474410646221809112282975557212407658300126157/162*r^37*s^31*z-27270711639684920126130532414429287084442506798330080/81*r^37*s^31+1658092381896432657411463685479777121811854807301013/162*r^37*s^30*z+6443352073519670130800110388404493579725498834869182/81*r^37*s^30-4278784760913097418442003737369595706515544749971/2*r^37*s^29*z-1249613852284403552152596420685341943332105676364251/81*r^37*s^29+48527471337253422515845341419629220111182697786662/81*r^37*s^28*z+182600611626588734949456903325203826848808541866490/81*r^37*s^28-10989641174149519634364225304193959398615458456297/54*r^37*s^27*z-14365904746493861085235247589204507334840269837239/81*r^37*s^27+5322544877777726414008743278933567744950166695933/81*r^37*s^26*z-1597515235029607575749588938425619108208650643359/81*r^37*s^26-487267106682797727897383067734560078038805927907/27*r^37*s^25*z+282667116380134204519274919618687050803248206621/27*r^37*s^25+220708595325659235785489674195454716476556671529/54*r^37*s^24*z-166920351217095102735155272970813652723880918616/81*r^37*s^24-2253039157108402912139708456160752032341735625/3*r^37*s^23*z+16184560734437033950983553334476945137196285805/81*r^37*s^23+8790836564851758909731160182797835728480063243/81*r^37*s^22*z+1001518107980081352168934395135904505261983579/81*r^37*s^22-914663474280670068974168517661222351760663567/81*r^37*s^21*z-252185630471598744775813145492597821699648807/27*r^37*s^21+1108939258791786135491348870117333476746015/2*r^37*s^20*z+174640339029190773602045752937597138838456253/81*r^37*s^20+5930693675182093790369686886830837547494276/81*r^37*s^19*z-27309067040747292539931224314526242537988560/81*r^37*s^19-3809118125815905757986135818774370010252663/162*r^37*s^18*z+361072821605583287645321554817694273922102/9*r^37*s^18+578115449803081637729041284566646758824891/162*r^37*s^17*z-304564758662438467966087847867869673410894/81*r^37*s^17-61507190008924388099458369236107869573253/162*r^37*s^16*z+22667580897612814888137778942040185176956/81*r^37*s^16+4938836294909247045061691440353935636383/162*r^37*s^15*z-1333431828457658240736599955946206138599/81*r^37*s^15-304050214276063675678596058515267115379/162*r^37*s^14*z+61154242191028953493639033927164602389/81*r^37*s^14+7126223570681489747920227806712941045/81*r^37*s^13*z-2138861664359270707427061201109257484/81*r^37*s^13-82979161851223250166434466836628125/27*r^37*s^12*z+55259053734229103495910394304069435/81*r^37*s^12+12506314689004092936192132008302763/162*r^37*s^11*z-335952754818100711176151933383476/27*r^37*s^11-106985174467157202980620365212825/81*r^37*s^10*z+12139447747638746372759177849375/81*r^37*s^10+1146270191553843897286921133750/81*r^37*s^9*z-86863887481298601907915932500/81*r^37*s^9-164836410165558821675060625/2*r^37*s^8*z+304812696058598011936550000/81*r^37*s^8+15902243983002516906696875/81*r^37*s^7*z-334344544026597262375000/81*r^37*s^7-2147845826270788015625/27*r^37*s^6*z+1913748180339427960169607776291/81*r^36*s^90-761677717247330876274049395149251/81*r^36*s^89+1383058128677236491679743162835046/3*r^36*s^88-38218324838316477024212256148/9*r^36*s^87*z+63225746473556333666814909448923205/81*r^36*s^87-5190301041038323479287047486732/81*r^36*s^86*z-93199631886014521171298210872656740681/162*r^36*s^86+327880658043241524855212566383935/9*r^36*s^85*z+471017218571200328745223178166742325416/27*r^36*s^85-116689130205744001484173796175521987/81*r^36*s^84*z-33718496340391419706007193864728033031449/162*r^36*s^84+249030028213624486077692578292746787/54*r^36*s^83*z-54867072431773996595050942912064918315099/81*r^36*s^83+156487411307672420962764056196170830907/162*r^36*s^82*z+598445718801353499172574418012496796780561/9*r^36*s^82-2304690896676856217137090919472254608852/81*r^36*s^81*z-33806982478085286959433074979861417829162622/27*r^36*s^81+27995292993222256667306940844617435136535/81*r^36*s^80*z+2333055853316772867161355229886782922847934745/162*r^36*s^80-1452970036729991377913902143875646332389/18*r^36*s^79*z-9280054788115468945002023657198435272806869906/81*r^36*s^79-1270503681502906947875032778332288806253609/18*r^36*s^78*z+33148947754332292976914951249968170511360561319/54*r^36*s^78+25305642058461089009206305862096848822753871/18*r^36*s^77*z-122736479942882196495938501359957383182895686968/81*r^36*s^77-907756053245975985723518032501421436329414459/54*r^36*s^76*z-513848723116409262850675175764361520334651588673/54*r^36*s^76+23462965232765793858664515510964319296535512063/162*r^36*s^75*z+12459104784689157375376690014867871165717113323566/81*r^36*s^75-152631509562370897544272178634085280291678765623/162*r^36*s^74*z-64661128183256147704300086829573382334202013042579/54*r^36*s^74+369090655842804606899099681557678287622228735853/81*r^36*s^73*z+552219013880865869462130632237049273949677618150161/81*r^36*s^73-1153512864557316038180834635088835387002796128186/81*r^36*s^72*z-5024709919597436100285372356864480736706526419221301/162*r^36*s^72+354584023534348372449238140275449527876109591393/162*r^36*s^71*z+9372534499024760774689725915713429125068573123023456/81*r^36*s^71+54292100386360417439655703727416291358397931531291/162*r^36*s^70*z-56858389491704285634345689214085268936475708474749831/162*r^36*s^70-455475129749209567269475725164142932734646414532869/162*r^36*s^69*z+65755960925231608697258392019544239281370264147224267/81*r^36*s^69+2520395605045575197547589486160124846329570802589109/162*r^36*s^68*z-168374565529408760177479727875882707526100695324806751/162*r^36*s^68-11029203219958229012320517587193057290559918477733995/162*r^36*s^67*z-168847233169707591854443461091530634196530293103966363/81*r^36*s^67+13465393264685909788338006231190625602679999749068683/54*r^36*s^66*z+1692978398386276420050115842295492508315032258455000802/81*r^36*s^66-21142824568978622756267355219277753679077425953378168/27*r^36*s^65*z-280856786000395961719832575495364597721920932457966438/3*r^36*s^65+57490777368560551938449789546408067427917756518890057/27*r^36*s^64*z+1919372680459034953101022567767892714916792280201398651/6*r^36*s^64-812269112371041890663513606589340555419050815224273103/162*r^36*s^63*z-74918228813316992285447984039828118384155761192356574034/81*r^36*s^63+1638011010642644150418087876039151901046843039750127207/162*r^36*s^62*z+42372237685706334182278699452096896908412219334824470835/18*r^36*s^62-2737750169196909058066328895902834362995633370962194767/162*r^36*s^61*z-435574421462797122688083208424009453014973922531754753522/81*r^36*s^61+127385036566780982405449707515820055905112755257858653/6*r^36*s^60*z+1805828578430625000833923573968580477656752893323552863045/162*r^36*s^60-1905880444974096640011247885986945907000026229619376613/162*r^36*s^59*z-1709731544066943611724096309787747439262215033571120166372/81*r^36*s^59-5363008588826724439886027940602237417238441586889079965/162*r^36*s^58*z+1979850734232724747989720393710548142841069607981028406199/54*r^36*s^58+7799337145059965267848560492642856000150568682580041077/54*r^36*s^57*z-4744544611582822811311628441616680035065157243551228854524/81*r^36*s^57-19120819141301345715300857342755418624213183690992634237/54*r^36*s^56*z+517292092171810783544458165384310364445118533061012325283/6*r^36*s^56+54849548642529484250243819194654339059075020896665330773/81*r^36*s^55*z-9479334384329691134597411133349900037456411231286575413321/81*r^36*s^55-29444659844974039981445919752369314366320075132418481587/27*r^36*s^54*z+11872069959722110166320523143995775400605458710274309481772/81*r^36*s^54+41040740135637683176352869578836004236859726120536171356/27*r^36*s^53*z-13719814159031297682104617319459903762551202255802128708666/81*r^36*s^53-16643411281649404523814879374682232339501195154588006128/9*r^36*s^52*z+4875381663189626899189668257078864385339548123108508161557/27*r^36*s^52+52806994004369450795384740669989451771121735194153257004/27*r^36*s^51*z-14375706895921322642230266279775940471500989173864891549191/81*r^36*s^51-142776413728787351462377308378441658348655060355417027355/81*r^36*s^50*z+26032626552765344107610004217455713254541532252377727581173/162*r^36*s^50+207369465361330156812477369323853281925324484740218280353/162*r^36*s^49*z-3615149835999534846739957580449724458138086778601937757127/27*r^36*s^49-33058771395576554182944913036087617243104120408149630573/54*r^36*s^48*z+5537159721840707298549808859594721745042564643915505744401/54*r^36*s^48-12738580551303681562112399441153094884275897680820518767/162*r^36*s^47*z-5839057648829612039319887063585535814261902945274440348272/81*r^36*s^47+102731386519875607407157946562259986307600097776213315715/162*r^36*s^46*z+2509794691292355512558214244550038839669972752128280658347/54*r^36*s^46-77479098163847735193611919407627715340807374889357191593/81*r^36*s^45*z-2226017383650506192011960553229894160920780622440121573634/81*r^36*s^45+27885678497899326238260109998390527323023178539322514393/27*r^36*s^44*z+806459952614025946513646429800232159778962774556497165551/54*r^36*s^44-149119602315164345776367392209939042895254304202811778261/162*r^36*s^43*z-608177078815269243005175768329533758466858502083654376204/81*r^36*s^43+114917129580516288786801608542575550527433838759376594907/162*r^36*s^42*z+95670450157878829459314926039965256543806389722725324345/27*r^36*s^42-78125524512025109963718919680274068051604098842651603887/162*r^36*s^41*z-130439648061515785547046167638996270727953918247175322672/81*r^36*s^41+47301240436814820192637178824696784241537017975708174089/162*r^36*s^40*z+59064191138199213230590430387915054155369180225896473155/81*r^36*s^40-12804609599953638524278135363623578990829337517937876274/81*r^36*s^39*z-27365451846013574402245819901311973801222066212978409540/81*r^36*s^39+76590063788363106568617366231962026529544747483272638*r^36*s^38*z+25909827868686589814425264368212562920867471558646918335/162*r^36*s^38-2685128313660382633982164987346247959238761258629603138/81*r^36*s^37*z-6078443409055996642847668399716632677405720515606576445/81*r^36*s^37+344749467699897488144366824225729883963291471362451842/27*r^36*s^36*z+5433389922462240894385554865543832464889642389858209391/162*r^36*s^36-352518006203220151313829433689861978657944649701808617/81*r^36*s^35*z-373139541631773417803706518401685284328216684737584091/27*r^36*s^35+35207599775010828030078795841734048929159488849577126/27*r^36*s^34*z+831392044559187887265364355119673920281124321953831241/162*r^36*s^34-27702162900778980351136560144043992358513657628204708/81*r^36*s^33*z-136817832545937480551956133621005990837961656657018613/81*r^36*s^33+6424022963861525172405115998428373424077751330643273/81*r^36*s^32*z+39285560618284312102227828553847713605526588605544874/81*r^36*s^32-465415111152841042366139868287996772618001034181616/27*r^36*s^31*z-9639742946474948752325682072843963855246481172687152/81*r^36*s^31+330584907041019099132998315857176303227798280914921/81*r^36*s^30*z+1300526285862685347044993507012106056527319979483851/54*r^36*s^30-195525835598270249826314492599583647967193301560899/162*r^36*s^29*z-300600332165316423418739668269028218598516862326846/81*r^36*s^29+65814729677562938576860179611048799652868812375009/162*r^36*s^28*z+17557659486110169229864684313613024346851523136567/54*r^36*s^28-7023976417059591025417888439855743594036109951005/54*r^36*s^27*z+713563560856786396928870900634282752509310951936/27*r^36*s^27+1947487423748350765623323100097670422514957933573/54*r^36*s^26*z-1382041692255050562907327164319365442403375687867/81*r^36*s^26-677666914950259566361870916769954918470915701346/81*r^36*s^25*z+280293095224896180733381489074404471107582842158/81*r^36*s^25+128808380698203700892291138124761433681045662867/81*r^36*s^24*z-2678393158271152447180060104969799914733065485/9*r^36*s^24-19380818889138313950665628430204360476096708841/81*r^36*s^23*z-3768932366237783666763094959323881279162760416/81*r^36*s^23+2105654479641257542141525563638287955961344771/81*r^36*s^22*z+1980802339859862014728771504218108408493630435/81*r^36*s^22-212105854112532327420644999584410113447463773/162*r^36*s^21*z-458587739928639734939093572990053335087424947/81*r^36*s^21-32280231354191286195132834974341033909429019/162*r^36*s^20*z+74864308385548548244387032884046956359965907/81*r^36*s^20+10778306571421563604772844947574260753861833/162*r^36*s^19*z-9447656661260302991785128986123950978001648/81*r^36*s^19-1746817442788047300717828969719271665578675/162*r^36*s^18*z+70280365641207542699432693427435199162699/6*r^36*s^18+200412830534977122778283172055288412701181/162*r^36*s^17*z-76356478698153236711399058670842269918551/81*r^36*s^17-5836330257416453408357524348173254512127/54*r^36*s^16*z+1634352477734357308340235773470138512917/27*r^36*s^16+592245990135771137612036683889506676681/81*r^36*s^15*z-27568482311678641858653608300501549464/9*r^36*s^15-30873199878030125685046724683445222351/81*r^36*s^14*z+2155791203894376880336212314599543445/18*r^36*s^14+270567418853841491523554162265492625/18*r^36*s^13*z-31657229897988147206889144548834599/9*r^36*s^13-23481586718293487520944929381255739/54*r^36*s^12*z+12086350168145498902201213784119253/162*r^36*s^12+1427289021077822905973619097414933/162*r^36*s^11*z-29173679002390568131585227755972/27*r^36*s^11-6298424946101279292789098755375/54*r^36*s^10*z+1590345361516871705122593137125/162*r^36*s^10+24385496801466204642008155000/27*r^36*s^9*z-145690713717598517442505625/3*r^36*s^9-271098782985047888133828125/81*r^36*s^8*z+5323730860897317138771875/54*r^36*s^8+300137078710674760843750/81*r^36*s^7*z-2810419206763309750000/81*r^36*s^7+1281487353056119763284773152513/9*r^35*s^90-421584052301165740207741058839526/27*r^35*s^89+6165897279444524311479269336565691/81*r^35*s^88-67390231255695940057914691078/81*r^35*s^87*z+869576729612598284306259334373215261/27*r^35*s^87-87644774841278762988425707859092/81*r^35*s^86*z-106574663081249268504902376643758449161/81*r^35*s^86+6088106358978938139451149307013602/81*r^35*s^85*z+550095282707624232070455890650645093825/27*r^35*s^85-14403549934011848581380392635105421/18*r^35*s^84*z+167466133228625885611651155843890365727/9*r^35*s^84-5030840473145648674165440847992922363/81*r^35*s^83*z-185996086529563559054449568501081140520168/27*r^35*s^83+204203088036541604398775444331953039053/81*r^35*s^82*z+12310298774555356821677436573261922060885600/81*r^35*s^82-2116452734133902662343254413539212063595/54*r^35*s^81*z-158083479507297927331240515114866570209777823/81*r^35*s^81+16375256541706748172689183001821944635547/162*r^35*s^80*z+1368268582889905895093138725346800461077504120/81*r^35*s^80+141306245283255004701543833004943390289095/18*r^35*s^79*z-857749186801541759815132258468261279045769024/9*r^35*s^79-10132324967423388436230361137506690798576449/54*r^35*s^78*z+16901701358009296159754621004419835202652292430/81*r^35*s^78+407026325601255877035575922676325632679429945/162*r^35*s^77*z+188570452488836108253462704709825051110218998163/81*r^35*s^77-3827407841953909081441088673244204304489292485/162*r^35*s^76*z-2821790871802329172901386510256841230584968150542/81*r^35*s^76+4441682838820430869413752132032468317846742265/27*r^35*s^75*z+22585746454521474597240368571792725253771873307282/81*r^35*s^75-67204937366536411749607359849744038146654038095/81*r^35*s^74*z-133771350539102135426977725806595144887813655066697/81*r^35*s^74+404602847180115835256483676184614719607863314297/162*r^35*s^73*z+210950480530388699552186018187019783466426090166889/27*r^35*s^73+147324367948888432066460987199184689728668316029/54*r^35*s^72*z-2440346309615428228498429768927764632354055881715935/81*r^35*s^72-7893738288454023169445235478214042500134983411327/81*r^35*s^71*z+7543044787174538181058820185436974272350874918361036/81*r^35*s^71+42703462231041352711336486543541320846339228158637/54*r^35*s^70*z-5681886945762982430237720614427793912842597429612627/27*r^35*s^70-361441953283341931829487613997237573738094115545758/81*r^35*s^69*z+5202463711434350588327827257150773792744631312353548/27*r^35*s^69+181152269123503443767025767495965179317884890767939/9*r^35*s^68*z+95038910190913125054663414566906111257714798217597677/81*r^35*s^68-12332395754263998821606328994481207087935896565834255/162*r^35*s^67*z-712583838083793291739517286771713391095149855494254401/81*r^35*s^67+246381974439718951808663663079595063763991702688557*r^35*s^66*z+38476524769293408168303769675256145357743078000699955*r^35*s^66-111334553958785540610305586475795382139196098286807117/162*r^35*s^65*z-3599237535070578307364510289543034946399476011688370707/27*r^35*s^65+133335900850501719104384819026938010237062938341856224/81*r^35*s^64*z+32038443099336485969207464786639248218615580051256557038/81*r^35*s^64-269101978275906309323629790774360150874662380831953386/81*r^35*s^63*z-84104015229677902996433328124298639075372190445917704002/81*r^35*s^63+433295931295456121497026318133422300457604066765873275/81*r^35*s^62*z+198631828606033152966970923970189301097380139715589430013/81*r^35*s^62-455991102128844998853796997522212743358490380962031120/81*r^35*s^61*z-426169186328962345684444133331163324585121901510107302360/81*r^35*s^61-122701062869225518186191408481313511052046187642948557/81*r^35*s^60*z+835642708587033351070331193711553470013434474161178295918/81*r^35*s^60+4406297039321395410516962306875406740819508423799935935/162*r^35*s^59*z-1503248800531965386619887761133640009811684515400998977674/81*r^35*s^59-14276407030769975705960668089716320753455008015185136923/162*r^35*s^58*z+2487083896912956606544451539238974932896943077531909248954/81*r^35*s^58+16415447371628157239437242502763603862819709212354075101/81*r^35*s^57*z-421155651990918305926152944225879760417539641393165994822/9*r^35*s^57-61796001732121790937811487089820333327334767083146577537/162*r^35*s^56*z+5326294462001633331593696658391357991551458540381522203801/81*r^35*s^56+49781227880841255991700366853317789299657725852843442660/81*r^35*s^55*z-2301410819385664417227267124531151910594973914249813334363/27*r^35*s^55-139576801405731208453299428384486958451121084911530969937/162*r^35*s^54*z+8256542012407980244741410945077017383201602007921179723780/81*r^35*s^54+85319206673855100261013500163369819157915023689476796994/81*r^35*s^53*z-3035696088618810605727143590775637300342787512782448577570/27*r^35*s^53-29996024746077081643865651214810779284684062641024895404/27*r^35*s^52*z+1028972355609517162288613435802635803347829763356920067051/9*r^35*s^52+5868215647380526112314331794982756822100230682785375441/6*r^35*s^51*z-8675216744894108597934492524110322290791871533755482919588/81*r^35*s^51-52733788268580468485888891841427590540186040948258979179/81*r^35*s^50*z+7479616498190243152598898446455661627337476322416090502152/81*r^35*s^50+30893063544567344048003829655895451883372496878841805205/162*r^35*s^49*z-5929161823045571050393774446184871689843598159164040412205/81*r^35*s^49+47882229916755368650156693437966354589861725139440283105/162*r^35*s^48*z+4317190854370313089067696545634717254149165318974062592558/81*r^35*s^48-56177994081079585006626246096192171419405137504955082886/81*r^35*s^47*z-35627132709794271493193110134464958376471030796713801594*r^35*s^47+5547231718677323938435096876369379030132668712040260371/6*r^35*s^46*z+1771899483621216032661287838240568967766790401800980887844/81*r^35*s^46-78499057740717058197187580861931958083836027059405448735/81*r^35*s^45*z-1002387359703162031020149323331033535706333071219453611291/81*r^35*s^45+69933922094435717289303351287201485169766964155979723502/81*r^35*s^44*z+175506535970558537257477396134515591723871645871873301057/27*r^35*s^44-109161413560267073010912273544789060364943744135686539459/162*r^35*s^43*z-260814723642012742682039318029312829835538055274389243075/81*r^35*s^43+467279743997919423947773168867589382451285650581247022*r^35*s^42*z+41659000664164892253772308609975484669320472090295467015/27*r^35*s^42-46963407278438688627240782681004515244464399378725252523/162*r^35*s^41*z-59745440702966550110174084005873385092778873254007265554/81*r^35*s^41+2904368302580195087835827416472378116611060243098246915/18*r^35*s^40*z+29094270988715765331961036769592825289040196595409509945/81*r^35*s^40-6527400579044417809039482373543018854383711269805283665/81*r^35*s^39*z-14354055946915270107082655230872293957190162988333336703/81*r^35*s^39+5839732281048932160525862395439209241227166591689854455/162*r^35*s^38*z+6966259683745402641782505447079951964825716538467783915/81*r^35*s^38-1165809983871514556634226945920728876817368101938291746/81*r^35*s^37*z-3208264362342664712963154080481128590025530277270244010/81*r^35*s^37+413555462836452702695928581628471186619677993179698858/81*r^35*s^36*z+453806198373152034568512065624191118468514663270601090/27*r^35*s^36-86515916322300805708142904521228634152754273766398727/54*r^35*s^35*z-173755950976777224006358016608064067627946126184601440/27*r^35*s^35+36034241043683006923338762889792017150763732098699949/81*r^35*s^34*z+177246398358496133477609565368848598805308579619718810/81*r^35*s^34-18025113537354182386485771647708498702906858158973521/162*r^35*s^33*z-52707665130804051375704654782618673020422135934836775/81*r^35*s^33+4328742819407432326513988835538482266803773036809539/162*r^35*s^32*z+13434879904028773988564123624904253955040198285069254/81*r^35*s^32-1133101394063178331107820947225651438506128131258671/162*r^35*s^31*z-2837493946741196712943540290522570526357574763403442/81*r^35*s^31+351975613603314854199467463957901486055412825372679/162*r^35*s^30*z+461215962218558443768804828844601507365761478629094/81*r^35*s^30-119210866269443343833596374192499962982268950709507/162*r^35*s^29*z-44899514916337017960892995585131277145028628150229/81*r^35*s^29+38309184839460262339406224278449095497116843778797/162*r^35*s^28*z-2313578538801433195925392691329364985918888516482/81*r^35*s^28-5392258429814686232563042613579787559578999092828/81*r^35*s^27*z+2029826470364248007258030309198420905555139616044/81*r^35*s^27+427987885918733484424258154419273875645458510554/27*r^35*s^26*z-5183621118229730595726047292854742036443700747*r^35*s^26-505025588394944545537222373084424316307354153197/162*r^35*s^25*z+27294362090241267298167716138214090330811400143/81*r^35*s^25+26349449897492850929877180740427564133661207545/54*r^35*s^24*z+10997560139884562521644120146757376017603765493/81*r^35*s^24-4475525727162695099616921818711811696043385297/81*r^35*s^23*z-4756524139262309881200490452786284165016445649/81*r^35*s^23+51062369396326420349283480337486819304726645/18*r^35*s^22*z+1110066036417264230369853527201088240709919345/81*r^35*s^22+40526729620487902948062326277278869277713697/81*r^35*s^21*z-188945628251959519720716057481061628829910725/81*r^35*s^21-28043203285809775068711311761523599596451075/162*r^35*s^20*z+2802276571154598029999116525124127035325769/9*r^35*s^20+4836298039853403320386414216063358388502213/162*r^35*s^19*z-2704726867560024949596580113815973515480213/81*r^35*s^19-297995570164579406747646574165485913938769/81*r^35*s^18*z+78135280986813919215725514471152691028259/27*r^35*s^18+9397808350978670858077228552391394471698/27*r^35*s^17*z-16348777372970663814404678940642812298538/81*r^35*s^17-4167997694119189099121587322076242297081/162*r^35*s^16*z+302436052230197365190545998683750812532/27*r^35*s^16+119959860293410708836486122735220815263/81*r^35*s^15*z-13118074172418415792619573468119846780/27*r^35*s^15-3528456005490235544649336183273839183/54*r^35*s^14*z+144537081373742560554521935068398629/9*r^35*s^14+58070679701481543126673105630480181/27*r^35*s^13*z-31651455298065128898319081430347597/81*r^35*s^13-1369845782486784384133760757239726/27*r^35*s^12*z+540251839896397219385705397188065/81*r^35*s^12+7277543863322833766842333770976/9*r^35*s^11*z-6032561257901898507415075388575/81*r^35*s^11-143221206907956118576423232125/18*r^35*s^10*z+39498855649744942707892198750/81*r^35*s^10+6726824609044403908678211875/162*r^35*s^9*z-41600941676961414234568750/27*r^35*s^9-6845354647343850647040625/81*r^35*s^8*z+13568789184997310359375/9*r^35*s^8+2107750328611105062500/81*r^35*s^7*z+1536261476634212358953736823567/6*r^34*s^90-419286422056619079982119497704067/81*r^34*s^89-217268410051682657921955622922955619/162*r^34*s^88+140575462962809203940034990940/9*r^34*s^87*z+2099946435684145339713619230025868671/27*r^34*s^87-203317336001454676672790044008490/81*r^34*s^86*z-127966496711014992638322468985634451824/81*r^34*s^86+9279937398482300239410870610240769/162*r^34*s^85*z+121842718539408184788627291483387237718/81*r^34*s^85+6211638027260246542024077995991901/2*r^34*s^84*z+101598442289392257674489170824841490150909/162*r^34*s^84-14813441522903468536183192385355351754/81*r^34*s^83*z-1318215241050184433107652117392418718482984/81*r^34*s^83+296933776550742097069394791205502157447/81*r^34*s^82*z+37973688998203250519001699324422508110120555/162*r^34*s^82-1448983049796165822002804317719295255805/81*r^34*s^81*z-179249423923446406857599886342178089346725679/81*r^34*s^81-61894046735348316141099051163099090882541/81*r^34*s^80*z+2119370539739032213082040371246494455599699039/162*r^34*s^80+1801974250238809389489346652139447722392063/81*r^34*s^79*z-1788957176882554021670969857306638415324640255/81*r^34*s^79-27178283314659552451319486768095327863183074/81*r^34*s^78*z-81592701540963625850076965131500074252594723789/162*r^34*s^78+559949960795454551744741163711599896027483949/162*r^34*s^77*z+581034948893782027438628019284432625228385526869/81*r^34*s^77-4178900809029505709361071423635006318847184271/162*r^34*s^76*z-9591667748319200196601276984767412205627873312665/162*r^34*s^76+10939214861355249588060717618627559761504232979/81*r^34*s^75*z+9859760674972237139337159148662522009484900669970/27*r^34*s^75-30270010675645665829286322474233291781803035961/81*r^34*s^74*z-48497566349570579349041623657777861431117187848563/27*r^34*s^74-206427658566156834461881751720936698045274428297/162*r^34*s^73*z+578749867036623255633790961525051095270362038682587/81*r^34*s^73+4108292442445308856458860133097378199148587361283/162*r^34*s^72*z-3620319734783988497581250321275627586299219540719985/162*r^34*s^72-16426249862786093823974237538200543037883760105887/81*r^34*s^71*z+143573999609287161906374922953650043019921485626987/3*r^34*s^71+10546579816906067413795813616270342447033536210507/9*r^34*s^70*z-986938598789953468634561235913405510681900258696804/81*r^34*s^70-884079929377472035150104064833238155677365546499951/162*r^34*s^69*z-14116152177318579470958401853910773475439906399419897/27*r^34*s^69+3453830163351877343445099103343210030672771383799021/162*r^34*s^68*z+546218221576007989235150334841245391583667097160923961/162*r^34*s^68-5755501551972911805829449384541499350799736147579877/81*r^34*s^67*z-394249101273671620912481538789820633168615994375885033/27*r^34*s^67+16426421679567653638402237129608760431462853516856017/81*r^34*s^66*z+4173282048191356734621912251550811031444277729290425135/81*r^34*s^66-491159633428995914910469836115411389872282131041411*r^34*s^65*z-12736753292818874360604338866016506947949516030156999781/81*r^34*s^65+26402372578814455735137375700678652236649211950362595/27*r^34*s^64*z+23026462240198153190732810660431928869908983963425724963/54*r^34*s^64-117377846786018643472284208047494133855633436326353317/81*r^34*s^63*z-9382141047909793894215654604373711139326820746753503265/9*r^34*s^63+73679375728836009910678106680702266145256857853299660/81*r^34*s^62*z+6952011041910601299871656310114321692005730869342773774/3*r^34*s^62+178756780713248337490641346381018648025187463575774239/54*r^34*s^61*z-381469994264038890053380459810540868725174955183792170829/81*r^34*s^61-2684081538898815016835484258802243067109366430163962939/162*r^34*s^60*z+79029195604312084367723469502462729039686509341218032177/9*r^34*s^60+3827070189678570793041276209209482534504262436778482126/81*r^34*s^59*z-135500667079292010741540624899983971528684479329422716198/9*r^34*s^59-2838650191216882063095630493981715397482638817829918607/27*r^34*s^58*z+1925607883499085815190583261527501634879499524701046593442/81*r^34*s^58+31879085648125431115255927011490643314997604908672914585/162*r^34*s^57*z-2802692899892837389550513529030451911507840875976091205123/81*r^34*s^57-17190823251614412382999418967633816676706189750071979465/54*r^34*s^56*z+3761932900478380291403693519557044069564082748412823740940/81*r^34*s^56+12122148592003843199096673440690752036181399333330160391/27*r^34*s^55*z-4657227082695884305953534904174990928702498879459570799190/81*r^34*s^55-44538236268863863934419364013265131763009624074721290299/81*r^34*s^54*z+5316801987413815072398176779834831124994257447157932343719/81*r^34*s^54+92880495049461639462632157146327478926587338889715392213/162*r^34*s^53*z-207220201217273019141700160459714445265653677446863854111/3*r^34*s^53-77968712740579821257220665330132280401040210130344427007/162*r^34*s^52*z+10847134750540647624160216109856815588048678788401293267821/162*r^34*s^52+21509085434794560778636982646607223542347764158814529206/81*r^34*s^51*z-537683628964975904290495249261950248883580192758985525174/9*r^34*s^51+1108892466466382639958128121329396762724347772322450942/27*r^34*s^50*z+7941531964320738923677597975712397764043061549973670027947/162*r^34*s^50-60177377266061370030502755807708443088412549837580295725/162*r^34*s^49*z-2994250026253467530991640438576228219810337567114686687058/81*r^34*s^49+104936156504343420652606278871892505603196889325044670247/162*r^34*s^48*z+1383067719701359072348763677958786866118378658224633539411/54*r^34*s^48-65643138116296739016462065098417413504214432436935572770/81*r^34*s^47*z-1322223938858552240633015177108468969123631852854777863991/81*r^34*s^47+22639104321065523759178189335429396006692297806731219638/27*r^34*s^46*z+778132602757907240165401778971225591490272374861503128372/81*r^34*s^46-13531659409252920780763252315715808704148630840229285103/18*r^34*s^45*z-426543549261156174924417050196399238695722314081711910153/81*r^34*s^45+96583425310756733080281253977216509414412942925252689973/162*r^34*s^44*z+442759933249767464049279405171236049159411230831959084835/162*r^34*s^44-11407598916498275232923792057279422946095839996284593337/27*r^34*s^43*z-37181956075542328009428563727043418257844872750949533109/27*r^34*s^43+7259761260002913842096875915792950674570096928254985451/27*r^34*s^42*z+56115080566078225422892217954793397865887785812587771579/81*r^34*s^42-24940302487253743020895886098276634724977654851173264883/162*r^34*s^41*z-28645637314015978148931970335527060290130970462864710821/81*r^34*s^41+12844841094373658817683361187559077712409585848277091729/162*r^34*s^40*z+14714576766053687165112587644625606418750721450408743193/81*r^34*s^40-989932134294418942681626606567597159132436458410514229/27*r^34*s^39*z-273751471676669473774981682121105809568915301134828394/3*r^34*s^39+1229232685692359287496762267036531686746773962774933811/81*r^34*s^38*z+7024912483930289590869737818990175871788557718649089347/162*r^34*s^38-302543398140735272731506845786637430753944730915004599/54*r^34*s^37*z-1537129946132498300179774568146664623807461514344821392/81*r^34*s^37+298217931762382692869924877169860071986101134968005899/162*r^34*s^36*z+607502874637046635144379604699091045188880077185198290/81*r^34*s^36-43789461551202739564402475688360829526034566210669042/81*r^34*s^35*z-213571418643228878350499940292453926273722841497325542/81*r^34*s^35+11768838469240657546233146186927392645636903791674171/81*r^34*s^34*z+131602955055314001309595973315592372422628901321016573/162*r^34*s^34-3089597606152375077298404031600541533553833592457340/81*r^34*s^33*z-17426242922733832187138703701776978101863733122774183/81*r^34*s^33+293355021878158347654367743549902478357905114977448/27*r^34*s^32*z+7682407108285400317053170495852516499980575942680821/162*r^34*s^32-286296897298237561394949595524934931222967645381191/81*r^34*s^31*z-658511423731208300231846152315003776166127423490905/81*r^34*s^31+98490265019899770746675842253220230279196933635636/81*r^34*s^30*z+141878727900793339493674977125313515654146904845801/162*r^34*s^30-64069187981543226934666320357181984221554589604907/162*r^34*s^29*z+1616184428739960250161777741321889371676713791387/81*r^34*s^29+18393581435481196921279044390572886459770901055945/162*r^34*s^28*z-5319691307280806503953500561885034142199875054489/162*r^34*s^28-2251675706064236081094095455548479790812380575709/81*r^34*s^27*z+550964841815412106659227301137379279175449124502/81*r^34*s^27+458275702195262912913710044827184521659822048317/81*r^34*s^26*z-13523862888197037522305634015568567711481799074/81*r^34*s^26-49706607305649035415692392676327172415035594343/54*r^34*s^25*z-27198304178139994473751124523571396643178578375/81*r^34*s^25+5855198844443130279193945700419628979477910373/54*r^34*s^24*z+20968347749701080150187310416281982819770857225/162*r^34*s^24-456186959153377503017706608583732027768369865/81*r^34*s^23*z-825897992320968183369957000241670649749810836/27*r^34*s^23-31342579834505754904839911282319699939378457/27*r^34*s^22*z+878659733372409410099365991889513483078045463/162*r^34*s^22+3732620935013912757257672912249475297134371/9*r^34*s^21*z-20629268786396538698442972212956009012727344/27*r^34*s^21-6144992585577129076313298085895550267593399/81*r^34*s^20*z+1570376339208778278954570838212185053195697/18*r^34*s^20+270161052957272660712147979423855588055611/27*r^34*s^19*z-657141700597336899250526566903476131374699/81*r^34*s^19-82693416683507147195790680523829557742927/81*r^34*s^18*z+33043385704191955998497841858743542878409/54*r^34*s^18+13290792390670578834588558784955199451201/162*r^34*s^17*z-3000644464025097910313145732393467040473/81*r^34*s^17-839595594198104220698741569514651711107/162*r^34*s^16*z+47810988038418163197774487939322899463/27*r^34*s^16+20560505115504936339333668941445173357/81*r^34*s^15*z-5290956303519985496115282597132507566/81*r^34*s^15-84694022138044244763546460433493614/9*r^34*s^14*z+146022633089666870094815720593956620/81*r^34*s^14+254883200405244275804421426961016*r^34*s^13*z-2890886454374194436168115974876768/81*r^34*s^13-43129261517646382707659580975766/9*r^34*s^12*z+77409722237631713796776440326509/162*r^34*s^12+1565205709981070342272359325075/27*r^34*s^11*z-321101870433509669260883042525/81*r^34*s^11-32368545696278607175312438750/81*r^34*s^10*z+2863756674444736169246796875/162*r^34*s^10+101644009966798113750718750/81*r^34*s^9*z-873337743585033106690625/27*r^34*s^9-28146076791181644968750/27*r^34*s^8*z+595845409581272046875/54*r^34*s^8+9127654818410165297605257559399/81*r^33*s^90+3017131146130552922156904875117432/81*r^33*s^89-275065200948882481610726572219760038/81*r^33*s^88+1099331798263892958151768163321/27*r^33*s^87*z+847532307372783517310310770073636550/9*r^33*s^87-366684459003859514500637384026187/162*r^33*s^86*z-2180000786205117009908827195378947502/9*r^33*s^86-9255298683397683280548812401490156/81*r^33*s^85*z-445326822960892841990799318710913839482/9*r^33*s^85+849860440491451100413401334239072116/81*r^33*s^84*z+40924919256736822205198711340805051767076/27*r^33*s^84-44924163707974279886371225166029589759/162*r^33*s^83*z-665323483215992850983018887588329921888176/27*r^33*s^83+332306516526552383772232442252346783611/162*r^33*s^82*z+6873535396759472085242161295290848726066157/27*r^33*s^82+10469639267301724942869423235986410267077/162*r^33*s^81*z-42232781249718539656032420379909005298239236/27*r^33*s^81-376146732314692162813318449800799083018285/162*r^33*s^80*z+101533413453217744802891050370476595747755753/81*r^33*s^80+2143667207982835297932374174073939728828605/54*r^33*s^79*z+867889465628526795440996491812339388489368617/9*r^33*s^79-72894126487895915050051066693934964728993047/162*r^33*s^78*z-108177135850290986508195425823401568862291739845/81*r^33*s^78+583860805237341207894068491384015523073483583/162*r^33*s^77*z+307933575665223656106640744245360375135780875900/27*r^33*s^77-1049979059728646566834814757757982009061033125/54*r^33*s^76*z-660053534842808807203980905442352551676127035006/9*r^33*s^76+7276468277634001712162200197170202267783969737/162*r^33*s^75*z+10124005440196672513319459917127394438685669390214/27*r^33*s^75+61840313209698353925149645643647959127816818771/162*r^33*s^74*z-124265624857188754256756961700381978464626554528424/81*r^33*s^74-35481440925097089350629675745561810483471212837/6*r^33*s^73*z+389042478802993982952473913592341049930562909648978/81*r^33*s^73+2552053210018829761731352490946908560592422682131/54*r^33*s^72*z-744646901062129510719869764249490698134610524282607/81*r^33*s^72-561498256317829269943917195337936873767923817719/2*r^33*s^71*z-801498484884285081128032561359951123864070476001651/81*r^33*s^71+109496312978982543317387315080527777531725190734315/81*r^33*s^70*z+16102865284173639904392912709100857102414575571327295/81*r^33*s^70-441894725424048803301436239571187585939647806355094/81*r^33*s^69*z-3536484031535133647902592711689687079116003073159903/3*r^33*s^69+3028795247298526252237603694007480909609670503615443/162*r^33*s^68*z+413925985261369944974901630821253876555153636947925880/81*r^33*s^68-4404926992244724878614786368093134425201741081102912/81*r^33*s^67*z-1493604519293291766640594284131991037769158234727308244/81*r^33*s^67+3562129138880611913032422496884131598369076411996589/27*r^33*s^66*z+1566602350213085235041976860074698282644109794768294786/27*r^33*s^66-4545889847110055682687870563811301056738171825431299/18*r^33*s^65*z-4396040448184933909174994645821430473578770001921629890/27*r^33*s^65+8334868362556318660986805947679858112995409589652658/27*r^33*s^64*z+33418434433878865006358088302298636401929043690799493118/81*r^33*s^64+11207257266015467059729446181591314760814122909197452/81*r^33*s^63*z-8561767558920141759859829218333469073228754831063261604/9*r^33*s^63-61015892864315977491721076214047988358438746949611620/27*r^33*s^62*z+162467899071272582356951368438786695867722809388912258000/81*r^33*s^62+685464701480553370100128578397572058290706251067935961/81*r^33*s^61*z-314246665507967125643064655132293456120876743249826992510/81*r^33*s^61-1835055594534876206429565305145799819939003825766824450/81*r^33*s^60*z+186261981453298451014451696072190852545712808338758476258/27*r^33*s^60+1340342791025392638378605894966966186678663106922967350/27*r^33*s^59*z-101638784284585842135589795691633145779717543336399306248/9*r^33*s^59-15064181120578521674977479984728087769211704886936699013/162*r^33*s^58*z+459937630841131678924742932600442482370438051985453909806/27*r^33*s^58+1361854146895784682670328745187241279316585555415464958/9*r^33*s^57*z-639564257017585549719248516096272698483443074404038093875/27*r^33*s^57-11575423075730597237154616210861880057439380513597885317/54*r^33*s^56*z+2459927861069705529941110313331012223537252769102619337556/81*r^33*s^56+14119566368885758562514785131583096988886638302318154079/54*r^33*s^55*z-2907481374616197493157465564536035013883386135487291071283/81*r^33*s^55-21502413963417283900342266040650295410976407429538410152/81*r^33*s^54*z+1055629339415135574921518182377899005085528786032953004031/27*r^33*s^54+16392361161992435204654907066132167374092546985239252577/81*r^33*s^53*z-3177080870562483635139869478425764716939990269039936635081/81*r^33*s^53-1728489023196428756973490685889751989682570855657738111/27*r^33*s^52*z+2933624182462239336271688455451269195770480743444808287752/81*r^33*s^52-10800567002449706363301536951089829195786082048656779583/81*r^33*s^51*z-2491467881025798915663185902626086427548919359542184398868/81*r^33*s^51+56734608297933759997822663993866735745423178054969543555/162*r^33*s^50*z+1945210791323695049088575637699715051164221184522798995825/81*r^33*s^50-86900659845227900878225843563563167614773373119236451365/162*r^33*s^49*z-1396389163427334697049413305967517417778708648639832103372/81*r^33*s^49+5846626248215491497942526332005434457987408356290273230/9*r^33*s^48*z+923160776782682781063009320554246738029321259249469284952/81*r^33*s^48-36214096142359416234567367337233936922586876924772341535/54*r^33*s^47*z-188196516592162852191444232372665944366985402477420149189/27*r^33*s^47+49255982576106380756320911821442895930222046487480576952/81*r^33*s^46*z+322494567879525432564110934138606007571108227496248040297/81*r^33*s^46-39798016781020246877773739422733526347794744069018061090/81*r^33*s^45*z-58333403263575360141179947245661969783733895452920779050/27*r^33*s^45+3207249106308257347019464189869462153242770277611880911/9*r^33*s^44*z+92469005062079650268067872430621085262626774738217906192/81*r^33*s^44-18860338774903606472053294048141789167249268583190528214/81*r^33*s^43*z-48814475293903197253747462449935589019173545385902628524/81*r^33*s^43+22229324003565965703748779138714167928337304974479968591/162*r^33*s^42*z+965578464076795243383460116290404555499222669324330560/3*r^33*s^42-11809273253596402294189332257631566924951671838658471445/162*r^33*s^41*z-4645788115422760947215999884632546570021570199793018248/27*r^33*s^41+2822725818918387643870255246974818100753162991254060929/81*r^33*s^40*z+7252317876928001228748699937426193753974157270707926686/81*r^33*s^40-269144344242502162085429190995161080224150616081515051/18*r^33*s^39*z-3561223551625858602393080148426529979228919071848545568/81*r^33*s^39+155084530490623226526854225992022317396973323627495855/27*r^33*s^38*z+1609438400359498827170671668588798015624613159683968408/81*r^33*s^38-159978507793352266311846789851855984507231718510082273/81*r^33*s^37*z-657282016605375586315522174356725039850800263169656567/81*r^33*s^37+99244212583618989372496884064701307190354775149017363/162*r^33*s^36*z+239079952818709840537846152490404238988904539310417292/81*r^33*s^36-14276523828235343946632178117395723824152715745183120/81*r^33*s^35*z-25449765142973119278533764512216745778508455159274160/27*r^33*s^35+8122529529262972105882906317410684193272681866175803/162*r^33*s^34*z+778145529265505559692843329869530316143651782884203/3*r^33*s^34-2490698750511815590021209714121911211789868825660887/162*r^33*s^33*z-4832471060503230815827054409087681101590490817975858/81*r^33*s^33+847125172321977108140436893356781134362415484052019/162*r^33*s^32*z+873171003774825948049675240924739472778469656972817/81*r^33*s^32-297873443174682966166784821624755173432568677377277/162*r^33*s^31*z-103508692040972174177279911822591191781597230969467/81*r^33*s^31+32885903460954721953054587865945017036569419126353/54*r^33*s^30*z+452881926346920379794579709195018804716501241169/81*r^33*s^30-28985639695452791224256035212863716762432279150801/162*r^33*s^29*z+3058151612951809801322329453838986912617525200404/81*r^33*s^29+2435903046841146099692547489473822908312252107025/54*r^33*s^28*z-610469792686068370776128700761011845718518465250/81*r^33*s^28-1539456583114374722768801786945791384996318811653/162*r^33*s^27*z-4099560069057043882214672568262277888288395426/9*r^33*s^27+28904075978922769193926779880152635100019772099/18*r^33*s^26*z+58996957407963935585163867742680780690752726290/81*r^33*s^26-31813331076499038049454347270088838614461419253/162*r^33*s^25*z-261998267665836783124568105315719912524732215*r^33*s^25+1655320940426384963814079064300551216469916719/162*r^33*s^24*z+5099625972218881649276611654228741312545163019/81*r^33*s^24+134578744031636215188296562680747047708580039/54*r^33*s^23*z-941468881012645738421407213378597976811044864/81*r^33*s^23-148413614544258630288808540322520732168574079/162*r^33*s^22*z+139705215812859993802163656434663900704938342/81*r^33*s^22+14353422389921361739423086136918636195874713/81*r^33*s^21*z-16941455859109473131368633630306590483054581/81*r^33*s^21-224394355113992631536492554135932799569751/9*r^33*s^20*z+561683112809695522535066363111157421105040/27*r^33*s^20+442761682361926930127163275021151867953915/162*r^33*s^19*z-45639336332955428426737256731003053380500/27*r^33*s^19-12837025371321920447416171377492817063367/54*r^33*s^18*z+8999994927508857814345516495488867170177/81*r^33*s^18+1327715667468646919493006534141336140696/81*r^33*s^17*z-471387207917194879269055084204350051308/81*r^33*s^17-71701138110523746212686656801429028526/81*r^33*s^16*z+19264881906816319682097737854797538808/81*r^33*s^16+5936406719822522231622130784076483053/162*r^33*s^15*z-199124844816330614839495375912402609/27*r^33*s^15-30416416469676743853419159523239639/27*r^33*s^14*z+4513140370760031912546615331888069/27*r^33*s^14+663684533492408444384319627662041/27*r^33*s^13*z-23688321849801038529939807530696/9*r^33*s^13-28874647371579501437428633157458/81*r^33*s^12*z+2170696030360144454207542150850/81*r^33*s^12+251485656576050486184582957475/81*r^33*s^11*z-4276373182338788796304355000/27*r^33*s^11-1103051722666353837040503125/81*r^33*s^10*z+36838648888055677464878125/81*r^33*s^10+1105242495473521092428125/54*r^33*s^9*z-3935865582197604343750/9*r^33*s^9-124220419872879859375/54*r^33*s^8*z-9404930092503675969211110437623/18*r^32*s^90+7920966999401643089887828677197482/81*r^32*s^89-109903976576543222182037583962507996/27*r^32*s^88+6568303108988439699065023776839/162*r^32*s^87*z+1339643491736028172237534037687602471/81*r^32*s^87+452468952075828452574195590243897/162*r^32*s^86*z+267831901191993836698580102266377593090/81*r^32*s^86-36363521190037360806657299590184669/81*r^32*s^85*z-9749955653071633956717357839730534728692/81*r^32*s^85+1326969123385611924007603698689145044/81*r^32*s^84*z+180625828698103235890281556019178882281455/81*r^32*s^84-13897403332126700491599089285064486925/81*r^32*s^83*z-2051402911056784456309551494439226318162601/81*r^32*s^83-381749906516030005153722978162636722804/81*r^32*s^82*z+25829698731481842924432221395369358998824203/162*r^32*s^82+17071058150089258929834038441436424831220/81*r^32*s^81*z+10413871002409895970894193389454393153197752/81*r^32*s^81-333331819136415804285589667323294973176295/81*r^32*s^80*z-1319374486467226104936178760986408013012423291/81*r^32*s^80+4179816457790153867389808435668821784977412/81*r^32*s^79*z+18088352153550367183903783275099809750649647608/81*r^32*s^79-35979450753370973739929494541660157662771483/81*r^32*s^78*z-160417581621559114594581852433883086865434096034/81*r^32*s^78+197607787736373992596202236414770118620495238/81*r^32*s^77*z+1077052502828254279781912914430922399407222486929/81*r^32*s^77-291322779527561471543051620035954566723037431/81*r^32*s^76*z-5720731361170295364497398030402159378018044393710/81*r^32*s^76-7342415878665745950249308811558433937599396322/81*r^32*s^75*z+7989120132264340004339924347949182649764421428489/27*r^32*s^75+99972132347376520127249520566692748176780322209/81*r^32*s^74*z-147555438077674676275025773298621507836958314698599/162*r^32*s^74-269152169591438637053951564752109834085881478590/27*r^32*s^73*z+109855683470913159499302615676813303817378752382233/81*r^32*s^73+4948763609305181507378667346470686620472025272465/81*r^32*s^72*z+327485901504642356658657547649555623125624862142701/54*r^32*s^72-24668355873667224775919510201341584152360359714766/81*r^32*s^71*z-597484378854580901200371452338772685862419986194289/9*r^32*s^71+102809046698394566407440212106898351616808858505277/81*r^32*s^70*z+60933716660414021990544339082823864558110497552795257/162*r^32*s^70-722860862535194678560381198237437029742721484906797/162*r^32*s^69*z-133379064273135473771450158412043347723288629048041097/81*r^32*s^69+2129511540963433535023412927252810157215480812147021/162*r^32*s^68*z+494119578023837339798612220600933943424271215957806336/81*r^32*s^68-2546579679974456350032425568365641377181246246882301/81*r^32*s^67*z-1606937458238331880713188247693981787763841350483417672/81*r^32*s^67+4449024615380088934535253938450802633235174893293086/81*r^32*s^66*z+1558155796009456303095961931126119490911193235950439706/27*r^32*s^66-108295113665249649571992569855264100253687184792975/3*r^32*s^65*z-4098552815480600077789238623988845783158204157753130482/27*r^32*s^65-16480339771698380696105770677644261948120476972725886/81*r^32*s^64*z+29444402054211020698029767531275671388172181932385969071/81*r^32*s^64+92362016285108602440156470840436567797006105698311568/81*r^32*s^63*z-64477065991295464801719821426744111854520179046819187395/81*r^32*s^63-101972752883236581433483213723498908042787524552166750/27*r^32*s^62*z+258984453451793865399302046710576134075450915009883124499/162*r^32*s^62+793610484309014665913559920517264731572339200485354959/81*r^32*s^61*z-238992913457148597780670053162915869357492479323673658353/81*r^32*s^61-1730707790911269449481383592347431474696904180009032511/81*r^32*s^60*z+405889956271353563650028438814690782736076154997883934983/81*r^32*s^60+6513193151412036224035483866664601660660803022607969505/162*r^32*s^59*z-634867790826500981766718125111710406379539442346020264450/81*r^32*s^59-10661001082574090709198618334491088341877309744942106461/162*r^32*s^58*z+914994854558359593242700938923538534790401252987309890711/81*r^32*s^58+5038065114331037967681212892996144292176021084740001265/54*r^32*s^57*z-135035920039536362968204830102748947840783652284373467941/9*r^32*s^57-18175110479156566907355908020603347339751339287233723057/162*r^32*s^56*z+165282177618750799593461991098192395360559705957489530294/9*r^32*s^56+17461157666379074512927790195006678634219842271162122279/162*r^32*s^55*z-559109869331269269626498848181315289321651942722602926110/27*r^32*s^55-3561722203692897812760826835033266079470859412886704097/54*r^32*s^54*z+1741538654948109278396708998132087434335258703095274170845/81*r^32*s^54-3197327263966272320025876623213676626274115314913494869/162*r^32*s^53*z-1664011207557881491700901301607041352544661557983689540145/81*r^32*s^53+23018600408894426561040526952961196382470564272353942015/162*r^32*s^52*z+487436743406368712796261105378572689904892636573007652372/27*r^32*s^52-15081689935505836732332557057251657580490573303311497481/54*r^32*s^51*z-1181546764657409038720065714340725780510726287663849515786/81*r^32*s^51+64940215341914720347949302409023034119147046978412941509/162*r^32*s^50*z+1756343221310061702246456506962398497461363184742763624145/162*r^32*s^50-38758557436595423898379702992867709647714543716783805907/81*r^32*s^49*z-601600800236691859319747813756957397861045157281392697661/81*r^32*s^49+40221735905328273399699565127623880599641182539793171555/81*r^32*s^48*z+763627772524058013286543673321820296383938284917031623519/162*r^32*s^48-37023454664477064148071336414749995019422221217462529518/81*r^32*s^47*z-75607764224611119050412581793206300110355734079693808911/27*r^32*s^47+10180086675526949202289162576854981953872712408887950245/27*r^32*s^46*z+3169824464730904445402450357211344502570677317246230513/2*r^32*s^46-22697856936589077639130946651062813966256494020227656667/81*r^32*s^45*z-70942190173650786531900319516197540353763709374895705715/81*r^32*s^45+15237554179320715830081067734235973428625086334080020953/81*r^32*s^44*z+78407178234781225544715949067369432523259620733999814981/162*r^32*s^44-9245909186451911889494159581905387156313819049256022714/81*r^32*s^43*z-270076342819991855151984222063451085202179690580595120*r^32*s^43+1689129629537465023698289107908340486777806866299459232/27*r^32*s^42*z+8115196192149519609098466041950885968296541660421048069/54*r^32*s^42-556520467158807372416810318623440845370559379221782713/18*r^32*s^41*z-2189758305761884017945292967363902928072732634705017893/27*r^32*s^41+2227324530988321728196794195200690158362173693421055691/162*r^32*s^40*z+1112810842716746610989432232790944040344940452855091568/27*r^32*s^40-889891243866843603377463167909327676420220360927386085/162*r^32*s^39*z-1560335210712732412741724357513553287328527316963208580/81*r^32*s^39+319966996546402272712229616995931936439323922103113453/162*r^32*s^38*z+439469087869533163257050503770474263028090464677182419/54*r^32*s^38-17441478279612476333254081557803038286592383253439718/27*r^32*s^37*z-248272171226762273271722720745602889541021085758276208/81*r^32*s^37+16054296176685873061237646795120522543935120112108629/81*r^32*s^36*z+54805735430846147363268849388296251441706848694316685/54*r^32*s^36-4913211935992767367478083909969131343933430431251925/81*r^32*s^35*z-290201710183757675899534732760365310664725831957237*r^32*s^35+1609654896597310337698047514218271352469707224407869/81*r^32*s^34*z+11278448968281998104577340965779909141684412846628523/162*r^32*s^34-571880706965649574091081179026204040213517817960811/81*r^32*s^33*z-1072575772323572641364652536966155797954952278114740/81*r^32*s^33+206476324430741077420158881514972843718793232603170/81*r^32*s^32*z+138955063242961003893318039453655275608006053225135/81*r^32*s^32-69959552097839412382075187240686200970608476911034/81*r^32*s^31*z-4103140036593228019157584281115755306330396876104/81*r^32*s^31+7031515052420390811475255267289849599432309937591/27*r^32*s^30*z-2990943569360243412923268599215823712284780754716/81*r^32*s^30-5483404708613963436857679253315054088438986292896/81*r^32*s^29*z+519498112294627411584462771658082164160245700537/81*r^32*s^29+1195805049287655158167554249263608279193347396687/81*r^32*s^28*z+147697108627937583496060184514553088152980935087/81*r^32*s^28-209698791618692546936016554697178920425310329089/81*r^32*s^27*z-114114083996599789963277389369592928144326418935/81*r^32*s^27+26565420483423897525828486751541357500570852906/81*r^32*s^26*z+78911790856426872915578812661169483575220190589/162*r^32*s^26-50594061146265556618874718733046107721482430/3*r^32*s^25*z-3225654980827814239213763122142149222642427510/27*r^32*s^25-401569414143518413447249274749241045560797319/81*r^32*s^24*z+1239768898834037215977306749582872854492239881/54*r^32*s^24+302597833302796489781544173920827769907238461/162*r^32*s^23*z-32250195372557776389372008339940507345106876/9*r^32*s^23-61707602875567822185245585246104172208268055/162*r^32*s^22*z+37297536413832973042646287483974336520669339/81*r^32*s^22+4617114445844095108464929262019540439750353/81*r^32*s^21*z-439652434258212641243483315516250866599900/9*r^32*s^21-541922090587921220048570869360248653114080/81*r^32*s^20*z+690382976242835492912241954540397063046285/162*r^32*s^20+101628937537643297143325882682080968464847/162*r^32*s^19*z-24535882995148704541905763900804613259604/81*r^32*s^19-2537449119674425464108029166088019671475/54*r^32*s^18*z+34593998623148168747493513532232422291/2*r^32*s^18+75103696080960072746940088563047634550/27*r^32*s^17*z-63041108813122328945297262411790995979/81*r^32*s^17-3445959568274991738560891314843433549/27*r^32*s^16*z+1452463707183759696238641968665036919/54*r^32*s^16+357236006706269700777503122701130927/81*r^32*s^15*z-55922887389287627440637827261549652/81*r^32*s^15-8926552594538739638838524155629506/81*r^32*s^14*z+1019719223169469523687421015492745/81*r^32*s^14+152168898255897287429047602360053/81*r^32*s^13*z-4145475073949843093758680912532/27*r^32*s^13-1621064391242728383354473887025/81*r^32*s^12*z+186484082720600691985168336625/162*r^32*s^12+18633267615342271492323311875/162*r^32*s^11*z-126725626422574232617366250/27*r^32*s^11-42430910858612991222921875/162*r^32*s^10*z+229593235216649514940625/27*r^32*s^10+1763328611396111375000/27*r^32*s^9*z-90198281177493015625/27*r^32*s^9-12583819465382566191485213280539/9*r^31*s^90+9214243174633915089321349475718049/81*r^31*s^89-50174032142853517134791047212718835/81*r^31*s^88-2829096795004979461788252886547/81*r^31*s^87*z-14589660751337140237178287905734324500/81*r^31*s^87+76822451402542046813557155519133/6*r^31*s^86*z+213886357889188793873236502793214140137/27*r^31*s^86-115231097281304505920722631251053647/162*r^31*s^85*z-13758797489216296253501394908381099342216/81*r^31*s^85+1703469253015141929350528176824243673/162*r^31*s^84*z+57641751349611726859877285563778133071089/27*r^31*s^84+47476447161482163846767768314807770673/162*r^31*s^83*z-1085697039074820517787606140950655457859790/81*r^31*s^83-883159861357296848212629783123404304895/54*r^31*s^82*z-157728580154511010547794662551683871056579/3*r^31*s^82+59668127620160819775238697432208342500837/162*r^31*s^81*z+195362091916836241844252606104625987325304022/81*r^31*s^81-138945499539009654192355889265227023437226/27*r^31*s^80*z-897998807953163967760332771138182627104591337/27*r^31*s^80+7721773943132385115416039463111692258080483/162*r^31*s^79*z+24920888630876785747519135562360978978077345856/81*r^31*s^79-21128926397101015165828364330705753872576720/81*r^31*s^78*z-174991781927992147816718573423390290462370694071/81*r^31*s^78-1301229095094550845385484027996184699430351/54*r^31*s^77*z+964571655295014584059355507024865040513124330771/81*r^31*s^77+1461255502600489929375603081521998058737234262/81*r^31*s^76*z-4108633735999159917897242588026352356796111419616/81*r^31*s^76-12410210152022473195548996695663887067819590663/54*r^31*s^75*z+12040603525284604687537918774324525382445264460964/81*r^31*s^75+153380727343686979972236043355268622812120046133/81*r^31*s^74*z-7986841812786372229564415688911405044389428451907/81*r^31*s^74-1946227110110155838980090160417877342731062637155/162*r^31*s^73*z-184985442376253495416844669381844730051545529202494/81*r^31*s^73+3351392561222556134661185745589469651055410399617/54*r^31*s^72*z+532497204181028602385002654355322928834303091826475/27*r^31*s^72-43231734555013463927742773240843951858161708907803/162*r^31*s^71*z-8866777364854205191705722984294910367142283957566076/81*r^31*s^71+77647277877036726919544223466508693023110397004408/81*r^31*s^70*z+13165720986695213238464067548347111947094316351283898/27*r^31*s^70-229289581086836003405634011931998507049652936126679/81*r^31*s^69*z-150800850525212279193556340577437653343742932549265146/81*r^31*s^69+524886333072759620963566414438910372679100495207802/81*r^31*s^68*z+508163769026549611138222059651979062765542231244178846/81*r^31*s^68-1463021896428423566196999119541913390244281834976753/162*r^31*s^67*z-1535393015518834927796702480494007277866124954632394248/81*r^31*s^67-659577847347763002182352760715894554044481766603630/81*r^31*s^66*z+4199085231284955185493378674983791574879274720197370534/81*r^31*s^66+18079668379443972429525071893975218692200886508452959/162*r^31*s^65*z-1161940900084657612327633862089620543925565760366313381/9*r^31*s^65-77788700927010461138705552004485566940783294787490711/162*r^31*s^64*z+23810718990919222766727946573014196302476542509748884335/81*r^31*s^64+121421429966813225947259258279413177472115766884077321/81*r^31*s^63*z-49702030309705799161718117142390829034967562136663242366/81*r^31*s^63-621445478559925193692149719391168874753888165562935933/162*r^31*s^62*z+95289151657159287038332627332939233958787377295769662282/81*r^31*s^62+678802113450931030141039166005034311343978966242340173/81*r^31*s^61*z-168009728293544886790766990440765311188779461336773004398/81*r^31*s^61-2570343393881124126976570628124684902070508695685596067/162*r^31*s^60*z+272653188910213186232301018447921274462151548627651821140/81*r^31*s^60+2111751102183499293617340502213153025057288541644246705/81*r^31*s^59*z-407461376630882306410113718700412523687126971622631377219/81*r^31*s^59-991696912349312076481945517673225458209152497393908595/27*r^31*s^58*z+560858206038950920481565579177463908543910623667198926229/81*r^31*s^58+6924026541822196560758842701400164998079373131747901985/162*r^31*s^57*z-79004615432507190322036597819957130928280580164332859495/9*r^31*s^57-2959309745317088388977655220171846263670112414742235930/81*r^31*s^56*z+830050355141399361075691318859764209812203454920582118188/81*r^31*s^56+830370001912887069872397612613981894231262920237282168/81*r^31*s^55*z-891866688616506404545061351687728816035429124813639078406/81*r^31*s^55+6568058470738227438200062113955543526210564096475813749/162*r^31*s^54*z+881571900307605231128633817934017114959347137928918782220/81*r^31*s^54-18332955568696009481224922076228289092863648632427940467/162*r^31*s^53*z-801257659258466727714509764460559362846197876694885461124/81*r^31*s^53+5302473627058441965254683325129967020137345275207725354/27*r^31*s^52*z+74392519441313438191074263372881670480827451891293582085/9*r^31*s^52-14732938177287654962628052570641401415711553509829833337/54*r^31*s^51*z-514680152324894241822971141981476553721719758413849615781/81*r^31*s^51+17536579428867097402225135991615738374962060551809957879/54*r^31*s^50*z+364835835637010549912597023099752541173344760761982958640/81*r^31*s^50-27589396445218910803793592099557241566215605755523312974/81*r^31*s^49*z-79940886732711480084203568543959991563211545420950360426/27*r^31*s^49+51708807919806090288956549308049501858485550522149505821/162*r^31*s^48*z+49270538986311275077057470432264056810864785332265660091/27*r^31*s^48-43618797095170876029249618712838933275779330744485621755/162*r^31*s^47*z-87008424544007679052623042683511675870372383895297921070/81*r^31*s^47+615765011918720056469987047253294228695042941560889740/3*r^31*s^46*z+50142385073088020751662055211986211052652040927485044630/81*r^31*s^46-3824581359742153969930526662004539760710723512174586265/27*r^31*s^45*z-28945965082517620761243615392746974367013656905822177818/81*r^31*s^45+1593402293462810957878543130934826425946917121642039849/18*r^31*s^44*z+16864428270791540967500519189463379908764476286650632200/81*r^31*s^44-4054337468980882317174212724060049411437316959273450418/81*r^31*s^43*z-3258187454275232739114346986358675172921960441585804567/27*r^31*s^43+2071010568774467166775318663909295374290415763598390628/81*r^31*s^42*z+5479664263652901947646537758641941517349093245262120125/81*r^31*s^42-1908214945334952167863224890447556603743074394818596973/162*r^31*s^41*z-2887175911526954601115262254648321075907409486504332495/81*r^31*s^41+792402813886336208339223864111291263798154884661288517/162*r^31*s^40*z+465936300455525237286062179101551811442788112402451029/27*r^31*s^40-148795972146923706207169938773227856716266253569442931/81*r^31*s^39*z-611648935187346580620244819215028850240493455774142568/81*r^31*s^39+51211704804991090685388120435279564756424173124507324/81*r^31*s^38*z+79569075558635882953046447938880935540923444525554191/27*r^31*s^38-33389492772543327395236136341334615864044548093141625/162*r^31*s^37*z-81983559157528914805607667383839140122446569626064131/81*r^31*s^37+1821337307696091079277559861963440609473828239536296/27*r^31*s^36*z+24354568950106493274074448525727126632923126882683786/81*r^31*s^36-211379183851172721426927430080541618925237070784396/9*r^31*s^35*z-6089376684292295831446585218461042567267805859439726/81*r^31*s^35+470565270301558980645087080478201130865452332844823/54*r^31*s^34*z+1216721445634634074521727632968187246701869326389743/81*r^31*s^34-525203914089222878805267170703729034901866390973501/162*r^31*s^33*z-170875880683494586508396557638084168327242352541624/81*r^31*s^33+91360099603914381148348166410139070933271119540176/81*r^31*s^32*z+8937556200923031000862030720385068262945069039627/81*r^31*s^32-2099234650382770350230665942152963940629823648525/6*r^31*s^31*z+257857870762834569044693742897807075839961520628/9*r^31*s^31+7604012766945501716013712419861428915472012125171/81*r^31*s^30*z-216194064930728819141078846542550072134834635367/81*r^31*s^30-3433565039956859968237961077827313068869305553861/162*r^31*s^29*z-337208083294643052116955143616127400820051967147/81*r^31*s^29+34683462494054183045885541070886585166844467836/9*r^31*s^28*z+198577819739044017873738700678483829590454301358/81*r^31*s^28-9079223712475884711531023858390838055071409775/18*r^31*s^27*z-22456403195144853573272426480657446673840004833/27*r^31*s^27+2035587060821574197887400772909069085220909534/81*r^31*s^26*z+16922679439443406550468479504339234709732983307/81*r^31*s^26+164686148467163029583273567589441044834021837/18*r^31*s^25*z-3385354400954285044646084230546979834183030825/81*r^31*s^25-285001120407866908466362465699016512667439619/81*r^31*s^24*z+185030238623347793659573617411878972290994069/27*r^31*s^24+122193487908822875858748966350607454191595499/162*r^31*s^23*z-25147603907122009709198885031852213713977426/27*r^31*s^23-9696450586175752210330569530668591804873153/81*r^31*s^22*z+8516138855564249682004575830447397747376090/81*r^31*s^22+809872601442919215341282771830530539294491/54*r^31*s^21*z-265089532466427682555707071750678686813417/27*r^31*s^21-27190779719167343365029468212625695906159/18*r^31*s^20*z+60903420948102882339422057431902195050656/81*r^31*s^20+734351029005034250840052478941114029653/6*r^31*s^19*z-3774818885926606294836993497370197971859/81*r^31*s^19-1279938216161056779805104082924654607399/162*r^31*s^18*z+185981697993365344094470026510674729504/81*r^31*s^18+21557775241158011158728688996306030787/54*r^31*s^17*z-7114172881746661205230300993738956799/81*r^31*s^17-415241411768937195096064322353889228/27*r^31*s^16*z+22769257472665120638672372052490968/9*r^31*s^16+70511050473199057276837476149610193/162*r^31*s^15*z-4272447143780840590800433249732532/81*r^31*s^15-1390859306052385480272716028130219/162*r^31*s^14*z+61229832919983106862359211901122/81*r^31*s^14+8842348345365486747453443399779/81*r^31*s^13*z-563802013445751722730669237500/81*r^31*s^13-7080283183094865504920574250/9*r^31*s^12*z+3057895006827250934789908750/81*r^31*s^12+66278596702951109368574375/27*r^31*s^11*z-8708331814079829967328125/81*r^31*s^11-68516388672697267946875/81*r^31*s^10*z+9491385324373392453125/81*r^31*s^10-47263894631572609375/27*r^31*s^9*z-124859542457519294679493254284044/81*r^30*s^90+793665190396197074320548690612089/81*r^30*s^89+1213528612998150785512145908260117091/162*r^30*s^88-4952189570684016649189659150748/27*r^30*s^87*z-33543808987904547811834197736365652447/81*r^30*s^87+1637924243237049989640784879654096/81*r^30*s^86*z+569993060104394169287670525319443073481/54*r^30*s^86-36440083580525600963010937140548750/81*r^30*s^85*z-12010726022587461981328994717993692192921/81*r^30*s^85-1230258783375328769508603637956991328/81*r^30*s^84*z+70903800966159990519969122889337897059628/81*r^30*s^84+9522254059433866334962598278257509200/9*r^30*s^83*z+768412905670149905407390835342780755810051/81*r^30*s^83-2259248023856719096083098482890106833394/81*r^30*s^82*z-50235423156668847397229655518476114803645613/162*r^30*s^82+7895688871193360436421819152892540666957/18*r^30*s^81*z+117914764149046393659701902930144228719775444/27*r^30*s^81-708934104258770606632262409602043064380155/162*r^30*s^80*z-2287417199343059354946022026755392048572083839/54*r^30*s^80+1853929610211493863901881498149826715604387/81*r^30*s^79*z+25245773186634974479267245470287656985941068914/81*r^30*s^79+6073397144911210303065190910681414452555256/81*r^30*s^78*z-144118162645685513955921383355093913579714049651/81*r^30*s^78-496746700991771615973003489794371048322364583/162*r^30*s^77*z+616613623510413848188261913723101376840050968430/81*r^30*s^77+6153584525550153179322268511991110650277307329/162*r^30*s^76*z-3217418583821847284931185463321306971239865284927/162*r^30*s^76-26076291781889799276453406541488944608447718772/81*r^30*s^75*z-1843555803962364077829401216611081319452791949187/81*r^30*s^75+171811741210113852798283081344277236826989875333/81*r^30*s^74*z+110331949729812941193034945021299310325713872582061/162*r^30*s^74-920508961662658647978708753448849693255080680306/81*r^30*s^73*z-424654012247470416548415161843477303022819886018118/81*r^30*s^73+4075649324318798724300797710774602680917112278034/81*r^30*s^72*z+4700855942135537325036808561581561145724873456597803/162*r^30*s^72-14860036122969244042812166184509370140145335809488/81*r^30*s^71*z-10724907450599511570805920068088568337324235323163356/81*r^30*s^71+43184667324971435694243171164986901827995700618763/81*r^30*s^70*z+42363122067524315363869296069421464870543492865418473/81*r^30*s^70-177500966772652041498237547479583573892180485627721/162*r^30*s^69*z-148319754532279567881698052257424291415115860334485225/81*r^30*s^69+101551759247528760389237210530887981274042941949835/162*r^30*s^68*z+310979702593750956077369299491496903750014233495487065/54*r^30*s^68+199548924876781876556020798763975996090676875460941/27*r^30*s^67*z-1328728006761363478747899540359874073639522406793596756/81*r^30*s^67-3696344873990264725997720017283781907582324419079813/81*r^30*s^66*z+3446418378510913806992566160698836605116753620753391597/81*r^30*s^66+28462005387704489353615938628226273835414779107185997/162*r^30*s^65*z-907722014976276079976669908069375153584934292533883537/9*r^30*s^65-86409242085565549712416714504480549218136328600618011/162*r^30*s^64*z+35484672837315451225887702537747880781100147916239706447/162*r^30*s^64+110238536090908565530218529579777533734960300126751568/81*r^30*s^63*z-35365601474166981108673616600896174157865412763752347791/81*r^30*s^63-242135263324280476307594949403479942452913748501476799/81*r^30*s^62*z+14395585670489930362118441122400349553957578366269754659/18*r^30*s^62+102463987034510083743099871493907291661417843150353163/18*r^30*s^61*z-36377603724731075154325379673530327237788671737104682992/27*r^30*s^61-1513943373369482636031239066365514765437764564635310817/162*r^30*s^60*z+169178275804264971613334745086948642495996707609048626698/81*r^30*s^60+348728808788032572658748535312211338190417275172983988/27*r^30*s^59*z-241387440666883006267718569403759658032387674360754499734/81*r^30*s^59-1135293958188377629938995707126131317725718421703452676/81*r^30*s^58*z+317005367760108313514424264929348984315908237261142267854/81*r^30*s^58+723079615364731761205079678551569901273401965996055781/81*r^30*s^57*z-42566461976488715283567957199759162629923163091295075063/9*r^30*s^57+526407007992511342970379366985713494072210872742202953/81*r^30*s^56*z+851747518217247890904473147227232681228300961600863059019/162*r^30*s^56-2837759647913811646801281390478527398598086064936524216/81*r^30*s^55*z-435284689071361544624073024116100918900114595240116586955/81*r^30*s^55+6155980464143804984289264922423855397324102498976208442/81*r^30*s^54*z+408886977868991546857043934891114816011908321008611690153/81*r^30*s^54-6699656862632817205101642762549672999729950871205294193/54*r^30*s^53*z-352963513000212042397020650021047904457583728328394768812/81*r^30*s^53+27537745760386800575244446676704792377723129343610129961/162*r^30*s^52*z+280212325913921063404646885921204039664129229394212485052/81*r^30*s^52-16472810485612913919052323478387298174234304410935388471/81*r^30*s^51*z-205118381615523065740203338509958625388766262324451896788/81*r^30*s^51+17532115384008494530943575940557631657432655616085321081/81*r^30*s^50*z+278573248831767972076231000685337649336903151492227072891/162*r^30*s^50-16764258051537093635520186837825789179708077936885793683/81*r^30*s^49*z-88781298746279510518319254897985718104685663236990741278/81*r^30*s^49+14480498503029850713711046531294111528144454579344975237/81*r^30*s^48*z+108328237628195055578100914716019653514126785263912234883/162*r^30*s^48-3777064568025358456134676663162894431289118988806436397/27*r^30*s^47*z-10817461632532730232985581963193302131702765348755856456/27*r^30*s^47+8042089548758099747918059684637830210211326917317966491/81*r^30*s^46*z+39070556255577356912009182483402284573862749940099297949/162*r^30*s^46-10353263643865946754698140696408968770658205558393893823/162*r^30*s^45*z-3961299616935614710166939226162655818133610560901886803/27*r^30*s^45+6038753101610880003864466602999279922682840452445847317/162*r^30*s^44*z+2395242631658542729165401542131508073914272780576087714/27*r^30*s^44-1593562137508737687681755377639185600242598972034870091/81*r^30*s^43*z-4194231691256525529720972376093186788096035613020143571/81*r^30*s^43+760078597358899102254882834896427784727724301048595059/81*r^30*s^42*z+510335770020059572412874646510616401695621640605556855/18*r^30*s^42-655454404112874907839141830175318076365288153795583027/162*r^30*s^41*z-128215087854961510617814680056222648393985401667590543/9*r^30*s^41+256729576531836927764444539465843803478629322686799969/162*r^30*s^40*z+523724225418376001840706134217949923975991612809116210/81*r^30*s^40-15461213186564838315928813936141997275738365182691293/27*r^30*s^39*z-70660377531036745554954704186567547347168865404482084/27*r^30*s^39+16007254472919200211928889593824520196934887131973075/81*r^30*s^38*z+75537785666257625077200989557606793331787297762645532/81*r^30*s^38-1858531524198708244119880631757036155374826689366349/27*r^30*s^37*z-23305883618865800356430300762111371171314145267409471/81*r^30*s^37+2055487068850764745124976026309259508088380323974609/81*r^30*s^36*z+12131930189212644021558703519261441086436137968183897/162*r^30*s^36-29506523114850051275959934625631440842040629899868/3*r^30*s^35*z-423195566516430122140690954448669145447763454123489/27*r^30*s^35+102114309341050499483431433130588110405917654751962/27*r^30*s^34*z+382860247648528025396984206193619835284957842148613/162*r^30*s^34-2710537723915473450530853298349956022913222509673/2*r^30*s^33*z-13827692521123648738013969227956201869102781605486/81*r^30*s^33+23404032952119966276078380308219426563098500139005/54*r^30*s^32*z-2251778985363713625021494645605610270689053624083/162*r^30*s^32-9732769193989548491997833330369100910772756589829/81*r^30*s^31*z-300596845208199216147702788215093871827489787600/81*r^30*s^31+758339122708654288046173826783545595596475222672/27*r^30*s^30*z+67173978173369565737330080320287682050170708979/9*r^30*s^30-95211331658285039966170761676053403680348875045/18*r^30*s^29*z-104141256157814669269883894741175091492650773528/27*r^30*s^29+115504309069832478511945214338129062278031406411/162*r^30*s^28*z+70396196945069401526327286644787742313419376063/54*r^30*s^28-2703297988307718616604724840416863032685438940/81*r^30*s^27*z-27255079143588477313661880801109625996291116462/81*r^30*s^27-423383481936605507200942635898941949272105107/27*r^30*s^26*z+1892459608814165373214936388591067501613677836/27*r^30*s^26+992798432714961334239603304846072675441390171/162*r^30*s^25*z-977084389145324395160704801297626330826630021/81*r^30*s^25-223086795521202883598631080480691657063342673/162*r^30*s^24*z+93487797522131335798168006238339954298697867/54*r^30*s^24+18724280138770200974898064853870091289452883/81*r^30*s^23*z-5602527489544075879520507502194188713911324/27*r^30*s^23-2496792979181683581425456559303966136142842/81*r^30*s^22*z+3351404164377301213035051275752374798841223/162*r^30*s^22+269259071884340034861767329424256635726894/81*r^30*s^21*z-137822213263913171091688426891027312545107/81*r^30*s^21-7836074466698821127325648116410336283920/27*r^30*s^20*z+1026213718209222127046532690791492214809/9*r^30*s^20+549113397718254899459666597063161776070/27*r^30*s^19*z-165293613231970928383949463763332504158/27*r^30*s^19-30384262733423769887833816951366084816/27*r^30*s^18*z+41737607922616805199024966913056781945/162*r^30*s^18+2591402372632133067658602431805264709/54*r^30*s^17*z-669338433372187529302561122266168639/81*r^30*s^17-82299685457696993516805044683725083/54*r^30*s^16*z+15787148727687600531539675055788024/81*r^30*s^16+2782075784183970236133316049365153/81*r^30*s^15*z-87252973589979876217308448277191/27*r^30*s^15-41429582230077802453792916109898/81*r^30*s^14*z+962212835652650296572680332295/27*r^30*s^14+4478426563846063868438854125*r^30*s^13*z-19879058916777141091789806125/81*r^30*s^13-485444953081532576922645625/27*r^30*s^12*z+26686251693000637696236250/27*r^30*s^12+525120002307896844165625/81*r^30*s^11*z-1983194220061143862500*r^30*s^11+5077252871517799328125/81*r^30*s^10*z+56175548780158390625/81*r^30*s^10+357701703353419299905380022561/9*r^29*s^90-5683396317088962025757543445816563/27*r^29*s^89+144654615488946685522473949222487615/9*r^29*s^88-7625674022652110528689455872255/27*r^29*s^87*z-13800986016538111552499992890961882406/27*r^29*s^87+71728031452775738411009409471569/6*r^29*s^86*z+220060839154962374132278473768869465773/27*r^29*s^86+33621576029528339915771263097243899/54*r^29*s^85*z-3112317348565692305197044549620077089223/81*r^29*s^85-8888603483248860203657819752674153853/162*r^29*s^84*z-98231747359868841918522656558625376450048/81*r^29*s^84+281278737614408558157094900009500471119/162*r^29*s^83*z+2767474880306339572151453904753667131007838/81*r^29*s^83-2528398795709927133032788775718791746526/81*r^29*s^82*z-1497551341685584853620486573020006255405838/3*r^29*s^82+54344222335130041337622305694741967087985/162*r^29*s^81*z+413825480684627265052030017069820677810255191/81*r^29*s^81-123419472816895209733882730896170702801737/81*r^29*s^80*z-3197114945749959580202990228544456559963982255/81*r^29*s^80-50373534847136330840284417802543938724990/3*r^29*s^79*z+18826742092226527183179883843575497928509391869/81*r^29*s^79+36214931118743144595167744061254736863603462/81*r^29*s^78*z-26374381706184995008912102664229620663426424062/27*r^29*s^78-896431779292011543950625329995705750981070287/162*r^29*s^77*z+17034295519060412606210750452209798858855888823/9*r^29*s^77+3937501918644552259918795085286954988452069610/81*r^29*s^76*z+999308263809764349598634470755004514506797636884/81*r^29*s^76-27026656888252626792000357944180420744213484716/81*r^29*s^75*z-13895391245920891810193498817697957938928622855633/81*r^29*s^75+300385595299253111310521782869272329794951651239/162*r^29*s^74*z+101209949821441333017139739699300139683348729007818/81*r^29*s^74-1364363450220853104803159761359514282939324530091/162*r^29*s^73*z-566320165765992618270230921609047541680544513861579/81*r^29*s^73+554460319102431996895268254853471019901599553135/18*r^29*s^72*z+2663532629570023984448004940741575017719059264263210/81*r^29*s^72-4587211600066073959856269895610423214002310679405/54*r^29*s^71*z-10927328061444872726541982687584439215293224961748439/81*r^29*s^71+3510537275376119509849389273910928608395779553550/27*r^29*s^70*z+4429516837526668834069327430554915572505075299227635/9*r^29*s^70+2401245116497784763822864247177530820554019752610/9*r^29*s^69*z-130809221370589994662363299439669500005429585566518791/81*r^29*s^69-56622052662446870023359299906418656510038598892161/18*r^29*s^68*z+4800336272157159911871749790187677986672231923789444*r^29*s^68+1258139620658066815679201997861453880611753108207371/81*r^29*s^67*z-1052049486602902706557655873580381484834288962320326487/81*r^29*s^67-9201056876533552142190299244289689697510542341928805/162*r^29*s^66*z+288850172682709489698056651311146905163896869554671897/9*r^29*s^66+9215831734660600807088848904988445753171486373637047/54*r^29*s^65*z-5880481611773999273963534600741689541717613986622770104/81*r^29*s^65-23597654171231814025275612223034041965206173906641983/54*r^29*s^64*z+12197261731587386141986935050266830166637604276913958152/81*r^29*s^64+52183353832436362703424188408753633530674664416820193/54*r^29*s^63*z-2580755447336106167526788898271435572978769486257267368/9*r^29*s^63-33219938287082383586774119805047415526776794111377073/18*r^29*s^62*z+40640600626315624673093158190663180253105888163443653227/81*r^29*s^62+242951917759927929985049447937354710710713113129107516/81*r^29*s^61*z-65374570418258267486056829447980829997901725250426149086/81*r^29*s^61-642704768110322256393979631082604357524176038789432285/162*r^29*s^60*z+32235388145325766161871973237727763800468594501564904592/27*r^29*s^60+595251098199624798803743061233114877164196860151769211/162*r^29*s^59*z-43851893626991736318958922546089425503892866032272583975/27*r^29*s^59-30573472316215380362272175837164962431704889531220484/81*r^29*s^58*z+54849478163148705527629349683335333117796920262855983230/27*r^29*s^58-1296022544901020818085814230065430414569572501744089591/162*r^29*s^57*z-63055746284357075750992637913590891087471016463247205346/27*r^29*s^57+3735590993799902790688715573829868152646933859660539903/162*r^29*s^56*z+199782420971639817867548999243409768778026320175602326832/81*r^29*s^56-3633253494118036339957990911305480001088106886186358430/81*r^29*s^55*z-64582192250037592978243757196198563197823889086429413280/27*r^29*s^55+5758834443671381656893396449469578461325764100598696517/81*r^29*s^54*z+6389397529381635941949783421470575412270680542849072525/3*r^29*s^54-5249720287548575517952833954239386726384836978223249147/54*r^29*s^53*z-141142744091673612211486495470225262866543942339149913100/81*r^29*s^53+19045990275607818185977216073782059708367909339488349015/162*r^29*s^52*z+106391437153732529911888493564738581586419923515901254704/81*r^29*s^52-3438882609818449096283150545990552207591155347064326951/27*r^29*s^51*z-24786782932580535119913560877310237702159228495623747974/27*r^29*s^51+20167559315624964426201114776574380573627763048761596243/162*r^29*s^50*z+16267714136304712204959600734027322642384607485028486684/27*r^29*s^50-8928302864591525875983049195370768324771775883670535706/81*r^29*s^49*z-30717627227361141859331452490577146719435171232495096261/81*r^29*s^49+14351503923357594846969836162677290712363683683709885697/162*r^29*s^48*z+19064364297037619733325409750369099027110581157854587414/81*r^29*s^48-10477455619873385765879641518203747784740103032263129121/162*r^29*s^47*z-11949167980208270943699958768901149852413776861609467103/81*r^29*s^47+2315431503563129615344036963716223292597553790881403849/54*r^29*s^46*z+7598076941622265969933242517407743763707046552615388853/81*r^29*s^46-696331260498134376833242363025845634422720782146525095/27*r^29*s^45*z-1602220237545874066907486577897814994719388400098333651/27*r^29*s^45+2276876530705237201897324490479532094518452785371428727/162*r^29*s^44*z+2931149186661186953249995979990570621803180163167304482/81*r^29*s^44-374427404305019935414798754446740341659285166632984411/54*r^29*s^43*z-61965883203481301004712494482343572325775357095223586/3*r^29*s^43+502202880441407889525328302684016280880187810793038919/162*r^29*s^42*z+291561248499859619828158793502051590870572676894627266/27*r^29*s^42-68250471237205447793314659257561990232779919814088381/54*r^29*s^41*z-412478474444149386659076302741965362629682775018516241/81*r^29*s^41+38733130122722940808959899333679951791837839238643997/81*r^29*s^40*z+57776645252014784627293173922324729334295447463893325/27*r^29*s^40-28199514824218419222742186598013376192181250578815061/162*r^29*s^39*z-21367448038178826145760515716902470785478283096829418/27*r^29*s^39+578448206252457898323058797431774419955634342202912/9*r^29*s^38*z+6843237201780045070563000829957817541880279291242617/27*r^29*s^38-4054902558922304769525524423249169027744284191812623/162*r^29*s^37*z-1850838310892517783704061323575194669235230074265202/27*r^29*s^37+821609697103547890488748731211642735025287854661858/81*r^29*s^36*z+404077778269506486265106490106533136635650226305222/27*r^29*s^36-4042900235112740206805082934250687759392549067534*r^29*s^35*z-64638946760905338658661460339211152843183133580366/27*r^29*s^35+13468628467494508755256832014495464134186165519939/9*r^29*s^34*z+17168292766835158766947475237070447465942978593312/81*r^29*s^34-80084989066816319148086777239150562324788494588241/162*r^29*s^33*z-85982355310306957523557113382207954642433400203/27*r^29*s^33+11481296125208792550049855255354737074404959126454/81*r^29*s^32*z+313672902859721960616919258301710232678062761049/27*r^29*s^32-2778418494951497238770427186623235205218333517916/81*r^29*s^31*z-306024186137642257518897174855811138508375565923/27*r^29*s^31+541300922675471562485480511133928782152397074359/81*r^29*s^30*z+445545475319773282887875734577160280220275415170/81*r^29*s^30-149656727235319876201088599682402320989056010659/162*r^29*s^29*z-151817123703821707970601937694240823915852676220/81*r^29*s^29+3122593818023577412380958953331090653601094846/81*r^29*s^28*z+40391694009510302792981695900310723908640027410/81*r^29*s^28+2023334613650696457510351421687032893600348156/81*r^29*s^27*z-8765601943464151344547773200287469695187364038/81*r^29*s^27-799986353340331760183203678750926129959998234/81*r^29*s^26*z+1582401295784543750003105732046179957509770427/81*r^29*s^26+375754724207966873555370516404395676481199153/162*r^29*s^25*z-79836682101592627581141961365737301290906213/27*r^29*s^25-11090826368451326309601083660925757591517332/27*r^29*s^24*z+1126836484845035876061141036802949075070856/3*r^29*s^24+1569871956742438654234716137056212321843314/27*r^29*s^23*z-1076989810449405650463179842984844081121527/27*r^29*s^23-361454148647623927494657360290952606781853/54*r^29*s^22*z+284588895851471867943857395239946673556386/81*r^29*s^22+101666971059828779325747260058365673049819/162*r^29*s^21*z-6849573983813358382278419368172393438170/27*r^29*s^21-7702305610082665069797688705837695709481/162*r^29*s^20*z+1197194641504058830782383779110335934098/81*r^29*s^20+154810380082357651869643633453129581841/54*r^29*s^19*z-55138833276260704163688434190582774107/81*r^29*s^19-10894970502236895582457094239016486069/81*r^29*s^18*z+1955897205210677815884603880479186487/81*r^29*s^18+770523847956831540807495966873363559/162*r^29*s^17*z-51717236817670636528656165641205263/81*r^29*s^17-9816660716919112259718281255121083/81*r^29*s^16*z+326427435107682151289760927723074/27*r^29*s^16+168698536089131534163507412069432/81*r^29*s^15*z-12673968029840121688961538916465/81*r^29*s^15-584632966222273820603647452205/27*r^29*s^14*z+106962105721216417706854300250/81*r^29*s^14+2899770328349461547889427750/27*r^29*s^13*z-567560496589502332204058750/81*r^29*s^13-2643056545630492767881875/81*r^29*s^12*z+579738289679392262300000/27*r^29*s^12-86049305814218242168750/81*r^29*s^11*z-561755487801583906250/27*r^29*s^11+49765912874013875000/81*r^29*s^10*z+80357965622933669383303430829367/27*r^28*s^90-11060802073457439098281955592133367/27*r^28*s^89+322970850087719233725393789118435679/18*r^28*s^88-437701356019957944626098935746/3*r^28*s^87*z-26974602250608676816729225755072922225/81*r^28*s^87-53833905003137408469915517410092/3*r^28*s^86*z+77124769662064611091122247688748787807/162*r^28*s^86+19237857551351919513831380533907099/9*r^28*s^85*z+9580048668810746000326764700138659405515/81*r^28*s^85-6893636996473122233340584159962974986/81*r^28*s^84*z-256733226982229814386095760103796980466645/81*r^28*s^84+32285921348877258511421596701776969963/18*r^28*s^83*z+3958940149923860586974110822655861259079094/81*r^28*s^83-3355139811496076658211761336328984697617/162*r^28*s^82*z-4787425292154684536761101367369185948149786/9*r^28*s^82+9663765312900228517191663269474717154299/162*r^28*s^81*z+350196729621006973269995252650059246119315150/81*r^28*s^81+401307158082936628048716073947040562056945/162*r^28*s^80*z-4220883846764548961010047787059259173243237069/162*r^28*s^80-4513301081066739016398813021024792898245502/81*r^28*s^79*z+2772394442859790885858515688155058577430465584/27*r^28*s^79+6334594990898208216254794968512737133832455/9*r^28*s^78*z-7365263310234022002517235455960153325516595503/162*r^28*s^78-58118920775193002901859222820731154230676996/9*r^28*s^77*z-31017178115754939840207944752262927652596592659/9*r^28*s^77+1250433360821121372590499801801191822271773035/27*r^28*s^76*z+6054536731554360209318347077344301375353631225493/162*r^28*s^76-7201096260989906105276659798840644976730965096/27*r^28*s^75*z-7206303177370438079080173993170594498361503851586/27*r^28*s^75+33315757463902402131575341573881565979626089748/27*r^28*s^74*z+13743035889326876748172505920722997434104220914981/9*r^28*s^74-358552773318870872266922533057733167530392933407/81*r^28*s^73*z-603243692614749118513721736386001577459021961045014/81*r^28*s^73+286729363965318713658778482466184797121415613780/27*r^28*s^72*z+2581047293875805072330365791933070302543544791287959/81*r^28*s^72-51757457120830158024312086675895156906444054461/27*r^28*s^71*z-9842789865628601823589858167248462403408164396241947/81*r^28*s^71-12106423091232875198845981242820273771955282849066/81*r^28*s^70*z+33780562852359931317266953639136897821353339831797935/81*r^28*s^70+6090014121377904767526678314656583714738653707569/6*r^28*s^69*z-104998896934367615431391366628439948145533449715743877/81*r^28*s^69-739691571512426520293137882225382615542793244482039/162*r^28*s^68*z+593710273402540453216296084378611581319252472712109711/162*r^28*s^68+98014815849593441255751025180991310517496876373091/6*r^28*s^67*z-765723743536980502200390636901450522944446263628613713/81*r^28*s^67-7953677862009978160251371875100625136326770073768959/162*r^28*s^66*z+1204039004427008029104054865042601797041449754174898931/54*r^28*s^66+6836079191954797398032997733323987760070836751366311/54*r^28*s^65*z-3901542906751837793991196233567587490364079367944634512/81*r^28*s^65-1689214009004744593760171953878899102718795406838519/6*r^28*s^64*z+5152526818226624925986343987347733769882132559671819933/54*r^28*s^64+43393368196194339158931046664832838728602688075185348/81*r^28*s^63*z-1561316128214273197185556247392398286731601638921565036/9*r^28*s^63-68592308411777357542742821370076434303128226804516888/81*r^28*s^62*z+23461155548829601351339988043653607669854488543383383251/81*r^28*s^62+82274640995650535010075605362295742214650590991287432/81*r^28*s^61*z-35982366160562881317485171084011633500084268379017293374/81*r^28*s^61-5214717032935069793678092756533902809601628154924732/9*r^28*s^60*z+16898655830473580893959623653318948428595576825683708230/27*r^28*s^60-66942784987123706071905613790261621318723644294009727/54*r^28*s^59*z-65601676894448120043855100384770994107034570445459374903/81*r^28*s^59+292998952380541915040832727278145931515261118943038569/54*r^28*s^58*z+51957089742241458151755543657750217380984336955645926775/54*r^28*s^58-1039798065403852680903051635020613020184752604052689971/81*r^28*s^57*z-84955809321780572599795870555383101755244987588914211942/81*r^28*s^57+1919594969227502935073867955273944986439241010138974797/81*r^28*s^56*z+18872262362660832484032983368369228301312818821616577083/18*r^28*s^56-6017301506414789549819275495665801044999835104137765441/162*r^28*s^55*z-8647571192530568607958383836465960228264420879279955419/9*r^28*s^55+2759402761067096767204509763859740969488467136037158235/54*r^28*s^54*z+65424025385071046598538594575369495160892601826803214831/81*r^28*s^54-5081068139800109219102036194884432210686095429459640344/81*r^28*s^53*z-50575928906104094674556716309896172834280933915965302728/81*r^28*s^53+5616415530781761181859049717550507229152760927252646766/81*r^28*s^52*z+36190759868472761024237435306252410753101207608699790296/81*r^28*s^52-11238855547774889834038022771267744974374135696519618821/162*r^28*s^51*z-8099933388808250772449048781860327592473193864437322136/27*r^28*s^51+3402841862653842670893016509696829365510235161945244663/54*r^28*s^50*z+15674577689058166997440158004147351664395939878021020702/81*r^28*s^50-2810027280745781805835842918556603807012845551517952277/54*r^28*s^49*z-10026990332895196023584800914871496672598740077324223275/81*r^28*s^49+6330997999712305847855567076623018745394824926318390381/162*r^28*s^48*z+6535895919202698262450742427473923016514920350101289013/81*r^28*s^48-2160937190475156189806389090761687440498348861074145858/81*r^28*s^47*z-4356537963489854704717343808132988674376621879882410985/81*r^28*s^47+446504884617139095025150978873186793369194997577286298/27*r^28*s^46*z+2898386524676839559537317168957690324732863222671991149/81*r^28*s^46-251022525246683878211916752619005290818257753347410580/27*r^28*s^45*z-1856661149505548448317405306108812716117559017585758584/81*r^28*s^45+383751998306033569638849757299600194926159228588990364/81*r^28*s^44*z+1109890255919075570853616867624194172390450658716833814/81*r^28*s^44-177563317834386279744429129192446331968455103976740105/81*r^28*s^43*z-201938917754455899106825911131274296372160036104140997/27*r^28*s^43+75164259229315126008005134412130527459296981292909108/81*r^28*s^42*z+297534447652926052979701722030953563585728640036373116/81*r^28*s^42-59360015849433894164923723346132972232914183020819375/162*r^28*s^41*z-129973844105566586679858715129636164837524410072880057/81*r^28*s^41+22709784631702593512796368159576908271870408571669901/162*r^28*s^40*z+3696448234413978158510071733492687919717033963885479/6*r^28*s^40-4430254551071818699639777318718637981410892067348544/81*r^28*s^39*z-5524987231653523347533885878627520276169781770538399/27*r^28*s^39+1820665982497086361929230428328580285569459745912524/81*r^28*s^38*z+4646149394191561004800793778691253525938970133198893/81*r^28*s^38-772706289353006596656717431118858188245989963834512/81*r^28*s^37*z-350567303633979961763355963418619914191933887038538/27*r^28*s^37+320208649142887179589788002823286795927747654882063/81*r^28*s^36*z+351322452509804822551761878450750637037129211694049/162*r^28*s^36-81854794880349461326229258299218898438037011763659/54*r^28*s^35*z-17509331396725514989489753424688999894676662494437/81*r^28*s^35+9328263599313942519531913243443397014337086383353/18*r^28*s^34*z+445393023187296039492788455487373678105504331394/27*r^28*s^34-24918814651287877000316957971899155751089409603065/162*r^28*s^33*z-1534551700956173697983653718214957483562174676887/81*r^28*s^33+2080728685134736218838707955446526679342928859255/54*r^28*s^32*z+2429690269655810560823077941478016698717844444611/162*r^28*s^32-69782471329022979081579381729450376546682306257/9*r^28*s^31*z-21351460281429403338704415415330357410887101621/3*r^28*s^31+88542047363697960810414114126828239683056945940/81*r^28*s^30*z+133334082097467233266719330128108995949321866549/54*r^28*s^30-990833679192790157426309397426846860084419447/27*r^28*s^29*z-55019562459148046288672575093256227805947963139/81*r^28*s^29-2997110238809363210210694113548188986932398364/81*r^28*s^28*z+8299048249512725306583346829472069128974285181/54*r^28*s^28+2386995573973030414952365747505796430298585047/162*r^28*s^27*z-2356378203941495117954812628162357676266420098/81*r^28*s^27-194730768002242151270251596042940740530955409/54*r^28*s^26*z+83498656668399184875779937128109855138546829/18*r^28*s^26+108877508146559245580895885526113267434497321/162*r^28*s^25*z-50507925237156859676615557047327839994258646/81*r^28*s^25-5439446464910819045441150240123167815255551/54*r^28*s^24*z+11403450554210025477654438366716485219383925/162*r^28*s^24+666654458813764966634493489998815386365629/54*r^28*s^23*z-536492948748889285092453091728280436854622/81*r^28*s^23-66913696719706870804979983899146369070691/54*r^28*s^22*z+83221003712063134978909450358628151670021/162*r^28*s^22+5460832010171726546313508279069246801535/54*r^28*s^21*z-2620787815172505336383688005241817687988/81*r^28*s^21-1071800315258274750860454614869512188509/162*r^28*s^20*z+131482957465858508153187462291744681502/81*r^28*s^20+27516995575185303022882943888468387669/81*r^28*s^19*z-5127653188658100174730884165665437258/81*r^28*s^19-358757194397295695363804786205812797/27*r^28*s^18*z+301615314623694724818688714505262445/162*r^28*s^18+30742186704429722002104289736245769/81*r^28*s^17*z-3225260009744138039406457766715356/81*r^28*s^17-66957890260279442241601889131708/9*r^28*s^16*z+10703508871168693786569931081751/18*r^28*s^16+2438631968662328667600045836965/27*r^28*s^15*z-484223049642905488229554589930/81*r^28*s^15-14573981509718508294576322625/27*r^28*s^14*z+3214177493285170085166521875/81*r^28*s^14+10615258726010459664508750/81*r^28*s^13*z-13467033602975703728915000/81*r^28*s^13+915470340218647621581250/81*r^28*s^12*z+7882670181070421996875/27*r^28*s^12-497659128740138750000/27*r^28*s^11*z+137819599358381999525346846161383/27*r^27*s^90-3606815694755820578736087906558215/9*r^27*s^89+734183935552336998466531680187530095/81*r^27*s^88+2422995383065973859935874886331/9*r^27*s^87*z+6266355784125199481130684482588417717/81*r^27*s^87-2993621064139312412676038987914469/54*r^27*s^86*z-716269355200251904346838766729567768000/81*r^27*s^86+165551261512838019536073806116304803/54*r^27*s^85*z+6526583242249685925971656046734688143066/27*r^27*s^85-4276739002069480193129050662776760071/54*r^27*s^84*z-325225168746537763250811539164323306154436/81*r^27*s^84+157365898314082316094463033444368717283/162*r^27*s^83*z+1266833728664014695884632448595268172356178/27*r^27*s^83+97630723118320579037611054576820356412/81*r^27*s^82*z-10844155385262747480306614880003443366307152/27*r^27*s^82-22468678116656939897241221183244852818099/81*r^27*s^81*z+65773410532978635829874172811385264933361067/27*r^27*s^81+476100220064676794957554619664528524804326/81*r^27*s^80*z-71917556317040694120984398610518735752206443/9*r^27*s^80-1389914874025413959344469458774464688269415/18*r^27*s^79*z-792289657394532735680187483011833557755711591/27*r^27*s^79+20134149973738953169030979084345287696463587/27*r^27*s^78*z+19640555632718417766207551837129198986328200622/27*r^27*s^78-100846526088566827745921083430267033741765035/18*r^27*s^77*z-575676652138046050754513050634056185244763436121/81*r^27*s^77+900079436742441701025208667152550326929371171/27*r^27*s^76*z+4130208516899405573493565275803797744162446593936/81*r^27*s^76-12549123346142169634692388677232395503463855610/81*r^27*s^75*z-24405688775733876526360241904436678036256632382795/81*r^27*s^75+84093478952942433256195774910407245474156886679/162*r^27*s^74*z+41395301804584848581163597661053025799441222493608/27*r^27*s^74-128067935117801330069831798169729330729844354183/162*r^27*s^73*z-556575867560745830829893567706854527777812497983319/81*r^27*s^73-355031184711505917040462602988007801250085679893/81*r^27*s^72*z+2226189566686006402016070750748101486455617488986837/81*r^27*s^72+7725922138067880100400973909035405421905397817321/162*r^27*s^71*z-8013172280988460248735900863692259372014692833319634/81*r^27*s^71-44091744781000064533925701141934857494942339194063/162*r^27*s^70*z+26102334631004052581341381479919085844308071749754852/81*r^27*s^70+1176322894706321376312185810274013423175424007954*r^27*s^69*z-25749589329022555975930108046779249300686116331038053/27*r^27*s^69-37689354104985287149321841184549186530141129460239/9*r^27*s^68*z+69432443840730408738388595559741350345177191520593966/27*r^27*s^68+2052070335981885254481838466573819793174780961871197/162*r^27*s^67*z-170948790814655529023449778935428678360538830501228562/27*r^27*s^67-5332178520743278376950040025008739029916632678954573/162*r^27*s^66*z+1154811005519029181893268708812351514338101322522203713/81*r^27*s^66+659634816610247566333854760958293672326595315533452/9*r^27*s^65*z-793724378412049389846537681228776391079556856219551905/27*r^27*s^65-7406117174821606976153811440998818305394201012368017/54*r^27*s^64*z+4500072146495613914909550793229667636945727050432462629/81*r^27*s^64+16463609997497819170375667132834473735021879877559875/81*r^27*s^63*z-7799341442018656387141866946367542713415738668156737407/81*r^27*s^63-30704345785454616485598531511280082559999393638329233/162*r^27*s^62*z+12400606403271519432386473011510892111653706593769500152/81*r^27*s^62-7573305654118094146367102137327471156256862928425541/81*r^27*s^61*z-18087865990307359288379441080907912812937902488439811504/81*r^27*s^61+157793910110980059938046640606800407118672338572478279/162*r^27*s^60*z+8066028009438262773441224416047166071733642131466975153/27*r^27*s^60-156155364030449875101489651614868456360423685587075025/54*r^27*s^59*z-29675335652988291998355631178500879344255414867304731235/81*r^27*s^59+169370312308848127441076260903469002665408797076094322/27*r^27*s^58*z+33335214687867501536556796781719499736877539943532639458/81*r^27*s^58-916268940717927702787757668406812531913618313703246181/81*r^27*s^57*z-1269290595561136278066886308926254081606764107485328579/3*r^27*s^57+1436619682299058964533705808364685146485083385004691874/81*r^27*s^56*z+32221473829687325965164540288360438511507806574568100496/81*r^27*s^56-1999925206020322530993371238774885521784048843546739007/81*r^27*s^55*z-9235184105201988779336677775003934789899132288925124252/27*r^27*s^55+2500070935439868993978978726802540614398111030644688405/81*r^27*s^54*z+21829073318205410209846384755723819775378758754173822524/81*r^27*s^54-2824942877669138155408821798427584119842510024896637954/81*r^27*s^53*z-15858787768497048612594027808999482675970120714371736504/81*r^27*s^53+5792882879177617991229496191535867114506035849617700645/162*r^27*s^52*z+10779602100057637879663192402947993072045400456330863350/81*r^27*s^52-900171975789674735886987070856795874757249945569064033/27*r^27*s^51*z-7046642357001711637040251647224540575015324931058147943/81*r^27*s^51+763898695604951406643996122893264756320562693544809107/27*r^27*s^50*z+1536192375731495657546661143952262335390030523505145098/27*r^27*s^50-393356301962312112840277355423745632848456259838029477/18*r^27*s^49*z-3121421367993061879969932554801384474894151039345397018/81*r^27*s^49+829046353256649696327614616661360054949871105825870925/54*r^27*s^48*z+731827199362428650750902121360952235733663123504821964/27*r^27*s^48-264574871507886482955582814870163632918777949231449151/27*r^27*s^47*z-1551510118943452912910286666607420058292731620053186481/81*r^27*s^47+919402515090932042510759345208410194829060593251069443/162*r^27*s^46*z+39035966506590036149337239947092141597855281610642598/3*r^27*s^46-241500938789505827188387847205616302585099777340242368/81*r^27*s^45*z-73861127960670160094693394207265451884559738785192136/9*r^27*s^45+115342558794517834141045752803855655151419888503728607/81*r^27*s^44*z+126937576125496342893130050076087562447427723582308425/27*r^27*s^44-101042898468609956863538135759386583290397527811271703/162*r^27*s^43*z-195439761899357455735229781858733876099081872850637140/81*r^27*s^43+20737073177981959680782384777101358868955118875005382/81*r^27*s^42*z+88911912300541318647063567018467630956301293800208037/81*r^27*s^42-16610956093086962904595757518344427735587667045397629/162*r^27*s^41*z-35451057196109565404211744298287562273459515776528050/81*r^27*s^41+6832222846729626713265989218473896100251843967949387/162*r^27*s^40*z+4065119355205172741707769729238588340048935756086143/27*r^27*s^40-494001858782236815108473993242702599077060941059250/27*r^27*s^39*z-3528996997767018419375160897734739568494060724299380/81*r^27*s^39+660556255003579968317062897293688327879762384042631/81*r^27*s^38*z+273544906204978470819623906855499744589821334614884/27*r^27*s^38-571248253447370565895225337747240539976844190072933/162*r^27*s^37*z-46571185565100380394238415379386710654292424789166/27*r^27*s^37+4214867294921605245826750265025473799527467791247/3*r^27*s^36*z+14288532492987826487349410520784418854952812673741/81*r^27*s^36-13449862693226187924877211053422234557707328828375/27*r^27*s^35*z-1673843177652394150167647398827775660601184107149/81*r^27*s^35+1378818835260154166997253600154313767170339880909/9*r^27*s^34*z+210028944846598369064817559535686671160928793140/9*r^27*s^34-3217044809687444538342892643788101592481719404014/81*r^27*s^33*z-472505695626022414534611733573357454185343020504/27*r^27*s^33+222416552720174404372621931422237970767203221710/27*r^27*s^32*z+676590131450974043832442468450682054469109194115/81*r^27*s^32-2350394239026206509922843091273019592743575721/2*r^27*s^31*z-80359162657099636656663449615171875772392539415/27*r^27*s^31+1968118703740094491350254602783302110985758890/81*r^27*s^30*z+68790788883047213050976619248093855060230068866/81*r^27*s^30+8256222294555285452670296602466769979491228389/162*r^27*s^29*z-16243232737329667718152796343120521896523793727/81*r^27*s^29-3297664796941089916446340554908085019625689807/162*r^27*s^28*z+3223585234285090028678946978594210289984172738/81*r^27*s^28+419309502924637973947073502668342300920024751/81*r^27*s^27*z-541105377885390760280767092143154483598446718/81*r^27*s^27-164087833722772601440878912509443262265033319/162*r^27*s^26*z+76868820801533457814132655192047980475048364/81*r^27*s^26+12989744933604960254997854805718575337607143/81*r^27*s^25*z-9208158620049970549950477825687923785621931/81*r^27*s^25-3381213619381118691625081325051785355501897/162*r^27*s^24*z+307835784509314929086132847929014886646721/27*r^27*s^24+120768085813680302820216829424467404500585/54*r^27*s^23*z-8525543216833974134709816608943514007687/9*r^27*s^23-587918544446661655953733044144020310419/3*r^27*s^22*z+1735657878308919342323493982410595887800/27*r^27*s^22+41574194869942209963325590396971460100/3*r^27*s^21*z-283375785387770832110777326650120746665/81*r^27*s^21-62790284210587078756921646077481057714/81*r^27*s^20*z+12086153484729036639278670282198806935/81*r^27*s^20+2701209745757478563440981425765733256/81*r^27*s^19*z-392652472120588032255592456227716012/81*r^27*s^19-171765683882387823974183478207742223/162*r^27*s^18*z+9393929074522455388851448188810557/81*r^27*s^18+1268612450087683845088292081251837/54*r^27*s^17*z-159558234495554313389147934483640/81*r^27*s^17-26654975094117067697801281591672/81*r^27*s^16*z+622086853489281154888398590273/27*r^27*s^16+189361092658161103789178832070/81*r^27*s^15*z-1653269980663780446069261250/9*r^27*s^15-59494528427419898914255000/81*r^27*s^14*z+2927340140227835845791250/3*r^27*s^14-6820428194299310525646250/81*r^27*s^13*z-205998839115029315862500/81*r^27*s^13+6943112514798615925000/27*r^27*s^12*z+112827158677132687859270287977241/27*r^26*s^90-10445472252866841334693723276385701/81*r^26*s^89-1063700810094380811786354548248154711/162*r^26*s^88+6420413397354089058671918601143/9*r^26*s^87*z+39928802483236557459910559813774206444/81*r^26*s^87-1932855374090695745215133035977803/27*r^26*s^86*z-2375245940172771079207281949350878729651/162*r^26*s^86+22330690847741033243774022293690659/9*r^26*s^85*z+21808093808848165313824565320235080145594/81*r^26*s^85-92772330138662471733799457487085429/3*r^26*s^84*z-276994024192168372876762774265476165820075/81*r^26*s^84-11188775705818257735580316379180187297/27*r^26*s^83*z+2493403448117353558941421643089346969488426/81*r^26*s^83+1962788510845500900592486513618469672390/81*r^26*s^82*z-29278695817412827334306411868922641355417333/162*r^26*s^82-27896928937683996607672090420203256213081/54*r^26*s^81*z+7900834919012552162804912857654704079022540/27*r^26*s^81+1164884745813730520876098831928455730483893/162*r^26*s^80*z+218594455177554749193987447148539248463540653/27*r^26*s^80-1990226338329908808445052442785702140154923/27*r^26*s^79*z-3389486750812085907493042163578546668718875553/27*r^26*s^79+47080394828727798642097555290094634709633731/81*r^26*s^78*z+31922673945997599210099032815597617973750799930/27*r^26*s^78-95783391535816425526117187201011226608652261/27*r^26*s^77*z-703359818745558835518883644181017635313352328257/81*r^26*s^77+1302204778079105825180472925205840576903768087/81*r^26*s^76*z+1444584733579939937584813372451258613129477002659/27*r^26*s^76-3552859420899036060815285748895564761467287447/81*r^26*s^75*z-2572545010494141514109378454837937785572237482334/9*r^26*s^75-4122050325424451764238980147546645590532017959/81*r^26*s^74*z+36402681683585839294946547100566196777829140752173/27*r^26*s^74+250892161640107745054631492103716905972603553095/162*r^26*s^73*z-153281164139274059715856374436512098292814519845406/27*r^26*s^73-211583295329981289783224842824463073925227923465/18*r^26*s^72*z+1741084653158619405013981869328596447858513985557424/81*r^26*s^72+1689097269720722081666650240210284284972294003221/27*r^26*s^71*z-5957529759679111176947989518590612270846700727239703/81*r^26*s^71-21623119178111593937951480492018331104752275233207/81*r^26*s^70*z+6163278841587344351783690951449473899814907989518323/27*r^26*s^70+154745591819708381423112980272975147525895467933999/162*r^26*s^69*z-52193300595620915467381754589487422053964598093243706/81*r^26*s^69-157492914078207533275826477123358311217315111143083/54*r^26*s^68*z+134287552168286627594638040073209498441492808828059744/81*r^26*s^68+205709118631639944501277898333305385008449167072431/27*r^26*s^67*z-11683021020329705657945938980484672297090891354617691/3*r^26*s^67-1362497836563203067073734978847404821576246382662360/81*r^26*s^66*z+677365124762922602713975513540363249340905121295200713/81*r^26*s^66+4881340178757478784884707337413571542534971801810873/162*r^26*s^65*z-1330945252576231345702096090358747260155845376179190865/81*r^26*s^65-6182070897834298801714309926275410108591518626197619/162*r^26*s^64*z+2394442563503573357169935819108912889700032842379443183/81*r^26*s^64+246722418228741998477992470245845436433815797226246/27*r^26*s^63*z-3945378414262487234150189208344158822243406777014817068/81*r^26*s^63+10522215348185565695567794254012176408102344125847510/81*r^26*s^62*z+3969251065381020264696319552890484173121627561140960253/54*r^26*s^62-41239801781740768517782262295401775679952112638711827/81*r^26*s^61*z-8225647195506179815332897898386987265022655811656382370/81*r^26*s^61+35436211527049254904491832171880749035864769736696029/27*r^26*s^60*z+20792128119685053297057522239553025324969081569317823253/162*r^26*s^60-221591139098098497346067744622857790467837503036922891/81*r^26*s^59*z-12006123484350639978738235003295786245916557231099254533/81*r^26*s^59+396940183996620725984465352218604470644480530436181941/81*r^26*s^58*z+4217114881268564935266559697674891173335783027282850740/27*r^26*s^58-627504834474546038768677158836891437270788534421434920/81*r^26*s^57*z-4048105735741192798010240724592443776858742686657426750/27*r^26*s^57+887704106290964137417201896311460204165140694759381508/81*r^26*s^56*z+1178487085845498396223083549886362157607980767408572438/9*r^26*s^56-1132832188371818981958614642285619369126331493411482571/81*r^26*s^55*z-2810192554508295975187537695364719456493335606131212340/27*r^26*s^55+1310406168813089438730867969123799723317370976293880951/81*r^26*s^54*z+12254828884571111339797409305371848954019056734822398515/162*r^26*s^54-2755874493981109406690518485009703272306147818994343697/162*r^26*s^53*z-1377596856452105639319943118559005877448700233431671693/27*r^26*s^53+2638276186417282070931812248140672974662673107983023095/162*r^26*s^52*z+2675420686603871619316708566895593331897614342532102711/81*r^26*s^52-1150283552839408864943538458998333552352131504147020467/81*r^26*s^51*z-1758196144791008097862150299642640986615327091701644221/81*r^26*s^51+913362478967329951060013208874014534046962444612844393/81*r^26*s^50*z+2474382391658939829654629936126094132319944041633018123/162*r^26*s^50-146618495604925238876985854728409072299226594530099795/18*r^26*s^49*z-311284847267262266245722484647464989157170435251616870/27*r^26*s^49+866019731443093379157442047411098037011275954315156121/162*r^26*s^48*z+477811058325380237422980542103304547705921705183618725/54*r^26*s^48-85948208765194296560882191058522913902914936923559207/27*r^26*s^47*z-526067068764925909033151863793335004891955108725795228/81*r^26*s^47+15473088754189166344818192148171849146275698067721301/9*r^26*s^46*z+354720424110080797912268464205240241867516046434637886/81*r^26*s^46-45596624546230267653117918795277328086446640023980081/54*r^26*s^45*z-71704647725442776089555098369289509051729905531584613/27*r^26*s^45+20566408276164585307562555437426429046936757691168987/54*r^26*s^44*z+231942746207871436583234998551640375404155134977059215/162*r^26*s^44-1454620904570406640382814810761755982411633365767278/9*r^26*s^43*z-55092618573721073574759576384437197337705595597296846/81*r^26*s^43+1821480435740269399630274012765765339917795552229270/27*r^26*s^42*z+45644528358967144456140272380573254860831369203530245/162*r^26*s^42-58417401097664609110314684525392922466378870614253/2*r^26*s^41*z-901530705181665706914392340318071980854792813942695/9*r^26*s^41+2172115386072870790176729240382050127775158191623831/162*r^26*s^40*z+802913649686607328000369279435088418513724251256531/27*r^26*s^40-510719439758982701036661286411764501113625941527733/81*r^26*s^39*z-566762885602637920547264402093755030356222111844406/81*r^26*s^39+231515908863697951265340937595079853893356771319935/81*r^26*s^38*z+31402795572309331680386621479773205652864017749304/27*r^26*s^38-96201700036984369027454953752459346024599153083071/81*r^26*s^37*z-8232685575046397498825779773573688615647152609180/81*r^26*s^37+35457886678149692023537213242081341344284600163645/81*r^26*s^36*z+748313882651787986792770707623083146537418956911/54*r^26*s^36-11311154326317569516012163098766069927677433532946/81*r^26*s^35*z-627761099851274166705638501022863216416036326629/27*r^26*s^35+3033506922642090187871298559222986546100950647689/81*r^26*s^34*z+976039549699058496627130381426598106823828116511/54*r^26*s^34-431155259220970197425402462606474325024002087873/54*r^26*s^33*z-719314373555462326989372847810675321422529466200/81*r^26*s^33+61538668500759203247484929654777478482642984319/54*r^26*s^32*z+265409991267922211250062350802572891745317959590/81*r^26*s^32-16016436229693331542112094113663395384206950/81*r^26*s^31*z-78818988030734570457211608278682669740111187041/81*r^26*s^31-5283872283583749719224124688427696131605662556/81*r^26*s^30*z+38893965884937422639175749729130688430351884289/162*r^26*s^30+4218753171724489084827728405083910223524593231/162*r^26*s^29*z-4046890147807554579122049877094420500267543250/81*r^26*s^29-1111664495860407541711234644743018468559069349/162*r^26*s^28*z+714695236885498623791124359809320708740622965/81*r^26*s^28+113915172076176520689740696181912311751784964/81*r^26*s^27*z-107183506865991860820095642910186837582999923/81*r^26*s^27-19010386742178577838865550905155507966630396/81*r^26*s^26*z+27208242501284823791075500555265610839065255/162*r^26*s^26+2621325122328928300931892086729518149537061/81*r^26*s^25*z-1451445783251467747414927255150956484134112/81*r^26*s^25-33231818049718851012181886262698165343229/9*r^26*s^24*z+28637954304606241407795946657117234150541/18*r^26*s^24+9352810300756935795334727836060887650350/27*r^26*s^23*z-9394310129849561340652670281395648657451/81*r^26*s^23-712446940068588595324288096776691675586/27*r^26*s^22*z+184181761107351344879403669934376770595/27*r^26*s^22+129726772724855612842366264228102521257/81*r^26*s^21*z-25652660198266460233282541358763738297/81*r^26*s^21-6108800344298311887918736043664275797/81*r^26*s^20*z+1829950661293797445356500346809171867/162*r^26*s^20+23881511849082874379833070719034815/9*r^26*s^19*z-24281943248379498773820392270619953/81*r^26*s^19-5344729062362809522633544120659028/81*r^26*s^18*z+926499200320349040778622598674771/162*r^26*s^18+85662942912693755245729208559278/81*r^26*s^17*z-6178538882533578711513301095857/81*r^26*s^17-719568616597119429724605517342/81*r^26*s^16*z+114440456739352193809371225661/162*r^26*s^16+502935821086698771658059250/81*r^26*s^15*z-121323498721822615251750500/27*r^26*s^15+37492576198888389673228750/81*r^26*s^14*z+415494707370160481166250/27*r^26*s^14-179122238706091072700000/81*r^26*s^13*z+8613123712492512293782459462759/27*r^25*s^90+19699353023454411639122035900230556/81*r^25*s^89-1561018234516588734809470730635392215/81*r^25*s^88+802255299946272575388306072983*r^25*s^87*z+2022309285387014218028670162868792673/3*r^25*s^87-2573183674944920833543040167744265/54*r^25*s^86*z-1149217869290653606146022069166562639727/81*r^25*s^86+77743862158125071588190605511849883/162*r^25*s^85*z+5371723219232426166495899256908995247882/27*r^25*s^85+5749606362583738502149150299169725325/162*r^25*s^84*z-50377466114892883549695801779326535615462/27*r^25*s^84-264984559054430979932306251276372885379/162*r^25*s^83*z+256099243503568147944692070979238984358496/27*r^25*s^83+998126393979161910758888542736865086602/27*r^25*s^82*z+2651531688324697490650373460145281953521306/81*r^25*s^82-15024107619942975903968182418947517201612/27*r^25*s^81*z-110401633707637828330951153930734682437391396/81*r^25*s^81+495078520963299606102599751821752192714693/81*r^25*s^80*z+490388405733595168715199142342527620744933707/27*r^25*s^80-4096382430857264937921790681416454042016215/81*r^25*s^79*z-4637600211215330051646316962238619991522152773/27*r^25*s^79+25209947470504733051076260818524250481057569/81*r^25*s^78*z+11810557053852066712986704845013224551594190900/9*r^25*s^78-206657543861746080856962774152597654285324783/162*r^25*s^77*z-689449198594397152058909157827735296151883315148/81*r^25*s^77+101209215393701036563556022004037077026237463/81*r^25*s^76*z+3893360672903953480005241650270677326110254731948/81*r^25*s^76+2645298703758734625962144007521438060807518819/81*r^25*s^75*z-19426227527469112874286631730673175032998299970074/81*r^25*s^75-3212460648832596395801501767939096663841688773/9*r^25*s^74*z+9606114255055277531260668521723020291590779478698/9*r^25*s^74+129594440708532227315206089069597979552457979547/54*r^25*s^73*z-115133792929547693102407680762884318726844311673928/27*r^25*s^73-2019348953464891706723063142789835036881137119907/162*r^25*s^72*z+138280250448463256506216188917454531086870109980518/9*r^25*s^72+4321454951327492829018831267423509853063779853019/81*r^25*s^71*z-4058306723104428938327268437109466733955876164852125/81*r^25*s^71-15631493726626969580853333732523680642847662123455/81*r^25*s^70*z+4003286782299437954342546077909572310263254848408790/27*r^25*s^70+5351016547588572623274617733643585082875100864224/9*r^25*s^69*z-32324302658175932472333711869652563192105850354300941/81*r^25*s^69-41857076456497474230037521681502411650361139420326/27*r^25*s^68*z+26421302846856911085658910108922472679850111416680120/27*r^25*s^68+269253998388597237577185554564154892386824771773580/81*r^25*s^67*z-177324400474935622940280022539581297802591688698290630/81*r^25*s^67-866455473873556703351756786046083129664969165541121/162*r^25*s^66*z+362279378925754267101904992434284098709849527833208934/81*r^25*s^66+320586699860126974699949994915113068880593053470431/81*r^25*s^65*z-676361308626429003030038441968034321329577769740151271/81*r^25*s^65+1983994827039772342361862318071889226910036347230749/162*r^25*s^64*z+1154210434198737579457794204059363527715515138042890682/81*r^25*s^64-11252074910030230296770419923262811822460584927331637/162*r^25*s^63*z-1800071728628160223068622456249697262065831592224222050/81*r^25*s^63+34960570669760890816455000273048003390498874757041007/162*r^25*s^62*z+2563968677347283743905614260070343959439613485180099398/81*r^25*s^62-14116123628816311192100913361482720745529691532235056/27*r^25*s^61*z-3331445152061388698168611629262823521702218743536028032/81*r^25*s^61+173870017928735940751078590124828019786645504445689683/162*r^25*s^60*z+3941373333253073545869878279836295134869762914627660336/81*r^25*s^60-104247110041819390274185070242597000975126471606526107/54*r^25*s^59*z-4234776476014692427238888498157539277548512857262122100/81*r^25*s^59+250642650659276364853372061854945761968799816044337001/81*r^25*s^58*z+4118138241416519949812218013392684331312149239261385612/81*r^25*s^58-120491063020109504310398768734199240489287895995986787/27*r^25*s^57*z-3609700148400400852953538123697379442985803650600788122/81*r^25*s^57+157265462862532803632074145264351804184323931184460231/27*r^25*s^56*z+2840214675349530513541881861826255074025399889283821296/81*r^25*s^56-186434068131923191703663820966580719892516676406744653/27*r^25*s^55*z-2002897196530450583893979218901186483216811835570654285/81*r^25*s^55+1206941751912367807310776308836248721323078292705518637/162*r^25*s^54*z+1277152399822687652565805318156743768386082385724584843/81*r^25*s^54-197737733363071586330355613254319421030775346025284298/27*r^25*s^53*z-766078215878514458886432490280266125391588395208708769/81*r^25*s^53+1062640948120464406208542757079290285984925922639675507/162*r^25*s^52*z+159152321655008014394650565369800720792640590530389552/27*r^25*s^52-866663689863828107873836245104199481486209541821762965/162*r^25*s^51*z-116653697549053585500490111330112956051427176850215966/27*r^25*s^51+642827035667727302063739608484145629419655141906873259/162*r^25*s^50*z+301194447357159013784755095068732690117255145680317939/81*r^25*s^50-432908283111787974181484534993792367464610847873419959/162*r^25*s^49*z-268028390108534593565362992478725405144644869619639123/81*r^25*s^49+132131144304577466547230963108795879239945852836135793/81*r^25*s^48*z+74151036668176047908948832285490019604092637450410270/27*r^25*s^48-16236104754979422151538878752655986804621239931064465/18*r^25*s^47*z-164824116495008503874123324623895348914349521931366129/81*r^25*s^47+1358987970032573451283408827022667255380116946184257/3*r^25*s^46*z+107515017932958549537889365553807236507358057184543125/81*r^25*s^46-16919152804986956123869381148404990329724740565941715/81*r^25*s^45*z-61438339401913199120647604080112186814704699633651933/81*r^25*s^45+2454514181864978392270320687364653183584232936701303/27*r^25*s^44*z+10203869241098712330898506213113287813589422985519348/27*r^25*s^44-353780900127059598665366437541523802727832402055442/9*r^25*s^43*z-1464869967197183354967672439042106696429933178570914/9*r^25*s^43+967279197128443143485678274224542484398849964396539/54*r^25*s^42*z+4827036100316167343866612860897022017590748001529600/81*r^25*s^42-1417659223674754297507694726419385072444320318641355/162*r^25*s^41*z-1454718577454500070461874779606808174328481852362299/81*r^25*s^41+354443565550705740004808128118574124116804942553939/81*r^25*s^40*z+336731640352347781737100819265538012954018159380089/81*r^25*s^40-12562684339276044408309529627588339822156853589047/6*r^25*s^39*z-49438263874373133437434923574059079811354153241073/81*r^25*s^39+24617709148250939938210535644447176509138607658622/27*r^25*s^38*z+1128671436533744862302949064051593371319676607195/81*r^25*s^38-56760809906598844812474513943218734777438093808293/162*r^25*s^37*z+87504297803531394067220003264848174804163485456/81*r^25*s^37+9402508976978869875207712060760102594008935800803/81*r^25*s^36*z+1519146140453832989147026945893185909797958758354/81*r^25*s^36-869041349218555829804952625953081904455824598616/27*r^25*s^35*z-1336388217454083247913468337339405857668313691902/81*r^25*s^35+189715197642256766873600677158973183952165849681/27*r^25*s^34*z+691115515262607433289075361069488328953763619076/81*r^25*s^34-26620405427747906500150562065953461147817461333/27*r^25*s^33*z-266300715427703143861819416344335053246209735900/81*r^25*s^33-2660367390021863941491228985667356085951649530/81*r^25*s^32*z+9178422746449943246195615923759065384166333999/9*r^25*s^32+2092327046821807921771988411041926786761330446/27*r^25*s^31*z-21329313921489531885915188272977179569208481890/81*r^25*s^31-555122911975950471016333057367989999920721987/18*r^25*s^30*z+4656101805680134123372002677376093657297365089/81*r^25*s^30+1360530649542196398911361039548682506818681693/162*r^25*s^29*z-288284763577109055690356392812271751891305313/27*r^25*s^29-97140209597842086130262570530487209239269245/54*r^25*s^28*z+136812461174086548321638972599451359847097524/81*r^25*s^28+51154492828918514967538411948181650468278851/162*r^25*s^27*z-2041691221483804514934338762304360272222312/9*r^25*s^27-828568866587198660200061469824058028652609/18*r^25*s^26*z+25703974458739118936145815794225600431305*r^25*s^26+451938714925946751253529067938123576521244/81*r^25*s^25*z-197120421036015522352391682658013841334915/81*r^25*s^25-90545980060124119045045525018042500335117/162*r^25*s^24*z+570169514499434734418352946572788567008/3*r^25*s^24+2469216310247988711011078638073928520021/54*r^25*s^23*z-975328274570364143442184394510533722056/81*r^25*s^23-81025138173767924767597602157245422798/27*r^25*s^22*z+5453694924881178585939459453675172063/9*r^25*s^22+4159336104916594492677087677513274709/27*r^25*s^21*z-1911625288455417220882663891529719220/81*r^25*s^21-483495594258838890687280556292261995/81*r^25*s^20*z+18619284838797295069410384356607796/27*r^25*s^20+1490897262467387896320578919510190/9*r^25*s^19*z-1183963338790000157455544594601818/81*r^25*s^19-244658987237531672244564042332294/81*r^25*s^18*z+17697310006028425245158620504661/81*r^25*s^18+539619611765994957586085711707/18*r^25*s^17*z-185025669663238072337764449970/81*r^25*s^17-7588314494964983390811296789/162*r^25*s^16*z+1345064178154510265304295100/81*r^25*s^16-155479363581218708299114000/81*r^25*s^15*z-1850822055732109530297500/27*r^25*s^15+353082737319804117010000/27*r^25*s^14*z-303371602839406154279142113681053/81*r^24*s^90+37917839994293986462445037577749470/81*r^24*s^89-1176563528700997683161957058241543273/54*r^24*s^88+10673407032290683597105612434770/27*r^24*s^87*z+45029341664498395699268438244060938480/81*r^24*s^87+343291609957991966330811683478778/81*r^24*s^86*z-711146041242271880228725499518043868812/81*r^24*s^86-141829554799821391423559830327946579/81*r^24*s^85*z+6712750741242277975817022491545703046464/81*r^24*s^85+6675399704185655345024143147770786076/81*r^24*s^84*z-16751533163113632431054635760568729837139/81*r^24*s^84-56243098658756795683710401113188977192/27*r^24*s^83*z-215264436832760836940510081508996653850857/27*r^24*s^83+2816239166729882807317946727205158087323/81*r^24*s^82*z+14021109422564194316077212482142409767484046/81*r^24*s^82-3721660318035982745555885274835191060248/9*r^24*s^81*z-179634243667497621773339126061708429274315085/81*r^24*s^81+289181370255183130261560994881911341052206/81*r^24*s^80*z+3514449505869628777450281297144478194968679083/162*r^24*s^80-3434040333284633067048457997452223590640711/162*r^24*s^79*z-14177810219238830026118231396375780139472316552/81*r^24*s^79+9594672164180464498359423435179771584087703/162*r^24*s^78*z+97770647673056063480138100806510252453909079308/81*r^24*s^78+64316067056664365387455771015900578518663023/162*r^24*s^77*z-21772059179826476583168751101487664143951251508/3*r^24*s^77-1186278225814458601486289608828107165608340979/162*r^24*s^76*z+2079935469753268515197015899567086958254558559387/54*r^24*s^76+5216641255932536024105797956988728636181239691/81*r^24*s^75*z-545852508744699827423225924127324281640267720139/3*r^24*s^75-11214982723295489271952442079922972976233237672/27*r^24*s^74*z+124667634705616755681998068199001352833000640568251/162*r^24*s^74+38838235649861705586531892010421071955582107423/18*r^24*s^73*z-79032695841255322297440844331906353623941584888696/27*r^24*s^73-504938916884824509611760217855483558790460624731/54*r^24*s^72*z+60288937872574611200577116652240863978381096316517/6*r^24*s^72+5550184414119020154454587046796649142523322998443/162*r^24*s^71*z-2528608874846006744883511241875254798366714016738556/81*r^24*s^71-5723806310071385431933056592828272305797599120767/54*r^24*s^70*z+7126256682963505714260103416304810506619983397082753/81*r^24*s^70+43967868789597876081955651066484818641681707235193/162*r^24*s^69*z-6084157035474198636057147620228805860337762700069751/27*r^24*s^69-87300250658464493107260731016348638411302634390839/162*r^24*s^68*z+28366357626321860399346562538492014646169043056068239/54*r^24*s^68+51056336983560086017526075421965564149602954177451/81*r^24*s^67*z-90372287664130053665634311605325093017699630738747978/81*r^24*s^67+58393353371309408913490203086233670061796115764204/81*r^24*s^66*z+116658721237935604357045556782904524905542765368396753/54*r^24*s^66-588634290311056259956891798453863875551133619039073/81*r^24*s^65*z-308936765973336156966477724496482451224721064358273135/81*r^24*s^65+747757319961908277853055216843964944021722603519117/27*r^24*s^64*z+994165499425046648028154966826055917863425758607176725/162*r^24*s^64-4237343976288554945161091792200726226152975754999159/54*r^24*s^63*z-728109680509449077792092815067537379594886469206745324/81*r^24*s^63+10005063702169367615058554492785951116521230319223989/54*r^24*s^62*z+968953444144390376000835444029817859109434396424965441/81*r^24*s^62-61584988358474796545577320295317559676127885024196031/162*r^24*s^61*z-389261964859004339578214265450909116126188799112520450/27*r^24*s^61+112053132864497723238537956261065279334740469967182717/162*r^24*s^60*z+1268436333722223456493695388951596284872218304238855390/81*r^24*s^60-182862622444291286512239580741946892971762983624570565/162*r^24*s^59*z-1232602942150573284916149741481164269708727602768594590/81*r^24*s^59+269509611976880899799573310872672168201448605544990205/162*r^24*s^58*z+706316984916766742480093708320931695303381283862560563/54*r^24*s^58-360288276646201927299162543667932672755365585301095403/162*r^24*s^57*z-790906690053442170189972047005213628237991625733126126/81*r^24*s^57+146010997637631563307029224696495554110856940585306391/54*r^24*s^56*z+12268448276643458568373735713962809703261458771919359/2*r^24*s^56-80840212136965944928656160104466782931319171479978873/27*r^24*s^55*z-247431424973237604244813238817287049385902531167646034/81*r^24*s^55+244714298931286091073014829336881077796437478389320424/81*r^24*s^54*z+85909359665600826472899857389414664337322940261936504/81*r^24*s^54-224946925516382198186703513024461477990576832158791760/81*r^24*s^53*z-17140303063352466024145364804891864551386186295332301/81*r^24*s^53+188175317378798600246997286482607532805950754928038790/81*r^24*s^52*z+14892672661752480128470279865090877897701896848476918/81*r^24*s^52-143010692642982321075621531223486134911761818881015851/81*r^24*s^51*z-13738390843834912606158269220915089686689256252467254/27*r^24*s^51+98520752978217384715816600769435776813164803383336870/81*r^24*s^50*z+65272804359837419258120047082310087230555793275943035/81*r^24*s^50-40917619839306996620130839126051645989175710715201635/54*r^24*s^49*z-72615872195811199619094100963867035389188145058288910/81*r^24*s^49+69048252460972415875463824209612485389266094340939239/162*r^24*s^48*z+63658288455723258715808096932770056466916366141203302/81*r^24*s^48-3903975143728499647988964701701957048729447629708211/18*r^24*s^47*z-46265588738816454987017606232208526848835891159344310/81*r^24*s^47+5453355983325696042746790559146533735033495693407705/54*r^24*s^46*z+3168794017859580867612078460402086302041370745240922/9*r^24*s^46-2400295561077005812667169406387340192817089696562431/54*r^24*s^45*z-15023234494678170157941558449575325516608030337440241/81*r^24*s^45+1064835439375075731538460654173108137164164826047297/54*r^24*s^44*z+2245047644515306659775000542337786209382867007187281/27*r^24*s^44-170645136759522955825487304902412331422224275446715/18*r^24*s^43*z-841307931613366434101946365076943523513087371899020/27*r^24*s^43+269654891010333786521355055083866009011511101406603/54*r^24*s^42*z+1513840681282420070794510569784773937837358172985943/162*r^24*s^42-218195085617635752265331744125076871743477850472279/81*r^24*s^41*z-161786402734762355398032027265481521711265057215922/81*r^24*s^41+12377891379173187301876183226591005918649830208317/9*r^24*s^40*z+14042953610968958130011106166022394206000447427878/81*r^24*s^40-102387495938182586761738679209263267693050121175417/162*r^24*s^39*z+4957399655226783437031121331575195791969583054540/81*r^24*s^39+41186042611231179462165790376297630075473754296367/162*r^24*s^38*z-1458513249369916028306002885067924238433223625829/81*r^24*s^38-14194427476596564211596039261634443048465968101867/162*r^24*s^37*z-934036440694243542605930332568649355603214652826/81*r^24*s^37+4065846048596473216412596669113330896435525705995/162*r^24*s^36*z+356944790218027431262986963475460087725808193119/27*r^24*s^36-33476052868208525023983965808649148348854803157/6*r^24*s^35*z-598038610696823215439993485528446727589571889019/81*r^24*s^35+13457347251656390448106731570797669528918576977/18*r^24*s^34*z+485778595461171542085062795105692435275824238653/162*r^24*s^34+11032681679776682682392508204562918686728913227/162*r^24*s^33*z-8780460807929099568869278700758429693808902979/9*r^24*s^33-4604467719175267107281177457179666092007250331/54*r^24*s^32*z+21393481180984386964870561578965026885518816370/81*r^24*s^32+5472573274110436177866773973775258351740448931/162*r^24*s^31*z-4902230201220644933722958422133619794882577442/81*r^24*s^31-1536542583968661562228712309284420270813933469/162*r^24*s^30*z+957637535198257258320011376210932965269614125/81*r^24*s^30+12714147089329284596398911716362103103761099/6*r^24*s^29*z-159695172364976954142361758774715876106035877/81*r^24*s^29-63260737511625763810251864350940982636573313/162*r^24*s^28*z+15115106630187203176325713319149414152050707/54*r^24*s^28+4865126020536066706770362281113777244358221/81*r^24*s^27*z-2724188221911927426245560440702331580110157/81*r^24*s^27-625136138050948991358891222625491097319267/81*r^24*s^26*z+549009012380060187888815999333502432239783/162*r^24*s^26+66712078052134864543703095619435867522509/81*r^24*s^25*z-22912634612409836642819396267951612651162/81*r^24*s^25-5845985108297835363429611497296980274919/81*r^24*s^24*z+3118007290079824088707149659794363119829/162*r^24*s^24+137858004716396802262560726046814732594/27*r^24*s^23*z-84727458308739394824676088515370814274/81*r^24*s^23-7687387354923679472269433575555408063/27*r^24*s^22*z+3585850785643929278790271473100015028/81*r^24*s^22+980129397699325166832247944051546686/81*r^24*s^21*z-114618734711405989637680098449477692/81*r^24*s^21-10073625678926561859463446295067126/27*r^24*s^20*z+5347801032690621138657709609461671/162*r^24*s^20+1248495336270062413493846893004591/162*r^24*s^19*z-44134995602341266927864280712390/81*r^24*s^19-14645223636471559317525227832251/162*r^24*s^18*z+56470624489522134636231558491/9*r^24*s^18+21863150550185832308401891372/81*r^24*s^17*z-1351319967052900229743552957/27*r^24*s^17+484326715451755117677782200/81*r^24*s^16*z+18820079815309067004761450/81*r^24*s^16-1512564266816888945660000/27*r^24*s^15*z-5246594657014431941567187443296*r^23*s^90+35065140661448129861930730392194093/81*r^23*s^89-1201559092136789682314491472731526546/81*r^23*s^88-6167359618804042308749855185925/27*r^23*s^87*z+21881599320809099733656455830336325451/81*r^23*s^87+2688512637063267082180791276104309/54*r^23*s^86*z-180074616482884053774127949720681914709/81*r^23*s^86-156685307788339775661634480716495413/54*r^23*s^85*z-497831305759323517525333869822404453563/27*r^23*s^85+7125497540770541660252482506965386102/81*r^23*s^84*z+25089838211235301559354466188119590451610/27*r^23*s^84-272843719517224969452383474312767499659/162*r^23*s^83*z-1409916913894028303469886384439107422330476/81*r^23*s^83+3552359058989391116384091204484470739337/162*r^23*s^82*z+6157470729951081405133633867586795633619344/27*r^23*s^82-5219927631810858844957211189158484531368/27*r^23*s^81*z-191696254683855629222837545799847103415585095/81*r^23*s^81+8617115413902087811476007166112913594801/9*r^23*s^80*z+1658362629369283742401025904242900578810846159/81*r^23*s^80+155701476215865568041836321929148487884969/81*r^23*s^79*z-4096230518682692949419449015830640679628232229/27*r^23*s^79-7783683345784572397128259064462588509083958/81*r^23*s^78*z+26429550784547177100366507538504704492390927505/27*r^23*s^78+93994112826033855367640332592649175350453289/81*r^23*s^77*z-450281142982522706080973695683525820355964242080/81*r^23*s^77-85869111211331809716190293480846302467119527/9*r^23*s^76*z+2267961996280995898942706238108267504987072096838/81*r^23*s^76+1103890569678720760872552268593784686888873829/18*r^23*s^75*z-1132167443195967910029088047973562712083757396181/9*r^23*s^75-26188916589643606659974815352233137635845394443/81*r^23*s^74*z+41019955168305428521767241418035565500942747053419/81*r^23*s^74+25664068977838768354212910562174833092852737365/18*r^23*s^73*z-148510719840090330800449601900537054789172125381002/81*r^23*s^73-47508542477526017787989359606440273664449769243/9*r^23*s^72*z+485022654133878125739921809401491216734667010436062/81*r^23*s^72+2622880640971189773055404822483054306553278326627/162*r^23*s^71*z-1432514796647850750949697983559899938890460257857988/81*r^23*s^71-3175168010070699859684585054642706240370030808942/81*r^23*s^70*z+3833986314131424316227059531912585894130842859536846/81*r^23*s^70+3374866538460575718138685206511339514769455506201/54*r^23*s^69*z-9313037914967544566274600773113357276954433932430420/81*r^23*s^69+1072551628277791137426660629988169355437230058792/81*r^23*s^68*z+2283693262640941515144364277036031063012471244425011/9*r^23*s^68-10372758069429260723333052738436734697399738288417/18*r^23*s^67*z-41232171223338539803136926391908404400177603115507107/81*r^23*s^67+445634816862644559673630321730090058495752414676695/162*r^23*s^66*z+75179059626252649941257469198542319031343242587733201/81*r^23*s^66-247800441445500171464848984819293861114791572622752/27*r^23*s^65*z-124465912986723803954922443097498768226962623501818591/81*r^23*s^65+675810096861992159462831241819614132280433707652817/27*r^23*s^64*z+186733202075912735806221370752268530901783664029576103/81*r^23*s^64-9520550987573624950760169741285520007888516294654557/162*r^23*s^63*z-84324719177697398804078678217430516147917137098507370/27*r^23*s^63+9856429354625326186328765024453138655678368155189666/81*r^23*s^62*z+307656325559957234986284464896954438665699369674443904/81*r^23*s^62-12157870691545143176555568090804992853680752631436989/54*r^23*s^61*z-332602306897094737031655373189774706641439924695754131/81*r^23*s^61+30394499630391302811698742923230553033214318519049366/81*r^23*s^60*z+314130649576220689021994226667998394021876271240434426/81*r^23*s^60-15287758711596523831431105982771843322097596839570610/27*r^23*s^59*z-250416528582585029416349841394161738761707180218237562/81*r^23*s^59+41905662611451716782772909192683703728294096756112351/54*r^23*s^58*z+154736951221828922724673747690462679139912769678652348/81*r^23*s^58-52268574340069647752493060671530466585561601474752803/54*r^23*s^57*z-51755330749851839258951114430972701590282992394075684/81*r^23*s^57+3299168805491948129750347219577096914228440214649896/3*r^23*s^56*z-32099647915742885856027146452229807921763657101889673/81*r^23*s^56-184383965389647499341997836214429170755624310630186571/162*r^23*s^55*z+79300445526255715209902854831440641631764324931670462/81*r^23*s^55+173700244473626349109641770511143927436592486217862275/162*r^23*s^54*z-87218964194012631189550075935743672917420505653385554/81*r^23*s^54-74354491593430516333509622911279797318000529286999846/81*r^23*s^53*z+22212124310505006288020581688237964424593025737324059/27*r^23*s^53+57708809919511060795187907803806969909677131912705131/81*r^23*s^52*z-1278077447369921304569767271760082244295004515711071/3*r^23*s^52-26980980207244154511124129696162398495172626352842679/54*r^23*s^51*z+5703361094072726066242510068647331285517999494747458/81*r^23*s^51+25546059877416659894732666769148130205444578264595848/81*r^23*s^50*z+11963063571467817511039791513421927689350963160648838/81*r^23*s^50-28918715763331101995116727767318338416460825342566555/162*r^23*s^49*z-17979730907308601889417344069558651022853574288103913/81*r^23*s^49+7332859874356494678759333108432157322460140432469607/81*r^23*s^48*z+16178919514227098272010582448981915530806625998487876/81*r^23*s^48-3365162580824401098348440794208747302296297586934273/81*r^23*s^47*z-11213734806172064386037711684010200645236021538310436/81*r^23*s^47+968915381746415877321648173313537375186321549028825/54*r^23*s^46*z+2117142180512121834073278177473143336657415611860926/27*r^23*s^46-1295165083195799626531760067586674300496266190335077/162*r^23*s^45*z-2971879687427256354690972854314414665854913065965612/81*r^23*s^45+331702464211138447347612986468851565113750915864705/81*r^23*s^44*z+1125955513439735520543788826683537617735255471415921/81*r^23*s^44-129786925907493311395042584467859894936040215651827/54*r^23*s^43*z-321236459193618438070888343665135758324336719484656/81*r^23*s^43+233523258199880319516963744176011459016803007860955/162*r^23*s^42*z+51498236786659304904067028380192592354576150044202/81*r^23*s^42-21614877261008120883054271048602848194745792192675/27*r^23*s^41*z+2585035693348411726698387892164809527930305477638/27*r^23*s^41+31793932584250630320288105921807352560750685973281/81*r^23*s^40*z-8574187342289435159957959529140616417283445146593/81*r^23*s^40-8977276275550944238955109517863633781126637686199/54*r^23*s^39*z+2478339780476248606988330570340714280752005559419/81*r^23*s^39+9677782285870862168000971418344670750440329179177/162*r^23*s^38*z+327847043485501813079617457237643088187284163401/81*r^23*s^38-1430107137161865169451860718899891326539392739711/81*r^23*s^37*z-742845250859998384366829685115322420380076483120/81*r^23*s^37+35675593763896415993666373020846293186727290070/9*r^23*s^36*z+154630717480344772425810407673941909653643564500/27*r^23*s^36-2884966313825212416896003359954473211201038319/6*r^23*s^35*z-7436675608610613614322539822687162544310416386/3*r^23*s^35-7846564953761072333189139106043737464452588897/81*r^23*s^34*z+7649649225181960046223762925593649707062418848/9*r^23*s^34+4679594422514819185147221570718726503833694667/54*r^23*s^33*z-6528535328417648044910862765181425960463758659/27*r^23*s^33-2768362871870847905158571669498930141447751059/81*r^23*s^32*z+1571827714144576848477515614620204535389637054/27*r^23*s^32+1599814920510536884479662100804896417809333229/162*r^23*s^31*z-968916980553272781179804858677070317975004627/81*r^23*s^31-41347630028499251878179630982493232007391783/18*r^23*s^30*z+170258557719908774196961463489070083966648359/81*r^23*s^30+3992717032364926852719948914398959293061379/9*r^23*s^29*z-315186798300185131058747947070702695588849*r^23*s^29-5821388505691891901041328608240447012713856/81*r^23*s^28*z+3248804413140753235517598751129405435812923/81*r^23*s^28+87937210990153827468590546383245631142540/9*r^23*s^27*z-347840126852366798319257451088617136620733/81*r^23*s^27-89783072454526230386940392154106150234051/81*r^23*s^26*z+30965579658065243075556552963926109981179/81*r^23*s^26+8407261253053022656168787937114253487689/81*r^23*s^25*z-250757717065308701202857334210521352161/9*r^23*s^25-639408843576002130160834289021608429462/81*r^23*s^24*z+132018745006747877695824914014022130154/81*r^23*s^24+77224757267847836115902591299595931851/162*r^23*s^23*z-2015358018019295391401640469737520948/27*r^23*s^23-3587235758667030198233796495216983795/162*r^23*s^22*z+70076728260211061436786305383127188/27*r^23*s^22+20403748265095491517580080451398163/27*r^23*s^21*z-5355458382648577656922554350121020/81*r^23*s^21-1427255699929605930919545946539527/81*r^23*s^20*z+96426006916919150175245069468996/81*r^23*s^20+19752493737646943376725711412631/81*r^23*s^19*z-1197701125956911032842254862041/81*r^23*s^19-97411489348235380793101806949/81*r^23*s^18*z+3366873554408991603449446799/27*r^23*s^18-1076658244397417036629926421/81*r^23*s^17*z-610796782394207435910800*r^23*s^17+14371228312730878272345200/81*r^23*s^16*z-208489609593472501871414316434207/54*r^22*s^90+18604617947508113941877385535753508/81*r^22*s^89-395498663705399658426304509902993014/81*r^22*s^88-17062555515984417977374466003506/27*r^22*s^87*z+295302439345768733896227905348050346/81*r^22*s^87+1700084767433948631469455767691074/27*r^22*s^86*z+65058946148508815327620168262004212750/27*r^22*s^86-417079393933786015426849797361861321/162*r^22*s^85*z-6034334239135683114942045376414228040605/81*r^22*s^85+1071248416057311032882278988898261491/18*r^22*s^84*z+226538946777518591113855293625165430801413/162*r^22*s^84-23072339123078713839246697876907569750/27*r^22*s^83*z-19602449075004238019042699169248623600354*r^22*s^83+191769417098447169853748763141667118509/27*r^22*s^82*z+17910935734241750713551624904906580100390584/81*r^22*s^82-624795459718414164028409129186645494775/81*r^22*s^81*z-168844459412007270090359846956028753159859638/81*r^22*s^81-60436495461992645398835004049035899645899/81*r^22*s^80*z+2720179166823489757886918126794995569091902053/162*r^22*s^80+1073970485212076280928055832100296988590410/81*r^22*s^79*z-3165957091081457508561827415398710902718241831/27*r^22*s^79-1296247451262510188486960389011788779683451/9*r^22*s^78*z+58082674618802108374288861342056613794149007184/81*r^22*s^78+190552614457135968957321500258330953771195471/162*r^22*s^77*z-313403464478053260763833164129598837520039858681/81*r^22*s^77-1248161001276497480222293667054752747197722161/162*r^22*s^76*z+1500991294692052936598033645914057054776313544792/81*r^22*s^76+1122982905476172155281886937766242512627091121/27*r^22*s^75*z-6411776022665817117156283366381679153506512646837/81*r^22*s^75-15122603118717002931780552856251974609422044074/81*r^22*s^74*z+49055892150694953934277718572676597585183948284251/162*r^22*s^74+112042635712688524712213162875078552098014038273/162*r^22*s^73*z-28104356759908859654272730395221720828259452315830/27*r^22*s^73-110069884855522628325663205201742079923150739353/54*r^22*s^72*z+174099773423064872536234168130321230253944210175771/54*r^22*s^72+339393422686529643445426966373698425874396291012/81*r^22*s^71*z-243492208559376475113542378060680508600951277797102/27*r^22*s^71-144701671872792365504342601088501069933813566527/81*r^22*s^70*z+1848213503681136992951924097215204155948311119234902/81*r^22*s^70-5538435927898166418729006179900708089590974860543/162*r^22*s^69*z-4234049071761963495345417297198331540609907468312249/81*r^22*s^69+33917164131137426784045754570480917209412212307853/162*r^22*s^68*z+8784641466718209261325138233328054523929177162549241/81*r^22*s^68-828379606062488554411982658193812257702325202910*r^22*s^67*z-16495354262844281943866665651116788673503442628878109/81*r^22*s^67+212381546885489504386001395644886816264516560634390/81*r^22*s^66*z+27979152231945505003470998102851814601037579904636840/81*r^22*s^66-381908593000811427643706688139013543952635193058363/54*r^22*s^65*z-4745459985667771853994563321391842266802755139923555/9*r^22*s^65+2708499750908402053146992306096853348757954381605979/162*r^22*s^64*z+38854546044967860153772494843917251919981196186787615/54*r^22*s^64-2848637126582011236206062144717816865464434436760540/81*r^22*s^63*z-70260116519309530797997786631755926100392867283316480/81*r^22*s^63+5380616635947629402402532895245922721287290912966080/81*r^22*s^62*z+73139805069698907191942201148574718900588002209582722/81*r^22*s^62-9179615724460732631688130936671184239439279658763302/81*r^22*s^61*z-20829213549259628627500467531262753973832476495815501/27*r^22*s^61+14199476226191172052112810680674906141760411654950340/81*r^22*s^60*z+74921071794630649841857786468448092438436532273451057/162*r^22*s^60-6654269872801661919825631135091073979530426101745818/27*r^22*s^59*z-760995726284283062011506590931454305650372905406935/27*r^22*s^59+25541531242313941940422669913718394064618646323209304/81*r^22*s^58*z-11511456685969561048881275316205631000992555635759364/27*r^22*s^58-59504225799255374418123353636774181821486950818820391/162*r^22*s^57*z+21093038296298942612863167277887209300890254893714518/27*r^22*s^57+63073780135200405390222725974275075630922003428668093/162*r^22*s^56*z-76998359551067640654881271209542307992080370846997263/81*r^22*s^56-10125355577520497162202868201979720117546876612775544/27*r^22*s^55*z+74216821158893415837290129917354023628748593162042693/81*r^22*s^55+26520396521310549035303190953170816678440444960863338/81*r^22*s^54*z-58975364077891805182807452213620784687007590870519568/81*r^22*s^54-41818361004015914250832561764153432277679103842861351/162*r^22*s^53*z+38377941892607533194362200069016310555175076965072093/81*r^22*s^53+29615304558379381778537832118029477707851737151526809/162*r^22*s^52*z-38473607905722235037698343270949071351391098693409763/162*r^22*s^52-346332783186252699644355487810808439834372940712659/3*r^22*s^51*z+627778833953179352508197061608898870105879229294328/9*r^22*s^51+579569797122078195424688133180190030847486820683317/9*r^22*s^50*z+520072649075414612711402194874348984847342011714729/27*r^22*s^50-2543721022898903427032883008777608736142349712573075/81*r^22*s^49*z-1285825448702911050638271228484874692939257606230869/27*r^22*s^49+360315431819163985140448281533090739042423423594187/27*r^22*s^48*z+6926928102439562443950213577660286264509944759846293/162*r^22*s^48-415810911478452965096178284547921798009004317498994/81*r^22*s^47*z-2205155076158882803260181025613126823224270798224959/81*r^22*s^47+171587077673663449052693211821723745979864991276504/81*r^22*s^46*z+1084258701373681472841376128259879514719950688733518/81*r^22*s^46-196540808061920419666311136032073478414091938024159/162*r^22*s^45*z-134382498615088009841216524122005240909476704781216/27*r^22*s^45+144612353302442428557953840676458337695156250657877/162*r^22*s^44*z+10546964531008081891052916786812623094209264952276/9*r^22*s^44-52206762838059825762996794929274057739428675043205/81*r^22*s^43*z+3082872271997264386200631807990483896926577080921/81*r^22*s^43+32813560031031096527904400214016381500133528983015/81*r^22*s^42*z-33266661368521422386283279295384239045479214804317/162*r^22*s^42-34996093241692266191824697342752273396695815435875/162*r^22*s^41*z+9388894669246151737168399485980046943298854176415/81*r^22*s^41+5250264811164067441191927467654355530297948982323/54*r^22*s^40*z-5714677734421940283754337063594133291025570553149/162*r^22*s^40-2960971027671918952735887702597244284442556166352/81*r^22*s^39*z+129483339994548205313936276904700733802733511122/81*r^22*s^39+300446340337484960160493473675395259228083941640/27*r^22*s^38*z+144700463134301972097222908614282664059492322828/27*r^22*s^38-403478163904817340480500756203829356432554617359/162*r^22*s^37*z-106851853211924653608515937419436771411692375596/27*r^22*s^37+39381931675066840503927479996175679124184045265/162*r^22*s^36*z+149948923413296467411211182692611353337160109583/81*r^22*s^36+9057401060605358075008676344556716178141277268/81*r^22*s^35*z-54492601144207619638573733773904140920530912521/81*r^22*s^35-6565741216636146604873483357025661068250884203/81*r^22*s^34*z+16333629304272995193906266376027363760108444756/81*r^22*s^34+5163025233616562827836169107768774892910918437/162*r^22*s^33*z-4136942312652893539336826130496979481036466924/81*r^22*s^33-511111929122837126426846106973197452716356221/54*r^22*s^32*z+596297413458906779176301048377006077410095763/54*r^22*s^32+61800003262113184794274822168820954237653852/27*r^22*s^31*z-165583976321903720018228313356984201934696764/81*r^22*s^31-37468381833624377276339358317827346985728129/81*r^22*s^30*z+26206580918620408120499390641174501542860608/81*r^22*s^30+6382843415387258018224184660222884359780902/81*r^22*s^29*z-3528258438352741445426137499335489655382284/81*r^22*s^29-305520451745791131888466242588933289553786/27*r^22*s^28*z+9896530428477805907567539983187006553711/2*r^22*s^28+110321767739191004086385316076204946993680/81*r^22*s^27*z-12661711836698089379393080979473769637445/27*r^22*s^27-11015329821649234516652259134065026062449/81*r^22*s^26*z+657455798482956827609925175548412538903/18*r^22*s^26+1796907483661518004609259578959975773353/162*r^22*s^25*z-185754368730329938913760859388737803655/81*r^22*s^25-4340220461648220749064201598491227521/6*r^22*s^24*z+9172568157227703347896485937629317939/81*r^22*s^24+2965587709230375885879047782001923450/81*r^22*s^23*z-345359248435543521462163516985889479/81*r^22*s^23-111629527460015583495447137368895309/81*r^22*s^22*z+9547315166471365381281904073392780/81*r^22*s^22+108410883580498955907281591608837/3*r^22*s^21*z-61927059000161138123333706379709/27*r^22*s^21-15847055333437626809719204756067/27*r^22*s^20*z+2448484745786817310017984934451/81*r^22*s^20+345536540515621913562652699613/81*r^22*s^19*z-21109380250496997960790633120/81*r^22*s^19+1341882002626048086653039821/81*r^22*s^18*z+11334435030852461136612157/9*r^22*s^18-410843487193013002620800*r^22*s^17*z-113793725641776875448364418269730/81*r^21*s^90+2223195273852440068106065658259337/81*r^21*s^89+184289336924851669977858463115147375/81*r^21*s^88-16796317757839888023304931484190/27*r^21*s^87*z-11650330730199060538287015818166353440/81*r^21*s^87+3676953675173745576512423677344089/81*r^21*s^86*z+351488636061318889236554203988601965857/81*r^21*s^86-224745269893230489423242140501543631/162*r^21*s^85*z-2404262054692750077392967101089356774758/27*r^21*s^85+3497803355673620387138999658533865769/162*r^21*s^84*z+112740384101328961077328451749445421130133/81*r^21*s^84-2810253255151297582412120236782819653/27*r^21*s^83*z-1418526934164621126102188219277809898971003/81*r^21*s^83-27418285182081504273511309919204261483/9*r^21*s^82*z+14832840162810870951267858552027133731183190/81*r^21*s^82+7148646668400044708539096996667628574658/81*r^21*s^81*z-131543976959207498161005839049585757957310093/81*r^21*s^81-107984561955349220253893024293850854614737/81*r^21*s^80*z+334470264351976256569508249792197459985640709/27*r^21*s^80+388014061284422026925235017101648129655974/27*r^21*s^79*z-6652203121207863762969002995903883554052976422/81*r^21*s^79-1084932653645574698695899305460015219268379/9*r^21*s^78*z+38642772231964791498774343665908047482682909961/81*r^21*s^78+66118353756614101576650504111389669131599833/81*r^21*s^77*z-22000039306074593490243987983162317437163273198/9*r^21*s^77-366880404708884141887238205487521135681502859/81*r^21*s^76*z+899815369312300836866929515516657035059512079435/81*r^21*s^76+1665011103021020148179069808508771588044814010/81*r^21*s^75*z-404849386295893402160375082981201158936777316509/9*r^21*s^75-6010885596694805747841756264316460318557646516/81*r^21*s^74*z+4399048308695348785979486957426231055396574986203/27*r^21*s^74+31176196728128995051134201871636101532683405901/162*r^21*s^73*z-42887972195018179346674093250311491905794243806899/81*r^21*s^73-30152488012436722657497696980667911746270014773/162*r^21*s^72*z+125354242113671898810857552495755180058197574811562/81*r^21*s^72-121329814908361081421668374173984735025814434805/81*r^21*s^71*z-36673528838578698514809324984580881423438373505509/9*r^21*s^71+325628360661112819687359231174903732789621771382/27*r^21*s^70*z+783487395225451526937712627165503556538900221679233/81*r^21*s^70-9232204120627165714434672502575032815229624860787/162*r^21*s^69*z-558718594189558812609428906642460704833851959742623/27*r^21*s^69+3789053806085385447272209396177894960071036862811/18*r^21*s^68*z+1075385334043047406970452097792179971908183443696534/27*r^21*s^68-53090430587790122272104085574636987193816675108958/81*r^21*s^67*z-1855010270987810760347585829860116763462134403708275/27*r^21*s^67+143899219425598331774376429312449257338805374268151/81*r^21*s^66*z+8540149727136601969610229716987277206310409950326411/81*r^21*s^66-345372066048110461615003441411371296340043513546589/81*r^21*s^65*z-3832813563571678029272383082609610724046844386612777/27*r^21*s^65+741590412629893450888139054958192437583147407799826/81*r^21*s^64*z+1466929259164001982528469972678248328872328892895514/9*r^21*s^64-159340555133374550714343692639987236424408810007196/9*r^21*s^63*z-12056168341966545455532630496132865597456746219219819/81*r^21*s^63+2508511729883716773348031905244196778311493311278739/81*r^21*s^62*z+6709773223805860045079737370232098494085988173951978/81*r^21*s^62-7961422707164951057039202049195634041396403215306243/162*r^21*s^61*z+3139420452401405832634725533579788909999323478521392/81*r^21*s^61+1275676286508843371162439764334535468185746272778779/18*r^21*s^60*z-5390181208227199368326752035900986783939356073827630/27*r^21*s^60-7528575997258331725483209229700484403545294632945921/81*r^21*s^59*z+29538179874187924704781894711300345025453203438042130/81*r^21*s^59+8977339780218550609766813231753792785644217757134381/81*r^21*s^58*z-13262405176329282301481741778092190478201910971407587/27*r^21*s^58-2160285477149297521451301147713918866057618515492595/18*r^21*s^57*z+44223245464421238686146833430165063060705873118705345/81*r^21*s^57+6357576588291236897129459872402754422066987753414127/54*r^21*s^56*z-42029765338955519505644708406965397841668989575068818/81*r^21*s^56-8440775715310217765326087100634265689888882025777235/81*r^21*s^55*z+34517638782384426757613050152323057418921535466212391/81*r^21*s^55+2232954327742733426983833613820778014993888849727250/27*r^21*s^54*z-24399598318498031793218543891318532031591490241346327/81*r^21*s^54-4720538004803326804285076725226080674212142831852023/81*r^21*s^53*z+1616631117782711628056951231837394424203077804545175/9*r^21*s^53+969071933696857529177166004455908258531917531132294/27*r^21*s^52*z-2313368408020683471843642232060523789039409197382212/27*r^21*s^52-1522154645018642511222364394011542281376641866790641/81*r^21*s^51*z+2226562680702441817191390212183458339419834937832825/81*r^21*s^51+641204120025363515877937465948614518181409706044238/81*r^21*s^50*z+2492666730326200707487223499084056726746739150524/81*r^21*s^50-376821839855962108326033567885530144356428040115933/162*r^21*s^49*z-644781717463856052817851216958402094357417951261600/81*r^21*s^49+11367030175425377872529003466460081637111675050759/54*r^21*s^48*z+185913356168968953523587810799180081358629912488020/27*r^21*s^48+14175290235412323113714133673566481532522050779703/81*r^21*s^47*z-32800534187964860863054181383175681935481560471718/9*r^21*s^47-88410028592950663618626685837217459177302053005/27*r^21*s^46*z+1195317871344739986313423024816509583949442344459*r^21*s^46-28062671237636480257980057329518385767039587320983/162*r^21*s^45*z-3637394105126085500069962187277722130151590818689/81*r^21*s^45+35281834994479131922809278827989673922765658628805/162*r^21*s^44*z-6797445396042089559829104402838882508281727462510/27*r^21*s^44-172035540137957107246908456586096343242038627610*r^21*s^43*z+16538975082790751839997101286890879604915691244583/81*r^21*s^43+8396397449262238493509661104641458709660087793723/81*r^21*s^42*z-897545870567126153361551311718929854322892831405/9*r^21*s^42-1359907726187061643398560837131114840583991490837/27*r^21*s^41*z+871735485664795809721412155725371980018561821458/27*r^21*s^41+1613913385779923929373709290707556997517433574754/81*r^21*s^40*z-120971109153380405133173347359680009220861461423/27*r^21*s^40-504736398314310782327680446249430342192015361576/81*r^21*s^39*z-200897918877662726639876336452174523442064113653/81*r^21*s^39+110203730888125529700275415391605319557084933254/81*r^21*s^38*z+65234395132186909757473913169458037218071525283/27*r^21*s^38-5895302098655046141659662377815671063263617779/81*r^21*s^37*z-33602131232395503715109151405559789999806722206/27*r^21*s^37-2971124311137971685032981314981676624015173450/27*r^21*s^36*z+13030604240254558726777953390146146100566337807/27*r^21*s^36+5627638743210300964627389762300789211355135860/81*r^21*s^35*z-4128147828579951559017145113027284243837590877/27*r^21*s^35-2212382937649222141903132793427588146004320146/81*r^21*s^34*z+3304630549635015509735107895300266037129338547/81*r^21*s^34+449986834432581438954233987436086339082725837/54*r^21*s^33*z-752242954452208438254897684514407279674970356/81*r^21*s^33-12556909511885676026129964869202640241932073/6*r^21*s^32*z+48902306676684289080302750755931331885980485/27*r^21*s^32+1326109355107343738448018701156520500563417/3*r^21*s^31*z-8165093640811734390386435498938711919476043/27*r^21*s^31-6405156223392746523066986368203424544580893/81*r^21*s^30*z+3486095506174818287557642801085241691771802/81*r^21*s^30+107777877862266493933415497097270346058282/9*r^21*s^29*z-419674053887859640181891074833722939407061/81*r^21*s^29-123665150661267375911003391980656924738651/81*r^21*s^28*z+14091611865281557306003109558845077432583/27*r^21*s^28+13140639885399615315688167962091371923525/81*r^21*s^27*z-1170639469093540190877215145448637847164/27*r^21*s^27-1146903085118802780421806436700921437340/81*r^21*s^26*z+78697673509538482487070367960944319765/27*r^21*s^26+8952221637582479995170142764944026708/9*r^21*s^25*z-12533737923210745890719827694408671153/81*r^21*s^25-4430180563710369641417141999951487440/81*r^21*s^24*z+509184090472339266857544859890752066/81*r^21*s^24+183294858280718714558254261984286426/81*r^21*s^23*z-15208464706057108165376270210460541/81*r^21*s^23-1793679061265730659286536129693713/27*r^21*s^22*z+317970782165302138947362309207620/81*r^21*s^22+101663209128245289775577277919045/81*r^21*s^21*z-489031692976072260337996693202/9*r^21*s^21-998799973562980185894807668312/81*r^21*s^20*z+12588298950439965533985792532/27*r^21*s^20+1092560396226727371646434886/81*r^21*s^19*z-166807773387453264761257486/81*r^21*s^19+5792346540056624981003032/9*r^21*s^18*z+18852756408039156060723690879209/54*r^20*s^90-6555209165480800511118113055633161/81*r^20*s^89+833300285060804981123598763639385615/162*r^20*s^88-18776874681762714623665893596449/54*r^20*s^87*z-14745607102441431050852071759926279520/81*r^20*s^87+945819830068687625076119883323117/54*r^20*s^86*z+357071028054207658270548326400871304620/81*r^20*s^86-6420463718969874743945119852772396/27*r^20*s^85*z-6506252791756640749525733931395538395270/81*r^20*s^85-145028225435804902931632266972403388/27*r^20*s^84*z+31335454985717294090999239228736313026227/27*r^20*s^84+8033864734417471801471254235498083494/27*r^20*s^83*z-370768998392795002078305206111948816039818/27*r^20*s^83-549451513383980257591824853517288614108/81*r^20*s^82*z+3671046514032940035627996791789781760510801/27*r^20*s^82+2767505228799331908848948524149412565975/27*r^20*s^81*z-92680909537551773715186212331127205081216020/81*r^20*s^81-93436110951776687443325433326039673931945/81*r^20*s^80*z+670897293694643308658047368293627079459256606/81*r^20*s^80+274445108444340310612797671914246913102642/27*r^20*s^79*z-1405856910354664836604342989647245397795526380/27*r^20*s^79-1938106789722134141330642221646004029949176/27*r^20*s^78*z+46413738883942160884495765907527918980837602017/162*r^20*s^78+33058661981436919918168635042581778388851244/81*r^20*s^77*z-112497836042672495622434556723845258084777186521/81*r^20*s^77-148336270205307210232669604589838570329663866/81*r^20*s^76*z+966082562713661034242184985910685013580559165557/162*r^20*s^76+35818096637972365576024254991174833011960849/6*r^20*s^75*z-1845195992767806403750286889235701256833502593164/81*r^20*s^75-482612551976543047071708090758695036886567221/54*r^20*s^74*z+4194913787203619781711458130224754658371672559535/54*r^20*s^74-1294466055446761041468729759975407908210004066/27*r^20*s^73*z-2133717990921430150862949052270129715628348910439/9*r^20*s^73+41924064513167672073257625198136631612471745040/81*r^20*s^72*z+105049328443334816090596544240885292402240534000917/162*r^20*s^72-476396092161766452088828991854002093809912083447/162*r^20*s^71*z-128779087461737948989851382916883366981388910408500/81*r^20*s^71+2066888355664332634535116484238976570256238618019/162*r^20*s^70*z+282605630833628347405436544555795549846565010108492/81*r^20*s^70-3737058033832047027159046310543187423087825498434/81*r^20*s^69*z-184300229747686647389707609868411754372027565383560/27*r^20*s^69+11677200966389436502020224573937771976385572241258/81*r^20*s^68*z+106283569263878143212279462590424458837847975972199/9*r^20*s^68-3570299519851690044131920581240691610144336457986/9*r^20*s^67*z-159979700356209169419382441263524528160983199498436/9*r^20*s^67+78760587786828707045420286822078211218315514386596/81*r^20*s^66*z+1213460893471393996257527073012612488027961648692431/54*r^20*s^66-57746681233797714595491586766687841876532826369159/27*r^20*s^65*z-585418335152457377870988519783237421685150923917145/27*r^20*s^65+343672336088196744749612793925182020759191117786145/81*r^20*s^64*z+531729583500118186987705101016285398554482988237657/54*r^20*s^64-137105653092289212102401763704415706575440988841063/18*r^20*s^63*z+1453670905802921463393830066381201735982537725268458/81*r^20*s^63+2008997408783178763936086940784911068105204497273263/162*r^20*s^62*z-10207135624906058981754337098569280203102578394070949/162*r^20*s^62-1484775970550175610882137494615501263347236644590754/81*r^20*s^61*z+9763835191773673870524225617988317738016637439494247/81*r^20*s^61+1992658281055493578583076830722510845851714619449908/81*r^20*s^60*z-29067435701088291499937407615306853765490037603941607/162*r^20*s^60-4851165238278394241310013355827850693947516113780361/162*r^20*s^59*z+18245511857860191453985912072668761142031638246560782/81*r^20*s^59+5343257383867379017218176310055145756478827162252761/162*r^20*s^58*z-19901636783391392030758370064551855904105793033102250/81*r^20*s^58-883805565331375813959025272359561777128608687641369/27*r^20*s^57*z+19091423640543629662165089556255092069850573679883118/81*r^20*s^57+2354323272906370248482115958378084901254694440918897/81*r^20*s^56*z-16158913029274803199981291359123271658651137543374151/81*r^20*s^56-1848387751215067421482533710825163059701114533991204/81*r^20*s^55*z+12028346593578512860531478392941971892815956264707992/81*r^20*s^55+1255998414347299301989753356176928030730689311092546/81*r^20*s^54*z-15587418730424859071483857691842366850871317487655279/162*r^20*s^54-706822400982448065348229350676596037075778851017382/81*r^20*s^53*z+1434229164936430881632614970964761626881437549236967/27*r^20*s^53+292239969709760186265139003706693251548096478277564/81*r^20*s^52*z-3870133703087125375177603856158708170003313395261487/162*r^20*s^52-85812749263633758353642745568803107272557062573545/162*r^20*s^51*z+631363844313260394349709377409301596914214379522146/81*r^20*s^51-128630134116644268669324465091620626357668682568835/162*r^20*s^50*z-166865289755381292242761870029589122505703436832025/162*r^20*s^50+80360718550998418834613764640043645698427952382884/81*r^20*s^49*z-55186865621941953166318728777923793715691379555563/81*r^20*s^49-56264371984103240723372150359642283945402591231390/81*r^20*s^48*z+78149288368431452048100390901556558780175503772271/162*r^20*s^48+53055085823255982204907258685344720765595727825371/162*r^20*s^47*z-157315879278429862023323187213242970601699697014/27*r^20*s^47-12571430211344241082955129763960879927854448465727/162*r^20*s^46*z-6172397278785632397915585665848176522879904768331/27*r^20*s^46-2765422292701044399220324694880609913757386177378/81*r^20*s^45*z+18993901429444613523642060353986279453036940429054/81*r^20*s^45+4578514741333310691828636027091515524645732473130/81*r^20*s^44*z-12217955160527111404075841519394371869126142209010/81*r^20*s^44-3422652919971554769551709988180446946970782904258/81*r^20*s^43*z+5779822839660962150452450884846761272240311477604/81*r^20*s^43+1849728530989522110809619118470688764130765796744/81*r^20*s^42*z-664943276214730918566812400342761157522863459702/27*r^20*s^42-777348367890921606144913043906862449643957407261/81*r^20*s^41*z+14725630010985279819421986993208111522432180528/3*r^20*s^41+82950668999236910122294862136126632664971062559/27*r^20*s^40*z+6680360110455557210801009942189808556949902591/9*r^20*s^40-50971471949109201815196377514221547103895375855/81*r^20*s^39*z-34800057768525750697195108405571362032134109734/27*r^20*s^39-557671418025498684806575697474588786991541213/27*r^20*s^38*z+13510763900085601248839548584095922670681375421/18*r^20*s^38+7618895226186227970984283695188503805281906882/81*r^20*s^37*z-8454506670682710013378906340210349485502298991/27*r^20*s^37-54286024400657358322079138989638230365927444*r^20*s^36*z+17045098009880857971039412874836798045783566521/162*r^20*s^36+3471982191859967541084905904664765302246841325/162*r^20*s^35*z-2399888844846332283089609257814602131141033944/81*r^20*s^35-1088611421760663788993248105150354656581596561/162*r^20*s^34*z+191855298456542945487335874343568234003678059/27*r^20*s^34+141893287249895136397733658291003082616566580/81*r^20*s^33*z-39422189708121304828421135486869524100752182/27*r^20*s^33-31294881885096069880094988479330547018262330/81*r^20*s^32*z+20825238170283980095170403156535969760639559/81*r^20*s^32+5872341771969980479015511194437134760035698/81*r^20*s^31*z-3130802299367484605771085550172216933105204/81*r^20*s^31-104071688909826661969423485930716581373014/9*r^20*s^30*z+399013384270695452330701188961939681521557/81*r^20*s^30+126287471004344294951233470185220103169468/81*r^20*s^29*z-42666010391386390483041480383041112751608/81*r^20*s^29-14255819647450021096475997902727762871120/81*r^20*s^28*z+3774314922609398090516701681211417869993/81*r^20*s^28+1328676758423099393146318996311472453007/81*r^20*s^27*z-90384599262506632887058536867290948666/27*r^20*s^27-100302472667536624392383962812760392739/81*r^20*s^26*z+15441435047134322187410442388734809258/81*r^20*s^26+5974232052625195596807594617411772646/81*r^20*s^25*z-675191633019262146995242774538552746/81*r^20*s^25-270696972060378997414211419891590430/81*r^20*s^24*z+21735708665467215978811732277299388/81*r^20*s^24+8850336227985910416686629772795098/81*r^20*s^23*z-487299205323276759744329195692642/81*r^20*s^23-192291130163274984822321136583018/81*r^20*s^22*z+7070410867892935441835642955451/81*r^20*s^22+2392797668484887438253424308902/81*r^20*s^21*z-6631549408595063580807433198/9*r^20*s^21-11298371648332631787404772754/81*r^20*s^20*z+74392330677708015247850743/27*r^20*s^20-35096497514163145647630736/81*r^20*s^19*z+26534817883248996935837578042304/27*r^19*s^90-8585525158176378294173420297332480/81*r^19*s^89+425578336754178205584367162719359012/81*r^19*s^88-609370478254726263976988319364/9*r^19*s^87*z-13311097784019457461002332048146051128/81*r^19*s^87-24151873574645458555156118103404/9*r^19*s^86*z+99462590818727385138270021623918374814/27*r^19*s^86+31159919810874181278588659289383050/81*r^19*s^85*z-5124469557886455716176787453795211985780/81*r^19*s^85-420913183989086741586329378143284406/27*r^19*s^84*z+23401422736662045646555768913106369358774/27*r^19*s^84+29885046697150556363445667574748193610/81*r^19*s^83*z-262779191116513489266814917736518341130326/27*r^19*s^83-488843296818550515137483562109975253090/81*r^19*s^82*z+7400225739579185530201709579536363015163834/81*r^19*s^82+5952897581692672614636017592366381155428/81*r^19*s^81*z-58952945226601763437505690269628647775430430/81*r^19*s^81-56029105539495483874575435997877186609378/81*r^19*s^80*z+403346200837030583862268585150036748502845426/81*r^19*s^80+137833875279685007466595302914141897612122/27*r^19*s^79*z-2393036373682786576581851321100076358660503366/81*r^19*s^79-2365766147247857902080002349533322997939688/81*r^19*s^78*z+12408621498025605341883259941938038455546831448/81*r^19*s^78+3265033489101327866444744881158688248589408/27*r^19*s^77*z-18863826257028587634829126511561860984803653186/27*r^19*s^77-20335261344945151084294035830765413189431026/81*r^19*s^76*z+228139941741922201020264892905014195639534060464/81*r^19*s^76-90185693136799995861123846872738894975130214/81*r^19*s^75*z-815999422767247576224202036856762601646297482284/81*r^19*s^75+145805645739463857663370060445098196578489600/9*r^19*s^74*z+2595709203270747407594621128077307557378377983034/81*r^19*s^74-9025374987883428681028676139067121299811577730/81*r^19*s^73*z-7349782829171538040980741220610050616737682722672/81*r^19*s^73+46367806404828035643321623317509270548822479538/81*r^19*s^72*z+6167841043718766086816170532256887897125615110710/27*r^19*s^72-196267036292127189480120645757809949157211689222/81*r^19*s^71*z-1527761567939940194199599731664745930717155425622/3*r^19*s^71+712098116902677357138714302593045378873091935918/81*r^19*s^70*z+26894839357474817482524596357672640226040839150232/27*r^19*s^70-2260954298139512075417855537185043853737987993770/81*r^19*s^69*z-45271038155292457955576466682935727585577295478162/27*r^19*s^69+6361298931080695465881188604060932419097582825500/81*r^19*s^68*z+188056054203564862005031241847126783061046797887976/81*r^19*s^68-15991256955888374189296382473698096438662610884716/81*r^19*s^67*z-186557017759041412677097122191695989147526063118852/81*r^19*s^67+36121176823875699242432001073203171716845985334286/81*r^19*s^66*z+38929673408854014794350396615823583339769553687602/81*r^19*s^66-73600932036397177066225526941710979028113894145932/81*r^19*s^65*z+378666336593526850887875776413586109981369935566136/81*r^19*s^65+135634213402364114929602616164257006850505483696816/81*r^19*s^64*z-1180943015088010607322842818056638517972762186376682/81*r^19*s^64-75461938929266365856562727942188344927660541739352/27*r^19*s^63*z+267412411656553752976731973878019756974929925010510/9*r^19*s^63+114118228836393600834365423555154807427476655732172/27*r^19*s^62*z-3953860695439656200669105496820939933016526843567770/81*r^19*s^62-468683652182796574264537257229469174007596042747426/81*r^19*s^61*z+5559450929240732037534306272731514521400983872218518/81*r^19*s^61+579475623259221769832585897303420221095704109496960/81*r^19*s^60*z-6857182510324631291397121004675334884549523282452786/81*r^19*s^60-644160357710519730021713533761726727029557800086056/81*r^19*s^59*z+7504007360608033393467427701292548537337316648321222/81*r^19*s^59+638754073811853059104306179919719199514869103750230/81*r^19*s^58*z-7320208568851580352059272778075240596056079443183076/81*r^19*s^58-557117281911560450356795828367942674689886770337918/81*r^19*s^57*z+78620049631169319759600523577796833354331270035118*r^19*s^57+415876437781048265487071825054487231558453706593340/81*r^19*s^56*z-4924592829990094884277843364053875668719482149693560/81*r^19*s^56-249337630141100710390186321932413527568423498400872/81*r^19*s^55*z+3360555875827203365208495861232470974878755198173056/81*r^19*s^55+96321355107007299191632716020388102624477079883858/81*r^19*s^54*z-221985937261424415542295722933587624539490404344450/9*r^19*s^54+1593505355660386428610252872340718359074987750980/9*r^19*s^53*z+1012686600893994436411240479476112227795579074139264/81*r^19*s^53-72346695757453725901857157381467779582571193172452/81*r^19*s^52*z-140661757654533422516043163289871686127738553922782/27*r^19*s^52+28392255775769290872894548177036615998213057837300/27*r^19*s^51*z+136277806465265696454873599924265025235565644362042/81*r^19*s^51-23430596848840784268013477411177815860726418971272/27*r^19*s^50*z-33226147690695049775513409659483341337826226914070/81*r^19*s^50+45684588888016633616426287496493542156986511434606/81*r^19*s^49*z+12075457184276135115795169329062194155921979785286/81*r^19*s^49-2621318298272023201666865735942193673891025178692/9*r^19*s^48*z-13809385337891846401306518628871514526216966004374/81*r^19*s^48+3003766012706778522419802095409386994835143162776/27*r^19*s^47*z+15007753620966792826940879472434090330592485370034/81*r^19*s^47-1691975196832444146447640194742771407254316972218/81*r^19*s^46*z-11946185681124484463641731821779389164990783982776/81*r^19*s^46-855512266200185803940929829312320692449404000322/81*r^19*s^45*z+810687092504417632463205469127143291747323650626/9*r^19*s^45+1131280912436842468021454134329281966776733998340/81*r^19*s^44*z-1167804454109029780493670791644198871160744077008/27*r^19*s^44-724590754174240361870540368323844379446443454900/81*r^19*s^43*z+430424959255359853436782217570802322465685371868/27*r^19*s^43+329073855210730810545177991251704547192938229106/81*r^19*s^42*z-105172970001307552301325493669399216558726254326/27*r^19*s^42-107300726695296551712766661590930429833904980196/81*r^19*s^41*z+3829190704534686384221273264984458350324658928/81*r^19*s^41+19091796063380608534953457027291275245174857552/81*r^19*s^40*z+47935597960045369322753944868587678187756544782/81*r^19*s^40+4221771623812477889243899834418111244286058684/81*r^19*s^39*z-32806673293764441915009844450313606938223678518/81*r^19*s^39-5692059134216577128675643151320963022508525264/81*r^19*s^38*z+14861432133787861123153262068714668467007666128/81*r^19*s^38+3112997850593573912704596688559854092325077680/81*r^19*s^37*z-5316206599167301431049220948835338529947663002/81*r^19*s^37-413783555175765387540215577809284166705064146/27*r^19*s^36*z+527504817459737834329035230393679331407046880/27*r^19*s^36+133517140945516297026647147825216924278423130/27*r^19*s^35*z-133391552897982138561809392406787568517777068/27*r^19*s^35-108396149744618664418553540689196169118748716/81*r^19*s^34*z+28883303083656978746494444623791290204369102/27*r^19*s^34+24951937934698505905139896907497137961709090/81*r^19*s^33*z-16087658505140821388338235834586226383578576/81*r^19*s^33-4907228231993604180864614417960696861200882/81*r^19*s^32*z+2553460320685986146864086114987427887949518/81*r^19*s^32+823465834571645836546184038297431658488442/81*r^19*s^31*z-344241132063095972720419688359248338822410/81*r^19*s^31-117260973199291652106852551367198158199530/81*r^19*s^30*z+13010566144932899702878667970604666964366/27*r^19*s^30+4679729123722586499168800361064609651492/27*r^19*s^29*z-3672018452573606811882476810160800542754/81*r^19*s^29-1394570004372731498771499925051253680682/81*r^19*s^28*z+93833326051580948127695115847018777846/27*r^19*s^28+37621246189015714151713416910833627646/27*r^19*s^27*z-17168944050091426257430961882394622046/81*r^19*s^27-7260569641417371074036852271378067504/81*r^19*s^26*z+806897327120670236186664107109734924/81*r^19*s^26+358877781861705441248252067131320060/81*r^19*s^25*z-27979818812475602683073512671758366/81*r^19*s^25-12989005947592842218300627603775286/81*r^19*s^24*z+673870117099292056227670130019940/81*r^19*s^24+11869595094707318678423809646474/3*r^19*s^23*z-10325694091893474849602229860384/81*r^19*s^23-4810415511773894813565264023996/81*r^19*s^22*z+87034190674464205596033759856/81*r^19*s^22+35818525203916851393816146020/81*r^19*s^21*z-90228766093452138788261780/27*r^19*s^21-26013858907729323693318872/27*r^19*s^20*z+79393876305765953959162533849190/81*r^18*s^90-7644688200455846215808017799991956/81*r^18*s^89+354184173025894844032126961744827246/81*r^18*s^88+726605075481839551607855761406/9*r^18*s^87*z-10510625782219261142967610090941109036/81*r^18*s^87-830427336248753730256852025576710/81*r^18*s^86*z+74715594682303156202066550667410032500/27*r^18*s^86+40658582481798447745596115772302640/81*r^18*s^85*z-3655845601169338431952320739338067124092/81*r^18*s^85-1144085768221420114887905670686599420/81*r^18*s^84*z+47432389121344807233470158377528123068186/81*r^18*s^84+21560931652150704959917305840124478000/81*r^18*s^83*z-503101073011695855199175273345947484987980/81*r^18*s^83-293207015839348244726946557521160422772/81*r^18*s^82*z+4451228603319383051188806192238640053181458/81*r^18*s^82+2980655520379892148548471945478219999238/81*r^18*s^81*z-33362222788749627399828033656976640822262744/81*r^18*s^81-7568777190639271883651496288680418193618/27*r^18*s^80*z+2646944756871019894131004325323868772751360*r^18*s^80+122583375832895686449309371403646706974984/81*r^18*s^79*z-1192730279454572909809041119118333036623017544/81*r^18*s^79-339545999542930370241204293316801829156304/81*r^18*s^78*z+5786567808534186083602649798076931012398567950/81*r^18*s^78-1510368741021225833378837802045950366428540/81*r^18*s^77*z-8206769674773390914573771422747017951834934180/27*r^18*s^77+29062012418910284134833541023160918377976724/81*r^18*s^76*z+92216485332383741584106117092642498166830729594/81*r^18*s^76-243938870749836207907816666700715459768412574/81*r^18*s^75*z-304623977036640672009364754513252463695593166428/81*r^18*s^75+1500368938173590707027734668945441444819562094/81*r^18*s^74*z+886920340712742141374492864184798751728792391750/81*r^18*s^74-7513467867742406829596203166815049372795860364/81*r^18*s^73*z-2266261914181846367000718787885643453211724366568/81*r^18*s^73+1183698267920558155933204844826536425056275072/3*r^18*s^72*z+186229104889434068822739566475320125950666390920/3*r^18*s^72-118085692077579560978683275981424768278070458094/81*r^18*s^71*z-9455843293532168485885838537662202653528816089032/81*r^18*s^71+128067578251870752926923229302526390865404580502/27*r^18*s^70*z+4726295790004131791370409754132873723941984303958/27*r^18*s^70-1110864492713063821677432935858771264923521327638/81*r^18*s^69*z-13553417317217424065229043846642314922229248061108/81*r^18*s^69+2872570373683510338725152847054778722009627440834/81*r^18*s^68*z-1957439774435470171377113285468535794820574643870/27*r^18*s^68-6673377618032929756396271772006429855576044138248/81*r^18*s^67*z+67965243536248264841937863311020023784306709666988/81*r^18*s^67+13970762641578714900537317044305636971266767432364/81*r^18*s^66*z-68431919115565053514085062251282752013987247578872/27*r^18*s^66-26405414912323078872306936393436092937653129406690/81*r^18*s^65*z+149914261675974845733935071290716928617772146086124/27*r^18*s^65+45086006526592087142694993044982460230506933957746/81*r^18*s^64*z-271764431856072647590940335459360763923355640259630/27*r^18*s^64-69496389209552965495105474112098821445303190849290/81*r^18*s^63*z+142115876798245022508063025989301305144929392060028/9*r^18*s^63+96473486407717073038920876367302009387300041157170/81*r^18*s^62*z-1771817305540723576549725000557270735396041302401566/81*r^18*s^62-120019408287706975710565155759574814023809621136024/81*r^18*s^61*z+2189173504639206402593036110930334094309566637500888/81*r^18*s^61+44202451248992471084195751514149644988416261829404/27*r^18*s^60*z-2424180861600953179334961281058030937614524000299028/81*r^18*s^60-127929591300411835823019306159126739707135275807062/81*r^18*s^59*z+2409441910733746613704254779829495407526404816220904/81*r^18*s^59+34667117497453565460620514659487986882536166998886/27*r^18*s^58*z-2146936854188680235313249083167204036361292106602454/81*r^18*s^58-64902721422255698102608410854274397480551001547582/81*r^18*s^57*z+569494441202479704121522218337907790061549511711132/27*r^18*s^57+19867974502049405029898296275336402329760554987090/81*r^18*s^56*z-401919628576423162559876355008350102821287041248346/27*r^18*s^56+6711708426197815619334177900614766362906984063396/27*r^18*s^55*z+248747552396876684269484780774279329359039284447476/27*r^18*s^55-5183999759059678400039652941659100988622204831000/9*r^18*s^54*z-44222525722321926151949411872559817897906336709532/9*r^18*s^54+56633747627534357116857104739983538245566990640830/81*r^18*s^53*z+178251436795259963979572495633947727186870085371596/81*r^18*s^53-52570872896724394904504247241167525735294728118686/81*r^18*s^52*z-65096756833862618912448431356826187504282319255490/81*r^18*s^52+40329684957700616084465114182025028652596786219010/81*r^18*s^51*z+20198010685169526016238428570664840018124665374588/81*r^18*s^51-26098999066482611368567826690099709689042856558250/81*r^18*s^50*z-2819976147220600215068616366710346045308264150242/27*r^18*s^50+14159234238979443686840203047501979477290641942588/81*r^18*s^49*z+7454277456828261898780245242309045120361980539120/81*r^18*s^49-6203649085222818285015716062705222703912412827656/81*r^18*s^48*z-7269506518506996402500911867481336091131639815460/81*r^18*s^48+1941197652708953178320292909567514268998779861254/81*r^18*s^47*z+5728204230154884807912384379768494294735923462768/81*r^18*s^47-183373076167764760965877776218791354279001435386/81*r^18*s^46*z-3588076871681952870794289818523710821755068756518/81*r^18*s^46-30471387370785903050337336251777237782146492154/9*r^18*s^45*z+22253323429337293286138231345840403455599266516*r^18*s^45+244029822358051175377583013397024038991822839838/81*r^18*s^44*z-712500751754874606615453482685445996280737350022/81*r^18*s^44-41128104500791462895889732155961341637801491408/27*r^18*s^43*z+66916159182280721348639485822135854787848619820/27*r^18*s^43+40778366351551296860848214214383814704680211228/81*r^18*s^42*z-20633762242563521808498960375439811795440391638/81*r^18*s^42-5346171361441391889039964548191506971575677894/81*r^18*s^41*z-686763451036688736928003872838331169265986832/3*r^18*s^41-3848229427661367794809411844743983811395844010/81*r^18*s^40*z+15820530043638455248335513149238762157657609108/81*r^18*s^40+3714277884434524231977236023400382519114324764/81*r^18*s^39*z-2620200875830204886892815342434607411234232608/27*r^18*s^39-1982589752063035891103066265744278514096125900/81*r^18*s^38*z+1001328805039008540935100074138147806289189254/27*r^18*s^38+804315372348776426905251395860524408376490816/81*r^18*s^37*z-315584478259655862351431898828712168506581716/27*r^18*s^37-267766009779908591317081529838090071759899376/81*r^18*s^36*z+252594392446104588638606671845599902159916882/81*r^18*s^36+75285606336887219085311505816769870225542238/81*r^18*s^35*z-19214931995940754510074967121682127996789780/27*r^18*s^35-18087976220449442902628162376646024720028198/81*r^18*s^34*z+3760759666032103775362975882547638658120420/27*r^18*s^34+414062601489926837674838014060698773499448/9*r^18*s^33*z-629914669861504812224292762994461608686132/27*r^18*s^33-657350430932256976173696693465952835443516/81*r^18*s^32*z+269303563465736741004729537324595338883886/81*r^18*s^32+98746687207893865427553636069473656358212/81*r^18*s^31*z-32350440704636082151489307507559844227268/81*r^18*s^31-1391170225119425324875119404383024966816/9*r^18*s^30*z+3233401977414383262988571259096532980742/81*r^18*s^30+1323087361628047857717198469622639011046/81*r^18*s^29*z-264216034983727201545341661699585209888/81*r^18*s^29-114529733092899352694334144284081953726/81*r^18*s^28*z+17241933893947935641653962007840341584/81*r^18*s^28+7933849103844693091427202466929072476/81*r^18*s^27*z-870493544987781196561671737630138800/81*r^18*s^27-426043849232957204551840144602156964/81*r^18*s^26*z+32542138668869493538262008936779728/81*r^18*s^26+16961633302559983023970974746480824/81*r^18*s^25*z-845875939546763525545004058990056/81*r^18*s^25-469337284400412295673846047152992/81*r^18*s^24*z+4630854352909118926275919783100/27*r^18*s^24+8194024120236315050238974477360/81*r^18*s^23*z-40676530135968940762039531544/27*r^18*s^23-78078490567584069338024004448/81*r^18*s^22*z+363970522144692410458867132/81*r^18*s^22+110126145313259988241695520/27*r^18*s^21*z+21817054481615836267383930759592/27*r^17*s^90-2017438297527045002673966671294384/27*r^17*s^89+89381273847812890734569562294336704/27*r^17*s^88+2905397541588715736507367282376/27*r^17*s^87*z-840306131352851279008059353808842840/9*r^17*s^87-251744976149763492262993478604296/27*r^17*s^86*z+50823059405635932563478103705269406568/27*r^17*s^86+361049264707239400979514334166088*r^17*s^85*z-2341632848400645486214699422579485081488/81*r^17*s^85-681265204540501288255958570474047184/81*r^17*s^84*z+9509436629498288870975332520588710570448/27*r^17*s^84+10679817520588144790021676053953787416/81*r^17*s^83*z-10502009607173797982115429071118859759976/3*r^17*s^83-39045495296338714246011330586017661672/27*r^17*s^82*z+782283564889656092989799029390564167544816/27*r^17*s^82+867902592057788848087747273206725293568/81*r^17*s^81*z-16424621111891686338902975162580811743541840/81*r^17*s^81-3198550055990853666564773423227828316120/81*r^17*s^80*z+32779050776852355921509152669113115434080480/27*r^17*s^80-219710509922129238368361429234136394112*r^17*s^79*z-169351780928366332475878740996474792273766144/27*r^17*s^79+435185361816904912750597792614621757094032/81*r^17*s^78*z+2278700965604011085646412411991936090559187784/81*r^17*s^78-55754384824435922604096933430399758576152*r^17*s^77*z-8902109241390714347738113027969581054204536416/81*r^17*s^77+33793023078519746871348539747472078431188376/81*r^17*s^76*z+374012738144866345409238305207687879112316752*r^17*s^76-203242207187958782305776849195763493451155656/81*r^17*s^75*z-89396295028918693046568093499728537854546461240/81*r^17*s^75+1027162959292437210508940549444553947227462264/81*r^17*s^74*z+225770480348712447121894215608520829009556116480/81*r^17*s^74-4467962192279591827013444018459859499696533280/81*r^17*s^73*z-472582445295477890028251452004107000994615312480/81*r^17*s^73+1886611769614766105321482229217676515379884536/9*r^17*s^72*z+748412482450081813384975302106566304369238032384/81*r^17*s^72-56951793773594189274796296161469078438533752928/81*r^17*s^71*z-62871893618789434111803555762095217128707282016/9*r^17*s^71+169825096552535019951701777613468018374568907552/81*r^17*s^70*z-512051100579443631029048845862920743858620187160/27*r^17*s^70-452555855395466564359141980925641785977752699608/81*r^17*s^69*z+8795459053269979474012509046127025379838547810368/81*r^17*s^69+1081685441655055628419372253674498224482337246472/81*r^17*s^68*z-26908335772142875107859355391934107794201855885360/81*r^17*s^68-2324230535922125813518048344974133390827041637848/81*r^17*s^67*z+63835278295572962483687423264847868533865103804440/81*r^17*s^67+4493795797749470149722245839835084986547424915592/81*r^17*s^66*z-127845189340612342768409410427903964293719231996360/81*r^17*s^66-7813518194822638414055134337195900952117924434512/81*r^17*s^65*z+2759167989776241402576742620439822248251866836016*r^17*s^65+12185809504710185610804916632095839958225141160856/81*r^17*s^64*z-346629311591419611230307222323179500637127711123488/81*r^17*s^64-5650440676684172993515898473273653362767978367960/27*r^17*s^63*z+481117860193776785500415872681930042795608210404776/81*r^17*s^63+20805755420475692802365812659323701387369711012904/81*r^17*s^62*z-200102237628684477279275332661760198680968800959200/27*r^17*s^62-22050285523874700346656082252557364807028021279936/81*r^17*s^61*z+674505959397384399745964856285856337513757053036144/81*r^17*s^61+19212355957088843498554449968008385757668010565768/81*r^17*s^60*z-682150795640298686490745924828655062789960326233248/81*r^17*s^60-145946246114301140589546099299443128319461373200*r^17*s^59*z+619291814237725210792025803771410839310868454002256/81*r^17*s^59+922299872799240671480564944683002126766689256640/81*r^17*s^58*z-502035510651439216510778349858598007974774213068584/81*r^17*s^58+11060942311061888252140950546757181291205821554208/81*r^17*s^57*z+360184561803587714541749316455998005734106567921152/81*r^17*s^57-7052808524822483023309975423936657405079184721408/27*r^17*s^56*z-225375857655037696531949719695312154565597006914784/81*r^17*s^56+9005604614772762006317336469119906419203506627032/27*r^17*s^55*z+13331188031243919993532945071309505678731604266712/9*r^17*s^55-27781003882815238298820940615344665017661496477208/81*r^17*s^54*z-17314179490113330987590448150152981158458423487912/27*r^17*s^54+24250264793828136486247885418434994093466168513272/81*r^17*s^53*z+16682773522691454122199701754248207162708686140272/81*r^17*s^53-2033456321475399806932025418394612944212504572960/9*r^17*s^52*z-3273849721122124961608290382450777060882499971760/81*r^17*s^52+11974210194468585395385133276898711700656495559304/81*r^17*s^51*z+716775332118033888777209216199095995228975906072/81*r^17*s^51-6729156938781663913723678692369610759808168378248/81*r^17*s^50*z-1525101393346377625451969514177653083017582388352/81*r^17*s^50+1054009061741746240956698327209930577888648750368/27*r^17*s^49*z+743281310049187270515069946335406530673533066800/27*r^17*s^49-1159683772853599852803290844182186941515804819080/81*r^17*s^48*z-2076463701203434046040103750635150313682147466272/81*r^17*s^48+258002095251713119942841073422198318012573064368/81*r^17*s^47*z+1435026738968785652175867823209097698361321863056/81*r^17*s^47+35665055299655873958182767368105180902600873248/81*r^17*s^46*z-779359928398733090444133801797382909656520235096/81*r^17*s^46-909525860079651635343622116161233282907242232*r^17*s^45*z+333698246285781431448649220809350900702643232000/81*r^17*s^45+43076965293862734767257203057284272691392087688/81*r^17*s^44*z-35185820209092844904251730046584450869489680656/27*r^17*s^44-14478433528072771461111543749735004414553274632/81*r^17*s^43*z+5716160334790581495028687976149475596945655000/27*r^17*s^43+1009492890986888792017886462695662773533425368/81*r^17*s^42*z+5848074826028540686153733302785664434365898640/81*r^17*s^42+2455318839038540158342659277529649598987610528/81*r^17*s^41*z-6830706868081870361630953032554883991864800160/81*r^17*s^41-2103858740859002164779117870299848238690784488/81*r^17*s^40*z+3756758689446394354859348124030861204210665408/81*r^17*s^40+1126232397458979238014677192384339290200679184/81*r^17*s^39*z-1537771562578809753895595619595729724837246480/81*r^17*s^39-469038994166162440791618263269532888776548080/81*r^17*s^38*z+57072980354700128611355374191586250584517128/9*r^17*s^38+161723723851453459424507407073564700103494488/81*r^17*s^37*z-144647826684741434154814845911070480395793440/81*r^17*s^37-15774340620510805847296244166451647367475272/27*r^17*s^36*z+34791449014519812131121623335385159102274032/81*r^17*s^36+11874044111687643146258846986842770941942264/81*r^17*s^35*z-2392185056179071108119713371437920355649448/27*r^17*s^35-2562539044766533359693991752753816055365256/81*r^17*s^34*z+1267945056176438255734916612067136347339640/81*r^17*s^34+474893194751151377575682096040769244511344/81*r^17*s^33*z-190890121902364253767767461466300909567344/81*r^17*s^33-2784589602674537418352948891827757091176/3*r^17*s^32*z+24276638712681000951947593298901588848800/81*r^17*s^32+10082278170522710495624386254154831268696/81*r^17*s^31*z-858595231563309428679483665904530477672/27*r^17*s^31-377149126423695204045637880964012624712/27*r^17*s^30*z+224175714682869517823490457252504519792/81*r^17*s^30+104520236159340103382711660143908786320/81*r^17*s^29*z-15642740267535797695522018299564999952/81*r^17*s^29-2591216614119978929340870470098491128/27*r^17*s^28*z+282794182573914987946856430353099008/27*r^17*s^28+451646857011563813193246011536915232/81*r^17*s^27*z-34245127449316406294491937918738144/81*r^17*s^27-6551428854649412776153042107257840/27*r^17*s^26*z+966078985311557075321208596741536/81*r^17*s^26+67000456474745393616210170146016/9*r^17*s^25*z-17289914925327472251304690505968/81*r^17*s^25-11922353317858790555403009935888/81*r^17*s^24*z+55461207613528913305698542240/27*r^17*s^24+132923666943287773722073218160/81*r^17*s^23*z-196076912511952438809446576/27*r^17*s^23-688252133507033224628989952/81*r^17*s^22*z+16742745456987617830590410506624/27*r^16*s^90-4409689318451408586840161244546112/81*r^16*s^89+184027325434799289592557143774683376/81*r^16*s^88+2064694949980213885295834625632/27*r^16*s^87*z-1621500335738591244960638071992266656/27*r^16*s^87-147794138605617632476369698317344/27*r^16*s^86*z+10180589774261539717539457836358608040/9*r^16*s^86+4741745703773091206818471091744752/27*r^16*s^85*z-1311928766826322307465769839377720142416/81*r^16*s^85-265548699949252751078550991015846736/81*r^16*s^84*z+14875753790417890933598851729734276653896/81*r^16*s^84+2996658607845484213218610906695292568/81*r^16*s^83*z-137357374006747410296558236505577350944736/81*r^16*s^83-15162067375171871248579813992050818904/81*r^16*s^82*z+1053570559638692846722276394509339225959704/81*r^16*s^82-136266052131410764383582733627308769072/81*r^16*s^81*z-756610480573027682312913529589891464130096/9*r^16*s^81+4106474048549525974017650159011970891408/81*r^16*s^80*z+4161513023217596747144699221911899621127352/9*r^16*s^80-53994538480483907059180659564584921957464/81*r^16*s^79*z-176332930804995985490988125294789348963462240/81*r^16*s^79+504100822843665256119255431728212974456504/81*r^16*s^78*z+711533409563571306654833346606316971732184616/81*r^16*s^78-3723155971897576259245786246445916709266832/81*r^16*s^77*z-816017696476613487040526336672135320747867184/27*r^16*s^77+22786438614646698374968163195212092801474896/81*r^16*s^76*z+87144554187601845687931534072137362153285576*r^16*s^76-118594861818840936359268695063459979999830168/81*r^16*s^75*z-16273956895231588770005848945690220248503260704/81*r^16*s^75+533714001066968240207436978171573730297537624/81*r^16*s^74*z+25558491169773699381143289863909015998409026040/81*r^16*s^74-700339389085351262278929953057213177654089072/27*r^16*s^73*z-507909068439225654982851011983157186166222928/27*r^16*s^73+7295735525793515965682390436340468157314241008/81*r^16*s^72*z-19541037801435599896504494132955657506428273192/9*r^16*s^72-7494947039980134604530954107434259597300513720/27*r^16*s^71*z+275650195426280747621277101470838134441481481568/27*r^16*s^71+61771658406221934215191005325596425705318664008/81*r^16*s^70*z-2640844073082245410474715731999356897063249389720/81*r^16*s^70-50567143882795640270691949135633403562430716656/27*r^16*s^69*z+6837207944330838960650785605068291925873212730928/81*r^16*s^69+333453990226795449461239957970315204020006560784/81*r^16*s^68*z-15170603871830301286463528153300697802673758274296/81*r^16*s^68-218557452499926160672319203861823881774860004936/27*r^16*s^67*z+29572760406947919757142291361900199825503452833184/81*r^16*s^67+1149846963236397213148643547128868812862391852504/81*r^16*s^66*z-51311954363768244319742857991209676676207425571800/81*r^16*s^66-1786168923853811752217658739762762775065943203408/81*r^16*s^65*z+79831806197713720057098553595472329827737939247024/81*r^16*s^65+2423699293707366981056043223995178015084981003184/81*r^16*s^64*z-111816756434922195028137535441948766186294917167016/81*r^16*s^64-929529905919124422520624410917783318194897914472/27*r^16*s^63*z+47078070731997392048272508242988459711010131338432/27*r^16*s^63+2521067665712236092530015734742282777996029093400/81*r^16*s^62*z-160821467070026274848256354295168123175922014679248/81*r^16*s^62-435942007630703904202139754896967205084425007712/27*r^16*s^61*z+164701799654438483262469580943241730351565393211936/81*r^16*s^61-34760408261449326527968009811936860672606720736/3*r^16*s^60*z-150962524837022263658925519140979773945574242663984/81*r^16*s^60+3946138698687858678807744333299787546132192120448/81*r^16*s^59*z+122766019607334961322566625530151944594312766771392/81*r^16*s^59-2365499003304918097028656497684202054728883921472/27*r^16*s^58*z-87238859271135490277518608787192457517851348201824/81*r^16*s^58+9616644229259967220793256890078473722211138121984/81*r^16*s^57*z+52643482085075468135455786885425675685085160262016/81*r^16*s^57-3625322008162056252549774641590248599186167709824/27*r^16*s^56*z-25323615715731780830916750287607078412554690647984/81*r^16*s^56+10636747795194909480812368513685672190881263942000/81*r^16*s^55*z+7937149660786511811302848099584720612593536579808/81*r^16*s^55-9125377246465933033682321304712783032533339139632/81*r^16*s^54*z+413564709701347570496094080993709813333864971416/81*r^16*s^54+6895934210528757986616162172336597222506681658864/81*r^16*s^53*z-2668913540808117941266894265186020026699030909104/81*r^16*s^53-4576254782563897829030989000758406682882391415024/81*r^16*s^52*z+672208332788037358545530450718839909058007315816/27*r^16*s^52+2637639684331899266001620708246480116895538163400/81*r^16*s^51*z-717900589625747322754392503253055683037034085920/81*r^16*s^51-1288714185549272596895103903509471280915449246600/81*r^16*s^50*z-19506755360127905768950930024827518954186992312/9*r^16*s^50+504806414249323625562438553667513371867821501040/81*r^16*s^49*z+163825978483767060121257274186413390027133144784/27*r^16*s^49-133421679237331070832691050695154219588891709648/81*r^16*s^48*z-443077980862114784378047027066903602201005867576/81*r^16*s^48+991557977099352194432317119015322476298505432/81*r^16*s^47*z+276241289665721263281374550344749498456216155808/81*r^16*s^47+889121732292511010833710626062286945298245080/3*r^16*s^46*z-14563184264877969559998485116068659361493736216/9*r^16*s^46-15969067419285965654474480578801834792665509008/81*r^16*s^45*z+15408088712813036396113847695764399610102128080/27*r^16*s^45+1872404035392120395298541508443183510151507696/27*r^16*s^44*z-1064225056993553456269506757520070965934823352/9*r^16*s^44-272863938824580120431876548052693627506461944/81*r^16*s^43*z-1414499670420002207491662283743160620661014304/81*r^16*s^43-394104028966338561641785247037024371257482904/27*r^16*s^42*z+2654398205751013746788380110979864653252288536/81*r^16*s^42+1021583435694077154226646686996378411888920176/81*r^16*s^41*z-1625401863752859714634232543649166341264954800/81*r^16*s^41-188244053561139176776832166260956082030825584/27*r^16*s^40*z+713393455445453682612227194560663387231582424/81*r^16*s^40+244245682995461314846353956340697042336241816/81*r^16*s^39*z-252622537380902712660110428749733997886099232/81*r^16*s^39-87701163082317323029350029401174789200975224/81*r^16*s^38*z+75085727907265597316628700937833949852802008/81*r^16*s^38+26781490010754234326720672174345088510307984/81*r^16*s^37*z-19030744652679535885944577085230788027721904/81*r^16*s^37-2342291466787660860366191892135928630198384/27*r^16*s^36*z+1378583921203719158005434377612487186998888/27*r^16*s^36+1589106965131688769398992016771352749937976/81*r^16*s^35*z-256796064192429988470671183680880488964320/27*r^16*s^35-11456458932596344190065011801887782685096/3*r^16*s^34*z+40818809060356787872524084068468306924584/27*r^16*s^34+17191511187721981178886387172649444816176/27*r^16*s^33*z-16476393733952954773418793359900280632560/81*r^16*s^33-7306378334498410559476344157317034624240/81*r^16*s^32*z+1854447887200615361992089300188716796840/81*r^16*s^32+32197942904174766361064419903374560872/3*r^16*s^31*z-171781642103049950124889212573315824512/81*r^16*s^31-28506642783742687348734283567009049416/27*r^16*s^30*z+4270338892559913062325055468009851968/27*r^16*s^30+6809494773446018451530789924542307776/81*r^16*s^29*z-746398426310575485462387183882924416/81*r^16*s^29-426371832150995624393081235426637568/81*r^16*s^28*z+32572985167112349075683992249577888/81*r^16*s^28+6721328974113584271803873263772272/27*r^16*s^27*z-1001578404733692239639535832107136/81*r^16*s^27-75488841646447969602737074615184/9*r^16*s^26*z+19762807414774212998586893999504/81*r^16*s^26+14928958046677339516323970829408/81*r^16*s^25*z-214747369984133882878187234848/81*r^16*s^25-185990262805519626829011143584/81*r^16*s^24*z+320094451775934419298249136/27*r^16*s^24+344663837195074033183505728/27*r^16*s^23*z+34850113440637201655892757232992/81*r^15*s^90-2848272215701241698032439443624064/81*r^15*s^89+110328923137894241233837854494299360/81*r^15*s^88+980437603952241291789029117152/27*r^15*s^87*z-2701809309726017564703958231081792096/81*r^15*s^87-18541697211541265121756770149600/9*r^15*s^86*z+47070720457761573462689074923884179712/81*r^15*s^86+418127804436194375961962078084992/9*r^15*s^85*z-622237581936270859176184533403548292768/81*r^15*s^85-28881073724433173049961878919686304/81*r^15*s^84*z+6496488835086136761667771986667115068480/81*r^15*s^84-571496724529882010346158221027476064/81*r^15*s^83*z-55009298379327412870420382337979424943040/81*r^15*s^83+21777285606960193086989186629873835584/81*r^15*s^82*z+384482441818950979959278394964333645977760/81*r^15*s^82-42344028762029000813045383886280673024/9*r^15*s^81*z-747261955815678178911554259065591808109888/27*r^15*s^81+4630705713339997412372126955134870898688/81*r^15*s^80*z+3647391126300188756212013492939294754312416/27*r^15*s^80-14494232024660928976499670321223153262816/27*r^15*s^79*z-14809838607856014919518306139244301314617312/27*r^15*s^79+110526010672781618039137963755516644988704/27*r^15*s^78*z+146315388304923812678101584529600087170088832/81*r^15*s^78-2113943905354423535847681277313962566124928/81*r^15*s^77*z-360739199275124474453339380264785727033298272/81*r^15*s^77+1276370724029913593901728283993241482653344/9*r^15*s^76*z+450944848387482981162421383949692960382523584/81*r^15*s^76-53939902788798064788315222800776307468308768/81*r^15*s^75*z+455330054194194404256850887281467449732978112/27*r^15*s^75+2729294059280243430647711662661824060856768*r^15*s^74*z-461956661428812229138052417535870475375234208/3*r^15*s^74-796762989612257900489682260196117487576072832/81*r^15*s^73*z+18676100022844994675078611834679192294281580096/27*r^15*s^73+2538758003673617505233933566833431306452367360/81*r^15*s^72*z-63781547004051996797206759894809388557910553632/27*r^15*s^72-7176854464807970142284257368079876767939469856/81*r^15*s^71*z+545547489812652121407555499176725003593375415776/81*r^15*s^71+18028745510634839651392732714476329587842079840/81*r^15*s^70*z-449100539389684950164332166107414711214196928832/27*r^15*s^70-40218916978402248849198996095525845309369562240/81*r^15*s^69*z+2935969239622362365575713083165141320865889840416/81*r^15*s^69+26456913392826502983986185293388444689887360608/27*r^15*s^68*z-633881734463702101503467204244894975993182455936/9*r^15*s^68-137303009349191604784948050420133224668253019232/81*r^15*s^67*z+3315446973898776765932244963211519537060427187968/27*r^15*s^67+204124392608228705887010506920217259065955623168/81*r^15*s^66*z-192764918491584589662067000011930976073389837760*r^15*s^66-248927417679608583615850984677164543142192981632/81*r^15*s^65*z+22102147250841854910307134884125047168840788943616/81*r^15*s^65+71773717927597072294821337786549690767826400960/27*r^15*s^64*z-3133334391210754636142817776364269473581453770944/9*r^15*s^64-10088004123937970402543068622064312356818071680/27*r^15*s^63*z+10783284884246248921244031152256659232758757488960/27*r^15*s^63-13667798225711068608880516418758287267255714496/3*r^15*s^62*z-3687719029938177446606538620918456001667223518208/9*r^15*s^62+996232023268965935857250524065461623994942123264/81*r^15*s^61*z+30157150688549936363441775831381609702052013570240/81*r^15*s^61-1784091259583053599779289439226961669313678669120/81*r^15*s^60*z-7943794130399757988491261010003151758804108389248/27*r^15*s^60+861064073768006116277327566699291587294922524608/27*r^15*s^59*z+15775969759722072370384962293517181250014564592384/81*r^15*s^59-3202932837037957577358375208999612432605045742208/81*r^15*s^58*z-2644665179452060382535506253979078023249221022880/27*r^15*s^58+3481932916855273672038269251176476926167945274496/81*r^15*s^57*z+627408146208354692281732101289354839999757010560/27*r^15*s^57-3353749681606627577746768948021684506930523295488/81*r^15*s^56*z+556862480627823179191454319114473183497089862112/27*r^15*s^56+2872496620681776002378625442956148595996107978976/81*r^15*s^55*z-976510444164731026369750928974804274865061292384/27*r^15*s^55-2184985152399301249092561386253099772370662217888/81*r^15*s^54*z+296885508983050181227001926833420213840323083648/9*r^15*s^54+1466709245152331238802041204219678868186274926720/81*r^15*s^53*z-592476835935193866218876908698782463685491656096/27*r^15*s^53-857101843443495692105242903864643999987060744416/81*r^15*s^52*z+884443624720116097116109299030841779702262173760/81*r^15*s^52+141388365672290700611177696795883190609581126944/27*r^15*s^51*z-282988910614884402214506425394519777805120093376/81*r^15*s^51-166826258543310735172001796211749579449630130880/81*r^15*s^50*z-6594499720086184895379145380374003845824856160/81*r^15*s^50+521186771179102605323950377598398131308861952*r^15*s^49*z+88370745102334181638667567532493449187144083776/81*r^15*s^49+2826097063307697169477507013156019390862252672/81*r^15*s^48*z-2817037883663530762983145629687400357436563744/3*r^15*s^48-3621234414304649032385851077475368660181785440/27*r^15*s^47*z+4700426403141867643641215371235799078396141664/9*r^15*s^47+7177822587432999088916811551976672915819223136/81*r^15*s^46*z-5617009851740687829876199397194873418563292032/27*r^15*s^46-2740435136438435567336374597107279200877541760/81*r^15*s^45*z+153713169021927592079452028504246813650577888/3*r^15*s^45+339853025301610224664318852935027192755319200/81*r^15*s^44*z+213343310251039233765207093292494216164083904/81*r^15*s^44+409909326597407179150059474255608061636045536/81*r^15*s^43*z-310876022988043649336086164601588800545503552/27*r^15*s^43-415817955508331415142385582048235811197003328/81*r^15*s^42*z+636884686531693727412574796825645420796824416/81*r^15*s^42+82237283173980102423404651769061284679767424/27*r^15*s^41*z-99878122154672999928716534599616905700688320/27*r^15*s^41-112562383407494169323809543467228477649735168/81*r^15*s^40*z+37485588763956342515218332343955740529197984/27*r^15*s^40+42412661886104389215143549532161281270178720/81*r^15*s^39*z-11756628796977356854987737825579889918527520/27*r^15*s^39-13569981437775342646451105333150785688631520/81*r^15*s^38*z+9416685169727960342181262874590241327624000/81*r^15*s^38+1243572772267282704842818724387537235325312/27*r^15*s^37*z-718371310296627001843641046846366054822624/27*r^15*s^37-294961423190425247244667706194341954246368/27*r^15*s^36*z+423031528858066780230137807250131374896128/81*r^15*s^36+60313223440307202475114066520173033608224/27*r^15*s^35*z-70952969207304835056179974095062336210048/81*r^15*s^35-31757682768129023341619560182133597013120/81*r^15*s^34*z+373822609232800168144424044784374473088/3*r^15*s^34+4748315414699669223551667850776450017152/81*r^15*s^33*z-1204181253409886772166996775156567288960/81*r^15*s^33-199392364387786235645350486460943737920/27*r^15*s^32*z+118634619066719310953223546671180620160/81*r^15*s^32+62542516941576252603116543470502913344/81*r^15*s^31*z-9449481476602691853895719053875275392/81*r^15*s^31-5317715418012404501743878232621154944/81*r^15*s^30*z+591177395722329735394874569110305024/81*r^15*s^30+357589860116780709071398010245776896/81*r^15*s^29*z-27896857792578120087765744012874496/81*r^15*s^29-6096215729056578658755205838550784/27*r^15*s^28*z+936286734036078931006449236884736/81*r^15*s^28+671807190152825561517145867948544/81*r^15*s^27*z-6813697064826338458578714361216/27*r^15*s^27-16210748507785196553973813538048/81*r^15*s^26*z+27957623195662255059237591808/9*r^15*s^26+220679937042014526401593975168/81*r^15*s^25*z-1354114005260321167624859776/81*r^15*s^25-415923848862944718464833280/27*r^15*s^24*z+6927546035400253565063606443520/27*r^14*s^90-1562129325159472793738588184625792/81*r^14*s^89+55560745326257709562815403575319232/81*r^14*s^88+79101282568515944567041010624/9*r^14*s^87*z-138527525266751182965043988244950144/9*r^14*s^87-4286661452881509174235345156288/27*r^14*s^86*z+6613353109485556338601163722013790400/27*r^14*s^86-946685943208121254176939023083840/81*r^14*s^85*z-79450964164562469486965380071412677248/27*r^14*s^85+5875234686759965743279735110695872/9*r^14*s^84*z+2243296794811761255443421699163933453120/81*r^14*s^84-1367642004075431721277104878181036544/81*r^14*s^83*z-5632528777092840523686196877601924531584/27*r^14*s^83+23362007104659448555637332609949285888/81*r^14*s^82*z+34238284925961015570319993073484895315904/27*r^14*s^82-295652635390046432014618338279503443840/81*r^14*s^81*z-499605855970623068008506965577412547553664/81*r^14*s^81+2939033625374575545930155481535622658176/81*r^14*s^80*z+206791035543682265172944686169937556568512/9*r^14*s^80-7929716316790170469936680882566735533376/27*r^14*s^79*z-4447011710851531357078105848182546586195328/81*r^14*s^79+53548619125168586695913134533865996506560/27*r^14*s^78*z-458624621356247798061714421513115225483456/27*r^14*s^78-920965157067123649784652308102892903290048/81*r^14*s^77*z+86155211226605174439400982193629928551229824/81*r^14*s^77+4540248897386047697126667820732356815512640/81*r^14*s^76*z-193314756627406619813448880989897363609703744/27*r^14*s^76-19431858007915688601176099681317378877029376/81*r^14*s^75*z+895293439718042267466442430987566214288382592/27*r^14*s^75+72698804205386575469716810383495995475365888/81*r^14*s^74*z-10026738965466772576799361533744582743281950656/81*r^14*s^74-238815177169950504376404762659515693741623680/81*r^14*s^73*z+31822798752552430060499738862745599131086356608/81*r^14*s^73+690219148293853418990046608895543561557659264/81*r^14*s^72*z-88055150257572919416895617923592155139693906496/81*r^14*s^72-584419859219480051132002764235878321115044416/27*r^14*s^71*z+7979197371228124082700502564990712592437773696/3*r^14*s^71+1297442485545866436429507544943872872266478784/27*r^14*s^70*z-470072407587182734285997676952277850101510785856/81*r^14*s^70-7448436068941454350950811356354174132370871488/81*r^14*s^69*z+306524268166484833158627746574395796210056563072/27*r^14*s^69+11893035295354388173297136571586794586726148672/81*r^14*s^68*z-1617726120378451021623454743327989431539667339072/81*r^14*s^68-4825477071373953846408501603772736088081359744/27*r^14*s^67*z+2562221918743746560792315708948230910893537798784/81*r^14*s^67+8609630785583993256454901134175196207238473088/81*r^14*s^66*z-405643500342009672205059188002585574651640441664/9*r^14*s^66+16941335883055690270688534389016490729879858944/81*r^14*s^65*z+1555050391297721598349263046943901180906340638208/27*r^14*s^65-25480138759704978727294059117464659983683812096/27*r^14*s^64*z-5311434948688524599590126120937414384622948420736/81*r^14*s^64+2247214454309500470291237284059595335988485248*r^14*s^63*z+5320966649273412919499257901679437641461219917312/81*r^14*s^63-335842673587228570505221503565491756140422127744/81*r^14*s^62*z-4574582702734655434088948492472679812962007380992/81*r^14*s^62+58115675334836370662065941161809775785118775424/9*r^14*s^61*z+3184434646556510030584966264716002477543030196992/81*r^14*s^61-710586311463327609046113153116479984791421197184/81*r^14*s^60*z-492384421155718537467238453826644422147911443712/27*r^14*s^60+855151910118925911819377377048814615640030529792/81*r^14*s^59*z-125880455569759256061828409577943398239411016704/81*r^14*s^59-918349615586698224170814709902817388284288081664/81*r^14*s^58*z+1273228451050607672890244232686165130022439746816/81*r^14*s^58+882403221148978876310487356987253537816197228288/81*r^14*s^57*z-1807090107905836828621512549281489632206931305344/81*r^14*s^57-757886774802524906461744769702619151053722652928/81*r^14*s^56*z+1787218929649483506603054165103825881418858617664/81*r^14*s^56+579108205769462291146567235474311821280651009856/81*r^14*s^55*z-1418136367072162118741149748299219645435989041536/81*r^14*s^55-389741556143030572798690356043467988429493089984/81*r^14*s^54*z+934540191771606178563566389385365131568387069120/81*r^14*s^54+226560509116326459329503208925753289696795890752/81*r^14*s^53*z-56603980303312216505201265023534280494839107712/9*r^14*s^53-109167307557560331519118261948088447054818275008/81*r^14*s^52*z+219733104473408402141320243370210504008542651328/81*r^14*s^52+13008284399424452416549765509343719473045159680/27*r^14*s^51*z-21199269688332741021091604226941516386680461440/27*r^14*s^51-5597946871966642792719356042441925848386816768/81*r^14*s^50*z+453583261928374715405423638328958517289673664/81*r^14*s^50-5419969735565892402138207006075130646498077568/81*r^14*s^49*z+4704902171860247985558949757619151388763128192/27*r^14*s^49+6048335794764148614086716016200189974998756480/81*r^14*s^48*z-3642916436519628984581959176639768059710357696/27*r^14*s^48-3665305434307252773546184471239465632617502144/81*r^14*s^47*z+5148839819797046488106353417657781421674805376/81*r^14*s^47+1512665784924210288719095310336578269581073728/81*r^14*s^46*z-1491195863173802445818156166794624082426619712/81*r^14*s^46-346321466737847239693245176930424666727237312/81*r^14*s^45*z+21414428656674141609522778436892216141847936/81*r^14*s^45-8125664954571487927147621422296128825244608/9*r^14*s^44*z+10838124890783343938918280646980402692660672/3*r^14*s^44+45283311069185429141760399366505353421851136/27*r^14*s^43*z-224311759408664649852689923577473181010475648/81*r^14*s^43-92315720118727643627385081661469571499478528/81*r^14*s^42*z+37767101853892612297660849520309704525618112/27*r^14*s^42+45465919161477335656718170620891696777081472/81*r^14*s^41*z-45101595200513948117793928550347336867831424/81*r^14*s^41-6055867996587201287344235593290449217520768/27*r^14*s^40*z+14930323977828572246569352834548179845955136/81*r^14*s^40+6123264541777638033233898301279453886963648/81*r^14*s^39*z-466567802275952498005293167661725987259008/9*r^14*s^39-1768937437233948955090679776739064969374528/81*r^14*s^38*z+337274074772494636840420872275005197552832/27*r^14*s^38+48962438008049611980699162691503069328832/9*r^14*s^37*z-209207020174484324308370743151304377140352/81*r^14*s^37-31565432210147579487024324795206337133504/27*r^14*s^36*z+37004502476542457869873510717173194878528/81*r^14*s^36+17492503748890421963053080198325420168064/81*r^14*s^35*z-5561422762311595042209183143540473183360/81*r^14*s^35-919455782735646668770199751578702299520/27*r^14*s^34*z+702744739148355149817471978028931829824/81*r^14*s^34+367474448861947964603808614111471592448/81*r^14*s^33*z-24521143066366626624008212036065311488/27*r^14*s^33-40768399909776525920629864642156266496/81*r^14*s^32*z+6251531176009222309934293903590399232/81*r^14*s^32+1231133880658330930839531442814909696/27*r^14*s^31*z-419476449591969645153262489055407360/81*r^14*s^31-265975032283516540295375087408033792/81*r^14*s^30*z+21375488086510091474357421402387328/81*r^14*s^30+14656981332675207260202782715053312/81*r^14*s^29*z-781689296387480160135894540723712/81*r^14*s^29-584174459769529391267208934650112/81*r^14*s^28*z+18815139460850889064283667838336/81*r^14*s^28+15387911538069943529599538790656/81*r^14*s^27*z-28768077574267949606193933568/9*r^14*s^27-227632773473137051966618228480/81*r^14*s^26*z+174025912522487424754103168/9*r^14*s^26+1302724630687578949572829184/81*r^14*s^25*z+1133087127802821637562562695936/9*r^13*s^90-231939989557383485467761304195840/27*r^13*s^89+7457683799255724927125667910905088/27*r^13*s^88-250941045052666440214063439360/81*r^13*s^87*z-16696207311229687965717259518479872/3*r^13*s^87+36889848779297578060300509277952/81*r^13*s^86*z+707790099713075452828766945668640768/9*r^13*s^86-1861553053139578490630316249757952/81*r^13*s^85*z-66681366393973128562041566115087195136/81*r^13*s^85+52821637861625380673982389039353856/81*r^13*s^84*z+528497989219993598465557930833810763520/81*r^13*s^84-111914279832078571507062166567986688/9*r^13*s^83*z-3129042484057065875053460081309233937152/81*r^13*s^83+14132685699697933108233324489863862272/81*r^13*s^82*z+1392635817922926171314111202178650111488/9*r^13*s^82-51358134851607323370524452815761077760/27*r^13*s^81*z-5190007455596771043357945784897654896128/27*r^13*s^81+1352779981814699987139941221280474458624/81*r^13*s^80*z-27469970639935476359003453416385027195648/9*r^13*s^80-3269516306485948148916622887447204306944/27*r^13*s^79*z+2709032266231154888448882471261844838298368/81*r^13*s^79+59803566408540687152099743725715181815808/81*r^13*s^78*z-17638283067125303992165927971405397586716160/81*r^13*s^78-310685254986630120357734071860421583542784/81*r^13*s^77*z+88594699592747126865346809415709031890786816/81*r^13*s^77+1388179445971804546331087656570837601538560/81*r^13*s^76*z-123177761343424918881039793262834462353011968/27*r^13*s^76-5366467862111667403360597501897383425321984/81*r^13*s^75*z+1322743211729060806754813094812421848499279104/81*r^13*s^75+17992618371402895644978569509660911812232704/81*r^13*s^74*z-4137643902616259502135593395306300670080980992/81*r^13*s^74-52206145998385502513110389015783567759186944/81*r^13*s^73*z+3812670604456522327413036395056538718440320000/27*r^13*s^73+129839519979249288717052125016256932437240320/81*r^13*s^72*z-28146404167882909618832771583911992065284286208/81*r^13*s^72-29996678353659498792143959070739741038326784/9*r^13*s^71*z+61942443396513879316638560098675790327117534464/81*r^13*s^71+438489731442991508395528056856394683725756928/81*r^13*s^70*z-122229175582506788360138420409034112967638462464/81*r^13*s^70-422860052674547265176163037443314955522629632/81*r^13*s^69*z+24045584320952951890893865193674604740121572352/9*r^13*s^69-388321660548150207816934325617609241102589440/81*r^13*s^68*z-114426880342715859679421004946156735388374124288/27*r^13*s^68+3271406430596067874300250230518308544221732864/81*r^13*s^67*z+53964670971658205400422235904003152657690648832/9*r^13*s^67-10306103654249944886715912962190150065232904192/81*r^13*s^66*z-607216680505350259537765546614300589072168512256/81*r^13*s^66+24106217470572734092425837359842246598230191616/81*r^13*s^65*z+658371375173086387229041815596046179379783163136/81*r^13*s^65-46912804662816717933110140591777162083062430208/81*r^13*s^64*z-593754313467505306408384861501747215191696091136/81*r^13*s^64+79137512579198732797317984498501210254945510912/81*r^13*s^63*z+394919332295875088535949340423217227619443251456/81*r^13*s^63-117950575273135999419842487989865095039409073408/81*r^13*s^62*z-86875364626796271017258218177133609148800149504/81*r^13*s^62+156866244188098790925526876150014270567677692160/81*r^13*s^61*z-263423052807801259303582126888610517433749910528/81*r^13*s^61-20785910888126865645021911801778523076580688384/9*r^13*s^60*z+569507291766454554895850025470627966344639592960/81*r^13*s^60+2473818849148682967786880237114445110970305024*r^13*s^59*z-758998191998640796244347104844958557181967071744/81*r^13*s^59-64180675093083533079811565569641437604123588608/27*r^13*s^58*z+801013028194649612762087667753992116905702626048/81*r^13*s^58+165237758666280247761767312604221773384981944320/81*r^13*s^57*z-713403997533157933249034494031548549089216649472/81*r^13*s^57-41835728647148220047965329483126375920609238016/27*r^13*s^56*z+548070398726253148175349576396841477540866860288/81*r^13*s^56+82915370082119157182304015696495776891058555392/81*r^13*s^55*z-364863247431113995556934814916237223751777307648/81*r^13*s^55-45946205057736089721501195837373292942724418816/81*r^13*s^54*z+23201534376056333628037288028871096676468324352/9*r^13*s^54+19433754183933389662825012276603573561773649664/81*r^13*s^53*z-33406309580433762559349480687125490020250334208/27*r^13*s^53-1337552447491802528528377405803571065410591744/27*r^13*s^52*z+37854732527873034756070219595461991008766103808/81*r^13*s^52-2672262961050108629010278359871810253789828608/81*r^13*s^51*z-9017259148519451816859114399211819359532723456/81*r^13*s^51+4063051133501656801760621436151660311954366464/81*r^13*s^50*z-766050607227098212845851203923254397419085824/81*r^13*s^50-3150940272550704973119433973938937164922177024/81*r^13*s^49*z+754345867115907250064379589274407355743698944/27*r^13*s^49+1794752725343257036697540921992653329710636544/81*r^13*s^48*z-1393225356622170886723685485724190452217440000/81*r^13*s^48-782631099643923394589723168372763624060462080/81*r^13*s^47*z+491175923300988330955814972026885858731692288/81*r^13*s^47+238362728417324537957499660440211951447113216/81*r^13*s^46*z-5126073477710069613848353827285235168779776/9*r^13*s^46-21809934967722561086183219359339468584931328/81*r^13*s^45*z-76127671463868592233154159387161593678951936/81*r^13*s^45-10683904146038212768011213465144881215786496/27*r^13*s^44*z+69036298919126258708828658826637485889652992/81*r^13*s^44+28922824982545561716079247318079991304038400/81*r^13*s^43*z-37950166879888814182367750927304688595684096/81*r^13*s^43-15947775491077911238611832467000206261625344/81*r^13*s^42*z+5371764107030306458333790240424744917569024/27*r^13*s^42+6856196400932629211183052345367921256686592/81*r^13*s^41*z-1882306542432150580550758683365957335889408/27*r^13*s^41-2450967418217821747331823504120022321604096/81*r^13*s^40*z+20683693109057354054407716710851308143360*r^13*s^40+746588922026314295846337384648378223986688/81*r^13*s^39*z-425305079582667860360854195895185270302464/81*r^13*s^39-195660042538017797187054717381128215739392/81*r^13*s^38*z+92635973733816921022109609563352503490560/81*r^13*s^38+44216325040340300136341202220202867603968/81*r^13*s^37*z-17274756207689307142201423558152445094912/81*r^13*s^37-8595642581686505647896244902197730831872/81*r^13*s^36*z+2741307584118679256332445574227130526976/81*r^13*s^36+1428698553565752682488438802024958184448/81*r^13*s^35*z-366557347076328256028521220276449405184/81*r^13*s^35-201082174336000255761354235364699064320/81*r^13*s^34*z+40724238568913255700686260391113018624/81*r^13*s^34+23639147823897349921260118315500509696/81*r^13*s^33*z-3686928129975344877262914710135442176/81*r^13*s^33-2277931375925421158624019006412570112/81*r^13*s^32*z+264826968185429069378135016966156800/81*r^13*s^32+175309989381228128486533259571281408/81*r^13*s^31*z-14534273456010960569104959631131904/81*r^13*s^31-10384560810026569459728571193702656/81*r^13*s^30*z+192263324421843783200085783086080/27*r^13*s^30+149345489427411006665403973573376/27*r^13*s^29*z-15193226358206989656386264866816/81*r^13*s^29-12873189954112445649341955999232/81*r^13*s^28*z+229689338305470690876939551744/81*r^13*s^28+208433252606576916478550104576/81*r^13*s^27*z-164561494697679979214350336/9*r^13*s^27-140030818573551452050459648/9*r^13*s^26*z+3869763279639518565598008813056/81*r^12*s^90-233072049783694253261015910573056/81*r^12*s^89+2168683110371291852777368987077632/27*r^12*s^88-14787673741521274845900568832/3*r^12*s^87*z-110457047857787915647583981543759872/81*r^12*s^87+33655750919335083080839573548800/81*r^12*s^86*z+413284575076772283052317506692937728/27*r^12*s^86-1281477005638712157817594679306240/81*r^12*s^85*z-8952262879669940117188377253574930432/81*r^12*s^85+30034072727650096343549179634326528/81*r^12*s^84*z+27686629888111658577607494747487344640/81*r^12*s^84-493166229924504278657225422094679296/81*r^12*s^83*z+28608586178002677622883169068676872192/9*r^12*s^83+6092286009909573096257669963542121728/81*r^12*s^82*z-557448161298423372454521503201276298752/9*r^12*s^82-59202014416233528954540441479842222592/81*r^12*s^81*z+48260512459886034551009017669986508837888/81*r^12*s^81+51808993710066979337919380088734907904/9*r^12*s^80*z-340164170795734065835283851266479891038720/81*r^12*s^80-3038652651435588478099095314190215267072/81*r^12*s^79*z+1932765080810858149155862238412847073226752/81*r^12*s^79+615403186405545838985532470769064143104/3*r^12*s^78*z-9226037425958487469548079236488778323717632/81*r^12*s^78-76884996473140464973671663806225416171520/81*r^12*s^77*z+37855590490338603521175172795698434022585344/81*r^12*s^77+301836857410522668053892023994240100035584/81*r^12*s^76*z-45149297433150960084261424922175462383496704/27*r^12*s^76-999917543965316847002145051870469594071808/81*r^12*s^75*z+426710822934111288186870459081808539632291840/81*r^12*s^75+2738662261612949458207665873133544525699840/81*r^12*s^74*z-397138763698594217970973602030944713470157312/27*r^12*s^74-5840817964095626545916798914978116645381632/81*r^12*s^73*z+2960695823372076565988652689928712852941876224/81*r^12*s^73+7663233919520494486266998381149638038460928/81*r^12*s^72*z-243044413267400546029590736833897284295400960/3*r^12*s^72+5852354880809073532541530396708400267951360/81*r^12*s^71*z+1441264700566667352806563596953625540727164928/9*r^12*s^71-79421466138113814365007667647665156209308928/81*r^12*s^70*z-22798555434268115488100426690712466295698430464/81*r^12*s^70+321633136230744808945874866299665209262347264/81*r^12*s^69*z+35364112330464483780954657141119891650219389952/81*r^12*s^69-945618917568152535620879230493686350698326016/81*r^12*s^68*z-588236763650607883015342056560225618685152768*r^12*s^68+2291957693844980856173236752384792383192017664/81*r^12*s^67*z+53814565374490710023858414211541560142601181184/81*r^12*s^67-4789903220320985287272082061453344031981128448/81*r^12*s^66*z-15398628511583690242951044145710377964084755456/27*r^12*s^66+8815670723844026540297689200241706313393585664/81*r^12*s^65*z+2008911515432837156434836524466972114202689536/9*r^12*s^65-14451942650724854313594218051743387015655580160/81*r^12*s^64*z+10814636373768873748241020808144671307797657088/27*r^12*s^64+21236331389333024623157827168501306463159051776/81*r^12*s^63*z-99563511943728570773052041699953318340845647872/81*r^12*s^63-28058985140672247077236740744942160459037055488/81*r^12*s^62*z+169886613265814339485272763786612496380938851840/81*r^12*s^62+3706272313275163848166685696188600896073041920/9*r^12*s^61*z-226461693254816203871622198444402686627822064640/81*r^12*s^61-35612937398475677140792493734901192533208061952/81*r^12*s^60*z+255173355103524363711399463646791940000216282624/81*r^12*s^60+11326328353032531209282408583117521046758316544/27*r^12*s^59*z-250319027641308226262832293745800339179586134016/81*r^12*s^59-3187790719417001262986600963552157580006002176/9*r^12*s^58*z+72142010062238953915939003375954234114749167104/27*r^12*s^58+21032859853320043527004048957408931058573724672/81*r^12*s^57*z-165529528943668242982947602673122796395004771328/81*r^12*s^57-12848976876794836905117685194769184416814584832/81*r^12*s^56*z+37235312621556874936545338119047655711256393728/27*r^12*s^56+5833480568880894389564957883306820757077418752/81*r^12*s^55*z-65893095271455740788311702451840558362575839232/81*r^12*s^55-984267359295130860871868229418264453868693248/81*r^12*s^54*z+33294672119887944000749626633952881779898809344/81*r^12*s^54-520462673725521675759433468027409589732786176/27*r^12*s^53*z-13786488381495831000200873697300869080371107840/81*r^12*s^53+2311954173233900471448855342278402282134608896/81*r^12*s^52*z+4139770991400813209255683800484321398675997696/81*r^12*s^52-675729199074929425810298672991688369403492608/27*r^12*s^51*z-424454505870524781249611868399873537480071168/81*r^12*s^51+1374278612411319537549522191752476202798930688/81*r^12*s^50*z-472423436678274169345783351327019582634575360/81*r^12*s^50-761852726847343353562703655925768336338030080/81*r^12*s^49*z+132897650593910824532583303899384574225083392/27*r^12*s^49+345464527970929370516647388463103980668948992/81*r^12*s^48*z-175039536681588116925389157080440905776305664/81*r^12*s^48-121543534736395694244231539446666945330197248/81*r^12*s^47*z+12447964708829405594174633473512838826352640/27*r^12*s^47+26217734029680199321368735598257288857803520/81*r^12*s^46*z+11588764842761943020241105549955344241612288/81*r^12*s^46+3362629228413768669728577927658938854555648/81*r^12*s^45*z-5716937746751225462180755264165387250158592/27*r^12*s^45-7367474548283547287996287151064844622296064/81*r^12*s^44*z+3614885076356953399066017510661611458264576/27*r^12*s^44+4835410520053783773637639811904566245309696/81*r^12*s^43*z-5014334582558903766498655115225425133023232/81*r^12*s^43-2277785648597152733459311098481459832399104/81*r^12*s^42*z+1877948252340070810855302169076915660811776/81*r^12*s^42+870020086604568644395029360890995257256448/81*r^12*s^41*z-196912192049322759351094541855404063335424/27*r^12*s^41-280358551490739161543872618395191368431104/81*r^12*s^40*z+158414664151069126946231442401572210511360/81*r^12*s^40+77405031388974422665281115784203817081600/81*r^12*s^39*z-12132308796005937380283195466732751876096/27*r^12*s^39-18402243055234431374260734962627363474176/81*r^12*s^38*z+265149250554395411911279050389586784768/3*r^12*s^38+3763972645552199358192794644042148180992/81*r^12*s^37*z-133260808656963813268631440039780969472/9*r^12*s^37-659018058504671024594190897402720194560/81*r^12*s^36*z+56531290779480690101188105517628339712/27*r^12*s^36+97900680586319267411329457027295425792/81*r^12*s^35*z-6658050545637889170677680766797850624/27*r^12*s^35-4060529977536500159661893348642440960/27*r^12*s^34*z+1923270153000386543464822485730779136/81*r^12*s^34+1246937470112240911645975314595648000/81*r^12*s^33*z-147536160243115988843759878297876480/81*r^12*s^33-102414071837572482955970538473991680/81*r^12*s^32*z+8691934039186336427922582661285376/81*r^12*s^32+6513166702688928520179969354635264/81*r^12*s^31*z-372493590023548435866264131049472/81*r^12*s^31-304081250011481787363580474907648/81*r^12*s^30*z+3551225305208960830327208912384/27*r^12*s^30+9555640326870523968011612784640/81*r^12*s^29*z-58158314725518171889229919232/27*r^12*s^29-171734368244626543544346583040/81*r^12*s^28*z+1161605770098356377159404032/81*r^12*s^28+130576254638550198586228736/9*r^12*s^27*z+12039470459231791102926200832*r^11*s^90-15503228530327780911753885491200/27*r^11*s^89+903763425293450303277105184452608/81*r^11*s^88-252845711251720502160310630400/81*r^11*s^87*z-6645021799112618165612140102529024/81*r^11*s^87+17704006616634862850078097123328/81*r^11*s^86*z-76838593302588349123641488347228160/81*r^11*s^86-193253496879050409366383128296448/27*r^11*s^85*z+957151059266341835633292282543503360/27*r^11*s^85+3968606165122184785878206085696512/27*r^11*s^84*z-14861901360863866869909831366023593984/27*r^11*s^84-172986690904808452724070701859911680/81*r^11*s^83*z+476115077261772817457667581352222097408/81*r^11*s^83+632790290625770390040081201351569408/27*r^11*s^82*z-3927694758015301291597597795930108497920/81*r^11*s^82-5456705585322527559690048967052824576/27*r^11*s^81*z+26358637822500852018961374859558509799424/81*r^11*s^81+113668114281911457961935804248908840960/81*r^11*s^80*z-5489481522973968109044441417515099582464/3*r^11*s^80-643948746994883254022205393135466912768/81*r^11*s^79*z+711815520880471974246878427027583813750784/81*r^11*s^79+2980801962033806535019523618857738511360/81*r^11*s^78*z-2958603364980983258813132782577649777590272/81*r^11*s^78-3695232429696825328659733300512580470784/27*r^11*s^77*z+3580907802794634341474434264796746606839808/27*r^11*s^77+10370985989747179978693423708027257782272/27*r^11*s^76*z-34296511446913807943510220765265168265664512/81*r^11*s^76-16632524275766523453941902881727073800192/27*r^11*s^75*z+3579637468734663555747808947195567252494336/3*r^11*s^75-27353419742932840745215839004479022837760/27*r^11*s^74*z-26750066962347531521728252298782178827212800/9*r^11*s^74+357209028636760584450404639711667852121088/27*r^11*s^73*z+529122026144890459183197273265952925110659072/81*r^11*s^73-5345319263421641832573091809140947816813568/81*r^11*s^72*z-1019261301687689147388941746259168792226488320/81*r^11*s^72+19597982384652304226454637752023563787548672/81*r^11*s^71*z+188252598770208422929665283810388241079906304/9*r^11*s^71-59181142218601409264961494780308766045974528/81*r^11*s^70*z-781039634608307437854985164787916433379348480/27*r^11*s^70+51198257499800291669299323366025090052876288/27*r^11*s^69*z+2428164736786647481935616224894470909812705280/81*r^11*s^69-349859710446849405358137229610689423817787392/81*r^11*s^68*z-1036922143784673406368777171158999201111392256/81*r^11*s^68+707738857968282265235485043609791599407774720/81*r^11*s^67*z-36501901599695458400210797129054727490953216*r^11*s^67-1280478807926615385669759460810811007206192128/81*r^11*s^66*z+3485995431327368944427177071248831372180660224/27*r^11*s^66+693460745558575030626742195095166254860904448/27*r^11*s^65*z-21549558039606495732542069657080508495937107968/81*r^11*s^65-3040483619485961842133131168394214854511566848/81*r^11*s^64*z+35017830565602838636930822995458661861588195328/81*r^11*s^64+3995727635320998210837896297707115101884071936/81*r^11*s^63*z-48366999974726286078651186167498375044952061952/81*r^11*s^63-4707999244647652674195252949703162448044023808/81*r^11*s^62*z+19496641468710077290637019856657158820387360768/27*r^11*s^62+4941125330971164432769109244177270613983610880/81*r^11*s^61*z-6976666887892013356751167870926586688357543936/9*r^11*s^61-4560256283490442801376844542142845027225792512/81*r^11*s^60*z+6691324827308134379046690508689395438558064640/9*r^11*s^60+1201822169769330220699944226233068281897570304/27*r^11*s^59*z-17233123955862415628880830248544534378954665984/27*r^11*s^59-2293843240512567420648252955000491822590062592/81*r^11*s^58*z+39655688138174038420553090861258658678772207616/81*r^11*s^58+941123079653840177065442055172180840224778240/81*r^11*s^57*z-3002251296149727137717655655586632390331723776/9*r^11*s^57+159226181970865662383137554864627470992762880/81*r^11*s^56*z+16164088949875913038243425623311325678218956800/81*r^11*s^56-837370877563411275917191502367670412823296000/81*r^11*s^55*z-8298693405187584788680946516201091433964204032/81*r^11*s^55+120223300379632587269049101917972593118459904/9*r^11*s^54*z+3480152703734747329400378410936713234889676800/81*r^11*s^54-1003840676769954858021966759409848410508030976/81*r^11*s^53*z-114696891218878359765519677243777711714772992/9*r^11*s^53+760799158600043829961345454976904731670561792/81*r^11*s^52*z+62949485814295710939732988802864596172578816/81*r^11*s^52-489321862602785714882809987253728879599374336/81*r^11*s^51*z+174116086543437174709741031049623315920494592/81*r^11*s^51+29944940620916762023463409924082423818041344/9*r^11*s^50*z-48635780882551470279758324777523247608664064/27*r^11*s^50-13985729214193669163258171094864146646814720/9*r^11*s^49*z+72684298826003851144788267414331575009105920/81*r^11*s^49+16010635000077412317194095625503165034196992/27*r^11*s^48*z-2637275688916982324738142238154859909152768/9*r^11*s^48-4434602178917747836410196397999408791880704/27*r^11*s^47*z+935895211598984370303777339982489307299840/27*r^11*s^47+397338413345738600405592972341040872938496/27*r^11*s^46*z+2587406032681989396393917722788128678395904/81*r^11*s^46+1486730899985171376886717117236861503203328/81*r^11*s^45*z-2419937382215505674609754248667837957662720/81*r^11*s^45-1281957497837782870928527055459108190982144/81*r^11*s^44*z+48135241478354994750927900494046466816000/3*r^11*s^44+672882291798330328228733248624624155123712/81*r^11*s^43*z-59353348460098774362892935400914377947136/9*r^11*s^43-30647057284880096633632389569726331412480/9*r^11*s^42*z+180503422926381355670374557272597138630656/81*r^11*s^42+94122656454990483364018239520765965728768/81*r^11*s^41*z-51494799490990876429780687195246476777472/81*r^11*s^41-27370737413274852011533838405722732196864/81*r^11*s^40*z+4176306700379766478508049401299832430592/27*r^11*s^40+6840383942160929241722282615891767810048/81*r^11*s^39*z-868207537699747948834732302771324317696/27*r^11*s^39-490200441813733893839410643955688026112/27*r^11*s^38*z+461041412252212095336350474000776167424/81*r^11*s^38+270915089368806570447830404575573004288/81*r^11*s^37*z-68938905125674480052370970174967695360/81*r^11*s^37-42427136003344518039227985526756671488/81*r^11*s^36*z+8600713214564346627765895944614354944/81*r^11*s^36+5580563825770415528500736598803311616/81*r^11*s^35*z-97722052523482425122652470837739520/9*r^11*s^35-606072095852100087404865702794605568/81*r^11*s^34*z+71895272600104825086970035536994304/81*r^11*s^34+17689334714343950380844909384464384/27*r^11*s^33*z-4532716946919397846344372207683584/81*r^11*s^33-3621184854448466332587737659592704/81*r^11*s^32*z+208871858619275042443290942224384/81*r^11*s^32+183035795476871537911131501774848/81*r^11*s^31*z-6449238723124784739481895573504/81*r^11*s^31-6312575492422344867846726891520/81*r^11*s^30*z+37876402784346923805687132160/27*r^11*s^30+127523806574490875363911534592/81*r^11*s^29*z-258566398587833923748446208/27*r^11*s^29-1038940728448900806750183424/81*r^11*s^28*z+18465593920895662529880005632/27*r^10*s^90+980902925913096164735047829504/27*r^10*s^89-91987471421670436950078015947776/27*r^10*s^88-103522871114517497722609767424/81*r^10*s^87*z+8861416143531265534782829819922432/81*r^10*s^87+6295826199415098841530865955840/81*r^10*s^86*z-171901730256030382631127905721952256/81*r^10*s^86-60064701004246489431219986898944/27*r^10*s^85*z+786287455199570509179492958544414720/27*r^10*s^85+3233399947509969084308443157288960/81*r^10*s^84*z-24710917478776311912925525084880137216/81*r^10*s^84-40762815193133451881658537792598016/81*r^10*s^83*z+22972676492137856886683680340906141696/9*r^10*s^83+381851508918083167038556791228250112/81*r^10*s^82*z-1423286457350800361352698491526555909120/81*r^10*s^82-907277000852031990652098630997328896/27*r^10*s^81*z+8229629579115706333257150938340721229824/81*r^10*s^81+14629726143964328220433567752120392704/81*r^10*s^80*z-500776223943667490129490398596113055744*r^10*s^80-18213168311613588952551779164584140800/27*r^10*s^79*z+172216606252611357503203015181835001389056/81*r^10*s^79+27573335621163935375222516760132567040/27*r^10*s^78*z-634172984482024573812344015240757750184960/81*r^10*s^78+219310384765019587349584708197722675200/27*r^10*s^77*z+2032407705335703139749379617402342072715264/81*r^10*s^77-7230343917390097757228212329509781444608/81*r^10*s^76*z-1888231490687089593312469977562016290935808/27*r^10*s^76+43624561552607502668791862725325938177024/81*r^10*s^75*z+13636709335433788298102694774145158803937280/81*r^10*s^75-22262247548178956751110946321115416949760/9*r^10*s^74*z-27828288761339392567891338448902376355379200/81*r^10*s^74+253732729206575911471599771028585100554240/27*r^10*s^73*z+45868521107618047667420203705195795741837312/81*r^10*s^73-2478858451451383572799546282654995531438080/81*r^10*s^72*z-51949541348076505946972158769047462798416896/81*r^10*s^72+7053303168238831507852217752813202655545344/81*r^10*s^71*z+2117890712016069641150239590431333814913024/81*r^10*s^71-1971153206541165251442117802003504117415936/9*r^10*s^70*z+191048519734005625496140273325909544395312128/81*r^10*s^70+39735745539603901012785990505544399916035072/81*r^10*s^69*z-220651715486583370472608277850521058703818752/27*r^10*s^69-79628262575200081352680094995852748115577856/81*r^10*s^68*z+1567115951957666894040779334076256026244593664/81*r^10*s^68+47707159032475695855665233179313622121463808/27*r^10*s^67*z-3022627663070292359165638875026794001197285376/81*r^10*s^67-230833284994830614137843248099981743262679040/81*r^10*s^66*z+1672342188958957216486937044114182275427487744/27*r^10*s^66+333456931748537448647898305335950678471852032/81*r^10*s^65*z-7340609079591551942501443131434252986598834176/81*r^10*s^65-429241479679185114668587166700303998653571072/81*r^10*s^64*z+9584569850392599347734977627840701585684936704/81*r^10*s^64+487155588490233679432476553323056007279398912/81*r^10*s^63*z-11240487432992365438390265705493368069649870848/81*r^10*s^63-476943164777012971710657679345641121326018560/81*r^10*s^62*z+11875992329664658915385717605833115886591528960/81*r^10*s^62+127652618036243921979144304025088733952983040/27*r^10*s^61*z-418819974577842350418037828965564422384717824/3*r^10*s^61-71606198369199676188681535042380226682052608/27*r^10*s^60*z+3227815728372052807329441741674219331514677248/27*r^10*s^60+7904245078077739254228891619929424680982528/81*r^10*s^59*z-7419058126049803664504667503368816219948322816/81*r^10*s^59+188356456053555539125658866099525543949060096/81*r^10*s^58*z+5036285661375329732681606699242342238753776640/81*r^10*s^58-36585177068120774442999192370954832476672000/9*r^10*s^57*z-2974288729740010007999731815462097582315575296/81*r^10*s^57+391141966763401124340955654491540993385717760/81*r^10*s^56*z+490516084179383886335851724288655866835645440/27*r^10*s^56-377107228127875274187036919872677952777516032/81*r^10*s^55*z-552595733933181303751003140492833338945546240/81*r^10*s^55+34540148781827289730078762916814698840450048/9*r^10*s^54*z+96703056324511813064251238716191598710861824/81*r^10*s^54-223501498776718347540595440634047514053007360/81*r^10*s^53*z+22379205940493734069043837036051231599462400/27*r^10*s^53+47012676986061964830799590640402124806328320/27*r^10*s^52*z-87641732901529391814823926597143461674097664/81*r^10*s^52-8655992583911148499153341111091478103359488/9*r^10*s^51*z+60356584781310422931053182007818490545629184/81*r^10*s^51+12396201190066584699662353817992044604782592/27*r^10*s^50*z-30686683717684762511535645810561914486225920/81*r^10*s^50-14871030064676428006954557880229266793282560/81*r^10*s^49*z+1331370171133630862395623480160194138603520/9*r^10*s^49+4583177795183901837107509804973323395230720/81*r^10*s^48*z-3300646631918583339008215379688349656911872/81*r^10*s^48-251040246669720480520604841329421658664960/27*r^10*s^47*z+316564437063742784650806095448896503709696/81*r^10*s^47-84633047647112987877618973523556231385088/27*r^10*s^46*z+308051261573258171597206958027796440769536/81*r^10*s^46+312877057223931675884664317901446121519104/81*r^10*s^45*z-254422935811573012172867893611525848455168/81*r^10*s^45-182010259828624989153555447385091017172992/81*r^10*s^44*z+123831624296439232149984478479533637211136/81*r^10*s^44+8837185978863823277403881657611211224064/9*r^10*s^43*z-46395361712944976342606327819465946548224/81*r^10*s^43-28589849403716736565449642113743670088704/81*r^10*s^42*z+4768396138537437270479430046606312456192/27*r^10*s^42+8720736855909212492826875530040827289600/81*r^10*s^41*z-3717592981465178154415128841383250921472/81*r^10*s^41-761153101682799927637045318483218970624/27*r^10*s^40*z+820776571839043565059196852548341386240/81*r^10*s^40+514558875158884708528549011461531820032/81*r^10*s^39*z-17100277334782865239314745175177160704/9*r^10*s^39-99498399905439646625329023576854976512/81*r^10*s^38*z+24362519102349776555323666338478959616/81*r^10*s^38+16391900769066981850952632821212048384/81*r^10*s^37*z-3219942578022911547539328720606932992/81*r^10*s^37-2274905533263126462893306778711710720/81*r^10*s^36*z+349435626389727133361710297074520064/81*r^10*s^36+261696405658319131231015676327530496/81*r^10*s^35*z-30396541314273352407361432005791744/81*r^10*s^35-8131667098009583543804497577148416/27*r^10*s^34*z+682208630461483058666090821474304/27*r^10*s^34+1784358657900805295834671592089600/81*r^10*s^33*z-101161151185784066182221121470464/81*r^10*s^33-32540588107578931591343996114944/27*r^10*s^32*z+3365197690025650232315222972416/81*r^10*s^32+3699401327460946783748778754048/81*r^10*s^31*z-63922940038686503789153398784/81*r^10*s^31-84360791556423447643295793152/81*r^10*s^30*z+152659604911683625228146688/27*r^10*s^30+275396487305271890283421696/27*r^10*s^29*z-80614817456932776741233532928/81*r^9*s^90+6356989756409451007444010246144/81*r^9*s^89-74346159180299828148642986389504/27*r^9*s^88-3014928157938184126032846848/9*r^9*s^87*z+4793717308591186504006937704300544/81*r^9*s^87+465374622681096350700881379328/27*r^9*s^86*z-72130324397240324263957432383328256/81*r^9*s^86-33061340101865865127097512394752/81*r^9*s^85*z+817365356016666706762504263322759168/81*r^9*s^85+468630131785715604035686558720000/81*r^9*s^84*z-810974019588048613522369216253825024/9*r^9*s^84-4207588338946602021543384911618048/81*r^9*s^83*z+17642596895367026128924499479346753536/27*r^9*s^83+20507326453469760049862813871779840/81*r^9*s^82*z-106043035339227911840435605253053689856/27*r^9*s^82+35172181193407408227335670791548928/81*r^9*s^81*z+1606405316647564454271317257716135399424/81*r^9*s^81-589200343789335659128783583303827456/27*r^9*s^80*z-762786768752853619433969264705541455872/9*r^9*s^80+19852860120490194098939585786945683456/81*r^9*s^79*z+306729823234967468612014517161563836416*r^9*s^79-16747740374661283711572569803288391680/9*r^9*s^78*z-75415972633117801349921338022350295326720/81*r^9*s^78+895885944519986305496598696783697424384/81*r^9*s^77*z+62041526676961150439580467793060878983168/27*r^9*s^77-4405552791966881717076656150676465172480/81*r^9*s^76*z-338666191643336999190288283347451657547776/81*r^9*s^76+18446387264915626971554397654085504090112/81*r^9*s^75*z+259613170401524692707864735966791844356096/81*r^9*s^75-22308253998716983409488096274409567371264/27*r^9*s^74*z+1134344363474273612337769314930325064249344/81*r^9*s^74+23649732231100406488500842853060581539840/9*r^9*s^73*z-6848259946517533587090849482323479878119424/81*r^9*s^73-199385724023774254191508653509684693417984/27*r^9*s^72*z+23483739281904357229231782080060316458946560/81*r^9*s^72+497774003223544500150074659510671989506048/27*r^9*s^71*z-2329490230744400015756282732801178216550400/3*r^9*s^71-3322546755980110295148300293682022617018368/81*r^9*s^70*z+15821376030423665151476096556033991401697280/9*r^9*s^70+6595282474228764561732327484175999612907520/81*r^9*s^69*z-281490501036240093614501123163277528627990528/81*r^9*s^69-3887695031090342993244569737054543210209280/27*r^9*s^68*z+494029239419458256097969579894425126385385472/81*r^9*s^68+18281931332961040148864266867736641796841472/81*r^9*s^67*z-777028102299847111471108918122831784888561664/81*r^9*s^67-930285102443444552970278461186191776321536/3*r^9*s^66*z+1101285184154423563868100172043563533531037696/81*r^9*s^66+29523650959369940855352082728142723533443072/81*r^9*s^65*z-1410672583085563699910262674452407191779901440/81*r^9*s^65-27979238224310527681029830608251524439277568/81*r^9*s^64*z+1634742738362777956551756949741645643100127232/81*r^9*s^64+17343002303475379845157511262803497220546560/81*r^9*s^63*z-1712378504678129506085439541822101919712370688/81*r^9*s^63+1148665730758414819287520073707357591592960/27*r^9*s^62*z+1616507627871091933788844430803710688367427584/81*r^9*s^62-32085249645514564833646971574874831344541696/81*r^9*s^61*z-151892979749020716475615140562739009339408384/9*r^9*s^61+62961464742647760747522501028721278523703296/81*r^9*s^60*z+1024307632604870809959394944938009976403566592/81*r^9*s^60-88848629670870859827197474107487887030255616/81*r^9*s^59*z-665941407072734216704327071803487078132367360/81*r^9*s^59+103590715202409544608141387035707959282139136/81*r^9*s^58*z+358966200298615818797227930591515054448427008/81*r^9*s^58-104435429432050469418175753580133108771880960/81*r^9*s^57*z-46870160600579707664139282017303895958863872/27*r^9*s^57+92830735514577845497173939452162992419799040/81*r^9*s^56*z+4907346620631456425598366663909327870423040/27*r^9*s^56-73389288841368262261220817971548206647877632/81*r^9*s^55*z+4273212828569292588253137902943511647035392/9*r^9*s^55+51742685613670617094845772256267485043728384/81*r^9*s^54*z-47317953187254163121457613398472192626651136/81*r^9*s^54-10824344312076893758854493315939778556354560/27*r^9*s^53*z+4078290542140225292620047315865545204060160/9*r^9*s^53+18014607189631433614905618509742984560746496/81*r^9*s^52*z-2486392511180968448261708524692564032229376/9*r^9*s^52-2900967907083373698508563047366288327188480/27*r^9*s^51*z+11295269777887178122250164684465763472388096/81*r^9*s^51+3547075066279451354793491553757841314828288/81*r^9*s^50*z-528032870777961443685024116380917791002624/9*r^9*s^50-1125414880847164219645071643096678864007168/81*r^9*s^49*z+1622602057550343029520950410621542194876416/81*r^9*s^49+198283790167576710443137832606442374103040/81*r^9*s^48*z-407030731005953025868350416611527001849856/81*r^9*s^48+707148520964710513413907470520460214272*r^9*s^47*z+42060206573783540477940944107732383272960/81*r^9*s^47-25983845436196418756419715904640540069888/27*r^9*s^46*z+26297763310344478578908130069992060395520/81*r^9*s^46+15761960730471536622357481759459103789056/27*r^9*s^45*z-21183259352038118213712833454447450890240/81*r^9*s^45-7145103308255045387381223311598432501760/27*r^9*s^44*z+1065006086773959564681961387535488274432/9*r^9*s^44+7991684347820877083198910356947199344640/81*r^9*s^43*z-367423237989030030584509460187575984128/9*r^9*s^43-2531248125935171675407345963133984161792/81*r^9*s^42*z+933665327447309259661476487692435779584/81*r^9*s^42+76603392315246980361848393284283875328/9*r^9*s^41*z-220942814639315750894583630658245963776/81*r^9*s^41-161950249060952281808639824704594460672/81*r^9*s^40*z+44112544902294043930599052659964571648/81*r^9*s^40+10909029226658777420198832955009089536/27*r^9*s^39*z-7413398945429719827956104885029154816/81*r^9*s^39-5651275466898005253769188465559285760/81*r^9*s^38*z+1039439761311014701623525100392632320/81*r^9*s^38+824945559950921994675294622425362432/81*r^9*s^37*z-119765065083865334862581072803524608/81*r^9*s^37-100241502790358239074628985192439808/81*r^9*s^36*z+11084577660042975993723871731064832/81*r^9*s^36+3307703190037155051258581503025152/27*r^9*s^35*z-796782029398019115569868517396480/81*r^9*s^35-776147578187243626007828855148544/81*r^9*s^34*z+14083270373543431735496755290112/27*r^9*s^34+45845701807395392532454056128512/81*r^9*s^33*z-505964597352038594364024184832/27*r^9*s^33-1902925371335994990085272371200/81*r^9*s^32*z+10476597208390833490344378368/27*r^9*s^32+48693657604149850877185728512/81*r^9*s^31*z-248664536059230782353178624/81*r^9*s^31-187318844597291756471091200/27*r^9*s^30*z-13586517295732777582105985024/27*r^8*s^90+2480622634701326387304295055360/81*r^8*s^89-71122013150653243210389060067328/81*r^8*s^88-3026527468177565261304885248/81*r^8*s^87*z+1285570444994154234084648981299200/81*r^8*s^87+87260717130219864731020668928/81*r^8*s^86*z-16496596267171623138150144948998144/81*r^8*s^86-55456440821235780981000011776/81*r^8*s^85*z+160044422348743550483303677761683456/81*r^8*s^85-40677163632255371976786535251968/81*r^8*s^84*z-405733057386896970959048462168330240/27*r^8*s^84+1060506422455330103553674943303680/81*r^8*s^83*z+2465184118391566763998992111449645056/27*r^8*s^83-5308530408519064373127716024987648/27*r^8*s^82*z-35987680881396886352556794984569274368/81*r^8*s^82+171095293125838722282859297568423936/81*r^8*s^81*z+136996629889868067227890074568178458624/81*r^8*s^81-158659740400130896211945367623303168/9*r^8*s^80*z-370325479644655158829858557444651139072/81*r^8*s^80+9676523866648838043593802844323332096/81*r^8*s^79*z+380039129658988369789728544428869771264/81*r^8*s^79-54744995874612880947100463815537344512/81*r^8*s^78*z+968789282867472073943291481003308683264/27*r^8*s^78+87844114600051499476754197553176764416/27*r^8*s^77*z-23874589838847423392370170340155268014080/81*r^8*s^77-121569735444439360297672575566875746304/9*r^8*s^76*z+113284921149482428440983077499235482488832/81*r^8*s^76+1318744681431369047956842018278611816448/27*r^8*s^75*z-417209115235686574285113003277738150051840/81*r^8*s^75-4181316741669028371800554254657881509888/27*r^8*s^74*z+1288613338569513753925324585074780452048896/81*r^8*s^74+3891450533661425171880663051123452272640/9*r^8*s^73*z-3450542292366596339983348392764609132953600/81*r^8*s^73-86237506846395088435202726854830864965632/81*r^8*s^72*z+905946689819296233698569004093862182195200/9*r^8*s^72+186913458809908090926035137729041505120256/81*r^8*s^71*z-1909364818992150536986822926296168523243520/9*r^8*s^71-118025063183176383506094055699756446126080/27*r^8*s^70*z+32524296830855170849605763487521919092047872/81*r^8*s^70+576315316414438653338330469767393430511616/81*r^8*s^69*z-55523233712303275556026855338281937421115392/81*r^8*s^69-85960700972895874194265280856413344980992/9*r^8*s^68*z+1058203833678286416890324160651960535482368*r^8*s^68+756779500509594601790467275303308623904768/81*r^8*s^67*z-119785445756495960758640202924677760125378560/81*r^8*s^67-219055695995671290397712452193984957120512/81*r^8*s^66*z+151463600313716190512567030708864814646079488/81*r^8*s^66-1200323318640757907443974235061921068457984/81*r^8*s^65*z-172879181808854821789140428139630018317688832/81*r^8*s^65+1256120884245241029373803327633471545516032/27*r^8*s^64*z+177230285833109122229123333093814786068418560/81*r^8*s^64-7468349936919883906414406211864011178213376/81*r^8*s^63*z-161670981544652181246861005525609787967356928/81*r^8*s^63+11866898339095483035159275290460158709039104/81*r^8*s^62*z+14323490923489093748390090327309330885140480/9*r^8*s^62-16144304656558321449976162343310677164998656/81*r^8*s^61*z-28838354731809642918194834617540582351880192/27*r^8*s^61+19325223891703721899529366134389341266591744/81*r^8*s^60*z+44106988137599956785085119036655014053126144/81*r^8*s^60-20629370762458404499866796337539212609855488/81*r^8*s^59*z-9880514425530763765553038448393780674920448/81*r^8*s^59+6591400329885908560627172384443932688474112/27*r^8*s^58*z-11891251688949515255517200994020676610875392/81*r^8*s^58-17072740861741339867858168428107363199238144/81*r^8*s^57*z+2371753258046237838628047556386618572816384/9*r^8*s^57+13281036849711829307085875796048064914964480/81*r^8*s^56*z-7239114241650669253956440099747095224025088/27*r^8*s^56-3095726428562998049351005330562653933613056/27*r^8*s^55*z+17263592431632044277038855120242896731226112/81*r^8*s^55+5805913638759569531719061379872397205295104/81*r^8*s^54*z-11550800155474570667349852370640780509057024/81*r^8*s^54-1070373838535573067145897891881941075542016/27*r^8*s^53*z+6677035808762191363363143791414475524128768/81*r^8*s^53+1540287608402585835134378986029870424932352/81*r^8*s^52*z-3361676442583877273112991554783516432773120/81*r^8*s^52-614032152714033324282403404183009486106624/81*r^8*s^51*z+54442307009950967167285021320350595211264/3*r^8*s^51+60148896016495270745548494719727706427392/27*r^8*s^50*z-550208365171151164088305511744186172907520/81*r^8*s^50-6001327945364844462362286742777665830912/27*r^8*s^49*z+170062083033070365030092975040618823327744/81*r^8*s^49-7490671955558669697198392347913069117440/27*r^8*s^48*z-39272180591303823805853756194462373027840/81*r^8*s^48+786237865328258576636509136144513417216/3*r^8*s^47*z+4025385136609254801346802589809925939200/81*r^8*s^47-1355447218646658837988133035455561089024/9*r^8*s^46*z+1916930170376415378591466721597629296640/81*r^8*s^46+5502835524314769066174438623898872258560/81*r^8*s^45*z-492553272644546280366549345614477778944/27*r^8*s^45-2078821111013998174090093956395396489216/81*r^8*s^44*z+206126092111978911202264610796652703744/27*r^8*s^44+224502464822338700404681276037468409856/27*r^8*s^43*z-195693091388740830201664459986995560448/81*r^8*s^43-188803669849154665426180913906891091968/81*r^8*s^42*z+50371412041101813924602949383065538560/81*r^8*s^42+5096092711553715498560057055837052928/9*r^8*s^41*z-3597177158012988226463427204797464576/27*r^8*s^41-9624719865591488453806469330448490496/81*r^8*s^40*z+1933635195528132562088497763397996544/81*r^8*s^40+1732794803967925937971498120979451904/81*r^8*s^39*z-288318034414022667995454271078113280/81*r^8*s^39-264821165971552561650075451766493184/81*r^8*s^38*z+35322595473131632792114466154274816/81*r^8*s^38+11281885934692020472895546440245248/27*r^8*s^37*z-3482176999659622970476125681950720/81*r^8*s^37-3543023336926339493028822675218432/81*r^8*s^36*z+267584173186902433380946771271680/81*r^8*s^36+295008840649539154443153172324352/81*r^8*s^35*z-15260677101638090069213993000960/81*r^8*s^35-18712806319599604096269391519744/81*r^8*s^34*z+595708495269524141927721463808/81*r^8*s^34+844325194651176209544536449024/81*r^8*s^33*z-1518299675955542161909735424/9*r^8*s^33-23927647719163810228136026112/81*r^8*s^32*z+42050235452333065114415104/27*r^8*s^32+315818735320161738672308224/81*r^8*s^31*z-3096046010816987057516060672/27*r^7*s^90+155880541533084794486553739264/27*r^7*s^89-1225630768420272117867615821824/9*r^7*s^88+244694655416446533531295744/27*r^7*s^87*z+160512077858671212068586030915584/81*r^7*s^87-56909813150217747452835356672/81*r^7*s^86*z-1578937641505377335911700823973888/81*r^7*s^86+1910561622565518834587873173504/81*r^7*s^85*z+3501089034742117198208507523997696/27*r^7*s^85-38935097705100696422582376054784/81*r^7*s^84*z-12982238791439460258123789049782272/27*r^7*s^84+554066839533016789047435798593536/81*r^7*s^83*z-23280126180318986059761519351357440/27*r^7*s^83-5940952401221476342141773606363136/81*r^7*s^82*z+2427565608793985624570331967045763072/81*r^7*s^82+50314483538379926500099219658506240/81*r^7*s^81*z-22637719458162592495250893328425295872/81*r^7*s^81-347339884707386339371521218050465792/81*r^7*s^80*z+146361313077956683071893385251177775104/81*r^7*s^80+73995862617201868137963651925950464/3*r^7*s^79*z-752791454361934936618774971761301372928/81*r^7*s^79-3241364256176421153548607104065232896/27*r^7*s^78*z+1081493136497630171217300911260618743808/27*r^7*s^78+13490145567345880828709190688473604096/27*r^7*s^77*z-4012257616820256334581984242930008047616/27*r^7*s^77-16100032089722116916489994388855250944/9*r^7*s^76*z+39072903470441181048317453161608718360576/81*r^7*s^76+446866968743534895384733116900097957888/81*r^7*s^75*z-112197962564061996679188181576163510067200/81*r^7*s^75-393484146637943952117362026760378343424/27*r^7*s^74*z+287184973511901609133281359151491742294016/81*r^7*s^74+2623043649364619391444008745480984395776/81*r^7*s^73*z-219606560323057485522004697342476518760448/27*r^7*s^73-1555302081012439242547454397861283471360/27*r^7*s^72*z+151072341980506046487519203752190592114688/9*r^7*s^72+5592535646170824040745687100638494302208/81*r^7*s^71*z-843378380716912573204528432085019688558592/27*r^7*s^71+325752878991417867552801424127508267008/81*r^7*s^70*z+1416369999781136664418477071349639365885952/27*r^7*s^70-26206822634250917669655296473650256248832/81*r^7*s^69*z-6435359112821889146930966248061560683438080/81*r^7*s^69+95362888111765962550438755103503180800000/81*r^7*s^68*z+8764483049415444756214739214960590119272448/81*r^7*s^68-240442336682908406568101012066895778029568/81*r^7*s^67*z-10668419542241297937977239993872348981772288/81*r^7*s^67+165166338732281336843908477138983590232064/27*r^7*s^66*z+11468618062286897377977120212667642174636032/81*r^7*s^66-880118123489658141506794977169004247826432/81*r^7*s^65*z-10627515770894611415143945334761293844873216/81*r^7*s^65+153355867760254685364620031957108115259392/9*r^7*s^64*z+8016487674975528817838042338016226107883520/81*r^7*s^64-1935582270266460448742939260151661346717696/81*r^7*s^63*z-4053452088039133969079284541777205214281728/81*r^7*s^63+815131403149694307345183073455253548646400/27*r^7*s^62*z-391673957666035844238867091819765197357056/81*r^7*s^62-2795115461404103975981015315331370702192640/81*r^7*s^61*z+4302748928223614272539668233439744715882496/81*r^7*s^61+2896650036546684069010569222528889058836480/81*r^7*s^60*z-6889510642132752504125773994879833825722368/81*r^7*s^60-2722955136207588966199858103143393260519424/81*r^7*s^59*z+7842310590512964436222308807680451483320320/81*r^7*s^59+2319177395396675307940464139997780428046336/81*r^7*s^58*z-2453148518343176919365959431645057041555456/27*r^7*s^58-1784260621201230866096374038968235415764992/81*r^7*s^57*z+1989726005726178047535549700992818980274176/27*r^7*s^57+1232969457530466613080228526187688387952640/81*r^7*s^56*z-1422949581438499620925466740672309918048256/27*r^7*s^56-757666382630219014912562828546518806929408/81*r^7*s^55*z+2715811686656564148342677768750452977442816/81*r^7*s^55+406507443735198255238146293870908275433472/81*r^7*s^54*z-1541676824022635591064288053023043496353792/81*r^7*s^54-183314744379644844707234321307947144978432/81*r^7*s^53*z+780007269051282637799296844984205165961216/81*r^7*s^53+20926808508736961693466634770555807760384/27*r^7*s^52*z-349910478302441632721537705655121464369152/81*r^7*s^52-3210487608934432324767966362282215211008/27*r^7*s^51*z+45898619915722054094150120620144881737728/27*r^7*s^51-803219792284417187277091199310708088832/9*r^7*s^50*z-1724637122266525729422651315731574947840/3*r^7*s^50+2900808502355875418747503058628476698624/27*r^7*s^49*z+12954575700809107959014056388939890417664/81*r^7*s^49-5840547182635806076128795150079316893696/81*r^7*s^48*z-2626104136147897047465653670185885679616/81*r^7*s^48+1013814376224329097336503574617847971840/27*r^7*s^47*z+177998372160832356655299167047175979008/81*r^7*s^47-1326133861346713894317643558288381616128/81*r^7*s^46*z+49900438591441267284248436807821811712/27*r^7*s^46+165927487653395940289508425283238846464/27*r^7*s^45*z-31056511065153611165825782396040691712/27*r^7*s^45-162663057112354145212111155167317024768/81*r^7*s^44*z+11524791229649037776080473073208811520/27*r^7*s^44+46433274442149561892595245234009415680/81*r^7*s^43*z-3277009267236042955284598279121985536/27*r^7*s^43-11565693201620927494909528417559355392/81*r^7*s^42*z+2274292872080615172643882711324172288/81*r^7*s^42+2502452182100722953640311951580069888/81*r^7*s^41*z-435689303517783150333368700696911872/81*r^7*s^41-466807623217581678590375824513261568/81*r^7*s^40*z+69177133621384908802741607210033152/81*r^7*s^40+2750586659451331253443436294414336/3*r^7*s^39*z-9018886043661389931134081224466432/81*r^7*s^39-9928150389670735374173893913575424/81*r^7*s^38*z+947910896277537033301122050473984/81*r^7*s^38+364266921338257295688513330036736/27*r^7*s^37*z-77995879021253912877258179043328/81*r^7*s^37-96255985884283508258430629470208/81*r^7*s^36*z+4799310871576952768585046474752/81*r^7*s^36+2168891861008976270535912169472/27*r^7*s^35*z-204827935198945741107660390400/81*r^7*s^35-315860642250709341074347835392/81*r^7*s^34*z+5271903108823302585343410176/81*r^7*s^34+9757986693445929219516612608/81*r^7*s^33*z-19445062286326074482868224/27*r^7*s^33-47729609386583167136006144/27*r^7*s^32*z-552022405022374289786789888/81*r^6*s^90+3857007664066560190579490816/27*r^6*s^89+6235906058946476134742499328/3*r^6*s^88+120951245714770463363047424/27*r^6*s^87*z-3600495373340840460650018226176/27*r^6*s^87-19839612202193491358508605440/81*r^6*s^86*z+231529176209511418890712474746880/81*r^6*s^86+172026540218947691889658314752/27*r^6*s^85*z-3167908638676614717028839888338944/81*r^6*s^85-8534646866270037812413554491392/81*r^6*s^84*z+10671718040918053830613202826174464/27*r^6*s^84+100970983353365601127162386743296/81*r^6*s^83*z-255411114724220280246984370355322880/81*r^6*s^83-910091805751823942187156493877248/81*r^6*s^82*z+1671961123735876273551097260056559616/81*r^6*s^82+2161846240384529343064864343465984/27*r^6*s^81*z-9212191931634299719872671706738900992/81*r^6*s^81-12441737229838561898481827098075136/27*r^6*s^80*z+14498568223826780949936357746553806848/27*r^6*s^80+174893571590489502746711794475048960/81*r^6*s^79*z-178325254849358990750207010203780562944/81*r^6*s^79-661535252759323940849729644142632960/81*r^6*s^78*z+213725220638347762975653757895448100864/27*r^6*s^78+644819228656753580891961142526935040/27*r^6*s^77*z-2037016572676831959737016942410610655232/81*r^6*s^77-1226596211139828165364344719883714560/27*r^6*s^76*z+5750006861216138276568807579035209687040/81*r^6*s^76-646440805934201084261580262271467520/81*r^6*s^75*z-536148314886396543435869828524850593792/3*r^6*s^75+43643250401607895886427330042201079808/81*r^6*s^74*z+32571789922552651273109983831930466213888/81*r^6*s^74-238305693936593718645623874030823677952/81*r^6*s^73*z-65510137480884508838327518884590380875776/81*r^6*s^73+896034067254191680034541295946618544128/81*r^6*s^72*z+117487588466314781073618154442560191447040/81*r^6*s^72-2728537914129719124405895629761821048832/81*r^6*s^71*z-62225928835049563229200329754219874779136/27*r^6*s^71+7102527396725722608619816383465078652928/81*r^6*s^70*z+259178548819187978075171280790265526059008/81*r^6*s^70-16212007414874521211312316658801181917184/81*r^6*s^69*z-101663635490754733120126046982716309504000/27*r^6*s^69+32917741986269134264473033388480524845056/81*r^6*s^68*z+280799943448956271474726124073447370326016/81*r^6*s^68-6665445839757502046988254481184851951616/9*r^6*s^67*z-142764289265971193233704898599345284251648/81*r^6*s^67+32899342670950038049775257796131525394432/27*r^6*s^66*z-44269813169502648424161003090807658790912/27*r^6*s^66-49057772819172761527012379321814592503808/27*r^6*s^65*z+529773075639551374476691344384900222058496/81*r^6*s^65+199388539521139217531838877565212425273344/81*r^6*s^64*z-985492985432141854470898685753864838692864/81*r^6*s^64-245741387731745648331573724919558323552256/81*r^6*s^63*z+1404962351334964522130551934113656983945216/81*r^6*s^63+275576578606416707623552175388930837954560/81*r^6*s^62*z-188047951558207791692231643260485655265280/9*r^6*s^62-280903306588897976077317802723676203319296/81*r^6*s^61*z+1786404489112482575602614889301832079998976/81*r^6*s^61+86542393214833009485453444232512267649024/27*r^6*s^60*z-560253533827016276518633334179556956487680/27*r^6*s^60-216595892316851391331140272142919499546624/81*r^6*s^59*z+1422206493435872854669901736094064504176640/81*r^6*s^59+53940489752634655797621022496384098631680/27*r^6*s^58*z-1087344680244225963125714557424835359252480/81*r^6*s^58-106761366197046443870293325551330715451392/81*r^6*s^57*z+250881763254943382054634825852818906103808/27*r^6*s^57+60515450281122258642812494447842501214208/81*r^6*s^56*z-471694926274292449975592478063327529607168/81*r^6*s^56-27623360452714084506809404539007518482432/81*r^6*s^55*z+267215877851663230617446783146548325892096/81*r^6*s^55+2686513616848812557941460632038527590400/27*r^6*s^54*z-136354295461733014882094720215801346031616/81*r^6*s^54+389206173039008498925356491217152983040/27*r^6*s^53*z+20767491365291561154658408296790796681216/27*r^6*s^53-3979001745338188100287872900970671964160/81*r^6*s^52*z-25245184914592973364695669204430907875328/81*r^6*s^52+3716544462111023102403046872307664650240/81*r^6*s^51*z+2974748809207710008343004192972084428800/27*r^6*s^51-280006322700228411119637874017150484480/9*r^6*s^50*z-2668192792687460593972766864741702680576/81*r^6*s^50+469632863759314084398682538407926800384/27*r^6*s^49*z+627671104664404272954572845510802685952/81*r^6*s^49-677170220553398287285506614615715340288/81*r^6*s^48*z-9888560351095225075612132663155122176/9*r^6*s^48+284720548137249602035566273387458732032/81*r^6*s^47*z-10057310578353603656535172987846246400/81*r^6*s^47-105498971511422324131793080378343825408/81*r^6*s^46*z+12841733252706614470023402031740059648/81*r^6*s^46+34525040819817370682715196444476178432/81*r^6*s^45*z-5580997175485594433053411879044333568/81*r^6*s^45-9967714349821819385978050216181088256/81*r^6*s^44*z+577725678933260495193015358200750080/27*r^6*s^44+2529638290753810060738872868059234304/81*r^6*s^43*z-428788872701524384535412493447806976/81*r^6*s^43-560987153455898713428371991646928896/81*r^6*s^42*z+29059440980009108163526963772727296/27*r^6*s^42+107809354167785117678875855017304064/81*r^6*s^41*z-14658413044798637918015633067802624/81*r^6*s^41-1972669666272136598380805849473024/9*r^6*s^40*z+2025546750163017064132481539244032/81*r^6*s^40+822732631033264381979945856745472/27*r^6*s^39*z-75451215550253361724943610216448/27*r^6*s^39-3504730501603708600727531044864*r^6*s^38*z+19912378654676343882336803258368/81*r^6*s^38+26265138035592733404950610608128/81*r^6*s^37*z-1321534833820168241192683405312/81*r^6*s^37-1876079330777701613738261807104/81*r^6*s^36*z+20569311767810186434059747328/27*r^6*s^36+96922253701449727206528581632/81*r^6*s^35*z-594171271871234921005678592/27*r^6*s^35-3215259343654577955617767424/81*r^6*s^34*z+23368086490523569132126208/81*r^6*s^34+17089840723983661431390208/27*r^6*s^33*z+24739022201926175367593984/9*r^5*s^90-13417111280123097788817670144/81*r^5*s^89+127067942014788395743509544960/27*r^5*s^88+48408182881727594586079232/81*r^5*s^87*z-6871947468290632725043335430144/81*r^5*s^87-2105687375735135126339485696/81*r^5*s^86*z+88897428839064144747652794122240/81*r^5*s^86+42720699769627885875942195200/81*r^5*s^85*z-882980103118528580356160240091136/81*r^5*s^85-524795471046027790849315733504/81*r^5*s^84*z+780670724328215130689182925324288/9*r^5*s^84+4123845316766576298188771983360/81*r^5*s^83*z-46097158942532679837634450426855424/81*r^5*s^83-17711337937496384733230322778112/81*r^5*s^82*z+254509940557849316102867751812956160/81*r^5*s^82-347435991406856093125862883328*r^5*s^81*z-400019207794115447987800173770702848/27*r^5*s^81+412385019701901216581853406658560/27*r^5*s^80*z+4883542934918173303361142703850455040/81*r^5*s^80-1394859228369853454751532092522496/9*r^5*s^79*z-5757358618920293780235194681989431296/27*r^5*s^79+86825453752889423123942322939854848/81*r^5*s^78*z+53282614530862632928331525685352103936/81*r^5*s^78-473448986354019415909583408065347584/81*r^5*s^77*z-143301256627532360582493067567490990080/81*r^5*s^77+2150464310443741222875252467384811520/81*r^5*s^76*z+333813936523042775070077350643760889856/81*r^5*s^76-103371120548738141466550176416366592*r^5*s^75*z-220508758999400076679271090540415385600/27*r^5*s^75+9481839179238953846891688155039694848/27*r^5*s^74*z+1064758248916937916212523171729834115072/81*r^5*s^74-28446196514104035921271398412652904448/27*r^5*s^73*z-1195083503671781233376501401037868826624/81*r^5*s^73+228057787505098026503687324784001777664/81*r^5*s^72*z+4970809103248114752768477502670766080/3*r^5*s^72-546409110447850865679819246585324961792/81*r^5*s^71*z+3877244284332807531954833737772125454336/81*r^5*s^71+1179457354676564945627402959888703553536/81*r^5*s^70*z-4488222885013360438582882944793016729600/27*r^5*s^70-255788259959834183870439854256651108352/9*r^5*s^69*z+31614256215793473059744579093746920783872/81*r^5*s^69+1357874926841809631562596227540718583808/27*r^5*s^68*z-60511923006737973718155501855083025793024/81*r^5*s^68-2182083846509613031474422149797175361536/27*r^5*s^67*z+99995296792034626812498356994871375953920/81*r^5*s^67+9560763034587639033098961257847398137856/81*r^5*s^66*z-48779431923598573519187368309183309611008/27*r^5*s^66-12687334364694738706470345896696922505216/81*r^5*s^65*z+192244118395486392734663683355280673865728/81*r^5*s^65+15274487858104304386719339758209157365760/81*r^5*s^64*z-228512707883188832992034876259238895288320/81*r^5*s^64-16628811388786959971137034591831111303168/81*r^5*s^63*z+82323358267865637410923920172410521976832/27*r^5*s^63+16272351548424021911254628527248445997056/81*r^5*s^62*z-243413772072914906143846494171930383286272/81*r^5*s^62-14159367181813910929713411199704863473664/81*r^5*s^61*z+73048468904669864277124451347489947779072/27*r^5*s^61+10732103895812323873739898899539219382272/81*r^5*s^60*z-180336879420341600917465490055755237163008/81*r^5*s^60-6771745309899858326807559821117781377024/81*r^5*s^59*z+135611995318140142597295248389103924215808/81*r^5*s^59+3112566859974534183334028401240485068800/81*r^5*s^58*z-93088755601459193444295700275664350642176/81*r^5*s^58-360534457744942583579051533670183600128/81*r^5*s^57*z+6467795954471504059215650029786135592960/9*r^5*s^57-1255854023892862659340535044147169001472/81*r^5*s^56*z-33053839423050184543249841385680897376256/81*r^5*s^56+1859959915771491458430447920913946542080/81*r^5*s^55*z+16963258815110753950958659699125813084160/81*r^5*s^55-592948169361126147248845716434898747392/27*r^5*s^54*z-2604135824284656087454971215202851323904/27*r^5*s^54+152247199288508709126465652028303802368/9*r^5*s^53*z+3193433445057928386633725697477169905664/81*r^5*s^53-301273229874789336151097056656540925952/27*r^5*s^52*z-379073967949207155327448655012327587840/27*r^5*s^52+523366326206860596360488473967568650240/81*r^5*s^51*z+340342041184203509010102868845254508544/81*r^5*s^51-269155118348344372157665824367456780288/81*r^5*s^50*z-78322489416206996955226409917720985600/81*r^5*s^50+123599539203249151716208389031716847616/81*r^5*s^49*z+9394796988852667959376974208843644928/81*r^5*s^49-16926202628368800565064279631103557632/27*r^5*s^48*z+859260876505270066962611137095467008/27*r^5*s^48+6218865241177185982059543613146693632/27*r^5*s^47*z-2273084059625327353559976098928885760/81*r^5*s^47-2039048985615351329625585095845052416/27*r^5*s^46*z+960943800982965979559361587680804864/81*r^5*s^46+1783350328370197675231366592561741824/81*r^5*s^45*z-33523258891407189746777370586316800/9*r^5*s^45-459866390408171245072272181609398272/81*r^5*s^44*z+76531482117652038283582995362480128/81*r^5*s^44+104166638340934214984414746344718336/81*r^5*s^43*z-5360818924115362298383601844846592/27*r^5*s^43-6847204127221826583241306265452544/27*r^5*s^42*z+2812294913038464225244713776250880/81*r^5*s^42+387328684257096886514528511328256/9*r^5*s^41*z-406493729894212642524708276862976/81*r^5*s^41-55717049025504027427066402471936/9*r^5*s^40*z+47810360367820357455422282530816/81*r^5*s^40+59924179726074344087221534720000/81*r^5*s^39*z-1486398959205793392716325978112/27*r^5*s^39-5785230870394185181093050908672/81*r^5*s^38*z+316731217360584823205303681024/81*r^5*s^38+433207301677746457042043011072/81*r^5*s^37*z-16036601189698949507174825984/81*r^5*s^37-23585735637720314672827924480/81*r^5*s^36*z+170808911980977029652021248/27*r^5*s^36+829620966221547701133836288/81*r^5*s^35*z-854501592132793572982784/9*r^5*s^35-14131134547661055432589312/81*r^5*s^34*z+14388341947798574722088960/27*r^4*s^90-2073116774474116602075086848/81*r^4*s^89+48141314828420403116862242816/81*r^4*s^88-2600753222992509171761152/81*r^4*s^87*z-718729560028941172613251727360/81*r^4*s^87+59278548517720336350740480/27*r^4*s^86*z+7730961084239887111918969192448/81*r^4*s^86-5450607178436993867160289280/81*r^4*s^85*z-63542316618706471798323043696640/81*r^4*s^85+103412523473446482050474639360/81*r^4*s^84*z+411993072038919455628028789620736/81*r^4*s^84-463200884940572947328414679040/27*r^4*s^83*z-26352941979854177201214845353984*r^4*s^83+4745906434788300374905924648960/27*r^4*s^82*z+2919526724520158734030752025247744/27*r^4*s^82-116497671440640233493686283010048/81*r^4*s^81*z-8975959530309861792385401320439808/27*r^4*s^81+87288794768349798517622590799872/9*r^4*s^80*z+47898193726120998548250420801536000/81*r^4*s^80-1488700811460360018027237458083840/27*r^4*s^79*z+72874464065846779561964406014345216/81*r^4*s^79+21769505183040725914927216905912320/81*r^4*s^78*z-1105239968661949877108961554156847104/81*r^4*s^78-30723893771585290774527299311697920/27*r^4*s^77*z+5964430168020747085513428975911370752/81*r^4*s^77+342432571811111607548632551630241792/81*r^4*s^76*z-23514868230739637897989037765188419584/81*r^4*s^76-1125238332328676399366893663932547072/81*r^4*s^75*z+76330096601806094076961288692127498240/81*r^4*s^75+1096999102212102926172193083079884800/27*r^4*s^74*z-7902550839472129590759463126203564032/3*r^4*s^74-2869499956827271793802660747626414080/27*r^4*s^73*z+175130374196104816983009115971890839552/27*r^4*s^73+20211534248292550266086450777524797440/81*r^4*s^72*z-384997648101924974685495627313671110656/27*r^4*s^72-1581276472076040791108567132282159104/3*r^4*s^71*z+2286838157696053134202906035259940274176/81*r^4*s^71+27076633507694801978934434174815830016/27*r^4*s^70*z-4103064708410211292012887384557602078720/81*r^4*s^70-139136648901348786227867637501079060480/81*r^4*s^69*z+6700689263274393851923214116550042976256/81*r^4*s^69+71341297283708374926845681476999577600/27*r^4*s^68*z-9992671819050491797902114348012448251904/81*r^4*s^68-293972624440918667127646775906479308800/81*r^4*s^67*z+13640499729225919496974276164233652600832/81*r^4*s^67+356476977851309799626530928659711066112/81*r^4*s^66*z-17072687573851178858081064288777802809344/81*r^4*s^66-124264754408124708844515346549246787584/27*r^4*s^65*z+2179405695063255051743409972218631946240/9*r^4*s^65+35340427918778380034637736011907727360/9*r^4*s^64*z-766584636040591829608308147692502974464/3*r^4*s^64-183726574382382393431663077087696322560/81*r^4*s^63*z+6687303453211643408753465577798203342848/27*r^4*s^63-1573006388450985727639122431244304384/9*r^4*s^62*z-17854372992149948914031152907519975948288/81*r^4*s^62+26272110340652948422488267407539437568/9*r^4*s^61*z+14575289237259701989454158534325262745600/81*r^4*s^61-433320303346063173098432882618393034752/81*r^4*s^60*z-10896386712905408463494131120431666626560/81*r^4*s^60+187404437199485163121657347257434439680/27*r^4*s^59*z+7441774091061176878697793815607536779264/81*r^4*s^59-602622222655289267536219657326471086080/81*r^4*s^58*z-4626507049886461300157513465928633450496/81*r^4*s^58+560755903101295611571380196460784517120/81*r^4*s^57*z+2604733578195077570625633232447200493568/81*r^4*s^57-154336978312312832502045947333348163584/27*r^4*s^56*z-48805931603523508529700730340545036288/3*r^4*s^56+114346555182138218087862511635820150784/27*r^4*s^55*z+197242049958695198842512348715800985600/27*r^4*s^55-229426616635090778934945941956827054080/81*r^4*s^54*z-76937477868532096470315474396185526272/27*r^4*s^54+15438551042014303316193100509046046720/9*r^4*s^53*z+74828431509710636632113964259563208704/81*r^4*s^53-25433375763059705435687802707922452480/27*r^4*s^52*z-17855128036882261095131402205019799552/81*r^4*s^52+37990228701351655311339044786660343808/81*r^4*s^51*z+1438013428810795674443634547382288384/81*r^4*s^51-5711070709360381346672241393451237376/27*r^4*s^50*z+1456397403807189373620329503917506560/81*r^4*s^50+6985212163139478799606565200510976000/81*r^4*s^49*z-1102059647282270392185401484420775936/81*r^4*s^49-2567234018532722436652586093550632960/81*r^4*s^48*z+503645854828216728873742695254687744/81*r^4*s^48+282453416862341371569350802267013120/27*r^4*s^47*z-2208461974941305686252977972969472*r^4*s^47-83328501083976848360143190917873664/27*r^4*s^46*z+17512969871257534258072840029175808/27*r^4*s^46+65525782584837346376688419842097152/81*r^4*s^45*z-4341226054950218808533720592220160/27*r^4*s^45-561003209415519405116068484546560/3*r^4*s^44*z+2737563022660691800520098010988544/81*r^4*s^44+1019766320081415324941077778432000/27*r^4*s^43*z-486016582002458641482035838058496/81*r^4*s^43-533544737209970128298268009267200/81*r^4*s^42*z+72110995945962977943143480557568/81*r^4*s^42+26378388099632047241014158032896/27*r^4*s^41*z-8787333580271138828275069485056/81*r^4*s^41-9782642937312318752147981467648/81*r^4*s^40*z+856661053999250450417985781760/81*r^4*s^40+980280755228875025839664988160/81*r^4*s^39*z-64197125484503310510265729024/81*r^4*s^39-25486880106765022775604346880/27*r^4*s^38*z+385212649778928150176399360/9*r^4*s^38+161212540765662571247304704/3*r^4*s^37*z-13313056176213240138825728/9*r^4*s^37-160767927347617286683492352/81*r^4*s^36*z+73453928315305373925376/3*r^4*s^36+321028579703918943797248/9*r^4*s^35*z-364314731141720679907328/81*r^3*s^90+36743220223884106525573120/81*r^3*s^89-1351167144776729576705884160/81*r^3*s^88-285504181441384573566976/27*r^3*s^87*z+28781064743384405792522764288/81*r^3*s^87+41284054027948174660861952/81*r^3*s^86*z-421641970020018464040937324544/81*r^3*s^86-970009963088955236406525952/81*r^3*s^85*z+4639864979703575159881184837632/81*r^3*s^85+14800333575260565588565557248/81*r^3*s^84*z-4493908336739866555826680365056/9*r^3*s^84-2034643871928483838964006912*r^3*s^83*z+32144408738572706823918774648832/9*r^3*s^83+475619556067572643349805400064/27*r^3*s^82*z-193443875330883507948259825942528/9*r^3*s^82-3330153050472571729113285394432/27*r^3*s^81*z+8979586752476408938440949032288256/81*r^3*s^81+19360533594039820774985864052736/27*r^3*s^80*z-40261342493224531047766881471561728/81*r^3*s^80-95189277533611685583539388022784/27*r^3*s^79*z+158686054726539121471977946979762176/81*r^3*s^79+133632808662284828699902509842432/9*r^3*s^78*z-554741474788142344643819858466701312/81*r^3*s^78-4375628803747923697983744243662848/81*r^3*s^77*z+1732605894325062782392664752314646528/81*r^3*s^77+13812367926369927570693403987410944/81*r^3*s^76*z-4863596232031072558359119274142859264/81*r^3*s^76-37819424264924685000455229634772992/81*r^3*s^75*z+152236949273272916770779674152271872*r^3*s^75+29725296349680283801781643741495296/27*r^3*s^74*z-3150459205224144848570303323880554496/9*r^3*s^74-59127985595123273171011141269192704/27*r^3*s^73*z+2197324933197993128361379706766884864/3*r^3*s^73+93860701315599658943146760306950144/27*r^3*s^72*z-113274927336024895484717377305365184512/81*r^3*s^72-97198840906645576484573206373466112/27*r^3*s^71*z+197795373688911702959580211588223205376/81*r^3*s^71-27788133861321236432209820127330304/27*r^3*s^70*z-316423383536006549485759976347950645248/81*r^3*s^70+469073447448070055179743359714983936/27*r^3*s^69*z+464364856106388492679663171731331219456/81*r^3*s^69-4537067011754209280850173132859768832/81*r^3*s^68*z-625701529230615905429730436796962045952/81*r^3*s^68+10476061043315021568086619912742633472/81*r^3*s^67*z+774424209557733698782073219899602239488/81*r^3*s^67-20008126779564356388788469653240283136/81*r^3*s^66*z-97821444027591669479642838309646893056/9*r^3*s^66+11062398548637054572049214874148929536/27*r^3*s^65*z+34028900752466396146251752728327880704/3*r^3*s^65-5433944079347106154853699390378344448/9*r^3*s^64*z-32560829003748832253489448462049083392/3*r^3*s^64+7203674637669228141896435588065656832/9*r^3*s^63*z+769732347899801829723870381995750064128/81*r^3*s^63-8656351341326446344901189769025814528/9*r^3*s^62*z-614731857896289442165965116809903341568/81*r^3*s^62+9474638785497090522187879644240281600/9*r^3*s^61*z+445659091350073629224642447452084895744/81*r^3*s^61-28427153229845697279914339090265276416/27*r^3*s^60*z-291080939907062082754535828871794655232/81*r^3*s^60+78092304556311930811696613419858788352/81*r^3*s^59*z+169161238285336935781945999062732898304/81*r^3*s^59-65552583751451029121358712810218979328/81*r^3*s^58*z-85505122692065499245913846446332837888/81*r^3*s^58+50471040097414748941905596402114756608/81*r^3*s^57*z+3977405713499755165483263025404182528/9*r^3*s^57-3960324791253834514376732645739462656/9*r^3*s^56*z-1192700904712566888026603680428457984/9*r^3*s^56+7692369028029604638069544950053208064/27*r^3*s^55*z+65376293711681159857443234360328192/9*r^3*s^55-4561906250298705881256413101153058816/27*r^3*s^54*z+2132675573718658615946607523291725824/81*r^3*s^54+2474667351889961682944924283323285504/27*r^3*s^53*z-2002673890801843097768037533627711488/81*r^3*s^53-1225676240751508499708478144416579584/27*r^3*s^52*z+1233794142525016636713964553080143872/81*r^3*s^52+61442407244500970455863673464291328/3*r^3*s^51*z-608986773536764936592454358229057536/81*r^3*s^51-679814004121350990139299596057182208/81*r^3*s^50*z+254607939470186307801361849901907968/81*r^3*s^50+252141235861114625011511070621171712/81*r^3*s^49*z-92091228695815147234590934209396736/81*r^3*s^49-84283720529218123273276047085273088/81*r^3*s^48*z+358627323710852854738539812749312*r^3*s^48+8420374727369204208368271392505856/27*r^3*s^47*z-889123873852622198667213125189632/9*r^3*s^47-2248719645849527936795956911013888/27*r^3*s^46*z+71094296290618373025015542054912/3*r^3*s^46+531026660903326646493656413896704/27*r^3*s^45*z-398437479045444415757213344202752/81*r^3*s^45-109842894418208444218322831015936/27*r^3*s^44*z+70866949604817355780800741638144/81*r^3*s^44+19667401525707339401743348793344/27*r^3*s^43*z-10652292032487151655705324290048/81*r^3*s^43-3002066115470318419815798145024/27*r^3*s^42*z+1327418016619471176874078502912/81*r^3*s^42+1148565400637229868340148699136/81*r^3*s^41*z-133453306561223270224988471296/81*r^3*s^41-119029223768090522206163959808/81*r^3*s^40*z+10398128115480722923724472320/81*r^3*s^40+9626382859174895114106437632/81*r^3*s^39*z-65426256361845223002210304/9*r^3*s^39-189919854784918908379856896/27*r^3*s^38*z+797867439023542413295616/3*r^3*s^38+270904389380906672455680*r^3*s^37*z-14138360476241792860160/3*r^3*s^37-15278496581644662603776/3*r^3*s^36*z-10615899330392850694144/3*r^2*s^90+526120656539193964494848/3*r^2*s^89-12760373528313007544729600/3*r^2*s^88-170680051171264036864/9*r^2*s^87*z+201840701248125019705311232/3*r^2*s^87-7056949804779472683008/9*r^2*s^86*z-2341204113849475673196855296/3*r^2*s^86+541086179940753420058624/9*r^2*s^85*z+21229199606487988529493180416/3*r^2*s^85-14330280487282293219524608/9*r^2*s^84*z-52219395973955380847359033344*r^2*s^84+77500943639032345297682432/3*r^2*s^83*z+322347107979379804001785610240*r^2*s^83-300655024625832543241895936*r^2*s^82*z-1697982912377818377725753163776*r^2*s^82+2708312704817959706834239488*r^2*s^81*z+23242633774826937014553279463424/3*r^2*s^81-59266908020653210139043561472/3*r^2*s^80*z-92932160527598447641653101461504/3*r^2*s^80+360732217583650001442317533184/3*r^2*s^79*z+328593463548543390107856837541888/3*r^2*s^79-5614657026325792157530879688704/9*r^2*s^78*z-1034956388663940220330884957470720/3*r^2*s^78+25228798198861649740975005761536/9*r^2*s^77*z+2920670690551478167998346163126272/3*r^2*s^77-99394270210785892951447540072448/9*r^2*s^76*z-7419120428394972026535029543796736/3*r^2*s^76+346689365231608042108159618187264/9*r^2*s^75*z+5675209518479049680038393504858112*r^2*s^75-119894103478971590894040139169792*r^2*s^74*z-11797455280829150588886238603771904*r^2*s^74+1005370689890201564608914015649792/3*r^2*s^73*z+22255804871527358743737911245537280*r^2*s^73-845712842918343745346109587849216*r^2*s^72*z-114409591268757164424782681586270208/3*r^2*s^72+5806180090509704421665418137042944/3*r^2*s^71*z+178049583186839305203426261827846144/3*r^2*s^71-12093939205022146198962762124623872/3*r^2*s^70*z-251279384774849926294316207984082944/3*r^2*s^70+68998202588359340659787528784576512/9*r^2*s^69*z+320509571118785016352561172712521728/3*r^2*s^69-120109212163310473279132761570934784/9*r^2*s^68*z-367118156401623423525878630658867200/3*r^2*s^68+191792352930542377461925507451846656/9*r^2*s^67*z+373140142878472109242434617367068672/3*r^2*s^67-281423895628925696429201789475094528/9*r^2*s^66*z-109562409967426253276657729197309952*r^2*s^66+126663640210912084498726078652612608/3*r^2*s^65*z+79187869728161424491913792158957568*r^2*s^65-157549778038880458550043283497680896/3*r^2*s^64*z-39238021633442657114494517102247936*r^2*s^64+60222700888540132297480701795631104*r^2*s^63*z-4439305812408256000764840394096640/3*r^2*s^63-63701032702913239020041502577393664*r^2*s^62*z+103364980800092952563895178224467968/3*r^2*s^62+62167728347684326611992146673139712*r^2*s^61*z-163002218423618499729485969703829504/3*r^2*s^61-503796738231161046989547335397146624/9*r^2*s^60*z+180654670151935745570333271454121984/3*r^2*s^60+418424346208563074706031068953182208/9*r^2*s^59*z-165094236596132542783094718535303168/3*r^2*s^59-320377499502839932408481606948356096/9*r^2*s^58*z+130822052828206793902263576407572480/3*r^2*s^58+225964972954154121836859504851943424/9*r^2*s^57*z-30620933694204006963003806422401024*r^2*s^57-48882969307076548188330610984484864/3*r^2*s^56*z+19259857716370682684875521698824192*r^2*s^56+9716756364048562989053292942721024*r^2*s^55*z-10910171582782768870805286191890432*r^2*s^55-5314876997912729761959946226761728*r^2*s^54*z+16739565363435919381066662188941312/3*r^2*s^54+7982639226340478104339163269562368/3*r^2*s^53*z-7733477404095433764095316281262080/3*r^2*s^53-3648571145688891690486988157222912/3*r^2*s^52*z+3224402922343753009759583027068928/3*r^2*s^52+4553343294539603517447514224590848/9*r^2*s^51*z-1210744894586376901951004883288064/3*r^2*s^51-1717653661211532747871916485771264/9*r^2*s^50*z+408116224757825690256934556401664/3*r^2*s^50+585007133407698208637815098441728/9*r^2*s^49*z-122953553437166970321086015602688/3*r^2*s^49-178950789978995451611056283058176/9*r^2*s^48*z+10973438480824221183450409861120*r^2*s^48+5428380682367811561739298799616*r^2*s^47*z-2592434961767570566106960625664*r^2*s^47-3937704238470127776484314578944/3*r^2*s^46*z+535503426203091308186542538752*r^2*s^46+278442259382853988222499815424*r^2*s^45*z-286804986047786224649404153856/3*r^2*s^45-153629990389212751682002223104/3*r^2*s^44*z+43591798587812712794892009472/3*r^2*s^44+24126154352798792743075708928/3*r^2*s^43*z-5528980139022088102582681600/3*r^2*s^43-9511991742642575202877177856/9*r^2*s^42*z+569239865132470454507798528/3*r^2*s^42+1017533514342272052182908928/9*r^2*s^41*z-45688985607961474911698944/3*r^2*s^41-85094134158734832591437824/9*r^2*s^40*z+2681097096543069420912640/3*r^2*s^40+5217598778905127223820288/9*r^2*s^39*z-34090578143155616481280*r^2*s^39-69526685119085818150912/3*r^2*s^38*z+634089152238562836480*r^2*s^38+1359557545832092794880/3*r^2*s^37*z-5129450977983725568*r*s^90+104306283785326952448*r*s^89+1225714351216602906624*r*s^88+75243118526581440512/3*r*s^87*z-81014384230127974219776*r*s^87-1222813315455940296704*r*s^86*z+1684697003221142495821824*r*s^86+29199736679465209561088*r*s^85*z-22351443988042381101367296*r*s^85-1365441828035429044060160/3*r*s^84*z+219912959110778429840031744*r*s^84+5207568123187974081871872*r*s^83*z-1716853904825341243205615616*r*s^83-46628483150161231453618176*r*s^82*z+11060445547840621081981353984*r*s^82+340184923405291771916189696*r*s^81*z-60337318709864809400333500416*r*s^81-2078912627548226295202578432*r*s^80*z+283894836393514704517384372224*r*s^80+10857618809435716455329955840*r*s^79*z-1168054842237535312509828857856*r*s^79-147612933097991013098233790464/3*r*s^78*z+4247524605840932374522273726464*r*s^78+195784545511591868409277579264*r*s^77*z-13767610996473334618326288039936*r*s^77-690483820800784823165044916224*r*s^76*z+40051077032187478082593870577664*r*s^76+6524813130483567345077913124864/3*r*s^75*z-105160234820627944171359726206976*r*s^75-6157207913956618415211597004800*r*s^74*z+250380378107333275296134074466304*r*s^74+15747964711696104040788249280512*r*s^73*z-542691525788179983126717756604416*r*s^73-36547254504175441699075581280256*r*s^72*z+1074299622894626204095900689629184*r*s^72+77242173280585778018829484425216*r*s^71*z-1947605045681724966165008105865216*r*s^71-149123953789021088240886519693312*r*s^70*z+3240892354645912798384002856648704*r*s^70+790971830766238847237260763463680/3*r*s^69*z-4959402075844308925481183908724736*r*s^69-427808651714420852740647884423168*r*s^68*z+6989646237787995479051085885210624*r*s^68+638159461623436130212599346233344*r*s^67*z-9083745521308524962523264923467776*r*s^67-2629081774940284065444654158446592/3*r*s^66*z+10895704300867148939270808429133824*r*s^66+1109122452247535099397562253180928*r*s^65*z-12069944452470875370313681301667840*r*s^65-1294681553330276904332512072826880*r*s^64*z+12353270779451805000482938398179328*r*s^64+1394628942581959307617021263347712*r*s^63*z-11682721875814175689740967030554624*r*s^63-1386686202389451968873821114466304*r*s^62*z+10208056342661420320337777211211776*r*s^62+1272686272797179658582111660539904*r*s^61*z-8238018942876382738417544356429824*r*s^61-3233683754472005918144685003505664/3*r*s^60*z+6136439197784788341455273324445696*r*s^60+842009937480874915797284075601920*r*s^59*z-4215428466360073175050722050310144*r*s^59-606177818089679790127247022620672*r*s^58*z+2667432855470593426202925692092416*r*s^58+1205248604282969282457749084438528/3*r*s^57*z-1552506909118000355869342442717184*r*s^57-244781611562849469984506218807296*r*s^56*z+829615897522204474190782808457216*r*s^56+136872920983751522482384621535232*r*s^55*z-406139322762946570445197959757824*r*s^55-70089550087206172959825345904640*r*s^54*z+181673400616367808455110406701056*r*s^54+32785321198314888173232574169088*r*s^53*z-74024104316010197745263091646464*r*s^53-13965996303656894475915245912064*r*s^52*z+27372370206242158281866593959936*r*s^52+16194664109375309690519286710272/3*r*s^51*z-9145237921357708893396783857664*r*s^51-1885077984128785156775857881088*r*s^50*z+2746206910570718857480504344576*r*s^50+591626398448680736351322112000*r*s^49*z-736501947664848252738578939904*r*s^49-497508856676310637439862439936/3*r*s^48*z+175053406820110639594645487616*r*s^48+41200896734926849189563334656*r*s^47*z-36525961935950160554291625984*r*s^47-8987426798084153837371785216*r*s^46*z+6611524587215226752169148416*r*s^46+1701096059598415665312038912*r*s^45*z-1022462566493624522300719104*r*s^45-275165327990673198400143360*r*s^44*z+132400052358265423880257536*r*s^44+37282914767470355407699968*r*s^43*z-13963083510537154015002624*r*s^43-12347761602979940041490432/3*r*s^42*z+1151803905216989443915776*r*s^42+355590868119896471896064*r*s^41*z-69697969434730193485824*r*s^41-22549506562984119369728*r*s^40*z+2751132438846303633408*r*s^40+2800215458938345226240/3*r*s^39*z-53144808667559755776*r*s^39-18923419030637248512*r*s^38*z+2089964385802911744*s^90-104498219290145587200*s^89+2560206372608566886400*s^88-40963301961737070182400*s^87+481318798050410574643200*s^86-4428132942063777286717440*s^85+33210997065478329650380800*s^84-208754838697292357802393600*s^83+1122057257997946423187865600*s^82-5236267203990416641543372800*s^81+21468695536360708230327828480*s^80-78067983768584393564828467200*s^79+253720947247899279085692518400*s^78-741645845801551738865870438400*s^77+1960064021046958167002657587200*s^76-4704153650512699600806378209280*s^75+10290336110496530376763952332800*s^74-20580672220993060753527904665600*s^73+37731232405153944714801158553600*s^72-63547338787627696361770372300800*s^71+98498375120822929360744077066240*s^70-140711964458318470515348681523200*s^69+185483953149601620224777807462400*s^68-225806551660384581143207765606400*s^67+254032370617932653786108736307200*s^66-264193665442649959937553085759488*s^65+254032370617932653786108736307200*s^64-225806551660384581143207765606400*s^63+185483953149601620224777807462400*s^62-140711964458318470515348681523200*s^61+98498375120822929360744077066240*s^60-63547338787627696361770372300800*s^59+37731232405153944714801158553600*s^58-20580672220993060753527904665600*s^57+10290336110496530376763952332800*s^56-4704153650512699600806378209280*s^55+1960064021046958167002657587200*s^54-741645845801551738865870438400*s^53+253720947247899279085692518400*s^52-78067983768584393564828467200*s^51+21468695536360708230327828480*s^50-5236267203990416641543372800*s^49+1122057257997946423187865600*s^48-208754838697292357802393600*s^47+33210997065478329650380800*s^46-4428132942063777286717440*s^45+481318798050410574643200*s^44-40963301961737070182400*s^43+2560206372608566886400*s^42-104498219290145587200*s^41+2089964385802911744*s^40;

a0:=8238417512890625/81*r^120*s^72-7923750845337500000/729*r^120*s^71+270762369677091015625/486*r^120*s^70-8886565648867169921875/486*r^120*s^69+315595269626927128906250/729*r^120*s^68-5757603453066271634375000/729*r^120*s^67+28142796003011243459375000/243*r^120*s^66-113876383757020365146875000/81*r^120*s^65+10526731686051669139390625000/729*r^120*s^64-10337851271179841134343750000/81*r^120*s^63+717230393763489247045507812500/729*r^120*s^62-541726820096608504387085937500/81*r^120*s^61+9831352912580056913022781250000/243*r^120*s^60-160009553955399503146398406250000/729*r^120*s^59+783652260338134083571349046875000/729*r^120*s^58-1161508822783111014614949434375000/243*r^120*s^57+4712431781376635802876982189062500/243*r^120*s^56-52563967093928475235113869318750000/729*r^120*s^55+19977661375566996372414149316406250/81*r^120*s^54-189249716068741408000758449691406250/243*r^120*s^53+184454500822770087433950615371875000/81*r^120*s^52-500807497382654758506580989368750000/81*r^120*s^51+3797196405959814072670903749021875000/243*r^120*s^50-8953732251412553875494265850703125000/243*r^120*s^49+6579366539053039561792575178671875000/81*r^120*s^48-13584848887304752380014306780068750000/81*r^120*s^47+78950060310926304907992973142201562500/243*r^120*s^46-47905158960235357834325387802826562500/81*r^120*s^45+738510758198025937432378811291031250000/729*r^120*s^44-397278649409855314474116870027343750000/243*r^120*s^43+604743902073349646537669785179990625000/243*r^120*s^42-2607461665138937025369201717268928125000/729*r^120*s^41+3541341331143437305015272665384014843750/729*r^120*s^40-1516142175582198091600054957892406250000/243*r^120*s^39+204736645178363124019196671754201171875/27*r^120*s^38-6360115753362149049310423434600279296875/729*r^120*s^37+769979545124749077978580123160898437500/81*r^120*s^36-7151763208442155291042468331694437500000/729*r^120*s^35+28771129788194509837534271791515625000/3*r^120*s^34-2157818798692502271040112858796109375000/243*r^120*s^33+5675939831904020421762930487010809375000/729*r^120*s^32-4711028038030683775815566454998181250000/729*r^120*s^31+1233218641982856915706695320865751562500/243*r^120*s^30-915776918700741996358292286513554687500/243*r^120*s^29+1927731933682713052505379149511156250000/729*r^120*s^28-141890897118636483955893117144868750000/81*r^120*s^27+265959802710676623134049099159321875000/243*r^120*s^26-52184971426540659980341894232509375000/81*r^120*s^25+28904865471448079877731092598867187500/81*r^120*s^24-45133319113565140234931546656718750000/243*r^120*s^23+22040555047545672961651586917599218750/243*r^120*s^22-3360601325938804066665141214205468750/81*r^120*s^21+1437192841383806344675274120096875000/81*r^120*s^20-1720362138416173754503222358843750000/243*r^120*s^19+212995000592985993565927408671875000/81*r^120*s^18-661080106880167980806351049978125000/729*r^120*s^17+70354692681012424294090628084375000/243*r^120*s^16-20727912411821501019496733768750000/243*r^120*s^15+16843473663504686896052490757812500/729*r^120*s^14-4176711068598599172081903898437500/729*r^120*s^13+314508605403400298609735656250000/243*r^120*s^12-21451602205766193108324593750000/81*r^120*s^11+35542084969323914045521015625000/729*r^120*s^10-648810789913934868790109375000/81*r^120*s^9+847771026707018623884447265625/729*r^120*s^8-11938408505335126144618750000/81*r^120*s^7+7802735456408726651841015625/486*r^120*s^6-2147265759087943205334765625/1458*r^120*s^5+80647409444696928066406250/729*r^120*s^4-1587717600466044359375000/243*r^120*s^3+69134942560161537500000/243*r^120*s^2-5919548330389662500000/729*r^120*s+9229922879450000000/81*r^120-65907340103125000/27*r^119*s^73+192033509448076562500/729*r^119*s^72-9979145830791384765625/729*r^119*s^71+222185624088259508984375/486*r^119*s^70-8055833933991347142578125/729*r^119*s^69+50158076756766492512500000/243*r^119*s^68-2264651382873284689512500000/729*r^119*s^67+9423863017004600293015625000/243*r^119*s^66-299107647648494542905368750000/729*r^119*s^65+2726546849814818520176843750000/729*r^119*s^64-21697928485459341462136796875000/729*r^119*s^63+152370695300927397241888117187500/729*r^119*s^62-317552381835323393326905828125000/243*r^119*s^61+5343153257188998056397542218750000/729*r^119*s^60-9019161010228228156325179343750000/243*r^119*s^59+124403356017599347874752765353125000/729*r^119*s^58-57984094666236126134006215918750000/81*r^119*s^57+2005912652320470288304365783875000000/729*r^119*s^56-7092012923055900768424745732248437500/729*r^119*s^55+7714005655720809834462920837675781250/243*r^119*s^54-23302973809059706398435758990439062500/243*r^119*s^53+7260976664110543781466255927981250000/27*r^119*s^52-170545665777269313042614083965156250000/243*r^119*s^51+46127682472580500398222001479603125000/27*r^119*s^50-944548360768194539478537734022031250000/243*r^119*s^49+670807874690318075489588486458993750000/81*r^119*s^48-4021963224084126584940353643755009375000/243*r^119*s^47+7552037615471315773682949598168273437500/243*r^119*s^46-40026030796065964057812730183696540625000/729*r^119*s^45+66618861716548594805151079571269343750000/729*r^119*s^44-34860946347434487447940676324510993750000/243*r^119*s^43+155020229247174784075495768631917728125000/729*r^119*s^42-72387083195365530708999440702793687500000/243*r^119*s^41+287731845331759169575688176126348065625000/729*r^119*s^40-120274285151625954485229295449371769531250/243*r^119*s^39+428480946899784363678769457275890443359375/729*r^119*s^38-482027794326281030377102359936848605468750/729*r^119*s^37+513839539311775693712535914058345593750000/729*r^119*s^36-519098003757703853726308921419813593750000/729*r^119*s^35+165656267229721948980827572484126734375000/243*r^119*s^34-450815853002483146371109919700345331250000/729*r^119*s^33+129125728507286009237316556242384793750000/243*r^119*s^32-315175216009799830866193321944434078125000/729*r^119*s^31+26963404885919678344439590054288557812500/81*r^119*s^30-176701795594645907744954538467437890625000/729*r^119*s^29+121585934952225435528810201384518556250000/729*r^119*s^28-26328904094276348590148541331936881250000/243*r^119*s^27+16132104580442653610667557670380078125000/243*r^119*s^26-1034670651222835621779914629283393750000/27*r^119*s^25+5057640029766868064104548782772812500000/243*r^119*s^24-95594844455765455979820655127323437500/9*r^119*s^23+1235751640952046786895877311669875781250/243*r^119*s^22-184711047799781807285746553640929687500/81*r^119*s^21+232293863743182225139565399755493750000/243*r^119*s^20-90845959035823673994571317021218750000/243*r^119*s^19+99207017869490255923872634623803125000/729*r^119*s^18-33526834184847995294034736625481250000/729*r^119*s^17+3496282415088637972563142764343750000/243*r^119*s^16-3027866993501014970832287436446875000/729*r^119*s^15+267851302166941357417006719039062500/243*r^119*s^14-195219833172345012665157656234375000/729*r^119*s^13+14401823426841410083232666093750000/243*r^119*s^12-8661219393025246907080618343750000/729*r^119*s^11+1562124420954115547546533484375000/729*r^119*s^10-251444164407151958611730453125000/729*r^119*s^9+35767536695980925839481345312500/729*r^119*s^8-1480602007172420920262769921875/243*r^119*s^7+948287111405614823989126953125/1458*r^119*s^6-14208855616881916677205859375/243*r^119*s^5+3138565857046707536093750000/729*r^119*s^4-2243584761062766668750000/9*r^119*s^3+7759490680121100462500000/729*r^119*s^2-217213949968938125000000/729*r^119*s+36919691517800000000/9*r^119+757934411185937500/27*r^118*s^74-2237823225815140625000/729*r^118*s^73+236507069880774323890625/1458*r^118*s^72-4028692203117383537875000/729*r^118*s^71+66405403779154037037859375/486*r^118*s^70-23550853694836712299531250/9*r^118*s^69+58987341886591092277488671875/1458*r^118*s^68-757712297799687907126487703125/1458*r^118*s^67+8259181331530577739920275796875/1458*r^118*s^66-77644648414517647805306968953125/1458*r^118*s^65+637719880576933749554306996171875/1458*r^118*s^64-4624402908301513864997209235703125/1458*r^118*s^63+29866369700845083710978076501171875/1458*r^118*s^62-57689349320270964479680257425234375/486*r^118*s^61+301845996622235850963059333747890625/486*r^118*s^60-4301631482746005221311342119552578125/1458*r^118*s^59+18641491122116188690010840277418671875/1458*r^118*s^58-74009650969646926893171046602608078125/1458*r^118*s^57+270203828368618634611644651270755609375/1458*r^118*s^56-303411407946070739819282159015413109375/486*r^118*s^55+945951279602775034886678878678014453125/486*r^118*s^54-2736981722334123876804013553088610859375/486*r^118*s^53+818617814836446997002553777070043953125/54*r^118*s^52-6164396594451674496520281817262967390625/162*r^118*s^51+43375101654670532711499936259869540578125/486*r^118*s^50-95244465359387107171261263770374888671875/486*r^118*s^49+196142925835637487988351773913777664453125/486*r^118*s^48-379438159183400566829799933601309083921875/486*r^118*s^47+2071622621935322829171222807206794647359375/1458*r^118*s^46-3551641209494528406773309866576293546765625/1458*r^118*s^45+5743206832653316849730604243472350563359375/1458*r^118*s^44-2923139194328850640569657880847411404296875/486*r^118*s^43+1406260950505767786712542537030246698734375/162*r^118*s^42-17279972610800365978312782054893848790890625/1458*r^118*s^41+22335388109055679811505079925620441834703125/1458*r^118*s^40-27347653560766403721107081254973266709140625/1458*r^118*s^39+31733843857163743891800938845461690991328125/1458*r^118*s^38-34909177406025145890050880990230873873515625/1458*r^118*s^37+36412195205159850059362535221253537756640625/1458*r^118*s^36-36012914925085692631913739115772914448359375/1458*r^118*s^35+11256549728575698850844915649979138794296875/486*r^118*s^34-10005151808350287183451902870260798459453125/486*r^118*s^33+25278396888531147038923500391163976839515625/1458*r^118*s^32-20161453399497997010177817609987116371609375/1458*r^118*s^31+15219185755339578545566355241867807764515625/1458*r^118*s^30-10865212298842041545709701198167624849609375/1458*r^118*s^29+30163941459261509298666428651706129921875/6*r^118*s^28-1556051370471560434758351213509168638578125/486*r^118*s^27+934561712195615148508791840778391245671875/486*r^118*s^26-58745341870207878945759521817865968453125/54*r^118*s^25+93792254843659116173088138136596886328125/162*r^118*s^24-140673165388985830894354066368264961328125/486*r^118*s^23+65964791869800276937940168196194867234375/486*r^118*s^22-28963568435372919388535551266301154078125/486*r^118*s^21+11885488161320790056941525613896402859375/486*r^118*s^20-13646733962436529949888690888126336171875/1458*r^118*s^19+4860108063204556843361859074939542578125/1458*r^118*s^18-1606480691981554818221036468465560671875/1458*r^118*s^17+163812053441343629905624732292131984375/486*r^118*s^16-15408717877419347502956421517493546875/162*r^118*s^15+35966345148922033025093315803671953125/1458*r^118*s^14-8536704918828282657231781405284921875/1458*r^118*s^13+1845295003386875753460818978346953125/1458*r^118*s^12-361195347263381440488275443361796875/1458*r^118*s^11+63590099616642777345171938480078125/1458*r^118*s^10-9988497941295278622889862070546875/1458*r^118*s^9+693067223710203772828041809921875/729*r^118*s^8-55960821286638897456653058265625/486*r^118*s^7+2912084740976600069399012171875/243*r^118*s^6-1531066175172180746472382609375/1458*r^118*s^5+54922423665692471210317187500/729*r^118*s^4-3097742854514918133873125000/729*r^118*s^3+128799122460849212302000000/729*r^118*s^2-1169952344609914890500000/243*r^118*s+5224952569353748000000/81*r^118-16674557046090625000/81*r^117*s^75+16694202279446745312500/729*r^117*s^74-900039477037617732718750/729*r^117*s^73+31363494060910416671500000/729*r^117*s^72-794898139969070966527562500/729*r^117*s^71+8238353440625000/81*r^117*s^70*z+31267046233071659903851703125/1458*r^117*s^70-7775540509666015625/729*r^117*s^69*z-497193856234246047503371953125/1458*r^117*s^69+781029871021791015625/1458*r^117*s^68*z+3288297507231063805541079968750/729*r^117*s^68-2786899878777888671875/162*r^117*s^67*z-73888921270446875704003334359375/1458*r^117*s^67+193416637844037630859375/486*r^117*s^66*z+358249097280000927180247997546875/729*r^117*s^66-10329610388574786173046875/1458*r^117*s^65*z-6073264701781268323140825930203125/1458*r^117*s^65+147615255653333287080078125/1458*r^117*s^64*z+22733014411945502648241098575625000/729*r^117*s^64-581400933936186293166015625/486*r^117*s^63*z-303205402137265898241586273624296875/1458*r^117*s^63+215036190161005417080078125/18*r^117*s^62*z+907177190627563718420114434821015625/729*r^117*s^62-49837101457708801631978515625/486*r^117*s^61*z-9802636847315023212424512835269765625/1458*r^117*s^61+1118067191218748125442376953125/1458*r^117*s^60*z+24038746646919822869718105453575781250/729*r^117*s^60-7364182601531749552044513671875/1458*r^117*s^59*z-215065933293648811497706207201167109375/1458*r^117*s^59+14369707564476074260638740234375/486*r^117*s^58*z+440572227796033066916211572904893234375/729*r^117*s^58-25110143188020086294448560546875/162*r^117*s^57*z-3318830143083821557044762219335575953125/1458*r^117*s^57+1067772008764364875653593720703125/1458*r^117*s^56*z+1921694366643176698676043054140991312500/243*r^117*s^56-4572028620659254546340934932421875/1458*r^117*s^55*z-37060187635050529718260323000848853546875/1458*r^117*s^55+1980543127856433767700982111328125/162*r^117*s^54*z+18417805664789002671703111517036238203125/243*r^117*s^54-2353051248961457829916549837890625/54*r^117*s^53*z-102151005567613434302926345888571611859375/486*r^117*s^53+23083164326468136576929999916015625/162*r^117*s^52*z+132030396633771626921083000565320143406250/243*r^117*s^52-208377435324169505756073574392578125/486*r^117*s^51*z-637625584386043022424557066533965505765625/486*r^117*s^51+578510250331272812605886224948046875/486*r^117*s^50*z+720513257983938595489477427473960597203125/243*r^117*s^50-495048660950703072795646886787109375/162*r^117*s^49*z-3053540227120870494566740332000928413671875/486*r^117*s^49+1177403055902979352253081314853515625/162*r^117*s^48*z+3038466150800047803121332647470330672750000/243*r^117*s^48-7795125059247026923942856003486328125/486*r^117*s^47*z-34127593219484705713676611042147879829984375/1458*r^117*s^47+15982405456927556398650848624404296875/486*r^117*s^46*z+30089433417714501576639184976504483520828125/729*r^117*s^46-10157500926904480854077971177237109375/162*r^117*s^45*z-100089748307686476974362027679748719649578125/1458*r^117*s^45+6006716566211820732099113531685546875/54*r^117*s^44*z+78601494649429981902697710817719054402031250/729*r^117*s^44-9917701545339852312502381869798828125/54*r^117*s^43*z-233412400589909717928751847843070915299796875/1458*r^117*s^43+411394161171909872376678857812103515625/1458*r^117*s^42*z+163968662945120791256416907813654909355921875/729*r^117*s^42-587653574016866851655089162397474609375/1458*r^117*s^41*z-436331029928869420278778719982246712495890625/1458*r^117*s^41+1069037792233456252193073003894140625/2*r^117*s^40*z+275083000823508874378354166753171021469812500/729*r^117*s^40-319038382194557727970835544321845703125/486*r^117*s^39*z-657740522810471693150306735469156556367734375/1458*r^117*s^39+1084114281709354190098735472501447265625/1458*r^117*s^38*z+372935715348969116671230642655795540591562500/729*r^117*s^38-1124953472523279377649865808459248046875/1458*r^117*s^37*z-802454627546543598647981780296382940549921875/1458*r^117*s^37+352370103005982764091672604362658203125/486*r^117*s^36*z+409567980923282457271241771166694591296406250/729*r^117*s^36-32599385507368646302013789210107421875/54*r^117*s^35*z-793298733821105628855728326702671023300078125/1458*r^117*s^35+206284026208331767969476532908455078125/486*r^117*s^34*z+364364275850514784354269149991863209755390625/729*r^117*s^34-317487891680030870146831221269931640625/1458*r^117*s^33*z-634725579853212552164907785989598536921609375/1458*r^117*s^33+27936783910923223674531052091052734375/1458*r^117*s^32*z+261971506763459614969191236213253407484625000/729*r^117*s^32+68314003799737511200543527095439453125/486*r^117*s^31*z-409632341163546962606926374163326315824890625/1458*r^117*s^31-13129001470738803607044316295141796875/54*r^117*s^30*z+151555674863722278808536215076711159506046875/729*r^117*s^30+416376930740101882367977721707630859375/1458*r^117*s^29*z-70701200985452953486287052412055773567265625/486*r^117*s^29-405296544969971286878660083176869140625/1458*r^117*s^28*z+70113005752811882753606680869480213959093750/729*r^117*s^28+12836081870705534386739892105970703125/54*r^117*s^27*z-29166019984099661300405644910854664252609375/486*r^117*s^27-9885636392166299494530043058169921875/54*r^117*s^26*z+8578643736772144922521378288024607944984375/243*r^117*s^26+20832177617065664046700793766768359375/162*r^117*s^25*z-9503645660762096204332806954537731247953125/486*r^117*s^25-40322167838345218512900029558779296875/486*r^117*s^24*z+2475106410468488220879626435648049967187500/243*r^117*s^24+23991082818428931641790213866767578125/486*r^117*s^23*z-2421142926086015943920519423161783342046875/486*r^117*s^23-4397573004520592838817656228916015625/162*r^117*s^22*z+555090709328726505760564433491891117296875/243*r^117*s^22+2237303343312348036835205077802734375/162*r^117*s^21*z-476424568327564093658257945155216865953125/486*r^117*s^21-3159853611051702333945967210221484375/486*r^117*s^20*z+286476037795111363379322567356362348156250/729*r^117*s^20+1375915502305655026783211016619140625/486*r^117*s^19*z-214099098865785881561230885704868092265625/1458*r^117*s^19-184523405685227598795822058861328125/162*r^117*s^18*z+37202062143431633526962471873804568953125/729*r^117*s^18+22829579279867161828412149134765625/54*r^117*s^17*z-23985063615132792261802972192245432171875/1458*r^117*s^17-23403881598779470132034786798828125/162*r^117*s^16*z+3575656730690483457581675983067079500000/729*r^117*s^16+66098379203482131494763556963671875/1458*r^117*s^15*z-1965661826868699839462927777533575828125/1458*r^117*s^15-18988518722615149570454744345703125/1458*r^117*s^14*z+248120239015117392667518957550822109375/729*r^117*s^14+552794226705089241010669029296875/162*r^117*s^13*z-114573116119967949153129223056765859375/1458*r^117*s^13-394521265659780776101250380859375/486*r^117*s^12*z+12036734634873127220327314417531093750/729*r^117*s^12+254285630385001615975689748046875/1458*r^117*s^11*z-4576781106443384328719640477741015625/1458*r^117*s^11-49022886214891030153138861328125/1458*r^117*s^10*z+390989654030773535061202985977578125/729*r^117*s^10+2804834938869785302792759765625/486*r^117*s^9*z-119099770397026073824714410085859375/1458*r^117*s^9-47171065765660534289990234375/54*r^117*s^8*z+8005325537960620037496351625187500/729*r^117*s^8+55987909757288614488947265625/486*r^117*s^7*z-1876531971180585152277643178453125/1458*r^117*s^7-19005688809011141972861328125/1458*r^117*s^6*z+188785200979333048897811412171875/1458*r^117*s^6+1808189503926649106153515625/1458*r^117*s^5*z-7985619470603538562382888843750/729*r^117*s^5-23445293968310035636718750/243*r^117*s^4*z+552387539253317535630721250000/729*r^117*s^4+477427081489780296875000/81*r^117*s^3*z-29994791416598173474991500000/729*r^117*s^3-193299402636768312500000/729*r^117*s^2*z+133187370011831843291500000/81*r^117*s^2+5693601633002937500000/729*r^117*s*z-31338418931539363714000000/729*r^117*s-9152733370550000000/81*r^117*z+14888430316693976000000/27*r^117+29180474830658593750/27*r^116*s^76-89544438695076798437500/729*r^116*s^75+9886670851272325369515625/1458*r^116*s^74-117814634308675664823109375/486*r^116*s^73+3068162817872238724217965625/486*r^116*s^72-189482129134375000/81*r^116*s^71*z-186251177904666272028972615625/1458*r^116*s^71+181071490643011718750/729*r^116*s^70*z+508386119388574702316318234375/243*r^116*s^70-18496387413880668359375/1458*r^116*s^69*z-41589493919149684685170754171875/1458*r^116*s^69+202164352567871774609375/486*r^116*s^68*z+481942726615567591451197711328125/1458*r^116*s^68-4792269392303822545703125/486*r^116*s^67*z-535815906142690255050827722128125/162*r^116*s^67+87682818306245624090234375/486*r^116*s^66*z+21095361875815816305115470987115625/729*r^116*s^66-430363654777719121202734375/162*r^116*s^65*z-18114451209033260555820660161890625/81*r^116*s^65+47251231265780949589664453125/1458*r^116*s^64*z+2244782616942920875554348983981234375/1458*r^116*s^64-162645122682279839431426953125/486*r^116*s^63*z-4621993579053773318537463144602640625/486*r^116*s^63+481792538701713507932636328125/162*r^116*s^62*z+38659584728152512340207795164848187500/729*r^116*s^62-33599514641566684186464640234375/1458*r^116*s^61*z-65214140707584147397127128803564125000/243*r^116*s^61+229448969916728871881546523828125/1458*r^116*s^60*z+1805482391063230153379276797247833328125/1458*r^116*s^60-464381486975011638075670098828125/486*r^116*s^59*z-7627469006950511784293377519661335515625/1458*r^116*s^59+2525575981783634587609126174609375/486*r^116*s^58*z+4935180546953701876633355602901469171875/243*r^116*s^58-4126975826558908739677129949609375/162*r^116*s^57*z-52993526018008176114488084777943968790625/729*r^116*s^57+2037171962201730298691956373828125/18*r^116*s^56*z+350814373782748144272083994914496313034375/1458*r^116*s^56-667438022807045749387114839827734375/1458*r^116*s^55*z-1076745461608202414992343308119140726796875/1458*r^116*s^55+30466822747873856219224606980078125/18*r^116*s^54*z+18964012536277249715911781540249395093750/9*r^116*s^54-310002043714955079602648175137890625/54*r^116*s^53*z-1361201150742488927954070225333396779187500/243*r^116*s^53+8706624902910233745433576382032421875/486*r^116*s^52*z+2252581954047708005040648734677855384928125/162*r^116*s^52-25064247391903278530053804977934765625/486*r^116*s^51*z-15693963336356456355763282029891440577596875/486*r^116*s^51+22237067843574658053051607108281640625/162*r^116*s^50*z+17081141694939853922603495517138584967546875/243*r^116*s^50-54826820015216169452292769992607421875/162*r^116*s^49*z-11637066631917791320483300691713093042515625/81*r^116*s^49+125422615746475117294340465926650390625/162*r^116*s^48*z+402623789270071200598805608876990399541546875/1458*r^116*s^48-88852268292156089492545729518212890625/54*r^116*s^47*z-728910391015039125364186984418774682212684375/1458*r^116*s^47+1580474869415161958560503696705063671875/486*r^116*s^46*z+207443077422482291557831367477395200731075000/243*r^116*s^46-968944091888626866479959064675716796875/162*r^116*s^45*z-334533318853024625170895522942150665843812500/243*r^116*s^45+1658930982209569022060356636451841015625/162*r^116*s^44*z+3060614816822893340711447723884214731362640625/1458*r^116*s^44-23793776819690057113122285893320532421875/1458*r^116*s^43*z-1472456635189322738774779739905826511440234375/486*r^116*s^43+35275162744526825392256102540148319140625/1458*r^116*s^42*z+3020137372738812435709351099055643103489168750/729*r^116*s^42-16197015894754818331156792132900819140625/486*r^116*s^41*z-3915565360036670989253883387793401658002606250/729*r^116*s^41+20686142363812065643783444024064741796875/486*r^116*s^40*z+356756419142487682953900848940469776482546875/54*r^116*s^40-24410064584245708385394097397731050390625/486*r^116*s^39*z-11245686496948549044879343939302616256634265625/1458*r^116*s^39+8820990955236195232658721960778412890625/162*r^116*s^38*z+2077522126680636900032013432903041711220062500/243*r^116*s^38-78316181423830296838023785979682155078125/1458*r^116*s^37*z-6559703486544306624153371092432241151083234375/729*r^116*s^37+23029552700765719590310844696921414453125/486*r^116*s^36*z+4370071134228513418093503930465486794863390625/486*r^116*s^36-5841274556865987005733451089148083203125/162*r^116*s^35*z-12436117425558098298442383696322150656578609375/1458*r^116*s^35+31354399044772449519021242140384649609375/1458*r^116*s^34*z+1865621055000135518477933474036751657815640625/243*r^116*s^34-9095717400919881471606273869223811328125/1458*r^116*s^33*z-4777761664377189499060394344070696392667921875/729*r^116*s^33-3500216035250838979490232479811398046875/486*r^116*s^32*z+7731168039067283562425681358036054953858553125/1458*r^116*s^32+8228273327383646011884372485744006640625/486*r^116*s^31*z-1974685107593261395539411879264129859679871875/486*r^116*s^31-1195172622515515600893946007031176171875/54*r^116*s^30*z+2147709607703684327847326528935176579377187500/729*r^116*s^30+1247116852684194769787087881867656640625/54*r^116*s^29*z-1472190397201795436733803662693534786395500000/729*r^116*s^29-30462623423577564845809636766739778515625/1458*r^116*s^28*z+1906060564292236921490184923406757144451734375/1458*r^116*s^28+2741901451671523349588744605387751171875/162*r^116*s^27*z-1596695777129415745214349063687647382871875/2*r^116*s^27-673440460721159157288216832878691796875/54*r^116*s^26*z+111624790209199431272608226277014906392878125/243*r^116*s^26+4096949066489676444936264252778253515625/486*r^116*s^25*z-20146067426487720479332796202071748383234375/81*r^116*s^25-2553042659271301898050738543605419921875/486*r^116*s^24*z+61500309709158626524144453008761896149109375/486*r^116*s^24+490266997810250522141443556030107421875/162*r^116*s^23*z-29359286205925738793961191269379929010921875/486*r^116*s^23-261498822921154827130117439636650390625/162*r^116*s^22*z+2188198846057148951315142360617073329481250/81*r^116*s^22+129208556599829967101079744287362109375/162*r^116*s^21*z-8235196552695833846986895590937253386800000/729*r^116*s^21-19711440777245498947060790725708984375/54*r^116*s^20*z+6427677199138559822515455323452600700734375/1458*r^116*s^20+75150715025747394975231663559755078125/486*r^116*s^19*z-259557415842643369551365644238486505671875/162*r^116*s^19-9810460713719746155110703063339453125/162*r^116*s^18*z+131456775401647059980430067859608031640625/243*r^116*s^18+3546095829503548510589464830480859375/162*r^116*s^17*z-123379695703103488207750757659514842521875/729*r^116*s^17-10624595490427864208784755914998828125/1458*r^116*s^16*z+23772576066154901652995193669125700821875/486*r^116*s^16+3249008030845560326151501317233984375/1458*r^116*s^15*z-18977552359695724545446434427027979578125/1458*r^116*s^15-303257819745417633385201159212109375/486*r^116*s^14*z+2315816079334178416223777439911198000000/729*r^116*s^14+77463249626502899044046090045703125/486*r^116*s^13*z-57344784198932856549780363511553187500/81*r^116*s^13-17968977632311870986371771946484375/486*r^116*s^12*z+208989599783494343913041655105889234375/1458*r^116*s^12+1254982230716910319442303671484375/162*r^116*s^11*z-12738040164518379251064239951111703125/486*r^116*s^11-2123825499982915565593441089453125/1458*r^116*s^10*z+6266277118998416931319830701105046875/1458*r^116*s^10+118533443203922419292662139453125/486*r^116*s^9*z-304581053664528396838223451000953125/486*r^116*s^9-5834369881236819622214930078125/162*r^116*s^8*z+58639026144385382787903960236187500/729*r^116*s^8+6756559958892537650285605859375/1458*r^116*s^7*z-2180288361322149394144411034159375/243*r^116*s^7-746033582980333474567997265625/1458*r^116*s^6*z+623906505024562586789412509384375/729*r^116*s^6+11544824058288401718818750000/243*r^116*s^5*z-99646984583844749886103900234375/1458*r^116*s^5-876659431562991689232812500/243*r^116*s^4*z+1078644783455777624903018468750/243*r^116*s^4+17427333526373137675000000/81*r^116*s^3*z-163912673903452050698663500000/729*r^116*s^3-255162300698440712500000/27*r^116*s^2*z+6061568005768717413542200000/729*r^116*s^2+198175924721074300000000/729*r^116*s*z-145156018305797677059700000/729*r^116*s-311192934598700000000/81*r^116*z+62332695373963658000000/27*r^116-116721899322634375000/27*r^115*s^77+367699119729639860937500/729*r^115*s^76-20868576132413995664921875/729*r^115*s^75+1535758256693807916888734375/1458*r^115*s^74-4578264659879930981575234375/162*r^115*s^73+2084303420478125000/81*r^115*s^72*z+859626291234786178740556634375/1458*r^115*s^72-674641284553083203125/243*r^115*s^71*z-14523537489103361865843524321875/1458*r^115*s^71+11715598878595927390625/81*r^115*s^70*z+204366953065925117537281731015625/1458*r^115*s^70-3538525107554769426875000/729*r^115*s^69*z-1222403017657957158839691043187500/729*r^115*s^69+172203783162050864105234375/1458*r^115*s^68*z+4209644355449146693744219960421875/243*r^115*s^68-3242282920276467985011015625/1458*r^115*s^67*z-228172235863129255739133559043534375/1458*r^115*s^67+24614379833260623616583828125/729*r^115*s^66*z+910317786399398909815089971820821875/729*r^115*s^66-310143990693043374494194906250/729*r^115*s^65*z-2156546932093165938187567619416250000/243*r^115*s^65+6624260888212691007473608203125/1458*r^115*s^64*z+13748006708144139940998348115966515625/243*r^115*s^64-6770924969201772861648131796875/162*r^115*s^63*z-474562243342399342319192570005991140625/1458*r^115*s^63+81523685471532211903809472656250/243*r^115*s^62*z+1238417113457006397896404968108946390625/729*r^115*s^62-192324350816472186892745286171875/81*r^115*s^61*z-5890778126990796474153952257264397390625/729*r^115*s^61+21790188294076447327689009542734375/1458*r^115*s^60*z+25642019092052141867309437089784760453125/729*r^115*s^60-122872010934280875244327312265703125/1458*r^115*s^59*z-68343515247974038888940963079995569015625/486*r^115*s^59+312273156789488658674812622174609375/729*r^115*s^58*z+377665263226588242030186540744074407578125/729*r^115*s^58-1438354802566129081680187340990312500/729*r^115*s^57*z-428626634183607592735722656007270992075000/243*r^115*s^57+12062373724369333932054053788762890625/1458*r^115*s^56*z+4057415076797902076925648099874953461553125/729*r^115*s^56-46227164945090039439870183343571984375/1458*r^115*s^55*z-7929551368636853791895525158573178024171875/486*r^115*s^55+9026405576107209116112086602577187500/81*r^115*s^54*z+10823193015489796103363649872263024560203125/243*r^115*s^54-29183265267831019012440243188680703125/81*r^115*s^53*z-27572400375766142808658138292175209450140625/243*r^115*s^53+58012606677068178066910526409622578125/54*r^115*s^52*z+65683033169622829672832432792840645975834375/243*r^115*s^52-1439073404675649406742961838292638984375/486*r^115*s^51*z-293188804517470862651278168076318513667715625/486*r^115*s^51+1836730258052688686471213888789632984375/243*r^115*s^50*z+102359281127833853890848297571007215691734375/81*r^115*s^50-4349257606514956828189981691091319531250/243*r^115*s^49*z-1814297727310697595068852730524235026349437500/729*r^115*s^49+19132258030807808759366807868914704296875/486*r^115*s^48*z+3364786875536014172514597361899438117095234375/729*r^115*s^48-39127622246868659691419728938650892578125/486*r^115*s^47*z-11770930781023163327484273488070952076269628125/1458*r^115*s^47+37228591447001739786411446685838311718750/243*r^115*s^46*z+1080336660753136945380492830287619014907678125/81*r^115*s^46-21980948897930003370003661798657895171875/81*r^115*s^45*z-15191406969914094860510323156699079633663515625/729*r^115*s^45+217444392873688323746032923999357099765625/486*r^115*s^44*z+22474810141385985933377227496387154630869265625/729*r^115*s^44-111178280857785843445281596999947936015625/162*r^115*s^43*z-63036465015738217738437212505692041252367796875/1458*r^115*s^43+713148551216490183786738434035110882109375/729*r^115*s^42*z+41936565752234977201728833065798879014992112500/729*r^115*s^42-942797453474593688828698370267297260625000/729*r^115*s^41*z-17659888777583618383999206101843914050097053125/243*r^115*s^41+2304387293724449441305868470487746111578125/1458*r^115*s^40*z+63583836548847849418167589926553447540622187500/729*r^115*s^40-2589478432654069510163034961387736590234375/1458*r^115*s^39*z-145038089341971297689626602871300594439859671875/1458*r^115*s^39+1325844375108453570993486203930589963906250/729*r^115*s^38*z+8734511598084001304267395178836668560741125000/81*r^115*s^38-1217422949649782811417484735747522951953125/729*r^115*s^37*z-26994758912285206697867991165561005702390515625/243*r^115*s^37+215540440902385892241120014753224984140625/162*r^115*s^36*z+79267182464181262440513814506159451618668546875/729*r^115*s^36-410936411453174629101956448365753484765625/486*r^115*s^35*z-147365295548718445044570251437887885116103453125/1458*r^115*s^35+23961588852682852426675841327978788984375/81*r^115*s^34*z+65006155527663173355347800880096695749896265625/729*r^115*s^34+163602882060846181491100945434506841406250/729*r^115*s^33*z-54392827171407248766011011045931040655529375000/729*r^115*s^33-923721431470009082861162282659302614140625/1458*r^115*s^32*z+14375967913742127621277996506678988798585446875/243*r^115*s^32+1287844095075848897075724327433749190234375/1458*r^115*s^31*z-64747860809382488890017578426944436560211571875/1458*r^115*s^31-704779573187579795064992847122498358718750/729*r^115*s^30*z+851226330488423880837344961903167798319265625/27*r^115*s^30+665354835471548874705360048668754128984375/729*r^115*s^29*z-15414288080181244386762591869710826118872546875/729*r^115*s^29-1122690246849993211274773045301535563046875/1458*r^115*s^28*z+3251724945089479803442866818579380107795203125/243*r^115*s^28+95662210884034571351960053708596486015625/162*r^115*s^27*z-3878985604727413110492722023043074691393946875/486*r^115*s^27-33649145149565278736980069993178109921875/81*r^115*s^26*z+1088827083901667688712547485033978919083840625/243*r^115*s^26+7277154128225719395520522868283599562500/27*r^115*s^25*z-574543711601715201555285069229420046060562500/243*r^115*s^25-78620386344128586645840573076336780859375/486*r^115*s^24*z+284534676019236739452296962745500529502015625/243*r^115*s^24+43729750410983068195363793300703178515625/486*r^115*s^23*z-88025506062443606279176599742855618684296875/162*r^115*s^23-11278981938791459302896935498969270312500/243*r^115*s^22*z+171942552732665290730912789938680288921340625/729*r^115*s^22+5396507902257902172894791912535248046875/243*r^115*s^21*z-69681670420786101029223360161005904577840625/729*r^115*s^21-4787450165483739179732033269999226515625/486*r^115*s^20*z+26309864087938387874946676943275067323984375/729*r^115*s^20+1966873116678255724005927561750562421875/486*r^115*s^19*z-2051939310063204870791446655594464582140625/162*r^115*s^19-124569038956114388846933786458648515625/81*r^115*s^18*z+3004486977165968689558543824020113887203125/729*r^115*s^18+131113147393470889877514454125462031250/243*r^115*s^17*z-903723504561199402247364985018017399837500/729*r^115*s^17-28250476378041625839890786140481328125/162*r^115*s^16*z+250462512549674729667650191051370264478125/729*r^115*s^16+75494590140584534832299373360676671875/1458*r^115*s^15*z-127435350177250444129221489781007155859375/1458*r^115*s^15-10263657025782468223489339606491406250/729*r^115*s^14*z+4938418454148127650643197932833245578125/243*r^115*s^14+2545751755517212091966386012257109375/729*r^115*s^13*z-3132625995406824776035499545479238421875/729*r^115*s^13-1146768462634114195742908528183984375/1458*r^115*s^12*z+598818988598858663719633451989292734375/729*r^115*s^12+233272338530565828363460499090703125/1458*r^115*s^11*z-68506311461676467045201257688711890625/486*r^115*s^11-21288952526142977478010389827421875/729*r^115*s^10*z+10464396890483764808829674227584546875/486*r^115*s^10+384370000788580694199125453750000/81*r^115*s^9*z-4224209836036416867438334961049546875/1458*r^115*s^9-330418574192509111972679023046875/486*r^115*s^8*z+494167594463546530074870564885390625/1458*r^115*s^8+13746766618041370735951324765625/162*r^115*s^7*z-24704793224349863971593814288709375/729*r^115*s^7-6623340796802858358480701171875/729*r^115*s^6*z+4126067816876377406315904306434375/1458*r^115*s^6+596123562094225464399007015625/729*r^115*s^5*z-46403427939655320498270626734375/243*r^115*s^5-43862292872476127619485781250/729*r^115*s^4*z+7208624068375672509939018500000/729*r^115*s^4+2533618649234964266360000000/729*r^115*s^3*z-86942067040978457442631000000/243*r^115*s^3-107740363289986606795000000/729*r^115*s^2*z+5221402378837202513843300000/729*r^115*s^2+2998923989837804105000000/729*r^115*s*z-149210840294544782600000/243*r^115*s-4554394890578302000000/81*r^115*z-64741208837415152000000/27*r^115+1108858043565026562500/81*r^114*s^78-400564671667484482812500/243*r^114*s^77+140846321652606326072421875/1458*r^114*s^76-297415099850192416761593750/81*r^114*s^75+148411651229365039905711671875/1458*r^114*s^74-14590123943346875000/81*r^114*s^73*z-1599913520878582464274657084375/729*r^114*s^73+14453821381557129687500/729*r^114*s^72*z+27937884459187858539616526837500/729*r^114*s^72-85625253799617917000000/81*r^114*s^71*z-30098063322486139102193553146875/54*r^114*s^71+8846334191265422356656250/243*r^114*s^70*z+186060830391270008979768840221875/27*r^114*s^70-664207390644124820255468750/729*r^114*s^69*z-107263709281985661383796101400940625/1458*r^114*s^69+12887871464296539646375000000/729*r^114*s^68*z+333700462270847671513931381979465625/486*r^114*s^68-201979218004009860793369375000/729*r^114*s^67*z-8250376021244417287098794659201534375/1458*r^114*s^67+292243593057377440041659078125/81*r^114*s^66*z+60540069584149755985789845694898871875/1458*r^114*s^66-29057745898690811922705770093750/729*r^114*s^65*z-132770844537170985879372197554619696875/486*r^114*s^65+276732277572470479995196996718750/729*r^114*s^64*z+1181919436634213072976992021528179587500/729*r^114*s^64-2300749442315017536908652039062500/729*r^114*s^63*z-2119965016973654213045873373739896996875/243*r^114*s^63+16871215063062991066309364133671875/729*r^114*s^62*z+31171511333529936539334682272885194046875/729*r^114*s^62-110047397431185204375947703726406250/729*r^114*s^61*z-139721440524731853995423457391559146796875/729*r^114*s^61+214362660864671256680362616366562500/243*r^114*s^60*z+1149636703987848701453452326991960668128125/1458*r^114*s^60-125456276660192402117444811216250000/27*r^114*s^59*z-4355127003902766042834352434080170739590625/1458*r^114*s^59+16165983834866293085015325965228515625/729*r^114*s^58*z+5078942564390914524302896180917142484346875/486*r^114*s^58-70220968208122610984798302765940468750/729*r^114*s^57*z-16454818634603014132086658110406854008928125/486*r^114*s^57+30967722134198088015374203005141156250/81*r^114*s^56*z+2749465590578361693328554800230724828753125/27*r^114*s^56-1014237174170276263488126187616244437500/729*r^114*s^55*z-207756119930207028548725078370101973021150000/729*r^114*s^55+377120320064652118762507480770805234375/81*r^114*s^54*z+180730700616557808592213229768536685940200000/243*r^114*s^54-3490628425643496786160925507732799218750/243*r^114*s^53*z-440738394136737438094629300483552123011162500/243*r^114*s^53+9951728813346167383116623513538615625000/243*r^114*s^52*z+2012608800321273382123060415525929835593740625/486*r^114*s^52-26267545539429393871384321036941118375000/243*r^114*s^51*z-478939209299635733198932225285325108711303125/54*r^114*s^51+64293701978809672904935714646746701546875/243*r^114*s^50*z+2891790882599560681246859774483755275503796875/162*r^114*s^50-48707736084832893345722023876329905468750/81*r^114*s^49*z-49310254061573119438149025616391233379771390625/1458*r^114*s^49+308685721804566844868340197585964772656250/243*r^114*s^48*z+14682899036640489608406021523498998275372993750/243*r^114*s^48-606554132577408149711474322178272629687500/243*r^114*s^47*z-74329897318925349045976453773146931052038034375/729*r^114*s^47+369672062325358395553176568676028698609375/81*r^114*s^46*z+118650562373440504563252428444187734976937090625/729*r^114*s^46-5660158352846877466084792017699214732281250/729*r^114*s^45*z-179422579333025790208146242969592202531215153125/729*r^114*s^45+2985036388850825520585135071831972773437500/243*r^114*s^44*z+171577336332132747779083964938141443536106715625/486*r^114*s^44-1462294223531137117378149991443349812500000/81*r^114*s^43*z-233717698937745824841662967800166759381886196875/486*r^114*s^43+17928612225489983932155758813093396234453125/729*r^114*s^42*z+907825173685508656100045596564149388532480584375/1458*r^114*s^42-22562621688040586291101794453926232214343750/729*r^114*s^41*z-124223054597688670167503835807136707306969521875/162*r^114*s^41+26083251309132078094992397122962648208781250/729*r^114*s^40*z+655075181251944441335897526039593760033832590625/729*r^114*s^40-9145279118437872136070340131550751610312500/243*r^114*s^39*z-730572440336906984312218972300344533008243409375/729*r^114*s^39+25804441645156770413813914028003720599609375/729*r^114*s^38*z+86145650002114842057662699625666363457238487500/81*r^114*s^38-20928814544338973463749485567372621626718750/729*r^114*s^37*z-782644649335922327431714417721762789728983484375/729*r^114*s^37+13289875964488987508699163213750505186250000/729*r^114*s^36*z+500700399968313452424089269326387308738876171875/486*r^114*s^36-4061892693298336255139342482666378758125000/729*r^114*s^35*z-1369237649654664885318589696957426703513558178125/1458*r^114*s^35-5178859205462748523296778867266154379140625/729*r^114*s^34*z+1184482883928887654436014652982590860983901790625/1458*r^114*s^34+1432331942178798808602133446893396605468750/81*r^114*s^33*z-971394152286269050705729617736705293806842596875/1458*r^114*s^33-5995089795666541707565469076173498179531250/243*r^114*s^32*z+377188974491990405139734148739659943628012675000/729*r^114*s^32+20068224290647071272696155483524705822312500/729*r^114*s^31*z-92350818771623785971204347088953535189797103125/243*r^114*s^31-19440266361428314695307395606887367488234375/729*r^114*s^30*z+21359575978068534816776655578136174223397153125/81*r^114*s^30+5628057924109401413309984831300194531093750/243*r^114*s^29*z-41946647822446474911901751618456499039939134375/243*r^114*s^29-13356328505263808634262935653178496454687500/729*r^114*s^28*z+155224468308219160475521369604183763896354684375/1458*r^114*s^28+1078575961517814279990797958360795931250000/81*r^114*s^27*z-30024128338542564425981783315388266594093715625/486*r^114*s^27-2171611686140732575806499643602774664734375/243*r^114*s^26*z+16367403173121003415392093914932154047957690625/486*r^114*s^26+1349914411189250427286055950001661870031250/243*r^114*s^25*z-8369172760135414753384316337503446816425109375/486*r^114*s^25-778557402563775912075372171785511502343750/243*r^114*s^24*z+667865398026831391191756455766628391768890625/81*r^114*s^24+416962270644862837310558121720403764062500/243*r^114*s^23*z-896636748592960554317886698605957244196700000/243*r^114*s^23-7681358736395235630941717167500894921875/9*r^114*s^22*z+1122799099382709795579301834883733314438462500/729*r^114*s^22+95776150636440909151110221765039262593750/243*r^114*s^21*z-145380822786533869194085449667136844641262500/243*r^114*s^21-41032016758153126274003503531851620375000/243*r^114*s^20*z+314499367618707667011261362051757364962465625/1458*r^114*s^20+5429523152489227894199399432037428125000/81*r^114*s^19*z-104936000754455552246947378067849656813503125/1458*r^114*s^19-17946305946745858343341858530441783203125/729*r^114*s^18*z+32290206431008137226318982856931437956365625/1458*r^114*s^18+2028526650232426955168997889940612031250/243*r^114*s^17*z-3042023820468856563949599064276721194240625/486*r^114*s^17-633618524057933772698580316838840031250/243*r^114*s^16*z+392891217286182746773439961806744944418750/243*r^114*s^16+545358382731146170334130707043873812500/729*r^114*s^15*z-276575034221140093989450883593714226365625/729*r^114*s^15-143232404123839888028768287039659921875/729*r^114*s^14*z+19498666506093869556550563848014585440625/243*r^114*s^14+34300993689554140870100983777191406250/729*r^114*s^13*z-11035642303281009466034199439494820709375/729*r^114*s^13-2485000895102974909909015138858437500/243*r^114*s^12*z+1829527988551258634600670944434008109375/729*r^114*s^12+1462369804369489248284704744630000000/729*r^114*s^11*z-173549163749469890992720275518171328125/486*r^114*s^11-257192987010142034619393116499765625/729*r^114*s^10*z+30441152799329109590901879405300415625/729*r^114*s^10+40232932916994970928055196188593750/729*r^114*s^9*z-585106344062564625707609932278846875/162*r^114*s^9-5543378414204119359992914589843750/729*r^114*s^8*z+102108964756085429265108819302121875/729*r^114*s^8+664567568496094934217230932187500/729*r^114*s^7*z+31149918749265501125838437617684375/1458*r^114*s^7-22750611471335389800191665671875/243*r^114*s^6*z-4146367599065995712320118883540625/729*r^114*s^6+1961023513499583394410252687500/243*r^114*s^5*z+1106823847436969773550176157059375/1458*r^114*s^5-413820114852196285067065000000/729*r^114*s^4*z-17086113209639164976109281300000/243*r^114*s^4+22804592913399385572137500000/729*r^114*s^3*z+1144537409135806503718197400000/243*r^114*s^3-307661591651524535425000000/243*r^114*s^2*z-53701766888284209771857200000/243*r^114*s^2+24385447578562635488000000/729*r^114*s*z+4783293302077024333540900000/729*r^114*s-35040146459162768000000/81*r^114*z-7558131660065407960000000/81*r^114-316816583875721875000/9*r^113*s^79+1069295578532474476562500/243*r^113*s^78-195052078934461616129968750/729*r^113*s^77+2562832442325267804834484375/243*r^113*s^76-220946142449238270888157281250/729*r^113*s^75+72950619716734375000/81*r^113*s^74*z+9872121724713474403383818478125/1458*r^113*s^74-74059445032647323046875/729*r^113*s^73*z-178554299882892945912954110853125/1458*r^113*s^73+8111752261659642924453125/1458*r^113*s^72*z+896223059030270373769901643809375/486*r^113*s^72-287511000952557006966859375/1458*r^113*s^71*z-3822507635667969413229079340515625/162*r^113*s^71+824232140575777080730446875/162*r^113*s^70*z+63322651783400652947130879500228125/243*r^113*s^70-74293824955910704110446528125/729*r^113*s^69*z-407382970520942223723112595471321875/162*r^113*s^69+2406595164840711979603936053125/1458*r^113*s^68*z+5204481586193287822315355729244593750/243*r^113*s^68-16207930718394931875903734403125/729*r^113*s^67*z-26296766422468298821938558252952909375/162*r^113*s^67+185336861618722584056669726440625/729*r^113*s^66*z+1607355966115899262503340346979260790625/1458*r^113*s^66-203086222338091436187166601059375/81*r^113*s^65*z-1640057117928672020273860126500934515625/243*r^113*s^65+15740791816516585316063928776871875/729*r^113*s^64*z+9097494625517341321753596858188653215625/243*r^113*s^64-239163915090587517469715533538771875/1458*r^113*s^63*z-15310310891851777156769531558007533040625/81*r^113*s^63+1616238339428083791057639801188228125/1458*r^113*s^62*z+141269397426048183810634893962004341328125/162*r^113*s^62-9784563699811859145091469577232928125/1458*r^113*s^61*z-1793074627290133184721947197697969995559375/486*r^113*s^61+17794384089867272902288408392965815625/486*r^113*s^60*z+387739765931409112633504389656593528637500/27*r^113*s^60-131916117110474221964692205758373425000/729*r^113*s^59*z-75196360011855076753096393021674546469590625/1458*r^113*s^59+2441234327368394838302389174910368750/3*r^113*s^58*z+83280476653823827783398111059877332242484375/486*r^113*s^58-812246610074672886261114141809837912500/243*r^113*s^57*z-384925105448707695170202090156455986315243750/729*r^113*s^57+3057898108273497826432861208942189900000/243*r^113*s^56*z+1102529519126594811968761657516507921321296875/729*r^113*s^56-63493624369054825229856110037611530103125/1458*r^113*s^55*z-2941833062492978439523637443954679554433225000/729*r^113*s^55+22499740235578658175132985864538497821875/162*r^113*s^54*z+1628341764147902242573850178573083645891003125/162*r^113*s^54-198831862090000312504811894503085587628125/486*r^113*s^53*z-1264573230473759309078873342790563954327590625/54*r^113*s^53+541994551185044073773532996065458456934375/486*r^113*s^52*z+4141727664103908994737782255197590686421643750/81*r^113*s^52-684680326055940806173760088089668428603125/243*r^113*s^51*z-50949645443496305074384197656545814456197178125/486*r^113*s^51+1605414796770749014629075050326318672328125/243*r^113*s^50*z+294824155573729416913066589985209449920189203125/1458*r^113*s^50-3496981707537505439318227379089346083984375/243*r^113*s^49*z-89337177908146280483177110864700727894490596875/243*r^113*s^49+7081012945729461427031138045237056245859375/243*r^113*s^48*z+460167771529099500724148174629426621239467196875/729*r^113*s^48-2962867308559530694629146612721065864140625/54*r^113*s^47*z-747532858428917624694639998380637948946944459375/729*r^113*s^47+140048051240554501180679922952422002481453125/1458*r^113*s^46*z+2302002925152864895903253547163116061356951015625/1458*r^113*s^46-227803058330483605046595152470829158828403125/1458*r^113*s^45*z-1121735196823283001887271570151561618910588959375/486*r^113*s^45+343810033019636477666933837467172096712471875/1458*r^113*s^44*z+259868657047948832130890831700883378455860431250/81*r^113*s^44-80047490780566194891974536451391734216856250/243*r^113*s^43*z-2063323515212731853563606722198765607654421546875/486*r^113*s^43+309259065617709921529042574372630321044212500/729*r^113*s^42*z+867269479129108304524531577970626262541702271875/162*r^113*s^42-364703861705271130259592516026358849047787500/729*r^113*s^41*z-521331547509064183608359668424327313723379365625/81*r^113*s^41+389282553659918616190123128870551540859334375/729*r^113*s^40*z+597651980595757276303507043090033292982143437500/81*r^113*s^40-735710295277409328369598217428501338606096875/1458*r^113*s^39*z-5878419012477134317434462705223324769746857559375/729*r^113*s^39+21694195394824576587269561766703945678646875/54*r^113*s^38*z+4080455539449737432726672695284716117980850159375/486*r^113*s^38-337158149799899595499638390572952726792096875/1458*r^113*s^37*z-4044087840979073568273223839755863664834133921875/486*r^113*s^37+23604329538158327917648251301068279009434375/1458*r^113*s^36*z+211706398782717289291613118872779910292707706250/27*r^113*s^36+151604191039159591824285207946506218390178125/729*r^113*s^35*z-1136515398949549837962063521599761034249654103125/162*r^113*s^35-293675087499450492220728232152562986564040625/729*r^113*s^34*z+2892518007017333864485004832999441369462030690625/486*r^113*s^34+43566852213117051473610419690352599482384375/81*r^113*s^33*z-387216330813612184622110333259400395275983203125/81*r^113*s^33-435901372981886296348901011294992565802321875/729*r^113*s^32*z+2646191189587536273757226595449495803143828315625/729*r^113*s^32+284688337419343713199479743169251631977853125/486*r^113*s^31*z-632207688842156079281353987886433041699742078125/243*r^113*s^31-251880777726690424874282164572467817819446875/486*r^113*s^30*z+2562324785270822117063175428146030847697255259375/1458*r^113*s^30+203838744074698884691582127323234238629646875/486*r^113*s^29*z-1628666023440280009633446402237477002242050509375/1458*r^113*s^29-455938131966248185276492003293760815912934375/1458*r^113*s^28*z+486246794965532745591269567484892826396637587500/729*r^113*s^28+17474922156889693575107636716854835347912500/81*r^113*s^27*z-60505142780343051500129360056281466342833371875/162*r^113*s^27-33553136672767104128853765879056742455481250/243*r^113*s^26*z+10570170646123141507697990661440822458155003125/54*r^113*s^26+19952302890151193259892486388862663561125000/243*r^113*s^25*z-7761084716797275646570194078801431980266531250/81*r^113*s^25-11031333815611602740941373421302382023125000/243*r^113*s^24*z+10618813374615648592683927079533728314237009375/243*r^113*s^24+11342982629540131817043225965478955434296875/486*r^113*s^23*z-13498257940695298676962316604022449206287825000/729*r^113*s^23-5421091010838760768991855454174355956953125/486*r^113*s^22*z+3530437933188662730161075731446581168015778125/486*r^113*s^22+2406676171614695193647098951858220939640625/486*r^113*s^21*z-3830943497413780256810724161377282390237390625/1458*r^113*s^21-330461390306613971033500786164893133115625/162*r^113*s^20*z+635267901746684003479480747595756821076856250/729*r^113*s^20+567569165760210057145306704691403278534375/729*r^113*s^19*z-383484585910019570727714320763551201705553125/1458*r^113*s^19-200344567868072239783611125159805959684375/729*r^113*s^18*z+34733973135410764794938194774106225851578125/486*r^113*s^18+65261531834889661878036043643416978628125/729*r^113*s^17*z-1391835668315282736677329467486606117259375/81*r^113*s^17-6522366423623356738084851918481616009375/243*r^113*s^16*z+860646574858662076708202463024557215946875/243*r^113*s^16+10766705672626337068017080964706855009375/1458*r^113*s^15*z-15719199139847652361438454215151796546875/27*r^113*s^15-2708341164463917354345994772830963740625/1458*r^113*s^14*z+28503903955631183773715533938570305665625/486*r^113*s^14+620274500684316990635719303633266790625/1458*r^113*s^13*z+737793517377954218212763381996099778125/162*r^113*s^13-128696164396623374264218520250180584375/1458*r^113*s^12*z-3135841751140832543147403458637116734375/729*r^113*s^12+1336041239830569269707898256858831250/81*r^113*s^11*z+24687055176118807433191873307902290625/18*r^113*s^11-2009474575584157455418160134526050000/729*r^113*s^10*z-2841326679391507910340059163239131250/9*r^113*s^10+297791053192288149103992793384496875/729*r^113*s^9*z+9489970698416212795018203671700809375/162*r^113*s^9-77458190560742421700961805648771875/1458*r^113*s^8*z-1465518709756060023997153807453328125/162*r^113*s^8+4363465395105760631086078846684375/729*r^113*s^7*z+569203000642943706848066773677353125/486*r^113*s^7-139633005770260889642430190037500/243*r^113*s^6*z-20491270736521846437175445735734375/162*r^113*s^6+67057493836746101868340157115625/1458*r^113*s^5*z+8190459143143877720373400920400000/729*r^113*s^5-723909374232744551618805775000/243*r^113*s^4*z-194681153036485255052932910300000/243*r^113*s^4+4037800768447184178840400000/27*r^113*s^3*z+32177433218618456555090714300000/729*r^113*s^3-1320815559243519262092400000/243*r^113*s^2*z-1285973968766868412903129300000/729*r^113*s^2+92184815149589635465300000/729*r^113*s*z+33159680474806888312693600000/729*r^113*s-113393410897955188000000/81*r^113*z-5107515549258600016000000/9*r^113+673235240735908984375/9*r^112*s^80-2374277683632916892187500/243*r^112*s^79+150579909912043237707296875/243*r^112*s^78-6182082134707498785097234375/243*r^112*s^77+1108879078844901912227112640625/1458*r^112*s^76-277212354923590625000/81*r^112*s^75*z-4290724547471467704533091568750/243*r^112*s^75+32203728786926752343750/81*r^112*s^74*z+241722989391759318151303105871875/729*r^112*s^74-10913516640828684500234375/486*r^112*s^73*z-839106702307850809834167770328125/162*r^112*s^73+399408414821705232736203125/486*r^112*s^72*z+11129532475012968118754367579031375/162*r^112*s^72-15976377446824789840101746875/729*r^112*s^71*z-572914398305890816055495558208947875/729*r^112*s^71+220673787846034500870485140625/486*r^112*s^70*z+1907497198332390311933363069594191250/243*r^112*s^70-11097742216647266171306783565625/1458*r^112*s^69*z-50408848704495040500095500064966235625/729*r^112*s^69+154787037833118374526443241884375/1458*r^112*s^68*z+789699519598081361145181150155668174375/1458*r^112*s^68-916697517098114863217044680981250/729*r^112*s^67*z-5538561844320875908798924682161051695875/1458*r^112*s^67+18732243014836227505536206893240625/1458*r^112*s^66*z+17493492580768135137161206452065320024250/729*r^112*s^66-83573761608883608012700583240515625/729*r^112*s^65*z-200080812817391432813672081899284881395625/1458*r^112*s^65+657814652925622447246516142655400000/729*r^112*s^64*z+520233589682000845936471687250932915506250/729*r^112*s^64-341131073243354369552152091336528125/54*r^112*s^63*z-2469743273188500953857715851489320679711250/729*r^112*s^63+28876501046914789168606469265979262500/729*r^112*s^62*z+21482490389714099139110045768788769322703375/1458*r^112*s^62-36251772660316665880376827707272434375/162*r^112*s^61*z-42930956184496488080507430563631193879519250/729*r^112*s^61+1669107996596889867205378171464094703125/1458*r^112*s^60*z+316274792835713216181759128224607507142345625/1458*r^112*s^60-3883231884309788329770007069300574771875/729*r^112*s^59*z-358826122952107981021885004797520284112556875/486*r^112*s^59+32995152816751997461101936336947927646875/1458*r^112*s^58*z+1696815309462481239011586370816354720969609375/729*r^112*s^58-64207217871179917956969877587721937893750/729*r^112*s^57*z-9931508802477007134650421265005175130388287375/1458*r^112*s^57+229587302535385428937601923003887269403125/729*r^112*s^56*z+13519107619156419798943970932941068544941687875/729*r^112*s^56-1512308920385542089314627851912968864265625/1458*r^112*s^55*z-11436329786190028589189610824617934996444069375/243*r^112*s^55+85144398273421033010117194057875764003125/27*r^112*s^54*z+54217464671324750322247342829838121597208361875/486*r^112*s^54-4309156303729661838841035349088782792371875/486*r^112*s^53*z-20046353796997247236240443279030948222814481875/81*r^112*s^53+3740774829094530773367379053086529409384375/162*r^112*s^52*z+250226679316110890947411866445484720670155393125/486*r^112*s^52-13552151216239719041706760912452468258612500/243*r^112*s^51*z-489194083286192003707008587604457445661510225625/486*r^112*s^51+60765421410751224054239398571292258249171875/486*r^112*s^50*z+450336880141146889336415677350757686756914537500/243*r^112*s^50-63263502413350555312939492939773932342265625/243*r^112*s^49*z-4695624204464015128865138517936907784604186390625/1458*r^112*s^49+122365391483210783476348497001571890595781250/243*r^112*s^48*z+1286708987224395897350141316485984854768909306250/243*r^112*s^48-439570953974170313912644662625989284075453125/486*r^112*s^47*z-6018741340099472696188589078238562305976001888000/729*r^112*s^47+122076410841640502039824997827174107526943750/81*r^112*s^46*z+5946993237077452504388488721395388546453165598625/486*r^112*s^46-1130170201522917517796474798730940815343328125/486*r^112*s^45*z-4198275551328272686294355352185471728330522326250/243*r^112*s^45+4828941432053827988233331088769350008129303125/1458*r^112*s^44*z+33943089494686032940939380872212225495915953551875/1458*r^112*s^44-1052464790398304426149088071991742489605346875/243*r^112*s^43*z-14570912925060814424672491161752430790203354281875/486*r^112*s^43+7513527678225103429050081226612401729889971875/1458*r^112*s^42*z+26921839140095181182581147413024157028795207880875/729*r^112*s^42-4000146329979091384121862546281451005050053125/729*r^112*s^41*z-63443044298186701502100196648550572445695263642625/1458*r^112*s^41+3683154482343767231605556608158953419155406250/729*r^112*s^40*z+35734733460119131659352214523247157622615210455000/729*r^112*s^40-5362143061753116244891062315543919497637178125/1458*r^112*s^39*z-38443719018696918379827882472301759657726887178125/729*r^112*s^39+1013244197573003995899453358962129217095212500/729*r^112*s^38*z+78868420951080969188358650936127449302550253435625/1458*r^112*s^38+2259727568968317637613318853188050139395278125/1458*r^112*s^37*z-38496180480295387094104656859831238153684171955875/729*r^112*s^37-759207167878877170331490882599876465652146875/162*r^112*s^36*z+71384318194089593921142218573055374727920993400125/1458*r^112*s^36+5456263210431244642488413440928467650687718750/729*r^112*s^35*z-62727725395370721286189856598041174683757932900625/1458*r^112*s^35-1535295356884690729823092486751312626991478125/162*r^112*s^34*z+26066595163349050623934625740250251187375830386250/729*r^112*s^34+7575581171346383533954469258746186613163790625/729*r^112*s^33*z-40895935524546558678076130319644775335534127321875/1458*r^112*s^33-7442367323915339675096921790281692355541587500/729*r^112*s^32*z+186537949008162889641489468890755082847901654250/9*r^112*s^32+13320626250642154799289607206192295665130746875/1458*r^112*s^31*z-10495682872451714688918388376002174046694169828250/729*r^112*s^31-5479622705436803299004727809683303024799875000/729*r^112*s^30*z+13678643177005830849957404339606523740836907123125/1458*r^112*s^30+8334367594138867992544298008629185711883146875/1458*r^112*s^29*z-4171334603836527257847757273385529305712075676250/729*r^112*s^29-5878218087705741498787768506006239875817065625/1458*r^112*s^28*z+1583422844000079585508486798559175227907434235625/486*r^112*s^28+214042866390232784098209917450109289779771875/81*r^112*s^27*z-839177869644709731971644526014262676306984205625/486*r^112*s^27-783109123853440098583911969664393080697628125/486*r^112*s^26*z+68736464727317675709352894368251754266227675625/81*r^112*s^26+74078604255411665310374968848070068868843750/81*r^112*s^25*z-62348234470471626586473471513441404592621453125/162*r^112*s^25-117402916382228096939433476040063139374296875/243*r^112*s^24*z+38881183894503903517589329159219728520669271875/243*r^112*s^24+115405882524657739047003468453342081503359375/486*r^112*s^23*z-4890462753216598639764445593125652946989846875/81*r^112*s^23-26364688109376609803276632764446700578890625/243*r^112*s^22*z+29664323949067168400214936992894166875725899875/1458*r^112*s^22+22370949361351593914675452330228608195934375/486*r^112*s^21*z-1443599755125563701077004655998777534687996375/243*r^112*s^21-8799875643375007188347764208197823490640625/486*r^112*s^20*z+2042474779862261194730819459620075693845138125/1458*r^112*s^20+1601765476882936326080076345145339529200000/243*r^112*s^19*z-100130834829410117812700644078043708144276875/486*r^112*s^19-1076903321185677010173825389637038698684375/486*r^112*s^18*z-5519584298061092720453020413591005541185000/243*r^112*s^18+500107362900431120794260998156806858221875/729*r^112*s^17*z+47993108373907664903871219554243082242684125/1458*r^112*s^17-47383551486546690482946673392168857618750/243*r^112*s^16*z-1305727977083145636688421452022345634528625/81*r^112*s^16+73918356686610239936410137319537984671875/1458*r^112*s^15*z+4249808014270197138021236318102331286610000/729*r^112*s^15-8751573786155760512410350215948041381250/729*r^112*s^14*z-2548376473123489953693679697287305130515625/1458*r^112*s^14+3754997919595217751974281078575411146875/1458*r^112*s^13*z+328925139955977310993736517229493424329375/729*r^112*s^13-725291841745295995936733214837859740625/1458*r^112*s^12*z-74189086612843691882071706253108981950500/729*r^112*s^12+62585944041971626752878996677239990625/729*r^112*s^11*z+29383181549073292002364039285988501169625/1458*r^112*s^11-19119025011731952822390511085870921875/1458*r^112*s^10*z-2552896103517602868016519129293369878750/729*r^112*s^10+283715872348672137559800076614934375/162*r^112*s^9*z+387560101580156220854634581959812300625/729*r^112*s^9-293446608103257039183497537859446875/1458*r^112*s^8*z-102021291120938857524463896176991959375/1458*r^112*s^8+350349600190569450090092442509375/18*r^112*s^7*z+5756576220829924857108139275441376000/729*r^112*s^7-2233067786825567275917428591271875/1458*r^112*s^6*z-1097004163778772615768921851241328625/1458*r^112*s^6+67475545800908758648195049000000/729*r^112*s^5*z+14401793767556322444907505899952500/243*r^112*s^5-2755250778677785529714294150000/729*r^112*s^4*z-2731290019387962649022995622390000/729*r^112*s^4+43304035381377014998569200000/729*r^112*s^3*z+132656899808178539722290385460000/729*r^112*s^3+2618541980077523574143300000/729*r^112*s^2*z-4618806448993272527586725000000/729*r^112*s^2-184913875854910117854400000/729*r^112*s*z+11294269211836065816861500000/81*r^112*s+433727726032827688000000/81*r^112*z-116135417140802599694000000/81*r^112-10771763851774543750000/81*r^111*s^81+13327002212781588615625000/729*r^111*s^80-295579202173498041431187500/243*r^111*s^79+38097656764411045554261781250/729*r^111*s^78-2378881890356421893461991603125/1458*r^111*s^77+277212354923590625000/27*r^111*s^76*z+28790221952216191270114249571875/729*r^111*s^76-300147114088306912109375/243*r^111*s^75*z-1125668535053839102541099730409375/1458*r^111*s^75+52688008061530288905390625/729*r^111*s^74*z+9141227803754072426195894323703125/729*r^111*s^74-1998217488088628620719296875/729*r^111*s^73*z-41971436310690237737793761091287375/243*r^111*s^73+681879889862050265389128125/9*r^111*s^72*z+996167271895292392557161042083056125/486*r^111*s^72-395449887820641285225675021875/243*r^111*s^71*z-15467839046684456910195262144552819750/729*r^111*s^71+6873203173794597673056840987500/243*r^111*s^70*z+282142637738519555121113077218690700375/1458*r^111*s^70-596397843278733114972442128428125/1458*r^111*s^69*z-1142965527211137429653209546892704336375/729*r^111*s^69+3662216582693733706820872501981250/729*r^111*s^68*z+16567106759680576745329221736372996559375/1458*r^111*s^68-38793116763676181566798716136075000/729*r^111*s^67*z-108037414648724261614964998244178255100375/1458*r^111*s^67+717632323587161426815496167740878125/1458*r^111*s^66*z+35397506416127265987189770095586657263375/81*r^111*s^66-5853880022991413378470942283624009375/1458*r^111*s^65*z-1706645226390081001563952639277495407051000/729*r^111*s^65+14153237567670139711906204358266615625/486*r^111*s^64*z+16673958255111397334355244053005571546838625/1458*r^111*s^64-275737714484271985569296321999084384375/1458*r^111*s^63*z-37264851779702962827861588638549180810848000/729*r^111*s^63+1612676588110837113730970364530847671875/1458*r^111*s^62*z+33972739686941073524230056350174085706713125/162*r^111*s^62-8537222627986839899614829518675738203125/1458*r^111*s^61*z-577210300106825246823069065026892950349957125/729*r^111*s^61+20543051655186301998327932216766750090625/729*r^111*s^60*z+4021478253710449866888907452003638936082935375/1458*r^111*s^60-30072817945926509911573307920893971940625/243*r^111*s^59*z-12954794983036069754092292867442018828613892125/1458*r^111*s^59+26870452025427402201168990046048880534375/54*r^111*s^58*z+19336993943653238401863421640512329865082233250/729*r^111*s^58-297603280215843730207121870222295780034375/162*r^111*s^57*z-53602868796340236748853793841341883359341654000/729*r^111*s^57+9101831159152589191698157297796347664640625/1458*r^111*s^56*z+92159446919881670435963121550769011294525870375/486*r^111*s^56-9510194292493526877675827459250154539959375/486*r^111*s^55*z-12307664829711376941866864375692095994751504375/27*r^111*s^55+27547769368444581025245372702472149856965625/486*r^111*s^54*z+497341907744415470565107946000035240100086738125/486*r^111*s^54-73848084107524273811056774200236714970246875/486*r^111*s^53*z-1567201233564640446896825579392338794396193741875/729*r^111*s^53+91709515664596120304098592340496288731875000/243*r^111*s^52*z+2058383678581946688909901438897969293108024145625/486*r^111*s^52-70403400150399974813373285991023598597618750/81*r^111*s^51*z-11436641699457272638062007144089255473808061934375/1458*r^111*s^51+902424007634227152441593325214949240290296875/486*r^111*s^50*z+9982738849849699683385921596372763071654631125625/729*r^111*s^50-1788154360028117729591164599357688910476515625/486*r^111*s^49*z-16476980745178456943810588958660279621117586115000/729*r^111*s^49+3284191968362010699772133244496094784311640625/486*r^111*s^48*z+51598295471340029324153796125697064231532561139125/1458*r^111*s^48-16747334696199062882307495707880639711254809375/1458*r^111*s^47*z-38457113704110205741321120273241074314707332750250/729*r^111*s^47+26274571288224635080739428907854340385917059375/1458*r^111*s^46*z+12170763706244151697297409255262608939767016744125/162*r^111*s^46-12624011508403505356453297646376079066223621875/486*r^111*s^45*z-24919134773526373312533250811968815241055753680750/243*r^111*s^45+8293224730719264741460289212558578671821465625/243*r^111*s^44*z+196083344289063176466806249992803733775994430552375/1458*r^111*s^44-3264172866803021481138213554376708070382959375/81*r^111*s^43*z-247404157064005044717541050302768711445980423256875/1458*r^111*s^43+60604682606008436761537832531305250803480503125/1458*r^111*s^42*z+150159204598379517343434672679882839727393563607250/729*r^111*s^42-50954912432709469332999853844573237595202334375/1458*r^111*s^41*z-175131405530714069570353498940042450377414251913250/729*r^111*s^41+26829943008675500082221543746118902262399003125/1458*r^111*s^40*z+391566823358089171787482543944046191024456635363375/1458*r^111*s^40+11867444769735276753351409135694382892503259375/1458*r^111*s^39*z-2582029296064833576608080401537809564659743217375/9*r^111*s^39-61491919892864733615186023389466406065276215625/1458*r^111*s^38*z+425525577267783799224586201751109502104668918075125/1458*r^111*s^38+12774663431495275711238056434234490214124390625/162*r^111*s^37*z-205417345902439062731637905451349026090632750238125/729*r^111*s^37-81703603541043647336724074670394892514358468750/729*r^111*s^36*z+375215892210437614836530004857403132582783273614125/1458*r^111*s^36+99235190118704643894827199728132410784665662500/729*r^111*s^35*z-107725676137496951792617805772477345381228487513375/486*r^111*s^35-214730427019438054961994055680089843404810165625/1458*r^111*s^34*z+130876437070295697422248421917271770673550983899625/729*r^111*s^34+211012649405749085682072997829928087220270971875/1458*r^111*s^33*z-99397776811411812011220434753914441567762467869000/729*r^111*s^33-63444491115203383992162454138660185879081278125/486*r^111*s^32*z+141159897104066571097310542425625912515755022687875/1458*r^111*s^32+52854873955578964424646448952957494404619140625/486*r^111*s^31*z-46703765067317420680020509711865212323734111365500/729*r^111*s^31-40823722502267072234052884644504667891554128125/486*r^111*s^30*z+57372018535041499858644619277523330428361908999375/1458*r^111*s^30+87905253518936218112355946989856780248585690625/1458*r^111*s^29*z-602601822138070004384647525022209517457564685625/27*r^111*s^29-3261914003385833862281132789926447134299490625/81*r^111*s^28*z+5639831120964809378247255317258466888623333789375/486*r^111*s^28+6086499066092586553777711961277984550793265625/243*r^111*s^27*z-2658172571322567412255294924046011146772274858125/486*r^111*s^27-7051433020274670576943412504826652142308121875/486*r^111*s^26*z+1670817463023301734238731521209511880178179081250/729*r^111*s^26+3803065712926786865119697483921430922196140625/486*r^111*s^25*z-199528724792499621791856308949734719307114045000/243*r^111*s^25-212043439652381430256168033169302794276359375/54*r^111*s^24*z+330570239360391538530322575484026885459727864375/1458*r^111*s^24+890055553357171668274522590892712497261796875/486*r^111*s^23*z-20295914861759437418175616988601986861818905875/729*r^111*s^23-385265033195080788712195248842360483421003125/486*r^111*s^22*z-27343805011915950246000579348656841004129892875/1458*r^111*s^22+51496343552634792505309283063977278550428125/162*r^111*s^21*z+13830780184557065197696055020051259287149913375/729*r^111*s^21-85887597672199181611857249772357041336162500/729*r^111*s^20*z-16087910651363786015021614523096323690830778375/1458*r^111*s^20+29339586768773958724184446975522355730481250/729*r^111*s^19*z+2471552915389945068363812639406155276167527625/486*r^111*s^19-6137114335074917083883818130436576400934375/486*r^111*s^18*z-162277533188618562012994237407374419812270625/81*r^111*s^18+587021284370813317799142141643326887509375/162*r^111*s^17*z+506072999112691068669565132310873160704057000/729*r^111*s^17-459655258070855109846949342030303772978125/486*r^111*s^16*z-312389307965633744325991916705354040073123625/1458*r^111*s^16+325073761600450547322663180179227209771875/1458*r^111*s^15*z+43171018530813920916003672498698267924530250/729*r^111*s^15-68549859582644898768362336448296509746875/1458*r^111*s^14*z-21400557795718251372336734095784005095005125/1458*r^111*s^14+12752319784321345557304227539402773178125/1458*r^111*s^13*z+4750822390719635885283037219688393611489625/1458*r^111*s^13-1023510979701090756347488205662018046875/729*r^111*s^12*z-104612177019436668822268530825681171570625/162*r^111*s^12+136080722810149693940898523308132687500/729*r^111*s^11*z+82853418569673514347795865161682443170375/729*r^111*s^11-9050729029317042453902420899887715625/486*r^111*s^10*z-12857552909059088585713233887167310028875/729*r^111*s^10+1298776546530799792050454493158215625/1458*r^111*s^9*z+1742493130015498982370192666133476332375/729*r^111*s^9+190490361454004000765274522395303125/1458*r^111*s^8*z-67874709001728153418165128126670007875/243*r^111*s^8-63065745491606459548278078709840625/1458*r^111*s^7*z+20170193315461910802146842597627299125/729*r^111*s^7+10223640103977995262775836520203125/1458*r^111*s^6*z-1653799172588572094712307307255388500/729*r^111*s^6-21731359621881343925185499200000/27*r^111*s^5*z+108368711395953103457591051119795000/729*r^111*s^5+16849330228678269146842981975000/243*r^111*s^4*z-5359850439595862036860541723200000/729*r^111*s^4-1081739782438274592500621600000/243*r^111*s^3*z+178935076257861464442605500000000/729*r^111*s^3+147997429436096010204549500000/729*r^111*s^2*z-958225267562961712445004500000/243*r^111*s^2-1433845761764947430253200000/243*r^111*s*z-10077515482961927966303800000/243*r^111*s+2225804585910497284000000/27*r^111*z+182852423033783852888000000/81*r^111+5385881925887271875000/27*r^110*s^82-21207764736534746717187500/729*r^110*s^81+1489931672813269899540078125/729*r^110*s^80-22446380437574738796942828125/243*r^110*s^79+1470037255668642990819965921875/486*r^110*s^78-673230004814434375000/27*r^110*s^77*z-18614383510336641406790524403125/243*r^110*s^77+759528494969673996875000/243*r^110*s^76*z+2279785625640109888203157986053125/1458*r^110*s^76-46270338627677607631890625/243*r^110*s^75*z-38593319840163833171109099814371875/1458*r^110*s^75+5477320935481356546503359375/729*r^110*s^74*z+276614277544266191469347581661258125/729*r^110*s^74-314863845539282858025239759375/1458*r^110*s^73*z-1137152301336296001305136177882195125/243*r^110*s^73+3514659868591801947194575543750/729*r^110*s^72*z+36652653006096948048859101859846771462/729*r^110*s^72-63465851035826590909931220821875/729*r^110*s^71*z-346535929495014854471319870759893205868/729*r^110*s^71+953201316737540160349907801318750/729*r^110*s^70*z+2907163864935703839363509990621108438600/729*r^110*s^70-12152736590301727469725465322946875/729*r^110*s^69*z-538053465016735110396716706977277655675/18*r^110*s^69+267174475508311289662085776279071875/1458*r^110*s^68*z+97868355682031936897749161730484187419305/486*r^110*s^68-1281688714659288416993455031573787500/729*r^110*s^67*z-595560183637078114085402476907759154269309/486*r^110*s^67+3613361373797722276693985950055153125/243*r^110*s^66*z+4932013169111596201814601534906005189506354/729*r^110*s^66-27161062316025187498144067699803318750/243*r^110*s^65*z-24797476851023994193141313300862135619308895/729*r^110*s^65+1096219977197277957969202347577297253125/1458*r^110*s^64*z+25316586076552983122693316509319049771009325/162*r^110*s^64-3318652759822054338204690720130416031250/729*r^110*s^63*z-479663356782797570049728459036505319317841865/729*r^110*s^63+18176908031723519596833735023574067212500/729*r^110*s^62*z+1855678250275484343675882021020453050169028851/729*r^110*s^62-90451573232098720422578876284196445503125/729*r^110*s^61*z-13224000828319147623286019465483674995356450563/1458*r^110*s^61+820928728577726568678609971819554107584375/1458*r^110*s^60*z+4832020165983702902115101231342015877199738445/162*r^110*s^60-568052589699993996135904260137328514137500/243*r^110*s^59*z-44082472187852732864210785467310193067660753625/486*r^110*s^59+2163823512426130959879353980315486001571875/243*r^110*s^58*z+186270369065679842199755638904960586453198570445/729*r^110*s^58-22742053266098366149154491873276202251956250/729*r^110*s^57*z-162291991163143498902826322457491250605719342259/243*r^110*s^57+48952505444211380058986406986983283022771875/486*r^110*s^56*z+788472161721828789371173834225077027107833993237/486*r^110*s^56-72958565503137771273569014671658351497793750/243*r^110*s^55*z-891473707924139945275984343632765418097956558665/243*r^110*s^55+7446148825742965230160600256162773629256250/9*r^110*s^54*z+5639452782563627099823301987740322828043295514750/729*r^110*s^54-18987696896512376394933972456825837271496875/9*r^110*s^53*z-22222943634517074985132139361053680322737299373175/1458*r^110*s^53+806981932151734861332613940479006488573509375/162*r^110*s^52*z+4556980227251248184119555122563316145430351417315/162*r^110*s^52-882228113511382251506354834001988463329262500/81*r^110*s^51*z-23704397980206603935367303595125660845120561067305/486*r^110*s^51+5356324999698893169711161973504738023189328125/243*r^110*s^50*z+19383877522467768352959289339151238588553250048300/243*r^110*s^50-10020517101186187184701281793167284814595156250/243*r^110*s^49*z-90149027833746905867722022179455310864296738443875/729*r^110*s^49+34573182547231376503950729873688140055678896875/486*r^110*s^48*z+266531399383101264134636527993833355195727435504425/1458*r^110*s^48-82148352278923097468495117656147556139641431250/729*r^110*s^47*z-189125567890977500327070550965464283065398898347619/729*r^110*s^47+118612842274039078950353872086561195878267300000/729*r^110*s^46*z+86460207421842102919940534508963687822885584375422/243*r^110*s^46-154063787550907556217786596746186272179841528125/729*r^110*s^45*z-691210097405851698740017018234081317064703716441075/1458*r^110*s^45+350741674823956363186367672518450044441894896875/1458*r^110*s^44*z+897126752932793460532193197166594930453837509672975/1458*r^110*s^44-164401109837782181559029563520168177889375306250/729*r^110*s^43*z-1133345252727717809707080163332620451653486999971805/1458*r^110*s^43+101801434344063984455058884885192921455219309375/729*r^110*s^42*z+77116182594663211698440772490592326088639527972973/81*r^110*s^42+26642506634111789042507498598627583414555534375/729*r^110*s^41*z-273048598708822807291200542179566180786171780138601/243*r^110*s^41-445743634191619056763816121773477249417128971875/1458*r^110*s^40*z+205624966240098028607839830873939116502491549175895/162*r^110*s^40+157204261067772581765288405318356545704546900000/243*r^110*s^39*z-993854721090984929606016231785412004223913028831175/729*r^110*s^39-27426293424858021930942192493389371455729281250/27*r^110*s^38*z+1009163513018740944388428834519372222852944064267980/729*r^110*s^38+986520124200060243293682393590435448746086184375/729*r^110*s^37*z-71407336780853513905068927024436699110930586453147/54*r^110*s^37-2334077222552353805415590086978595219272869034375/1458*r^110*s^36*z+1725267699289774366695325440582524391782200914213161/1458*r^110*s^36+1251853814322577470268479942000363114153292587500/729*r^110*s^35*z-1440558868226830732745852674253498857691545272416885/1458*r^110*s^35-1231361567728254337250290694157146240999748596875/729*r^110*s^34*z+558886608479016315591459399255130397887667391603250/729*r^110*s^34+1117989251671358057475228240908614120771455006250/729*r^110*s^33*z-44560708431057229412444659758609765863408295442885/81*r^110*s^33-627147286667668734917527243237370407386799896875/486*r^110*s^32*z+176284556230481848032851975685924594471601716133181/486*r^110*s^32+81713248641469118107728861596426741953334206250/81*r^110*s^31*z-158655361094328523263961225640544920348377602398531/729*r^110*s^31-534927241613265452887404230006996179068839237500/729*r^110*s^30*z+9469917627059137570502563392468331634506875909785/81*r^110*s^30+40254182975381249660632585761437546025822090625/81*r^110*s^29*z-326917671564405995761148901273597483193650725875/6*r^110*s^29-152328879158034283737137301371902197708431665625/486*r^110*s^28*z+9912887526914543755804838116847987610860112404725/486*r^110*s^28+4968651425820525896112789368267584594859012500/27*r^110*s^27*z-6558257040888283460160663424160658598555203220585/1458*r^110*s^27-8140397362160678818672639317237119877419928125/81*r^110*s^26*z-969263989312413879618504255011046321695177717605/729*r^110*s^26+1376618149590596653172121730017145731133656250/27*r^110*s^25*z+604574043822815711136453864027504589183604832575/243*r^110*s^25-1295270478956369151770407459602886303143359375/54*r^110*s^24*z-968573123324631943523502182973351242873800627625/486*r^110*s^24+2536761125355779262389800230982912814984443750/243*r^110*s^23*z+296778500643712929453646546929511036705592836325/243*r^110*s^23-113125543500411868404928321713218937309868750/27*r^110*s^22*z-463013952492143751180467611032231100689122213218/729*r^110*s^22+125081658023245066624872309144028133783134375/81*r^110*s^21*z+424025925283461420014472077413787412090971830579/1458*r^110*s^21-757647228095211736878642939652895514726221875/1458*r^110*s^20*z-173796050820906508175042496751554582960380113375/1458*r^110*s^20+115441320873209149872291462117248359573662500/729*r^110*s^19*z+21422728828126276231434655577435978555449664525/486*r^110*s^19-31460685836727729179779314385859977836846875/729*r^110*s^18*z-10758339984710099114817259729408394440895085680/729*r^110*s^18+7507095510771918702365061842286472493618750/729*r^110*s^17*z+3263607584247406872016498236318865760773969019/729*r^110*s^17-3008257643693435903339644326270335159253125/1458*r^110*s^16*z-1792147938602791401695461846786904862295771727/1458*r^110*s^16+226696169030401181852782629467092767606250/729*r^110*s^15*z+24675312389531385263205506880418010794789270/81*r^110*s^15-14046825865217035962257056621761661475000/729*r^110*s^14*z-32978069122350658721492178250446436504216775/486*r^110*s^14-5791340069567833447197591809346004859375/729*r^110*s^13*z+6562026967492664973459204894169974993285215/486*r^110*s^13+216033935030975628829685362168801446875/54*r^110*s^12*z-1734930590908774982061644859676639751774804/729*r^110*s^12-279938646080058905162624238695502115625/243*r^110*s^11*z+267695815432585910683762435643124924292826/729*r^110*s^11+185836247094624368508703760284430768750/729*r^110*s^10*z-3948358043419624161955225792700433952090/81*r^110*s^10-67581432969543852244921761521822434375/1458*r^110*s^9*z+3946329738029326274757838622915967013750/729*r^110*s^9+10305863280844344399113833504554071875/1458*r^110*s^8*z-695639426168368564723380519420549882335/1458*r^110*s^8-660895281203166948820285935418628125/729*r^110*s^7*z+21255880325281370504930941344006966943/729*r^110*s^7+70780800694633894413677526381775000/729*r^110*s^6*z-14147586241500203511091059234371056/27*r^110*s^6-692497777176180084881845957400000/81*r^110*s^5*z-32671980045354818004209158156477940/243*r^110*s^5+146665073639826505857587804200000/243*r^110*s^4*z+14503604569161605911394279138140000/729*r^110*s^4-23946838651527445807520682700000/729*r^110*s^3*z-378803201485094787530966569480000/243*r^110*s^3+314140578393447947702699600000/243*r^110*s^2*z+18852924712995436169269042000000/243*r^110*s^2-7941714133280986316473600000/243*r^110*s*z-566061682746657433115748100000/243*r^110*s+32185201792052388464000000/81*r^110*z+877805229434378434420000000/27*r^110-6854758814765618750000/27*r^109*s^83+28890880695331778903125000/729*r^109*s^82-2158332118935789895087343750/729*r^109*s^81+103207539558050813570515812500/729*r^109*s^80-3561382304783833035554664078125/729*r^109*s^79+1346460009628868750000/27*r^109*s^78*z+94736353913293728359876079240625/729*r^109*s^78-531241779098587828906250/81*r^109*s^77*z-1350520858065486239365875716253125/486*r^109*s^77+33879704047008804865890625/81*r^109*s^76*z+71686183119232607879029500740421875/1458*r^109*s^76-12573693449847352839465968750/729*r^109*s^75*z-535968223209401493485585116129827500/729*r^109*s^75+251434506636953904089066965625/486*r^109*s^74*z+13766417356285231503923312664387323125/1458*r^109*s^74-17553476110426152815133313553125/1458*r^109*s^73*z-76888464453594537188981188990629506093/729*r^109*s^73+679179664936730291622705587500/3*r^109*s^72*z+754707187960260766623684821386393340258/729*r^109*s^72-5158167328356862663848031049171875/1458*r^109*s^71*z-13128289532315879127314240547354262711879/1458*r^109*s^71+7596936173116319966113326353859875/162*r^109*s^70*z+101887518515977025643699456616671667669505/1458*r^109*s^70-390416328979120667722344490729405750/729*r^109*s^69*z-118291798506337404696552189452933006586820/243*r^109*s^69+3888975448860435749384536010446576250/729*r^109*s^68*z+4460107893319959014664573773142867705326623/1458*r^109*s^68-11375302255958485612431596246754801625/243*r^109*s^67*z-25393110255346232764867479150853189578167683/1458*r^109*s^67+265966874432498270369691960792568889000/729*r^109*s^66*z+65737100615086451048140044599643316830669451/729*r^109*s^66-3707401996151168232304071567355560047125/1458*r^109*s^65*z-103508872912234975603430608406869733375114975/243*r^109*s^65+11620972587354700198918909695032902672750/729*r^109*s^64*z+447358952284898949807436823691154903747570540/243*r^109*s^64-14634640220000166852634601697968885871875/162*r^109*s^63*z-10640049022331027297931713781244525791969183593/1458*r^109*s^63+225873198097229219648750633330927467287125/486*r^109*s^62*z+38767207357638631642822905915824385909332930323/1458*r^109*s^62-1588309959102177499314090110493147294331750/729*r^109*s^61*z-21678062524376211149260152325161184310975987677/243*r^109*s^61+6806503646020749627630013487311233353477875/729*r^109*s^60*z+402489639375220486462079856592782752200353357785/1458*r^109*s^60-26737558366585170330011692858714002439403875/729*r^109*s^59*z-383426474319200649905497894797939723211655432515/486*r^109*s^59+96505477816856407496116268861102815348107500/729*r^109*s^58*z+506606443693003298538447324168746227957042701746/243*r^109*s^58-213786961768197755638638249207983078845481375/486*r^109*s^57*z-413024094090894540470773716545096637239802215732/81*r^109*s^57+327534007995851418304921683030506013937232375/243*r^109*s^56*z+935851683943385082425653568621962690802108743183/81*r^109*s^56-1853113715969950076918171545119388424178120625/486*r^109*s^55*z-35393341091049550092975441696872628741675248180215/1458*r^109*s^55+1614541207212076724722276346388049488992481875/162*r^109*s^54*z+69033615513283747023420001412684334632871687019025/1458*r^109*s^54-5850469671916999760937950224019134153327086250/243*r^109*s^53*z-62598239409284713704725942389309236502605144077170/729*r^109*s^53+13058373449190864747750063725715134726638670000/243*r^109*s^52*z+211655085734374829600268959018055202080966469647815/1458*r^109*s^52-26899959426189083748468746080858522112521800625/243*r^109*s^51*z-334985807828866830486152861751572611455408984573235/1458*r^109*s^51+17008771456454146873196959171501250188850855000/81*r^109*s^50*z+9256562801544855691047926271462597454697136312475/27*r^109*s^50-177536541987866188944416609386767385297370481875/486*r^109*s^49*z-355481159009649768164737189636590702656033504433575/729*r^109*s^49+421882376619233144284700791950050584289262850000/729*r^109*s^48*z+489430545161611821506812102132999641755689466960866/729*r^109*s^48-133531716385631421211674666666121699759410539375/162*r^109*s^47*z-1328301689790232587652468411686707785731878046836717/1458*r^109*s^47+1500458955501637283432143895010490439148284631875/1458*r^109*s^46*z+1803952502335507330735964998758795480017864654616023/1458*r^109*s^46-3182561012947789300131781806805637447778280250/3*r^109*s^45*z-1232828974960777088594675682295615314672045477398380/729*r^109*s^45+534657853795679909870865168925673559610949338375/729*r^109*s^44*z+3367257650737730823016974382082859102187680149369015/1458*r^109*s^44+38347474639755734213323732738572160479679616875/243*r^109*s^43*z-4520949941434733612110667657309095121068584408860161/1458*r^109*s^43-1291147565893495424425185913062220278636946517125/729*r^109*s^42*z+976757270347915650653568325346114816417822572895651/243*r^109*s^42+6035525809415946014352215498552824566584677202125/1458*r^109*s^41*z-3612335617952136207294480210806000204977386032615032/729*r^109*s^41-575805561076147208388812148060593920933903487125/81*r^109*s^40*z+4188893148163327001662202198838655239777677054902525/729*r^109*s^40+15053802199430414628622844870764793718950658755875/1458*r^109*s^39*z-9070811566533597605757787733012041006049203973459605/1458*r^109*s^39-19384387096918592932424556644851189951158568721875/1458*r^109*s^38*z+1013530681196021961278814171758453993276649864832219/162*r^109*s^38+11304821374144302986346733437642534744721304154250/729*r^109*s^37*z-1413748994285951479301721185250144295062720147751976/243*r^109*s^37-1342404522171486242142790063506970821005171479750/81*r^109*s^36*z+7260403581781821986188141144049147530152137996201989/1458*r^109*s^36+3970069173913613786231777317846995477533606154125/243*r^109*s^35*z-5684877740463528631766981485813323676682021392507745/1458*r^109*s^35-10874707561360880829512216384306353604399336791000/729*r^109*s^34*z+672235894316035179286722322142836922036181796149215/243*r^109*s^34+18438660896017421206439706040842199274917135210625/1458*r^109*s^33*z-1275130431778201769801428292133856550706577177698371/729*r^109*s^33-7267331728597386607037846001262231649240056560250/729*r^109*s^32*z+77191003235493833456772670422523094020752007528544/81*r^109*s^32+10659493724935947776244526831421716630717513303375/1458*r^109*s^31*z-199474046547554422910318003609106328907697794807441/486*r^109*s^31-808084886595974597936358091522995827320452686875/162*r^109*s^30*z+15381890726359733390576214387172563485187537052345/162*r^109*s^30+256290538088722073546979907616456768020228193750/81*r^109*s^29*z+12704242386949836211604631948691317007656244741225/243*r^109*s^29-452836585557356857113781687672642133261665105625/243*r^109*s^28*z-139496804897777307918609788843757594905214722839285/1458*r^109*s^28+82379105883817097085709459806718003484854894375/81*r^109*s^27*z+128032034405743866655806739533683903333301373324685/1458*r^109*s^27-124616155194468974476401749408730591386213540000/243*r^109*s^26*z-45877601088670867406119432115290472921553099663070/729*r^109*s^26+115626021373809280420469820635993789118711516875/486*r^109*s^25*z+28127073213767931334490941112223417275078685626800/729*r^109*s^25-24525670642055608622241284804284978583386904375/243*r^109*s^24*z-15262482028524678327767050723778908281116653459175/729*r^109*s^24+6283035068169848789143523622764831554452584375/162*r^109*s^23*z+4963881015919082451791959858855236349373550517193/486*r^109*s^23-6459064323128965508404909388089736035217888125/486*r^109*s^22*z-6582718957275828603402644672534142097878198193549/1458*r^109*s^22+2874605851521956383694108164788625901071588750/729*r^109*s^21*z+1323155677865304395293510889682763613639229988678/729*r^109*s^21-229870334990915081197598573951715868598000500/243*r^109*s^20*z-968592949095929036459302874969818045147550277995/1458*r^109*s^20+104448343354226188108471683229907663730892375/729*r^109*s^19*z+322545985906277554483568209951134647887384417655/1458*r^109*s^19+41772921064972235360154953431158586465000/3*r^109*s^18*z-48746611265829871933787861842590243136381641481/729*r^109*s^18-32199459707858675925612413642242528487477875/1458*r^109*s^17*z+13320114017216078775380304767255695927963022701/729*r^109*s^17+2669411307487832130791338341766238545320500/243*r^109*s^16*z-3270329126041151135287570325093841981566700794/729*r^109*s^16-5843216377748323350899013848796826997322125/1458*r^109*s^15*z+476576045535670698976314902896887127093864225/486*r^109*s^15+1762123066052438346495104883515874397548625/1458*r^109*s^14*z-274332610383154389289134164037375986702087885/1458*r^109*s^14-76092190591356367952951267777206768025000/243*r^109*s^13*z+45109263929264255531501876163082605565177247/1458*r^109*s^13+51576771656331043379315136767070479801000/729*r^109*s^12*z-3030100798780311489645343582930499514465671/729*r^109*s^12-10211140647289443287293741268814465047375/729*r^109*s^11*z+194942752350769920668762682319579407485191/486*r^109*s^11+3540154136444763374265718528431709466375/1458*r^109*s^10*z-5759251045041809679697898440483920567805/486*r^109*s^10-29712248192561703394697350549865971750/81*r^109*s^9*z-3905287652697028921860985374224469446935/729*r^109*s^9+3880249634133261076168015774657020625/81*r^109*s^8*z+1087815194298512343027136651492295633633/729*r^109*s^8-3896120970601973818642922718170956750/729*r^109*s^7*z-59345729314287679748623424740316067436/243*r^109*s^7+365306091364840783123904194416915250/729*r^109*s^6*z+21550076615344708474405651186147796452/729*r^109*s^6-28140914726663135041813552254062500/729*r^109*s^5*z-672924427876733502219798992193311440/243*r^109*s^5+1724751873913392074036890761905000/729*r^109*s^4*z+48717957499344390884136115664960000/243*r^109*s^4-26725849641921348532602858980000/243*r^109*s^3*z-883283028673918662275894458300000/81*r^109*s^3+872355318557654580517524700000/243*r^109*s^2*z+102093324207760891718853318500000/243*r^109*s^2-17338882516930494704515100000/243*r^109*s*z-826587598198741897173574000000/81*r^109*s+49537254602786553526000000/81*r^109*z+9467295562184383796152000000/81*r^109+22277966147988260937500/81*r^108*s^84-33835120303296294484375000/729*r^108*s^83+2709141804445421602676046875/729*r^108*s^82-137935504429975473665987796875/729*r^108*s^81+5041931981593300360982294234375/729*r^108*s^80-6732300048144343750000/81*r^108*s^79*z-282972767894158352532851834153125/1458*r^108*s^79+8424656908558103073437500/729*r^108*s^78*z+235616925768582561390192305396875/54*r^108*s^78-565900504762319748804062500/729*r^108*s^77*z-118005873063682106482672133582996875/1458*r^108*s^77+8169041153308329524291187500/243*r^108*s^76*z+307579467335777197993216279190341250/243*r^108*s^76-770202945172005414846200290625/729*r^108*s^75*z-1374186181615022225648881093584573125/81*r^108*s^75+18743785361092087626477834671875/729*r^108*s^74*z+143914039671755119913183973061423748792/729*r^108*s^74-368013666209094995630056271903125/729*r^108*s^73*z-2938032408174236941686348372506920291429/1458*r^108*s^73+666285388289967219906942783256250/81*r^108*s^72*z+26532356364066472784772921801607000727773/1458*r^108*s^72-165566588655684889587635932846545625/1458*r^108*s^71*z-106739547618380776535017372078171806745594/729*r^108*s^71+655731708003365385331045296316641625/486*r^108*s^70*z+85526157645056512919709205202923595229508/81*r^108*s^70-10183639634106272050789807137116136500/729*r^108*s^69*z-5000104703560647095779177033497529226300609/729*r^108*s^69+30932445549157403225970471081522824875/243*r^108*s^68*z+29383436411869291362076410907105908471703153/729*r^108*s^68-750381548138351172090187935600227360125/729*r^108*s^67*z-313572468997469688596517388807618889610730315/1458*r^108*s^67+10843117539986006890131657490466570001625/1458*r^108*s^66*z+762011303350559964569010516327988752464758489/729*r^108*s^66-11734446655623451497490847546393591523500/243*r^108*s^65*z-1127474166753717563978623463114685719395245643/243*r^108*s^65+68816653422917259611642957287792664043500/243*r^108*s^64*z+27486575666946491604548746445055202087199735089/1458*r^108*s^64-732108698008747707290826313789381425863875/486*r^108*s^63*z-51211200236606086760140452335877092869467321380/729*r^108*s^63+3545209773456990944143955894725339107035375/486*r^108*s^62*z+19474329315119537107235082767868629159687468402/81*r^108*s^62-23517135075475659820156668244268246586347875/729*r^108*s^61*z-551576640690977074578610473041385061255291784861/729*r^108*s^61+95233914746624115757546111068239811037695250/729*r^108*s^60*z+177483179995936663833688894093738277024884905923/81*r^108*s^60-353949538874721487251622835998760032654434625/729*r^108*s^59*z-8516810132543462573926914996906246390754405573115/1458*r^108*s^59+806400088389427894234026948642052969467674125/486*r^108*s^58*z+10450137702597616514961766379749411622760518970679/729*r^108*s^58-1268818971651477180475309723249876181485523375/243*r^108*s^57*z-2621513938358755811606956954781282218711602068063/81*r^108*s^57+1226791875645686285576912572123558275685091375/81*r^108*s^56*z+97913206544818308004286057190197903616689300755537/1458*r^108*s^56-19689865314870865834091915632814082925669691875/486*r^108*s^55*z-93215102925735846910362658437435440231802202462030/729*r^108*s^55+16188863974548440061766544891531679772499976875/162*r^108*s^54*z+162530868978602498562205189862581912346702178635140/729*r^108*s^54-55178558599861443243408533581154387223502281250/243*r^108*s^53*z-258962311853961070571416997011126502622701810990245/729*r^108*s^53+115264277057571064065569603877660498804742645625/243*r^108*s^52*z+376642347160231932991384903755713868575207622349045/729*r^108*s^52-661496266783695124053100523282189326541672013125/729*r^108*s^51*z-334451004373627163196419957743298904681249403261925/486*r^108*s^51+2301900985276872742736870508966082580856834300625/1458*r^108*s^50*z+621612487097924275252726563504026174376787304513815/729*r^108*s^50-66624787134178047258759373326299696690861083750/27*r^108*s^49*z-249591982155403320034732642757721311828139155286913/243*r^108*s^49+2464030854876826831983167503300333404025856998750/729*r^108*s^48*z+636179077517420748455825174835153751842570737955451/486*r^108*s^48-5582642656941105973423366244857944337279227008125/1458*r^108*s^47*z-1396927998545775696054372846413873563791729397278073/729*r^108*s^47+4290902825882782386612848084886465798603170108125/1458*r^108*s^46*z+2320802208397124901707550927493832535117537567407143/729*r^108*s^46+41654028742318507231650459795770125179713302375/81*r^108*s^45*z-3996556545833581493288082809376479641504401066934324/729*r^108*s^45-5784642472465945540770822669887929162650621542000/729*r^108*s^44*z+6604395235454145128304776282983096817978241722339843/729*r^108*s^44+1656052324235667765740475617082397362222468636125/81*r^108*s^43*z-2243069356673016662107546242628105859698298163441323/162*r^108*s^43-55916027807931532429798327231416572822981601590125/1458*r^108*s^42*z+14088453136819603940841180337244852389073150159441695/729*r^108*s^42+14739925852801201492952426362300240692117849776125/243*r^108*s^41*z-17906167175368364803685995828956060224069347235560268/729*r^108*s^41-61897216368606731079116173397031839068704543718375/729*r^108*s^40*z+41443331953577269962194335056347325353947391440828391/1458*r^108*s^40+156757013195894435096317949873817879424562687643625/1458*r^108*s^39*z-21827287140729987052554974077773524093717889270379934/729*r^108*s^39-60557216348455351985823169787000617048592844444125/486*r^108*s^38*z+6962081093438854421402839693141535722870907606771060/243*r^108*s^38+32334303483938537414353726422598416395953957249000/243*r^108*s^37*z-18063007433613420931152620235934344337908606484200751/729*r^108*s^37-31946109104128359714993324724695439056824004087875/243*r^108*s^36*z+13968849682795493669940988396571121257012502744366787/729*r^108*s^36+29270497693571314172150498927250392022646872240875/243*r^108*s^35*z-2099721352039682687254835213965895463939284406242377/162*r^108*s^35-149408249531475368593542334857616826097759200472125/1458*r^108*s^34*z+5308170101424681993252937175819497831994157377286475/729*r^108*s^34+59025884829432007319025599096664149726389519372000/729*r^108*s^33*z-698402874206184130164190795465264275182470008321161/243*r^108*s^33-43292009488685953793246313952649489519284379071000/729*r^108*s^32*z+23305196723632582020397643752148932118177504523523/1458*r^108*s^32+19621643136655943714808163363799527375318930880375/486*r^108*s^31*z+1042821869746605471375416871940200221871813542332408/729*r^108*s^31-12335128785549008505580711701008788195846878126875/486*r^108*s^30*z-448454243454182936646725585312303882333091840160610/243*r^108*s^30+3571374391123712935660610775612966624983855935625/243*r^108*s^29*z+1213330112775336551365993844971677179277381892757285/729*r^108*s^29-1893488980750889743782493671677856376882919691250/243*r^108*s^28*z-907733516346465497324122928087469636040770339485455/729*r^108*s^28+303444019206286550812835934783933855128107743125/81*r^108*s^27*z+1187639558938565302540344107799449923182666425213135/1458*r^108*s^27-780551298532985636874239737414114281183275550625/486*r^108*s^26*z-347437248055787353717065796308343294482689715725875/729*r^108*s^26+144353743935139503693720291089362053190506499375/243*r^108*s^25*z+183840917469761815867766639981278194096185605423735/729*r^108*s^25-127311483964488800281582952665001006530237979375/729*r^108*s^24*z-58975475890109406533813752774758055925250594495127/486*r^108*s^24+42088865100745371905962964154625620978085868125/1458*r^108*s^23*z+38801974981850106670861150572474692932751440803838/729*r^108*s^23+4137346336853552838533376829420223799769431875/486*r^108*s^22*z-5171820040878158061314850897823609515350738333692/243*r^108*s^22-8225170165545017132625389790359509685237018750/729*r^108*s^21*z+1881942296544738906083833830329603447013365094667/243*r^108*s^21+5062593976458412411765519114719971636803502125/729*r^108*s^20*z-1862611196521504597652535411334242608942909407573/729*r^108*s^20-2392463096774895174953253733900535494384093375/729*r^108*s^19*z+1107307857960382491210018177237348190112062712507/1458*r^108*s^19+70782134883211000763940994834585420947459625/54*r^108*s^18*z-146790509941679410574498577496823230496107213462/729*r^108*s^18-333744444474902321679596479173422724538168250/729*r^108*s^17*z+34127282484456553526445297162022609544237585450/729*r^108*s^17+34477322013317490291759624008434798080027250/243*r^108*s^16*z-1497021327668616883348148118576985633698523163/162*r^108*s^16-57238865036086335511306352016972426747925375/1458*r^108*s^15*z+2093229939096694797343913669035094866191395567/1458*r^108*s^15+4721239480584185291680574574816754170465125/486*r^108*s^14*z-191792728121504329818156289213314173615373871/1458*r^108*s^14-1565113827644207858612826605156306918609875/729*r^108*s^13*z-18047529893131311361987958298568191992564125/1458*r^108*s^13+307807253881607822800454880375523257314000/729*r^108*s^12*z+6939746657669752580531263375847235481832683/729*r^108*s^12-1983578901358453295578221750030711088000/27*r^108*s^11*z-1345577817201936328821304152113740707835709/486*r^108*s^11+1816966153391206624158799641739103708875/162*r^108*s^10*z+424783091187539245305548031799409434963877/729*r^108*s^10-360971848460789283961618666451870921750/243*r^108*s^9*z-143257718291135222403605587983305421063235/1458*r^108*s^9+13610524127020684905334727166601004125/81*r^108*s^8*z+1106684014867076096662666740807210166456/81*r^108*s^8-11570872456037115571161844335187893250/729*r^108*s^7*z-1147545493484548652287137024556258567832/729*r^108*s^7+881550441847805606303227972098268000/729*r^108*s^6*z+36224947970883917810696450439194447312/243*r^108*s^6-50933573822458052343155471626000000/729*r^108*s^5*z-8305266675226799658355364226230187340/729*r^108*s^5+71570209092004772900671545790000/27*r^108*s^4*z+496787854024626760391746757788054000/729*r^108*s^4-2476358638508414757272527880000/81*r^108*s^3*z-7382941597280447941302340858900000/243*r^108*s^3-738720607990921758721630100000/243*r^108*s^2*z+75308707254175205198686675000000/81*r^108*s^2+14773469161670239097924000000/81*r^108*s*z-4048983370113876562330867900000/243*r^108*s-95398011748826816876000000/27*r^108*z+9435532063080875093654000000/81*r^108-6854758814765618750000/27*r^107*s^85+34143429058441908471875000/729*r^107*s^84-2955994363598686481881468750/729*r^107*s^83+53795540539207840765960421875/243*r^107*s^82-2094984863099712949384494578125/243*r^107*s^81+9425220067402081250000/81*r^107*s^80*z+373881864832870146536880438315625/1458*r^107*s^80-12577096566746615689843750/729*r^107*s^79*z-2957433467411812753641842503259375/486*r^107*s^79+895911676073733541235234375/729*r^107*s^78*z+9617824778275172257559704243131250/81*r^107*s^78-13656619467231571538369750000/243*r^107*s^77*z-315521538413778040213454196589674125/162*r^107*s^77+2710159128553898587738370996875/1458*r^107*s^76*z+13273668067573437465794481383940488875/486*r^107*s^76-3845785734505525663995461481250/81*r^107*s^75*z-483733091534180651684186191962875757461/1458*r^107*s^75+474444161963036619971811587009375/486*r^107*s^74*z+2572318549751065086385961622899492718602/729*r^107*s^74-2693588530068924732497436888615625/162*r^107*s^73*z-48319147152802262240158766627542574690515/1458*r^107*s^73+58209377761826150129378016235050625/243*r^107*s^72*z+403658512643732280344609511703053292090217/1458*r^107*s^72-2162256636378978213547461181130364625/729*r^107*s^71*z-1508746945461655785009696020675273916613988/729*r^107*s^71+7766769597704648016551926710247014221/243*r^107*s^70*z+10143411387455585503734184107099606678287278/729*r^107*s^70-441457099960192219008430930982263609987/1458*r^107*s^69*z-123190478672358376295968901551348927833129883/1458*r^107*s^69+1853513416425486256548859976243682826625/729*r^107*s^68*z+226041686526645628638635446104724249632862955/486*r^107*s^68-27784587641869370324934459577915993041463/1458*r^107*s^67*z-3394196058646282557035309048067690697103325755/1458*r^107*s^67+93481445163233389181002252404984706279267/729*r^107*s^66*z+7743358111581278833554033921734154146347697875/729*r^107*s^66-1135103461113864272124884333824542083483167/1458*r^107*s^65*z-64545862317557118773925543006869951573961397529/1458*r^107*s^65+2081454490962258454267753593974849163851683/486*r^107*s^64*z+246122278710069468699926309123152491631786382449/1458*r^107*s^64-15619372461262888486107299657401024681050785/729*r^107*s^63*z-429787255419911230978588960875220721206030975610/729*r^107*s^63+71280481760162525944045160837676656835380693/729*r^107*s^62*z+152841732406419260295224572997780086374510551768/81*r^107*s^62-595044071306424139860503761209449470718200303/1458*r^107*s^61*z-8069162468332704101661452565028959525129516723407/1458*r^107*s^61+1138286981101716730316508834994732463588572153/729*r^107*s^60*z+21671389253520246006909864181240736945837529261149/1458*r^107*s^60-7997351305341339187999532088111898011838689647/1458*r^107*s^59*z-17733966493879327839264219390650532831087133275085/486*r^107*s^59+1434873172391605375962238962232246049369495015/81*r^107*s^58*z+59506650041517838965398681385150050922790069700185/729*r^107*s^58-25579742034355213751134860240661968481283483521/486*r^107*s^57*z-241351210796029391655592572762697147637989850741921/1458*r^107*s^57+69929878315290961179054407871286303052860608863/486*r^107*s^56*z+439948287416325228537657565019925774323726654834113/1458*r^107*s^56-361676441089717846557552094587263016135055385*r^107*s^55*z-118417237964316750303193447697344518146763345154880/243*r^107*s^55+202743790489965857206618718223752115015941448715/243*r^107*s^54*z+164950559004776368500799429912429696861008681754730/243*r^107*s^54-285139855968760411952995444170393660183570475775/162*r^107*s^53*z-1122000535465315043480626880015126558559134854411175/1458*r^107*s^53+2459580429639691533802096547612757196744582785005/729*r^107*s^52*z+96496655779725354491832689315508441295925674801565/162*r^107*s^52-8467678730597556873809657075233217840588777812955/1458*r^107*s^51*z-2119314830092105358565747787145472651255046501295/162*r^107*s^51+2131527875631238452061238183764567061087714193145/243*r^107*s^50*z-74547721165522821886239192666883863484929164347931/81*r^107*s^50-16061258175659603655950930516625206113456581615515/1458*r^107*s^49*z+813571151308802703872509023459450422698994203613669/486*r^107*s^49+4688462943289398937426958412537989508855050086975/486*r^107*s^48*z-1448804975647418910643812015245062904306443378780145/1458*r^107*s^48+11776169248847472472988781956461760894676348185/27*r^107*s^47*z-2280997501497280696519206389419974164341993661936167/729*r^107*s^47-2148802452423993682527481195722253361270250811465/81*r^107*s^46*z+9517917385751465163045467120093950305645397620207976/729*r^107*s^46+12477112322433241928342500897184200298192500687237/162*r^107*s^45*z-44626734248763278359364947587485052280235213594415997/1458*r^107*s^45-115885476894627582545815094614018869431364207286948/729*r^107*s^44*z+81496854862682046617526645778154031190722805470610091/1458*r^107*s^44+4944633428552572462621274110442527939527789121525/18*r^107*s^43*z-125978544006726788708570206216943806958703276955263805/1458*r^107*s^43-305178222361850474486800229674443221150090096704952/729*r^107*s^42*z+85243358615660948757724827580315864229877404314207525/729*r^107*s^42+839427470511782953440855851421989454357725762913847/1458*r^107*s^41*z-68390055063982707670668512841582547083841806103329865/486*r^107*s^41-1054568799479151070375125290530452160878770216572291/1458*r^107*s^40*z+220958319079640785876322994973939722270148822958523343/1458*r^107*s^40+609287664690486413887719040362886528199066635779901/729*r^107*s^39*z-106413343053467067811389951863003921961878725580725844/729*r^107*s^39-650167738754590778510236030800891559237347500479205/729*r^107*s^38*z+90902109473465650219054605470104807126783524109005470/729*r^107*s^38+428061215259575639723820588374039013387244261352701/486*r^107*s^37*z-134742488622609518030137393636968430208548632885925793/1458*r^107*s^37-587348928843709224579606521448462202223182466109797/729*r^107*s^36*z+81927335332215598406003729910706494903080992059096899/1458*r^107*s^36+994962253363951545682238930012354761209605646257803/1458*r^107*s^35*z-11211318321337916303089486479111115387557243330309131/486*r^107*s^35-389558406780479013100012251439778891375415236834543/729*r^107*s^34*z-1435934978205406437726545213380575656849375721498535/729*r^107*s^34+562356044970551520156089418001330095868812968088035/1458*r^107*s^33*z+24773948541850579341902069612087915300851312424425685/1458*r^107*s^33-372237342857360563964024093340406918868331194182469/1458*r^107*s^32*z-11115794424078468985033209299144033647252183705394071/486*r^107*s^32+37339657231801456301060206120121050562064718543847/243*r^107*s^31*z+16188531281023048323637399087405331666994509072498182/729*r^107*s^31-20129914450238151464806154047594375566376495191235/243*r^107*s^30*z-13141215863077765600404216529989944575710646049213920/729*r^107*s^30+18875679141867893479548553261656045073779947305345/486*r^107*s^29*z+18713656950240772570542785503406069894249738430435595/1458*r^107*s^29-1194669775006929900974676115943434640514959921425/81*r^107*s^28*z-3978467238662541637560560307598222784658762982707275/486*r^107*s^28+1681444402076857195276788516227624773475645162305/486*r^107*s^27*z+2296585282233079003419085320312362756396470411201105/486*r^107*s^27+6581536499579149497292585882088347705792074265/9*r^107*s^26*z-1808970565485970081764108044984463217514082828375085/729*r^107*s^26-2360843270974702625281629309765662487645960971345/1458*r^107*s^25*z+577159417816927571285615088436891539062866786513223/486*r^107*s^25+1930650131606180465804862214167222880792509422215/1458*r^107*s^24*z-83867044407945987174359192971110901808335818380429/162*r^107*s^24-198399618244504382221302806544167490916108179425/243*r^107*s^23*z+5534677918130536218964649562928576851172345606040/27*r^107*s^23+309941911288879781741285954042220171362897988155/729*r^107*s^22*z-5938559003061850753791494313994738704220352207006/81*r^107*s^22-94506456411219759001991332862073904262787013135/486*r^107*s^21*z+34199769382545733655485662300105124311677123695699/1458*r^107*s^21+19311920136646999609484908929447543455091014261/243*r^107*s^20*z-9620883595168813976474462042125122008781031055609/1458*r^107*s^20-526644740724844148378852296246143760848026857/18*r^107*s^19*z+2300056422839564580135038777295770760942344844767/1458*r^107*s^19+2365870978570623986529157944088994921633638475/243*r^107*s^18*z-214758116706277668305476409437835410505690820530/729*r^107*s^18-4272008791681873950939948677462171263558137833/1458*r^107*s^17*z+43796793003209158061943121821303767304449608355/1458*r^107*s^17+386968589468259186812212667478847213803959573/486*r^107*s^16*z+4229786403727443532314105818670850409169898510/729*r^107*s^16-141947183188927733199381593045173890617234321/729*r^107*s^15*z-6600143127692684630624894474454906188612084989/1458*r^107*s^15+31070601706091414057388534304208881486228862/729*r^107*s^14*z+397850618738565979837164809321377596982569994/243*r^107*s^14-12080093578907419631529401655081475955874145/1458*r^107*s^13*z-323912658514452970979956099127835191330540485/729*r^107*s^13+2062033446180718663850867229878533984984061/1458*r^107*s^12*z+72207980900575106896731651705837633886351372/729*r^107*s^12-303778483297948062708783547736938958259253/1458*r^107*s^11*z-13609151604135764472913512055740771914564221/729*r^107*s^11+12507967863374983946924932323265734924097/486*r^107*s^10*z+2186334889982672511524363283238555582610597/729*r^107*s^10-1834489756564088742872809579488739891721/729*r^107*s^9*z-298717672429589341499119194523343854093475/729*r^107*s^9+241390748106084018015689724632654113945/1458*r^107*s^8*z+11454969643415801151471130099341367536970/243*r^107*s^8-919104633853260310260829493312658584/729*r^107*s^7*z-3268026839765547912464106740055861710608/729*r^107*s^7-1072101764859623961215939295453997598/729*r^107*s^6*z+249084568361561746462796764457682486724/729*r^107*s^6+174503779953717659064849355692699320/729*r^107*s^5*z-4797606823062318137745130592582800280/243*r^107*s^5-5608168757849430521710670263643000/243*r^107*s^4*z+556461757328744187077779213772092000/729*r^107*s^4+41281811407477894480506010160000/27*r^107*s^3*z-933184425901855691253223927960000/81*r^107*s^3-5589913928763234036972988400000/81*r^107*s^2*z-144014544763589812964956606100000/243*r^107*s^2+156414663084456277537108600000/81*r^107*s*z+9406272884738241293985891800000/243*r^107*s-2057210865192765014194000000/81*r^107*z-19825826075509350441952000000/27*r^107+5385881925887271875000/27*r^106*s^86-29702560197134650759375000/729*r^106*s^85+2808255066709488908163546875/729*r^106*s^84-165712026085329304575710562500/729*r^106*s^83+1537693686622018058413385228125/162*r^106*s^82-11138896443293368750000/81*r^106*s^81*z-219307662716619063484220889040625/729*r^106*s^81+5334729187897127046875000/243*r^106*s^80*z+11034806056512084233659902853915625/1458*r^106*s^80-15039790528930687929062500/9*r^106*s^79*z-227332676519763754952083544018890625/1458*r^106*s^79+59186792004361718779565312500/729*r^106*s^78*z+1307819796565251443546928364797318625/486*r^106*s^78-4140879770652639233460593378125/1458*r^106*s^77*z-57719181396177846224284751804616923875/1458*r^106*s^77+111461734206692006109810567846875/1458*r^106*s^76*z+733701617514082849855468666066168849799/1458*r^106*s^76-1204029489528300969919910603650000/729*r^106*s^75*z-4073507468461150794748998319613467623499/729*r^106*s^75+21494864538798405550485469683371875/729*r^106*s^74*z+79728538313346699786456289745313034610497/1458*r^106*s^74-323917774319896103002215561907111250/729*r^106*s^73*z-346353604868869452942866265376350380822356/729*r^106*s^73+4187729347769142181598150862106812250/729*r^106*s^72*z+2688005004137530463257833232908930748186052/729*r^106*s^72-47043126616260210631723535903535972244/729*r^106*s^71*z-4162234317448342865557749969796255625512309/162*r^106*s^71+927824562854409431766502902283479344249/1458*r^106*s^70*z+78455272284902312547064469813204261415974767/486*r^106*s^70-1349966518018976829467756426866402194833/243*r^106*s^69*z-446090179526859994351779686644844282998818545/486*r^106*s^69+10505919632067497495926028924813113353914/243*r^106*s^68*z+2302179471390551332377056484261175424157560845/486*r^106*s^68-439898123830128672189134317204651300446245/1458*r^106*s^67*z-32428952186037844926719970628545997928124582209/1458*r^106*s^67+102465120419847442483371191439287284282607/54*r^106*s^66*z+69395227052083789801456155717384689677699643357/729*r^106*s^66-7873401904936543120076226945041651721779944/729*r^106*s^65*z-542114418810256887154510517563725004654661405573/1458*r^106*s^65+13568397294696916229062090619637595599249796/243*r^106*s^64*z+966888675947457338298503088219076501419346978732/729*r^106*s^64-191734439138665847687969933286587944305491899/729*r^106*s^63*z-6298934982525851598044287874452148487224905607599/1458*r^106*s^63+1649870087800069108130554984227439882166302285/1458*r^106*s^62*z+18716745865217332278451756692800940508294763190961/1458*r^106*s^62-3248641978565761099558584814618856789147512637/729*r^106*s^61*z-50617469986182116215241567416043280310595948806961/1458*r^106*s^61+3909324075391858274711620220495369908811752804/243*r^106*s^60*z+124067629046451183962491752803473220471724176029885/1458*r^106*s^60-77706014111551754464648514514893480965252017943/1458*r^106*s^59*z-91205687273047087503805860072639702568252505148287/486*r^106*s^59+78774149205820981681909768573033748526146080603/486*r^106*s^58*z+267991602426682468311941916853016623064227387005968/729*r^106*s^58-109919819876427740669594168443077449578216561040/243*r^106*s^57*z-909795728286428535025746885403727746267227843227321/1458*r^106*s^57+281075076710242000841215159410396647016258604168/243*r^106*s^56*z+632873588821155741698626956971973036112295548785382/729*r^106*s^56-656512695658384133542740178756469120455868859220/243*r^106*s^55*z-402977180391274689341458013635942642187276136461735/486*r^106*s^55+2785302028894208280721642113675177660688243795895/486*r^106*s^54*z-39876830962324812600056790194274231153069456212815/1458*r^106*s^54-2654834594990930144673279335553148163270706472405/243*r^106*s^53*z+3567871779605308644113441814806017783311603226026965/1458*r^106*s^53+495044877353296802367312845608089667824214216250/27*r^106*s^52*z-10222043093458148531798198594220919797087284782961525/1458*r^106*s^52-37709949267646430989009557174911938443623674396045/1458*r^106*s^51*z+6448565497721304660927202842037740598057007766383609/486*r^106*s^51+38864354223592925698646533088566197419159212652705/1458*r^106*s^50*z-13436301633374359389330504491348416107340458577552892/729*r^106*s^50-4114904601552736274918312219472565954054340638880/729*r^106*s^49*z+23485478953453555203639952774116116506327779449959331/1458*r^106*s^49-46302288587911563071642112536109972439077569065660/729*r^106*s^48*z+2876563375331339460150759712646575426011231683437337/729*r^106*s^48+159524931662111492756392714939613624121753982776775/729*r^106*s^47*z-78684266208893484619205300673988152676126051202476913/1458*r^106*s^47-736053616966570271883782761248792090801899322674119/1458*r^106*s^46*z+209529145717526863658237698418560952018919072781365187/1458*r^106*s^46+700026653543485134371671735757340303789261834748846/729*r^106*s^45*z-399919257320933691667871766215283876294848840372317127/1458*r^106*s^45-1166131077257269463052289868120088896055003666998917/729*r^106*s^44*z+210416999232394115604701817049046162821758794603584945/486*r^106*s^44+3491473199291969977779329124311934916674139760125097/1458*r^106*s^43*z-287746005151425691713444639579257398127510128805205695/486*r^106*s^43-1586448326199612484132206832241887366193881168539245/486*r^106*s^42*z+57883631656424670491336777665384832715710324809526231/81*r^106*s^42+991734919848292768846658894234779173876872514868892/243*r^106*s^41*z-1530824492033050313359360913649335055509873074355957/2*r^106*s^41-3425431183153731572693486992065399533557430885171212/729*r^106*s^40*z+527823054127411096816908162287227408848694308351712238/729*r^106*s^40+1212834012445437708350543428012913890478197415419958/243*r^106*s^39*z-865415062143528121264321901526125880759004634568790823/1458*r^106*s^39-7132604598480074912456157136998065287317016777971029/1458*r^106*s^38*z+584346584378156464859664852269042757340138114937545543/1458*r^106*s^38+1073611450577859054396331278681841092849877086736205/243*r^106*s^37*z-273250936505850851203044999006545051126585368935617737/1458*r^106*s^37-2671027829432864477948324335965111426964845823300486/729*r^106*s^36*z-5650144999309190762348272046359698387371950331832403/1458*r^106*s^36+4042234173955239098437598611156017659919442277999737/1458*r^106*s^35*z+207610315788403266135959035196869643668225331016873565/1458*r^106*s^35-2759273241490591902457444271716449406162476261137809/1458*r^106*s^34*z-157691646772674139422527915670489670130588042014995529/729*r^106*s^34+30789706317716977949481590489065024344912580655048/27*r^106*s^33*z+337971121055258034649118721662676686911340789159526433/1458*r^106*s^33-421442098523810900021923924030765470751389668733260/729*r^106*s^32*z-50169065355138169204955526689683686290435931064360088/243*r^106*s^32+17271569243615466093819915901888634659704557829323/81*r^106*s^31*z+234573802254984002275518915882452407239022937118353347/1458*r^106*s^31-6790665717348352173598065589887058718667989512355/486*r^106*s^30*z-163526322391955519828784001053261259478082452354405525/1458*r^106*s^30-16798514963469766515318413471700740658764944720585/243*r^106*s^29*z+103088708935414666496543169614890075205557379092359965/1458*r^106*s^29+20592382332455488766298865397243806025658192972880/243*r^106*s^28*z-19691274736171746872065806245619448573220412513717955/486*r^106*s^28-34005018547171367348926986583695903608508573101375/486*r^106*s^27*z+30822611638712006559897518445910558507697806165931225/1458*r^106*s^27+23097898966424074604911244660551340174697506505265/486*r^106*s^26*z-7313831393379856430641008469822204009475063917942688/729*r^106*s^26-2279189740302116996770251624077782772298386485360/81*r^106*s^25*z+6289700572941791375535439320543877381021229413363957/1458*r^106*s^25+10842674172824753653992531310895770925073031482280/729*r^106*s^24*z-135096129403087089126487812155675242541645925043246/81*r^106*s^24-5176037037846354798775850721307577560661741179040/729*r^106*s^23*z+833587919507420939175639526551295365313109662922513/1458*r^106*s^23+4488148853081521887704409237283900498172638209575/1458*r^106*s^22*z-246540825081631763268995599833204182920617523846741/1458*r^106*s^22-885596442574465611424172081577942463107385475509/729*r^106*s^21*z+59048209102524642619602262309689298276160675474719/1458*r^106*s^21+318122538885347699032641811190450360954590195642/729*r^106*s^20*z-9192906883114516202963591946308255261251339881749/1458*r^106*s^20-207657955795833607573746934951570529124387812743/1458*r^106*s^19*z-555762421767126897863689160678121951421835530175/1458*r^106*s^19+61355584761330795900982534933010161415102977019/1458*r^106*s^18*z+1155703238912115003377333674140492671275568339275/1458*r^106*s^18-8157855255998268715238196947833892591493441760/729*r^106*s^17*z-189612041097020219630586976873714922845981815583/486*r^106*s^17+1934988709507770728380840491331913052517100692/729*r^106*s^16*z+66898126310278316984777797072897838001063124063/486*r^106*s^16-14948198566331152295007230224019442273288497/27*r^106*s^15*z-9639505677945612785281852623510871055816011163/243*r^106*s^15+48149832817227249736779271092144763159434217/486*r^106*s^14*z+2361400129031945273206130433902866098421771189/243*r^106*s^14-21085326180577950920959790694208524299737823/1458*r^106*s^13*z-1495286524439482380524030475830210819368195297/729*r^106*s^13+725499005680435197277869775003027860933245/486*r^106*s^12*z+272345631173980575821961171882324982872261113/729*r^106*s^12-48559209262528892222394457692481262040629/1458*r^106*s^11*z-85020965469052753692844729117428822903042761/1458*r^106*s^11-4813454386331809304773050373014443357579/162*r^106*s^10*z+11192772976183826484077296528404751558100225/1458*r^106*s^10+6430169013900719587030499378604031066526/729*r^106*s^9*z-1204658875193377895692435018732586250491431/1458*r^106*s^9-1182768899108621364852011695958959053838/729*r^106*s^8*z+49526159913084623116577639156040548684678/729*r^106*s^8+164675355262734682334213265064741315630/729*r^106*s^7*z-2508705359446323314064801540661397903788/729*r^106*s^7-6047715564713065656681990238006925512/243*r^106*s^6*z-31246796573039810404473717091097090368/729*r^106*s^6+1588174661418748421382822895729895680/729*r^106*s^5*z+2464203105379138685152493669699488460/81*r^106*s^5-36201833828188827267560051892008000/243*r^106*s^4*z-855900437908586658920370058435804000/243*r^106*s^4+621640138911515876184730007420000/81*r^106*s^3*z+59537686829166322585278492443240000/243*r^106*s^3-2512008130941419946158019400000/9*r^106*s^2*z-2687961332590651155325263535600000/243*r^106*s^2+513235235580073768546259200000/81*r^106*s*z+24414497251511534653493335300000/81*r^106*s-5385131899259546351456000000/81*r^106*z-306577245277240003718384000000/81*r^106-10771763851774543750000/81*r^105*s^87+7415851986616341753125000/243*r^105*s^86-2323183097728160064311562500/729*r^105*s^85+49831713566160054422093656250/243*r^105*s^84-6741527709722319616227091843750/729*r^105*s^83+11138896443293368750000/81*r^105*s^82*z+229000527026502183014791211412500/729*r^105*s^82-17422149303212968677343750/729*r^105*s^81*z-12275183988940420617977572242978125/1458*r^105*s^81+476445358131482351344046875/243*r^105*s^80*z+14893634635320154712420136556871875/81*r^105*s^80-24761833793376756831828906250/243*r^105*s^79*z-2442501706257646229341794551534241250/729*r^105*s^79+5527294045121621404732196215625/1458*r^105*s^78*z+4200908084188681990760993058141258250/81*r^105*s^78-52500089431321429044238601228125/486*r^105*s^77*z-1008423483549480168412207410017521060723/1458*r^105*s^77+3588699151551496817598089284165625/1458*r^105*s^76*z+5858824587955945313180980923889673309989/729*r^105*s^76-67361740317841022546137194747278125/1458*r^105*s^75*z-119725888765206610963204193658951701388491/1458*r^105*s^75+532280858576157212672104602479590000/729*r^105*s^74*z+1083831442674879609984153393910817771686793/1458*r^105*s^74-7200843742180099587031984052777940875/729*r^105*s^73*z-485968520606527416419791242733285965921874/81*r^105*s^73+168963885572906848792375341865853383303/1458*r^105*s^72*z+63271913590738427965707445397888853990629185/1458*r^105*s^72-1737213848126382270032820477827036486099/1458*r^105*s^71*z-137315209489848851153037868609965810666849619/486*r^105*s^71+7893629104895154739329140308553789923627/729*r^105*s^70*z+2422852355076659967959458026147169403657862487/1458*r^105*s^70-127713690099668976616730410404168578969599/1458*r^105*s^69*z-6455163897455001997978379744179516777330896946/729*r^105*s^69+462595936605682020324651182259174293956897/729*r^105*s^68*z+31234085757720258449972022774133252208951425085/729*r^105*s^68-6032183184283888057545455271840869790326237/1458*r^105*s^67*z-137458964253783224682702936999536141774271171518/729*r^105*s^67+11849370910239743577813478910729643124742717/486*r^105*s^66*z+20398256188934775577563405295133530913430677749/27*r^105*s^66-63343383057490165587287208349211919087736651/486*r^105*s^65*z-4018717102055430159665773051839963667313451177451/1458*r^105*s^65+924277044000992362883192081306077893830947103/1458*r^105*s^64*z+247038589580587624081399255685271009860322795550/27*r^105*s^64-2050209379397231149404156868750860899647326934/729*r^105*s^63*z-20102362524082953447319905545829795654585660921787/729*r^105*s^63+1847133309946044689894078497565451742914988175/162*r^105*s^62*z+54781247400011049275722002408664569253288228034992/729*r^105*s^62-30839465715905333552703896007475025685385426580/729*r^105*s^61*z-29777047663785369003299457882993073684018878140227/162*r^105*s^61+23286167068031088980810412337498514386181438431/162*r^105*s^60*z+580607261831716278887202058943214949611197263957915/1458*r^105*s^60-326072168215991870236661807801275377332498121037/729*r^105*s^59*z-1085413650641144760799828477656510873763548961024201/1458*r^105*s^59+928258723748848325940201567955376701850498800322/729*r^105*s^58*z+1647762705330440410512579828002327377103830222091021/1458*r^105*s^58-803846624369654087595553159755014593108949376061/243*r^105*s^57*z-10201804473465774353910039188473505648764478568005/9*r^105*s^57+23415093504608772482658274233919177094280199478/3*r^105*s^56*z-448687473153160778108952290907741529647571863257789/1458*r^105*s^56-2685479433584110133074636093971741412075347061985/162*r^105*s^55*z+7480612604914273171517438136104659860634948350997285/1458*r^105*s^55+22713682228482568958679803993898596322431818676240/729*r^105*s^54*z-23088353955184934312280800639869801259597913184424495/1458*r^105*s^54-24280421717724747143948884841550835108962444123835/486*r^105*s^53*z+8229914396659667767952450131815102355685298930606515/243*r^105*s^53+15023480267160331730542268690237382018257203439380/243*r^105*s^52*z-40809521115907783387898529661495408543795596463563652/729*r^105*s^52-50565626669151233694172619140937042877429843419215/1458*r^105*s^51*z+16693202292896459619461312291131081723755323984996489/243*r^105*s^51-48565610369936218422332031252036162091805901710965/486*r^105*s^50*z-31225602634859126523289959241638638310330585799803464/729*r^105*s^50+672872742555398341003213254609333553597863817763645/1458*r^105*s^49*z-98775123058686848841822300764795341919374045972651051/1458*r^105*s^49-1784659534193862827185189806948845243428942663637995/1458*r^105*s^48*z+231829699329086038789063322306984686276518487944789257/729*r^105*s^48+1891495331201470048989523381799948689573064056306027/729*r^105*s^47*z-547769188709869509282253614715961932318560209915094890/729*r^105*s^47-6935626419097191789699737855363588995563174485227357/1458*r^105*s^46*z+12336690211403080516006180264466391889496784919559627/9*r^105*s^46+5673819304060500200246891786890093223374372297579766/729*r^105*s^45*z-3079461775913205278452143998127501945552429668939552999/1458*r^105*s^45-16823195408723260006748292357238577570757045892405517/1458*r^105*s^44*z+1379281510059540496197028304939544236306273032023547883/486*r^105*s^44+11390906839063065216556955006007883528162738446620851/729*r^105*s^43*z-4902633497462395532871452608868204620729214198529554105/1458*r^105*s^43-14147992056683565529312767137793705539198231995612043/729*r^105*s^42*z+5113472934019555666045541091486719792786829796237643677/1458*r^105*s^42+16140279832700824912389393933888152979654750631810864/729*r^105*s^41*z-2309521406780753755974577651899590256789547207756149106/729*r^105*s^41-16898043938522411261932899525734201598117429874118572/729*r^105*s^40*z+3448686336910145572951875829517051654697251865032129987/1458*r^105*s^40+10786900245591552686618259222028328221546048944700973/486*r^105*s^39*z-606659374580637850116787212105603154299372448539708685/486*r^105*s^39-4689952764089902694081705280525930643255418047549169/243*r^105*s^38*z+73352272214767257357095796711219298419593873709672593/1458*r^105*s^38+21922154944010895877861238294463482420324882823480695/1458*r^105*s^37*z+239924300216310924383944050799701564865033786740235892/243*r^105*s^37-7442288513066797451400888165932093879758012503435595/729*r^105*s^36*z-1232570369424796876170213874821211280867724740466784207/729*r^105*s^36+2745894218546988623176858992697841021176665056599559/486*r^105*s^35*z+1455116273271597977819453548036453183183114380505041220/729*r^105*s^35-2898162397750228187853824826473939893159583114057287/1458*r^105*s^34*z-473150442813406871235018111887634056356190112365078783/243*r^105*s^34-231930950146451712585363612345677997721289061453101/486*r^105*s^33*z+2417281750038844157003657420394105092222472352789756363/1458*r^105*s^33+2583413915111288041883493904295843123407840288216657/1458*r^105*s^32*z-919514751549849126127460580973125534857049583000407860/729*r^105*s^32-1567925238431801442246677235937825757911456066721908/729*r^105*s^31*z+632118197472690240199834362662537073424584750229167349/729*r^105*s^31+317199696922332849162651071429726121842310338714425/162*r^105*s^30*z-14620046390567017105751778112788053055946670975673410/27*r^105*s^30-366792682642299619782490421777886650541342564010430/243*r^105*s^29*z+448542727853748489204370212448811230249616995350550795/1458*r^105*s^29+499297378623541546599541948512861382544015031959035/486*r^105*s^28*z-231506944341739096066597616292376894507307572568605115/1458*r^105*s^28-458563695256362816433899253781427025637096014538365/729*r^105*s^27*z+108027489926842146065080802899495101976111064943349177/1458*r^105*s^27+84980692633124451034024437757451125167281791429240/243*r^105*s^26*z-15046276101489011056291979854853501342829034972312279/486*r^105*s^26-14365791431851216977686301776913075711213143967535/81*r^105*s^25*z+8291237271079237995720213767789560092462945346716947/729*r^105*s^25+59916711229328524069513135293781087267027160058940/729*r^105*s^24*z-1717668709678123926373265298402584684326213177424689/486*r^105*s^24-16909738701110669237502131573657735374555308451885/486*r^105*s^23*z+1220856653155911231470634664884273530832104175921443/1458*r^105*s^23+9787517321866983011979383417327545509646365642034/729*r^105*s^22*z-126571981682534642342037853936207077646559127897505/1458*r^105*s^22-6856280241777081103563836464136132474233247124319/1458*r^105*s^21*z-36412579295282917504946505982827296308465887665071/729*r^105*s^21+1082362090065019699908264841211646218517751679782/729*r^105*s^20*z+30517164076265688878463444115032567987379288556056/729*r^105*s^20-609133533348081360100574766127053353859622609609/1458*r^105*s^19*z-539180839561523572969129705592165783958403181233/27*r^105*s^19+149768957624290318035750829436341486521807578479/1458*r^105*s^18*z+5426389663494442799290491655792467400259865596330/729*r^105*s^18-30928797325399241075327426607742106630482998377/1458*r^105*s^17*z-566620455458898655606566894711589510779276427436/243*r^105*s^17+4841781900180887302958459689085345993404081721/1458*r^105*s^16*z+458742428781306655608934770916754486889032038358/729*r^105*s^16-170417899373847972413894027294588936666624339/729*r^105*s^15*z-107396625444336833699617664213242715936942070718/729*r^105*s^15-56269283572247102095625788189335702462554186/729*r^105*s^14*z+21733619908108302106088800570902656055601915265/729*r^105*s^14+60841127970990300887181535579686531247869607/1458*r^105*s^13*z-3749050940387190583257473972535507108906737147/729*r^105*s^13-3002407877043519265022842329038985036617870/243*r^105*s^12*z+356184695357858898224350988787294900617185063/486*r^105*s^12+1355406325714228121800280588902268985826025/486*r^105*s^11*z-58281860158970506465579229577586578479493734/729*r^105*s^11-375964801989720657929841662366831019127103/729*r^105*s^10*z+1214186931028078267339507246488774280109395/243*r^105*s^10+58228927507920518701403599657081263385193/729*r^105*s^9*z+224341273645374088568468918582336075250662/729*r^105*s^9-5054115076058901570926012406749823777497/486*r^105*s^8*z-109894702717124393841596758471423156421642/729*r^105*s^8+824285861481640541601339078643023184942/729*r^105*s^7*z+6471430916323542758584943703988348007780/243*r^105*s^7-24575767874060735197844007122819311982/243*r^105*s^6*z-2351484238387717831676044060020696114292/729*r^105*s^6+5292180809008246268350962533195857820/729*r^105*s^5*z+213387693997593499318614990808489551040/729*r^105*s^5-293184998486356526774626944181585000/729*r^105*s^4*z-4879422909249103230730771503021476000/243*r^105*s^4+3916990494112201425553092560200000/243*r^105*s^3*z+246399620598532580687193133091620000/243*r^105*s^3-100510687377442204425014577400000/243*r^105*s^2*z-2869965207415913024863524774100000/81*r^105*s^2+1203512327181909142200546700000/243*r^105*s*z+6804804040103612420492862400000/9*r^105*s+191213919869090738312000000/27*r^105*z-585626637142911874183840000000/81*r^105+673235240735908984375/9*r^104*s^88-4767720668633898146875000/243*r^104*s^87+3342595045999381643757109375/1458*r^104*s^86-78984055601831511686941984375/486*r^104*s^85+5816557373814324729770261281250/729*r^104*s^84-9425220067402081250000/81*r^104*s^83*z-213148872584675994412272615528125/729*r^104*s^83+16250772106342771473437500/729*r^104*s^82*z+12237241086195989651608387914540625/1458*r^104*s^82-1451047470556131806460265625/729*r^104*s^81*z-142294818624272818286994396165978125/729*r^104*s^81+81297033141226070022111296875/729*r^104*s^80*z+5495884826008530843402155496311119375/1458*r^104*s^80-79916098795052614704445721875/18*r^104*s^79*z-89803907111490180987818589295813290625/1458*r^104*s^79+196254952327502392263190021065625/1458*r^104*s^78*z+1260001469556321891965954110539951503897/1458*r^104*s^78-4735892246720049156758726354528125/1458*r^104*s^77*z-5119628100288308131139613483742245946405/486*r^104*s^77+93791516721079796309446218323609375/1458*r^104*s^76*z+82104079189628451832614534851878165833766/729*r^104*s^76-86610368721005334283614335927628875/81*r^104*s^75*z-172435463921545795356301448738807252127283/162*r^104*s^75+22123357559711386370522849061605840875/1458*r^104*s^74*z+4349777495004973989727445666768226971422891/486*r^104*s^74-90548319959242834500633026594100306287/486*r^104*s^73*z-10905268024747638717297092815064428623181381/162*r^104*s^73+2917132788092325709184515130218661007331/1458*r^104*s^72*z+110538446944065207031882190246448015885179534/243*r^104*s^72-27638919355573574825576822305456966148015/1458*r^104*s^71*z-4041278333888467961126300014001399386530303451/1458*r^104*s^71+116363533221551932109235321613054825256434/729*r^104*s^70*z+22268755289790971255493560004326226618867559403/1458*r^104*s^70-876067963124194283046206181648893696422363/729*r^104*s^69*z-37070164614960900933785684670066215315652711827/486*r^104*s^69+11854945330989763943300236061053889180016505/1458*r^104*s^68*z+84014708420646731098462377424996082630591263025/243*r^104*s^68-36197548926311632527574239948073083628125265/729*r^104*s^67*z-1037634170696730773982124302094239715278011637646/729*r^104*s^67+200231664968948232364262846425331664501344339/729*r^104*s^66*z+7757738898844268769934850197041016009094322561797/1458*r^104*s^66-2012595082316819809791167829336663773787857851/1458*r^104*s^65*z-8764331632788965292548943977200262883017308827557/486*r^104*s^65+9211525359880619360516045503974660648725786227/1458*r^104*s^64*z+40266261783239839604443366726618541295462853231051/729*r^104*s^64-38465809063595876682747157154932749274700842487/1458*r^104*s^63*z-73853811211895671137505343538699410927783428162039/486*r^104*s^63+73361749446497465918047758313367991367492099361/729*r^104*s^62*z+270761767539616305178345569036730030632876795353788/729*r^104*s^62-255724132107564270340746704930359340303951611553/729*r^104*s^61*z-575597485146196724857213573378027616965692326861315/729*r^104*s^61+1628451498394180098571271370092355934775228514113/1458*r^104*s^60*z+1015931264511922128506777762684023152846790561316650/729*r^104*s^60-2363886453775917953622730102958328228031200236828/729*r^104*s^59*z-1298261239876407616588388524898912164957565635756202/729*r^104*s^59+6234608603682771130109377775205584265306968650549/729*r^104*s^58*z+261815830704482619740463809084201813207019486009253/486*r^104*s^58-9889428940766375133726443663751431651856990574051/486*r^104*s^57*z+8220611885966214703343816352760226103218571852874657/1458*r^104*s^57+20949236203260516241082944026652970828007477944611/486*r^104*s^56*z-16384899215634982118166574413486498456525985343408984/729*r^104*s^56-115375289601644970514030021591721787649184678565175/1458*r^104*s^55*z+82593688373017744678830916465728357703475586445054525/1458*r^104*s^55+85910169803198933901079422154203819598241338458460/729*r^104*s^54*z-159735798058420385882796123388875735157114946267289445/1458*r^104*s^54-81140643563865556004409730990711542310353498834215/729*r^104*s^53*z+238560229491900065467308718223110445789932150981246411/1458*r^104*s^53-33846738768890913627466195828582391164452680955665/486*r^104*s^52*z-117565800554627858954003312825061132493246373266320095/729*r^104*s^52+508098294488097684889038990205193688145175566727345/729*r^104*s^51*z-11782156970107427421605404845160315258918861436160992/729*r^104*s^51-1637827839645477828575317948915399738723359742713245/729*r^104*s^50*z+268885791838134552057781217114098567834063799140024273/486*r^104*s^50+7898904484845438900016559662755479121618244920084905/1458*r^104*s^49*z-2431219733522452042142369808302187228976758933798306451/1458*r^104*s^49-5369756820559073103877376749861424338621393125363851/486*r^104*s^48*z+856439387989039466422382627671606545284828808700847668/243*r^104*s^48+28992322932793915325103956781772521781093043454988063/1458*r^104*s^47*z-990280961007466514423379699539165833965758266897564487/162*r^104*s^47-2607734360869361630190133057516647190538076652158820/81*r^104*s^46*z+2218035324387223952438938722230835030180183819818969782/243*r^104*s^46+34511342587305414340652516081176126644464045188096322/729*r^104*s^45*z-322240072468963639648016590890668609419859384712469949/27*r^104*s^45-92592902387381477802273314684690441403553828097564933/1458*r^104*s^44*z+9972020219116880918069367877949118505364163849982498516/729*r^104*s^44+56709343063877510455419634344473265631269236800966060/729*r^104*s^43*z-9871046102443656956678054820299702340515040118215619985/729*r^104*s^43-63276186297031833612689308605834748427959775775142660/729*r^104*s^42*z+5374183042363486403547749776635343525404086707466023063/486*r^104*s^42+127776884727647761245596475814000665826667293797530149/1458*r^104*s^41*z-3099268286310391502397774833323432606173782468720188603/486*r^104*s^41-115142291469448045285671896155823641693705674560914673/1458*r^104*s^40*z+211682597502157374260835992284478749551519160412048336/729*r^104*s^40+89929248109325834510305513038223652413478978921760871/1458*r^104*s^39*z+8714977227508177270904084393464909982243441050176506951/1458*r^104*s^39-28268444774999076531860445198566056234168342338739358/729*r^104*s^38*z-5423660026302113798504835383806814915784634303308110557/486*r^104*s^38+10623376382838058348841497741774647746009816445149423/729*r^104*s^37*z+20921307312382405664946947689293745330497563581584105293/1458*r^104*s^37+9666496894497971890542216504438008321911730571440587/1458*r^104*s^36*z-1234325814835484434849754910050182951960381090719866275/81*r^104*s^36-15855565137227142221477749097599893399717576563694703/729*r^104*s^35*z+10294639791073794440116541814247567384144250222780227630/729*r^104*s^35+21582739772048995410204964407828959155720774961282161/729*r^104*s^34*z-17043627714183853554604198755265062053842973092383765817/1458*r^104*s^34-45009564264439581989246800934390433006724335854819881/1458*r^104*s^33*z+12745392691958454860716963045890561579198875091033879227/1458*r^104*s^33+40017269233889043379661390240735385472529358094066241/1458*r^104*s^32*z-4327503181357765154539273835885732201705050927986310247/729*r^104*s^32-31525004914557499914115576875477692404990553412625021/1458*r^104*s^31*z+593787384084146894354860667174642277003864611829081049/162*r^104*s^31+3732713869174210410619954596805671733278364334636065/243*r^104*s^30*z-1497216569464993333775218634809116472497301727265408250/729*r^104*s^30-2412813641051101244864575944918022405478986389570845/243*r^104*s^29*z+756934874225240426326077872012664332865316172042016085/729*r^104*s^29+8551929636639421902413281710388569919692373854751355/1458*r^104*s^28*z-341302054212933041379266977390888035664304270029635454/729*r^104*s^28-2312124247567198054541455563143131018681342518896840/729*r^104*s^27*z+134137579804295820753698893076708276389104774047807590/729*r^104*s^27+1143806099257994840763238770559883234295759927956755/729*r^104*s^26*z-87249348679783558320230899028959390771807616676284123/1458*r^104*s^26-344242276736026384410531641140412571014595052485145/486*r^104*s^25*z+19956115245043572535870107137828442398842755272404403/1458*r^104*s^25+423342574668374094598234555638741814952036798305195/1458*r^104*s^24*z-134715715125378884988296105863569458789276150907011/729*r^104*s^24-156236095481615077972092249418649903741550555429661/1458*r^104*s^23*z-4114984264987516855717525147764293973092276370401/2*r^104*s^23+25569777366819124422210086142090446845696259506528/729*r^104*s^22*z+1085279350814437476752150527407625887077561857717027/729*r^104*s^22-2404377746016803995172590421519949189209038237775/243*r^104*s^21*z-178456616503589454029376407268675178814964090321661/243*r^104*s^21+3280472128535852641388194961398028971241221378063/1458*r^104*s^20*z+71458470496118515321719362122088082044399752797103/243*r^104*s^20-78945559669875526611104125436286783272725840811/243*r^104*s^19*z-24406237782956355268560024594321784919809308635521/243*r^104*s^19-18997232225484280512627861384890608448292201475/729*r^104*s^18*z+7231258304331736269090519448894337474367734321320/243*r^104*s^18+60542583471210853280384990999145869170605570925/1458*r^104*s^17*z-11177172644693118169273540721815434849179337974047/1458*r^104*s^17-28011980211309328605311951236202645898199094377/1458*r^104*s^16*z+2481417954394939848749926313988015174741193449137/1458*r^104*s^16+4698468909796847464410527833611219340328249612/729*r^104*s^15*z-77232158777228881107225151587634029948370451146/243*r^104*s^15-2582551905985064873523625569508120762743062873/1458*r^104*s^14*z+7619703186200969775240785294279877084535838983/162*r^104*s^14+604135249827207752191208306820777243303163753/1458*r^104*s^13*z-6576178493349741411158294409843496265123760887/1458*r^104*s^13-60963619024529419625187479151882433858130059/729*r^104*s^12*z-68455455378377188316542496539055256066982022/729*r^104*s^12+10641663626620409784732268356746417357583547/729*r^104*s^11*z+26228252723887492537984892885130662052133645/162*r^104*s^11-3199486283634504733450208462820859179131507/1458*r^104*s^10*z-31967171033806583804441075008603594392762605/729*r^104*s^10+204987742324749335263569129864896657699342/729*r^104*s^9*z+1951353244395987400088490011894405870986391/243*r^104*s^9-22000153516210289918235712610402803576771/729*r^104*s^8*z-829059183252774563645255966998405391839718/729*r^104*s^8+1920752558816341225520999619712647917806/729*r^104*s^7*z+93778887628849502706479955299187195030256/729*r^104*s^7-129303250107842920967825592630916395056/729*r^104*s^6*z-8475301022302337719939524852678715428074/729*r^104*s^6+5913758444021943484759722880566815680/729*r^104*s^5*z+600631863989755896194289807738037320650/729*r^104*s^5-98108772599366883500470435181510000/729*r^104*s^4*z-3566633904142163804628218168981005000/81*r^104*s^4-3057562259060435578560360668240000/243*r^104*s^3*z+400692580798619801127231414318640000/243*r^104*s^3+10374907115303053193850525700000/9*r^104*s^2*z-2985462975679486714124030137400000/81*r^104*s^2-10482603829831284041071772800000/243*r^104*s*z+21404729295936645308184507500000/81*r^104*s+54122623232438583169424000000/81*r^104*z+39602532828103674790946000000/9*r^104-316816583875721875000/9*r^103*s^89+2617563752844555710937500/243*r^103*s^88-347506227037809486927671875/243*r^103*s^87+54912549829132799273272484375/486*r^103*s^86-4442994990309661807576671593750/729*r^103*s^85+6732300048144343750000/81*r^103*s^84*z+58977964215358705069122188637500/243*r^103*s^84-1442607997273747210156250/81*r^103*s^83*z-10944863332797081819963245215496875/1458*r^103*s^83+425309803645152833149531250/243*r^103*s^82*z+136191557333698743124158525172093750/729*r^103*s^82-25913506448135985824769593750/243*r^103*s^81*z-2798959557498950142262531420585638125/729*r^103*s^81+3335299506413524466791629978125/729*r^103*s^80*z+96900299744008058949081640498687791875/1458*r^103*s^80-36066934284515651758992158271875/243*r^103*s^79*z-1434742293062879130170000675694195860293/1458*r^103*s^79+2778171346684196463701503525628125/729*r^103*s^78*z+9197768666085602208230257295229022008089/729*r^103*s^78-58275459208203155494509135248750000/729*r^103*s^77*z-206282937767278170269198587399518554830529/1458*r^103*s^77+2044205170539835089449901030807169375/1458*r^103*s^76*z+2039691206054441140565022146877609518837935/1458*r^103*s^76-15256720999967875376246066922396702250/729*r^103*s^75*z-17903233921817894981358740410940985112166785/1458*r^103*s^75+196516393731437099190544017872270994295/729*r^103*s^74*z+15585810302864015111412824289206098767199165/162*r^103*s^74-1472419404020168151113991099207930859627/486*r^103*s^73*z-985518146359289581855348070736877225339763039/1458*r^103*s^73+43710588432719937027736455194641116235265/1458*r^103*s^72*z+692422807169563052883267749905508756543869727/162*r^103*s^72-63946664883138677194949552414289654221942/243*r^103*s^71*z-35569746330884248149125285000524993287923931283/1458*r^103*s^71+1503034364367280236300163425502002191719472/729*r^103*s^70*z+30608561956383554073538108801997382515706370438/243*r^103*s^70-21131796338170880021936388552168873745300865/1458*r^103*s^69*z-429445712456261559729797194109304159391045966243/729*r^103*s^69+66933852259158910177859903861263924747751285/729*r^103*s^68*z+22469562734336259504258876386139157366048823872/9*r^103*s^68-766997320997673419327135354142605518558227943/1458*r^103*s^67*z-6985515524834823668672048720633631747300599717032/729*r^103*s^67+1993196698457267241866851582260130609773426679/729*r^103*s^66*z+48458638282636032986206381290880924353344861672801/1458*r^103*s^66-1046593396531877651144421360112260240948542588/81*r^103*s^65*z-75617838757221303998209772334746371542254881756739/729*r^103*s^65+40542621201636611537758966725601124689268134852/729*r^103*s^64*z+70218089649345725510217116489648545057542854703653/243*r^103*s^64-318188732538739358344808365085767777782870939383/1458*r^103*s^63*z-516061809861754566290784448092708122189078088431714/729*r^103*s^63+569263978109029224147792989430759641675741113300/729*r^103*s^62*z+1078620727833565587875633465748458327229972460977838/729*r^103*s^62-68724091291015486849117030201227960148592257349/27*r^103*s^61*z-3570442258209376357023671649825784267440457185436541/1458*r^103*s^61+5495725056647842668895523756253739248425063410925/729*r^103*s^60*z+388036982227504324829885760695901076150720779206485/162*r^103*s^60-14715120930051488651540484261161911807957850365247/729*r^103*s^59*z+3760894255064192256607535149818978502270789040102981/1458*r^103*s^59+35279947397117368971727458074813145306485445593417/729*r^103*s^58*z-15498817502951825101691598011244711418504512085712435/729*r^103*s^58-16517948754168496061035597332001314069862740540403/162*r^103*s^57*z+11044494799090756856674421667296474011018577001543271/162*r^103*s^57+4889882359835353316945364074196660727964627537225/27*r^103*s^56*z-230157378700450346686535304827772518840848515200894767/1458*r^103*s^56-58447797111258839819117713092545563222668134175665/243*r^103*s^55*z+413267395927677711049656690808512716516391072639380855/1458*r^103*s^55+25925131182711665536610458648397873863422869741570/243*r^103*s^54*z-269820780520168453751686193005058166880108681579187597/729*r^103*s^54+981734031013359849302754996014247633248412150380365/1458*r^103*s^53*z+148158815576889169723037971747828516531417889434124032/729*r^103*s^53-741098587275535788768306711825694582992402414523645/243*r^103*s^52*z+469954689152355605530733369014313303489566566608785099/729*r^103*s^52+12674657785215297061796835091171490394678812599778075/1458*r^103*s^51*z-2062255158141771634331809029988071264613003607980123660/729*r^103*s^51-14630686702353157912751860399679986966820851741217165/729*r^103*s^50*z+10362686971553054954445293361829660596202887435514742335/1458*r^103*s^50+29258435791864514659586601801170165643510216310496255/729*r^103*s^49*z-10217508817015280404796841204155458246141189747986909370/729*r^103*s^49-52075959768636424607291112561807027684681600596299024/729*r^103*s^48*z+17040666576185707597397310727348296006052863210736135399/729*r^103*s^48+167073608745478952556037194907835890025017904002246775/1458*r^103*s^47*z-8217951630788990131121015163117926699699954104423348546/243*r^103*s^47-13491174280124297264563060794011027344736664172526822/81*r^103*s^46*z+31078094693419258993226903114350628995520408232301417478/729*r^103*s^46+159981402487560125181010164231699141438111599345970586/729*r^103*s^45*z-22448812231065199305332288693268624104623204814458347287/486*r^103*s^45-63411909926107209638412234218291630007299754207486100/243*r^103*s^44*z+59868175589286614557744299781406266331304136937303048597/1458*r^103*s^44+201838592856640591646252292863007656673746963296779080/729*r^103*s^43*z-12356013290529352016412348919467014243414833472861562161/486*r^103*s^43-186308490172674418800981394026517204751771047774856137/729*r^103*s^42*z+164056719949910932356551631780985492436240300139371999/729*r^103*s^42+281058727620166035154833589487794174135454661280781269/1458*r^103*s^41*z+1651532053975217095379471659849974521790155928666027329/54*r^103*s^41-68978614074451117540555618643049663813011787997499786/729*r^103*s^40*z-88950493162051883689456936092246107929391145392142129299/1458*r^103*s^40-16588060092730274974357082972135605346251359650726024/729*r^103*s^39*z+123732510283457196878301960301873764281099604133725133019/1458*r^103*s^39+33406398255358470449374519452229930181981856165215206/243*r^103*s^38*z-71264450681090240954272439689469150895931819477977065912/729*r^103*s^38-333066185027675398930607417618473917646243745516389015/1458*r^103*s^37*z+23896023822894997006680792232739773643373534421653713903/243*r^103*s^37+205243231395770493529015748264956345789907595635556311/729*r^103*s^36*z-64425602601355728354764968556093187310485839213092955054/729*r^103*s^36-427293893901485495514420738534541630722466230681560305/1458*r^103*s^35*z+52293885853401849303402930933682708030229998328428615630/729*r^103*s^35+65431317368701842475649254266055989644167815978807983/243*r^103*s^34*z-77050371855148528803157722135832224663096530636774876417/1458*r^103*s^34-162354156405318271953032627963153075774803494671340634/729*r^103*s^33*z+8594172624031668612206137899080709328304003339337057635/243*r^103*s^33+122085032428119705379883172504668984455634163030842272/729*r^103*s^32*z-15632304336115049250317613142952490598720374425591454809/729*r^103*s^32-167752063442630948954078713384451967820723027174672865/1458*r^103*s^31*z+8525925262716108188347652231951734493827050085496109412/729*r^103*s^31+17581899438579582710864181782895655547062502385520820/243*r^103*s^30*z-1374295443720796237550478697679742207860152341263547430/243*r^103*s^30-10114784115355147879621549608203195210843297333944045/243*r^103*s^29*z+3430612847962115359505896138547010258339679337461360037/1458*r^103*s^29+5308090897770884573775844430060989119130729417632785/243*r^103*s^28*z-1139449015285524507427440058203561004115828098111009117/1458*r^103*s^28-280686617626237072085491521301987043254569494187545/27*r^103*s^27*z+224297895768073782636838531528892043783871994129158331/1458*r^103*s^27+3236339098024662566599790804653660264287648737340875/729*r^103*s^26*z+26215444026645041099965161385633852190470877877063505/729*r^103*s^26-270199161013815249479971362223782912010110097860605/162*r^103*s^25*z-88153047536282485005933308870593400758018043322391975/1458*r^103*s^25+385481143396159415997602343092845988836510844914825/729*r^103*s^24*z+60417830415559644408965789021707121133064747898688655/1458*r^103*s^24-91871637598598018025332031578983386742463450716823/729*r^103*s^23*z-31161792372799221391494649595241839954049551821755509/1458*r^103*s^23+8114748017110789124379318697748392709402692621130/729*r^103*s^22*z+13419838885819826400902037566431162596049085447070133/1458*r^103*s^22+14395950824791282193872990323841704052100292262123/1458*r^103*s^21*z-2495859090065744849747601970934187251531316379967624/729*r^103*s^21-5820808372262323448729606213844696271705373444333/729*r^103*s^20*z+270257336563651387574914057676811053210551358942293/243*r^103*s^20+1902197344842908193495255330795243812970470751355/486*r^103*s^19*z-459479918397082043424428115420057017949358838560361/1458*r^103*s^19-1109820074981535161508617297864439631506998669165/729*r^103*s^18*z+37378143952204835460439115518183704147208498738823/486*r^103*s^18+40704676452191131295034554014566876913604853569/81*r^103*s^17*z-11412932203435091505690997309825344028233755339567/729*r^103*s^17-105191719911401914735689763524214069473575164801/729*r^103*s^16*z+131829206195830158385185834663641589981750614233/54*r^103*s^16+53039792184339686382578579136092807559234837331/1458*r^103*s^15*z-292464686122546621991761540960158913583683175123/1458*r^103*s^15-5879083984229306881807737978478399174681482103/729*r^103*s^14*z-309530563977837828892898230544317924428748651/9*r^103*s^14+1141554501232009931931235668398349901704775636/729*r^103*s^13*z+15084024652096276224693388981597144074960958751/729*r^103*s^13-384724452285283176067549999181570334380231335/1458*r^103*s^12*z-4241119183373772289570729029429639494969944322/729*r^103*s^12+9222690437003048573790477793838036917274204/243*r^103*s^11*z+877269547199063360155263142231582036200971962/729*r^103*s^11-3296065376839352679985296338901689576707010/729*r^103*s^10*z-96710667948318932213946005212053665430413525/486*r^103*s^10+305120463872207072948242266813432570167198/729*r^103*s^9*z+19573772984138129267160068535499620232006318/729*r^103*s^9-36074122641098428036490160650560185026341/1458*r^103*s^8*z-2144784674244002754955371639422752815900470/729*r^103*s^8-42576710609816930489372706162118588532/243*r^103*s^7*z+186001838213710162481922039847005849534452/729*r^103*s^7+191357370691395087507439391889297411470/729*r^103*s^6*z-4001955128194959122371083382332432048622/243*r^103*s^6-27362836112388568183327004277993371840/729*r^103*s^5*z+482413219353135507162081413551416031300/729*r^103*s^5+2407375427120225453626504420766753000/729*r^103*s^4*z-112220701102060986919155088243472000/81*r^103*s^4-48588850065998604267457380121040000/243*r^103*s^3*z-460978382906775775808317467959800000/243*r^103*s^3+1989256831098892085511770793100000/243*r^103*s^2*z+3648580186405155243163024809500000/27*r^103*s^2-49811783373480395385263895200000/243*r^103*s*z-123258147034172911792759982200000/27*r^103*s+191470790024630675036632000000/81*r^103*z+5302142903547649726096552000000/81*r^103+1108858043565026562500/81*r^102*s^90-3654029206993979825000000/729*r^102*s^89+41575049879275266739859375/54*r^102*s^88-50101390293689204343763656250/729*r^102*s^87+6000958502186103166152070859375/1458*r^102*s^86-1346460009628868750000/27*r^102*s^85*z-130929259566980578412729736462500/729*r^102*s^85+2954693930079609987500000/243*r^102*s^84*z+4392376428028491357661981809100000/729*r^102*s^84-971230705596908377883281250/729*r^102*s^83*z-117619085122108982323965206925418750/729*r^102*s^83+65001654090783265433551531250/729*r^102*s^82*z+5168455257808661633213468193320312125/1458*r^102*s^82-336575432428305292200797946875/81*r^102*s^81*z-15857057082942448683840327674858322250/243*r^102*s^81+3919388602475768104220390496875/27*r^102*s^80*z+165725382635827218551617337102395787933/162*r^102*s^80-2906147847885065604570849321509375/729*r^102*s^79*z-6724317330529833891610499161886614492771/486*r^102*s^79+129690698192094773497239102600221875/1458*r^102*s^78*z+118934749551356109634924468869720656247407/729*r^102*s^78-2408863041137499554778379112247004375/1458*r^102*s^77*z-1233174901657510666200491796057857455199942/729*r^102*s^77+702532028160015739447398320005577750/27*r^102*s^76*z+11322426517289935506999584426818349438573851/729*r^102*s^76-171313999311218702639853155461045195729/486*r^102*s^75*z-92590043039451115297614638553980768288173664/729*r^102*s^75+1009787754167307281477070379329948361541/243*r^102*s^74*z+677568930622588707066002928588167312867844419/729*r^102*s^74-3485452378697546424907300850979605066228/81*r^102*s^73*z-2969410198987030314711174102696532707324472379/486*r^102*s^73+287531617217802360634260426501847494159661/729*r^102*s^72*z+52760009407144883791274265013117035784643899091/1458*r^102*s^72-1565288423936000444118908139437551510653575/486*r^102*s^71*z-141065879470171511747422010139007124434118660104/729*r^102*s^71+34344154295561158103073235640203843646224223/1458*r^102*s^70*z+681954701543317171277449211524513126428275706707/729*r^102*s^70-225975741428421648056883454965287509693041835/1458*r^102*s^69*z-5962524615635446379925797459005570412225823590585/1458*r^102*s^69+671291792059107330008848978661571312200315270/729*r^102*s^68*z+11774568969321330169749805582856812651340455498748/729*r^102*s^68-802679231407501669118665570415249813974355041/162*r^102*s^67*z-83804875664215013422020190460543652594969429599135/1458*r^102*s^67+11761673932158489591094512797497528550428208689/486*r^102*s^66*z+133659190320688654205635188843735983036201954822965/729*r^102*s^66-156694655712510080771485220913305048112177876727/1458*r^102*s^65*z-378436539249852147442087475971575384513729746657053/729*r^102*s^65+316592925285138386452260425159937674201339907737/729*r^102*s^64*z+207464209735072115490306981585547099494920521031225/162*r^102*s^64-387979563995311328557010614954716688204292699542/243*r^102*s^63*z-3857536727708161088256640497306999447845172161770139/1458*r^102*s^63+2591771292538743670601439626574967487191822804369/486*r^102*s^62*z+2994323679638540797309774195318354137602483774405156/729*r^102*s^62-11757523008263873700564520528353507668701385177560/729*r^102*s^61*z-1903833530900755826681150016066949477757855513358907/729*r^102*s^61+10662301849582675657696664152528248211742540842306/243*r^102*s^60*z-8189440859464880939810112582566617564415090502179426/729*r^102*s^60-2863314874587445817943642551240223110715443023745/27*r^102*s^59*z+84785462865123768723819793497334609689756412451765425/1458*r^102*s^59+323639079129138539926644778423408480879314083999531/1458*r^102*s^58*z-124536901559774695777933912184394180572324016648423097/729*r^102*s^58-91953647981775987258983383996870349534539031594285/243*r^102*s^57*z+273348360709999331246964440123465935831838813251742728/729*r^102*s^57+307831191155136948831523928817876358294724673691789/729*r^102*s^56*z-454480490793986735009288817279986973636058297564195435/729*r^102*s^56+276538124688370366391846057139246148404383316795025/1458*r^102*s^55*z+952900260391529136826079802688974498325572532683685871/1458*r^102*s^55-462865094845346550801526999611705881645641619317565/162*r^102*s^54*z+114288143141815627230872143446244874879262580668907427/486*r^102*s^54+5114048114287702655851179494787649844803473234790745/486*r^102*s^53*z-828078585643527122844380418162490582726916717084599243/243*r^102*s^53-20691781285859863907807765660639741149002164761321730/729*r^102*s^52*z+1770540687343292094175021862011205397016980697255847437/162*r^102*s^52+93480090860861798496749714355378084646537141103631205/1458*r^102*s^51*z-18312945317575009677785642765071460975755136144786659657/729*r^102*s^51-184832166814002931144982171323085198522824002708132361/1458*r^102*s^50*z+69111254303247826610877678019305221067071063054267067881/1458*r^102*s^50+108637480266174543144172269014902552019532420313321501/486*r^102*s^49*z-111545754149439437503108456529310100254880293838527283021/1458*r^102*s^49-86061554738608795245071873601044341468603298754781147/243*r^102*s^48*z+77789971182450946000436771572859451551789606550624492697/729*r^102*s^48+13620245547332297795105969818602105462670972477580869/27*r^102*s^47*z-92722012680623437558321902815804018031598332892561966456/729*r^102*s^47-311917488039070982577500043638348952425907357322870465/486*r^102*s^46*z+20043399705216951453699515567812789723611980291163186239/162*r^102*s^46+522625085080697231768984757399248697254038332206378242/729*r^102*s^45*z-121014763240186146852368544601819078651941371168318378353/1458*r^102*s^45-54620777621651694192068876052958269151198350028877950/81*r^102*s^44*z-2166544899335672828101607073662830446731223529028027045/1458*r^102*s^44+343407596593066767141623149517136023391941047126469035/729*r^102*s^43*z+90752424431636468050398247810888734633353203562774381174/729*r^102*s^43-141485963927733443073861303325606098027611174084604637/1458*r^102*s^42*z-390441207759737589800647633283824270925976708765299624195/1458*r^102*s^42-300085736334247155220098580255331595535748925887794972/729*r^102*s^41*z+589292513859342665358789119137358510330021541232659544345/1458*r^102*s^41+78965055121889362899006272223002878190264145459168883/81*r^102*s^40*z-737139873207554317825547171566154106387876156155755500473/1458*r^102*s^40-80365954269011714246144724520501070009382889609633589/54*r^102*s^39*z+402531537431354180926926739997666877590577426116355590485/729*r^102*s^39+2703045443312696679467330773246059492021114427803174509/1458*r^102*s^38*z-392509049565090794935104413694502951780471954925523829846/729*r^102*s^38-2931206703005194705474833664600839281380699253635191509/1458*r^102*s^37*z+230244403861264460645248802846457116325243202438158939037/486*r^102*s^37+473618797309989069746217166194936713693352044610266950/243*r^102*s^36*z-275448134224847181164476363885505243378545956313029564811/729*r^102*s^36-92403464942607882996621099894106849342150056374097901/54*r^102*s^35*z+398343767958389968324882561113062588063666054078970529549/1458*r^102*s^35+1996383715318429169748901545327952030750122252392037625/1458*r^102*s^34*z-130063261185029191384909112478714293079340890333750033220/729*r^102*s^34-486589649046558221660286547688551016145283589914022779/486*r^102*s^33*z+75978568826754323003973303223894055604233868016561784914/729*r^102*s^33+162522994656118498524206672587565846334155722514048705/243*r^102*s^32*z-77854824207722992544969105444030881126473468345347709167/1458*r^102*s^32-296646211582936816347596232144590624024602065638576708/729*r^102*s^31*z+33464969824124452437848795680254089800587494033227608385/1458*r^102*s^31+108860220585080298819945405301319748271348251761884315/486*r^102*s^30*z-5294371412521712861851217184335885445957587873652903809/729*r^102*s^30-80293060249407817585560010599382211315512981753738070/729*r^102*s^29*z+454500301181739124336525553729052355384611230978681816/729*r^102*s^29+34392344499260013508221372033797987456615552132143970/729*r^102*s^28*z+986461535556720234448996404703285591698917266489989397/729*r^102*s^28-1345030884819745440889667256524948937209074491307055/81*r^102*s^27*z-76141082714219906617072696270923786679287844226735437/54*r^102*s^27+1919350184252001077022420416681876155327129971289915/486*r^102*s^26*z+229773773711787016534114796763051367895872217403753052/243*r^102*s^26+134131134331319071390076193557427671629667887564549/729*r^102*s^25*z-124218960420187801289178962731798730794975941275441563/243*r^102*s^25-693615683657807724539685796852081531101897873642337/729*r^102*s^24*z+344933891748358234852858638166149320448907936462379083/1458*r^102*s^24+1064961275985156364772656345629323880795089350179311/1458*r^102*s^23*z-139686561023027515292096429683668257823953276800990657/1458*r^102*s^23-194576974756623455505603697609254204349045739906941/486*r^102*s^22*z+24914900499896633352255230740919738243745721030110523/729*r^102*s^22+29388870723566434923196712205079731251081724653005/162*r^102*s^21*z-7806519485180424638392400115581583052927213058482184/729*r^102*s^21-17286040928717453972680698367102379360877910920722/243*r^102*s^20*z+4241330716448084421224414874604971184950111340152889/1458*r^102*s^20+11948314753470969775856581456397672984350582789645/486*r^102*s^19*z-161435354505428065056212196981481853031152361513320/243*r^102*s^19-10995548231821097961872402914629569075577468916135/1458*r^102*s^18*z+85882847747803260668740563464314460151979976818228/729*r^102*s^18+998632607294314384085205600321837474347895488477/486*r^102*s^17*z-17032032721557154605389385805495841546501889647345/1458*r^102*s^17-361015270922487832103427597525761233793490611924/729*r^102*s^16*z-2526721280554031217368891777766527713205153552825/1458*r^102*s^16+76229017348424876590180168599651660849516141454/729*r^102*s^15*z+1925242923428233297331843822862896749969561598179/1458*r^102*s^15-13851020371658084245356398163027451620490460698/729*r^102*s^14*z-629017943115946155666881374641997296535744041995/1458*r^102*s^14+464529494667240061016599369655474117693165527/162*r^102*s^13*z+150093921289829125936467661161302648384337441331/1458*r^102*s^13-80155963227016260003751499770704253290757508/243*r^102*s^12*z-28582893760447760304965654777538526364688251623/1458*r^102*s^12+29557628921741395852390284948608328469452545/1458*r^102*s^11*z+2210668138394355416345569151015087942366533193/729*r^102*s^11+3195802247183054776379000161484402616073891/1458*r^102*s^10*z-182095711157844130652609212246435047588203899/486*r^102*s^10-78158715841620328649729753048087560458190/81*r^102*s^9*z+25255654007092784233487194461072002921454845/729*r^102*s^9+45281403015405423400164663488971126809076/243*r^102*s^8*z-1360157314004455441080471041287693939224842/729*r^102*s^8-18641978178227324277972438934991761743610/729*r^102*s^7*z-43764786847155537794035165497658275334882/729*r^102*s^7+656180983146955508100229266019422207448/243*r^102*s^6*z+20412038632694583494958826536372003713780/729*r^102*s^6-53994021500423755802809533138447835520/243*r^102*s^5*z-2682095808623216291120342887232343112250/729*r^102*s^5+10223545013280937934729392353515608000/729*r^102*s^4*z+224875761121065628429458378456550546000/729*r^102*s^4-158574354498728387546397022412900000/243*r^102*s^3*z-1448898046452809927782400530939100000/81*r^102*s^3+5054307236300519513459527920800000/243*r^102*s^2*z+170064199230390737621019206366800000/243*r^102*s^2-95617214696657367769775526400000/243*r^102*s*z-12147209056361694982505646960700000/729*r^102*s+27859273772679987912736000000/9*r^102*z+181349408466968294425972000000*r^102-116721899322634375000/27*r^101*s^91+1425981384431615326562500/729*r^101*s^90-259077717979288764400281250/729*r^101*s^89+8850503004612477457374812500/243*r^101*s^88-595663387870939013739004993750/243*r^101*s^87+673230004814434375000/27*r^101*s^86*z+57501382887492079875643309371875/486*r^101*s^86-1716056113687506787109375/243*r^101*s^85*z-6324255117846768959634771353946875/1458*r^101*s^85+425708897049245914700234375/486*r^101*s^84*z+6790036586625831003531652022546875/54*r^101*s^84-94983337021888145287081796875/1458*r^101*s^83*z-2163940440765058435312014315008844500/729*r^101*s^83+4851595664882389789467785096875/1458*r^101*s^82*z+42540448118759111851790166533666201000/729*r^101*s^82-183834515872462403911160151971875/1458*r^101*s^81*z-1417282966662510938834204957172903765473/1458*r^101*s^81+67052563497517044505671499803125/18*r^101*s^80*z+20283370259941033092203539809892768339591/1458*r^101*s^80-64766004859024463851018900816409375/729*r^101*s^79*z-252178709486754835592017542656346309115319/1458*r^101*s^79+426341626237082600457527456157248125/243*r^101*s^78*z+1374232124452914892466445850699709439261241/729*r^101*s^78-7108022852968064084821882892821866500/243*r^101*s^77*z-8818249438620914284232049672912406100877661/486*r^101*s^77+67713489157653511203137949649326072949/162*r^101*s^76*z+37708342224256978855729995537407655337202078/243*r^101*s^76-3777224518864910711779082850649886861489/729*r^101*s^75*z-575938485086671827431374788574881244455913021/486*r^101*s^75+41018135774372519366219116842262160591495/729*r^101*s^74*z+11829182048707596501194522858223432506106963683/1458*r^101*s^74-786713306631024214191698303726810687055379/1458*r^101*s^73*z-4045953072619651782845667959527872647544238550/81*r^101*s^73+6706915277920147956492296988146897929466443/1458*r^101*s^72*z+202037726352276840028116121093858120486854041387/729*r^101*s^72-51112232597272789753613851612500007052499727/1458*r^101*s^71*z-1011528294032307836075935103037776319414620194622/729*r^101*s^71+19433039575304442707781549851722129221080059/81*r^101*s^70*z+9141410633545974745426104595954095915134797135157/1458*r^101*s^70-1078927677852300393700732139930379685291151765/729*r^101*s^69*z-18618578771562461389939385178886960125308902547969/729*r^101*s^69+6017710301212872863166154703536744004642751088/729*r^101*s^68*z+68162939111018992847545878782447348093692247997209/729*r^101*s^68-30415447419539573013250272715321748918758462202/729*r^101*s^67*z-222943006860077614765840288195103499886326803015900/729*r^101*s^67+46507790260129046804539466377461171001718095988/243*r^101*s^66*z+1288482531044912616631908100030758150342752754245881/1458*r^101*s^66-581276325982726362235468134064456622704915268917/729*r^101*s^65*z-536534428106387020360979531704710116798881101305674/243*r^101*s^65+4397029073280980578244244462900838189964194983785/1458*r^101*s^64*z+6628362687590664001882267754773860930844729070507891/1458*r^101*s^64-5023231573576545770464466647410417164748339041959/486*r^101*s^63*z-4873469905513759592575284984942274068405903064130590/729*r^101*s^63+46607570288999452676591622452418823925739732905969/1458*r^101*s^62*z+313344014240349223981057853115243199628647345585847/162*r^101*s^62-64524094559538823108616340084195805127359872925894/729*r^101*s^61*z+14616683268069705408702242304450853699574937002744611/486*r^101*s^61+157485521392412838651272060061218813171829015302005/729*r^101*s^60*z-195137450100229307762977323208351767477658730152135921/1458*r^101*s^60-655731720916366596568924395393731968877895624386675/1458*r^101*s^59*z+548665059191162677025846355370815009071154883437523253/1458*r^101*s^59+533962345359951553022239238008332779833471433599250/729*r^101*s^58*z-21403161470692297441392698280339939632526982374361285/27*r^101*s^58-101635543091828255049969840167119259389221814167907/162*r^101*s^57*z+585564382930730670724810667349069352070114788998214067/486*r^101*s^57-1988605084221250683735297728243911392522106812182989/1458*r^101*s^56*z-601549026416939285169653648099349429185273857367671252/729*r^101*s^56+6632341068835329049830004987492270122789931925875310/729*r^101*s^55*z-3451067867781813193240600209534873644367473035124484997/1458*r^101*s^55-44797640023852994815566153958163298502818558401766925/1458*r^101*s^54*z+17873566564189411427791338801569543528763191262064464493/1458*r^101*s^54+39219414981792585586048998684348901662864387202666375/486*r^101*s^53*z-50520430459881738297028138665591665047041493305494813249/1458*r^101*s^53-262767949118338079158804783949018453803561444556984155/1458*r^101*s^52*z+55238928369019376649427578360983388696741270689586598703/729*r^101*s^52+171768249998425046902891575149380731694752533073082681/486*r^101*s^51*z-201873137652557538957779563899794457456502962930130945831/1458*r^101*s^51-299528972006470407781970417518235770533961006732620673/486*r^101*s^50*z+3890040435943946991162720649564400693462406677409652441/18*r^101*s^50+17237655888601116279862915291947941133527892784598545/18*r^101*s^49*z-46421818526042915459286720699384139257288605071703000899/162*r^101*s^49-959481636819614139605915258523071641606180683874191821/729*r^101*s^48*z+150510839736095797026644198861407707569707655530276920145/486*r^101*s^48+1140841603670582743500879222031405580058706152117669842/729*r^101*s^47*z-340379632658176470562183977567075989683518659606443375933/1458*r^101*s^47-1106782684045781497214240464415320662832246016261234348/729*r^101*s^46*z+4752529479203184656996192098881322792630021042368854291/486*r^101*s^46+1417475402065711469737737733319401775485744942451396341/1458*r^101*s^45*z+279132669873530072862555151537173607262265466537603066958/729*r^101*s^45+324124359984160769302579001877107696509253934756802385/1458*r^101*s^44*z-1341133355185050154030537974656655304743632683178432802859/1458*r^101*s^44-504887758300779948424148217645347024195470929910108622/243*r^101*s^43*z+1111169312976090648827937919757781656965562668104658933027/729*r^101*s^43+6437511357706971775994311291541867350978179338860483553/1458*r^101*s^42*z-1517942868695431523876232229257475103435636713220850793520/729*r^101*s^42-5011161592652046902204332119212723552865793921488294833/729*r^101*s^41*z+1805067632992774700618317301634175438355353875778103715839/729*r^101*s^41+6557063788039176365376206657681756297358571070995035319/729*r^101*s^40*z-1912008635383071338464905543088997517215588935351710751511/729*r^101*s^40-5032241979550799301655921785840221034744008237891243365/486*r^101*s^39*z+1823379572261518122724893965357797257053697732693004729259/729*r^101*s^39+7800674844005198551861993673847996173288823484648729382/729*r^101*s^38*z-4312566463058820197529242677518879352072680380070303465/2*r^101*s^38-7308125507949404402088943207634556074666467568127119234/729*r^101*s^37*z+1224172150928095193066373132122246282369611255496872858552/729*r^101*s^37+692665206146990636088421279866971552452259421115108547/81*r^101*s^36*z-856157256773838261442799852745065337654221056816215617323/729*r^101*s^36-4845010653915692087446190133781387021309795369756286165/729*r^101*s^35*z+176794533452288639648860044019002904878014597288802372007/243*r^101*s^35+3421322023069729882097386684218562099488741287195948675/729*r^101*s^34*z-188254091486847854745163568312516561840005959794082927367/486*r^101*s^34-2179649951933413403893085933430369166301950417113951290/729*r^101*s^33*z+119554978720231121808453842984351927009890871951250833005/729*r^101*s^33+2469880409926611626810133522865335928509694546754798521/1458*r^101*s^32*z-58243337026000878988241199787436568843689122614921703867/1458*r^101*s^32-1207826802055169651399020531269806644657446352992226157/1458*r^101*s^31*z-3569211990205821855202048405439182715842640941567191083/243*r^101*s^31+52560076287755753388811091764145130977645858496278065/162*r^101*s^30*z+4751418542024469637196976956330927482891404161215870009/162*r^101*s^30-54957849815490105572507503240118393857876622683967225/729*r^101*s^29*z-37811301024892923254314775270472295205804061041335394699/1458*r^101*s^29-15617605162191197382405087258475075650688829365223800/729*r^101*s^28*z+25536291232034953790486097361147847026175393884310021417/1458*r^101*s^28+62270052584066294518224709363844486228837727213107405/1458*r^101*s^27*z-14555493312683426344269178120693229347089842856793348523/1458*r^101*s^27-8563345007480033122302446172110016906000318542075339/243*r^101*s^26*z+3624299253728513952857413645571804928762206603337464519/729*r^101*s^26+32186716401318358861903137866593736757657221151336197/1458*r^101*s^25*z-3197415696893802887763626886923230506897576354857612183/1458*r^101*s^25-1889653518380521387913359301755906087434478409455765/162*r^101*s^24*z+627022346880450436033341597716037094035193411690267354/729*r^101*s^24+1310173307144575289010058913520672675989138910608791/243*r^101*s^23*z-145309948214668917922895471152990782963459552412479095/486*r^101*s^23-358601544595893804036868815635992675531956125264653/162*r^101*s^22*z+22142732182032361961917012683531617485836359831020939/243*r^101*s^22+1183758990569552921757986941774277293296700271823623/1458*r^101*s^21*z-1925570153356953059929737876269167696358127209779553/81*r^101*s^21-193964585210363552184897665232823620130271826146464/729*r^101*s^20*z+7322124773789208429242507468056389559303117234543277/1458*r^101*s^20+56524171074822858066592637917034193837474545122135/729*r^101*s^19*z-349421390233363323739485598885640704772642509896401/486*r^101*s^19-14491098576858018534132174482825350344597569639947/729*r^101*s^18*z-6267752573618366386017694543400840867243510371997/1458*r^101*s^18+3199982006644047531451376125328503450669056296488/729*r^101*s^17*z+34095803668960269257574097727606348705728540568695/729*r^101*s^17-387801179498010605020737370213352593237063159679/486*r^101*s^16*z-14297407680848920688166467934426803453496829759817/729*r^101*s^16+76610305012897608447343937981052502253648004598/729*r^101*s^15*z+4005232404946554743494819613277644342826036206833/729*r^101*s^15-3012860577917969120330543245554116977742045720/729*r^101*s^14*z-1734054744899418338782349854919751311712366734459/1458*r^101*s^14-4139776179209910780085485789982982871410483887/1458*r^101*s^13*z+295283074545947573570491869246929366314568412365/1458*r^101*s^13+92074063354176949482718031591104595579500868/81*r^101*s^12*z-37438503820190878541404939018933988833145274977/1458*r^101*s^12-201986982275132298534394419601827444806298154/729*r^101*s^11*z+890436845849756458420967495236906328011328621/486*r^101*s^11+75669985718192558535306326789158715727768095/1458*r^101*s^10*z+189955827499217032498599518825605074202378229/1458*r^101*s^10-3837990161911357814192572370050383443093975/486*r^101*s^9*z-52234911517655420761268940729660022057525376/729*r^101*s^9+1443669063559151984338779409773788894259905/1458*r^101*s^8*z+10454740128556174725077188132237222481464090/729*r^101*s^8-74328216159806029838841869185282267441804/729*r^101*s^7*z-481584793020253226937860328199253013932314/243*r^101*s^7+6186761273986785884134566948793911142648/729*r^101*s^6*z+151401710072722110665128637962984055521450/729*r^101*s^6-404040098639125562135885795848547471890/729*r^101*s^5*z-12231148342425568097645112181895178806600/729*r^101*s^5+19646099851211416733926840917916052000/729*r^101*s^4*z+750669230055575899190294664819141712000/729*r^101*s^4-213800471139097396192826956068520000/243*r^101*s^3*z-11209201748225095502522180155948660000/243*r^101*s^3+1164376463825915131993166373100000/81*r^101*s^2*z+1018971034355788255723067548359100000/729*r^101*s^2+19664264307357642889110940900000/243*r^101*s*z-17956758211633835937105114629200000/729*r^101*s-455885306893802307600694000000/81*r^101*z+4638265739302133647864408000000/27*r^101+29180474830658593750/27*r^100*s^92-459968979109217342187500/729*r^100*s^91+203224084047658172182578125/1458*r^100*s^90-24377301565494001834870015625/1458*r^100*s^89+1870134357767286775395278609375/1458*r^100*s^88-277212354923590625000/27*r^100*s^87*z-100929644602357626447889571696875/1458*r^100*s^87+280656865114760208593750/81*r^100*s^86*z+75520040768643327258144328243750/27*r^100*s^86-26754524172552301953953125/54*r^100*s^85*z-128848840680620111120071888075803125/1458*r^100*s^85+60515185136822939206869453125/1458*r^100*s^84*z+3286374683149859015340818638568831875/1458*r^100*s^84-1141107932193450810273618415625/486*r^100*s^83*z-23104721083244824212095579423850431375/486*r^100*s^83+141847057085386997024896340778125/1458*r^100*s^82*z+1231704903750566582197223673228662342549/1458*r^100*s^82-2269050160998217896171844559637500/729*r^100*s^81*z-18714925319157875854260580900593535921453/1458*r^100*s^81+58150781735386501422086968360075000/729*r^100*s^80*z+123023882985318193899315780914068100071946/729*r^100*s^80-1226412687545129049209780724611245625/729*r^100*s^79*z-314008428901230516629279274102515460926159/162*r^100*s^79+43452316416530239572144195476689272875/1458*r^100*s^78*z+14291207769432878526200348133005047186993460/729*r^100*s^78-109499589981629168443620646134384872111/243*r^100*s^77*z-128094494995723796555967594312810451590729703/729*r^100*s^77+954118107685575501833593677107991925057/162*r^100*s^76*z+1022849964481682972321764181958291387747769730/729*r^100*s^76-49011249377742480795142108214422182262352/729*r^100*s^75*z-7306862607931860979242985072840480617685502939/729*r^100*s^75+985522011751362601090210452434798692328905/1458*r^100*s^74*z+15615859711872424931666101013333397413152599473/243*r^100*s^74-4393953546135496467096274630036333255933808/729*r^100*s^73*z-90064090068880889569206874741102708419166733500/243*r^100*s^73+69900894688758861145923249090022008249173333/1458*r^100*s^72*z+51986283693775250809182286687455239415766603687/27*r^100*s^72-249168166569202821025970067564059877779393626/729*r^100*s^71*z-4379328255747017925428625807542759790102106783285/486*r^100*s^71+532769469549720443010725662231677149821427491/243*r^100*s^70*z+55321186134522528185423823116035471308937541819831/1458*r^100*s^70-9253299126974337313401903191493996884075409233/729*r^100*s^69*z-208902760815339479672950088799549188150398842920065/1458*r^100*s^69+96924702900638160318194702263579240014615636257/1458*r^100*s^68*z+117146935845278421061002639833707557818499747503527/243*r^100*s^68-229951477990848109995879565086708083932294029544/729*r^100*s^67*z-231315782886340255023642822152806280171726575207417/162*r^100*s^67+989101531428391456832687128333060337374236587005/729*r^100*s^66*z+5300165039762762674264812663727717673761663128607145/1458*r^100*s^66-7708838843121202043048091349567165868556458965865/1458*r^100*s^65*z-5493019348073709710588460595674104490910046687864623/729*r^100*s^65+13577484565757247774764112195443123220424388195383/729*r^100*s^64*z+1733525620188483671232157640414351703540603199943041/162*r^100*s^64-28684756119425029937924987867235507458960283877957/486*r^100*s^63*z+16381419394376732483700785554170866544401792226602/243*r^100*s^63+243074217635943305546668040004177362706071701328095/1458*r^100*s^62*z-47596902490422836784136092608592326288862363439740518/729*r^100*s^62-100154570450970852704853203178674564427612917811404/243*r^100*s^61*z+132922921926172479813225285575612365237686427638199559/486*r^100*s^61+1248933042866480575900627488526809782041709004984043/1458*r^100*s^60*z-1097140129480536382154277365312935650092414542065807179/1458*r^100*s^60-324241541721454466263534170544832533418918875840645/243*r^100*s^59*z+1117569366703616741320495563340579217907604046421273032/729*r^100*s^59+552252751563230618198861396846413278333288849316025/729*r^100*s^58*z-3055785717252256949268890131068071435112424204365635669/1458*r^100*s^58+6664054731269957911627578527972803813006527688832641/1458*r^100*s^57*z+270899430715636001464338847231282125705598044823464335/729*r^100*s^57-17662096138125719031595722377680424047502397237954086/729*r^100*s^56*z+53128650997923206764378565248561891008461708043968869/6*r^100*s^56+114628576215771675791963363745110509541502404784344665/1458*r^100*s^55*z-25916482609716995569603849589331977412655245901983621802/729*r^100*s^55-297462498982333607247441657450437689138503271117939985/1458*r^100*s^54*z+137562717144671298578144822735322091477316625203625052057/1458*r^100*s^54+660403980395228857454634132674929358801980982283639055/1458*r^100*s^53*z-32391965453704852494920398488071324215757828951843669675/162*r^100*s^53-642623441546213795573497370258047517979111913439595019/729*r^100*s^52*z+517983531031530741083377559925251859786840876440523172937/1458*r^100*s^52+2207589397550929032856280189418507890409277056831490369/1458*r^100*s^51*z-129392860528357636485793352046535218871212932853750425210/243*r^100*s^51-3327377541797644349952468364799913740046063019248323197/1458*r^100*s^50*z+317358107664900058369040824871304838008522432970292915587/486*r^100*s^50+2150051780941387583295861470304743177497158392927868655/729*r^100*s^49*z-140790144861934972712629149966007217997032700594066241511/243*r^100*s^49-4461317503233473605881374474244872842957325520414807203/1458*r^100*s^48*z+98101697276918655699275949355411955004305490539771086925/729*r^100*s^48+476997327346068045264278933602572378942026300319820864/243*r^100*s^47*z+1229769863434816912082416563085830120022334956897482236369/1458*r^100*s^47+760095601021233201426365409951647691762001032487425482/729*r^100*s^46*z-1765492026139284201258239977026540166837075272944119509485/729*r^100*s^46-9396243204652653243376975447110897942141485750852772587/1458*r^100*s^45*z+6559505928849536159334015418315927731816663932114100251753/1458*r^100*s^45+3453201318436063108463197580687233441409800237250601157/243*r^100*s^44*z-4942375809302420187827078408075074897138926103892429270780/729*r^100*s^44-34378357849685824365687437464851394275256298617048594789/1458*r^100*s^43*z+12869815080104599545567749224934485929719692501394563881601/1458*r^100*s^43+48241628141031977969374057686588441916285873146285853981/1458*r^100*s^42*z-14853120762266003140291348135582726113280233780968083601669/1458*r^100*s^42-29815994715925687344971974964604921971808849889603341895/729*r^100*s^41*z+7684641109579341258099029486045509712100850041864987778735/729*r^100*s^41+7346281285945843652329935247348502450610070048343768255/162*r^100*s^40*z-7156592355378332146027216417089734056003575505540561558004/729*r^100*s^40-33152395236544496261036173274188294499217741748323534061/729*r^100*s^39*z+11972076707647361282745306373834801730403980871278455674157/1458*r^100*s^39+10051951743093446964902586407904836679880486984201560242/243*r^100*s^38*z-2971014343645465346224496539118141279067797258384949864053/486*r^100*s^38-24840607080176262331204432180169719150381202537713723660/729*r^100*s^37*z+5781762511116612343554589992997095545625167027675310278777/1458*r^100*s^37+36817203639062971390665953274545688758815273944927288953/1458*r^100*s^36*z-1551928801677358762957713013309218566282210243452074975212/729*r^100*s^36-1343811110570634116146212103056382134413463802521337177/81*r^100*s^35*z+1165926586524521930571427634301849060545511776046366608443/1458*r^100*s^35+6822568383946300155015760681791696598597389988353076630/729*r^100*s^34*z-4087974046862040061390184864911441252383531096171750313/1458*r^100*s^34-225167956371985977805475172275322276300933102370619015/54*r^100*s^33*z-87355997298944885607492303426424798794926565758970264457/243*r^100*s^33+739169278037687206394699928296629263108486104774850544/729*r^100*s^32*z+212112784526301844165235367200963652886477032934127116831/486*r^100*s^32+85043264469074746319045782981034530472584596410081681/162*r^100*s^31*z-89656371462952081929453190095265426105051001717066583145/243*r^100*s^31-490420921842695658642089369574724536386623599285839615/486*r^100*s^30*z+62528699278027997016118886595744054926520502769263401692/243*r^100*s^30+688938249502266355858418458488085789846469271573340805/729*r^100*s^29*z-227232461629306498852036696642832142546394254680842937401/1458*r^100*s^29-333305481908107434725444640600135830058992834290190735/486*r^100*s^28*z+13560146637461684455166206162683866092863261226723651145/162*r^100*s^28+102819904315897953638336705706623349092020505497301684/243*r^100*s^27*z-9771496736875708703324693880152792905430845346934385601/243*r^100*s^27-55764807651257020677264546975939359094958877177925272/243*r^100*s^26*z+12622327708347205660644056194752334382833759837603349500/729*r^100*s^26+53930684226912686968675935419222029660761375016541167/486*r^100*s^25*z-9712715957973341386462255790131107080305642104400490033/1458*r^100*s^25-11686870807520319739193398893437445095177927630865415/243*r^100*s^24*z+1654859223248416966967687132220094808020287137318172214/729*r^100*s^24+27227966371766118034660654527062905369245212513452669/1458*r^100*s^23*z-981056492407353796367406817984904122398130564782027175/1458*r^100*s^23-9418971417712366289169891349754804474500174002280517/1458*r^100*s^22*z+243548998921873523064412242865493673720068880968935283/1458*r^100*s^22+53070168593243222278821838601419799718283437787747/27*r^100*s^21*z-283140898589039140229262715153408379797548967592150/9*r^100*s^21-746788604572160011906424071785749370060169679062009/1458*r^100*s^20*z+2020578309377856913699125211911269286235231822337633/729*r^100*s^20+26088751987990515308237396245714869359316107710954/243*r^100*s^19*z+1370518889421676200846953720316544708131166840626175/1458*r^100*s^19-3537919297665997465387622146293622729980436134353/243*r^100*s^18*z-444918599941328583056625203271635002715977036472719/729*r^100*s^18-529142418174298216865135708216693289432938214584/729*r^100*s^17*z+300655421051318385991115046488533553800876509520747/1458*r^100*s^17+1940748369075770513593513990398893424219139022005/1458*r^100*s^16*z-12290223045288370048045365468099999682951100435990/243*r^100*s^16-135193138147524305367927062584429538678786447180/243*r^100*s^15*z+746620409316126882349565071595980804906181067728/81*r^100*s^15+80141827009264913311105708803141322458932552677/486*r^100*s^14*z-778753235614102647256826101190866572719530801813/729*r^100*s^14-57590808916724402879640054619762945019624731981/1458*r^100*s^13*z-18508796704742028725872884391880842154818606103/1458*r^100*s^13+1287926238598540064085895134433856871585761075/162*r^100*s^12*z+3667047461641943028839592256179670844342026613/81*r^100*s^12-1984265190209583193698332346806137287805838629/1458*r^100*s^11*z-20556731636040253445582434051215366451959620653/1458*r^100*s^11+48138091565822003885315169692372065504307228/243*r^100*s^10*z+4252136411317194269735190452376770725313897711/1458*r^100*s^10-17714324707266024873983555344674161509372120/729*r^100*s^9*z-338803645735897180436140783950520613415056813/729*r^100*s^9+1797704838079705252087504179653615953585165/729*r^100*s^8*z+43198487245188178237347570377369770986601018/729*r^100*s^8-145982075115356540393845476275532347217652/729*r^100*s^7*z-4427293160291649803556372617828686826368556/729*r^100*s^7+8871000809461139099219151347779186071934/729*r^100*s^6*z+119840087051818838457746785764014060016676/243*r^100*s^6-334511082070531189705203025744432807360/729*r^100*s^5*z-22353155268480130144281756248583543570170/729*r^100*s^5+216341944448038170836069452845652000/729*r^100*s^4*z+992365543361944541389975921751609207000/729*r^100*s^4+302910092752701823516363439568200000/243*r^100*s^3*z-26396744978220152655211516320436060000/729*r^100*s^3-20227299080033624868466348920100000/243*r^100*s^2*z+123131804894584994867768306447000000/729*r^100*s^2+642759945812561976823141652000000/243*r^100*s*z+5286929693166632672958955918100000/243*r^100*s-2871826286524398943653452000000/81*r^100*z-1549919722639295714549326000000/3*r^100-16674557046090625000/81*r^99*s^93+120185632028037692187500/729*r^99*s^92-33452157566903673882109375/729*r^99*s^91+9617953866440523824620296875/1458*r^99*s^90-855336339837316721815431171875/1458*r^99*s^89+277212354923590625000/81*r^99*s^88*z+52267211846491019305172894515625/1458*r^99*s^88-1036494886652103454296875/729*r^99*s^87*z-87041228062030396539239619634375/54*r^99*s^87+174693273828479888451921875/729*r^99*s^86*z+81550569712720077977168138354603125/1458*r^99*s^86-5583552661386962307911937500/243*r^99*s^85*z-1130600704715388547531552331955255625/729*r^99*s^85+2124335587250256929699419878125/1458*r^99*s^84*z+952365524536379751979357915179685000/27*r^99*s^84-97156677779376879244623882503125/1458*r^99*s^83*z-326337789147245036646094269666472156237/486*r^99*s^83+188382393125547500784937555806250/81*r^99*s^82*z+7925164611846633358278388538552278627576/729*r^99*s^82-93939682591926063563337669758078125/1458*r^99*s^81*z-73682998359845278517778658832776572242369/486*r^99*s^81+236246282398641900071873391803629625/162*r^99*s^80*z+1341510563970923080110195147337255197850657/729*r^99*s^80-40186848103171350619511382927555481625/1458*r^99*s^79*z-28582405242009017335492181800861970627483821/1458*r^99*s^79+322580886660201276065774574558816317906/729*r^99*s^78*z+134544051397775966136105853819319173277224364/729*r^99*s^78-4458622959226694303227215278389204101151/729*r^99*s^77*z-750430682279952207607266921963648256368132949/486*r^99*s^77+5959811800123072148340654356280337752250/81*r^99*s^76*z+16812945681640976667715831757014707658404058691/1458*r^99*s^76-1133328631068279842601211163894713315556197/1458*r^99*s^75*z-37488465739445316323442960338330147270525027543/486*r^99*s^75+5295798961141724735613016509061075893478478/729*r^99*s^74*z+225161222301313296478185854860456067703553712699/486*r^99*s^74-14682270127483894219840190464469390969455435/243*r^99*s^73*z-607977684842888411721965070524207632501234897282/243*r^99*s^73+218444694487056755945124102187753494703927541/486*r^99*s^72*z+5905573978180743562653940735286445885412758364057/486*r^99*s^72-4377951519747022910868652209674459120451939365/1458*r^99*s^71*z-38642025418729034533068321694600727464070050043077/729*r^99*s^71+13174249965241980997464214875409359681461487113/729*r^99*s^70*z+301776064544449961124573365918843149590321290145115/1458*r^99*s^70-71600775564847039191173670575993231285214256240/729*r^99*s^69*z-523868666575728856665925289025850201598822698322347/729*r^99*s^69+117314405960578258746582057001841796129564722978/243*r^99*s^68*z+3193720698305516497338110881533844060374278072042623/1458*r^99*s^68-347860187293096894157157415158498378003612813803/162*r^99*s^67*z-4167579631702424520706842526843347800967773924455034/729*r^99*s^67+12591078953584920819349372980699277330624752038965/1458*r^99*s^66*z+976447818081408508155194175824943569412434101399678/81*r^99*s^66-22836575567795255857927722412838784333108534280901/729*r^99*s^65*z-24737717313167436810009796634155819784568912746716753/1458*r^99*s^65+74320438597934393233659663550348758424037226951650/729*r^99*s^64*z-4914640405480039967953692234036548293071074885211973/1458*r^99*s^64-214782999288169365219933820404118946436876154334710/729*r^99*s^63*z+90239852153888261107926881224442746745588153110575604/729*r^99*s^63+39998646455972440132841737538717965608067246069727/54*r^99*s^62*z-742955232411832513104417388368309920890042799627861665/1458*r^99*s^62-1127123586491092203575092410524979456124697996843894/729*r^99*s^61*z+112793578722708014108532725861268224127091235792232364/81*r^99*s^61+3387892132262554616111564452311553479142843488702203/1458*r^99*s^60*z-2015594455318398093906377035211323839289892008960362131/729*r^99*s^60-961783072247152042892824575195621940662127432836551/1458*r^99*s^59*z+2442729181741265401955210065990747854730195830887462288/729*r^99*s^59-8533123169868003674331671446210979472561571994521630/729*r^99*s^58*z+1247547537543477634680704446067374918620691856752893878/729*r^99*s^58+4572008795696923648207954194081066860185365530494594/81*r^99*s^57*z-17951058724229975090048322630933852122450210587072441756/729*r^99*s^57-262776200949909660878371269116049362672108639453593357/1458*r^99*s^56*z+43095089105020299664024178230061013634039034263715441501/486*r^99*s^56+339865639937292823386664828989460695047544042757618930/729*r^99*s^55*z-331599696607000930369858279048772057517071737415859569023/1458*r^99*s^55-250887702377604625660157696815004412657576459054385030/243*r^99*s^54*z+687496757952313246406149871602631320877408047436736963347/1458*r^99*s^54+1453286173778542218030471971397084743395109380071316633/729*r^99*s^53*z-593876354350497046173582366909285878524081222169459769278/729*r^99*s^53-4893333711613478784159291002585938182095791798500723791/1458*r^99*s^52*z+562698331520286801962052841562897519071243609927951540733/486*r^99*s^52+3525542779408646971055508645454386487730706643232957230/729*r^99*s^51*z-606881874063364879303090508544716157151472952466778724169/486*r^99*s^51-2736444009965677074200030376595742212386923304700095757/486*r^99*s^50*z+159112985729228683331956254808940207712862766986034678023/243*r^99*s^50+1034241064080210319179073552206654853630962939168750878/243*r^99*s^49*z+573325502203243420697729724286693286934690617992709162177/486*r^99*s^49+668366800382471747435128124698633665949180944395523985/486*r^99*s^48*z-6941051746570148311313597065349990584937166755938946374891/1458*r^99*s^48-6554036248613478400856859554423885625214745314832172737/486*r^99*s^47*z+4996744005811259824389018646976797259971778671535902252951/486*r^99*s^47+16305438596226622230797101000047969853088281002189081925/486*r^99*s^46*z-25322842840489651491190484519260252386299462539201947120587/1458*r^99*s^46-44647122382866213883110052591275642848074321281172512331/729*r^99*s^45*z+18210960255873368781167161060314777721812506929664687514400/729*r^99*s^45+7589362815113018026386625106450714623084152055497640090/81*r^99*s^44*z-23021418431440659135182231228270769642256131800618848036576/729*r^99*s^44-91538392027941320015967786451427353936315824480711570823/729*r^99*s^43*z+51846738372307742265403329668746666185427575618529333007879/1458*r^99*s^43+109511403085727129425106976785591190122736572705098556242/729*r^99*s^42*z-966767371887731160341318271845848617421086744683651181961/27*r^99*s^42-117892085023537139767048655282187808082478775528118997410/729*r^99*s^41*z+23413671993595406030528026380466819602072957415775061125516/729*r^99*s^41+38120796854644007376907950355562571525850123250089222264/243*r^99*s^40*z-12301010839832674603627122864618199946811105159630005773033/486*r^99*s^40-199015460240110287741250573570562397175448598737449849465/1458*r^99*s^39*z+12345406628571922585374357361323423747329056458730265470378/729*r^99*s^39+76661035992026600580539597711994708865733173799905868435/729*r^99*s^38*z-12733769183891368262911325524093992784254014688212341811791/1458*r^99*s^38-50756561280483633459549023281015573888488666451764794434/729*r^99*s^37*z+510421516475601730541263982038810989888816848414061900035/243*r^99*s^37+26710761727812916081631954128525038648331237130708946553/729*r^99*s^36*z+3293620532477995105408709654302550887800288343263966595501/1458*r^99*s^36-16048610659980730150241192971711971651259129075109044351/1458*r^99*s^35*z-3176388351956049855832687293043439025903450894796139281463/729*r^99*s^35-7771372638955509019875509691860310789258369557400988393/1458*r^99*s^34*z+3434389867974437987806578494005481017195981361721460440824/729*r^99*s^34+1057559825539708651266510611405485923804634295875860925/81*r^99*s^33*z-5877185697944147310550132141145209135102489682811405719879/1458*r^99*s^33-1172742943168073609497860745253265487547176025663744833/81*r^99*s^32*z+4310051263502894919560164338459283770766366438728987172693/1458*r^99*s^32+8993956003043191817421324628780131757985295448683137297/729*r^99*s^31*z-1396267023016719181050646743249242802235638801187304146505/729*r^99*s^31-13005628725027344056414245744542774956918270449176520605/1458*r^99*s^30*z+180029003005141295167699506487056823743204001373393094761/162*r^99*s^30+4131973985090875787470087567540999207954736783879831840/729*r^99*s^29*z-141104347454448908122016783315998598950311350960674597046/243*r^99*s^29-4683414657188345392196232780485946441233236955054927053/1458*r^99*s^28*z+66452632779159565394096251057708165368289653893668795513/243*r^99*s^28+2380031254921276242672540133212770313701288657013276193/1458*r^99*s^27*z-84342335233263622937554484977400534959130467846357377376/729*r^99*s^27-541834720196704223216937276473747657572396853870554630/729*r^99*s^26*z+63594841835486803556238029538288222798443622982268562341/1458*r^99*s^26+219519764073801206582154193369568360700228757782662234/729*r^99*s^25*z-21032250498244136752923596681026003084264048446584667209/1458*r^99*s^25-51916917090072128860179835438908000959413042006345883/486*r^99*s^24*z+2956430804803762113025714887578256450950211127555050136/729*r^99*s^24+23347117760153979604598923394889912549763205323507390/729*r^99*s^23*z-218358739787921804148828480030216351351085013429634257/243*r^99*s^23-1793074448104899187167127944576589506112139757725777/243*r^99*s^22*z+85702965925517789987980264512198554843860935776561588/729*r^99*s^22+597382810447722429506094981315602211945368952894545/729*r^99*s^21*z+11439030362171231612003232407211270888551642149302533/729*r^99*s^21+243225613155112897185806144562064174177698772417018/729*r^99*s^20*z-2774583439751128203898532521371886622290756219592635/162*r^99*s^20-138270166254407685770927104064665467079267520964455/486*r^99*s^19*z+5064785095106251500543127936125442200018489628874698/729*r^99*s^19+189443690661348577111402944496438241510955980586503/1458*r^99*s^18*z-1433222000863290468167210367418907361056805277001251/729*r^99*s^18-66828857971976713410574661820596177747555471181607/1458*r^99*s^17*z+296891786180865223809272721332162094757345487339756/729*r^99*s^17+9861119881890576955731027525343053566201449427765/729*r^99*s^16*z-25368514014534447453493139555517175754623669357037/486*r^99*s^16-834339403711586136764331905685296359214226699847/243*r^99*s^15*z-1260534328249092823018855784249534381262629474399/729*r^99*s^15+1103492035521025643516377283441505805927194481765/1458*r^99*s^14*z+4925603443019116070791049220498919788078478377667/1458*r^99*s^14-35225835027420729680257461761481788296375504000/243*r^99*s^13*z-1732545168484583108434292243028807806440377822917/1458*r^99*s^13+5826498598993649081871108022406276402962116319/243*r^99*s^12*z+415129894840521718342503134964160194647286719605/1458*r^99*s^12-1642342499807779172398140129154676477512486781/486*r^99*s^11*z-38748930273882978352704841730277670988416646314/729*r^99*s^11+288575224331079860536975067280749896939228724/729*r^99*s^10*z+3885727171207384614564409592617767841987966771/486*r^99*s^10-8908719290788650593644660213042557763815251/243*r^99*s^9*z-705818929877456797385307394043996772981809812/729*r^99*s^9+3429683686651250442277146227361572311515535/1458*r^99*s^8*z+66877717350229411489251064187946289111055792/729*r^99*s^8-32646688783063852389007406303415386775374/729*r^99*s^7*z-1522934822917839846150323775797543067828868/243*r^99*s^7-8734779731295232339018345609265318860106/729*r^99*s^6*z+54212424166531222501712549280586052055494/243*r^99*s^6+1383805293977783339993353323139725519260/729*r^99*s^5*z+2350536372464447311038378998823306792460/243*r^99*s^5-118443330969127973961824744931807586000/729*r^99*s^4*z-1574762557627634624695665817139143484000/729*r^99*s^4+745173441193299010257715999374880000/81*r^99*s^3*z+124929641189142421589365231378100920000/729*r^99*s^3-249979182050363736854147229387400000/729*r^99*s^2*z-648726883706625433240207492280300000/81*r^99*s^2+5536742314908652494850266481000000/729*r^99*s*z+158358977293636377380469939545800000/729*r^99*s-6016973718622403962352158000000/81*r^99*z-215278124746011911646951856000000/81*r^99+757934411185937500/27*r^98*s^94-24718856962765117187500/729*r^98*s^93+18187495187943136156234375/1458*r^98*s^92-537981659641465936961843750/243*r^98*s^91+37732795152921184241870703125/162*r^98*s^90-72950619716734375000/81*r^98*s^89*z-11922393141697069665378331028125/729*r^98*s^89+350739882812597042187500/729*r^98*s^88*z+201070218167601544613248316571875/243*r^98*s^88-71637609499313923212812500/729*r^98*s^87*z-46377181994693043228881751441409375/1458*r^98*s^87+2671815082928765508698218750/243*r^98*s^86*z+78201219300855441044787082574179375/81*r^98*s^86-577830230623657689352325096875/729*r^98*s^85*z-17358233913041823821146673785227505000/729*r^98*s^85+9827918232901597089958132596875/243*r^98*s^84*z+711303876467632844302122570888660318709/1458*r^98*s^84-1131992506409622008697006465950000/729*r^98*s^83*z-2053177230243373048343859477040715309854/243*r^98*s^83+34127671803501445311135033881740625/729*r^98*s^82*z+30475790787170868674707424384495613239999/243*r^98*s^82-277832670276100191025483635027595625/243*r^98*s^81*z-1176118670572080562590972226147608276159763/729*r^98*s^81+16883644017559398171578228150423125000/729*r^98*s^80*z+980100202715464609287933755922342060685879/54*r^98*s^80-32098492044588827180483146617177564380/81*r^98*s^79*z-131140571482340534053591692493012209964300907/729*r^98*s^79+2824088763361018181695545761329028934539/486*r^98*s^78*z+2303960127638890120211710302192094985825565829/1458*r^98*s^78-35904919853917501895110141109849198517685/486*r^98*s^77*z-3003856716195778668140933972224851531156569830/243*r^98*s^77+599326942559299404687882861264834998314652/729*r^98*s^76*z+63009082780795424586809006942694291168435838631/729*r^98*s^76-5882946250018503684222547135982959401813379/729*r^98*s^75*z-394818975593083281058198611099170778689902418191/729*r^98*s^75+17087904139762171176625051503273104488371484/243*r^98*s^74*z+1480361141752328962096845846923952555739412977397/486*r^98*s^74-797283631156366151427870501437067461956368433/1458*r^98*s^73*z-3737700298426691613732443652656402875623316015415/243*r^98*s^73+2778152252148056039018463099852648991619596883/729*r^98*s^72*z+101554288819839468281429814701153655667845497760043/1458*r^98*s^72-5803101890781310949679399630109434544612908263/243*r^98*s^71*z-205503630250789775938606497035185226544117836818729/729*r^98*s^71+196681397646777264800543812114386851758819160291/1458*r^98*s^70*z+164069826748438762364276876097022682519977438467145/162*r^98*s^70-501523579137790263253865567170506189960440105134/729*r^98*s^69*z-4649401765939178832994285461046792091044433313660851/1458*r^98*s^69+4620759596924574689182750943569878784460279553961/1458*r^98*s^68*z+12506847015860787320982008435179418112325620475028329/1458*r^98*s^68-19212889772948564458497442412228015805865416975899/1458*r^98*s^67*z-4515340277045142219457229093078780617221748228481819/243*r^98*s^67+23970538769426652479666751112175370233150062564565/486*r^98*s^66*z+38822552987473166491953158976026542185662806248693007/1458*r^98*s^66-120462314573099180070686434907491934766558358263448/729*r^98*s^65*z+3386631981518531947342415557159623700521700688630723/486*r^98*s^65+714605956195490255486884796905825519624222157306207/1458*r^98*s^64*z-308203796557407978295409404618821903146002100794346809/1458*r^98*s^64-305890783118582848172311774620902729943616924399312/243*r^98*s^63*z+213439545085637270135209541472232604461038412472213525/243*r^98*s^63+1292341035117729108827355397285180740651540162702895/486*r^98*s^62*z-1759005652855135718182072211982077123336922309717879212/729*r^98*s^62-5712969277010984132492824231776906036940793687191531/1458*r^98*s^61*z+1145030750978836320944769907523542961935088292158133320/243*r^98*s^61+15950479595211869763197138320106659183261017088663/81*r^98*s^60*z-3658291814979534893555349905826990823966381590110976704/729*r^98*s^60+12338481671094633798613182799764461569716212794727101/486*r^98*s^59*z-10278108570238859472446531274390817941880940794227249397/1458*r^98*s^59-172000965400010970995637601547785784808594915092491607/1458*r^98*s^58*z+84153122795875494779238025358592521389792353627562988071/1458*r^98*s^58+182795089376922396180842361165261433100999787519423683/486*r^98*s^57*z-287525393651011258694819428122756462726851028519276622615/1458*r^98*s^57-79068454020522334936844219056299989774974448810552518/81*r^98*s^56*z+724144230809600607032746945496150274498161167840208466829/1458*r^98*s^56+175216396871653971475314056346793398826340228678090515/81*r^98*s^55*z-738693145130112525268126305408598312943159134686541451798/729*r^98*s^55-2014860919212063952485147761894834729215906676395487545/486*r^98*s^54*z+826186890073507417426608783821551751052316154673174462901/486*r^98*s^54+1655819094745164701717462775103650538724684221987435891/243*r^98*s^53*z-1095200560118842342383915621169768004584765376084287462051/486*r^98*s^53-13465210300157504381089871545571363479890109307502020465/1458*r^98*s^52*z+1416290776181314183168036095388270475670966902002222617835/729*r^98*s^52+4381147550065102344485593729754995318152228256999638319/486*r^98*s^51*z+230736573306372966692212639026732158645196277867920027757/486*r^98*s^51-2659182755150491039580986392985689365058846456374012999/1458*r^98*s^50*z-534361155384538207034408853795949506333539671281523848542/81*r^98*s^50-13404123048013496104354931308510245837513801527700899609/729*r^98*s^49*z+13027983688325447123666659730654894149316147025213483039239/729*r^98*s^49+84545067622089384255699823012585356716200208572251408181/1458*r^98*s^48*z-16907248037836380507098656407127253243247571633817314853905/486*r^98*s^48-88182633692193348849467731153815064064515111075144254046/729*r^98*s^47*z+13626010273376717196520440154294015808340401285901556363624/243*r^98*s^47+99924565005966660777163129428408733457252829189386033927/486*r^98*s^46*z-19033523041118331127600388710759836027060011135310306030569/243*r^98*s^46-440427854414670708184341708221774081147232244857933692867/1458*r^98*s^45*z+23455744609225048726581260429452936168001107293635054466070/243*r^98*s^45+286238203079460679976648099675318538764661989713789738778/729*r^98*s^44*z-153735681431988643097681374977409857803545434467980973054303/1458*r^98*s^44-221404597073077625024660739628056479527256655631942832519/486*r^98*s^43*z+24671140665248113326979662200320578026294893657947275716882/243*r^98*s^43+687986838212617432617869846771944560101229992526921844483/1458*r^98*s^42*z-6838550901230451817951938471636980062410603081482793645974/81*r^98*s^42-630646016754258291309158550069914995667548238492376563635/1458*r^98*s^41*z+41834341518084204887821498115765388372504149301036802333493/729*r^98*s^41+249874553792513894921246120020722067218866564861577929881/729*r^98*s^40*z-4253023053679615775223144487940515188305232434995579090727/162*r^98*s^40-53701545923933112143856161822366658398758478038648268179/243*r^98*s^39*z-606746359680019456283089301967492696278088544281842093287/243*r^98*s^39+135578281840373133800568286862403090895724124240999626189/1458*r^98*s^38*z+11583473537369785685037505498843894903075094965209103578365/486*r^98*s^38+4044725110264099463116796763973325724186057644658233980/243*r^98*s^37*z-51717812755223090009165995043039572254801479467106897069257/1458*r^98*s^37-14856362892929800940279271049742523347714657874021379577/162*r^98*s^36*z+55374229457145450720295322212708104295957921303069323647225/1458*r^98*s^36+186129779629743772663964126429430216022078902344590011847/1458*r^98*s^35*z-24715126313265382998408604244705103956538105991460559876302/729*r^98*s^35-7036188275195694209096308370916858653314425394812483533/54*r^98*s^34*z+12859254601596628645022276941845611366219448886689569554109/486*r^98*s^34+3004423538571247402221529143108502781710930282046596946/27*r^98*s^33*z-26865587038182536005196863952887249266285109218131928635675/1458*r^98*s^33-121032636688301325793819464729818232542396154567197791223/1458*r^98*s^32*z+16852824775912295076401890004594434857812036540109734580773/1458*r^98*s^32+40135668131249469639817675416102132792270461106900973804/729*r^98*s^31*z-4778889176835883255596918621350284563148680686419741032505/729*r^98*s^31-15875656990003050573609244610796729037925944811165325775/486*r^98*s^30*z+2449462906577186880943157983280715880423927198273756960004/729*r^98*s^30+25253622397976505784454043546349559525814736430847661075/1458*r^98*s^29*z-1130007566844322437607947388506973197675696626003116445032/729*r^98*s^29-5932035282234030234425918756988787421384447969951138569/729*r^98*s^28*z+929945871153680519204367881007591371726172663027578875199/1458*r^98*s^28+1612084482484049861150781365388417507869439154139664815/486*r^98*s^27*z-335387582264297919493373426088449870055315830758174747465/1458*r^98*s^27-1626900208228927723224736343481165467506539974298217961/1458*r^98*s^26*z+17043145766331133381098310866946809490083706201782461507/243*r^98*s^26+384955916392901097710494936139658856952549585583478607/1458*r^98*s^25*z-24024388950847841544128828149861552746480847216716165337/1458*r^98*s^25-363510207491550416834861096257722161297028017553752/81*r^98*s^24*z+2831051113472478821890933371824851295218114584148782881/1458*r^98*s^24-30170598535377753094216390535740581771737651463643799/729*r^98*s^23*z+327224305713881791402451573499428836365724499938121585/486*r^98*s^23+15044083738419433721109782594315018768086185746180117/486*r^98*s^22*z-860990772715197171973594780433476001608798965556233437/1458*r^98*s^22-11494261038855420569600470529278056508399343075927764/729*r^98*s^21*z+381795252549806588630158773868999273758026040513658097/1458*r^98*s^21+9528094463309709284018840681721943836321081729029351/1458*r^98*s^20*z-41964188816029790226903280930698391860548034635865775/486*r^98*s^20-3385014254362517578666302995027167537663426570444313/1458*r^98*s^19*z+10928757008515787624972345910598553133832502599799993/486*r^98*s^19+1051800577264515025393194275120595885179634234557221/1458*r^98*s^18*z-3289485910826719041665652836942857659490492560127298/729*r^98*s^18-143996846294627323747909925828755932821748413088842/729*r^98*s^17*z+430877373884218771731734966564190179103298723875173/729*r^98*s^17+69525642956796192958332893441404191788720671454515/1458*r^98*s^16*z+1014130441412417753053129341434289092877325787447/243*r^98*s^16-7363554847729642929510641047513187948900573512258/729*r^98*s^15*z-22057090225489362835500027900716937232058692235963/729*r^98*s^15+451250911393954893276764664500851262987840744407/243*r^98*s^14*z+15593092371003479699602666871958998150189393788681/1458*r^98*s^14-70541362890786402715201678407023737226250004657/243*r^98*s^13*z-594420681432934650087334842599208950683067463220/243*r^98*s^13+2999344065699553947342167094676794986369064020/81*r^98*s^12*z+598846364780615832946666506785035194692057613931/1458*r^98*s^12-1686314433777904631914351547229420107544602467/486*r^98*s^11*z-35535597764808106991312125155386613501041049110/729*r^98*s^11+206230784473176957750013512552471111569503669/1458*r^98*s^10*z+4160457732653274580035649723115164109528417687/1458*r^98*s^10+6249844549799415187261223301933837442086298/243*r^98*s^9*z+248772160130694171922301870002676368645304693/729*r^98*s^9-5369330646981029646274856636413150085239226/729*r^98*s^8*z-96030873012251777302307744892658278615831886/729*r^98*s^8+29433940818247943845215327054477957751306/27*r^98*s^7*z+5524243945126669339288231743040417845411958/243*r^98*s^7-83645282488558886016787275477722991793292/729*r^98*s^6*z-1990471688134663549788415462051322501957284/729*r^98*s^6+6607626525886322174578015731806428799440/729*r^98*s^5*z+179195613678243816520025090552418744586090/729*r^98*s^5-389747859170686885636971378695450216000/729*r^98*s^4*z-4061104182682622029599988833412144244000/243*r^98*s^4+5496431243764533386483923964543300000/243*r^98*s^3*z+610385077773698945938084210880434120000/729*r^98*s^3-51065521626034761936880021348600000/81*r^98*s^2*z-21280524248370636269788844564606800000/729*r^98*s^2+7032635154221146162178080812800000/729*r^98*s*z+459728219968907964115613147557300000/729*r^98*s-3809590356183596566340528000000/81*r^98*z-56806575947397130968445288000000/9*r^98-65907340103125000/27*r^97*s^95+3834734592923135937500/729*r^97*s^94-1995973464439476845218750/729*r^97*s^93+454498763046188721364703125/729*r^97*s^92-6444319886066828130506781250/81*r^97*s^91+14590123943346875000/81*r^97*s^90*z+9524227505039933051930873553125/1458*r^97*s^90-31987782400317764453125/243*r^97*s^89*z-549273173000880951535699578259375/1458*r^97*s^89+5470792934731957964140625/162*r^97*s^88*z+2624846979039457282801283764928125/162*r^97*s^88-6582472617319497686086234375/1458*r^97*s^87*z-790984235905970877790994660869946125/1458*r^97*s^87+548602599877221809077230978125/1458*r^97*s^86*z+21287334734350336312308515222890962625/1458*r^97*s^86-15810570918082176270333398618750/729*r^97*s^85*z-78640261546468189424868313936273881406/243*r^97*s^85+449452511474298481369668157290625/486*r^97*s^84*z+1463188595901871743644011194612303295039/243*r^97*s^84-22285965191223120509689508568687500/729*r^97*s^83*z-139199198619806177144427674053809769509143/1458*r^97*s^83+1181759026169812465062963969046106875/1458*r^97*s^82*z+951876263388436483127413227521849196794996/729*r^97*s^82-4297162671300840938907941548680075500/243*r^97*s^81*z-11339667368743552340382474460972565109979763/729*r^97*s^81+472137979072438241789230513408848911611/1458*r^97*s^80*z+118610904336680583479778541166673766820205980/729*r^97*s^80-2456929115884333855265898914351859750077/486*r^97*s^79*z-2192722867838335747507727257708608493958308685/1458*r^97*s^79+49666928299036454081591881789842749847479/729*r^97*s^78*z+18003434346330038539837025290997805398291896135/1458*r^97*s^78-1167403128057186342796097314202276501452375/1458*r^97*s^77*z-65913276161883437580252783086557249757394269414/729*r^97*s^77+12063729055139997838976497979521297404897233/1458*r^97*s^76*z+431668481610700966264320531572325275718559852409/729*r^97*s^76-55182235224067087133221408920384776719285067/729*r^97*s^75*z-2532914483111194063991081206675646107361083539211/729*r^97*s^75+449414699520026704413059122783621403361121445/729*r^97*s^74*z+4440938954309014712553458417898011627053883338096/243*r^97*s^74-6546020927951333044325574424577137727114013689/1458*r^97*s^73*z-125498052466229131886106310033955191188362498986009/1458*r^97*s^73+42782432945177062921138837206224144077883479447/1458*r^97*s^72*z+175851811390283597831080392901724817860481887361761/486*r^97*s^72-83860454797156528835938878450826256202274373837/486*r^97*s^71*z-983109592031936208811254255812602939135188698597030/729*r^97*s^71+74074241443491950132199888329881251057343980550/81*r^97*s^70*z+118805004870509601383193301990484152914547211200952/27*r^97*s^70-6372379596012799659833267643505137441723827561413/1458*r^97*s^69*z-8934761604588080915596189947850271554478801151760874/729*r^97*s^69+13721164801130680928737261173873235940566545112919/729*r^97*s^68*z+13363090627641652024548381065893530446571914713274785/486*r^97*s^68-53098525203131138019787607680135364175343351663268/729*r^97*s^67*z-29920760801314644832949015748671735503365964119927371/729*r^97*s^67+367158644403535996678542849851779831048295708148089/1458*r^97*s^66*z-12244872558676145313706666173788582626126521142395253/1458*r^97*s^66-1121269673533132221870207748601453802932647067511313/1458*r^97*s^65*z+240658237367463514444665288342014559000400504842259973/729*r^97*s^65+985219921751114667895713819476594333705720749577291/486*r^97*s^64*z-2059295004500571722043729268051073897423050461317206525/1458*r^97*s^64-1061798905140838766897387405228229353899448342388715/243*r^97*s^63*z+5746134740608379154959284101231499445860240244590192885/1458*r^97*s^63+9398451521057527326413356428271824716128450572502229/1458*r^97*s^62*z-3716161650173835040085188510078374582142306206498579893/486*r^97*s^62+874778705361267176083560281190831678972710370646607/1458*r^97*s^61*z+1737956463209893840894941602785355956990484229879666544/243*r^97*s^61-35435398340971973596104034430007036092668981126742689/729*r^97*s^60*z+13097598764178868556494313605596716219660282538350049475/729*r^97*s^60+109260055780985385793974442712358237959102294928214337/486*r^97*s^59*z-87559946549791232423908471758476903462991965641331923369/729*r^97*s^59-19530455124985832763304728345976887388090197074781137/27*r^97*s^58*z+292021742540993026287518244479463306139169306031086954159/729*r^97*s^58+1381135719778829680444470626267158869681912967727885059/729*r^97*s^57*z-486574824473022368020535075315368687164572801002402742929/486*r^97*s^57-3074681035188671179162962158124916749309310799502949628/729*r^97*s^56*z+2945743353450334437232056383921872190880103430711735030945/1458*r^97*s^56+5864210391803948313697428948642888580216808943970873084/729*r^97*s^55*z-2399967450221497165826448508124250711206004988178917419385/729*r^97*s^55-18814944246487116181618064179002638525816043015082863353/1458*r^97*s^54*z+1945208935726108282146266359828566477962256281892210668675/486*r^97*s^54+3947336463845113691949608172195195197281982088676471994/243*r^97*s^53*z-3264292391150039021318170785141405647758019890637536372475/1458*r^97*s^53-5723456845178495453733924242578830526611074577515747345/486*r^97*s^52*z-7653249853345201285949315844904207093615341284773434063469/1458*r^97*s^52-952624277613296896234575700691973790336498565374984817/81*r^97*s^51*z+11009440190719291964911972168457136639549297530634725365603/486*r^97*s^51+102133082647006723971143653813831686608310675676810422233/1458*r^97*s^50*z-13054484098006520524511080636446157837216167539331006453901/243*r^97*s^50-87156397605488886523746193528953956131754340508408110805/486*r^97*s^49*z+895227953466078984123906578465712709053411832188274881904/9*r^97*s^49+508541742197848740370755876443140309408881206706490178393/1458*r^97*s^48*z-227092165903463703109684286991630663440634959097823695790277/1458*r^97*s^48-832474498437163930397678909384922699907532992820928514999/1458*r^97*s^47*z+309276090007025346261617463194519615539888742136299204904329/1458*r^97*s^47+197955056417208190948097822910951143114026616306416296937/243*r^97*s^46*z-184601098832302925057792544828288810528059158479142080450590/729*r^97*s^46-747648208830602777066057455348329044999244419107656726455/729*r^97*s^45*z+383727209117452817754998503618888964229369537496909180102549/1458*r^97*s^45+1660404394183672671211275991582442162065789079876600543141/1458*r^97*s^44*z-168867112715568163385148081459521666123443243324213653941897/729*r^97*s^44-59406866043234767547327497169547247844074302642131703583/54*r^97*s^43*z+231555289343331466465583872514305298660207062905371752058275/1458*r^97*s^43+648095766809423705687665160971911089440790558831432022491/729*r^97*s^42*z-83121778778072519572046428990951090818833377393529567402651/1458*r^97*s^42-388009070615096206521314811535612763978501893801083657334/729*r^97*s^41*z-76858931059729590431810686740110174663130596282602408980059/1458*r^97*s^41+8074962707803582014036141043552704171527048155203292372/81*r^97*s^40*z+214962539564039161661897046409529222956862742917052748425433/1458*r^97*s^40+462487481640692837451858344627310777386336319006278091089/1458*r^97*s^39*z-152967822836951156647188031676206290544992616550137522807280/729*r^97*s^39-154450087560338600669757748984991187473627006483141612245/243*r^97*s^38*z+56619635839977656797513368949513037372115477614932043779115/243*r^97*s^38+1176300658428334527533026304183324895919011783427076883047/1458*r^97*s^37*z-161047099948806090366015892744880601310962369819382538316581/729*r^97*s^37-602732073966308494468933270965204620520280679711369586022/729*r^97*s^36*z+269710272350204915147353425678725055947107394359400201700737/1458*r^97*s^36+531714455596393703759169861593594269345513822944485763338/729*r^97*s^35*z-33758708132950803782089488497616157361511726901680333379192/243*r^97*s^35-827385841711493143236232102066428870600092262616506632497/1458*r^97*s^34*z+137393250031357846852191040039177186539750085267093617245719/1458*r^97*s^34+63630062925161843359449453314927499572789750255951974049/162*r^97*s^33*z-42178551513021099754466531867045578039735298165889692111551/729*r^97*s^33-39144230441065451095862241126764172743833091793703254929/162*r^97*s^32*z+46802138315584661961885581389193415128476598894562446862833/1458*r^97*s^32+95281231184567520219112169804858150148846266411484647786/729*r^97*s^31*z-7774701389460425467996870459974029077390363547026184532119/486*r^97*s^31-88123750629468633598912483446529107669169752915931088239/1458*r^97*s^30*z+1145798740710111523228989078229798698763350611434744226245/162*r^97*s^30+1197017189515890013635686311793830359703259113833154117/54*r^97*s^29*z-1972245117214300590938755292372342137646651007813020487745/729*r^97*s^29-3440230320625504007584913569915181402192874058175249086/729*r^97*s^28*z+615642225216331452366200316648362899527721201997856312920/729*r^97*s^28-2008362245172603957339653578584362115407763028824719815/1458*r^97*s^27*z-129050665075255127620029764487733159418078710238742027364/729*r^97*s^27+1770006788632890076124834259394447492061611605228571999/729*r^97*s^26*z-9951951458102384447849174840030965565762282304646214177/1458*r^97*s^26-446055548760242784225725657465672862941081941371615304/243*r^97*s^25*z+2576971884358766984708998692631143659276737074759573671/81*r^97*s^25+1536504326450732074345284881383804420318924751382862175/1458*r^97*s^24*z-15221531462134627336838751952305227147904017029281317837/729*r^97*s^24-742166980986062861626859922185945722148056254442537279/1458*r^97*s^23*z+14059319828649166541830452200524264372367309172674827111/1458*r^97*s^23+156310999123454932708837763499065983340404488794542601/729*r^97*s^22*z-2640582574827128063080751971555493757562148046128665556/729*r^97*s^22-58290071241768949050935371161657210527034880966140143/729*r^97*s^21*z+1684197501591533263968658273135366088172616177004617165/1458*r^97*s^21+6451736164865885973847796183027466457635180424254085/243*r^97*s^20*z-462860874017354713028940402235131696948619226490311057/1458*r^97*s^20-5724076259231323993404609021424473500362029802365689/729*r^97*s^19*z+55063303148389227574148906215447130208117666542610346/729*r^97*s^19+18532958149749668385093248656130903099909381521594/9*r^97*s^18*z-11385297411594600918823276762188863557984937076695990/729*r^97*s^18-691442914905426665916619474287009626122916967538721/1458*r^97*s^17*z+2085737509926693790880536965765836531415802311604309/729*r^97*s^17+7625422395992230378581868460002262027863366314778/81*r^97*s^16*z-727808699583898537965153888198876840260945630432263/1458*r^97*s^16-3768946384768930373530367793386419274331436624918/243*r^97*s^15*z+23566660616806758288231923449633466753604969621566/243*r^97*s^15+1404120381347722936959800338535152455463737513419/729*r^97*s^14*z-33997922635615137121762867181163988147875156293665/1458*r^97*s^14-167060874828588664895752440222261164026079667665/1458*r^97*s^13*z+9027538584991429399927016130453081398706891773525/1458*r^97*s^13-16223977092544868837922302641579445613787399388/729*r^97*s^12*z-1126523728750578382863421132090007343159818638192/729*r^97*s^12+13842407249758908019021017951535916878087727887/1458*r^97*s^11*z+54387628303282809037646382299151746624586981161/162*r^97*s^11-1497404187309063703932631884722890138176286324/729*r^97*s^10*z-90384686819547307420102520834107829979033666487/1458*r^97*s^10+476303835488785503978772283834917214291684861/1458*r^97*s^9*z+7039469562011804211212580712732940239486097780/729*r^97*s^9-19943883935729038668441265905123500200388581/486*r^97*s^8*z-920034795573399130520339152991987364616060324/729*r^97*s^8+3014120946829626025783740978685464809767234/729*r^97*s^7*z+100086635271289269655986225086966834401759306/729*r^97*s^7-26844864611415234215824690476962549297162/81*r^97*s^6*z-8948248477547129149369128010850122992145906/729*r^97*s^6+15006024107887095072093082268918116782830/729*r^97*s^5*z+644985687204267975293510293544083019875840/729*r^97*s^5-228707547284682735363904017247056787000/243*r^97*s^4*z-36426479578271579634429158102843397332000/729*r^97*s^4+20812539456429269253119677137610240000/729*r^97*s^3*z+514528118516824291519941258474592900000/243*r^97*s^3-310194031928438187214739153686400000/729*r^97*s^2*z-45764842659536643877255524324275300000/729*r^97*s^2-1736373993840453662333987133500000/729*r^97*s*z+278512367133255851831324063717600000/243*r^97*s+11313619278013199824893524000000/81*r^97*z-768537063056345544494539952000000/81*r^97+8238417512890625/81*r^96*s^96-5173726198095312500/9*r^96*s^95+342703532217213621906250/729*r^96*s^94-35152169115185911147062500/243*r^96*s^93+33692199232377731312400615625/1458*r^96*s^92-2084303420478125000/81*r^96*s^91*z-1652116026234285890991512312500/729*r^96*s^91+20638468370868605468750/729*r^96*s^90*z+110269124440066269001273075025000/729*r^96*s^90-4652144523222922464921875/486*r^96*s^89*z-10733434387437684096729049308578125/1458*r^96*s^89+255182825017393172402421875/162*r^96*s^88*z+399969444671474754146782759261457375/1458*r^96*s^88-112906022331844033899521956250/729*r^96*s^87*z-146029459863495374691860492951567125/18*r^96*s^87+4973071064975320651798179996875/486*r^96*s^86*z+285249732314833469251991616725115215549/1458*r^96*s^86-714346139779341023107560445671875/1458*r^96*s^85*z-2864350987607651928681324805791872100484/729*r^96*s^85+26113038551127888192126275731853125/1458*r^96*s^84*z+32470909391871184635479079118239089713349/486*r^96*s^84-252240722293619833453236181227948125/486*r^96*s^83*z-1949516666627722460249837586237100169827/2*r^96*s^83+17880182673262026166490432378078052625/1458*r^96*s^82*z+17980862908252423702883039198888109962255359/1458*r^96*s^82-352011982277111223350060271601055273303/1458*r^96*s^81*z-99497292052708456000493347337027123726633293/729*r^96*s^81+5873044696945375634379887531923187387179/1458*r^96*s^80*z+969963406388334913520033181574108306937718587/729*r^96*s^80-42086040023724045911536495979821322922358/729*r^96*s^79*z-5584081102234019766139943607901095534411094535/486*r^96*s^79+174609335723460911054217008841552493917796/243*r^96*s^78*z+21450816176906781865824204174070924687143102427/243*r^96*s^78-211586134759603661894166342662379595011839/27*r^96*s^77*z-441271816841053962411418923591802830098243470991/729*r^96*s^77+54990223416202745118732103259820553196440439/729*r^96*s^76*z+601349174799388323513485905854402676192315278565/162*r^96*s^76-939943858661816593000177531158172753743191033/1458*r^96*s^75*z-29703127271180992325877545451898202677652086174949/1458*r^96*s^75+1194462447850042318429277907864236840590235716/243*r^96*s^74*z+145764631922568058749940608191457769164237822108673/1458*r^96*s^74-48935143011257888351839862651872050413278702579/1458*r^96*s^73*z-637664122170194578138504406607957493982344587715849/1458*r^96*s^73+150031322635404028292627359896546032006809936342/729*r^96*s^72*z+45755887383534894086960634616773617577285144541910/27*r^96*s^72-30654191913047183442871034150564104956305884903/27*r^96*s^71*z-1396093699081482473110402156538438556419447146901384/243*r^96*s^71+152244651903740060326453827697185263733524934986/27*r^96*s^70*z+12124056095782934289722542892161063216571607065393978/729*r^96*s^70-18366571135261463172453288031291442962527425948300/729*r^96*s^69*z-28343676709674676023282170613804817416927998643356749/729*r^96*s^69+147259455677906202704113377986054434418543717845853/1458*r^96*s^68*z+89562836223652569784061733270901794174344392110499747/1458*r^96*s^68-87768283234954782373876188983662245829784860974695/243*r^96*s^67*z+2718308885089548512432702235890619403780974092711465/729*r^96*s^67+1660782371949290101266993336203926395133874549660701/1458*r^96*s^66*z-346510487971900604870660019130116091511120402768252071/729*r^96*s^66-2256383680149364433740525746145575237551068498518866/729*r^96*s^65*z+1551904427002055594124341187763128265377003139013889310/729*r^96*s^65+1111430127845167864822058920622760014521699484510659/162*r^96*s^64*z-8876002091429210622838875184293194643797226077770354457/1458*r^96*s^64-2515622449426775716432036019991023771366457290887114/243*r^96*s^63*z+2879612857895210877315971639981653617345399119673429449/243*r^96*s^63-322877533315968427039741527866813814948144955060954/243*r^96*s^62*z-7141976981334688457262622645437360652629421513835734495/729*r^96*s^62+122382850408342154778862330215059363979927252855252205/1458*r^96*s^61*z-27345470271292194723892098200630154121088348814142561388/729*r^96*s^61-287966588679931247536047007463983228196156346444226540/729*r^96*s^60*z+332983727578914077761844244284793784905645754541798766505/1458*r^96*s^60+314419212475412380914637645835788238225475274749003635/243*r^96*s^59*z-1102506530077780663202795166403782475635582583564684967305/1458*r^96*s^59-5015704704643370943610563746958536628420244476750432521/1458*r^96*s^58*z+1378767882644464995521690173282088330439714572607105220454/729*r^96*s^58+417642152927106789238673260966738212413843349473266483/54*r^96*s^57*z-2768948221614641187590016219918004865977853475574823123588/729*r^96*s^57-10761875495828710926789021386723030052161429308229210956/729*r^96*s^56*z+4400571844577717426457943513982523695140648896211521723545/729*r^96*s^56+33913566273855775637904910749114034935327797873967623207/1458*r^96*s^55*z-4858389575595001357778385354101801645362505902301827622404/729*r^96*s^55-19851835168816002415752565131285717382343444509091220094/729*r^96*s^54*z+1667921229961169823019047058276552557763320083457370082875/1458*r^96*s^54+653817766751605510137284965418345826085613136177051139/54*r^96*s^53*z+13330799859014016306816711500818434106606956800403263496493/729*r^96*s^53+11714457799583537320007355041159610918952178832348830827/243*r^96*s^52*z-44950374908998117330867156083780426404380943677670469575023/729*r^96*s^52-138421264688698004200793808674436347583803195897895956618/729*r^96*s^51*z+200807102148005702149692761455340009158797507321093643608505/1458*r^96*s^51+109165261227783718088072481308116102566396052938454253951/243*r^96*s^50*z-60218872675905791218475511854036595948352666463106147952352/243*r^96*s^50-68275637501538651494677297967360444421314396845957981739/81*r^96*s^49*z+184223772031640914875874551145281688811517180892155087537703/486*r^96*s^49+1957200630178760673327954100894406196933276807631957261763/1458*r^96*s^48*z-27048905008559010952953167947830800415559789068300119639201/54*r^96*s^48-2704779505265467292174086469799815818944691438685018735783/1458*r^96*s^47*z+414731817933786930426339611308301825469425179876077459808030/729*r^96*s^47+1624124722362661840741286407846849465125665544349239405542/729*r^96*s^46*z-783620243480545712297564327476963439765317607592436247093117/1458*r^96*s^46-1664160558789546026947465168149536093706430346696301845774/729*r^96*s^45*z+91898383918473023311182457392806049531554292701619047612723/243*r^96*s^45+2743337793302615806503915206397410501373887877365086329455/1458*r^96*s^44*z-70031848194294653420628773484579425614348767938095466952937/729*r^96*s^44-724493437609694649941371928904630809667703259203670685983/729*r^96*s^43*z-193355816658725441463077826312216280787222137670363735377427/729*r^96*s^43-192700494676389823071319045606639914792346097069466108265/729*r^96*s^42*z+461950393962784903406347116653595018792481206945106649226190/729*r^96*s^42+2401978476885143366913692939416331330214114061742511922523/1458*r^96*s^41*z-1358313857021265265317545110272712417381689481417582465359331/1458*r^96*s^41-2080903154615511900367056693896454010103260533882561530333/729*r^96*s^40*z+803000394451857214365420048035724211778980301591066883843650/729*r^96*s^40+2646121501309751403442298767401946776785119059333891745414/729*r^96*s^39*z-272897995268336838608766762716444406932540959393797175827106/243*r^96*s^39-934840709799648990206992426189630330133141240844165507562/243*r^96*s^38*z+246711725647169091483550056406899312459795338102170509371927/243*r^96*s^38+2580169668337786234553004716352777795636398160451257972979/729*r^96*s^37*z-200337072438904913096691710236322225799774232545573505678945/243*r^96*s^37-1393355787847192791821691884470080014529922813567392202585/486*r^96*s^36*z+293871437190616699704166338607046100642663045648122388766105/486*r^96*s^36+1491069124804381584417551217309497176010233073093693851405/729*r^96*s^35*z-292241844403141403509169476368917466780489564661770309311408/729*r^96*s^35-616246223269245771777205511095626122793122649026072739745/486*r^96*s^34*z+58165735182938910321727603332385051444879456662393595789649/243*r^96*s^34+159666968599752499099937598230695032025399689975496045022/243*r^96*s^33*z-92960986025859436729481743632900454980046666238137758833321/729*r^96*s^33-122678672382538261267454640079883660953485298278699490169/486*r^96*s^32*z+28879015527914104347457458285270421420722581109536534314285/486*r^96*s^32+2529422586171689985312610984540904629140224841743543311/81*r^96*s^31*z-16883564925792594158878326210389646155455571561388760618771/729*r^96*s^31+43708270098876523124009574155006163392821616750158781762/729*r^96*s^30*z+4820456881539189351813422525483338865092235325389493227762/729*r^96*s^30-112250287620998070244763385479795265742139579947371950971/1458*r^96*s^29*z-355585669657246360353772581603636906257052492988142946110/729*r^96*s^29+45349464195662691905021940052255966591390557593977281023/729*r^96*s^28*z-83375350278773050515718641986427890423071125944994212486/81*r^96*s^28-29518618658686421783682994345835669848855840914558326803/729*r^96*s^27*z+1399921582767026568777241182175477178938879317331812678103/1458*r^96*s^27+33056702121882227172706927270803780193070252467044350183/1458*r^96*s^26*z-46933437735296579638319483748171207189022129323553302280/81*r^96*s^26-8170438036966161730778782795187646298048163811535383524/729*r^96*s^25*z+412149844938230856068477953042269117027656649819429788111/1458*r^96*s^25+7213953194416929399270652317001032039042194570921038981/1458*r^96*s^24*z-173032493049432600628450149415886269547508236800047544057/1458*r^96*s^24-952244855716993000929487015637679284451190601189261503/486*r^96*s^23*z+64225535893485377625811556987108904973660371594819672601/1458*r^96*s^23+1014553424777508945219947359714234137292938118839326999/1458*r^96*s^22*z-3568825257816101065808876755832360815357501381703093675/243*r^96*s^22-53621985795331202556136801785828894292811008634092762/243*r^96*s^21*z+3249004706508295179543101411854791199264627190557656523/729*r^96*s^21+90230468023098857134416208638363447281774461056611879/1458*r^96*s^20*z-202489160803290334127706075915212363142122117350869191/162*r^96*s^20-7322579432405843927829287205759674781897007791663335/486*r^96*s^19*z+80303650628694086797454813519194767847676335842107312/243*r^96*s^19+4466822114036356959937424338138070221793571517552763/1458*r^96*s^18*z-40971857801312660489922107589425238609776059388868781/486*r^96*s^18-685036211594222268443093311844104028896947111716675/1458*r^96*s^17*z+30845285291955608184486005200648764461819062094031515/1458*r^96*s^17+23496671060082479070981249213052040455701866535113/729*r^96*s^16*z-2549803064919631762455771066357020507714263250674009/486*r^96*s^16+5034625792162840867920374501161843939447976045291/486*r^96*s^15*z+2535171567589839445182476059903287945909402772745/2*r^96*s^15-3947764498644277417223863884064126847981794280942/729*r^96*s^14*z-141314597320431117821560162979564721139727775916469/486*r^96*s^14+1126319228947047517085207592869787153026598562778/729*r^96*s^13*z+44953216276342992325077275078686727336384354097172/729*r^96*s^13-162684093221024978456033153405454557271162398753/486*r^96*s^12*z-17248252200039260181530734478378772550000997460865/1458*r^96*s^12+86269982552606956796740365812489003064336810475/1458*r^96*s^11*z+981480622755704593419600599263113464921796872279/486*r^96*s^11-6356371717616129979983870500717159714568340640/729*r^96*s^10*z-441405098778142376815225079089572451869210323321/1458*r^96*s^10+782984323768882516554757559492945380481995300/729*r^96*s^9*z+28708356428459271759057350403993450273077858857/729*r^96*s^9-79943196905245626398272091129083305391987693/729*r^96*s^8*z-3199686412453044715502319620920883444643599704/729*r^96*s^8+6638846296227084217514473196627112174283708/729*r^96*s^7*z+301093562538080142933349714863859917893336656/729*r^96*s^7-144564474138353830443485148381914677931618/243*r^96*s^6*z-7827331520574189140322474684984519650126302/243*r^96*s^6+6983489640277443995465059679350404648640/243*r^96*s^5*z+1480943315851534307996559932603703110953780/729*r^96*s^5-647368447966835721139285893768423166000/729*r^96*s^4*z-24330963020410188072408922319211403078000/243*r^96*s^4+6022128960088893032396608965339440000/729*r^96*s^3*z+891199304360655340826601941478241340000/243*r^96*s^3+143397663478182065853248830764700000/243*r^96*s^2*z-22376575832422242762630966523835000000/243*r^96*s^2-18518766408695576157619843476800000/729*r^96*s*z+995892087089137618224401007053900000/729*r^96*s+26038632695339578438968536000000/81*r^96*z-225812234589538998013809746000000/27*r^96+1054517441650000000/27*r^95*s^96-43923436117515510156250/729*r^95*s^95+6555598142143765389671875/243*r^95*s^94-8195242643270204578437453125/1458*r^95*s^93+189482129134375000/81*r^95*s^92*z+492752567715742578270812734375/729*r^95*s^92-3345198426134378515625/729*r^95*s^91*z-77521487163140198092230224853125/1458*r^95*s^91+1596167702431513053390625/729*r^95*s^90*z+2163302135493427353072503191896875/729*r^95*s^90-336001830769770800749296875/729*r^95*s^89*z-90628044014231208587543466093503125/729*r^95*s^89+1479873464226430106707740625/27*r^95*s^88*z+989522158014911650988925526700159500/243*r^95*s^88-3079006540405715290193446215625/729*r^95*s^87*z-52256606743308427961331054826953250625/486*r^95*s^87+167667444228966422277779502837500/729*r^95*s^86*z+1708046751817061521190253690554670393043/729*r^95*s^86-4562687844215897860080062175296875/486*r^95*s^85*z-62567177835654849248693857304885518143001/1458*r^95*s^85+145620759189912610165393091433806875/486*r^95*s^84*z+977333997879021352077443358210809481040973/1458*r^95*s^84-208294037786579584232686698256762625/27*r^95*s^83*z-13173507122991336264608045404211486793608299/1458*r^95*s^83+239267091105443367181178708968982487113/1458*r^95*s^82*z+154677175182877547024605880167952201173535783/1458*r^95*s^82-4284133796839044327455505910891312672339/1458*r^95*s^81*z-265693233156445570543302402144204259265501075/243*r^95*s^81+65527356328795745311178949269758084444381/1458*r^95*s^80*z+7255051234167163025142378055421775458624307661/729*r^95*s^80-288798527260446691443505010961958263278891/486*r^95*s^79*z-39065596265362244340018541365462408693523374857/486*r^95*s^79+4999138843765325831815696465450161732131530/729*r^95*s^78*z+842954714145468334763178793405906225505251281995/1458*r^95*s^78-101498044714178329783666341852966519503299961/1458*r^95*s^77*z-5411768107351940656725025397074701009384893337343/1458*r^95*s^77+101355320198741730707103542328420322983481111/162*r^95*s^76*z+31041591413515564326589642658705495218746042646235/1458*r^95*s^76-3647781016262406867776169656026280055013292629/729*r^95*s^75*z-79490444814585692674867208057037242269330735423730/729*r^95*s^75+26067637631810443096177830778530895928963778659/729*r^95*s^74*z+362493401763518179272289465249695271062734924432584/729*r^95*s^74-166954254327711458413973244019272824668987701977/729*r^95*s^73*z-1462965080198247260089059177351767540758909885168697/729*r^95*s^73+320084042821810030930803006051878720210034100313/243*r^95*s^72*z+127514967183433304623501164064586638620274495564331/18*r^95*s^72-9928036387704167039490869700805457114582967924883/1458*r^95*s^71*z-15579211890207175597445561789496849060826510332576277/729*r^95*s^71+23051033156856391209308895968742733626043755743387/729*r^95*s^70*z+38110775043268461483906207475375688125968911568651656/729*r^95*s^70-95905621003630617571098370197079463218919529054154/729*r^95*s^69*z-42864462324499642922054110841051804492186549191440593/486*r^95*s^69+2925873384871048358291477755884265135603348356317/6*r^95*s^68*z+16861807821723196903487565228854766068767608511267679/1458*r^95*s^68-2321696118478223795770997828182805987330269751771591/1458*r^95*s^67*z+462322600276676981633935032246919227479468915582428868/729*r^95*s^67+3263839124149536976267612905282136592892786401919952/729*r^95*s^66*z-4397820387497769561445475726314222916293107280685769961/1458*r^95*s^66-7488872856211484209380182120251770276507372399021641/729*r^95*s^65*z+4328219274906015463736146999678968183373581763056754049/486*r^95*s^65+23538291545626867240819309552741874390626477487719675/1458*r^95*s^64*z-25572147483327522761385691063556920315659725077633671623/1458*r^95*s^64+767698841598927566900407178659044949281058741015855/729*r^95*s^63*z+9421416900394295423521208563894541518595158488237955123/729*r^95*s^63-32170240617439366686967870888632856592689118014952489/243*r^95*s^62*z+101217459720870955764416777256880084367609748347396996093/1458*r^95*s^62+940236985863934943915245421755322172716036452437531637/1458*r^95*s^61*z-589097621752065909004543735725141639694419315151671795907/1458*r^95*s^61-3159438123499119495053676187167600735136216047295436635/1458*r^95*s^60*z+979157657472330054049742300564273407214292584591938011601/729*r^95*s^60+8577738111367901940532371976105402108707633657693966359/1458*r^95*s^59*z-4937924864295131909295247106427424515133960840430844349613/1458*r^95*s^59-9799891196952467178308299845750251629344993167226691571/729*r^95*s^58*z+9942630500480587220788584119178517055538094034522052183185/1458*r^95*s^58+37762839513241135606678929662329591345870506988252881335/1458*r^95*s^57*z-7778357298894865740051609258328252926327320936997472020307/729*r^95*s^57-1097361624304963702404053983829496407919742308778618663/27*r^95*s^56*z+7850857604636699870563510139398396899456097838736876954106/729*r^95*s^56+11045773011236974668954320082622785528538757672819421793/243*r^95*s^55*z+662786669282022857337035784994772960194052215914703113896/243*r^95*s^55-15193786613163090333373247279199473663646995363360149529/1458*r^95*s^54*z-68309569856780034780102583172808435612505445078239399234193/1458*r^95*s^54-57496175098736099101758616310762904366213024893095831295/486*r^95*s^53*z+69816637777219280085166312539794308226761780487333909785385/486*r^95*s^53+604552104469586205193471573921493353612085312687717503877/1458*r^95*s^52*z-75714049575339793446436095140254539747327213239626566505769/243*r^95*s^52-1383408691126974713434341734460441976954031315135602027253/1458*r^95*s^51*z+801756832184958055104066889463818101551781766455214816593385/1458*r^95*s^51+2536015397229801759203212983970167605979010145935535386961/1458*r^95*s^50*z-398923469456284206002630472290821736868904580713045931452505/486*r^95*s^50-3923764307868274854053628244669526211005728583488966592681/1458*r^95*s^49*z+1515412174107367004312323186247234453409749344138410947219339/1458*r^95*s^49+287596278620888347508440890081886738630216454424159241846/81*r^95*s^48*z-789400818400686466420071177284229371076102994845366135100316/729*r^95*s^48-5713540900359257792794175243732153567500093374689058721571/1458*r^95*s^47*z+66897336849584940030073037090744160493610047728027653793731/81*r^95*s^47+4889928882189232336664708262331910867498521663280889908921/1458*r^95*s^46*z-141054894917584126872915129829848492414394932088333353165341/729*r^95*s^46-1129261913737881378522071007554064483760440202684907208059/729*r^95*s^45*z-1151417301108093011513186929660699739894757095168674024062119/1458*r^95*s^45-2157111757655820556401699536732522709804975593488326187979/1458*r^95*s^44*z+2888386462521073172734920892635632346128417495100640783811483/1458*r^95*s^44+2572862289593084148881525158744296127058196983177510384081/486*r^95*s^43*z-2295549790747339410454955715215546749892598890440047886019734/729*r^95*s^43-4424318539392119063996389310210288697200611163066336181271/486*r^95*s^42*z+5895229513676424425327943462804843689823708758480262549242063/1458*r^95*s^42+8750129297882198512623472552794817660943828690873179425776/729*r^95*s^41*z-362863829025614725693993307607749950149274210251257898072701/81*r^95*s^41-19375800502408261743021777107291173210689546480300044292931/1458*r^95*s^40*z+6412389775580557500853801838794919037163528696105085562802111/1458*r^95*s^40+18538434476632492243824585041799385349898791666924366362165/1458*r^95*s^39*z-2823057177558764154283245485511118997908619777466474844474187/729*r^95*s^39-7696878835815665813232727489430776171450579986692984697290/729*r^95*s^38*z+2239609145659092467334572425282802625025540705192100549591459/729*r^95*s^38+5457444854903209355757068131855577569286584257814773455399/729*r^95*s^37*z-3199213718584537501934538395231258897846213082945110214968441/1458*r^95*s^37-6252928019949704520292238499553580949484826791285038811019/1458*r^95*s^36*z+681273730111582940491133755183053281330522047101782878872277/486*r^95*s^36+2346711633181459392621438146165121309009805403342463601415/1458*r^95*s^35*z-191643775244211560166591423472484774846619553820535269835631/243*r^95*s^35+17146782488743948206658105715769650767237372808862955399/81*r^95*s^34*z+549967889518997860853975137333331328673811238263538201275837/1458*r^95*s^34-839645350434325797705924877907124368971119926730384978808/729*r^95*s^33*z-203003849688936261224407730958239909734090013369056639752623/1458*r^95*s^33+682907191501602759634788322483976243798115938682859484797/486*r^95*s^32*z+35239958907050970380650130577712946067599450740885880563769/1458*r^95*s^32-303070164263601865390361329330103359933086159343664638274/243*r^95*s^31*z+13171935611190873686310766890610542292874623641177608925313/729*r^95*s^31+673528107283263464399096137453376460635899179546691599758/729*r^95*s^30*z-36480604021298790048923033754926891792483453428432642911533/1458*r^95*s^30-290476063754316331971894530611154899312323687384198117641/486*r^95*s^29*z+521390270768815506874836062155822680246269793578469758666/27*r^95*s^29+167343195980362098669651154928252818023842176432018867225/486*r^95*s^28*z-2864760899720014127474981335126725856854181185239135993975/243*r^95*s^28-86628870882957346981371498242274727201408790229971461547/486*r^95*s^27*z+4504842597841362294767914486566657825945222718950509423866/729*r^95*s^27+60645331162328770306402211875235326703456146512445000327/729*r^95*s^26*z-4191772877023034692061067053915916881881835897653012000895/1458*r^95*s^26-50995284887263338065410082220328858892706861404899182803/1458*r^95*s^25*z+97906240731591854241029985959935136248995229233810667900/81*r^95*s^25+3203869812573486575334543685558621816323855224264297623/243*r^95*s^24*z-112971080052408076594030051964843387522588163772098373747/243*r^95*s^24-1071831004114148678089775285361344988384292124043592279/243*r^95*s^23*z+241063094488028998770704526092140589861201642041341076651/1458*r^95*s^23+1871314086475293237905579189833965349081335245723732543/1458*r^95*s^22*z-80123901832223648355414536084056324629267424480036219219/1458*r^95*s^22-226715613895817657349352068340148141157573059341997894/729*r^95*s^21*z+12581514680463820914738362692713849841156165788023908093/729*r^95*s^21+40426838161786390162148339623532136309117224661011447/729*r^95*s^20*z-7540686462821598913524739036029281057240326581925711493/1458*r^95*s^20-4609878882665967909922506836713947868744162695631813/1458*r^95*s^19*z+1084837884461919362109178534833385184703340473504915898/729*r^95*s^19-1988467713179170241518451031103759672723181571344212/729*r^95*s^18*z-299719601261800609397219710060576642717080001600340768/729*r^95*s^18+126329319543765361786628769615204525602788126869103/81*r^95*s^17*z+52656994030566381036894404491476924403213174969917617/486*r^95*s^17-801258799265323808815542696158482651654303217881531/1458*r^95*s^16*z-19626355184594460242065194566706557502252485984088898/729*r^95*s^16+111065125473702577548768135223825488321422889375769/729*r^95*s^15*z+9072145824990520021855103265959247161189379923680417/1458*r^95*s^15-51547707436469036495866164433388749801566258908515/1458*r^95*s^14*z-641450940366839008936805972059909451546604387658001/486*r^95*s^14+1137090533708723148932315285713733828597911254205/162*r^95*s^13*z+185046393395462559809797076174915780979956607236393/729*r^95*s^13-291632445650570074759379908279341281652606861694/243*r^95*s^12*z-31914478451638126873758864368458015195554200991526/729*r^95*s^12+257330932950861718978872370246646160367757974307/1458*r^95*s^11*z+60309047143425615367639908102246879608884261895/9*r^95*s^11-32321288926686790042212350162204200911443194555/1458*r^95*s^10*z-437768068123712255569081166614738645233922259005/486*r^95*s^10+1711758859938115634505012081615204943207101242/729*r^95*s^9*z+2837910587796240556422015879968948734462521182/27*r^95*s^9-299816910659232482088632676049592137651349017/1458*r^95*s^8*z-2552364884295724484678181832374133413076303198/243*r^95*s^8+10525430606028447060116212202146769785979818/729*r^95*s^7*z+644442586338384585266983881474422490920504956/729*r^95*s^7-562731135967741214161505897560736728194920/729*r^95*s^6*z-551920353863987725602796984594166720546924/9*r^95*s^6+6895247150198535016586631705154378181120/243*r^95*s^5*z+2482804053562487803232626703321552618717480/729*r^95*s^5-385834998023555256866358294090190495000/729*r^95*s^4*z-35295064908629243480958795802848288016000/243*r^95*s^4-370864437332083673324765406433600000/81*r^95*s^3*z+3251343274206221519978081679782926240000/729*r^95*s^3+78633616447107125237533153897300000/243*r^95*s^2*z-64216851641283802998962174090379500000/729*r^95*s^2+4412843549990799981881606222000000/729*r^95*s*z+635401469714931315433190658606200000/729*r^95*s-9894073701561366028326692000000/27*r^95*z-11930304055244267738626856000000/9*r^95-32953670051562500/27*r^94*s^97+433236385325000000000/81*r^94*s^96-105431340117765606078125/27*r^94*s^95+1635819653955533154527046875/1458*r^94*s^94-8238353440625000/81*r^94*s^93*z-41563110860000344446410865625/243*r^94*s^93+14145252857553125000/27*r^94*s^92*z+23637017875892145441332586265625/1458*r^94*s^92-95206336131747812640625/243*r^94*s^91*z-1536837709855991003161198580196875/1458*r^94*s^91+27002008588165218044078125/243*r^94*s^90*z+36618191948016997185704337599712500/729*r^94*s^90-24044351818316539762150896875/1458*r^94*s^89*z-2681189555312035102310141035708769375/1458*r^94*s^89+367820370684339826775899506250/243*r^94*s^88*z+78075404619150571147327199191685205625/1458*r^94*s^88-69372744812461358948967604590625/729*r^94*s^87*z-928348113777572244879396171102902164039/729*r^94*s^87+3197675618500116977926712023609375/729*r^94*s^86*z+18402048172616615804506442697753949162402/729*r^94*s^86-75583738355862911815705870227698375/486*r^94*s^85*z-22889192142555709562836840900009943264711/54*r^94*s^85+711712593916514287748768921076290875/162*r^94*s^84*z+8905063836719171731927113933666847642556983/1458*r^94*s^84-148047758706732833860098576613516949701/1458*r^94*s^83*z-111258122105078625201383109924508491310403563/1458*r^94*s^83+1428957958712826559983801518756280778648/729*r^94*s^82*z+607687632327426296292231444083532356409942626/729*r^94*s^82-46831236294142461899773211219113640475785/1458*r^94*s^81*z-11686404627969395797813621509619256666238071183/1458*r^94*s^81+329962663934311662603474778937060147945695/729*r^94*s^80*z+49715924751112057439771958509613415331275062499/729*r^94*s^80-897916063864036152297643476068981872330951/162*r^94*s^79*z-751545923623365530006936292080129773388480490647/1458*r^94*s^79+86732738468668065710224142848180831088508217/1458*r^94*s^78*z+5059687929667586588801656261992394711139543169965/1458*r^94*s^78-136918362098130158005638684514609526005994573/243*r^94*s^77*z-30379952819544780614269056746759843108991681768019/1458*r^94*s^77+3452706290407653333349016066841419571422428478/729*r^94*s^76*z+81314659908490467003693237437888376406402483723523/729*r^94*s^76-8623308294182873446355803823209151435784348673/243*r^94*s^75*z-774250636103612656690126765621473069968364254588633/1458*r^94*s^75+173352308500668934264226362719222255389174567629/729*r^94*s^74*z+543271693657817601173887789671079184487853110938102/243*r^94*s^74-694131113533657306510090419073281567681884934869/486*r^94*s^73*z-2000195629277003463813805529726609638157238454921130/243*r^94*s^73+5611258530845633435821634022932909640623573750599/729*r^94*s^72*z+12599898481379877545983942772842157430610176106173095/486*r^94*s^72-54246513297009582224536718876640283599122261361263/1458*r^94*s^71*z-16164262932163230045340226695727508805083019314418468/243*r^94*s^71+13034878225977417022481227872347307312443339396500/81*r^94*s^70*z+175239066215734968453771166034023134814365963301975451/1458*r^94*s^70-33449685192473342698767745850708876514175757979391/54*r^94*s^69*z-9882216186505659146790643268242343121630190502269144/243*r^94*s^69+1530236390878689272872504928329528159026538395022066/729*r^94*s^68*z-1148212745497949586076610225151753387086489948794031873/1458*r^94*s^68-4465249154035235884598971231664596271820627829312958/729*r^94*s^67*z+5872501938945294563393568138663156572767078167925770421/1458*r^94*s^67+10658595719729975108791619211562165768598081318344129/729*r^94*s^66*z-3000589510753186801793164914535420453345390652702126669/243*r^94*s^66-5888403312331922070213551928609953784640712645530441/243*r^94*s^65*z+18049941623367754422127360080158202308795177573129029682/729*r^94*s^65+1207987463643526266099737747488683625967611555856032/729*r^94*s^64*z-23805005940774541423043720037662667153277841620634934467/1458*r^94*s^64+140146451833127443428744890432895706575381318327646139/729*r^94*s^63*z-57327406994191591032778597858471716617648443173134282557/486*r^94*s^63-477920187729302436714147618816328705522694289967204537/486*r^94*s^62*z+163522465050392800856495200124424421012513212363385294919/243*r^94*s^62+276418519564480564130745672522308911744308570713147014/81*r^94*s^61*z-1650488487700666600602052815281015939342934261411747928627/729*r^94*s^61-6936530490804799999408620285955308230241881806149204205/729*r^94*s^60*z+8447436933364220730792167359633828907949722557415853526825/1458*r^94*s^60+1201379916307426184013260192094121554591837497469909473/54*r^94*s^59*z-8597739802922783605277239507586961719196757619437218572657/729*r^94*s^59-63731111324554406855988660106696223742226716627203419561/1458*r^94*s^58*z+994474682438871941180907242881701099411624726524308561439/54*r^94*s^58+101527661643230857675009880146632154685443987660862963603/1458*r^94*s^57*z-12757619471017481930260883997090915012795571376660426590001/729*r^94*s^57-114192112733575028208512759002365230086450049275967663455/1458*r^94*s^56*z-7784101228788629893792138904556788064721942869391433011175/729*r^94*s^56+22231443589364786793110702315031543258365620711574191925/1458*r^94*s^55*z+73498521325670311382951301008446520443583910373642233544112/729*r^94*s^55+159255967300765013270216358320606832467336445880449237179/729*r^94*s^54*z-144823177006227710678268964293930753669647883161942950211147/486*r^94*s^54-1102495890509489788061375429768396670389209659946731370369/1458*r^94*s^53*z+929917898060470847943028039652135434769551729866810495995525/1458*r^94*s^53+2496893669370842345370216073013165302825417847111969109371/1458*r^94*s^52*z-808540533945548072851809370563837577131925047107174117277196/729*r^94*s^52-747576841185590386188726944699940392298595261372608405877/243*r^94*s^51*z+130314307327053962897078959223100936857023681248746570714641/81*r^94*s^51+3334477808944079038316769637110472686323330456438794548773/729*r^94*s^50*z-1395116958110963148402039814732080805637066370742238563527137/729*r^94*s^50-1354669942869294179709714819624275177153585536483228250626/243*r^94*s^49*z+45944042658554526780506660303260975775543485491669424698269/27*r^94*s^49+833252710247719254539650133917112895149703181210919807761/162*r^94*s^48*z-155867573194718879295067017171995391013558579943017454138065/243*r^94*s^48-562225486657951707255768644303919804680347528994174758606/243*r^94*s^47*z-2131388280796965644467605215382038197428445143925800200907835/1458*r^94*s^47-5031977026439997054602684612859802352046671208158526309119/1458*r^94*s^46*z+1099385107519326265991657741150384039540569530303184408115501/243*r^94*s^46+8591799525086085664237219837657132322733222020544043236235/729*r^94*s^45*z-11838791230880198509361725444382226649449433649604935591127697/1458*r^94*s^45-30924289123992949964133081460989555887549867762387743685951/1458*r^94*s^44*z+935977460955660058468218385377773122125097045542450746508046/81*r^94*s^44+42857164763001040347515412976223799857251805424714170428331/1458*r^94*s^43*z-20518517594917854257815582034280736120431932895290115731188039/1458*r^94*s^43-49419935024970133922197417340068521235270456713217683982213/1458*r^94*s^42*z+22027497175680281477591395960299753288727508304779703789307453/1458*r^94*s^42+5360520201037624769159663713443818361423146015883563063531/162*r^94*s^41*z-10556776578373054872363025396064381915657227588602074666964691/729*r^94*s^41-19583861726221215989010899421662783818671544249839657473734/729*r^94*s^40*z+2016011582926878424304526389196892221969473160321078739057693/162*r^94*s^40+24372418747537916385265905544219445940888012546137604933767/1458*r^94*s^39*z-6971751124177890630445522060690642203536357208883645619635808/729*r^94*s^39-3787807812790312099328036544745885620716037981810114130798/729*r^94*s^38*z+3159702678054481156768381006660353229853347375102553522878339/486*r^94*s^38-2448474735649997505980091508159210005472370880473148722921/486*r^94*s^37*z-2776482054336953900037436092921601063012332653388807396883777/729*r^94*s^37+8818576186171668489244491378982220007638768988325020525743/729*r^94*s^36*z+2618855846214133146722023911355496549651448848992371259344971/1458*r^94*s^36-3721899935478910012503993296014208333677981756823483222710/243*r^94*s^35*z-254534047903721604494805032678862146754113520352775443109153/486*r^94*s^35+11063012202761120544105325285088866991030745051508471183039/729*r^94*s^34*z-94187144788964545541280524765544536438350892553511407740293/729*r^94*s^34-3118685631315430511132175384115994466767139031103671273255/243*r^94*s^33*z+263170110165495281706143622939848650173745423981633144485994/729*r^94*s^33+6981141664434901954716343701174410352328339794032032255253/729*r^94*s^32*z-529661871103623260264027931148762348791564250698467125728367/1458*r^94*s^32-4666658612718335381096926688493168842874595186430956324075/729*r^94*s^31*z+401804265065066904608603196754743040388793491774073017165189/1458*r^94*s^31+5629448157238278652635898933143601794590050482188061759755/1458*r^94*s^30*z-258385673369817786005318418954187856262646495340198956475597/1458*r^94*s^30-170608306532752754088721575536449396265331177587884749668/81*r^94*s^29*z+73481221953151269946243276556764016205193506513515585228969/729*r^94*s^29+252175701091429072438304703530365549262289063383420533492/243*r^94*s^28*z-37751036364192408472779867526245022284153494295799358992570/729*r^94*s^28-669636564147507186985623367623211029597865501260576972233/1458*r^94*s^27*z+35491702284340392770282332727413740498451912007778304986011/1458*r^94*s^27+263164485326585978302898959549406124818733279618636998831/1458*r^94*s^26*z-15411445039475004759619177638666418490525144233963373250409/1458*r^94*s^26-44863243865985894930550917967745061159840431134147362154/729*r^94*s^25*z+6232256495447795896690281921001468665089384676128863117357/1458*r^94*s^25+25165976312361450544678930013350746055472436543893121173/1458*r^94*s^24*z-2364826090997974188812724424736163081410797535792265032813/1458*r^94*s^24-4901361062614531610187394482791193517053494375186916367/1458*r^94*s^23*z+423865705491858604627103565873115653769908863064949233235/729*r^94*s^23+3954527398122593249071207493678988934597667577479944/729*r^94*s^22*z-288622974523091411408296692366205158713783800811777815975/1458*r^94*s^22+96143682116330874431118551618039713533479349375964297/243*r^94*s^21*z+46792327852205068674367534877700244423567451829272788201/729*r^94*s^21-176055428952379096428912895030389390839605503915381760/729*r^94*s^20*z-28878211219991796194431687279225069091363253143608470329/1458*r^94*s^20+147746413715784411138959823375742457153329543782946883/1458*r^94*s^19*z+938279061246084394765245119198465218926414361963050479/162*r^94*s^19-25209109926784031728737909783836613005228742270165869/729*r^94*s^18*z-1161753357418190968768703393430797728284283684994389669/729*r^94*s^18+14709256879454196739821274538046480197520253472017429/1458*r^94*s^17*z+198785229935374370399042697594987036713536648818958667/486*r^94*s^17-3741545496321120133545497823060854531678344812877937/1458*r^94*s^16*z-70734754380854213315197201605319927990171612622098127/729*r^94*s^16+836238127430846134091207723213752343723243544940339/1458*r^94*s^15*z+15369350764146750265178097830228580999165908133920137/729*r^94*s^15-82248761992294443855509210437768050181405243635853/729*r^94*s^14*z-6064453264443814935261685424735727913098676793736467/1458*r^94*s^14+1578821244340770845491220277334030970190419003426/81*r^94*s^13*z+179528026833042264820533156993399838119917884057309/243*r^94*s^13-4289931058155716039427489404119562164816746836251/1458*r^94*s^12*z-85381565087649160998230140430908600955991060272416/729*r^94*s^12+561460189532978802973828686595879995570118887887/1458*r^94*s^11*z+3989619235684944412003383363695634110499522955859/243*r^94*s^11-63054218470488384906406414447751395827721263305/1458*r^94*s^10*z-978735229489338545759864081719782222584209677623/486*r^94*s^10+3000022247247702782630906776581433258161102788/729*r^94*s^9*z+5763885711304230396286128668848258419727376873/27*r^94*s^9-238724872605789986989716517199593735463960354/729*r^94*s^8*z-14039972597433072561605110446077434629237638564/729*r^94*s^8+15775569571570438540694872473519958915915010/729*r^94*s^7*z+117442435831582654906528347004334793261927944/81*r^94*s^7-883298575810716049460607132569883326451880/729*r^94*s^6*z-64666055247541247288685039426277574927613728/729*r^94*s^6+15231598495582833318874724004763455618880/243*r^94*s^5*z+343963422513629177853078797498873180921900/81*r^94*s^5-827882813186497650580046558717736760000/243*r^94*s^4*z-109310870698508482024264696285037474236000/729*r^94*s^4+137880530840375498039611012778351620000/729*r^94*s^3*z+2558108725398295442800445223949304440000/729*r^94*s^3-6287844628036217831744168722156400000/729*r^94*s^2*z-30294991936410293996721329609640400000/729*r^94*s^2+185802522226229396455224517216000000/729*r^94*s*z-3980069504861153206400333811100000/81*r^94*s-94531841539174659775809808000000/27*r^94*z+118760022551276121698295668000000/27*r^94-23238078288047656250/81*r^93*s^97+303669736845332703125000/729*r^93*s^96-130335333161882300028203125/729*r^93*s^95+2923900849033954303179625000/81*r^93*s^94-1005079119756250000/27*r^93*s^93*z-6179110984360886609993735265625/1458*r^93*s^93+38180000269976228125000/729*r^93*s^92*z+158996762024932688052018138096875/486*r^93*s^92-15705887771034892192609375/729*r^93*s^91*z-13107647038751063627816893810187500/729*r^93*s^91+673384685989439282233203125/162*r^93*s^90*z+60219958552266882409084160241893750/81*r^93*s^90-226669147981010705738242990625/486*r^93*s^89*z-35095331227908500584965635339022230875/1458*r^93*s^89+25124596185730884754702248940625/729*r^93*s^88*z+916803445432104747883868075343402861625/1458*r^93*s^88-294438833473703120052196472946875/162*r^93*s^87*z-2197086818096923223025697506260549072057/162*r^93*s^87+17569701483510593048340263533240625/243*r^93*s^86*z+358521423626633598305419689358005479953979/1458*r^93*s^86-182929148791202786137414873292358250/81*r^93*s^85*z-2771621009580126724486122538633739587887176/729*r^93*s^85+41602826524285251832056915375347859125/729*r^93*s^84*z+12321391311151957608694751382531201931038058/243*r^93*s^84-1740503104835880544853354408115565820161/1458*r^93*s^83*z-286110551046875972212778837583604689164569111/486*r^93*s^83+10228230326224652687944679401450194242855/486*r^93*s^82*z+8739700595265393863618152359904415622907704563/1458*r^93*s^82-77080202194804177930301258229184098216107/243*r^93*s^81*z-39248720665655465634205967109694451525312848783/729*r^93*s^81+3014018523508313023203410654824516037152442/729*r^93*s^80*z+34703136499153621825720845630036389332927253828/81*r^93*s^80-34290247919563558635617489925997820902259554/729*r^93*s^79*z-2208745188804197524467512447634504383377996805512/729*r^93*s^79+228726047203185485498649398681100897412362661/486*r^93*s^78*z+13903865469057597809099012092962952515189867647057/729*r^93*s^78-3037299887277810895396121247514269933733166434/729*r^93*s^77*z-155813650925015708232359979169016402423560383918965/1458*r^93*s^77+15936921529758304674666628068261062204096096357/486*r^93*s^76*z+129244975107153809513414316563955456764361243098863/243*r^93*s^76-335769463612087148607976722040689991370343667105/1458*r^93*s^75*z-189444952994599010700052436853410253747125436678602/81*r^93*s^75+2109366719830453833818991943353860331137067938599/1458*r^93*s^74*z+4370097286999862666568045102347429051006346610189441/486*r^93*s^74-5934553776076579333436301607198712566841011906976/729*r^93*s^73*z-7193774369994978071188691487359444422467695720712353/243*r^93*s^73+59809128816865934569025200474804994726314730812415/1458*r^93*s^72*z+116257822353517297221817242473553919423662829621789703/1458*r^93*s^72-134662957609792316663207820455928269839999716883036/729*r^93*s^71*z-112347712324346674519480692873756035148117576247201423/729*r^93*s^71+1078271343140214524365826320182853241586870177704537/1458*r^93*s^70*z+120923111224261480552015447882145487483540786565981061/1458*r^93*s^70-3798583587632240470642249440191287170010114218066191/1458*r^93*s^69*z+1334725125338115327858218475705557284479204089386822213/1458*r^93*s^69+5764659551987083546903560662936721221230266191371952/729*r^93*s^68*z-7412157397459179657521071407928147590459818155705789429/1458*r^93*s^68-28723737874301906995734428020013692416759983814956215/1458*r^93*s^67*z+23686100188180057184134062287185630330758734361309506983/1458*r^93*s^67+8423720490009337421030679999855825832525743946871255/243*r^93*s^66*z-299748774989125078091080654488802219517833399349368636/9*r^93*s^66-12137052886462527866562502288127655344504920201016707/1458*r^93*s^65*z+14255866085955258283887616054834648106475789954824440177/729*r^93*s^65-125661278876154896265924615217666122709123995694134517/486*r^93*s^64*z+136619206557319044976105183932889818009537941068482992665/729*r^93*s^64+2049969436858500255948768510729273004541290386208755095/1458*r^93*s^63*z-516611821636864738666678883910359503273792309487475412375/486*r^93*s^63-7387901071752830612020797331933242675195610606571755769/1458*r^93*s^62*z+2654520541947640924829554567321528849838626473070886090360/729*r^93*s^62+10630994118090934980071630646350204011709772075246192695/729*r^93*s^61*z-6935323570607290862449898547068700017682654372622059261079/729*r^93*s^61-51194224231974292399532618897999968015868738959580607631/1458*r^93*s^60*z+4796812200159511312991774183491513629658677767944827430678/243*r^93*s^60+103599585745021760415669675305839619191171611228108058463/1458*r^93*s^59*z-22770854486539007890522946863662080194164213526472091963566/729*r^93*s^59-85434084237929464080516185322566642835983748712995776678/729*r^93*s^58*z+7116060996718879854202011755149886126342950186437212306008/243*r^93*s^58+102159629427487306171150499646038475052245348967626031751/729*r^93*s^57*z+16765542080842017654787733675601497294389365564335602160231/729*r^93*s^57-12647985541083120632679739937037037590735719215799167879/243*r^93*s^56*z-93368260337156127736853892909813157731577654285712060575123/486*r^93*s^56-448891626574811152029259244695113319473693857328333786059/1458*r^93*s^55*z+274685796181070716278844521943608397948772184425536904942165/486*r^93*s^55+838265853178986326827026183621183142656603577326110945375/729*r^93*s^54*z-880217893494270199250413719713276118245186103137814068083492/729*r^93*s^54-3825327870984343447647037851358131704220615441329162794427/1458*r^93*s^53*z+3028855464473489337240185984307910281184114326458052594436495/1458*r^93*s^53+3354487547990879328569783759037531839541964532803371437830/729*r^93*s^52*z-2127659521318652711877345314567671135380748106333198246665766/729*r^93*s^52-3114503139611406903575554062288905300875577115528297713821/486*r^93*s^51*z+773654840956571205945920657286427330405334117885003994734117/243*r^93*s^51+4858326097504423775496062312613049984472099463470572019147/729*r^93*s^50*z-168005189122927686754178319394855897092821612978142195177685/81*r^93*s^50-2531366565909630236579859275597353564659787276899752056732/729*r^93*s^49*z-907579896319708173816365280932336022464683206069406800730124/729*r^93*s^49-7114959104658769543684896257656938236906840687513449070107/1458*r^93*s^48*z+1767223673983196249636407428438461337286504852820679864769349/243*r^93*s^48+4569408345969382311392394031897918052242124255404595028709/243*r^93*s^47*z-426034042112358268473464899505162756642087198353077847902412/27*r^93*s^47-2943992916680994101135857486392630954837828727950166153999/81*r^93*s^46*z+37330386348074888044680447432267636406672692554277681957572545/1458*r^93*s^46+12847457317331821536951762585176717373735813007297109282270/243*r^93*s^45*z-25382957279546424906797192086326837469599229779253997222986952/729*r^93*s^45-90463095310602843489577388660644456444525960933653136364849/1458*r^93*s^44*z+20059861394018637347054923261487548175136512415602349401081249/486*r^93*s^44+28214943988588141747897865530954762662035233877084519324047/486*r^93*s^43*z-21063216188316525435668015212156078615269307122050056578801823/486*r^93*s^43-27846501551539296086287538791562409573729810925553283718648/729*r^93*s^42*z+9840046954235627840733919575393254712669348018674570429674172/243*r^93*s^42+6710744204211581460809591171494214243158097130499359248719/1458*r^93*s^41*z-8144354385073066064416890063162900645307468588951290643546763/243*r^93*s^41+8740097852709205882415976993926324356607022366400415707298/243*r^93*s^40*z+35230121859515589135973148233122147259187861399528611457065645/1458*r^93*s^40-6018513776678757065560243098450303920701550523236849284163/81*r^93*s^39*z-1176385109288655294681547110148734739222057638629702686545694/81*r^93*s^39+148679774704811717531595753076832956778933230873741756511689/1458*r^93*s^38*z+9236130599952387032724892526262982620366843228875894880970073/1458*r^93*s^38-166387865185675221813840525349817837718291567236650522295573/1458*r^93*s^37*z-820175675561475395025302355700833856831787527642316412826333/1458*r^93*s^37+8957730277464522792029437227075456845859884493021788913308/81*r^93*s^36*z-1295948443200337931458113552624277358585525525875872920230351/486*r^93*s^36-138788542320193076811568800566968077572389730664271423622489/1458*r^93*s^35*z+5589449373550641406604254212519360478261734949418873505892183/1458*r^93*s^35+53715914990656082464739888873052982767014397657133396823689/729*r^93*s^34*z-2682432064521309421522247195591544440052445655629050760032476/729*r^93*s^34-75219320064244814383060780026682121381168549294252709834331/1458*r^93*s^33*z+2117787754310201207712250551372519412263763712831480991751543/729*r^93*s^33+47712789897065793579285491904975751960594652392431713664635/1458*r^93*s^32*z-1462429868602653117076932322636994723027848552863376538001545/729*r^93*s^32-9120918790988141867962513869758469136390252591369871365159/486*r^93*s^31*z+1815471280994717198133572965712343307384139931977157308683309/1458*r^93*s^31+14096948438808250538881038805897842738988822180310790315895/1458*r^93*s^30*z-514218535948755405706638459958209065777824382635365643003987/729*r^93*s^30-3218723100946556157669525036410335107626608955009165098421/729*r^93*s^29*z+59676555121393860785512781773456275355890140633837022551587/162*r^93*s^29+2533844977432508289216198219143579123340336875298617345819/1458*r^93*s^28*z-260572254785977103922224409887024720418556873517325164718859/1458*r^93*s^28-802668069515620913992125212571462674587953974534905903717/1458*r^93*s^27*z+59101333044185957063212681494515031937507249938626551849061/729*r^93*s^27+158064769943359413120294757815228309344791685590015386367/1458*r^93*s^26*z-25209270308240823507083041747608545891285917225067685004940/729*r^93*s^26+7953528758927929000240065190039075366933327007137967137/486*r^93*s^25*z+6772324458315827103286314112642897728279745714179852631147/486*r^93*s^25-2557277376786149196787414591838522613008509005697472620/81*r^93*s^24*z-3880162773635545715156507340246014369130456455546830397600/729*r^93*s^24+15212226632691421580836147217029109268231170675817796592/729*r^93*s^23*z+1406821076849513344493732825870924822467796163921546982162/729*r^93*s^23-7472275021335583950740652232294510837219603296437000597/729*r^93*s^22*z-967498491569874601217121003572664575292288613416799020905/1458*r^93*s^22+6133024123102131466214949946796323273745897387230557179/1458*r^93*s^21*z+104843370084984706366650797358426386668884487397543614067/486*r^93*s^21-1094051750679669222390593761477993908056529214088353391/729*r^93*s^20*z-16031838856284048522972882253700719407367341859808296397/243*r^93*s^20+345181820206865829709849342593129043937790523347571820/729*r^93*s^19*z+27502093137862022569110843412059461077335989790305256665/1458*r^93*s^19-194112102785208136588852859400394908542275028279513495/1458*r^93*s^18*z-7301159126398150239407182239700137219198603944834953177/1458*r^93*s^18+24391192655307394269797541277186539189056267865232268/729*r^93*s^17*z+893601717249956988154004854078982881610241423372602605/729*r^93*s^17-10958067993565081265814921273868650564453402430327349/1458*r^93*s^16*z-200286121923055685729032788019144922005160416285784995/729*r^93*s^16+1098022827459316827635596831390908850138228916650322/729*r^93*s^15*z+40817774498590661982971022044709994380380030564119013/729*r^93*s^15-391326812665631246555665282319074498043497108823615/1458*r^93*s^14*z-5006552990333559831663793935326818093387573472899871/486*r^93*s^14+30869200537856061801342614629232958063929048527358/729*r^93*s^13*z+2475814004963555017284687151890250059958372184099377/1458*r^93*s^13-1430612471188133372191484411841071016728105553743/243*r^93*s^12*z-362573415170832728993990114719106957626494384425399/1458*r^93*s^12+523934807883134909422736679347771357148106247108/729*r^93*s^11*z+46718159529435032628644598521444401803198872335307/1458*r^93*s^11-112328321015498551082395222321869444952928159255/1458*r^93*s^10*z-5235579383489774260892924892412161441632554120799/1458*r^93*s^10+10667583344141207300919221560987817045862324259/1458*r^93*s^9*z+83843998260248183011952204895784190668554350206/243*r^93*s^9-919327414525342353899528664398211380326782827/1458*r^93*s^8*z-20345369419586178029112046013947038500733464738/729*r^93*s^8+37335282295900308255931249461426893817669574/729*r^93*s^7*z+1351737251554716235511517383987454330503655220/729*r^93*s^7-2933526565983799323426083008978455653565566/729*r^93*s^6*z-71257629934736028523744316064579058474031812/729*r^93*s^6+217694641694502506329590235812654141013540/729*r^93*s^5*z+942690985811333523453323532086428273456400/243*r^93*s^5-14165426464221593914681397191973753023000/729*r^93*s^4*z-25800017529654586043989604455995678896000/243*r^93*s^4+245666272197653373422643976784637740000/243*r^93*s^3*z+1237248398787877850244197186638022420000/729*r^93*s^3-27761280947348568944200683102543500000/729*r^93*s^2*z-3045672687027852535238049535225100000/243*r^93*s^2+73367553152118700733835526027100000/81*r^93*s*z+196273347206390280665524998730000000/729*r^93*s-90866411161462793349934826000000/9*r^93*z-754462652090340375725471368000000/81*r^93+181245185283593750/27*r^92*s^98-271388164217063281250/9*r^92*s^97+15952936583742867814562500/729*r^92*s^96-3019194565670340060165828125/486*r^92*s^95+32953413762500000/27*r^92*s^94*z+1364574807049977056102388640625/1458*r^92*s^94-393394168408497265625/81*r^92*s^93*z-128008275587860936398252640253125/1458*r^92*s^93+2366279516960664193796875/729*r^92*s^92*z+1374760001275950804065554772059375/243*r^92*s^92-627298855432446213103656250/729*r^92*s^91*z-389943044380097711152790948378928125/1458*r^92*s^91+88927826146078799089959925000/729*r^92*s^90*z+14170012020904658591534721540579829375/1458*r^92*s^90-7894486320922382812924779509375/729*r^92*s^89*z-409661600051694131562726500348356335625/1458*r^92*s^89+161250256904996036746529405075000/243*r^92*s^88*z+3223912543847677964911799917032392871523/486*r^92*s^88-7280674943062623716589873385365625/243*r^92*s^87*z-95141766650692641074398931362021757158250/729*r^92*s^87+169126863927605412636564702336813125/162*r^92*s^86*z+1056631700964224435874375666171558724387075/486*r^92*s^86-42348837728991701355035331610329926375/1458*r^92*s^85*z-5031687079308853080801487011682087788540463/162*r^92*s^85+160897711895028904228508422864473642862/243*r^92*s^84*z+280237764256240862544975767289815627770266988/729*r^92*s^84-18396579600234387663127641316843885629379/1458*r^92*s^83*z-3029365618447639709049664004941414410398677171/729*r^92*s^83+148863657228066620616880039567294171434608/729*r^92*s^82*z+57573398473847233800210839421823047897626788667/1458*r^92*s^82-1381387679177568940976892344090424826266149/486*r^92*s^81*z-241645992018251160175631205405969973009287290642/729*r^92*s^81+25060291372904252412258954713837973826615567/729*r^92*s^80*z+599382957126727170923872906779587002221130826737/243*r^92*s^80-9834175093755101186573279512213241220309166/27*r^92*s^79*z-11885089605668036990415429853131659181994515845425/729*r^92*s^79+551337498089213318021743479614253148700729989/162*r^92*s^78*z+139600601418571017147781011095741891196686076486979/1458*r^92*s^78-20551802949659651159775876319385542953648524812/729*r^92*s^77*z-363591168854035033839601856251994117135411208007609/729*r^92*s^77+50510423573693229316232245420586427436764051338/243*r^92*s^76*z+1671707911913362476847878480786721621969278332742241/729*r^92*s^76-1994527562952801266618391548985342002875549193809/1458*r^92*s^75*z-6717191030762612220516712474287945110735378645685302/729*r^92*s^75+5867479637357240979506473338482691121543347271256/729*r^92*s^74*z+46256414685754475639591951713335163289778724723685549/1458*r^92*s^74-10288359602126065220154049042560710917428666652243/243*r^92*s^73*z-130753310523902598033613781542060116443700218547243413/1458*r^92*s^73+32198988732509344020944623874400197377886536474691/162*r^92*s^72*z+269240764509523284549377432613830310335883844781266763/1458*r^92*s^72-1208295149442556559129369815734908841567399389655365/1458*r^92*s^71*z-96321606965425148395345063459546757483087111473077095/729*r^92*s^71+492337040891650984742742617948956312010870754862739/162*r^92*s^70*z-1465610981787763175660524798849716306375523167202551523/1458*r^92*s^70-2334826273320317337585560134165971190908219021198880/243*r^92*s^69*z+8879441598014520378742207988345043677010898294109610899/1458*r^92*s^69+12162746734653395330722041242534610589742807307225485/486*r^92*s^68*z-29631167340383908630690928270663633614036449332169121631/1458*r^92*s^68-34143673008004503755667276580268798512858387394144774/729*r^92*s^67*z+62264170800708138357166363369019664948945027238800918083/1458*r^92*s^67+28842349254448908982581270464442812576443608666981187/1458*r^92*s^66*z-16030136531465454116862308445662923820724595457493169643/729*r^92*s^66+52477860879094730164594006395986728272958577758222519/162*r^92*s^65*z-409748801810236039016243676344198796997421395675522624813/1458*r^92*s^65-2756958351804007735887581463071569395493822379089151501/1458*r^92*s^64*z+1166029817230026213603363493675058984087971689934618770769/729*r^92*s^64+5180702864080815929222107716833014553363242701045582026/729*r^92*s^63*z-4086264354835573632685844580812810360963431904049854542214/729*r^92*s^63-15450371651917924070528412389001002566194452422244411923/729*r^92*s^62*z+2434827476653334047183980036882745745048896411006862389601/162*r^92*s^62+38509504736534228000327327829551147392994808251151357127/729*r^92*s^61*z-15567487137797612270941161317899619835843965275265973224447/486*r^92*s^61-8993048070076678023703604994001086951557042857324741027/81*r^92*s^60*z+75981966987960187074589884841176172004553879383177767963433/1458*r^92*s^60+280803463030594009174846153006596726074113014746416028279/1458*r^92*s^59*z-911665303564680476421517221874388733674994661900668129461/18*r^92*s^59-20600689358584703612763815916293959043949075448377940378/81*r^92*s^58*z-54437870196934586626482589330810008420568132181643467719951/1458*r^92*s^58+9355210354432502619949663143032789399902313007572226329/54*r^92*s^57*z+242877415671566369666872104871909534103309479862945081194784/729*r^92*s^57+202787733429764358578374072041144338101135560185601896954/729*r^92*s^56*z-1457093681210112555295847960273033134275745796590760395890863/1458*r^92*s^56-2012627072340989451270878812126287439000053176290348621729/1458*r^92*s^55*z+3141990904719623679842020481464133553052728317169301937542537/1458*r^92*s^55+176059267526906222229313154494044781349373401504140478039/54*r^92*s^54*z-2693895294752698733770871114155322012254475982622682665606376/729*r^92*s^54-8019993215591896149958381769049120152167430504062899899531/1458*r^92*s^53*z+408662239722235285016825536755215354521981314131728645107709/81*r^92*s^53+542060935149334673582996882938200306954559524900257889865/81*r^92*s^52*z-3619528466639748608075192551194068766853702152040620388161121/729*r^92*s^52-6247243629634099084515341145837676845970834909536575450683/1458*r^92*s^51*z+2338952150609699461223643994285683156929730885518700403264105/1458*r^92*s^51-6945300175167609601076715430206805743669964948810445138813/1458*r^92*s^50*z+10243004731869033553371158700699908665610666825188504517089399/1458*r^92*s^50+5401505677239841762524515334635957202720875062148961371386/243*r^92*s^49*z-5384515939648486683078550228439912476252220929603623090197425/243*r^92*s^49-11195600896344794720570090434471110311801660959739264094568/243*r^92*s^48*z+31537087322771635847476613624306839903088014296563842728789398/729*r^92*s^48+1844866348284858013848521806955880395399312048028278876581/27*r^92*s^47*z-98294108429345466046788420545012063286072534795814608490206739/1458*r^92*s^47-54794702359150722562517403903096195578572697164106402494996/729*r^92*s^46*z+7260351348900129336057451643681488997626274175220679687898488/81*r^92*s^46+24492936524300426684380945408104284526612075547698338772349/486*r^92*s^45*z-25319871269754732793945623078906664754119957706702013943662908/243*r^92*s^45+8728734648023953085909520562194306950365243623060870385945/486*r^92*s^44*z+77752743747748866828150519047327835993010383486425078338376825/729*r^92*s^44-31751734346114150056365207132919864626895032730251085498954/243*r^92*s^43*z-139356438493065998660117186210604556075919876776181301079685623/1458*r^92*s^43+199337563602029393668732522647593779244310189544610970388264/729*r^92*s^42*z+53376715855593284971274656877719687231793414743197619836250553/729*r^92*s^42-101860921453516900174078885624829011171977387273305047942216/243*r^92*s^41*z-65224993175630720943289789258027112574640846555001936481236219/1458*r^92*s^41+781677586891120952473690116814007212110165900136135068416777/1458*r^92*s^40*z+23858590638124397094541794744703140646878897690839883244132717/1458*r^92*s^40-872888720792277104886679886639548385255271867652875574294363/1458*r^92*s^39*z+4847230339951233758661155521409049331259603533199704368165866/729*r^92*s^39+868970778081957377579089133616713613870303525058072574397737/1458*r^92*s^38*z-10415948943631202929169473800714663584902719313912809020601797/486*r^92*s^38-389680477097467192963400381650854649015296138948963172836893/729*r^92*s^37*z+13501113205121942617422446826172553675493891990757339607781953/486*r^92*s^37+632859120718015574613275696244086816400743136819105564245395/1458*r^92*s^36*z-40065186184903325343550212307780122903127876036415872915195739/1458*r^92*s^36-77627038800511121351769934462733923983866844598069819435409/243*r^92*s^35*z+33798151230681775282886389136094592469123671620499646715291661/1458*r^92*s^35+309860785869492613419322516361922986195783033816872828107401/1458*r^92*s^34*z-4222912638526442144502669012334396293967642652544710047048048/243*r^92*s^34-184970002917062844475338847470439459822777324245103975344709/1458*r^92*s^33*z+638154496701617680293545753138211849003386377630341421768169/54*r^92*s^33+97543902428001870728640685944195139690980306979198193732963/1458*r^92*s^32*z-199259398705755003551336137978016173925095791233046837850345/27*r^92*s^32-7322093122301772982666926084938664882816110474132635302712/243*r^92*s^31*z+6223277025120191368770155736484291464597400158109529501258297/1458*r^92*s^31+7725708640688887117838307769850619703315347838916817164075/729*r^92*s^30*z-186412863225122112616643089756476341191263338264300483893288/81*r^92*s^30-464238366419733635005352776406458358712953360328719536919/243*r^92*s^29*z+31401300419784338100768231097789893366408255672917914617238/27*r^92*s^29-81438288114653162325967371562093271145096912031463098915/81*r^92*s^28*z-806777560717710020795519974344882447889865364354259191824141/1458*r^92*s^28+686576480605797621678213111839210088210561571955464541693/486*r^92*s^27*z+181340328448360255856478225341842327768809216235716144846955/729*r^92*s^27-83761906493690787784518530791331144490418972929291822190/81*r^92*s^26*z-25734291524330098665797468792091693574367874145811357272727/243*r^92*s^26+95767292446701943554875934561856101204682730091085374433/162*r^92*s^25*z+62305728798117894983358950207038266600067105653928979424355/1458*r^92*s^25-209892097221352533719050344070672805407210572439008116539/729*r^92*s^24*z-11904726213258809896375111278451877210864765752917366715387/729*r^92*s^24+179973440074685671679847853574645776237694238672816805291/1458*r^92*s^23*z+8595220688715917500239453854005199164227645580339583454517/1458*r^92*s^23-3830589986067398026816976672816038542544901242935796951/81*r^92*s^22*z-2920086827168936418213938692541459441326888539138671657399/1458*r^92*s^22+11890713107316495864717002467413882571203637581192986366/729*r^92*s^21*z+309725252965952973702743806129905880702094419626339695477/486*r^92*s^21-3704997785703227964566366948753836268645167712833205024/729*r^92*s^20*z-137728459710964887998526030476071880441459045876646020702/729*r^92*s^20+1044117895704518127662137049604167332549672999280689960/729*r^92*s^19*z+75655269727655159497356516169797874400451446515483783901/1458*r^92*s^19-177358098681958610819313061158588596027888874236262277/486*r^92*s^18*z-9570898639903412846203789213831235349523954611448496248/729*r^92*s^18+122408405699665682669201746954503510309525697494653945/1458*r^92*s^17*z+9127191313376876311291240978728595907689510225329476/3*r^92*s^17-4229624208314603494751004329970437678439745698888686/243*r^92*s^16*z-467943246692981222875635222450518615381336348959407635/729*r^92*s^16+2365771976751758622615619188245644058123702855081801/729*r^92*s^15*z+178646169999781361012678737750191322103229140715356671/1458*r^92*s^15-88021318102187768665679634241080144139223071242029/162*r^92*s^14*z-30640487268888228053817301364540994353927101370741645/1458*r^92*s^14+119148708436544813640713771940458303261892357375311/1458*r^92*s^13*z+2342768408634159197521643570343343857805157278627700/729*r^92*s^13-5387597308311273077150944159395560577937757234731/486*r^92*s^12*z-316547818041183758475158534712656739576948067621909/729*r^92*s^12+1996983362296060124008081582512353235254456432051/1458*r^92*s^11*z+74773347640706241025751566691850016390786399554655/1458*r^92*s^11-114213467615023482311526209813621675569221525680/729*r^92*s^10*z-2539417128039436119022829573409314772018184862759/486*r^92*s^10+12314654165784594699313172097392142172301540674/729*r^92*s^9*z+329282844162335902213510569356322008126456820739/729*r^92*s^9-420207992109409263162643316770434420478322843/243*r^92*s^8*z-7882478457422134681245947797648548498969151570/243*r^92*s^8+120595200332325693378915375090565167828799294/729*r^92*s^7*z+152645756646476436571017459608320616940262040/81*r^92*s^7-10377590266321861955840498026285991193702232/729*r^92*s^6*z-62677647539911002142063106011977440539534400/729*r^92*s^6+764798696778439058017530584792225045541760/729*r^92*s^5*z+740409345436174692368928321062706404850100/243*r^92*s^5-45808191920666832395996394036901261238000/729*r^92*s^4*z-68014425984465997496058337298505183062000/729*r^92*s^4+2104240650683456608171455543909616600000/729*r^92*s^3*z+826995900083439581032675578373287740000/243*r^92*s^3-22888636634953256246110555879048100000/243*r^92*s^2*z-105720176736200575304263876603925800000/729*r^92*s^2+155657106387169645980806985392800000/81*r^92*s*z+3224442162565649376102729216154300000/729*r^92*s-490965043110025955337985580000000/27*r^92*z-548240828188886453403077042000000/9*r^92+103372905530305468750/81*r^91*s^98-1417187879965655890625000/729*r^91*s^97+1233323795053912294911734375/1458*r^91*s^96-249806753115777010100807921875/1458*r^91*s^95+22100972985536328125/81*r^91*s^94*z+14660230260807600898447148734375/729*r^91*s^94-263241661077744954687500/729*r^91*s^93*z-2259774218113639781755663877453125/1458*r^91*s^93+2563318453864296809140625/18*r^91*s^92*z+61958454847936132032948590205950000/729*r^91*s^92-19416513113302699025837046875/729*r^91*s^91*z-851581424313738296771396566249815625/243*r^91*s^91+4255756831053150350182372665625/1458*r^91*s^90*z+164877184154536967468405049826735765375/1458*r^91*s^90-308718318964173103167094620709375/1458*r^91*s^89*z-4290033432236989982913353122130788804375/1458*r^91*s^89+16036339391569855900286025667271875/1458*r^91*s^88*z+10232742442831686332340479875248008187257/162*r^91*s^88-314881148240191240154803524629243750/729*r^91*s^87*z-553530324118058459944269357920409325239835/486*r^91*s^87+3240937637236476301023303343697082875/243*r^91*s^86*z+25509641207792958544874584989557565713449165/1458*r^91*s^86-81029298017793731652216513285551142875/243*r^91*s^85*z-337653780146276337848852167762109874875016379/1458*r^91*s^85+10066534527943455659254318359547315582649/1458*r^91*s^84*z+3885831062548776021338951997685038677125748605/1458*r^91*s^84-58563051035571554979750831014554439253227/486*r^91*s^83*z-39159678533410845733873232343727071797492707559/1458*r^91*s^83+2621043093103263536226547258571871933102623/1458*r^91*s^82*z+347472607803263208736022463109920036061532519603/1458*r^91*s^82-5633733274171225705215435898727569759553987/243*r^91*s^81*z-2725517510260823349132056533568261894362216091945/1458*r^91*s^81+380272261815049939414720219180663484191430255/1458*r^91*s^80*z+18944260139339116933589854189562537755653813910247/1458*r^91*s^80-1879497917181045778755339711846151574973698275/729*r^91*s^79*z-19461000076423681203074848733915279620378862686823/243*r^91*s^79+32838402357601863998364946657908149891369644747/1458*r^91*s^78*z+106216892375832384132392304695138439678381811198132/243*r^91*s^78-42442136837524880443520111528801247416440245419/243*r^91*s^77*z-3066351623488997879030461794012313259402095464816995/1458*r^91*s^77+879257779487762308944235710023344913677964513969/729*r^91*s^76*z+12884225139426289197049885139649442659496327821917257/1458*r^91*s^76-10833907963320623949833844057200504009059591128313/1458*r^91*s^75*z-46396006808339427300895516952333380612151562546516497/1458*r^91*s^75+59570013675754763371253961825249703672886962526621/1458*r^91*s^74*z+137469576040671752774151420054830392259812740423297553/1458*r^91*s^74-48645898539024793481583786486364854100850672873336/243*r^91*s^73*z-149923070403138934566297292315192530466787337660558284/729*r^91*s^73+1268756890185338924741573783306031696444626734270801/1458*r^91*s^72*z+257782989844318558022909660420545833841686284250261683/1458*r^91*s^72-2423918222120084394593686561051016940023122301505349/729*r^91*s^71*z+1541245630306254251924745107817246658086546756743033669/1458*r^91*s^71+15976761010195944890204396333460190563301225451137145/1458*r^91*s^70*z-5075354281933083596584239451993067236932911164411606285/729*r^91*s^70-43519484570093994890013307810667267011615512937048123/1458*r^91*s^69*z+17681001286509802541243243091366665800777453483937284489/729*r^91*s^69+28822125423762050884322266445110551214254983628008611/486*r^91*s^68*z-76279542918959792264718634422333885413688631854978378331/1458*r^91*s^68-1904550974653834541459401737481994727404100222841505/54*r^91*s^67*z+33762585447158340867959361155012300041935355482288854885/1458*r^91*s^67-555113600921148914149856270775387181753661210730229295/1458*r^91*s^66*z+194044985461320927454467789220239159002357863201630155143/486*r^91*s^66+1166262656753639983497547186895170624258747154020434715/486*r^91*s^65*z-3349004379943068737307026274651553598342495565916356092843/1458*r^91*s^65-4581779608030735273753745868469086434611299012612167171/486*r^91*s^64*z+12057356101238982128776431907062874485892560009416545127635/1458*r^91*s^64+21295980571004031046535741855468846499754122051251156731/729*r^91*s^63*z-16669063514821531505217684259298467775539054553521432820872/729*r^91*s^63-110313274801654277229111095665961873088434347984227314071/1458*r^91*s^62*z+12246144434071257570781427121020981236008798006757618895687/243*r^91*s^62+80759025054791781482464495230644545808597965285772758577/486*r^91*s^61*z-124459480979223996255357567210207738822993649153956552947293/1458*r^91*s^61-223341176576591363923418774625319174470123832373369133275/729*r^91*s^60*z+2415710925667705235152454508978661353630707374153201908721/27*r^91*s^60+661830114273722428453694895342052760121989878912639553993/1458*r^91*s^59*z+33274231504511551853963462645665778793263124471949105211428/729*r^91*s^59-340587551968121002477493827900062638272365137458508860546/729*r^91*s^58*z-86243932944518542742294863675691645860974646536340342394195/162*r^91*s^58+40054748582220392295526415131928568973247560636331555567/486*r^91*s^57*z+2431230820232935310469005879149430660583678785140999401369959/1458*r^91*s^57+715899634947385494862359720424662808106161204518220818106/729*r^91*s^56*z-1787687521514978590757320065182193306169024499130343694141209/486*r^91*s^56-650414384093269178972362869423458166876735496545202135603/243*r^91*s^55*z+9281434983164630413621409852170316150845111085370941267458369/1458*r^91*s^55+976930903385948796582003933510400192913492365081650177064/243*r^91*s^54*z-1389540744890513522413397194181266113321325592155797781290757/162*r^91*s^54-1867590297569345709057671602487037779831569290219695337932/729*r^91*s^53*z+3760733162939362300349556687821714255001813722900175299509571/486*r^91*s^53-144041906438239248638644167958784531036419264162294762258/27*r^91*s^52*z+191317276695061340235648701115371330727096294747730191905891/1458*r^91*s^52+5440292905884837469626456957971071290651406933225433251783/243*r^91*s^51*z-175177430530281473266031508026449092996487832042512447940488/9*r^91*s^51-33535686684562681168415117904167709507746480909601833035526/729*r^91*s^50*z+12917554206782964593465261143047876606195358078771302541715842/243*r^91*s^50+5076354807937784497844967607244062136835599665391423029244/81*r^91*s^49*z-2702966399539975131005822996438944395556038356906138578003325/27*r^91*s^49-64687402284439694559173218656715126199423894495649509749973/1458*r^91*s^48*z+74597332260068886876795338284163052449122567584961392379711861/486*r^91*s^48-35527861931629790197252655431623934445122029649638960949466/729*r^91*s^47*z-146640709926068047977047158397171313133029854493650617488413965/729*r^91*s^47+186914876920784104353102405520711265324433367076279143456450/729*r^91*s^46*z+111162189384334735575825416945930252389028960971058767433878705/486*r^91*s^46-436802846314499369461166022734257620668552977143907259615024/729*r^91*s^45*z-54598129052497419707461724270959363592905661422431676324081577/243*r^91*s^45+1544984809502783176414502235056380582903388067860818933616585/1458*r^91*s^44*z+44994031710863452919928268627249526585285065145333189474915290/243*r^91*s^44-1147975978445790570415386972732896026218512640652959438437153/729*r^91*s^43*z-169493836118545333151364327215058729235456623921897041231825621/1458*r^91*s^43+2983917282883773793753456524968013972753952124632279067342615/1458*r^91*s^42*z+7869047064597872577442230944578111624918846401335293822246856/243*r^91*s^42-576239929383156606061119833001347317249555575566834637082856/243*r^91*s^41*z+35397794162397745196189932226008817324791045860620748504012515/729*r^91*s^41+601266763115026786785794364768712015266895891798252994895212/243*r^91*s^40*z-162051086488684496865951246770868379404427853864341347325189931/1458*r^91*s^40-1703029140054073424066821710394061541040322822866950115332715/729*r^91*s^39*z+214058896276156136277964103546279539873692762710048189850941051/1458*r^91*s^39+2912431299506840650098243474006189829855797164985041323117141/1458*r^91*s^38*z-113092035733420320161003348611868922083283229799866832437006072/729*r^91*s^38-249876895523270388685265175493768846488837511344970546061867/162*r^91*s^37*z+103552082408304808056674281248812864696637941340127847824854116/729*r^91*s^37+1555524908871909639365136750398762990439798726081651023817397/1458*r^91*s^36*z-169857513789956274671035544686034866237141166193127089451184081/1458*r^91*s^36-947174594650750808617540801951007394837851914306826974470323/1458*r^91*s^35*z+126986947747230187480549964964972916288393266474924801404263177/1458*r^91*s^35+488275707292294348635027965468974802701762089387751724963821/1458*r^91*s^34*z-29162838792299748527375383697821450800240719997996500676562097/486*r^91*s^34-63587870255236376446099679826572614327238312448191042084141/486*r^91*s^33*z+55974929197659317155572189814665089670552894772571891596303109/1458*r^91*s^33+9710396806636611342672360272664221611784431524438753104123/486*r^91*s^32*z-16726947626582869258460670550044504948805369718499916952984443/729*r^91*s^32+19236735260519736511217123550157204839771927316476813835543/729*r^91*s^31*z+18766152985803847939789399860658279953021053695049996145955547/1458*r^91*s^31-52735700024425184206184273719697985977817772205707560345917/1458*r^91*s^30*z-4959204022213592189141239750514418261190284250668063571669483/729*r^91*s^30+43740642795498542378024797956172558959983979169632283800091/1458*r^91*s^29*z+825552861216292661095737748163989530768066426069014226805546/243*r^91*s^29-29125439239620744981115221661948124566747737834767376461033/1458*r^91*s^28*z-390265348734111447513878312805926631205201881653781401622905/243*r^91*s^28+5575860317414756328872589926582402007539307643583513423557/486*r^91*s^27*z+524191308820726550671627812193538659725871738670242837633852/729*r^91*s^27-8528006468672436726547965428951115126093918669457340142511/1458*r^91*s^26*z-222103793024460518054224468079438625579548758531838708629513/729*r^91*s^26+1956680606689645326598589593999431546539321081424290181820/729*r^91*s^25*z+88880769984098399346527455969130211769805654662614366493835/729*r^91*s^25-1628194021751565571122187383600491879032182410481523756063/1458*r^91*s^24*z-3721201608867236409182554666757100339611120462852048383621/81*r^91*s^24+308284451923066541810360428803843655570108928253197098007/729*r^91*s^23*z+11837546750195765220781326841566424581222309289350256841680/729*r^91*s^23-106446788629804376179393784119890039975511598349180256322/729*r^91*s^22*z-3908026545114235473636376134372112102293392082617081473439/729*r^91*s^22+11177072296882504137816229201078677733876987564172981108/243*r^91*s^21*z+1199598210095266405999911968063093157753205767177797933308/729*r^91*s^21-19266468862165070214542459955326173539662607122587877947/1458*r^91*s^20*z-340763298721021300376718877780554749874425207430498005434/729*r^91*s^20+5044158969431211374711994157399438946688686748413105413/1458*r^91*s^19*z+178295966169287110134281509305437137833864420948490346857/1458*r^91*s^19-44531595254835735639655317620961772938437463618798451/54*r^91*s^18*z-42743688618734905050042912236917129310205723848866485773/1458*r^91*s^18+43460619667224116020836948384174675601510854823731920/243*r^91*s^17*z+9340839738443376507886702976983383614310194742254692429/1458*r^91*s^17-25734048238560531419332228720414229238702557879045897/729*r^91*s^16*z-925083302861407594176955588651138826065919222635012517/729*r^91*s^16+4631673161658223075996115083813304507285005472554579/729*r^91*s^15*z+165035218606817407795456593415360693916166363541932862/729*r^91*s^15-509184906463972290637821236126189307845057797110919/486*r^91*s^14*z-52657958472963653914105518801795529326922131068867261/1458*r^91*s^14+38781415779352310741297507894052124633373619269162/243*r^91*s^13*z+7450487231189160742069389831215177590961581690317775/1458*r^91*s^13-33096195615268790197936160099958821998283447438701/1458*r^91*s^12*z-925866707860311628244084922068499942105091496855749/1458*r^91*s^12+4437656277354977394976849602503952301290048921497/1458*r^91*s^11*z+16651289324828547231038992531737561247608011332714/243*r^91*s^11-280984940673810995627926454825406725082598793701/729*r^91*s^10*z-9239907023088395891459498888673957181234614227507/1458*r^91*s^10+33239391142415676622651240104924679225730244181/729*r^91*s^9*z+40148536059440801727839934811557345427600998110/81*r^91*s^9-7176498746994704727168681593571456795791717729/1458*r^91*s^8*z-7902217973841434356392747605514974335329152870/243*r^91*s^8+342814136261923485932506613329633514990303216/729*r^91*s^7*z+1324750328377929126098251398793297387073551712/729*r^91*s^7-28035636694370948069778060626696590024454438/729*r^91*s^6*z-68130616866241477606316638485045975077536900/729*r^91*s^6+1894962967030808774916684946507963633664840/729*r^91*s^5*z+3700154597680999825596209160972179388965800/729*r^91*s^5-11303419492434550412900292707973215153000/81*r^91*s^4*z-215841670221967925574300299886078256868000/729*r^91*s^4+457931010086994269942246091693963440000/81*r^91*s^3*z+11248404381806532032402859685656362920000/729*r^91*s^3-12976815120240110326761968490104800000/81*r^91*s^2*z-429459914030697436527157959885248300000/729*r^91*s^2+75021791624791486058091079561000000/27*r^91*s*z+3368607779516194419265314242644600000/243*r^91*s-581240918844872942720663830000000/27*r^91*z-12021666640094398379223133376000000/81*r^91-1812451852835937500/81*r^90*s^99+18571306749621969921875/162*r^90*s^98-63718833116994992678171875/729*r^90*s^97+36994442064267785942062578125/1458*r^90*s^96-181243775693750000/27*r^90*s^95*z-5640136124908915360548399109375/1458*r^90*s^95+2213884344600723437500/81*r^90*s^94*z+177615711329327144664136332953125/486*r^90*s^94-26446117061061597332640625/1458*r^90*s^93*z-17242457132404169551107908537312500/729*r^90*s^93+6923874688234521624072296875/1458*r^90*s^92*z+817135062749902586487849964812565625/729*r^90*s^92-161653384421920327945355875000/243*r^90*s^91*z-29722294519618133894331805407071838125/729*r^90*s^91+42610439606795398899273216659375/729*r^90*s^90*z+286323311729225491196227152224228909500/243*r^90*s^90-5175726430381373741408698104153125/1458*r^90*s^89*z-20246421762366910233719599829986323511480/729*r^90*s^89+115917280832235627170268164936350000/729*r^90*s^88*z+397181584821394636111719799826285504347198/729*r^90*s^88-8018159159008937948392736383411308125/1458*r^90*s^87*z-6588883895717152830903663604435113458735405/729*r^90*s^87+221467667468653499667015494625570855625/1458*r^90*s^86*z+187210065530837042564052128922860676065221213/1458*r^90*s^86-278431642853930276719481148561648507767/81*r^90*s^85*z-2300609177915023078634964433888411462804867735/1458*r^90*s^85+94782328689998277167782867468188104739917/1458*r^90*s^84*z+8216922616220706984009621489236840321675172409/486*r^90*s^84-1521621073391940078451822366310728521044863/1458*r^90*s^83*z-77238959282497006594734376105273169073030500477/486*r^90*s^83+10498079757348679032034491077236149814347751/729*r^90*s^82*z+1919455321520520213171950677813831792568733398663/1458*r^90*s^82-125758485047456588628231036461956808910935122/729*r^90*s^81*z-2342018068084071318014304286596735558778064162576/243*r^90*s^81+292970774068856929096895532335801040579951775/162*r^90*s^80*z+30339469934877214565256729861037865585191466484923/486*r^90*s^80-2704920172314106353707958696909413488536228233/162*r^90*s^79*z-86841174495401372875416052908187451109570254304148/243*r^90*s^79+66308000348682578102956976464787677877683298357/486*r^90*s^78*z+1312705850434285362488380338621943744789071542029945/729*r^90*s^78-1443716179279176471497698796618789745283602069961/1458*r^90*s^77*z-11539229534730308677708500983918860924107581286719821/1458*r^90*s^77+9326838617678939301197882554614633883868719466941/1458*r^90*s^76*z+14480348711504149645096079839450306122118658631375085/486*r^90*s^76-8945096511736636291502971355992763832917375646050/243*r^90*s^75*z-67330101413442531295731735690001185366141548279483345/729*r^90*s^75+137375111958954999530254082921224390799325396569117/729*r^90*s^74*z+102976048636285820173760260428078259375804326694513301/486*r^90*s^74-1246150500454121266586158847710025362532169368430487/1458*r^90*s^73*z-148469687133263656104209137685552638079889706814360719/729*r^90*s^73+1654626178297907552209109355620528365113101753014253/486*r^90*s^72*z-1580110576011174887042863626250905752680086547903835711/1458*r^90*s^72-947522992356904785748374820976168019154287208370255/81*r^90*s^71*z+11142236849081047512449279263469781477852284147684911015/1458*r^90*s^71+8091148801971747623417208702511163961854516103784357/243*r^90*s^70*z-40423353212672051049644720662530399640687860682633649057/1458*r^90*s^70-33984621350846618744970453770907809138589253024639345/486*r^90*s^69*z+89652188154007393190996892845002052470809962290183174811/1458*r^90*s^69+75719891275292535240209800420207263523255838643804757/1458*r^90*s^68*z-16920706389104541477019210386929170401872064667761536927/729*r^90*s^68+309047316429574343174018744801353607466588720854672828/729*r^90*s^67*z-87042805803368309301077721971422782888227650877887507181/162*r^90*s^67-2102553715856708406806309165857410579611801778586317323/729*r^90*s^66*z+2294843317708144817133209919334462560416309631434215422997/729*r^90*s^66+2878849899820197953618742070034000252067203384717476469/243*r^90*s^65*z-2841244284911302397241411791659805485224525062163735466990/243*r^90*s^65-55681612483112821143223733271850478696351441207747986057/1458*r^90*s^64*z+48824316767946116996572997007937834239901059808335318984101/1458*r^90*s^64+150225180518383208954330323967908610767978109594105379061/1458*r^90*s^63*z-111966374172962252387575722878572250596564519550260118036957/1458*r^90*s^63-346191463282952277707999898978330279237567235005935741437/1458*r^90*s^62*z+99754339350298453237129021387693335943723210044249597973787/729*r^90*s^62+341231305992186218226751799353886845885100527228245929324/729*r^90*s^61*z-231338717223238642390108405282838921404604928081492544813189/1458*r^90*s^61-568164812856056905684407418308634597005854431148071894772/729*r^90*s^60*z-41859839174542884488265270320866876224450847289464203013721/1458*r^90*s^60+775501575984597834395950180552619896614571305197926645594/729*r^90*s^59*z+570541799844675011973521028958866114555645563521091065775024/729*r^90*s^59-822324969137891864789837999191302662641841668346209571749/729*r^90*s^58*z-3842405450056790726309124429890416562103174126882829795447343/1458*r^90*s^58+652616946565968967912183873781934504606228442019698464409/729*r^90*s^57*z+8812313935471516353657770219635740694532487312794089651760657/1458*r^90*s^57-25242194399694518869713516390096097322808032833658098472/27*r^90*s^56*z-15657038864220618944275081981859102852532003213509310360571373/1458*r^90*s^56+2321283620546332026344865384250128547064075389450111812415/729*r^90*s^55*z+21389855029334097001105081365429979901631671618453337003950707/1458*r^90*s^55-5377092556214689642460365099115246225620264299738858470939/486*r^90*s^54*z-18888341048158126377396886081103159639172454843786352466925345/1458*r^90*s^54+6642108336068845166583676993265031585669300753859505126288/243*r^90*s^53*z-1695501672166385059800002728977360099466175375888291107488052/729*r^90*s^53-34810818984211837413605917392471982216916914242406737320162/729*r^90*s^52*z+58902948536508771922121205542391177513799417873203284130826535/1458*r^90*s^52+73021064508201542276576186830715992756585068109390170030505/1458*r^90*s^51*z-156982884729141347292190511944157794611299383628057849624830543/1458*r^90*s^51+26414058008974693669837712180747379928805973609527970529225/1458*r^90*s^50*z+98212260399995825288041371571443685467986678251927480235678795/486*r^90*s^50-39614981221549632382242407793782140184712416443193517464941/162*r^90*s^49*z-149985663905587485112396951135657594607857188393937754486189609/486*r^90*s^49+538831767417302779821800732618835662235525911498987939896042/729*r^90*s^48*z+582067385895638893165650814571215644693382698528327362261830307/1458*r^90*s^48-776118402944731578637664950260646981866141198052550955345143/486*r^90*s^47*z-213552582342862958279261930015961127812243883972661871693299855/486*r^90*s^47+2072748740619124181535827081511294830895108811402497862650511/729*r^90*s^46*z+291734554523484345646564387228561789634367488479264320751727951/729*r^90*s^46-6391485441566730127185322823732106234175840587903771422290379/1458*r^90*s^45*z-197447221732463835346134419363884144872264056037317901926678978/729*r^90*s^45+8732949005027791738431160227966183445304143325831390729516899/1458*r^90*s^44*z+48308300897695710948961103662542556477351419876855775060378091/729*r^90*s^44-10702079861683599233498760541098575164444925250286563299466169/1458*r^90*s^43*z+127983516071302469234608717908880641041585492325680421029173187/729*r^90*s^43+11833463021346911820039032362588102141783058173164682827446407/1458*r^90*s^42*z-295488544033274597381065492759665821377649124248899245091927832/729*r^90*s^42-1313958604215272328147191042009133854465574737279572138647979/162*r^90*s^41*z+421752302192054532523802064664790940965307686406343053591265027/729*r^90*s^41+394630348287958930907515088291938333049129396073518738506241/54*r^90*s^40*z-325004713010544358181099560704249488799574811952918430733749655/486*r^90*s^40-477094936781241796424559541195698011177050356238854929642989/81*r^90*s^39*z+981142079816151270811167845384142656410182151750813245403037917/1458*r^90*s^39+3041593473676354886975627141036433307317229029444028733335264/729*r^90*s^38*z-886573259430155992168223133313775395790382383429252157540658543/1458*r^90*s^38-134686465214062793633822542071254578020660797154278934359161/54*r^90*s^37*z+731554226070601052872911527502721223794077830295242496193668895/1458*r^90*s^37+1629951156710710221470197500548014279172177132357377549344361/1458*r^90*s^36*z-278541318872393564700001809499266007167456663093409935317967442/729*r^90*s^36-125339564289009625086805334971064318775948824312964760680697/729*r^90*s^35*z+14608289754191973123047259308284646648678882670920130721641571/54*r^90*s^35-84555972757367224009794288900885473844684744072009750243358/243*r^90*s^34*z-87037026862081819765503906673365570873981864099543292264895341/486*r^90*s^34+43354541644306922924366877096928118590227003693131411686670/81*r^90*s^33*z+81171267715396091368560506628373001104958673761694383006302310/729*r^90*s^33-752081525658737876173760893053124113594770546487929993015453/1458*r^90*s^32*z-15853824906816622342918070704254148284041896847229349518028915/243*r^90*s^32+195647501051259748146360182182825802254638155925387260578805/486*r^90*s^31*z+26329412379044054482089848269562665426948773745763758911892718/729*r^90*s^31-397095019416867880137639704396502790278262032068928736690525/1458*r^90*s^30*z-9194212689605807825508044808474126926686275736333175196139627/486*r^90*s^30+239499558588276833501046294575034585163557532593336469199939/1458*r^90*s^29*z+13675934246720524667023373906825506413515403265873598978524583/1458*r^90*s^29-130572400390440685572247770633785150407306305646437370214549/1458*r^90*s^28*z-6414222546713662630458651508961080206453414673013810877389611/1458*r^90*s^28+32418264254579741701379148799371938621718851527531065389605/729*r^90*s^27*z+1420515870138896941765762390783610558195060232955819126119443/729*r^90*s^27-4908084793105182752855666337206983273370839861929020234191/243*r^90*s^26*z-1185428052953543301669462418818807419194295772143844303366187/1458*r^90*s^26+12263161290097185913025243018720352175197244755818707861825/1458*r^90*s^25*z+464511459728951593036232953141132296512513973153097525905805/1458*r^90*s^25-2343724286927733775061684227691303916426541244587062066995/729*r^90*s^24*z-170339437473516715980732589215084029107808485701651465646951/1458*r^90*s^24+548413208038929664985009425673318759331224414590500664201/486*r^90*s^23*z+58236553424382832145525764453573392707450856309920967337531/1458*r^90*s^23-265099194369520070748268852798396567580891640854067412715/729*r^90*s^22*z-3081632400147674797385448882903779154223570313961633036754/243*r^90*s^22+78415261825258254810236864795280900111515595997231576034/729*r^90*s^21*z+5429536939072438909961287239229384553720883611080291711133/1458*r^90*s^21-42570099268538333724510087441102569457635150484744307063/1458*r^90*s^20*z-244742304698300285924273214524231469700146011827168159552/243*r^90*s^20+5302956814435858268286198689792163278277589449351109768/729*r^90*s^19*z+182084404765710203124816383903448776503708869613946712041/729*r^90*s^19-2427942838955412736930743908686608465755724842984758813/1458*r^90*s^18*z-1526292344841613608622756503707480821864425504808295305/27*r^90*s^18+512014598954442410104860721655339218583927856431185487/1458*r^90*s^17*z+16935515854443198629684994815771694843768407683147717993/1458*r^90*s^17-99913870160877492369945841590260093892090328359668693/1458*r^90*s^16*z-174515796037621805887383070870382335721387249010579386/81*r^90*s^16+9078930180629957159201927251808772323133999362038777/729*r^90*s^15*z+174194497019636372850726383091343426912851623253484135/486*r^90*s^15-3095809495977112606168721852348801052100186714834891/1458*r^90*s^14*z-12901692723110833785530775122637509873764101577379918/243*r^90*s^14+248953696011519802402977536050594533135859137193693/729*r^90*s^13*z+3376424289359634253997343148974592212763451522063293/486*r^90*s^13-37772926679152840744998786699768873887324219375183/729*r^90*s^12*z-1161374654572364833156508566982057856557356494156859/1458*r^90*s^12+3575614494688964970334952561647237765669910928797/486*r^90*s^11*z+6440467801971429549641626107342024845942218634720/81*r^90*s^11-1402947383454191465083519696774132355981924850731/1458*r^90*s^10*z-10078004017419562265448724993553427371885304794861/1458*r^90*s^10+9194101600388024505473334874738799667321948526/81*r^90*s^9*z+388673012687869019464858605297853322264660548949/729*r^90*s^9-8600095490669495512363435218968440429167073262/729*r^90*s^8*z-28053867942103412129682452428779080793933052498/729*r^90*s^8+256148454880260361811933304846769940106242818/243*r^90*s^7*z+2047243957580854286314112600072719463705122060/729*r^90*s^7-6388223038424561932104840783075954522637256/81*r^90*s^6*z-154355162358993353422489607826385414452800816/729*r^90*s^6+3493137426213894506671935882535718648234560/729*r^90*s^5*z+11044894019812884885286758610005532792951940/729*r^90*s^5-165701288676116683285896723911250824312000/729*r^90*s^4*z-665311009731273907271650279741780609748000/729*r^90*s^4+1934481990371660126173282438246981700000/243*r^90*s^3*z+30587263449817658517717821382603572600000/729*r^90*s^3-137227081373525437113642705776069000000/729*r^90*s^2*z-108951811344611982050166742763325200000/81*r^90*s^2+1849360852948088442070221520774400000/729*r^90*s*z+19256561272161317942830394653872500000/729*r^90*s-1017078138336748509146033216000000/81*r^90*z-708780777046248275544440672000000/3*r^90-310245016428230468750/81*r^89*s^99+4703537562039173416796875/729*r^89*s^98-476811510731187010021984375/162*r^89*s^97+446436863499139105289690500000/729*r^89*s^96-98296926061593359375/81*r^89*s^95*z-53317236014939588104393531109375/729*r^89*s^95+2451481677147852958984375/1458*r^89*s^94*z+8317782625403778380901933370765625/1458*r^89*s^94-4027541791114656015265625/6*r^89*s^93*z-229997975325189918259394272118828125/729*r^89*s^93+183491858204309292758815234375/1458*r^89*s^92*z+706593206838412737786901498431865625/54*r^89*s^92-20095728146020999489460323203125/1458*r^89*s^91*z-617882303710774868055905034531258253375/1458*r^89*s^91+485044481534624338247824711534375/486*r^89*s^90*z+5368402007596845280845922795464826550875/486*r^89*s^90-4189076177748228934171263761321875/81*r^89*s^89*z-345725560442812620374204672571006224761315/1458*r^89*s^89+2952419920958053924785183569236503125/1458*r^89*s^88*z+6223060782980823635694050489140963420265441/1458*r^89*s^88-186920004899259418057672988630858375/3*r^89*s^87*z-95265210881827568266088717879911927310914493/1458*r^89*s^87+1130890034931798445579143081841667364875/729*r^89*s^86*z+627141408372886564811026991623331920207304561/729*r^89*s^86-23300884184634220365706978015885494888593/729*r^89*s^85*z-14329621198478517653777883648195392881493019295/1458*r^89*s^85+404330741990606728106563298282369881503727/729*r^89*s^84*z+71516463712574701769292417509134905430068023954/729*r^89*s^84-5991665268947528890272771945962705136246778/729*r^89*s^83*z-626875576213747977597241746509525234998400047232/729*r^89*s^83+153338384304558997610895226966488344376489889/1458*r^89*s^82*z+4841660671181142443248409302488969645672994497829/729*r^89*s^82-94964786928280095633659052250792098002186453/81*r^89*s^81*z-10999795755839066549421023803608130816561634394895/243*r^89*s^81+5572617924089869975742506228102343609721813065/486*r^89*s^80*z+198337676002956782621576285642118039696115386465271/729*r^89*s^80-72113941364749654517818060582488624255884535788/729*r^89*s^79*z-2094443895078792466895012951548673761648879233610169/1458*r^89*s^79+367326622750807416084964140349498959825925269661/486*r^89*s^78*z+1605056849871050097990258318371769616757914671118922/243*r^89*s^78-7475887030451405101415443393307435500558528232885/1458*r^89*s^77*z-6312499708744939474916574390370575178003185037954049/243*r^89*s^77+5008393272812346535999641440457249519102710062661/162*r^89*s^76*z+756293739614696437530541037985227539940270406346783/9*r^89*s^76-120656903191900943962313735222258876973448215343807/729*r^89*s^75*z-293186193940077113887379573430530143157824766692021909/1458*r^89*s^75+42323643959586547968742216312806010692809440365499/54*r^89*s^74*z+49266328858685519771690529570910387284373659184451978/243*r^89*s^74-4746683263320804825474460868055359687194210636686587/1458*r^89*s^73*z+803449532707705548836998163312289911570263677299851940/729*r^89*s^73+944273868331310542450131444732829748764184374081943/81*r^89*s^72*z-218721515877036478675375359390048453490299167884302352/27*r^89*s^72-50470033644523422383117909618527646188865838090959329/1458*r^89*s^71*z+14813482892555055688578076286755279947822876454992034045/486*r^89*s^71+18556872940647319343591347701467523903677073813260680/243*r^89*s^70*z-101584756470673428601218331787839864038964065953374406911/1458*r^89*s^70-10573542937243062768131489044727126969981762485613057/162*r^89*s^69*z+33927335788747804738000722692695129670257845976821957307/1458*r^89*s^69-660404098493294053389799728226852662600013827544409695/1458*r^89*s^68*z+165981402170832627316877652428964244286041568997800636588/243*r^89*s^68+4805633591034938810704728934595060212274822063848515319/1458*r^89*s^67*z-5993073536000929740873667335505795849339087984375938849079/1458*r^89*s^67-10297120482201301947545170738032743514392304959880896503/729*r^89*s^66*z+3844583091970758052650315500111898216246226200043668109039/243*r^89*s^66+69053622820672175249758555057803645393071771330186600333/1458*r^89*s^65*z-68733648737383548830829171728628102521932815483237979965823/1458*r^89*s^65-194299986744881176157357404938190907355940046254054971163/1458*r^89*s^64*z+27486151461398470349843914030391068362175227227621638951999/243*r^89*s^64+235519802121510172692620115306820730659991139940443184432/729*r^89*s^63*z-311680711439070937012315722328123306790599545355103606067113/1458*r^89*s^63-332012237867258996373158060278427508814236599993049940475/486*r^89*s^62*z+405062462628649204756536487458446284781893828046770943786591/1458*r^89*s^62+1855596070582516575247711804599744956479928582970295648973/1458*r^89*s^61*z-37682128471019731761411403639423174844290498262413773962228/729*r^89*s^61-3109273220304365244662850071662506720484343669636762242891/1458*r^89*s^60*z-757797980956886113519220423562750898793828403524922486066142/729*r^89*s^60+274573111301670085082109510275296775840050869370100218643/81*r^89*s^59*z+5724302053438053259153121134846454541020567040250126548254197/1458*r^89*s^59-1374146416631278892082758201115839217454805789204590247081/243*r^89*s^58*z-6956079004996474440170506186465656687909242673933052153894831/729*r^89*s^58+15694478741475436410824436807032194701422659995993643082791/1458*r^89*s^57*z+1436543221913179008036718585095289764070036576699008586370926/81*r^89*s^57-3606647076378348101327251170078934968099671472079356355187/162*r^89*s^56*z-18458670208592062825717072500669385213185729915543164825563948/729*r^89*s^56+2355204137184075832266573775972540771686479864149628455207/54*r^89*s^55*z+17390107104136694937558215282418255602582263956233800488966026/729*r^89*s^55-102725703438590519607072376646582055345265355113006641765055/1458*r^89*s^54*z+913514701458121782730666446184753082883915707133397194487912/729*r^89*s^54+35506485092954485864229561137527727289243258789275617965321/486*r^89*s^53*z-99142996596002202020031285216900571681055792538417547257421729/1458*r^89*s^53+4997199616757654608729935523153369649787785804659753258469/162*r^89*s^52*z+276762498257570109612463999400069029639435941065180846377558457/1458*r^89*s^52-587715706457880791610817597196647038077294501963391519981571/1458*r^89*s^51*z-19630889618555244609253834208716181956394761555342039765821995/54*r^89*s^51+940504675145065548659425017092857227582558985242119269669831/729*r^89*s^50*z+135627516257659520190116991426433914903257933978029693455946204/243*r^89*s^50-4343047472126131241616712668033688594010273918522989729150153/1458*r^89*s^49*z-519194889467016762828366728429978863531795310491840449174516520/729*r^89*s^49+1382240745211082510267306128000925163746664432840530014526098/243*r^89*s^48*z+1087597244919510611682470086040293361480769073829607414441083425/1458*r^89*s^48-13731965467413597129821886657329602001731003707992093594947367/1458*r^89*s^47*z-856925367482991145333931579814368844458393838135852908405451905/1458*r^89*s^47+20145571606476535993318165287205804508420204590891862736242315/1458*r^89*s^46*z+33329185015992867067236408086748603188049684813068926911155983/162*r^89*s^46-13234499336802551764121661765564671577535499422509395007357878/729*r^89*s^45*z+179815246411883277478625761415770854666723466033338091132188041/486*r^89*s^45+15643502700396826462681191506923535723853204552433659748255667/729*r^89*s^44*z-763724740233994046100201825447565429788181871188451732875580254/729*r^89*s^44-33256604578100596601663160280697333860510640710446099298312261/1458*r^89*s^43*z+137599220280802774611248542359907047693147480237398957974110733/81*r^89*s^43+31597084454171624475519099612913496018647368681075129068905183/1458*r^89*s^42*z-118719376261465540393621701269169346188965183544624487813668529/54*r^89*s^42-13213374974624502565248661860216019848592260721999283003157578/729*r^89*s^41*z+1796010950658208734266262177921905083299851836002378427228820362/729*r^89*s^41+18774540249530481352919233815628963382489715609827823040529813/1458*r^89*s^40*z-600942978960748167327592702001870624222423775568257354555292618/243*r^89*s^40-3415341833499878960453858131337269698125242993024409264013997/486*r^89*s^39*z+1100391935669577172587253136742100704704434340279748015308119981/486*r^89*s^39+1245798074000306994781090241870555178421184655598555136041333/729*r^89*s^38*z-2787830228978261967979735843138057149481503993873949046228842427/1458*r^89*s^38+3288665726614060397486493474519933149387277460431345540258241/1458*r^89*s^37*z+729498980605840803443442786747098804688173607673236389535207707/486*r^89*s^37-6609109341675178395924169110337668613111779850306318010433329/1458*r^89*s^36*z-803104958767369925697054362001821774334077258017099612748922041/729*r^89*s^36+7669255059034459880011239141256522460061891249661176580809829/1458*r^89*s^35*z+1106988103944807871042771962496332984086485428032141524335890839/1458*r^89*s^35-3553958571935748297884905872691845965549199571346169691972601/729*r^89*s^34*z-39933426895924477417792763965227824208157902356884488904379704/81*r^89*s^34+5689806945444403143139259031016787250122140599243687981623759/1458*r^89*s^33*z+220386004772853626812351728232036394916749847361804533250632688/729*r^89*s^33-4058568440464074818024156559073607721599950906405299300954523/1458*r^89*s^32*z-127795998090493200338801482254123157234113265450544084497517768/729*r^89*s^32+145542132011221768660070728573182788916611611817943202546570/81*r^89*s^31*z+140209147170723240826991720009336866977829975717733941075561259/1458*r^89*s^31-85741373864380044725027564281874640349780249642942275394223/81*r^89*s^30*z-36361029901227511262434790554342078962090618424241658316858762/729*r^89*s^30+416980562430215539155389989051183015264444549953972599384278/729*r^89*s^29*z+17807093554750474054473216018884172746654751340947205316517710/729*r^89*s^29-23031864395723767215274716454368223179562225918010689303897/81*r^89*s^28*z-16434601228798640893918164266529864107707736671546413411690703/1458*r^89*s^28+189924933897520314882477639631561352596032995516018666139289/1458*r^89*s^27*z+3563983714715550148227593528332953937276768876925930426984906/729*r^89*s^27-2972541550861170726323153900348777069830137302264745138739/54*r^89*s^26*z-2897215408892395704780008565198888815603000021900470065976381/1458*r^89*s^26+31297922443749805730535611968458432515443551613691903225077/1458*r^89*s^25*z+366708839068561753600990218515927037940147523133143540872045/486*r^89*s^25-5632318082800647821016334362335418212804644123291874865535/729*r^89*s^24*z-14406513939560322283871689078583263969647307400052866943539/54*r^89*s^24+138601916303710216034870406288049447776031961822927384387/54*r^89*s^23*z+14180645690018964602729915305393215890353335321974458765555/162*r^89*s^23-1147824948146800619335845467812740136910911399654811847557/1458*r^89*s^22*z-19360639459847546021924057143080417572195845495558191036956/729*r^89*s^22+325280654412751013984104470086211742686158319026300069039/1458*r^89*s^21*z+1803801506732308735726281541531662959437646919378981902578/243*r^89*s^21-85298061744159279134212069628670321566031757407930610099/1458*r^89*s^20*z-2775816600402453271625281752688658872725605971141763244187/1458*r^89*s^20+256201646900683658246955643132985207598125809524316259/18*r^89*s^19*z+650503223004336224014938784979453840925304109405687716301/1458*r^89*s^19-4702861636211509198050909441341177522348782310929508519/1458*r^89*s^18*z-7702412195502083398905583639493127201207583274051591629/81*r^89*s^18+332580825407078139007519931475571027617308376496978741/486*r^89*s^17*z+4456453883038674786855441725283058855946236953730914952/243*r^89*s^17-199193199393973357700438892279146253963463343613882713/1458*r^89*s^16*z-4640959129673510517550053209195473729691586749799261233/1458*r^89*s^16+37549629570517877853803446203290499014331686527914929/1458*r^89*s^15*z+120149070925141244629772723735994473424288973246031501/243*r^89*s^15-3339795616057263960649559008151767526326564007295473/729*r^89*s^14*z-99712509724257469890437293417817431923588604601216047/1458*r^89*s^14+1114426518813494296734678113224838953808962034137595/1458*r^89*s^13*z+12248260227322045349871306089824561129665492387824249/1458*r^89*s^13-172389768420569755184830273054015979304602688031141/1458*r^89*s^12*z-670450684596019653560164240300761676519363140063497/729*r^89*s^12+24347209878223833870866830267463861211687348860881/1458*r^89*s^11*z+4928688045365400155120030857866795079911811644283/54*r^89*s^11-1542590721322016785220667580120936988254196973551/729*r^89*s^10*z-12433725598068738625356838583873316880613062545935/1458*r^89*s^10+38258554365650532827972236977259404919807447561/162*r^89*s^9*z+7098253593022029905795864063626466835542287366/9*r^89*s^9-33189630269609536046586282386065330661465373367/1458*r^89*s^8*z-53737709517663016914539093476116298433982147850/729*r^89*s^8+450538896522104267830789509055905018155201378/243*r^89*s^7*z+4866543333344633307706106439874588345550650180/729*r^89*s^7-90606529448608046101059362485220232239193074/729*r^89*s^6*z-395221924314457876444748112304274696454464684/729*r^89*s^6+1609623003101403097240350416612140710194380/243*r^89*s^5*z+26800030927129115835584378127103721531256640/729*r^89*s^5-194509367658991573697288539893183120829000/729*r^89*s^4*z-1432505568446227532769726005243819389132000/729*r^89*s^4+604341499303694004822916808121025480000/81*r^89*s^3*z+57038528257085188539891584700580071740000/729*r^89*s^3-3254996313699819594006302356388200000/27*r^89*s^2*z-1569558702703220450058130676258034500000/729*r^89*s^2+352471827930835833236741425402900000/729*r^89*s*z+26238715129689746773269483159401600000/729*r^89*s+855228928228645595089736656000000/81*r^89*z-7275532595482394878660818496000000/27*r^89+453112963208984375/9*r^88*s^100-8363541073667643359375/27*r^88*s^99+124386671516900218750671875/486*r^88*s^98-56680640302995207834326593750/729*r^88*s^97+1812437756937500000/81*r^88*s^96*z+5934370133579337484217643734375/486*r^88*s^96-16819351420522479296875/162*r^88*s^95*z-286261352106638730021470268218750/243*r^88*s^95+11695730507367713394671875/162*r^88*s^94*z+56440729907324805809867717775350000/729*r^88*s^94-3126067478660479201662859375/162*r^88*s^93*z-5410661654954764709823108956084215625/1458*r^88*s^93+1328215335933235035216938734375/486*r^88*s^92*z+33070683640319362042628254136104360000/243*r^88*s^92-352385878859706568001857818453125/1458*r^88*s^91*z-2883077782937391047909627156546043824875/729*r^88*s^91+21485536545238451962980420942465625/1458*r^88*s^90*z+136339977833951875138870277927918176486435/1458*r^88*s^90-482213904323464158457079195816584375/729*r^88*s^89*z-2677140895024530701140360926074050796053151/1458*r^88*s^89+33376423896829248559472676200466908125/1458*r^88*s^88*z+4928608364505698186001547982735235089816173/162*r^88*s^88-460616260009850236555670474338147493375/729*r^88*s^87*z-314012987468208784941283881158508259509722054/729*r^88*s^87+20805982030255308002924403836779704687665/1458*r^88*s^86*z+2557927536443802183396448513941600023885972285/486*r^88*s^86-65366584570202130263285792677043726826395/243*r^88*s^85*z-81546762545206122632919916193645928936047031655/1458*r^88*s^85+2089161297099773415344080004961886243052803/486*r^88*s^84*z+757999293208828028423469865321133481128547032987/1458*r^88*s^84-85964262880913604129667235914153157376910919/1458*r^88*s^83*z-6187166230240654237293982553744193561170911826489/1458*r^88*s^83+511007275015220323796839498221469774950869605/729*r^88*s^82*z+44434965575942060895391715333477694412321658787983/1458*r^88*s^82-10614381883404429245947857750125752699959242599/1458*r^88*s^81*z-140338505311180572440747841456979754302953098869537/729*r^88*s^81+32294956638728472861186409383808094865008285867/486*r^88*s^80*z+172643581998296701078489274387593224039515457926105/162*r^88*s^80-260232144826601941758453545767424222228595219353/486*r^88*s^79*z-415210683480120517575966394130453387381713631259274/81*r^88*s^79+1856643427990972125981583073566664722530904560463/486*r^88*s^78*z+15337827645967704862990285834166816060840582170553059/729*r^88*s^78-11743518314343858227419241531397036675611665727887/486*r^88*s^77*z-17204682531381085702298039024737402436827920849919909/243*r^88*s^77+197414992798114516609090651452875418182830012256131/1458*r^88*s^76*z+255142041976441311717373453665792135625019978532798055/1458*r^88*s^76-325518000304457583851688176879397036095660753103211/486*r^88*s^75*z-250889365060806326404359677219003103405624043491286469/1458*r^88*s^75+2114963812511948696199848465298047396367593705812120/729*r^88*s^74*z-1635513998263706680319368360890972168353701371869030183/1458*r^88*s^74-7886201056283101680453787030532724488581654999213961/729*r^88*s^73*z+6065456663556484005551296890312384355551233614900009478/729*r^88*s^73+24367187389139024977759201055044661789098195976859812/729*r^88*s^72*z-23555407491260443145279878299061499206289339021517742223/729*r^88*s^72-18676162774942730371645880471985513834892874446615556/243*r^88*s^71*z+18569284339084879170860447463701888733306668296053218476/243*r^88*s^71+102934484646578979631536691500477682692178328137499231/1458*r^88*s^70*z-36789234352100405633617574235535422495659652479331617629/1458*r^88*s^70+686879542686596406063205971242651256741432975285571997/1458*r^88*s^69*z-595660149518904799854458642790543383936166816859847070991/729*r^88*s^69-2621491839241583077689661140117242916328679264294014286/729*r^88*s^68*z+826316793579219689508930891311964702089302694776629031409/162*r^88*s^68+11665266774394955154385088275746058986186186656138245988/729*r^88*s^67*z-1655815158407119940635893854058637849384436207301531663820/81*r^88*s^67-81243987279914323917577760043861224590158190918916009881/1458*r^88*s^66*z+92790918818925458064026831326072708028439466725803886808403/1458*r^88*s^66+238445301623395997893502776880498750993030803397901132245/1458*r^88*s^65*z-234085523866873052466879128864530663790123976732101383571281/1458*r^88*s^65-304509855458037197972708317440628095978965334488041837792/729*r^88*s^64*z+472131344253914005178203896337135515113262574023158580018323/1458*r^88*s^64+461204670832071472028645880747246040752103000530911659939/486*r^88*s^63*z-690254701248857680707637004532531943892471757093655763798081/1458*r^88*s^63-318653105708996006972538515281930707140092104776830788277/162*r^88*s^62*z+42227843184776099415927740024307830784590486264300766314797/162*r^88*s^62+939377022496116907719272714356029693043305087386394943693/243*r^88*s^61*z+1735570232896995262113185749119496162586613071405654561401583/1458*r^88*s^61-5526925181797717301898527847041743948041267598469103847451/729*r^88*s^60*z-7936381389333809620894235227550072590471071175212901075329125/1458*r^88*s^60+416067613722565128250351534003388714880507612759352854133/27*r^88*s^59*z+20925044142903515607493048121300201509670273828289385550822903/1458*r^88*s^59-865492191741925932308307404515316450133272286611272100456/27*r^88*s^58*z-13812219185694361155184903118695079947370577703271357611418185/486*r^88*s^58+93495519650166970376603217494742132049668532589237218843385/1458*r^88*s^57*z+31686790869496135557766057012512059880758222989484612502851777/729*r^88*s^57-165075919097641225084691983965478773088318529686713907469453/1458*r^88*s^56*z-11241037042646709150514189015092658842361087303753602388566640/243*r^88*s^56+112510688983815683384942042731097182115428245791273200299590/729*r^88*s^55*z+17248890240313475731671268651907918343326933591264802142938755/1458*r^88*s^55-66726590112291502837304632888947411474384586944740177804672/729*r^88*s^54*z+135572557818893283464394356091430796532704048668773188401519235/1458*r^88*s^54-74648452101958095819340149078263150248972651643235078288229/243*r^88*s^53*z-430928730657341477802693346905790189396517427754306882978442557/1458*r^88*s^53+357353765742450249998873105141968331559815319579415352820617/243*r^88*s^52*z+144175105041253481335215999150232961269778221653039205456326800/243*r^88*s^52-2934564829403880648016256877375333575452191216930255916501433/729*r^88*s^51*z-450858531667954975049341671213131966030240275839145087003637989/486*r^88*s^51+12640891824926436080826524388783559272086357406515954018073209/1458*r^88*s^50*z+854482457015007884079902364972681481833448882462890938014568915/729*r^88*s^50-11578101274292888621923683813067129416424464154721925205790788/729*r^88*s^49*z-1676604041144915698033631314404494686296580631028735635731516831/1458*r^88*s^49+37201270670610009863201899494733453846107446855860262170478999/1458*r^88*s^48*z+1001687413983547954187655893084304502088692592816935882091944619/1458*r^88*s^48-53144595630581998272796128032881329688739229940569354521431007/1458*r^88*s^47*z+229654469848605203593478544882354809991849528114461779004525758/729*r^88*s^47+33928423500884566981701378944704069112356598607119447580152722/729*r^88*s^46*z-1324651102785369834163367369825923791262666055286674377806397591/729*r^88*s^46-25770804123478900425035937696460990153265652135881718225368741/486*r^88*s^45*z+1761637860257205366898309812497817652895585311481005146776845339/486*r^88*s^45+38912764099334058367178238080691797212789309082680206570481403/729*r^88*s^44*z-1319705050503249557068572797022729596781733162223708256003575041/243*r^88*s^44-33746026399095289836871501114856463104998336227566766603590495/729*r^88*s^43*z+1677793715119153496563965233782813246463559438423394436115857761/243*r^88*s^43+7863698350488236703106469781377682547983717373081101372074750/243*r^88*s^42*z-5679095741818165493014641686462551393328353061211891783652741787/729*r^88*s^42-10273042350635302810430122040550925770847559390869550612419790/729*r^88*s^41*z+646140993367917965066769265019766607608775953195403619698292927/81*r^88*s^41-3531299887443729651070988062822736015678557993375101796784710/729*r^88*s^40*z-5476431958817626175113851562357771245840359251021260642939813461/729*r^88*s^40+15154080120525553914001694456872995502923157105265329025148142/729*r^88*s^39*z+4785173732880254733544942086400899512198140970981993348208966367/729*r^88*s^39-45494467670445810527176859606602276632716776586827494046812557/1458*r^88*s^38*z-867555396456742507304665261355156598998416917444690078722067821/162*r^88*s^38+17144273951434552299323371825875381945663835197087427958987323/486*r^88*s^37*z+2987840730514856726039668682914933093602271587674749653271453933/729*r^88*s^37-24657714228025365937389194478898642392959698678648890379659046/729*r^88*s^36*z-4304797702296943206331227382664206126873177862189009894237394577/1458*r^88*s^36+20913899765433506962073034721099473821977867800488903623440940/729*r^88*s^35*z+1462931587210242621412047427534949187152242714141067049474840164/729*r^88*s^35-131720045721378914169165739589832112119321754510587133218293/6*r^88*s^34*z-939406825754317000770767112527546315672989131461456065481057929/729*r^88*s^34+22336346807190247148699322181425620867159377566692491933590473/1458*r^88*s^33*z+1140347615124432476364131699646909144659666451569441493651066029/1458*r^88*s^33-7152183666179770266904127670701411214363706075105656904868383/729*r^88*s^32*z-326979164143625861531964627338440807112467993478044734463456186/729*r^88*s^32+468863110552876719454228279062270373300336329340169367495251/81*r^88*s^31*z+117984991988431416773037630112751025367570838578110779488727641/486*r^88*s^31-766427645829114690854774989959504233020124577590884907005276/243*r^88*s^30*z-60170919345111158541837724285796862826043915119509887557880945/486*r^88*s^30+772538267368755527813297920782213679575329845534680207724741/486*r^88*s^29*z+43280250739879947061606680416817432387849678293430030236336081/729*r^88*s^29-1081380924206997975263441449661159090045872863202721956559695/1458*r^88*s^28*z-38935198753045517845129915138254849740762936986244910402493621/1458*r^88*s^28+467391272986456922220008852436412187935999814316151695233279/1458*r^88*s^27*z+5461658656252706069304089337811163076369022937731478814190223/486*r^88*s^27-62401630812786142758208988360020214707545039374363706904615/486*r^88*s^26*z-3216681687506912547226123918526230238605409832336993241757149/729*r^88*s^26+23170820752763595961358128317568241852823224228026365878173/486*r^88*s^25*z+783349901537054932014324991417104787014983904026550964530043/486*r^88*s^25-11971576322733439125533750332716067280142735271482978794047/729*r^88*s^24*z-796286309184025779556853973936483812035266286200931731608021/1458*r^88*s^24+3829078100369695704389659916339304488046355086527314535609/729*r^88*s^23*z+249493685982806480063028934260784275309807162060850983822515/1458*r^88*s^23-2278402043749682053710466402407564336408608369222555858147/1458*r^88*s^22*z-444733919988846190680642314032568692249108353900778665965/9*r^88*s^22+316067132605102557830039152662598397151623269603433784881/729*r^88*s^21*z+3184621966886137299232596260095227009429566432106096369961/243*r^88*s^21-6078423316530793912176635274237112854531384946720747669/54*r^88*s^20*z-1545562794580193761355261795498770949948428606672208509091/486*r^88*s^20+40032308022331997484547104386895388390069456873221616217/1458*r^88*s^19*z+512681661015419529409362840481462728308856501075049602809/729*r^88*s^19-9209084678521326529849718654099063281218388432012278043/1458*r^88*s^18*z-205792424146217114088962410202521483276334233226220265007/1458*r^88*s^18+2002313735235646997622532972491555631825725493577990369/1458*r^88*s^17*z+4148641403822975959439046925479175521291773348921837161/162*r^88*s^17-205575970444594120983724466761800818513331963820030997/729*r^88*s^16*z-1017543169406110784988983564020884018153310195571799904/243*r^88*s^16+39674552546562071923593005047014555451585058829478535/729*r^88*s^15*z+49949928048498322144108832411430812321615185567859681/81*r^88*s^15-14267710883507082835831154902614226250860229538184855/1458*r^88*s^14*z-19967384041763253588386989104697820281400171720943011/243*r^88*s^14+1181142421720842449635459939362155651537374386048155/729*r^88*s^13*z+4884946443991551066524834708760507768502193423645951/486*r^88*s^13-355282675463071216133967779899795467154751678848681/1458*r^88*s^12*z-1692278244839123672086374361570763445556518840990791/1458*r^88*s^12+5314867897905816981991229166780915419375866723871/162*r^88*s^11*z+191111483850852130016168269582950488890921438000129/1458*r^88*s^11-2838262782129352300691908065749079085838235699244/729*r^88*s^10*z-21506357778195193349673693093968301316937156722433/1458*r^88*s^10+291879981693967889806462074635673808807637787614/729*r^88*s^9*z+1181013111565655061421898035255416239493436113529/729*r^88*s^9-944420240968698962027954934697283942158215565/27*r^88*s^8*z-120277270899559947522676333101368354020593841660/729*r^88*s^8+1845242743694874976635836204423315212673176558/729*r^88*s^7*z+1194906509481690998983858638628293630547984400/81*r^88*s^7-11859442922663239791838331994080743124112472/81*r^88*s^6*z-806838121117511278716856976087245540276661947/729*r^88*s^6+1552415422018326326625694986052245808934720/243*r^88*s^5*z+5430488114035445140071990948722348960444725/81*r^88*s^5-45302484839937620339883192818297445898000/243*r^88*s^4*z-2296678717758632587649691178085266983710500/729*r^88*s^4+1679057192475545472789250861509162320000/729*r^88*s^3*z+26509150264518937496482238822171465450000/243*r^88*s^3+44036830593619681027371736795870100000/729*r^88*s^2*z-1876496596104862691562094520557579600000/729*r^88*s^2-2182762027830660869891854723974400000/729*r^88*s*z+8736308182798815098030577716743900000/243*r^88*s+3110786102379604038042396128000000/81*r^88*z-212607058040312713257423922000000*r^88+221072385268702343750/27*r^87*s^100-22844950336580574412890625/1458*r^87*s^99+5580705534902565819775718750/729*r^87*s^98-404596733319624025939974359375/243*r^87*s^97+295288243119482421875/81*r^87*s^96*z+149589927909456546807282165578125/729*r^87*s^96-4058252544859619334765625/729*r^87*s^95*z-11944099084577005976965016867384375/729*r^87*s^95+1693826769081674325228109375/729*r^87*s^94*z+448206831396205791178195257070446875/486*r^87*s^94-108558793979594517164881859375/243*r^87*s^93*z-6279315168946989392734793544870378125/162*r^87*s^93+36254013647038693022111677843750/729*r^87*s^92*z+924112262827709166912052246283037896500/729*r^87*s^92-2654903659956918765844915768568750/729*r^87*s^91*z-48496213337420256398407533465595665062125/1458*r^87*s^91+138663500240144076863420915397565625/729*r^87*s^90*z+174183749373337939206698320843214861145134/243*r^87*s^90-5458292592186300248800801892952368750/729*r^87*s^89*z-232536256859035705958257669725327579223171/18*r^87*s^89+336957834378595851336214206341636252875/1458*r^87*s^88*z+143976325785057820045828833574633919920028975/729*r^87*s^88-1399998147848812842721640630209296787000/243*r^87*s^87*z-1258661595197007512124573473706478248722381545/486*r^87*s^87+28830183905460419477811286318169919977105/243*r^87*s^86*z+21420377218135841130553042012887209665699400002/729*r^87*s^86-1497413638461674111904736445488082775694333/729*r^87*s^85*z-5225615929328373741990271348589606714422258013/18*r^87*s^85+44199678119940564464809297711742479203851023/1458*r^87*s^84*z+67745768963784754759678333888555641617615667454/27*r^87*s^84-187409197029357019993764490771532596921458491/486*r^87*s^83*z-13862258928548593488938578045103815860068380642267/729*r^87*s^83+6217533399318633906560064455347243331122691809/1458*r^87*s^82*z+92116959024992623361749990069746963333764106900886/729*r^87*s^82-30090580275953264910855198126878897734581626666/729*r^87*s^81*z-1069861221029036185519050122379664981545883406123591/1458*r^87*s^81+56933921638413998784144430379848901068557573665/162*r^87*s^80*z+5382328503541768037141359453550009518082202646411651/1458*r^87*s^80-1283550923319976166791044732192178727345883249011/486*r^87*s^79*z-11512116138372550837090808860815022904352777268438346/729*r^87*s^79+2842363103716926794831083955459348695080518948941/162*r^87*s^78*z+80291603335489089073507066276332981005609286737970667/1458*r^87*s^78-75082430426513118974716056934625679420582918111902/729*r^87*s^77*z-67497243545498469983821083252480886387937564645416325/486*r^87*s^77+129376948688126526917646709181473440315543281430229/243*r^87*s^76*z+6430671943516927293506058822886189034812667897168303/54*r^87*s^76-1752716784844693910465058021845516509447290024009667/729*r^87*s^75*z+1657781521726035499708206465741709773076987239663870179/1458*r^87*s^75+13594268447630633324685435506985786804712550449561429/1458*r^87*s^74*z-2011155591049411346912600382187137265311452420848790357/243*r^87*s^74-43563936332690919153772520197205325613845191677770635/1458*r^87*s^73*z+48159683890334513975796764619944797708118384878683395027/1458*r^87*s^73+103394683082445784457806686809197278427053723488128199/1458*r^87*s^72*z-118421644447477275220162017551616684138908570623902386629/1458*r^87*s^72-31627554774953331697442886061748026765420183168923977/486*r^87*s^71*z+7513265778541621026051225815975699919847578452901267158/243*r^87*s^71-351859990478472798143129112852349499484491873096898613/729*r^87*s^70*z+1335357310950597105486906236756415913634092383143496007151/1458*r^87*s^70+2739361767844217274223411718516687574825376935271340414/729*r^87*s^69*z-161911535440945866673467308394204701213869652285859821737/27*r^87*s^69-25139566151426685953105607038186349760458337448704780811/1458*r^87*s^68*z+36666702970270761887202333328558900468212370401858918434495/1458*r^87*s^68+45330367773334235122528428532970240211469852717380123887/729*r^87*s^67*z-39921247427107052904133531849032620404858378738352043099637/486*r^87*s^67-277308678932350194196041967587137332196913640971137650151/1458*r^87*s^66*z+319001971174888968840705619973368210765469453334113758915879/1458*r^87*s^66+373359120143789305082406394543034671495226438451829589249/729*r^87*s^65*z-344757309258957433667601197724628942469306040424766475773659/729*r^87*s^65-1824226715244264272408123488629510542791148591047548526897/1458*r^87*s^64*z+565694706739175157751609989588098922007900639993168003822921/729*r^87*s^64+2092774937646934592095148500184257592783548615962032856245/729*r^87*s^63*z-1010209851086618842393383714185753557178777917477499961885031/1458*r^87*s^63-9384357328348895018271980948210072739218804506318694624707/1458*r^87*s^62*z-1493901957047919660717843555584882742257367001536437563983979/1458*r^87*s^62+1177085237185066112696496742700352393837674973810124648879/81*r^87*s^61*z+1112682824051020081779206716870785093868781037619200435403187/162*r^87*s^61-1781649635709289234120448989434905393023237333793707437455/54*r^87*s^60*z-29616522077424911294605344686492400230841163038054123547663679/1458*r^87*s^60+35306060534369890135496948278946877646348355443396634502191/486*r^87*s^59*z+10607902249600291978699565061449397536550230972954968762160695/243*r^87*s^59-106990726877134960955526176213627722108556494745124100556836/729*r^87*s^58*z-106091864014181450368459286595814782306079612731809956885060913/1458*r^87*s^58+369360648187468253552421266331933410746025645771445484541897/1458*r^87*s^57*z+43323445546334483410873205083157136195577798296435060566506109/486*r^87*s^57-472100915465734348066671282703224640636383515162091190706297/1458*r^87*s^56*z-38727504823976051507558930106126878512616596042258539968671445/729*r^87*s^56+175647820226614657973504437334280517939060102884203942912519/1458*r^87*s^55*z-136342685202651638265908488621333793355629466298770650952066281/1458*r^87*s^55+1330554981508673056858453873790559322071475750575018959330189/1458*r^87*s^54*z+295918377050527915627541003207526439629371243578318273081578683/729*r^87*s^54-2759991804503844594286517733779489239060252186236582441912661/729*r^87*s^53*z-48156340025596084334047609444656361819650649874281862682248453/54*r^87*s^53+14517613526941131911569478458882900826791235368160769939199681/1458*r^87*s^52*z+1060745984152629016413719752897221846106849842749697835895292062/729*r^87*s^52-30629476988294961999152814281526351499075788043417351712266379/1458*r^87*s^51*z-2707016776954722459288234844942202630780569568841607875636942367/1458*r^87*s^51+55265556650365144616844134783819377946082940792343847985101853/1458*r^87*s^50*z+1259984026182212605842733090814499513041555421966862765418674051/729*r^87*s^50-87428879296502308033466901882755210592446776567527185137130885/1458*r^87*s^49*z-966318076586422909239437908559324616320428933043821745426467387/1458*r^87*s^49+61196005297145177486392439419624581767615295637499806080116945/729*r^87*s^48*z-132462377272107193893493206261397587745709677401401939292168247/81*r^87*s^48-151481758517542920581342381143420554468536662055357104723768037/1458*r^87*s^47*z+7569832846921077914625776725969945905510664999278705586430214485/1458*r^87*s^47+9095179236656173550748886303115195422708891838563362935677526/81*r^87*s^46*z-7054689422308483039187113977480071807204818498212964241192011105/729*r^87*s^46-149234444496275755303918238149819848560817919701148348139887157/1458*r^87*s^45*z+7019995405377467401703000499167028621895984758090687682023965419/486*r^87*s^45+103459905255547669932342108556346505279093053300578574500110227/1458*r^87*s^44*z-27254748230731125627008868830271244353278761126765447018616886623/1458*r^87*s^44-10009881714940985609166499061019798868386017481393092022776243/486*r^87*s^43*z+1171621133069053380228705947932974811978395238642219363704137939/54*r^87*s^43-29537032896934360540258720283374731366481731517362993112649482/729*r^87*s^42*z-33535646809415171916486001751650487402197961575803106360924429003/1458*r^87*s^42+146711548158607612224948281476979195218685100803456942975093935/1458*r^87*s^41*z+10947228548799059236894536280240276086562933212698811368842538143/486*r^87*s^41-107956227761169411804970314296025369532129389768176614160781182/729*r^87*s^40*z-29938558124503419381623631753897067818982314621855283164676687153/1458*r^87*s^40+85032619107095338082930320692197399023253111644163232773248549/486*r^87*s^39*z+12771420473495511112382926667928435611944099762138636817043644351/729*r^87*s^39-130522626415542045116684496128499284608397630981670834366545086/729*r^87*s^38*z-252763851954863408334678871972273103730350167173028387074197695/18*r^87*s^38+119316295099113542200745202147758904367655881947065906237596838/729*r^87*s^37*z+7728822304865976154589395798364724217055044912183370100125356588/729*r^87*s^37-21993275482873925543419284950656117676087250680104853244185621/162*r^87*s^36*z-11009406539014416622133419455404640852021252738088088902358733025/1458*r^87*s^36+8350676646997175947478750531501263112966934411703487588830912/81*r^87*s^35*z+3700855753251410051209251683008294392263820616410117932188064342/729*r^87*s^35-105073029104988911303451707827695731160394228148710221487418537/1458*r^87*s^34*z-4696573116388672645733202483921493714390253520277344327980288893/1458*r^87*s^34+11308285673898338128350246473741407972188243529023204318878450/243*r^87*s^33*z+1405191397071088000169033292259849546078292149860901958057014483/729*r^87*s^33-40566411907316341879894223792867888473629584873567045650446271/1458*r^87*s^32*z-791938988468326677994171907169852803726920582838520399381286142/729*r^87*s^32+1249518636003453793380194173406766887537903233317974259584429/81*r^87*s^31*z+839312679652668564294286338869026342379566586859801973830852197/1458*r^87*s^31-11575733265356163044389520428480072581110307460623487329734909/1458*r^87*s^30*z-7729235279985102353245547301844688948944003936850555883416860/27*r^87*s^30+2767350813828194800159823805534328189254687839031287047889197/729*r^87*s^29*z+10798092524005792333050411366821511382267885420585087168284187/81*r^87*s^29-2459949105009220211067172817388430479933729834207241227786067/1458*r^87*s^28*z-84569116093751358505133744589933887408375504757164876464177061/1458*r^87*s^28+1017028991004883445743476699956752977453856959891861785323283/1458*r^87*s^27*z+34298852262031122838764615509009102336017845397923874968840661/1458*r^87*s^27-195732146472659643520612796494531406685911747215410985730015/729*r^87*s^26*z-12934478091468983569810355447087571546653918684640813642911719/1458*r^87*s^26+140456188337754440320276675364125527044310790167770077125251/1458*r^87*s^25*z+753949913678957228229560111773573661598933098948994939810604/243*r^87*s^25-23529861661797872436106568861049361246208199994672196935922/729*r^87*s^24*z-243880181679558311487609552402931955067110197933204729244951/243*r^87*s^24+4919726342244920952179294528815253423891837011364107966375/486*r^87*s^23*z+218256567451938357799148076876585874694837038515985336940747/729*r^87*s^23-4345875125034786877946995710736467924678545594773809483577/1458*r^87*s^22*z-59862147229112989140798369140662201659287238304396715482348/729*r^87*s^22+602670382219820001527390010186903030263569071775947762914/729*r^87*s^21*z+15048235723913971595465591831451172558622089723764657810491/729*r^87*s^21-157897561258205350568779314750936128296258958377617452836/729*r^87*s^20*z-3456301346154314140270247131436101744820212044875881990189/729*r^87*s^20+39137298052107968309241057600138162598701248372545637035/729*r^87*s^19*z+160734424627028639832131949211861836381702175079128981529/162*r^87*s^19-3056584110933971879111148186866953584773565016381845805/243*r^87*s^18*z-137668140274190587459633608837672896481121881803182101224/729*r^87*s^18+4046048431043616577219907529359984710472610585694109875/1458*r^87*s^17*z+23841397538317110569573505814156773288518402977557491762/729*r^87*s^17-834777002044688342894138743993788434815970551336487569/1458*r^87*s^16*z-7549590475129067685078688330456022416568986002883858013/1458*r^87*s^16+79789187671300015936975631080935483166675298575166018/729*r^87*s^15*z+1106114116775809479912868875870077957733014965226609447/1458*r^87*s^15-9319422006641045140056227379074908476076875261952325/486*r^87*s^14*z-153201144496354311290107217641049384643778085007079303/1458*r^87*s^14+4436249807027129913435718003945886089610256222888187/1458*r^87*s^13*z+10297765673777736944709288829490167980864053109683213/729*r^87*s^13-629467847416898756961991311528274894128368022797509/1458*r^87*s^12*z-1366256234471388036193205941105885816724067710259001/729*r^87*s^12+78769523369561962850085684093003253389470658681827/1458*r^87*s^11*z+19693613130712760225593977241864330143355080055681/81*r^87*s^11-8555132286965565893555308471370005928185922420045/1458*r^87*s^10*z-14487031997502713403005287489366572649936663987049/486*r^87*s^10+395271726804778085391641254686539822421842313458/729*r^87*s^9*z+2413797526024346605377093472752702009284976554086/729*r^87*s^9-60466560986340027025123103865234120282902832025/1458*r^87*s^8*z-8664043600197100184484691844696089222913585186/27*r^87*s^8+1832345996683065657547730082161547541135865900/729*r^87*s^7*z+6390730222657339667258043581342205045341697070/243*r^87*s^7-26889490621572776668035336296282539513743638/243*r^87*s^6*z-430500209348313513693930606074080333765577291/243*r^87*s^6+1952012213766321355718818856876077466484800/729*r^87*s^5*z+69324167873709463339029005640097313414351650/729*r^87*s^5+29608132420048576592782590409002986045000/729*r^87*s^4*z-949898353293891207250507335281388844172000/243*r^87*s^4-4962008217965850254357718483764422160000/729*r^87*s^3*z+28226402151305047556284610766466589860000/243*r^87*s^3+70714630339380800673683095551929900000/243*r^87*s^2*z-551397433148377632358088761556379100000/243*r^87*s^2-4494774598732181431726937902619200000/729*r^87*s*z+17628640667314045330949682953967400000/729*r^87*s+4347281100869165844331389520000000/81*r^87*z-6725378797038154773327998152000000/81*r^87-724980741134375000/9*r^86*s^101+3675530347493326953125/6*r^86*s^100-271482142383340910243921875/486*r^86*s^99+131607816111951856759863171875/729*r^86*s^98-453109439234375000/9*r^86*s^97*z-21590596218237241392132515696875/729*r^86*s^97+22711043267787758984375/81*r^86*s^96*z+4303639223759459120800785330015625/1458*r^86*s^96-153413766447338286210578125/729*r^86*s^95*z-144979408967534386841794033167950000/729*r^86*s^95+85595914644553742799319296875/1458*r^86*s^94*z+14166168071997354912384677485920546875/1458*r^86*s^94-6233387920682715528800069328125/729*r^86*s^93*z-527084291164472763423487535790355170125/1458*r^86*s^93+562287913815675082983525622103125/729*r^86*s^92*z+2579965831069104167868923057288718783875/243*r^86*s^92-34784699349764340325357599719665625/729*r^86*s^91*z-368639379728795054795573394654186861294991/1458*r^86*s^91+175340655593869689450682516525450000/81*r^86*s^90*z+7267223234432889919953371258995114978809037/1458*r^86*s^90-110049634039358419211704924796116699375/1458*r^86*s^89*z-120516482289069787664422055332929074966383073/1458*r^86*s^89+1526158787142132783769732957482321415750/729*r^86*s^88*z+851246332528111568341823834373588315469070822/729*r^86*s^88-23035850782896626318400971534389680254105/486*r^86*s^87*z-10343735895466205578782999140432735383018794938/729*r^86*s^87+651506102890392200895056976046974429248186/729*r^86*s^86*z+108909184035065043801108255018233458945715233505/729*r^86*s^86-384849450148001510260228826787795462634069/27*r^86*s^85*z-332906437872522018763571834290603242499216841572/243*r^86*s^85+283845864590758561491309217423680460179003379/1458*r^86*s^84*z+15999188507429049892169207729101934923165060340443/1458*r^86*s^84-3352364099973375151480799555324652417015857645/1458*r^86*s^83*z-37322117168489786870924290974161779622430050107789/486*r^86*s^83+34494835084382571605898074453761996558877712743/1458*r^86*s^82*z+682372324399862767095659460256084682661098796189959/1458*r^86*s^82-51829247810227424510725100718475277168567825849/243*r^86*s^81*z-1196445443923506575746971100985297409358083638967515/486*r^86*s^81+821862734939233475402938700084461823299207153135/486*r^86*s^80*z+7987753523362205462708043066198162919354120676855422/729*r^86*s^80-637988491762379960128047345656599574168992486949/54*r^86*s^79*z-28728176985460393386565484156354868340534034715741172/729*r^86*s^79+53008195605281796375944189118197992008887757636335/729*r^86*s^78*z+72742434154080573933249567905594029411773263063315558/729*r^86*s^78-95481943623560506108352753685794634835262842997171/243*r^86*s^77*z-42090133776416804674798423658395143790333187849742038/729*r^86*s^77+898659041569981584871590325726987711649782609275943/486*r^86*s^76*z-823058254647837943650929891364492089249647483863590575/729*r^86*s^76-1809269787042947201523776935967990650203492736713656/243*r^86*s^75*z+642905478806608470636834842520688835923170088445481335/81*r^86*s^75+11975210664973355584256213127483418410562389798976457/486*r^86*s^74*z-23665913867837430182108512069506771000956838317371412941/729*r^86*s^74-28974052994282619520844715481357535794738003566633185/486*r^86*s^73*z+121647452978675794024274948976046169889167727596258220407/1458*r^86*s^73+35829384032872315285001389086419225907354889812118951/729*r^86*s^72*z-29801190320204074738904936722732798024645399716604370062/729*r^86*s^72+79244881722699657556564248234098666974575316183067293/162*r^86*s^71*z-232828592495781199626172502790334172337983185972487188814/243*r^86*s^71-5492721094311726433190236577887549798977804168454110323/1458*r^86*s^70*z+4854121517862602712395116649588033303983542865896923460908/729*r^86*s^70+4295261686255893115777147336082793384700598934389243573/243*r^86*s^69*z-4757523900106930839555426476232683728967658848921828095247/162*r^86*s^69-31957199640659918048263147163152291357627537827813166259/486*r^86*s^68*z+73645292708357816223032860957121713221297891638630548431304/729*r^86*s^68+50848204216098766472866017052449974550651441793639291007/243*r^86*s^67*z-415684152102475580970612288827421687085081222484699143003271/1458*r^86*s^67-866113694696876499502101006900868580767705340268071834597/1458*r^86*s^66*z+160888419517767138324309686597303734969080354123129970439167/243*r^86*s^66+2276399242434917973678746807017070924260381702154705786819/1458*r^86*s^65*z-294667222424577063259136745722705473796434537504604752696259/243*r^86*s^65-5758384360890085755039582122231722750253072025288765692959/1458*r^86*s^64*z+1067091003267497977423295371363681002779536401938690847667427/729*r^86*s^64+14475758564617339140747974929496330321341975145606343771205/1458*r^86*s^63*z+107542510256356932955812294233477926484078593228591624943833/486*r^86*s^63-12150211098599416372580768601328561216123799622116640878189/486*r^86*s^62*z-5512177542546521346439674748052139442456493996559101717581850/729*r^86*s^62+89875050191648464607384002400300788177294995332407139823715/1458*r^86*s^61*z+38812522123403423298969676938025222641008243925804629578461661/1458*r^86*s^61-104139775243115790088582013144673877537550985023096835191978/729*r^86*s^60*z-92574741198955338104039169225381824318390977101454859462727199/1458*r^86*s^60+216364671055787709849222876228920100481542223530327103432630/729*r^86*s^59*z+170460592200027480773577906083736352297395116410901763745047479/1458*r^86*s^59-126324512808099453043410879176219680842408659056652060675066/243*r^86*s^58*z-120164265232052515679850737270987039569227340775773923144326930/729*r^86*s^58+325092716733789309258771215102527022280451970861632291226789/486*r^86*s^57*z+217862717194161306008739106717931740701998571858239734658305793/1458*r^86*s^57-353763717062849114968016386724152326225651245092021438191745/1458*r^86*s^56*z+4316947890700468879673092594329105827554267719124018623589709/162*r^86*s^56-2832198931794551045981206271266804065841341187401277918297987/1458*r^86*s^55*z-115016957130091161142414058219887686852048106460900210276020237/243*r^86*s^55+11745160961007889381267849975401488381732399645060646194349631/1458*r^86*s^54*z+200999793701921398776721829645087789522642547094196210684528711/162*r^86*s^54-15480981526160590811321795060404054406030427725710860190129658/729*r^86*s^53*z-1073476799080217109556466289432438072191644153595156689470322841/486*r^86*s^53+65384672235972390343818933030239314368699537048593434662815411/1458*r^86*s^52*z+2173628190389234511351078231001165885170478980183720235666504102/729*r^86*s^52-58834767436816732218589047323557134313206465496355627640213145/729*r^86*s^51*z-4168556888640238332268572694323777688874548684761590317486427285/1458*r^86*s^51+20499321839191812423051265295147723058832259814838191734146637/162*r^86*s^50*z+693237070125062963041842395392724677953122846156116812087281779/729*r^86*s^50-126559737899702084290305230755616692783582616879443026859898948/729*r^86*s^49*z+1727242290628073107118271853173268547636412434112562563156103853/486*r^86*s^49+50102025718699661656732524912975427659066650627087327739892169/243*r^86*s^48*z-1788383089248248021400104440161901910879860085132254664517068683/162*r^86*s^48-148925359201872525500546220246428175346341295345964997550049350/729*r^86*s^47*z+15438304542480489774794380096852838025118376555716349345152338782/729*r^86*s^47+218603003082640049172691843104198569001373642582343412383391985/1458*r^86*s^46*z-47902970175053808766459745966285354884358951461257803123306698015/1458*r^86*s^46-25510544516430950334717467560459484796414102809873191742820770/729*r^86*s^45*z+3594793989660877525776935817870535744947524712748746899979508246/81*r^86*s^45-96731253881824151575360718369527439753822486203959059404463302/729*r^86*s^44*z-26197407696789439213881617001085021933643664562806276858618269885/486*r^86*s^44+478864607586187720857780648713639851398630178601969708343727303/1458*r^86*s^43*z+87353222207207603304368404198188039191795911566728164080773677109/1458*r^86*s^43-125509789552249998044908976261440468494163971575265427292241215/243*r^86*s^42*z-44906745580987968045532070701469400380965287940768828097800393174/729*r^86*s^42+107029342421570483642795504984402436595194971351217989333890471/162*r^86*s^41*z+43016871467195521967322582242309955137120706016499290222760797849/729*r^86*s^41-536164919169448470484243022028740256916327567354661485237798118/729*r^86*s^40*z-8572657793140522540684429750868374495022673526105414998518633189/162*r^86*s^40+1069037699768009995875991541335212277618635748728858329203619971/1458*r^86*s^39*z+21660990330227311728769669419754066382760008536741617009321746173/486*r^86*s^39-322884797101309178530453017912256314850246077122076619847581967/486*r^86*s^38*z-51504569174594627941678491188976241084657662839237352425752233497/1458*r^86*s^38+402320415936998420115945872873649853209063229805320586398006529/729*r^86*s^37*z+19226148647390529965702803765092325710132426577162659831616126141/729*r^86*s^37-616089417109606876769838694308203736402433431700618401790347655/1458*r^86*s^36*z-13523357132568377939376511588790255727374553606950216744914149793/729*r^86*s^36+24242121095686890147577613982065060584826695467173464645497115/81*r^86*s^35*z+17915985440779521194234840264030294671083344012487519329317656133/1458*r^86*s^35-10614330536843821314927910982289688104724615831979181717181549/54*r^86*s^34*z-11166466329102940651605804453893303277710654798246047976698277095/1458*r^86*s^34+174833723785112743912904993956214002953666232089514882546910671/1458*r^86*s^33*z+6540407568782754506233114707724200236233440706206433187892270787/1458*r^86*s^33-99195416097368857238356998478539378673648637337020683753607269/1458*r^86*s^32*z-1797361359969700815327931887738124651871536408308086680203028310/729*r^86*s^32+1940514961962943402799944585436570814416069845309528455374317/54*r^86*s^31*z+925439078079460384644009783063342661805184265543220883523879388/729*r^86*s^31-12892560844338217117752289119636259238976051468446853322588154/729*r^86*s^30*z-445588981480734350254775526140418211101286779402068428842093596/729*r^86*s^30+3944808293982866871169213878171911446214873562236444361460579/486*r^86*s^29*z+400497113304766664830723998917153450513240826374378505121835075/1458*r^86*s^29-281713189211957231843746824757560662679636750689504508024953/81*r^86*s^28*z-83826526387807681264454036539194258052161294976884153986377379/729*r^86*s^28+1015628459239859268297906500246469884612827984104869503524520/729*r^86*s^27*z+7248363786087477040119501879618064520908910361348655355531653/162*r^86*s^27-381023149000629974723723718918549583922889480375583644672622/729*r^86*s^26*z-11771032496460470022507034092242443612022487142219468877432650/729*r^86*s^26+134176779483663663425101838346353190484641805326401943489644/729*r^86*s^25*z+873448927745137416774286951106203669204251653594182317164503/162*r^86*s^25-88937089868407077038598690939547420252447572911618499802805/1458*r^86*s^24*z-1211435581418836715991494678902022991447628552917664917242086/729*r^86*s^24+4635888169286055255377149204680417511900995694719271242611/243*r^86*s^23*z+687580007733704218176487822582545448463634019978334785286525/1458*r^86*s^23-8227964414674829616231085345682164148014159430570404089827/1458*r^86*s^22*z-89620228136695253695480155525236759850384439187956401767780/729*r^86*s^22+384087420977728045964871487461185424782685085784672534183/243*r^86*s^21*z+2379861884036084101821541145722273216064038299694530820123/81*r^86*s^21-305333652713206702938596017499059059918304715651085425651/729*r^86*s^20*z-4688525650586243258690726928610895279262624168879704530552/729*r^86*s^20+152614430272632998722054341327549489157882301954915976311/1458*r^86*s^19*z+1881898426864105913498140545676101311981249020680734893883/1458*r^86*s^19-17886575586333603013124977719720430751722180099478263388/729*r^86*s^18*z-173924402801594423557952685931303981808977826707286868041/729*r^86*s^18+3903011293755269171565017129959121446707357766624313074/729*r^86*s^17*z+59818337187333920342016869746412780494486976902456002899/1458*r^86*s^17-1571581043484197142141984261695300338929430006088310797/1458*r^86*s^16*z-4866072109389966742733900178284219101826635518105182072/729*r^86*s^16+96353379951354166664660827427369186654306143485822059/486*r^86*s^15*z+1529106931892390286658645478051381153153819205199685533/1458*r^86*s^15-48057067495817063873801688947586626261763893874210367/1458*r^86*s^14*z-39243741540048636087425867122993351030171658204802520/243*r^86*s^14+3569088232645389130037806983143262013985234904833998/729*r^86*s^13*z+11812512718157237726837553280488788808053447120287963/486*r^86*s^13-934747452149325368578090558789951377193602183620701/1458*r^86*s^12*z-2548514159749154846269240893076103903586809459392838/729*r^86*s^12+106162053765564328641856442711655761653407665606663/1458*r^86*s^11*z+339113011243563680883573103659757686127810831453690/729*r^86*s^11-10227817617783566006452100107990242580291520442953/1458*r^86*s^10*z-80875635087835915216030460949451333244179982715587/1458*r^86*s^10+134611925993332137136848542450678300183990958934/243*r^86*s^9*z+4206263737253668915012173462940971821032309418114/729*r^86*s^9-24492327260089118455678854985605938891587785940/729*r^86*s^8*z-372861339964200733704872908835006209252908668300/729*r^86*s^8+317423708099019831798766637787414966149645914/243*r^86*s^7*z+27532477930447938237425181708776310955023427399/729*r^86*s^7-387765928869031766128334826596559865365800/243*r^86*s^6*z-1650139018587562584532497872375660680909823986/729*r^86*s^6-3060727665910466309267441830371092949260800/729*r^86*s^5*z+77612260733653191319161889197834673512256955/729*r^86*s^5+84160027685823917023089777712973884520000/243*r^86*s^4*z-909179768328224805648081192143338476665000/243*r^86*s^4-1285225735285617883285528859089301180000/81*r^86*s^3*z+66029107891158537437221451612213378450000/729*r^86*s^3+107862135741888549974068072514360000000/243*r^86*s^2*z-931039075500449867251071173981186800000/729*r^86*s^2-5046387564980030117785090157696000000/729*r^86*s*z+4071795552474154388021081003739100000/729*r^86*s+3530761483547409164054724800000000/81*r^86*z+491896105281683139936532412000000/9*r^86-346447312707667187500/27*r^85*s^101+13761351967174625270703125/486*r^85*s^100-7307210025064160642069546875/486*r^85*s^99+5051892244785254127188565453125/1458*r^85*s^98-210738021758348046875/27*r^85*s^97*z-216665035667567704464034170109375/486*r^85*s^97+9825425515460130717968750/729*r^85*s^96*z+8940468032206363385281420092465625/243*r^85*s^96-2916983584170397221759296875/486*r^85*s^95*z-1548928976751261218552627650411956250/729*r^85*s^95+877253668378685280963974375000/729*r^85*s^94*z+7378048230329555922703476847326303125/81*r^85*s^94-67069996769370070293982036571875/486*r^85*s^93*z-2204337987438872368707408519173252967875/729*r^85*s^93+30996291675056637800987301418750/3*r^85*s^92*z+58465621045365403962749122960876240573000/729*r^85*s^92-400004025193649342610467566718543750/729*r^85*s^91*z-140968578886685688897871343735400071260678/81*r^85*s^91+590456908657851834085570047292315625/27*r^85*s^90*z+22941455361346268018891014147494723382292702/729*r^85*s^90-6129442909428325017720381366437128250/9*r^85*s^89*z-350620004604323791440354577074803403510498646/729*r^85*s^89+24898320117190384879517885410176022725125/1458*r^85*s^88*z+9158066097948828749016329978641074430543270715/1458*r^85*s^88-257140772996147558860304333681572437577336/729*r^85*s^87*z-51525370142225841113880652461988439656693614040/729*r^85*s^87+4453385574777258176453818289813249101880918/729*r^85*s^86*z+1004941118312062013800608772234086525718714567879/1458*r^85*s^86-65572536515992903974416508770615039038176422/729*r^85*s^85*z-473446226998065928384362589234420253900379586840/81*r^85*s^85+1659649487110641647194426859801324838069497285/1458*r^85*s^84*z+62878831427809586437305363619514009968348400144083/1458*r^85*s^84-6067997535122033397716378185946802223173975697/486*r^85*s^83*z-402350653677635323081355876573945789014910596796453/1458*r^85*s^83+87076636238446911439118928727247528374902960023/729*r^85*s^82*z+2211697749423699550342231529068597308706305432581921/1458*r^85*s^82-1459414421687382166430354510528628280146398219257/1458*r^85*s^81*z-378516925222636510448542037168365494273283995106511/54*r^85*s^81+1789524395310405771171421090075570909880957920417/243*r^85*s^80*z+18836977922305989959574683537752551593222528585990477/729*r^85*s^80-23114639092229117186487455967108947007603474680599/486*r^85*s^79*z-46786313242561358445404938140535955525993623334837833/729*r^85*s^79+391808355411248546522091319976612531432461563874387/1458*r^85*s^78*z+4253699346874325598898109110300710771933793645895645/1458*r^85*s^78-960100881787845642960175873114701814573083927298088/729*r^85*s^77*z+784648626556371504694019660133845802145094133668969153/729*r^85*s^77+8010533740905165927313939515991488950421998388838463/1458*r^85*s^76*z-1769857244994981837743516410982326557206907393854857393/243*r^85*s^76-504174187455829111170093362337110040642444829581230/27*r^85*s^75*z+7411759010067719938077085846935912181772213499906360526/243*r^85*s^75+33005547928567101505280669147108769168997919127290320/729*r^85*s^74*z-120010940579428674406593461635550763750468177538162308635/1458*r^85*s^74-38829181658811207673412941047356713195280605114195537/1458*r^85*s^73*z+78167956744943645757811899886522416845725601094057931937/1458*r^85*s^73-355519886023703974514615021654258259158121771061388993/729*r^85*s^72*z+1359058478388973141615594771878775974165159027174490386917/1458*r^85*s^72+2640381378557631203916061560463891568837862325267939300/729*r^85*s^71*z-10150837321534179997336741141528324282725333677229264350831/1458*r^85*s^71-25112927396259172582251732678145858124402082842315733901/1458*r^85*s^70*z+47314168468637033377502665871075499566493915704146637091079/1458*r^85*s^70+95908220148398071939390260442443247451389700641653314183/1458*r^85*s^69*z-172018022790417390132503483294635495013229535763453142935603/1458*r^85*s^69-316705510899520502722845301642243475601389316868352552951/1458*r^85*s^68*z+515869783004360857493231606713453147740161317438039521244069/1458*r^85*s^68+473673031835281904604877999106442390450546789243999587258/729*r^85*s^67*z-1288858482372260163159676254016678205696141408394317063703185/1458*r^85*s^67-893281774405560968824769307467844862495449388045138574477/486*r^85*s^66*z+2617791365478405388551037969525077360869729567634928702621487/1458*r^85*s^66+3726446814409944826895088557085696188501966746033926551860/729*r^85*s^65*z-3914775685677946408418684874398801049887879120960191105950011/1458*r^85*s^65-10388814852606311791096548039136335995610603928253687295838/729*r^85*s^64*z+131760550461127487536454636187436838989847103752918036049973/81*r^85*s^64+28702604131872670711990334125451961588491167312386479473369/729*r^85*s^63*z+9489852354288001617365307669797643508631802738812099598399967/1458*r^85*s^63-151953162277075697127016731068784531350150098631972442927095/1458*r^85*s^62*z-22967549981298327359230696022564983842572051516932768506030718/729*r^85*s^62+370482643443961437167238007584364559176019820840780099149395/1458*r^85*s^61*z+20981854736513474442591800027347438032430448240455447519352644/243*r^85*s^61-799807901417323336932417756885974779227331999399649282971865/1458*r^85*s^60*z-129961183499183478364710480370991052426918648351544604426308309/729*r^85*s^60+1451096678081761641882471131140684017704107321218830148604793/1458*r^85*s^59*z+140132668846558196489925231771933637242000099628109621829822499/486*r^85*s^59-980954685699299791611448019080440135122207829326105385603019/729*r^85*s^58*z-498419517910916090978689557548795411346328449911952627071909903/1458*r^85*s^58+965423800451249559643991126580409324523017234882597812226261/1458*r^85*s^57*z+135831776280287925023949297704193051980901853940266441439702827/729*r^85*s^57+1627737821478327383891837775892062674626523822831898512544085/486*r^85*s^56*z+284226971293188324032840617593917492704740472086520832941692034/729*r^85*s^56-21872927812959487666674054042369995045012663788472079796971133/1458*r^85*s^55*z-2274668812673490193390330750558887342729249583304222511153502769/1458*r^85*s^55+29635431878243889133463329962565698716255426485550053444444180/729*r^85*s^54*z+4766407607881641703891503687521359809138055893475881415641925811/1458*r^85*s^54-127028353466056994157359297519045167878447132737545142349215629/1458*r^85*s^53*z-3641024212248901196338414373081010019158229204669563149631044179/729*r^85*s^53+230007879978469023682664457360942343711495940359339204822809631/1458*r^85*s^52*z+8129420723521289753496706419439477186221672693166931394908887709/1458*r^85*s^52-359123787229561214888918424838716405855773123474907240216723619/1458*r^85*s^51*z-4753676601736241215536471677352257040176212238882001248044446887/1458*r^85*s^51+482520388855629618933154721778022312212897088152440927871823271/1458*r^85*s^50*z-5729666876295652698851601226403228878546289409095123297538053593/1458*r^85*s^50-542499882742825021643786469105599979530775520539607860577796293/1458*r^85*s^49*z+52653130924798490629974852281201734966743297021474161689054945/3*r^85*s^49+464112721712149596914794449062997681368733142019657767753871459/1458*r^85*s^48*z-27709112041131898606928457020936059556201459880022603564994931359/729*r^85*s^48-177410780852938195096880564998771912916312280461231688114174773/1458*r^85*s^47*z+93398502975737300319843748429621600497762048041829651335703942577/1458*r^85*s^47-352008997980091145192512401037742221942056515900983962002611315/1458*r^85*s^46*z-67636636987731434469561081518842501680470516696748559740826904230/729*r^85*s^46+1096672253595817093223745133707213169274811980456428243440919223/1458*r^85*s^45*z+87568209352417789526834344224085908959035916456948142119632571833/729*r^85*s^45-217717815000874264748174541300078553785322837408709827120588387/162*r^85*s^44*z-68940230467237055831094403872476940468601424584419173156394266101/486*r^85*s^44+2792490864199135839085011827037442102543938501513337390851041737/1458*r^85*s^43*z+112710478066439382867403359778681729587108491058088029455037057181/729*r^85*s^43-1719231962177633877523683440966131073012207022454785598883770598/729*r^85*s^42*z-114226155120613758234268506512595283131470661456544519702771534417/729*r^85*s^42+3778638062633936758425739598100500534208795536942941856651087725/1458*r^85*s^41*z+12016834879203278124182172730507393459400466624301307894642848054/81*r^85*s^41-1883787859008259549530049448261642952930042636105552545409110737/729*r^85*s^40*z-63969365606569317253573252100951851900951634874902842096163745877/486*r^85*s^40+1147008993786509144148481754500472645798312967706414522859145037/486*r^85*s^39*z+79912148191357164695208073840400912127228591426507002677385487950/729*r^85*s^39-1448073543721935628744998800949693363655676293606643778013386808/729*r^85*s^38*z-41681988382417823082826409652365395948711884985176276163250232965/486*r^85*s^38+1127630242458412600478114483337752489907322714062189797019163079/729*r^85*s^37*z+15321057939061645124366711304781503775027537533589213278735790913/243*r^85*s^37-814695205464755463423185752247322099907326675238699063150096661/729*r^85*s^36*z-10579221052253304445836161188196468111516957337489263291112473500/243*r^85*s^36+1094412748322930353004578770782709784208392296233898795940225633/1458*r^85*s^35*z+13713167623345936033244878431205213009359163760560823703453264935/486*r^85*s^35-342215108481685654211057887168746190626775872244053941177786563/729*r^85*s^34*z-12501231780541378692305101202161976109934900872551842205372252285/729*r^85*s^34+133011212097514861710116724036050715118802562774306623071863233/486*r^85*s^33*z+4744068962714595701130209212625739780351500487944790139463180381/486*r^85*s^33-217123153660433315032927754767708764750450202629870724970250487/1458*r^85*s^32*z-3789028304232226109235687643131496082131945195349078770103793610/729*r^85*s^32+55191945144311364563180759568842516686219747489137970124246720/729*r^85*s^31*z+628151016581717962630123116452633329870874318979468353667801806/243*r^85*s^31-26249492614086148208949871981760351126178671235038401011238967/729*r^85*s^30*z-874059083002661030899775342159846354402781983244584533193522390/729*r^85*s^30+23393078067419701762604705947064020944489873633525317991721157/1458*r^85*s^29*z+754923298245133381336865955714042871688651935958946029249494075/1458*r^85*s^29-4891773019225186077817752921263757528481747768402352085313604/729*r^85*s^28*z-50500197341325201043244895194482188204780995197610713800489172/243*r^85*s^28+1924283812330497760537378336948503527364215076055577834000845/729*r^85*s^27*z+56410214440629660950135317039980172174375822290260520504483680/729*r^85*s^27-1427295790511774066724030506350966260420500540811572778623309/1458*r^85*s^26*z-38895487323415719377726133963326182756982132299766685575342285/1458*r^85*s^26+250100250482921383677405764894030336169707785545200660873737/729*r^85*s^25*z+1376915869431339668009256679777063186776728613280440850089643/162*r^85*s^25-55318497171769863888396552975843009008620127453345353134709/486*r^85*s^24*z-1214109175728839178001752992867750960706385146221538951142955/486*r^85*s^24+26084907236407573319702731807757168964625801488406325687314/729*r^85*s^23*z+164384250422246717219346314437285281527504350811546088694381/243*r^85*s^23-15528132624469047885426673014290309976927778831531662609121/1458*r^85*s^22*z-40993573543998537047516400965045830602407820127016324789474/243*r^85*s^22+2182399163365384506829681554011420295749215507792057162925/729*r^85*s^21*z+56559677729483057452527969026520334470723388260314334600511/1458*r^85*s^21-128159446204196946771290455482596648318195005462544405783/162*r^85*s^20*z-6021707446436571815755281430537654682633002539680674323010/729*r^85*s^20+284789459927472429831203247949716005506706937108735572645/1458*r^85*s^19*z+798282621526323035923546155956441251061645322688885183567/486*r^85*s^19-32606108319427748617252657817228001381691850716545965918/729*r^85*s^18*z-225380111363139335121595817406133277152234552851673934513/729*r^85*s^18+13733802093629990850017287062786399985394006239560260425/1458*r^85*s^17*z+13607127662216970934205281111877737876465323909724275274/243*r^85*s^17-146452960496684686177682355600068322103433010038315363/81*r^85*s^16*z-266976951636959810484067182249217324382837828555362040/27*r^85*s^16+456615226752327818447312218972327159440933742252776829/1458*r^85*s^15*z+1242284250967631781805920981844380950208225184159025819/729*r^85*s^15-70568683397604960331708574186311316619186777181617215/1458*r^85*s^14*z-411907403014545657499680388491379832932596826905905627/1458*r^85*s^14+1599659415783945388325172077807328841945895944361813/243*r^85*s^13*z+64086447080129150114887005320395330563818041832132243/1458*r^85*s^13-375990897314158512306332105332965705111248549717057/486*r^85*s^12*z-9110222138843397777870417765562882261646499560061137/1458*r^85*s^12+2063519207117609148663223693612586020188562776944/27*r^85*s^11*z+385128018506739781198283210129844305684990854312459/486*r^85*s^11-8804529469623971059598505457041019985999873639299/1458*r^85*s^10*z-42695308750068850264266588976429019256769095799489/486*r^85*s^10+492472105628118635977252755139670003939184453293/1458*r^85*s^9*z+6091355845142771623035567727153540366404369180605/729*r^85*s^9-9997274573877212822496316515940561963950777245/1458*r^85*s^8*z-487506025312014941177458246331931315378773341366/729*r^85*s^8-771135912062378442814156371738089253505280525/729*r^85*s^7*z+32078947787989746424776213262460819979413896585/729*r^85*s^7+111939598049360415331630907709654577397691311/729*r^85*s^6*z-1682611324961019372061470434664993446567628631/729*r^85*s^6-8445915819350344363960759319056326002166805/729*r^85*s^5*z+67144713611540126078601573871148441973435260/729*r^85*s^5+423230642258528186506100376822750977717500/729*r^85*s^4*z-1876380631690428271074675880633301618540000/729*r^85*s^4-14251873067597471016938550036843324250000/729*r^85*s^3*z+29944140860063664682053512419374351260000/729*r^85*s^3+299502439374552276467845343928364100000/729*r^85*s^2*z-31064485448800682595273840045417500000/729*r^85*s^2-3213666119789549581953861147976300000/729*r^85*s*z-870829515689002907181033016313200000/81*r^85*s+936727120733683325721883054000000/81*r^85*z+10754964250657506200936622040000000/81*r^85+2537432593970312500/27*r^84*s^102-24324760432466828125000/27*r^84*s^101+223064320020110765394171875/243*r^84*s^100-51781920101169671802646296875/162*r^84*s^99+724975102775000000/9*r^84*s^98*z+40394858766628072822643685540625/729*r^84*s^98-9973432012569794140625/18*r^84*s^97*z-8400456006613784449638103863359375/1458*r^84*s^97+73979357813579592295109375/162*r^84*s^96*z+585008313606067183861938450265559375/1458*r^84*s^96-32820037656199825850570468750/243*r^84*s^95*z-29328121564738844182535084361881415625/1458*r^84*s^95+14945079234630374452947737462500/729*r^84*s^94*z+1113108060503642025464047344522610439375/1458*r^84*s^94-1390340862228050560281090958337500/729*r^84*s^93*z-1843181743446722290095258021760477185875/81*r^84*s^93+88057414038467924294434971729850000/729*r^84*s^92*z+798221648408562884142197580965400261270787/1458*r^84*s^92-8134489931893170865370092917997765625/1458*r^84*s^91*z-7915194300102884663158598238453990014627368/729*r^84*s^91+15970719746707163157538698021011241625/81*r^84*s^90*z+14611166348993699231902382247667771285265531/81*r^84*s^90-4024950911436063824250524893573533487750/729*r^84*s^89*z-205889968173234801687321934316977644681439909/81*r^84*s^89+20374711178961147538580511242101670290501/162*r^84*s^88*z+22354470706626773797827354795817513773976660901/729*r^84*s^88-1733674025328958621250525788418860765588067/729*r^84*s^87*z-154940476227411933825292907337244553892198120571/486*r^84*s^87+3071329896333407635670784195239966153320510/81*r^84*s^86*z+2090504593519645956791239601374682283749793993550/729*r^84*s^86-376204613602812312198097276812242472209428993/729*r^84*s^85*z-3618207469432079441701316877388795548307565904641/162*r^84*s^85+4411990772282676443824332087922534342989448537/729*r^84*s^84*z+218864501989227945585622628219099852327115596976907/1458*r^84*s^84-89803416179064270335468074912607416515243396701/1458*r^84*s^83*z-628159975563444595184214332974432321882864840998023/729*r^84*s^83+398485320414964403151724549602736760497536465332/729*r^84*s^82*z+6009948513435693310378225871512036616110057864320437/1458*r^84*s^82-6183556857337692155371994014363691559746306601901/1458*r^84*s^81*z-11258942615372246645051395264618064779458559292234116/729*r^84*s^81+20972006434665709200327636881429345482161120333548/729*r^84*s^80*z+17615647738447060169123595280612915823451790332914563/486*r^84*s^80-247844562186286176187848099651971209618312407108991/1458*r^84*s^79*z+17016347849724819303909236554698317575445564408933189/486*r^84*s^79+1263842276160020151556884455486052503906427808200593/1458*r^84*s^78*z-1411546705796376273750726909984356083251409191225385163/1458*r^84*s^78-1815618121274565139655376968448751598291268612812131/486*r^84*s^77*z+9242788146082590298949847044101261673422820016916678025/1458*r^84*s^77+18870058346117956911730115772288553482874891945994765/1458*r^84*s^76*z-39656843892519360343986458483249932543285862736631831585/1458*r^84*s^76-22341083099946500041019549882674634528846263757085037/729*r^84*s^75*z+112744168735429986921489465133198505024200476458577229823/1458*r^84*s^75+2371549436289923860028216753531244937367312054293219/729*r^84*s^74*z-47969912456302845418222570902890305528860272208227143565/729*r^84*s^74+688409641930759738096385842651721276535246679434285319/1458*r^84*s^73*z-1225517421492579957505466796328837473894519805401030355973/1458*r^84*s^73-2427757099479235339367585357302158120463935031639058501/729*r^84*s^72*z+1661029441781462562558749710052289565866982084450297568044/243*r^84*s^72+23213915458631863424075371595088120782972436467046995723/1458*r^84*s^71*z-49321860732611481983771261957216893419318768806340251043269/1458*r^84*s^71-45261842805420897266116322487621174699987092291731869508/729*r^84*s^70*z+95065763077320459818795829458691693753512326887174826955881/729*r^84*s^70+154550845107866394014224354584271047322295237114823618719/729*r^84*s^69*z-303685438935173999685704934794190674838219825356289988117537/729*r^84*s^69-486564323262505399863706618302196684656449927074621288414/729*r^84*s^68*z+816833332332889341390538391962204345920583446140328065533462/729*r^84*s^68+2964588256375963954537522460173979077842453101076378090547/1458*r^84*s^67*z-3657162194181445509499353273904226376729130125359403749923441/1458*r^84*s^67-4525992147149317622352640684295734234813144984481975052128/729*r^84*s^66*z+6450343915741746014144951802167449958356676075290159248954131/1458*r^84*s^66+13900985278702061073694563318854005378207918548611863085747/729*r^84*s^65*z-2398724322255036936835381675030235351866058669947191917617463/486*r^84*s^65-41772672762028149038053478553196111937835582428130393358295/729*r^84*s^64*z-1733046974399999531302280840147407678850038673120619458568175/729*r^84*s^64+13123317553577834548377384744933073676706809870295367279580/81*r^84*s^63*z+23332456122611507443066709670547832016720774187771209129000991/729*r^84*s^63-606553158746985360112922703937545693766071005460502808085611/1458*r^84*s^62*z-78641351502325199270760436717949260465490862654798202310502040/729*r^84*s^62+684703430078066542696006544523540113856691995872138035551397/729*r^84*s^61*z+62052055360470287943437812729801010360721387315786435686078525/243*r^84*s^61-1301697851998537428950115324964910140764065152475735191806793/729*r^84*s^60*z-345657662732293606207772175213865165447602846468280175253704918/729*r^84*s^60+1887724125442200934612805310601180914771910730593221878422483/729*r^84*s^59*z+500871667058524096500723550909804889592574157578823009035573049/729*r^84*s^59-2578125799732708272806353956423595609126564733282684432641357/1458*r^84*s^58*z-109934843813858183441854913564494779122574698224199932288946279/162*r^84*s^58-3488245213941937349869024655537449521841778442527022941749535/729*r^84*s^57*z+101640655013220135876544535700855014051825714919879569032614685/1458*r^84*s^57+36619093280790741704394042693015804136612008584225697837513389/1458*r^84*s^56*z+775456036668816674586559063266436155731181734507558705387438603/486*r^84*s^56-52111304571118038542100463491687782744785326913113481558395001/729*r^84*s^55*z-6678871585855716153590232248500331136105148792118463386925700037/1458*r^84*s^55+25497097215270187727600543243130488071172798106931117663186195/162*r^84*s^54*z+12399697874891572230073408852484682008681526409263115393050004111/1458*r^84*s^54-210896888981527786979338815882131620406916035249546559183394636/729*r^84*s^53*z-17255438055282731032253268425188873179108020643598406759212485559/1458*r^84*s^53+330175472222510972747298015205122854744098650162365976599257820/729*r^84*s^52*z+8453772085612357028436880988467597219531865932585009180588056919/729*r^84*s^52-436037257264597232199161322138944787160650966890069831249255486/729*r^84*s^51*z-2618373514108852886860262736463867788610033630085267084027502694/729*r^84*s^51+920461150401985262594307162914264655096920068829634444644870479/1458*r^84*s^50*z-12164357665539197878989641733924599711470402779979380246173236198/729*r^84*s^50-620556376520758256121539167058175998403273065455662157617265861/1458*r^84*s^49*z+38326459096956753004347979620307436059408540066777404597325520507/729*r^84*s^49-211391165870359935894878371694368319719347827587476581797821983/1458*r^84*s^48*z-16949853019525978382791447930504901782547429235752030536739655019/162*r^84*s^48+1681976450270907212348448260239306232610152391985635902582821937/1458*r^84*s^47*z+123586353616060185090894235035254339361343835462555972407585176989/729*r^84*s^47-1873206932227016791388525841239828772480323768677884204292007585/729*r^84*s^46*z-349966742881591806245015773078340374829978738351544113859649595905/1458*r^84*s^46+6173869818487115799494305156851794323816712345603780627330665469/1458*r^84*s^45*z+74408402427605179093358318652483973851052552499926942983027565340/243*r^84*s^45-8580064463961213988794264265010144063576623273227653772682400749/1458*r^84*s^44*z-86913247556370605692684648478709523123971437612610671235550837594/243*r^84*s^44+5262986172555232292651910409197301324934789807006609465698308631/729*r^84*s^43*z+562992189173697214276587728529076091377539030297503437818148592093/1458*r^84*s^43-11648109037871905326181016092629358016799855909724786470803944267/1458*r^84*s^42*z-565030258304537324848827758500010462175816402533705835175329235885/1458*r^84*s^42+5883810115722655880458102150667876856258865437501568024321131908/729*r^84*s^41*z+529048305284154793644855519227067555844022125722868646021095479863/1458*r^84*s^41-10933918487730932951160107112836674376973940576110555835175712145/1458*r^84*s^40*z-463134256143777160541886526347349100442471565648076373128218643533/1458*r^84*s^40+4694730075060139240968207758504651746526007303463273019942678342/729*r^84*s^39*z+189754869296847727660815583150938305169953953364856230594824251184/729*r^84*s^39-2492540157426730067167443524136509637016008348048742396925731375/486*r^84*s^38*z-16180676599245562292967894408536536001841057492187231880891490752/81*r^84*s^38+1845461589327761577006418440285844734726076374499948779661658755/486*r^84*s^37*z+104672959331515322464311104740494122833339382949217827187487056573/729*r^84*s^37-3818222921431976152007013471548998786587988747781281655928144101/1458*r^84*s^36*z-140888972573456449641917627096694934048331815812693466740449436263/1458*r^84*s^36+409448113801019019281557228120112108866728980123495764283041759/243*r^84*s^35*z+29576074769720821270555534620816493925931669379289610974615662817/486*r^84*s^35-1476718339911455640497934809933709290638077084459044305315967483/1458*r^84*s^34*z-52249914915343927965289403134344751697334101645889514343717058601/1458*r^84*s^34+415203830500963645021684292372660903617809149673188074949778040/729*r^84*s^33*z+4790614202031785050147158995898515550657603879790956073167273772/243*r^84*s^33-72912108039226782265754979599197389315142616240837701226039932/243*r^84*s^32*z-7377915424935418049646003479632058196592654652344281859001864243/729*r^84*s^32+72085295620127812301821603322440364841861879447308340026430055/486*r^84*s^31*z+3530162597831039225420409651733514630409031985361215497868793745/729*r^84*s^31-50245772925469092188689636658520355732206450435670837295752742/729*r^84*s^30*z-3144502452229021157163820571509263119309007406429912295343772657/1458*r^84*s^30+43986073725004829457447444739961835018428766985328806589774351/1458*r^84*s^29*z+650882665998399615851647366832088392437033209511666456466496926/729*r^84*s^29-18174109562874172382642743397941926624819576109811341010455301/1458*r^84*s^28*z-83364689471529063205815411383649764130625840078655766528595828/243*r^84*s^28+3551349999553939205269382765169785226076076762911765317772379/729*r^84*s^27*z+178128316316828023909032617543248704758239108423671449042978197/1458*r^84*s^27-1314853743367089370801903419162545114608032805673313883949029/729*r^84*s^26*z-58719663574462570657988833848751325167542682617992660205194177/1458*r^84*s^26+307667332882849932696319599514540028761508584870048476399755/486*r^84*s^25*z+17902605792093929632748272847302939695090544845859577126077003/1458*r^84*s^25-306935694411873059693203122748358265548409030383912055232387/1458*r^84*s^24*z-2523993074301402151708843160432113582886394578486580357805327/729*r^84*s^24+96495526457224883056376512107530083761868763720649226545359/1458*r^84*s^23*z+48825596616963014378119781466686984221958106247358007041777/54*r^84*s^23-14286585238535452573447794391279220358579714380495590594940/729*r^84*s^22*z-35563476601404397314667634225288430802609898354860528913273/162*r^84*s^22+7928040922765397658505087892643879108471621156173144538007/1458*r^84*s^21*z+36384378384453732177964258330949445384893663930640799509137/729*r^84*s^21-2048380703958253481335984573057991351630917572613189713733/1458*r^84*s^20*z-96692453191773911628541231095791864205880821473299609706/9*r^84*s^20+335623603032538401250398454619727651557857471434768072*r^84*s^19*z+1078709780443940707741620395441624271420453031356666488381/486*r^84*s^19-53622450069337794745139653630402270907784476749979938532/729*r^84*s^18*z-216383655323653240380700234801410022369569499791736137919/486*r^84*s^18+21378744563047553565415376238461604507450057242004303425/1458*r^84*s^17*z+7047245406844231411084308030449186161723879927216589443/81*r^84*s^17-639795029084531084218188796107262496171134243759654225/243*r^84*s^16*z-23935133331104542290428405340851402043055320029427819533/1458*r^84*s^16+204545377642923212680809752803094367542149583928116707/486*r^84*s^15*z+2140324836349359941193367903840501024455656991255140822/729*r^84*s^15-42997903155529430468579533746014593337024036200222702/729*r^84*s^14*z-39424022028855384845300544084245601145646264493401557/81*r^84*s^14+10331055077059091318984945335885037638924493243081671/1458*r^84*s^13*z+11862538842345775274803437575419128084291968637673043/162*r^84*s^13-1023730065086823005848380712889015746483173658269565/1458*r^84*s^12*z-7155757281764800655423203183893580359089674408438859/729*r^84*s^12+25611471468479741191345762019041692504546275487479/486*r^84*s^11*z+1681716471483958267109886932626394985316139610106913/1458*r^84*s^11-527252221244681518666005460733080705174432270927/243*r^84*s^10*z-170501890054640810496643365884582073211062509305591/1458*r^84*s^10-83082478875426844441914411969743266938499558421/729*r^84*s^9*z+2442657966494698441215965611025314700654553599596/243*r^84*s^9+24326943164901214877788941397474256305611402824/729*r^84*s^8*z-522542090280430315439683722955805157306893408870/729*r^84*s^8-919017846817561189352998742524701803334541787/243*r^84*s^7*z+3331812202611000989901036945667262246580802018/81*r^84*s^7+209226225477800578139295456066486828013356641/729*r^84*s^6*z-1319277501386456983773122063362309676378126446/729*r^84*s^6-11386194393091665336116318502700445549804320/729*r^84*s^5*z+40425281547810665896896393385313209616189555/729*r^84*s^5+145614134578841153750794324632258712855000/243*r^84*s^4*z-634381404796193140455280696677911073842500/729*r^84*s^4-3631041385051203776826073518127015880000/243*r^84*s^3*z-7380518115867257371585661643153035300000/729*r^84*s^3+139155604032883344687663422874313100000/729*r^84*s^2*z+209907479737514728748157024642259000000/243*r^84*s^2+25033624592604766271594550786400000/243*r^84*s*z-1434255280846765607228134831749500000/81*r^84*s-638558432256822476400142988000000/27*r^84*z+10272775420240836216942445562000000/81*r^84+403248410190776562500/27*r^83*s^102-9336180653038093121093750/243*r^83*s^101+3634244125154251460691640625/162*r^83*s^100-8077520326301648683106208921875/1458*r^83*s^99+12253857617400781250*r^83*s^98*z+121767525345761889293746532234375/162*r^83*s^98-11791398502419482748828125/486*r^83*s^97*z-94275443594767957982906540803184375/1458*r^83*s^97+17041691112757059722163953125/1458*r^83*s^96*z+5624771968736456496871150892745171875/1458*r^83*s^96-1804417934894279602262034484375/729*r^83*s^95*z-82444061964639865497566890343033509375/486*r^83*s^95+71850087518467641533924165665625/243*r^83*s^94*z+8370467765408425184769934228010654986375/1458*r^83*s^94-33302300987666126514778167380440625/1458*r^83*s^93*z-225119087145288446947192503489125933311625/1458*r^83*s^93+1811906957252455854864144666797159375/1458*r^83*s^92*z+2464519994882503319078413896593846695293926/729*r^83*s^92-12260753255219860411666561979120096875/243*r^83*s^91*z-14916334315621010640751788498211102909020686/243*r^83*s^91+1161337520481227910461197573394252441875/729*r^83*s^90*z+1366727704403622736360936563565760983027731533/1458*r^83*s^90-19599069311143580277724548587747449133875/486*r^83*s^89*z-17739872693531318892564867569115026877873895267/1458*r^83*s^89+1221340605027118337583769071075897380739029/1458*r^83*s^88*z+98589695687651068353902499775485672593150724974/729*r^83*s^88-1177370287911586921183361744680198956263680/81*r^83*s^87*z-209463116689724873222779803198337672531185098369/162*r^83*s^87+155734316426028258974586727986646607887569664/729*r^83*s^86*z+2586482298472361052490133183142531356781680069863/243*r^83*s^86-3918716626664442143661770620624890565178517151/1458*r^83*s^85*z-18265628948547287650105352189292534513987123275402/243*r^83*s^85+42542000165473051092067384115916282416001964733/1458*r^83*s^84*z+328106646137749164723778927921696208876453811401843/729*r^83*s^84-400684713067426170375465878806113581026815821549/1458*r^83*s^83*z-3237356280680038727402421007794872523809753105294651/1458*r^83*s^83+1641879267093634185729633372969255490134815199277/729*r^83*s^82*z+12180941600096146891589543589861142331867800431736445/1458*r^83*s^82-7805560626277004449712403102372059382461248654945/486*r^83*s^81*z-25199675387196511892508700867761323580831138009114655/1458*r^83*s^81+144719084483344319946832217668864218328660111085803/1458*r^83*s^80*z-12855952243399330247190442157013830808247959863957575/243*r^83*s^80-14202334627397574593117012571806028221522854172440/27*r^83*s^79*z+591556762081812796414685172965161920828446560716840100/729*r^83*s^79+1700879355053801491892886492967038697906408971321362/729*r^83*s^78*z-7566310578146696675750197861963901433966217242647402899/1458*r^83*s^78-11886951893078571940679868095397065331877173097066169/1458*r^83*s^77*z+33312190548299819714897345407440729262875048980935927475/1458*r^83*s^77+26313805756884887913532771356087179152356249297287069/1458*r^83*s^76*z-99949466025266725237495491833368447422919935526666507981/1458*r^83*s^76+22745031350228124022305251224121888432563667937977485/1458*r^83*s^75*z+53650749563810905316035417855478389381422771277734210359/729*r^83*s^75-637571939553988585030522828856180911794701602432515943/1458*r^83*s^74*z+1021086382086554449786127978460691264164662418924694287763/1458*r^83*s^74+4250958229699867226119037973286695488694166259230239769/1458*r^83*s^73*z-9162647767007676720059593523124159831189356029145238453407/1458*r^83*s^73-10147305993309866231132298626231449672977814869915250303/729*r^83*s^72*z+48352336581855039119146421525572825378453753422661751258303/1458*r^83*s^72+40163397314198154249137384530445759728625078832360635203/729*r^83*s^71*z-99108938642757639368417184584368170944170803721922189626055/729*r^83*s^71-282318853065333443289066843217569543287620744441162597609/1458*r^83*s^70*z+112653764468689549799564927568881895724460449998131975810266/243*r^83*s^70+155641372159522544464861484026072475869062516833507827588/243*r^83*s^69*z-24172867384466624627273203649095292014237189646659592342677/18*r^83*s^69-1022469425916968095607652912813127749084353800613208150911/486*r^83*s^68*z+801008268103432145141791969656132117373135201636089731057156/243*r^83*s^68+3428817243980164352743205652789705774598030132388626808503/486*r^83*s^67*z-3234272846060463649261422491546615045879366774611006172535941/486*r^83*s^67-17345983658421601430399688688424354898006759468888879847010/729*r^83*s^66*z+4858277274907529987486335308607570125787845249525632739842687/486*r^83*s^66+112892618027830246292661152639498721122733188829651720786431/1458*r^83*s^65*z-3045189864044230786572276333207050794031356373869465001051545/486*r^83*s^65-113435588306400819684953219402712038293157506488687036370663/486*r^83*s^64*z-35007223554042475581316974435094414043033747043162422364919025/1458*r^83*s^64+460852743489034840065475579620009845114910188673350854977217/729*r^83*s^63*z+87457991094956527754201926904143661870736279934396544365527877/729*r^83*s^63-364300249062991198697670782489343056943813655051194046762039/243*r^83*s^62*z-494139203995996860217244792143870699358447171159383451327525861/1458*r^83*s^62+4383085455815888980054244379956142970350770201588375760953615/1458*r^83*s^61*z+530744136284629804432715856830308079837995288753019142153369193/729*r^83*s^61-3435914209911914001930467378618081047506630896461312235270611/729*r^83*s^60*z-303329650490472034775481029659906968337085954253681477190842397/243*r^83*s^60+6119305792035188665713117983171539015971636240172531647885365/1458*r^83*s^59*z+1199714754378703361806917440500368641768623850249117355937126045/729*r^83*s^59+2612139027845231227867810150332141168020065974518119687075237/486*r^83*s^58*z-958513577304205979789960626996807190449977019574382456753659450/729*r^83*s^58-27825254866238123406899075739682658994746326352101061950968985/729*r^83*s^57*z-531144293685192251986344241048156560887673975811201840427384339/729*r^83*s^57+170402139136988103170814673628622998895706184823374689865754181/1458*r^83*s^56*z+4074472994981000994195977185466621807374831232459520380875671533/729*r^83*s^56-195266939705372330632351802965202111541535448914544999313660716/729*r^83*s^55*z-20118379574778618073017955738659350237008510379683080688147144279/1458*r^83*s^55+122775375386492414542200315977285747735770359309006733133185163/243*r^83*s^54*z+5883164575999247398842449967461097664100863804463883122889445814/243*r^83*s^54-584651117098397249560709766219652474690050122525273084680597124/729*r^83*s^53*z-47826117075207676544864201983724077130427013052836896858010141325/1458*r^83*s^53+1536989982548959572153174604347530130122687783781955715485707103/1458*r^83*s^52*z+23333745511838166372622530547174627955438619507184894697751893221/729*r^83*s^52-1540374120293461715921126467124125105330391489516044004981658259/1458*r^83*s^51*z-2744157103829264798269807439348513956202854296986054237323797745/243*r^83*s^51+374651260757731847618615929896698874237535796223291392041818566/729*r^83*s^50*z-9862118338510239656242348400649912221382365991780337572260272250/243*r^83*s^50+216527780424958749213106922401421232774629736702261667234733656/243*r^83*s^49*z+192256658606487185701615634138025232147974978587559171068049446255/1458*r^83*s^49-2463835901299052141311185389907875636550432474324324322744001651/729*r^83*s^48*z-384402932800876803281146566441307829972570383526453044308641798431/1458*r^83*s^48+10124925641329918011168254823340859473826843209955447942778289447/1458*r^83*s^47*z+622561433401137029513687238478311931806709639626778235435189171285/1458*r^83*s^47-16421488930954423627016761576487794551314470199300102871575731399/1458*r^83*s^46*z-439376101750014491530504833479427546189207315406686976530716533898/729*r^83*s^46+22917540842701659051077463589088192572899265627032164581913311937/1458*r^83*s^45*z+6881938456289166206617621398546577455848608803843709324662129370/9*r^83*s^45-1582597042579519132318764099782228762897356462743206328579219770/81*r^83*s^44*z-71760429362450535848614810865871338416400071414217470733364644959/81*r^83*s^44+32095600376303235129141304720599422538513257190463087406098510307/1458*r^83*s^43*z+1379185242160538381298676103917059289760636373285145342006396481447/1458*r^83*s^43-11038014340960008421993781241452245198029972635200951269453114613/486*r^83*s^42*z-682345047075630141226667428877485113783959506856109209269738751632/729*r^83*s^42+31490377597282109563099962163205913290507985071891579026987075711/1458*r^83*s^41*z+1255742579085409978872637066851891868942690298068767039448850094787/1458*r^83*s^41-13862782118179680397918616326539725084361156591434815065196582796/729*r^83*s^40*z-119652114421333099468422116500680514933829078597418674903101107805/162*r^83*s^40+22673622819743861849998276683702805063884784561168187445565415759/1458*r^83*s^39*z+861755487763570683198334508333095351882738140309138438159239710249/1458*r^83*s^39-17265093017364958171784779423391518504392910258732704212889548525/1458*r^83*s^38*z-321984614018356804410715151480100481782001330030128638337463260884/729*r^83*s^38+2044277140884310693385410556367857314206951889786544445718435475/243*r^83*s^37*z+49942987336588110410372214971711231097938135566549202667417143983/162*r^83*s^37-452446359398917002537481547842390071887267328377847625563501427/81*r^83*s^36*z-97675589129784519609164137366992028764921381543655896026811337409/486*r^83*s^36+2530979652401197763815808926159850040620451967920213957372437446/729*r^83*s^35*z+178357209256899310809647254207399776674974027346623606979464620407/1458*r^83*s^35-1475041955028413387969002928910255510998737211174180535841535957/729*r^83*s^34*z-16884137565432124554089892423850412074479065894692936941260867990/243*r^83*s^34+807424485056400778472892464552429984256241945455290276848001209/729*r^83*s^33*z+26827643472507211850411552789387435704991122268019854138872082759/729*r^83*s^33-831791631999829830854891833472437124091368916224776538094897403/1458*r^83*s^32*z-1470922722980201309827219627829916465404981280054833938843566460/81*r^83*s^32+403959373630005154742161833338513412196525797545714296052923777/1458*r^83*s^31*z+6080336536445670002219741885200938459803232339744590780260966453/729*r^83*s^31-92669796313815193292514844300586757226275274621901858026080113/729*r^83*s^30*z-865566916771095470951497832177387154652148932862426698252556971/243*r^83*s^30+40241289009032211986880554100624344874938791554265372778655116/729*r^83*s^29*z+2060201483519240162898266203688204852135561781050590182604882621/1458*r^83*s^29-16561931071688912420003009085040560685671454444566339795087548/729*r^83*s^28*z-379257431160305402148142481633788185679243226014035183633957038/729*r^83*s^28+718251154401756190428091300213750005155748440242586684874257/81*r^83*s^27*z+259066523504760590814990480697177460016559858836063575767102603/1458*r^83*s^27-531461332521950985529558093981749095050652714990705856517655/162*r^83*s^26*z-82103357362154669808154671789620102186967496668973667550040339/1458*r^83*s^26+1674412688917794077019854565388900284898541387104236300035933/1458*r^83*s^25*z+24180329781894947858657829712677712179360991694663017541691467/1458*r^83*s^25-184297186181533222616602482905927504283031245841861291685171/486*r^83*s^24*z-3320325900507048430689558448659080391131282238553845793509109/729*r^83*s^24+171461828499385068346305502673902919657413693814307010276993/1458*r^83*s^23*z+1711114281710600210772315316854114463810483914498169709612533/1458*r^83*s^23-24837375707405594141334221415471087412208174907603347236738/729*r^83*s^22*z-208759000292387263719689947610718585280940619744069010333274/729*r^83*s^22+4454274824416457276533443295966169122061265909634865088571/486*r^83*s^21*z+32524884127219581072136832608970058809061518856815426740237/486*r^83*s^21-368366122631900124794089179074626469456575662490324628797/162*r^83*s^20*z-3678060542507661068394846367816681862307574428633210772001/243*r^83*s^20+83660993955091149857206038446150206547840424563530816963/162*r^83*s^19*z+808735269349106233243223311587010966732733452962438248624/243*r^83*s^19-25870317335713249272084942001157557612768947142846029514/243*r^83*s^18*z-344094365000626563614379316104968492266074761580016784131/486*r^83*s^18+28754211404740878597348309064387878882758601976669031425/1458*r^83*s^17*z+104793093596216540517658180970971372117124458239665695010/729*r^83*s^17-2362366108873383267373010350616328111800136008997071483/729*r^83*s^16*z-13291405773943928326698627538826938063796170921761779419/486*r^83*s^16+338012952515573900791547941775444695851018182754783748/729*r^83*s^15*z+1162886846799297781475417064510943809836829154888726112/243*r^83*s^15-81719970852092058506803492172492906689181250995971055/1458*r^83*s^14*z-1104274034016978603655272821385485752010467927111686217/1458*r^83*s^14+3924928222766242067785618786045103054847661871587841/729*r^83*s^13*z+155761946124753743953986467282266025507885433260482451/1458*r^83*s^13-249307411447423354030484471979131251811903674089163/729*r^83*s^12*z-19314738815071746660146725409723637716260015836731135/1458*r^83*s^12-1355114307240521334225912132379555401824255879777/1458*r^83*s^11*z+115327624756281449518424841273597433604854134091931/81*r^83*s^11+972060974833229650351381340928819915701895714416/243*r^83*s^10*z-190222201099512199583882429594794748699179943723593/1458*r^83*s^10-488179497884237151904304107746058886304394570457/729*r^83*s^9*z+7273092117315350075576300558130844480294378056637/729*r^83*s^9+104204861887497350868556760574142321372678267345/1458*r^83*s^8*z-449780333195752067660510731574617734935760474931/729*r^83*s^8-1359122436100039194736746681366078169349090771/243*r^83*s^7*z+87705039107042572721490064651508700774077258/3*r^83*s^7+79283225512406278816681470656268572482697152/243*r^83*s^6*z-684490359530913716152037538758165569866331451/729*r^83*s^6-3327179677154965414842957960540720669783950/243*r^83*s^5*z+8408984655588189430580307667006160468813810/729*r^83*s^5+89953695747788548995445610284963269332500/243*r^83*s^4*z+461301027889645530944995263687475230124000/729*r^83*s^4-2962220018760143236523608008368974720000/729*r^83*s^3*z-10056221966369846105918809715861110600000/243*r^83*s^3-23607230642459290435675020093904600000/243*r^83*s^2*z+90363536660880115247205231955175500000/81*r^83*s^2+977664937489939527948109120625000000/243*r^83*s*z-1176826990131629664269362107857800000/81*r^83*s-3390154753072864683243170218000000/81*r^83*z+1761315360858076789887321328000000/27*r^83-724980741134375000/9*r^82*s^103+26763667550174701953125/27*r^82*s^102-30810400121620507542687500/27*r^82*s^101+631249139443921298629888796875/1458*r^82*s^100-2537412859712500000/27*r^82*s^99*z-116822093883642023198550406578125/1458*r^82*s^99+21975665111063520312500/27*r^82*s^98*z+12784523577517197310484482916196875/1458*r^82*s^98-120714704307787920199890625/162*r^82*s^97*z-34331372577593957578999686746815625/54*r^82*s^97+172384028029367395142245437500/729*r^82*s^96*z+47963757934823741118833291184635940625/1458*r^82*s^96-55136194881517828998628920784375/1458*r^82*s^95*z-621757887203083019657803922906939973125/486*r^82*s^95+1779834881772118899526119296628125/486*r^82*s^94*z+28303403277716264115804501795055855986875/729*r^82*s^94-19384532076279001875447604316434375/81*r^82*s^93*z-689342964749668920343354429360661200199953/729*r^82*s^93+2751981099932785410274873454301471875/243*r^82*s^92*z+13762944899752855357551483910752997705099805/729*r^82*s^92-297189126781516181401594790141534050625/729*r^82*s^91*z-457796934301468407449870906586509171442596195/1458*r^82*s^91+8433748065782819924730799606182688702375/729*r^82*s^90*z+3209409095613876764095717047677515589790570139/729*r^82*s^90-193800737645159796574614114281994184947794/729*r^82*s^89*z-76515438348778370231767884403522031310783188639/1458*r^82*s^89+3680530681279702651113009431635191407235508/729*r^82*s^88*z+389677451597133737648440823220153602666524359028/729*r^82*s^88-117366458753378547568011684439806521751325069/1458*r^82*s^87*z-251505712057027197241837401086021435567805463399/54*r^82*s^87+1590085521485678436027770901861987495083453393/1458*r^82*s^86*z+1866664543594549679692544217709809809585705752163/54*r^82*s^86-9234683226291114134227125453394792726254925096/729*r^82*s^85*z-52383266827483093288301289228696788692779452781733/243*r^82*s^85+30842481811297164154914360333443055089578353347/243*r^82*s^84*z+1590443310611055121558460486588438835412621167427417/1458*r^82*s^84-802344849835500979905130239312922640082568711531/729*r^82*s^83*z-1966405053251540692146157027902426107331316572782941/486*r^82*s^83+6021047816679300795891596325242901987068235614239/729*r^82*s^82*z+507447983349986736393582919432662270734316889953961/81*r^82*s^82-77839432534722909168562305258797487426199433047937/1458*r^82*s^81*z+26247189482547409096525389183992277709765288254788249/486*r^82*s^81+213994209221538378637010322586101676329263059363379/729*r^82*s^80*z-458361961989630142000019830483273517312785527390104863/729*r^82*s^80-1943788221770224102189757861493592724313230652667867/1458*r^82*s^79*z+642545845221059370642444140242610429189019166862323025/162*r^82*s^79+2248051328553876539263746244664666726019442365475133/486*r^82*s^78*z-8723671729981061312877179139882939161567618226870362315/486*r^82*s^78-6393914061595064698906740993696831414605830310622362/729*r^82*s^77*z+82899764413672606870439149317132017442993211343390139629/1458*r^82*s^77-4334293715178572536191835145335595899352523321876209/162*r^82*s^76*z-54144461842468201182002103740271960489777611653754219342/729*r^82*s^76+278709388000614796335849501775147413489542234675022163/729*r^82*s^75*z-783670476940749216502018893872275110141046751115265069429/1458*r^82*s^75-1174969622120474243820253459453681336865599470986881309/486*r^82*s^74*z+7866091554832875577245420671134266460750412411266027539775/1458*r^82*s^74+8359039665046578198821674802720271091939476727049713945/729*r^82*s^73*z-14811376038332914700667146062364135223591339342077303375659/486*r^82*s^73-66719910624304005442003250652300688697882222635911364085/1458*r^82*s^72*z+64744612266228190041230269417317962262669759706255482973235/486*r^82*s^72+39980935052874309540054079367320170852487700416315286689/243*r^82*s^71*z-39355416377091234187740738757547423794433407898867735683496/81*r^82*s^71-415797336975396888079468906317394716523516436995557325778/729*r^82*s^70*z+2210796607727534040317774450364887127070555653302807012601965/1458*r^82*s^70+2951596950197661986283497505804866050641249734568480727343/1458*r^82*s^69*z-5925895576745799415165989737178566970621189226637904374969911/1458*r^82*s^69-5449250284183004886447566899564668081540508160709036369073/729*r^82*s^68*z+13435866101928254733892238289579593574300244339245975838291315/1458*r^82*s^68+20171069716295604661075975896434927400195349730379230853023/729*r^82*s^67*z-24491855338850514486538707711077137043477925323964485119613501/1458*r^82*s^67-23657963303925865514110065304307223133682868618578161367248/243*r^82*s^66*z+9970320977613692625257436301293651850207101895380072789781847/486*r^82*s^66+228074786828782577137303030870128189794936677901118382188821/729*r^82*s^65*z+2088499898460679549909526373205033195026188653954225968293467/729*r^82*s^65-217600645475524855306871487054035283140557751775534927950138/243*r^82*s^64*z-26838807319483012464608534126312396736823695145488493550312717/243*r^82*s^64+1631611885700555550514509094474392539734516045213168724877355/729*r^82*s^63*z+33009931186371328013966702092887902784667693242495095586146038/81*r^82*s^63-6930404562633447161795868678620049194309189471459283133337281/1458*r^82*s^62*z-752860814262880551322192888243193134160899104237633637687071329/729*r^82*s^62+11772004588860029939419202905297679718488201092651678495094069/1458*r^82*s^61*z+1506574485412356474176424416813258280922390798663537601534012399/729*r^82*s^61-12924547466896431485296643020760665852888664240484342283161083/1458*r^82*s^60*z-536832754603827342064876576737471613448109499869147638644750877/162*r^82*s^60-2497699653949518518235785877284738704148913374466764236286711/729*r^82*s^59*z+5769963773296795955819142963370394888028064431810338751971982425/1458*r^82*s^59+76308640304160705863348397434884005962928405337731254629319659/1458*r^82*s^58*z-1614960886102541601585684505164004182162759280317535230121837535/729*r^82*s^58-259728847645768232391065699487423332754563392437848145932853341/1458*r^82*s^57*z-6835771699798291042791134527581726674095036919148018137022232027/1458*r^82*s^57+314583605269460076866629126493346183356326533147035557632005942/729*r^82*s^56*z+28836116833090835296373843759601657248301247532742661674240926225/1458*r^82*s^56-1233652906419123570589098482636691741474894477228010540115950177/1458*r^82*s^55*z-32389262112087598646663451010769912867865534049673216584641860380/729*r^82*s^55+1007565681437564058264991492511893484244325078464176720750910866/729*r^82*s^54*z+36646094415481878668625012793755247721974634531168490500418756293/486*r^82*s^54-1347187631090148979627084339551929124707923251181247131732783825/729*r^82*s^53*z-49411166128150220590414280456907243062532039206387993129760359815/486*r^82*s^53+445197789712735608818088278247818929147244702895334597648816510/243*r^82*s^52*z+149777824007448773507594738665482033399930931669801212965878892155/1458*r^82*s^52-113067491666501127097067783550882943736633203410035166638757017/162*r^82*s^51*z-36749964794998441528396477497257661831382475383935181176643207903/729*r^82*s^51-1119384411635302447742383673894829312897963268408700322075734929/486*r^82*s^50*z-41138782185347138609872532869067603129340243647613237804938829829/486*r^82*s^50+11357377198780174626304776914960733246465261785976634071022936939/1458*r^82*s^49*z+156774427641777282958123366718349357249843269916328328536237036135/486*r^82*s^49-23232564591265841991629641059480801286101237363235945273000200073/1458*r^82*s^48*z-483356138652995592145188350902746137714444822788160594081725017347/729*r^82*s^48+12737994969309734775198333014964949077671812663114966799579016353/486*r^82*s^47*z+1571611640417115221831435328660173443005827070709115736647505336443/1458*r^82*s^47-54435247016265577265010906234285561720513481859338385344794802367/1458*r^82*s^46*z-1102596911373112022482294484142461854671332485836230695453069554550/729*r^82*s^46+11546128626756707787662421562277896211393724682399465136222264014/243*r^82*s^45*z+2764873919916029564612942831238717081324520717696794447989280885229/1458*r^82*s^45-2965123208739168988644468160571123203997249470553753206587436849/54*r^82*s^44*z-1575965367580850023176003118106959122992742860412685397625594727988/729*r^82*s^44+28276432818841779979581515888112451860147857158255420212716423203/486*r^82*s^43*z+549895957344898456513640962418413261996961585804326958028686365312/243*r^82*s^43-41468852484473328914937480948464473330432707592793429147017375765/729*r^82*s^42*z-3190458049823132486961348360591543587577204891957590394399221138531/1458*r^82*s^42+37576483258739227441470714795882931132641473623162258335368352692/729*r^82*s^41*z+1430438834368708257390412400513412496932564741681306514609145153444/729*r^82*s^41-63322295217206769161354017286138929264453956726213887466877930309/1458*r^82*s^40*z-2384722341267011336442233022020504652910537154663900567604621438367/1458*r^82*s^40+24870319100932956774475725390899133335192236288865475904027428566/729*r^82*s^39*z+308455994361813066894760989590843170134913296188220938313600545951/243*r^82*s^39-18252777816884581114317022653115796297054510392990799792751456565/729*r^82*s^38*z-446170108204797913917845169793465809741343230089355449321221173245/486*r^82*s^38+25081408354197230773432461926813050939092850144403960838269281415/1458*r^82*s^37*z+902552333853131659453221832535576824476147179899510649877650476085/1458*r^82*s^37-8081180344050873356082989382584123106754912078040645603446754213/729*r^82*s^36*z-189158831526310578920263526099186299092872930446015100060066499595/486*r^82*s^36+4893318617938950039138830708827833937608116673553807504798755358/729*r^82*s^35*z+332645907238019271166668503130641734327498579475753941018662397883/1458*r^82*s^35-2789616729950305545898339072087982594704787867978926503610063540/729*r^82*s^34*z-2243538798503858945200788957223695536704372729364477946478859927/18*r^82*s^34+3000405883045614973000337719737725615005575082386906992046061093/1458*r^82*s^33*z+46238584221753042772918544633733826561778501483410491217900987706/729*r^82*s^33-762521765189372300656874304199374342241065441880445273345636113/729*r^82*s^32*z-43809637586991184235240705171909589126518128103593576582596376183/1458*r^82*s^32+81542156226887759931010387821137218625455211411602625333046907/162*r^82*s^31*z+19309184101038275508758427472144932507529407097028415290521092175/1458*r^82*s^31-167391201043561196926872528149232338056572447076700713614502718/729*r^82*s^30*z-439684079567743272533156334260996393666105309739475854173672273/81*r^82*s^30+144859768263926157870652478705674533255440716562383542790564615/1458*r^82*s^29*z+1508081121020176301786338912014242148568329824819775420611330528/729*r^82*s^29-59432263897406374612959001399053272926232474432339954565491479/1458*r^82*s^28*z-534644561098547661743250363130560023815679258285563072062377360/729*r^82*s^28+11543000980403415324444823569844067661988850664218900870100347/729*r^82*s^27*z+39242312391440205736547149605609610249664324723912911094901689/162*r^82*s^27-8468282705696469286651955024750551015905317453755380037963181/1458*r^82*s^26*z-109023964808879427279425812312265724706914015395994717834418555/1458*r^82*s^26+2922635040675117679324591929731963985658372106553908659018291/1458*r^82*s^25*z+31621786670938479664937346489623056553529922462726146185455751/1458*r^82*s^25-52485865276885428152195384696138677602333318733138471470359/81*r^82*s^24*z-8685395723901925800876798356822456346428201177651493504717775/1458*r^82*s^24+142266840336322915056576329075041954053442319220546934347224/729*r^82*s^23*z+2281062372044880006929120751259861813566759297772813827100261/1458*r^82*s^23-79374427745905954776474672977123033121562356200421936193699/1458*r^82*s^22*z-289094230485041860505288836812497763167581497871214960636554/729*r^82*s^22+10188124808041516967069812753226741918136415025413252747294/729*r^82*s^21*z+142191764490624915279330457566271010931407652421934995245743/1458*r^82*s^21-796356263661555416931776691090925085637102952129729952663/243*r^82*s^20*z-11286505879060971487413089922743185137318705627736129815523/486*r^82*s^20+338196812558738055385469836026306017572962911960145344975/486*r^82*s^19*z+3865708336049486120389344655867399696411379780647439949806/729*r^82*s^19-192940212457462703906500067323994659321506691732035526003/1458*r^82*s^18*z-833956357406324475720705461274273200730090466899279665158/729*r^82*s^18+5393294763173630297963402494031140756333493712038189984/243*r^82*s^17*z+334469917209472373988655176486016417658182687226146525217/1458*r^82*s^17-4673122678301553702450276756252117253039014650812516871/1458*r^82*s^16*z-30700693470648357759351822812087848803954284971408046542/729*r^82*s^16+277723275944314246094305249258818427153585378966790731/729*r^82*s^15*z+5090060895491865615964359422301571952857130855426162710/729*r^82*s^15-24230466136064697594364856979326071479765857106143813/729*r^82*s^14*z-1505720255055424771409264853057311246708363846980288745/1458*r^82*s^14+276987160945089661956421107664465847522555772634739/243*r^82*s^13*z+98148347084441398703740976214817484827520352395206855/729*r^82*s^13+196513582225979329696766280203788612673163316715050/729*r^82*s^12*z-22260650511126351069202333985724638800644647272449529/1458*r^82*s^12-103743313412170933694774175412980425401284583839941/1458*r^82*s^11*z+360155852818512757339739334981912388023873908087441/243*r^82*s^11+15089964489957094885834735379112173165068781151149/1458*r^82*s^10*z-58559871027269506637665746009909111605595146738179/486*r^82*s^10-266498928539692629632366801118153945126470438570/243*r^82*s^9*z+5781299268953794558249216566007951930181740137530/729*r^82*s^9+7206996243799789005064369503864167540105055370/81*r^82*s^8*z-289112083842335794599764783256358582992892424152/729*r^82*s^8-3996093666081008154230673546657974436138182338/729*r^82*s^7*z+343495987426772417902924118368390713337559423/27*r^82*s^7+176796371780111420695265543201359708130521690/729*r^82*s^6*z-33986399247304068943430921265843236930253326/729*r^82*s^6-4695045075595982636724659977120311660971080/729*r^82*s^5*z-15958224809576435798813686739275119417488315/729*r^82*s^5+5459394936913283738143673777734836296000/729*r^82*s^4*z+12405028977844004115477466928785926892000/9*r^82*s^4+1759946753758799099296561438512170140000/243*r^82*s^3*z-10858113323918486406115940453085397880000/243*r^82*s^3-72073846604092644753652981692990200000/243*r^82*s^2*z+64575452174572703451149329509006800000/81*r^82*s^2+1297700738925211084868815142828800000/243*r^82*s*z-165894212213483056602573455426300000/27*r^82*s-2932420968118288396337806064000000/81*r^82*z-47451899186578749494436776000000/81*r^82-348874854605698437500/27*r^81*s^103+9528671572306198726562500/243*r^81*s^102-18570043567142690661568062500/729*r^81*s^101+9934908363973434523625896390625/1458*r^81*s^100-385840974471657031250/27*r^81*s^99*z-717287807949877146495442757781250/729*r^81*s^99+7961180402278906176171875/243*r^81*s^98*z+43210565564451576893787502256328125/486*r^81*s^98-4195057477427703376966953125/243*r^81*s^97*z-4019938672679234248721578159870918750/729*r^81*s^97+5690381832801831660585662171875/1458*r^81*s^96*z+364332654902936925205121202376381253125/1458*r^81*s^96-714776286647753040906892320559375/1458*r^81*s^95*z-2102070062609742548390669092300916062375/243*r^81*s^95+28714046569716283906244235453165625/729*r^81*s^94*z+344646411268862531837316504438710057714375/1458*r^81*s^94-537006135743880505860247985142050000/243*r^81*s^93*z-7618526694946268758048397387675334353063087/1458*r^81*s^93+133952462597042454749572681687978746875/1458*r^81*s^92*z+69383727403095378617150751093555314888985710/729*r^81*s^92-159427349889121072361734699541265664625/54*r^81*s^91*z-1055613328027368581745049919599482121326626995/729*r^81*s^91+36767510813138704319554219560051857502875/486*r^81*s^90*z+27086130300831982320801329843228432901353918641/1458*r^81*s^90-42730917656096885155025100399369705433769/27*r^81*s^89*z-147342272177639099934817259202013670685328593710/729*r^81*s^89+2228938033877883643878867472453169789394083/81*r^81*s^88*z+1360930735241801063252443757311034681581356039104/729*r^81*s^88-293892146421882704580780838745947686245014531/729*r^81*s^87*z-21233862049327812593061079143343518068979349458061/1458*r^81*s^87+3664690705983648663934668138605138900457911309/729*r^81*s^86*z+137598065727247288735062208344373903213530267613903/1458*r^81*s^86-26109283906107576744776620538210795801248380587/486*r^81*s^85*z-354294989263953422015978215220229864544695223423295/729*r^81*s^85+40001465393123309485721037890594844826824073388/81*r^81*s^84*z+1255790945459906290265408882238448941812937445454503/729*r^81*s^84-5692117793434913117613181361124885760879833866747/1458*r^81*s^83*z-711458435691184318867788006995055254127536259037411/729*r^81*s^83+38478349539901845481524103582392972708752179240835/1458*r^81*s^82*z-32725165822624465295507686915739143095983536154930051/729*r^81*s^82-109511099450159923713745240977174870318969395059063/729*r^81*s^81*z+326746285474692340816587346618024159474975026496380416/729*r^81*s^81+337072673700398511505901614478827207207142778979157/486*r^81*s^80*z-4101905585887188120066177413079247560666409381971331781/1458*r^81*s^80-1698385470520729542878911539493641527477639851807400/729*r^81*s^79*z+19106592332541596455701841905561428219126418791191261129/1458*r^81*s^79+2174830869956388475168481441659342598787327964148849/729*r^81*s^78*z-31917527315788127348441618794717105356845717204490452753/729*r^81*s^78+21806236892075038943290116020874914671816492477962247/729*r^81*s^77*z+16376964816575438889113822125128111756660689763848416309/243*r^81*s^77-227752849564280177706536347421043748103858483827906601/729*r^81*s^76*z+92086088499791344027122261336332798065086887025370061401/243*r^81*s^76+1376717186419783574764067204801567864729832540635092387/729*r^81*s^75*z-3143753510081556653356937262686160720197030264780986232468/729*r^81*s^75-12924938925495878663034286046706197632917588361656713305/1458*r^81*s^74*z+38144938835585121292020376879696113870772070283028191974041/1458*r^81*s^74+17204352672065256727084597398774566247875713829861557583/486*r^81*s^73*z-178242473079667237679526544709486489825284530494470412648165/1458*r^81*s^73-188210055344928783673531386333578982664156566205718352911/1458*r^81*s^72*z+696595969189957159277761937783929065471162405201688854517145/1458*r^81*s^72+340582737669776759434585088191547417799000126912740394967/729*r^81*s^71*z-781088173781527402766046940868855841999084998737022398132799/486*r^81*s^71-1311298894924744745689211251110317475292300984255914784027/729*r^81*s^70*z+6838663751732908827930769917933515254211615097142613565358957/1458*r^81*s^70+10720998417763633471137016436129085142916197712973780774649/1458*r^81*s^69*z-17197986097943829348771963628884796340554759674356804319756689/1458*r^81*s^69-7275560363225657443071863587521227850197906947056335146907/243*r^81*s^68*z+36256614612060310858974029177231400103750574771562746798019167/1458*r^81*s^68+55392803340707361444491005324525369213949205746476766878343/486*r^81*s^67*z-6564110257195621228560099679405998745051051754277840163498141/162*r^81*s^67-284951930749771370198763310669274756695223811727074456859730/729*r^81*s^66*z+25683218273962790665197707068432549652291293093945069482540647/729*r^81*s^66+1727446174962190427536708926871677873411594200866139274973361/1458*r^81*s^65*z+94383669923221953015699669493422280836244019483673875055993233/1458*r^81*s^65-2281699572464167258771546342450971977976744244576586453643373/729*r^81*s^64*z-103462092633899365421616254575586520349240326407974991290974073/243*r^81*s^64+5146948799192177366646300034390272674539110013338930874311308/729*r^81*s^63*z+23971588719892688047694197600787054777484381217572027529359179/18*r^81*s^63-9471662422071254099819574910996230427059303074804389482159251/729*r^81*s^62*z-4537592671359881030941092012901431681856016250338007938665232851/1458*r^81*s^62+12325494013135776794139296432241211098559819616161401109946104/729*r^81*s^61*z+473300586723132132570968355217762216478461775662352292267516116/81*r^81*s^61-2774943819633713688865837558968193038494806541038053543151435/729*r^81*s^60*z-12681125687608480799806734018261307826172548898070911490362096671/1458*r^81*s^60-30614681686553031528935905880155107807751022177582183053309379/486*r^81*s^59*z+13091483217667111363109387716034506929813485356167072517076488001/1458*r^81*s^59+183344188961217006917157746327354092226474653008234449870304767/729*r^81*s^58*z-303683765233795624683810150395654013114813399844335435030582751/243*r^81*s^58-956691060586104568759880657233922598762723137744839978247973805/1458*r^81*s^57*z-32841501263264877022765642566263352837987053187588405282104730809/1458*r^81*s^57+988784835712110254208121028554682337397595364229365346581616562/729*r^81*s^56*z+51432664382809152525157294928097780549547745125725535863924650912/729*r^81*s^56-1125987235612707173372224096012059544060585559636103412220477059/486*r^81*s^55*z-106132193307283265140405294541021830689361706198894712988549405507/729*r^81*s^55+1570211912966767901980031903582543229103884249889895655257625983/486*r^81*s^54*z+12776355112352864656116636593812093527575690194455635534817327515/54*r^81*s^54-2444612434879883075021546019538950591321034951584002040867821204/729*r^81*s^53*z-452848267006538287760421972778288540979478147327631982406775117079/1458*r^81*s^53+2080003752741765385007000756718258299539534801876052040349754807/1458*r^81*s^52*z+8358971070440269992193381199439164965525369986384434123906182882/27*r^81*s^52+6087659161721871033689665127734768878151294228292771579120543045/1458*r^81*s^51*z-38422058183115742155960891518102750209938161286949053273967897946/243*r^81*s^51-21884367616449691866811464686417396740342591255985211653574159301/1458*r^81*s^50*z-52593066284406647878357367678189979568522250583969340879003532761/243*r^81*s^50+23255022217790377785163847713759710574167574563302767147843915292/729*r^81*s^49*z+622806081466363225268240162122558386405591543318872817687706755017/729*r^81*s^49-26376702918905880395484921096860771607511489280406613676079230923/486*r^81*s^48*z-1265137630536296810170108405778323022216919067648004412753244703227/729*r^81*s^48+116401007598506495807958203977491675219831426177200384577382602883/1458*r^81*s^47*z+149371331343002587849870726806464883824318365026084839255131452211/54*r^81*s^47-50955427387324656326347382748000598263039949480067468556570200837/486*r^81*s^46*z-2763837722128697755650122992028427415926694045600585383845097813670/729*r^81*s^46+91125405349868537334531946256611016409292666256711120897748612526/729*r^81*s^45*z+3376311660329991859067117131170525693295307195394351232504591506769/729*r^81*s^45-199238152493581287848576859233992003441326896724251927175088875581/1458*r^81*s^44*z-3742284710400673615919974492990617313651039205192742694184071135010/729*r^81*s^44+201037029687068376193650304537652325460653207806701474123623202667/1458*r^81*s^43*z+3801787650691790143645178590078806870654928788740639353666736991005/729*r^81*s^43-188106288480786908481916864132015045350159772356427278677755445641/1458*r^81*s^42*z-7123889910205740124951946631893866438072152464983024028906360865547/1458*r^81*s^42+81894675773545316832471599671986957693434894876450690948793115526/729*r^81*s^41*z+6180003077193438499197381165918374153619989029781459796988194043531/1458*r^81*s^41-66546941447750370125627430187330358709019947153756837812513097938/729*r^81*s^40*z-1658958265666453017255247421777448155254342390668632477747495859265/486*r^81*s^40+11241855834599794960336743326929428327159032237597429091288922597/162*r^81*s^39*z+1242304035034584066081680054220905862477003261437651584277269720279/486*r^81*s^39-24037830516608394358055639229980292638719147209917821915996635773/486*r^81*s^38*z-1298936392024210680354522848595210051749201957203198048997820770386/729*r^81*s^38+24146441793218339431820494300877625022492251207980743386651763519/729*r^81*s^37*z+843306959262390398263230218927231628841061564071164216816670751420/729*r^81*s^37-30449209171888833433207737419310260062240776421105630208103810109/1458*r^81*s^36*z-510058156419377788206766363771875885020479284947239946419903209055/729*r^81*s^36+18112123491818470840200251449025303420511018823067291844173486461/1458*r^81*s^35*z+287404434181570645285057316512181918248054906246421755489145479745/729*r^81*s^35-1697215656307305884982268819349876662235421969513783831078332891/243*r^81*s^34*z-150850234820545635890596801974495436518261526770432573531735306601/729*r^81*s^34+1806888701347998538289665737835695499424865611940784967720561891/486*r^81*s^33*z+147477350414531234411275621669192913398409893205738411565421468655/1458*r^81*s^33-2735252351219413025495500291384686330775060221740355253769935501/1458*r^81*s^32*z-67131262758733364757405992480869016599123030367369008992961112189/1458*r^81*s^32+654562502371681002259226164405917703073851290689863159674452542/729*r^81*s^31*z+28460441872224907911666023156944122993609451322046657226288236845/1458*r^81*s^31-594159033512338684303058937193616432227474450401668610110465339/1458*r^81*s^30*z-416490528192194938623289629836785309546732510496616626605364485/54*r^81*s^30+255414987216110651415841656737800252337660391403678352255127121/1458*r^81*s^29*z+2073723669926263206976042564294341842023758171142051628588724698/729*r^81*s^29-51884620914115219647798740701130303515674716355424342451084425/729*r^81*s^28*z-477319267292720086876323297114472556228799371575294897606443125/486*r^81*s^28+19860801251424880186961974922440950932473366564688436112638772/729*r^81*s^27*z+232499653219505199065492131886826278596873426909761855462318034/729*r^81*s^27-14270323661679474963643036397434737503168462842817996975224613/1458*r^81*s^26*z-71489717492511710935137625570347464537617464083211676388543455/729*r^81*s^26+4789794668857462210585104775424618772033132406679407075035617/1458*r^81*s^25*z+41978478063974993562216641950052473052509664462384948898494357/1458*r^81*s^25-27673226195566126281141235377893500036527989245644723774031/27*r^81*s^24*z-5933637779593500370098515957394322861748115322203883063974130/729*r^81*s^24+215444450813173092100852230101269191572200628062333589356510/729*r^81*s^23*z+360942773780318543994973852549412580698135024308890525359701/162*r^81*s^23-19014987769986688618484159793021677664912045671792112761317/243*r^81*s^22*z-861031668249918250085610029894042860620077904675690768499627/1458*r^81*s^22+13764930637296415404304313118041918924107401611448325364606/729*r^81*s^21*z+36587834208802948113136411012107428504845274754107608001357/243*r^81*s^21-999485329275931646090170472467184569757999758479695508868/243*r^81*s^20*z-8868125213498100696029302270544104954641267375481369492150/243*r^81*s^20+64683113033430072477366993499331719843271237005451773054/81*r^81*s^19*z+12089801468210859847020195815899081653865001843265148346609/1458*r^81*s^19-10978921178573337376112093739102126924115990086686851255/81*r^81*s^18*z-2539709629446636219395394438509950550377127944692611442275/1458*r^81*s^18+4724468321235251433846742240698451629289622679687592997/243*r^81*s^17*z+243554400267944780994956625804177914348969732112220337363/729*r^81*s^17-530907115294319004687293874293140300646416828424006917/243*r^81*s^16*z-28114192224309670374297695516889657394158672392000104565/486*r^81*s^16+106482869448396211572361808000743550702160108632293840/729*r^81*s^15*z+6522068858771576862267050084452273018409131209326040178/729*r^81*s^15+2016800977188983636238431674929358223478506838313654/243*r^81*s^14*z-594045908772870420284298134389898355578068430312554273/486*r^81*s^14-6956680178233164400311000544601564152781928273172171/1458*r^81*s^13*z+212386159935898606387539577725946942788589811854844155/1458*r^81*s^13+690471398891991094851795569263101562291322514449498/729*r^81*s^12*z-10862463141654321834706848921486884662669408383990004/729*r^81*s^12-191904832699891382585317560472154308625771643819697/1458*r^81*s^11*z+1863964783745430123772982935216547341284490720616519/1458*r^81*s^11+3429420102807262198274909162903404375105620232210/243*r^81*s^10*z-129159659824911390044937742737643143599287974870779/1458*r^81*s^10-575617101505090445243617201606702316895711895897/486*r^81*s^9*z+3343622346821919823958581485983967568430629233695/729*r^81*s^9+36843198757877465267676317100416889249509484365/486*r^81*s^8*z-100515098548470531262392507051064866110521006981/729*r^81*s^8-2473402888367661274110296629321468116695129392/729*r^81*s^7*z-1507258552199428703013518246571283341029042395/729*r^81*s^7+53951243950720953653312808929104594945064534/729*r^81*s^6*z+393817329512791381601230851538938873241544867/729*r^81*s^6+601714383089913668298444568396218873220985/243*r^81*s^5*z-25268630786853599419091507756307107581516160/729*r^81*s^5-8143276905562684756822871629172039797000/27*r^81*s^4*z+938535978295880798215221586825276168228000/729*r^81*s^4+39981008683673732370659089098198160000/3*r^81*s^3*z-6796039065174983770342031209642320260000/243*r^81*s^3-78293142751186197423177152889146800000/243*r^81*s^2*z+21496125625471742922964140128995300000/81*r^81*s^2+958850664563430695565556978558100000/243*r^81*s*z+314570420923268795878861900722400000/243*r^81*s-432677074607347825897607812000000/27*r^81*z-2845419757716000730867615024000000/81*r^81+453112963208984375/9*r^80*s^104-21956429950861424218750/27*r^80*s^103+781413387088311460634078125/729*r^80*s^102-326917874249815485814045859375/729*r^80*s^101+724975102775000000/9*r^80*s^100*z+21749446230937681028882024781250/243*r^80*s^100-24137074407640575390625/27*r^80*s^99*z-5052349420567972231538642522703125/486*r^80*s^99+223213051082624963582234375/243*r^80*s^98*z+191975025912389322117235069881125000/243*r^80*s^98-230441353134618806654542062500/729*r^80*s^97*z-20609657172172443896742743906711065625/486*r^80*s^97+78407217049101952157034364953125/1458*r^80*s^96*z+412086360495377016919295623519655866250/243*r^80*s^96-7969695420492153373814735166378125/1458*r^80*s^95*z-38278496957341153867892340885764594156750/729*r^80*s^95+270502408791865756654921974514018750/729*r^80*s^94*z+944256497320835367000406217075022068024990/729*r^80*s^94-26372155463530053224843445520090034375/1458*r^80*s^93*z-18955596450602173202190341703744963492603212/729*r^80*s^93+970885458906216712294024453744027493125/1458*r^80*s^92*z+629050138676338024881777613779870946356903955/1458*r^80*s^92-13999190402163218400948603566495249515625/729*r^80*s^91*z-4360341999117429064941988425794720404155490306/729*r^80*s^91+216639129199626929760529816987768303753823/486*r^80*s^90*z+50819196559895476535823486599993339812390555505/729*r^80*s^90-6197970950620095110043665775412978345570964/729*r^80*s^89*z-498431551989438362972818041915500540466517537909/729*r^80*s^89+197311093908298742152223508783249964954522517/1458*r^80*s^88*z+4086841091170920956492641739813389887539187136730/729*r^80*s^88-2651252597043719602724230818579077181481884983/1458*r^80*s^87*z-27429009338221327392417067824970122825007356531700/729*r^80*s^87+15154087374953696760974197131032762220044382083/729*r^80*s^86*z+142036010918594245626501027965875763566981169027069/729*r^80*s^86-98652463500632374920887669534089917749011717913/486*r^80*s^85*z-453523172577273942052986644024693727162190185406853/729*r^80*s^85+1233715353888245708401889405804073047043902099297/729*r^80*s^84*z-16241228431762381120275696196439817402954470015947/18*r^80*s^84-2906310342196754286886089984395504168860124772280/243*r^80*s^83*z+7811637359869740205196811220462041985224860351686702/243*r^80*s^83+17073378061851743764792701256323648859203293674100/243*r^80*s^82*z-427361834000464171346093721432877564861099617309507425/1458*r^80*s^82-237891996429464542055657133127833671977739001399121/729*r^80*s^81*z+447880704693179585646147074684533397194323473965167631/243*r^80*s^81+739687456213443419481545841434898691451864234441609/729*r^80*s^80*z-4296232416620557463924878276739447508968873206135747319/486*r^80*s^80-33508771857367961191749271110115038892037639495927/729*r^80*s^79*z+45314665434311544374069098576443229350491778975698418847/1458*r^80*s^79-19701138591122823093161338897453229785493048198294144/729*r^80*s^78*z-79971134980722423524335625730913706629133186410810080341/1458*r^80*s^78+57592235980980015629970188210838372894698617256462719/243*r^80*s^77*z-178657814439561316987243241166298458139028474697289622503/729*r^80*s^77-1008065581384074423310393102110857316060206319659358959/729*r^80*s^76*z+2332684697085852707382923076831294898001937707125976789201/729*r^80*s^76+9340894501341659829505713113979540929120606086394686199/1458*r^80*s^75*z-15238348835703365392835483609506907477237994465379066873298/729*r^80*s^75-18487884383898957764444711841297542824107133769162665339/729*r^80*s^74*z+1883800458456577593176365748514370894232955174437475514381/18*r^80*s^74+135018440313783852849778994599286008043114368953070476583/1458*r^80*s^73*z-71140140458250740419920813345271430881378006700404502209699/162*r^80*s^73-506944947612086832112621978109760207986242255382597465969/1458*r^80*s^72*z+2323301299351101347808643154933164554397767740192187035245997/1458*r^80*s^72+355281154041939814647187331567731206034793555190219762899/243*r^80*s^71*z-3684061723501476416798417766742461159234838427066263174531772/729*r^80*s^71-9742470155694127918969532770156744138195613634405593047087/1458*r^80*s^70*z+20383578856278965812888941817727414744376305660588780129686355/1458*r^80*s^70+21929109607176563100102614422904616466985381194880399106634/729*r^80*s^69*z-8070779972689808830795983766845737078581150536509877107335718/243*r^80*s^69-60349221790226896592113166634129386077297823848367107959707/486*r^80*s^68*z+94636457275258793880095832275582744660651461098069923573464709/1458*r^80*s^68+331952349811561693075176672902494298419901283677483830908491/729*r^80*s^67*z-132955114439383018439255133504741396423893061787671346846290601/1458*r^80*s^67-2135952069991832579681901829535020520070241426013185306741235/1458*r^80*s^66*z+43278733163544435487572425827673175501870264181756414325505571/1458*r^80*s^66+2989353942742625047189942951722686543687949603381756462164998/729*r^80*s^65*z+254521927189291274945623439900484589235448321138406715437302895/729*r^80*s^65-14354659331823594836277214842601944729200117370854831835046955/1458*r^80*s^64*z-2220179247784346863215260523091120980986904021925038415463614375/1458*r^80*s^64+28593298774023006541357475942754526640874540065690881539686263/1458*r^80*s^63*z+3085464184134983617056185949685450261113613974163043347968456787/729*r^80*s^63-42922492725909626305810019295099253255419970990488012378676319/1458*r^80*s^62*z-13378411962994762774062865680399794754281257243348256544662214713/1458*r^80*s^62+29183147054461549844235506920958121828895712171002972538501005/1458*r^80*s^61*z+11680804040905394707232437889756495756239315187731822748706428530/729*r^80*s^61+44990814184038148053105155677949378293666388355667005355831484/729*r^80*s^60*z-15669303214346847217893167087604992649213203007517817655252869549/729*r^80*s^60-236016019923417867334428507901031826032914447556114880179216284/729*r^80*s^59*z+12235081958106967739041173530439670013472721978578300453670975483/729*r^80*s^59+1360548685339958455910727294688402954740809325492788164943865979/1458*r^80*s^58*z+3468720153343492307680532304413482842930142834657655721442790294/243*r^80*s^58-3009341859980999511225659624191099029034852007348085993286186865/1458*r^80*s^57*z-136416590787753127424097188017572679202304404724150689261561141221/1458*r^80*s^57+5454368044196980090976083812915965344532556992012888373264645827/1458*r^80*s^56*z+4325755494612801724385335104187643495703548117979752532786208777/18*r^80*s^56-4049813855778016404951341829758883592496551875063973762262078396/729*r^80*s^55*z-331277949168661258597308482992038998951565408839799633313403593241/729*r^80*s^55+9195652245763804377345446146376111856623639456125480288757458871/1458*r^80*s^54*z+506239799359110228869108319969213772838828602424821982045959504066/729*r^80*s^54-2728358774412015821418928132843969893217621404470488077890031872/729*r^80*s^53*z-626703371028432048412690769053856935728994117125864744544579464865/729*r^80*s^53-7808409339019790658844085511465277164681336726950559632788273799/1458*r^80*s^52*z+576369522072978106402797448353174054379957160890202796202846518338/729*r^80*s^52+17863493143625799620138142011898179522437335415536272072424926383/729*r^80*s^51*z-436384111124552973615642813893556066060370827834554339808034309751/1458*r^80*s^51-82045957364581342136256876182434862683939846568650949548686137275/1458*r^80*s^50*z-374008348080174091617391649652237391603783805593367829420699558755/486*r^80*s^50+16330079405680767267520204734818651202011208862090819712331125897/162*r^80*s^49*z+1795782912284323975312735971875578866728673570527939896228887534488/729*r^80*s^49-37599414601766341047613600601744549215564484861454669453641295791/243*r^80*s^48*z-3400012038689367337228595917772164314237988859705788745360523029323/729*r^80*s^48+153949365859601793944241675833512116571306933526202142959606085882/729*r^80*s^47*z+5161554230867527682114366536744707907777822085376643673210418746885/729*r^80*s^47-190356137479223738406612015199670416129128390143785944367862122394/729*r^80*s^46*z-4523159589160559210973972106781785508561856556970066682263357079187/486*r^80*s^46+143739399313924643678629632858946168437096573554670386505336375823/486*r^80*s^45*z+7970590481192052179102511451306954461271621800110704698500543810560/729*r^80*s^45-225329013408046056631584550428193713301265114686534684108839013552/729*r^80*s^44*z-8505215311401760503184358577504400416922432870710305067808700139158/729*r^80*s^44+218396071405137020040124270524215596506730655272511852857840324420/729*r^80*s^43*z+8321054321462722058710692035578977332569802956886807146075022036752/729*r^80*s^43-394164186420937426578764937342383454416364939226994331308200574293/1458*r^80*s^42*z-278053056318217687638509590609863457409965947402207378148997436401/27*r^80*s^42+332225251921842647241136052698024325630818014266592272180591066635/1458*r^80*s^41*z+6269861912411474335280250417920920318601538575823041631943070821868/729*r^80*s^41-87419134418042872251670057341345690338211358906063601450641953983/486*r^80*s^40*z-3239402500516825940908742862721588074121648813126756114118242933045/486*r^80*s^40+194371665579556622446908586980247752507392562065355046452858766357/1458*r^80*s^39*z+3500230369293883325403561556596450301146946955835373501383338228675/729*r^80*s^39-135563627173250885933706935137359775747053264617410357242370238933/1458*r^80*s^38*z-2346052452573688085032622772355282652104719675380677953305469897493/729*r^80*s^38+89163851521494197308710977827358259561021013473048639969950885441/1458*r^80*s^37*z+1464077250157994468884715100239583432894093758554882027225205424710/729*r^80*s^37-27706966437241793465480077955078127694437513973011154147564322159/729*r^80*s^36*z-851034261527782656734628021916280351580159252830835603960403323079/729*r^80*s^36+16297807120009510782636334307994118039382560434689216992499097722/729*r^80*s^35*z+34140327488104686544090667139314352609113920672884822226228459301/54*r^80*s^35-112159000344586128334174937789723177258537967626732848054345678/9*r^80*s^34*z-465238805236478238503706106345835790201752841420260061964541525719/1458*r^80*s^34+4802215356176232321813745166962801857690987012805834421405057230/729*r^80*s^33*z+12162894415003387901208288648552682739559502177574894863572179473/81*r^80*s^33-267432998519901649874207344461023753222954401203854922413790890/81*r^80*s^32*z-96141707017675209543317426865901276984271149180982000143163893859/1458*r^80*s^32+2285562470715334232692440774557893419059154793596488120709915887/1458*r^80*s^31*z+19730893333712961116067801062445381641573032760841198686067504823/729*r^80*s^31-1026147608255096162580816927828543983605975036133944296236842991/1458*r^80*s^30*z-7590059953487368748678534293084735869289963644173859141258976783/729*r^80*s^30+434516277104579208310501151895535307154832502087691653655167653/1458*r^80*s^29*z+915950820381532843543462048637713682026154149397303228663747626/243*r^80*s^29-86478906360888440286208827560745398329225384805882484642546949/729*r^80*s^28*z-313926113398512299436513937730151074625431585199678639620504369/243*r^80*s^28+1193751422110858085371984583225383700405173429692817265851930/27*r^80*s^27*z+615630038699079913140627414773155102950523482486918961361875255/1458*r^80*s^27-7465360785348768324452162539422961551636731489536103056263941/486*r^80*s^26*z-96674267126545991838692640189727096413780904390721967538194998/729*r^80*s^26+801900488235938721396630471096512229429878021027433199896029/162*r^80*s^25*z+29342206034130575598556507085168141054062635163161666427880798/729*r^80*s^25-1072490775675656208832953387836163574517317862860947754716215/729*r^80*s^24*z-17238013927068711849455340784248550918961627626298516112061367/1458*r^80*s^24+292047554857296159335371326836354534953577994223368468189809/729*r^80*s^23*z+2440032073434959469701007979232159230765591658350241225304766/729*r^80*s^23-144547877193553504275043285018551940763022984254193364040075/1458*r^80*s^22*z-1319438559831805664684014092266968474432088179337844014149067/1458*r^80*s^22+16080810082351040648965522463240098363427652939538224006047/729*r^80*s^21*z+168340619577996197466231130119309998362785974316130238789735/729*r^80*s^21-1055627379649256036112812769232173171927597772463644932202/243*r^80*s^20*z-4448798058393124699275501152109891196989439387730937258410/81*r^80*s^20+179283335596058588141474927388553901351748759855681860191/243*r^80*s^19*z+324961720355587271953524601249643611229392809771754089406/27*r^80*s^19-74748606405396135594687655422791170511150969522962468052/729*r^80*s^18*z-1752935099358565080420240483946796679505046491075391823407/729*r^80*s^18+14635533737262159854867069632954591999259342778648455141/1458*r^80*s^17*z+632438379187295477983751824849737816258269526386291824025/1458*r^80*s^17-13764938379875314009209107076834017765069452946239325/81*r^80*s^16*z-102030783404962216357307647729015459676738310289535765395/1458*r^80*s^16-98337776690612431186448374890370275373280599154987837/486*r^80*s^15*z+4856158826350342649596333636409245542537521877329330305/486*r^80*s^15+41957647004220677390312645297271897482353952284503953/729*r^80*s^14*z-1818192065485707137313351396590353410245071222898667167/1458*r^80*s^14-2517844120885464839402069972445654052599968621901887/243*r^80*s^13*z+32511710865622870293927460359127675335467043803741347/243*r^80*s^13+230742152446449716200745785514000847153151917731939/162*r^80*s^12*z-17550538376506357374279148996209872413114470142263457/1458*r^80*s^12-226776982966625817824542094312313075817742054732653/1458*r^80*s^11*z+1267894991422908651008522090696940092923429778856395/1458*r^80*s^11+9784533026569866722197721060190364616601263903321/729*r^80*s^10*z-66625645753525377551271310052345801979321602670133/1458*r^80*s^10-212711173318752493859789677086824349169462891315/243*r^80*s^9*z+843002941170631651248267828786797967914734440055/729*r^80*s^9+27239263794523252025452942841965945973191075288/729*r^80*s^8*z+48839690055384107710012156208484954477919428485/729*r^80*s^8-8665183941173351465570744747936393850934835/27*r^80*s^7*z-7587538582166891001812131315973376359546730160/729*r^80*s^7-70344507575357882270098685163962210655520661/729*r^80*s^6*z+168326776927351341385558053414210186445466771/243*r^80*s^6+6379250441512420362743875429740049608816320/729*r^80*s^5*z-20823790384845502279466193783188370004200860/729*r^80*s^5-102300078275055016444408570547098769990000/243*r^80*s^4*z+513864792341660883676060159684372224022000/729*r^80*s^4+1002248903078428766460593680739704400000/81*r^80*s^3*z-1622501316456467675277741634875316780000/243*r^80*s^3-16661597027039531686473773966033300000/81*r^80*s^2*z-33306801110773774201701680205377800000/243*r^80*s^2+329545435798657590410078351195200000/243*r^80*s*z+1092215517350602005142721651014300000/243*r^80*s+254712315548283969395903576000000/81*r^80*z-945811145861033555826124270000000/27*r^80+221750625232554687500/27*r^79*s^104-21812510987951190869140625/729*r^79*s^103+15993835071897240063975906250/729*r^79*s^102-9378910619033639255516105046875/1458*r^79*s^101+334458364062478906250/27*r^79*s^100*z+485077632059906404489086447546875/486*r^79*s^100-8078064844104366138671875/243*r^79*s^99*z-139170451656443202853837857027734375/1458*r^79*s^99+4707583028846747350292921875/243*r^79*s^98*z+1503879261359411277918790086494225000/243*r^79*s^98-2295483900312435177291843359375/486*r^79*s^97*z-211515896615392048927789545542765275000/729*r^79*s^97+458767275097529884094297623515625/729*r^79*s^96*z+7506363126370351266621162125199678294125/729*r^79*s^96-38612654203923846217316825146740625/729*r^79*s^95*z-208507314258125031855265651621059669239875/729*r^79*s^95+4493567306174635710975455511356290625/1458*r^79*s^94*z+9292976794243904270621403464366707158465245/1458*r^79*s^94-32018746624233118146519589638148965625/243*r^79*s^93*z-56379606819819791027171281293540094292322013/486*r^79*s^93+3150597240226355192229566425310381305375/729*r^79*s^92*z+424206953328785857345525537910074459466046527/243*r^79*s^92-9092724392843641678616737454514956931625/81*r^79*s^91*z-31884518137899109723464229809499812142037596393/1458*r^79*s^91+1149119569951596004616059089707510388473443/486*r^79*s^90*z+166349807796490858633187535289713635296885643065/729*r^79*s^90-3329931991672101150174545255999140974721472/81*r^79*s^89*z-1433178069269483688957206302458664623389091068851/729*r^79*s^89+871548947087293456638172452800614914252019799/1458*r^79*s^88*z+9914700826529790063575112742152853277038141545517/729*r^79*s^88-198000540433728099906650419985125457461431569/27*r^79*s^87*z-101293245765504292460149824343385321389791051310877/1458*r^79*s^87+111158661139609446906728760935538999242797334971/1458*r^79*s^86*z+14109226730053230613494848176041065617052376892370/81*r^79*s^86-489217953949487797297957543110458050196699685956/729*r^79*s^85*z+279753650813872875535490136339580040084265004672136/243*r^79*s^85+7224597462697866359014433668802596454327146821967/1458*r^79*s^84*z-14817817430322960343738571659959365022636513205087889/729*r^79*s^84-43612915103808967910302187598354732253252515846647/1458*r^79*s^83*z+1579976383221044899277360703668795182057882128625676/9*r^79*s^83+100260527440279482438139461946097341211297712310016/729*r^79*s^82*z-1619715831198590103093255168884406124443849019291038611/1458*r^79*s^82-525581983964059004491811541318980063921585123825771/1458*r^79*s^81*z+7991269804627838578734385251272899291570636170166132865/1458*r^79*s^81-736281294828724329948039034214497719515565306958825/729*r^79*s^80*z-14725468857358143435219133267628286037914880402578362879/729*r^79*s^80+30585724797340509985322092684341887365132067524103015/1458*r^79*s^79*z+29071722556015345397068606205040218867612746045791259598/729*r^79*s^79-40376669864478492396352286776520354265947212236355474/243*r^79*s^78*z+212378873358784750016668712242141024216184071637170960445/1458*r^79*s^78+1377919793526031567750546768613965276918272131641688059/1458*r^79*s^77*z-19778970863289659190164636893607476012638069772086592196/9*r^79*s^77-6287302362019644978677350916387676357086743241684806055/1458*r^79*s^76*z+11286156617617070517550843958709109452717654463634325668297/729*r^79*s^76+4062664948256914392123048228673508453978000715275862835/243*r^79*s^75*z-60677723923420493188078923718960050433403988773829938613145/729*r^79*s^75-9704702054139881562940885543818834222168052161077939603/162*r^79*s^74*z+547908197102412714245185267297505163845637213020900281306097/1458*r^79*s^74+336320263236110216095644538294544503755898155139124113861/1458*r^79*s^73*z-1073654336314530499354637218074783278691380757676386157693099/729*r^79*s^73-781910749836773506959318650400992894645948970235664144956/729*r^79*s^72*z+3696513743753990621832761218098734179814502349497479230496857/729*r^79*s^72+2708786923382654351919817494359035926047419206436924972463/486*r^79*s^71*z-22378318600844523734188314503404779272162839687425344815025387/1458*r^79*s^71-2266452547562079352367438446129034604589590492847180890733/81*r^79*s^70*z+59000889290965266505839287737869159862841770956560988653726729/1458*r^79*s^70+183329888223302782261433151443262685899738759973358577942097/1458*r^79*s^69*z-44030495327025102410658565738544525310460313684150591209974899/486*r^79*s^69-240231590885592812539525561814603154901978396814623628480113/486*r^79*s^68*z+234936221479405845893409735840218384884355120168685996955909603/1458*r^79*s^68+411141538322817956145891549995263444816469293041055195860832/243*r^79*s^67*z-14313203230708162967426165033762427754554907357992487339516664/81*r^79*s^67-1222074010550504243922252171938361449657669436814329761267041/243*r^79*s^66*z-100750676966099575593498062707739601551745993068406214964567893/729*r^79*s^66+18767149798425572642972099324748587748371159688012098296657613/1458*r^79*s^65*z+238712377670971199882456167627102332130694321823011005817981867/162*r^79*s^65-20204312644588258210014817062051133886303179524385993067439202/729*r^79*s^64*z-3743681333217419400136355878124618954847969522711098858385097274/729*r^79*s^64+22878389577565894038615644812257361606015223745454845552116051/486*r^79*s^63*z+3132786437262132305444489469376616403345783757847428145782178038/243*r^79*s^63-35748742332823433708273317655789831018788768297402268725780760/729*r^79*s^62*z-6265250983335351040280462518881117629349399757592904502734915602/243*r^79*s^62-8906938691173603638176329278844157652673455876962886948066278/243*r^79*s^61*z+9971852391433768726972122528616727951926363164269796697204963849/243*r^79*s^61+538325440173708406162120120140460150237466141914919832287029313/1458*r^79*s^60*z-34106042987298056986193307883761991331358554011117127217016013609/729*r^79*s^60-33054598650869399083346966107950728064852704872272490371096718/27*r^79*s^59*z+23427521634454867040181546739364127468732161007909900692699223293/1458*r^79*s^59+4296553715782242654415393953875662118560823658270908274471238369/1458*r^79*s^58*z+138984182885515418188547190614849812757411289224273415146460868129/1458*r^79*s^58-8366569830936595266306468689639737171198906424877788845584309631/1458*r^79*s^57*z-495453362418787313430668293829164251645952598823535973884432013801/1458*r^79*s^57+6704824516965186410829881462164139233135898156742356025528510745/729*r^79*s^56*z+364899457915137260045424991570624429734938298851675673694427431637/486*r^79*s^56-16974702018528006744392966937804175869827166455351734303287603917/1458*r^79*s^55*z-945659922864659552477894248926798688358982325554961652612800418230/729*r^79*s^55+4592638973449651700082237371007327844482593867926381006658645215/486*r^79*s^54*z+445354420756409700627341266144836403971925682595629307504413243302/243*r^79*s^54+2292079338608878563405561205998840485185100475745745557104173371/729*r^79*s^53*z-1508065478144150416079170865147364412914654598321024003140746605393/729*r^79*s^53-48487789029841017363068761728840666401973046144884883528713258281/1458*r^79*s^52*z+1168353607598446156551230800901155540641060982721288278869711157921/729*r^79*s^52+127334522876610739925110517450260550411103702754956956370699939449/1458*r^79*s^51*z-407577905849194595129004967069068849689518522718737448682265939/18*r^79*s^51-40887342738656289209028765040978381788554183382227208589693309952/243*r^79*s^50*z-4273572873718693647331097162457593464213395992134674276952931538727/1458*r^79*s^50+198744053465366784266885884171736107722579638691742553621058732778/729*r^79*s^49*z+194486048223515056085344933136408106881700254497059860936781606310/27*r^79*s^49-284011947501721445870009519251608649813036755262468412820507165092/729*r^79*s^48*z-17990591170127124306603011301884908880688677695936769743259594335363/1458*r^79*s^48+366205261160358252648272989186119750381001816675814794762352846282/729*r^79*s^47*z+25576214257619058214222812548782683024355302988935081580893111615169/1458*r^79*s^47-15985700537173357456174819074223059665470235168417464434156978098/27*r^79*s^46*z-31886671063546333665024402725011677486789546208817498503019248829561/1458*r^79*s^46+104196788398073362168920800119300610830757032429275456676995149779/162*r^79*s^45*z+17870197640845086418480350151992268133097805128788481392103603148057/729*r^79*s^45-314838781094099564720305942123574462630046992804300926893736715203/486*r^79*s^44*z-36499741182828078829565525148660234288610257336066214731187417332515/1458*r^79*s^44+885903107695112096759654054357143713532744566948191917811935700923/1458*r^79*s^43*z+1267930974051755489288050753976176072202625867689627295691814422997/54*r^79*s^43-258855309072858405017010730183297614480888641662911730640692612433/486*r^79*s^42*z-4939850560220967680670085285203695356799345087749319561848080146482/243*r^79*s^42+11817080556905244066277837902360915620610678337297207131498832202/27*r^79*s^41*z+3961008347523036088245021369207929117918170562234164394996223772426/243*r^79*s^41-246430311831063230309037337998461870684890876371195048209063266300/729*r^79*s^40*z-17689431287913600519156003718886998361443019717675302788745205433317/1458*r^79*s^40+179327195842110854081131299590848759341625900852765321020835923175/729*r^79*s^39*z+12240687512310293308315777879362453537605965987825250591653404768145/1458*r^79*s^39-246419065569423379599237172872849094910674728579261445473974576753/1458*r^79*s^38*z-3941600259257660313982495227379640577055389760885400090442823752005/729*r^79*s^38+80067104812032001907204201729342478833777820997472563421059890415/729*r^79*s^37*z+2364427918652924676139500647717898812575471064177075685924853145260/729*r^79*s^37-10950536826470710012307560263130875430566653833567681890091970017/162*r^79*s^36*z-2644084134940102021010472097145924202076247926256490215869330828721/1458*r^79*s^36+28744307874747027288933603965427777286903428733715533995952322114/729*r^79*s^35*z+689566399407133406501370399512744701718978574693017025000084265310/729*r^79*s^35-31785373441468567845778719895568395069994860809582810605080362853/1458*r^79*s^34*z-111963246289852196543717990402909979331225741879320081632146118069/243*r^79*s^34+16646358454070030222901927607158216341125078703037408439208107501/1458*r^79*s^33*z+306101605315056515764930703800049136509879231954116563186741673475/1458*r^79*s^33-2748576426313307717719170061317733181102656365003756950507149531/486*r^79*s^32*z-43603350649273775849029585071360930140162860255712611558337842655/486*r^79*s^32+71386964261715012266519942060249914274770149016954427340461387/27*r^79*s^31*z+26313199801308320881368204833749940550580093292632358882752496176/729*r^79*s^31-94226414100614728132523938947931573244314152188228453713591876/81*r^79*s^30*z-3339428653912237521349014935998553561726002697322612741587179622/243*r^79*s^30+25923614256977486708064979736338796119739450327505728103682435/54*r^79*s^29*z+2422123669999168455036798608064735081768021422351422764613853489/486*r^79*s^29-269881014715924687542887794741742888759827735761165802827886973/1458*r^79*s^28*z-2527459209760055055914657569278797135782759420593881886793344449/1458*r^79*s^28+48401286004386641681743321710121274307871787638859133991283131/729*r^79*s^27*z+847986724234479270661470871052706469934204757016369613376210445/1458*r^79*s^27-3571162504076515573831734930591480414881458076056077994675951/162*r^79*s^26*z-30566460864422845327992779670134578272361718839415075502236965/162*r^79*s^26+1636871739429763577776032207776577328908676229969784703649642/243*r^79*s^25*z+28700634774466446873105246666035869907523234949944556457957779/486*r^79*s^25-1371367655445816912030771956124233793167729817287288112119527/729*r^79*s^24*z-12911589947094739095356128714043608864670733141342124766202301/729*r^79*s^24+346839527983146488743904982471638935213578377431803916643479/729*r^79*s^23*z+7348254152805716597019645239120741050845334366459119399059341/1458*r^79*s^23-52287467882108621539518192671456651067993677607182974668449/486*r^79*s^22*z-654069322124190970466767841834339179188603187798915221880241/486*r^79*s^22+31078370518769753500706123530580569072787311740198915212023/1458*r^79*s^21*z+243221873334923365550943002715944727870221679969317610686399/729*r^79*s^21-2597671361850165220566669614855458239237728216604343009421/729*r^79*s^20*z-110862626329746409043190164833922191577040597856678366246543/1458*r^79*s^20+334515190330245673512502325288948069115298009508929631416/729*r^79*s^19*z+11510145952819929147830010897515153488876152566588216074811/729*r^79*s^19-44619469858596708861327669890052553849511911768434450139/1458*r^79*s^18*z-2159016743181225417492450870269381498237990844543683828749/729*r^79*s^18-1183484061768404294318159301367154698271612852615666983/243*r^79*s^17*z+725197416903951276750086678116671848953748991587219996677/1458*r^79*s^17+3467919118971429522129445637858769399100816041503843693/1458*r^79*s^16*z-17992539937332840657496321002756139372052617188294399782/243*r^79*s^16-135949705669720027285014113005969634899368153779151982/243*r^79*s^15*z+14066161392723784841243940213263215660584741936994706849/1458*r^79*s^15+141426697373297523179662268863087388564915839652575715/1458*r^79*s^14*z-1576452125786606228175642441152866459556140114914390785/1458*r^79*s^14-6505933029291669557483782667454892840296641563196123/486*r^79*s^13*z+8215751722083546544125960092537059175910606725121986/81*r^79*s^13+1086073435787818382227734946586421551825673865614713/729*r^79*s^12*z-5517734344080076700156312550250000251161038738377733/729*r^79*s^12-191021173971041489933513188642694567816128750325585/1458*r^79*s^11*z+287666263238693078996577642885212099458435492714661/729*r^79*s^11+1374770112832082781135615530557057152757584304919/162*r^79*s^10*z-1055435473655932122392324190599715337002441484967/162*r^79*s^10-25029487375294838736671558760965870443969163149/81*r^79*s^9*z-305583257523532196583559387017864152552421793096/243*r^79*s^9-4041952906679508123671670402620520803911603561/486*r^79*s^8*z+119690610665440306874301205790430934703016739892/729*r^79*s^8+1678058493746939672535391909313080808446804021/729*r^79*s^7*z-8301575645386409591250091398926771589943637314/729*r^79*s^7-47160480036529862152659352381287560833462957/243*r^79*s^6*z+371371391206165950115669232019741857318227316/729*r^79*s^6+7372258786189354813690189169030111367623680/729*r^79*s^5*z-9888256215277943164145518206860067665510200/729*r^79*s^5-27736723953898442105687684881422642745000/81*r^79*s^4*z+22889983229481628547257722337250280160000/243*r^79*s^4+1664118804792241593346451555423368160000/243*r^79*s^3*z+1762299898407949773968367804009657440000/243*r^79*s^3-12208947140699243963563385852112100000/243*r^79*s^2*z-66588959842028896947952371045880700000/243*r^79*s^2-166916323869295892927238068786800000/243*r^79*s*z+315203810854727261331583643837000000/81*r^79*s+946089959087679443093140084000000/81*r^79*z-1452396396357618799753561016000000/81*r^79-1812451852835937500/81*r^78*s^105+13241360568566672265625/27*r^78*s^104-550120548926234447238343750/729*r^78*s^103+9540816663404697382137250000/27*r^78*s^102-453109439234375000/9*r^78*s^101*z-56095153123240646253232374921875/729*r^78*s^101+59263700091471657031250/81*r^78*s^100*z+6976879116027595566659098661031250/729*r^78*s^100-622904878178466856185640625/729*r^78*s^99*z-124305869856928485726874888752753125/162*r^78*s^99+26121175819253711213022156250/81*r^78*s^98*z+62575316527198219106465329569808746875/1458*r^78*s^98-14318148553502380141156750843750/243*r^78*s^97*z-429923756883383105836815136933090533125/243*r^78*s^97+9237410107999545662266938219015625/1458*r^78*s^96*z+1509821442641680751324178013291998616375/27*r^78*s^96-655445202391732867017323633499859375/1458*r^78*s^95*z-2033549428761818714438189162901429621078205/1458*r^78*s^95+33064948037614560743713640618996303125/1458*r^78*s^94*z+40865419281620535401394784857170409935635999/1458*r^78*s^94-1248756366820332379693202064547663399375/1458*r^78*s^93*z-335480273716622339198567049104557249185246929/729*r^78*s^93+36647239289735659379133361737980336220875/1458*r^78*s^92*z+9068665025619092225813051486090778500465506517/1458*r^78*s^92-859009844922890464922879792421645232930645/1458*r^78*s^91*z-69197789932218551639998160583777161555668785*r^78*s^91+8207094784102123370453302115335834259247490/729*r^78*s^90*z+912807802412203795358755790125520654431802258485/1458*r^78*s^90-259514977230906434404010741073755293540834831/1458*r^78*s^89*z-3231782742133769608853249165838534086606692169513/729*r^78*s^89+3428894816907834383346301894463939696547866941/1458*r^78*s^88*z+31519508002151672528792117503025082026723106215377/1458*r^78*s^88-38046445865723675660010352179892024782933246295/1458*r^78*s^87*z-36680736274736326567228186926903185851794559371409/1458*r^78*s^87+353954255143678107417399453296001699341757556931/1458*r^78*s^86*z-205600229118783423953970509731882716630588902849357/243*r^78*s^86-2727598369889543945364171899886820403926087134955/1458*r^78*s^85*z+16756713601139511361307718920609974968238468559029741/1458*r^78*s^85+8407067997335631651880223586407426055824993678776/729*r^78*s^84*z-5194321925780854159664209079160663667260821166936793/54*r^78*s^84-74542031431256964173795313779250264498413060457383/1458*r^78*s^83*z+149208652454973762411962693317694718378920799335942512/243*r^78*s^83+62976253765762180280130598377602870549001982096660/729*r^78*s^82*z-4530753980782993611746720987137572607259800179920917051/1458*r^78*s^82+1577646080231137934201550321026114652228163024957069/1458*r^78*s^81*z+17392875625407789230734232760640042692228648562094027749/1458*r^78*s^81-10464849415153326903581000084677126932467069826600508/729*r^78*s^80*z-37480165720514356482507182691365991255175617531286902751/1458*r^78*s^80+8692773327723221259465471364368727869879249727090772/81*r^78*s^79*z-117188787368123356078902998717301498154063140873451914157/1458*r^78*s^79-1802081836900740399168154883013074647855396551801793/3*r^78*s^78*z+338616659627783853561695719971393659637079556311470652468/243*r^78*s^78+3928343714157057853706082068024036413849964910696756521/1458*r^78*s^77*z-857250102175284500485678221777388243387653024242290106795/81*r^78*s^77-14677657033125889034194824143527232766932799580835595233/1458*r^78*s^76*z+44633408006073043699536433777497278901060652534141225255450/729*r^78*s^76+49827975396103537213916146102073125715554737867678612499/1458*r^78*s^75*z-434778281547703194401093944991299883200319944163431007895485/1458*r^78*s^75-96045101994870594434455192502671318868027319719675404052/729*r^78*s^74*z+307287342855693539391390195405215434421496528281228614090628/243*r^78*s^74+1013009548141955232115167645410781378562508624609057718479/1458*r^78*s^73*z-6891244407074252019321019146483884875366760064307094540664491/1458*r^78*s^73-1028189065048679372273085267069314493382774096168898877877/243*r^78*s^72*z+11374345849399672657714455124079328298711533774911584306990283/729*r^78*s^72+11669997296183323023633467804229041007128582130072126631921/486*r^78*s^71*z-65941426656779497474571325460183164820058506310015594759802413/1458*r^78*s^71-86114037702984491846736480874586034182263515737833433655380/729*r^78*s^70*z+165137388927517852497337114591834070581594772644057935396799651/1458*r^78*s^70+364056894620219138592729777550291723702482944997289096029622/729*r^78*s^69*z-171906955957592445699702161381478909701702795749309538176356385/729*r^78*s^69-442989805105071151734312008203148959587431635005160534857274/243*r^78*s^68*z+266607825491750518961231026475186710827489135093555313685099471/729*r^78*s^68+2801999300435692798177370442510467384174904468493112805769759/486*r^78*s^67*z-161274693162403125284448565681916579253005493345480071520073547/729*r^78*s^67-3826659580313414713006664714436820586236730172739909603510489/243*r^78*s^66*z-1553810139420702720452995021878755119219134182053362921519711659/1458*r^78*s^66+53349498457420882967024853509587694921718704371837462335423595/1458*r^78*s^65*z+3967889039929747161152748396894867830145749067919583886848635060/729*r^78*s^65-50533219543000657677928359758688068341603994811725044235798564/729*r^78*s^64*z-11797929402249934528203482821209375197129667113397648865722607007/729*r^78*s^64+67970179259713979149790522366893644309944976208623737343725495/729*r^78*s^63*z+1989339541107615591352710731592037576188571488430588378802159689/54*r^78*s^63-5997588353694318828445270722717191206992415382560339160632642/243*r^78*s^62*z-48955200344349528192667855719827678614554329402449400329615781654/729*r^78*s^62-256326430893387873934523525954008291023539585119192701639923788/729*r^78*s^61*z+45827108519850244500001070621547450601173746446142478169958868011/486*r^78*s^61+706698945093517069207550929759019273929858845468943490870430517/486*r^78*s^60*z-58334249481332689706968818522771696382412399819836372711670373512/729*r^78*s^60-5681488125873008772092505350134179233027400738754578031832844593/1458*r^78*s^59*z-73321872093325892521526730942143850114120084669452181351229974307/1458*r^78*s^59+12026571819537884098942682635230602078699845248051066636100908551/1458*r^78*s^58*z+588568765446278486551506332803488311678504522582158973488088082571/1458*r^78*s^58-2329920934286412599765123458931379293776117166990131602980188139/162*r^78*s^57*z-1580107019720495302766777168553895958193780339709945234752102296051/1458*r^78*s^57+29658048399666099690871888536866887656718358993819566135201361215/1458*r^78*s^56*z+3079890500658181458709596728423480425634675422891281469903501781413/1458*r^78*s^56-15288538860606581006276729550232564408025401706298620985504852811/729*r^78*s^55*z-4842505771221342022780032021299814384627930174555155434062164825741/1458*r^78*s^55+1698018840138006436406333787037361177707193798693659452080161036/243*r^78*s^54*z+2069494280871165413165220694998419606190736734895319546784163856755/486*r^78*s^54+16781527447508416179424874765475561571682683478565826223040846223/486*r^78*s^53*z-3046059486059028904390398460515196774938576908390865136258069118383/729*r^78*s^53-85580041545280916130635848542983235139737629773501758358202282729/729*r^78*s^52*z+176949899590486310643167190845747866367263925070913942060514318548/81*r^78*s^52+183261331548216281269302452910870996694269938705657597038967866019/729*r^78*s^51*z+1807279312573263988879307900206070109037911083517043420986318913714/729*r^78*s^51-11786921734302578950368407666021852025088498268134683665667979147/27*r^78*s^50*z-14668515557121723494540834317347341461540346859585868286077696974673/1458*r^78*s^50+480535568549755894774565228371099753849531772268834365380182273163/729*r^78*s^49*z+14594199285040586602453403496641167941066093660127154272207427244392/729*r^78*s^49-72244446788042643425739859169584742658198003649287041978715991318/81*r^78*s^48*z-22593419407590640005665943951699992590261158339939435033723534738848/729*r^78*s^48+1602538886694079660585066300900121656688531693148724830323012040071/1458*r^78*s^47*z+59896265331287563749093257165582127465703119186674540321783439233083/1458*r^78*s^47-908414923338881476971804965281420760271020271930875098239505280497/729*r^78*s^46*z-70545752507938962457188860304929566225766223962108103786579354143165/1458*r^78*s^46+1908023120005168518639155314759854457019337384010641809542859085059/1458*r^78*s^45*z+75198981394359538022041268562040964222709333269511862654866533029301/1458*r^78*s^45-1865668813849492190019065705287889801456171498369007814004490136487/1458*r^78*s^44*z-24437002404603449890439248599869349848924352885345983737775889683515/486*r^78*s^44+852686313385470812622502725433365634268004853950281934126308610398/729*r^78*s^43*z+32894971857745701947956159677788718902819711145055066629335810952899/729*r^78*s^43-1462134089532532254363359926999559006556083970894547610170083742685/1458*r^78*s^42*z-54579361474021310277127022504835105331092653944022691371742334173233/1458*r^78*s^42+1179146096733120626643902710227385376869732439819504080749108798335/1458*r^78*s^41*z+41979260163089113314871620194748996484359532152730400707880047930975/1458*r^78*s^41-896607715325542746898667692771501579562932789397038360650994521503/1458*r^78*s^40*z-9998827147899898880146786019507371142134347000238394872611140733889/486*r^78*s^40+644087679813885391896584504081822115632087406457783822458313250195/1458*r^78*s^39*z+2215947773050566062829863585241581815445471600182851265360028685787/162*r^78*s^39-72960037765021551133629324315879558114835323694841768455556536624/243*r^78*s^38*z-12353182220947947138333751235300788325208016494911353352393200634947/1458*r^78*s^38+140877451660359676464304432466857521742075550283338342929187120254/729*r^78*s^37*z+7137180650109523553776230178041129509707872438011158276376486298151/1458*r^78*s^37-57259253629082586803098441159479615965439205577026264099986208205/486*r^78*s^36*z-1283883172395853301865830561689315537872374675542076555188504339759/486*r^78*s^36+99160682723738421398379280149821278744534217113140475034153621971/1458*r^78*s^35*z+324171670051297667005513211498066598376159386703965257380875719875/243*r^78*s^35-27069106505676133441682981420092237867231426534354549486005015754/729*r^78*s^34*z-460715890965223517100706013678449443752793996150987605343386243224/729*r^78*s^34+27905445693447303057873631232791642811747802863516467856354057923/1458*r^78*s^33*z+205475641209113321946707309447692522230973960154090552230576140346/729*r^78*s^33-6773868547460321629100984594545258088916191759893363614071878981/729*r^78*s^32*z-173363868234915784845284295460336575344389643161770516704000796217/1458*r^78*s^32+6177103965146456608619317643711916946414497006791361409463433871/1458*r^78*s^31*z+34791104919963290501532967604247579363331859659188745232403426050/729*r^78*s^31-2636270222344820298349316224186547617490015039270640932314060217/1458*r^78*s^30*z-26739638221008160655188910580653352126395785387767246881124653623/1458*r^78*s^30+1049132593336912705294887405407041379685617845114831795452519643/1458*r^78*s^29*z+4946699379732755556069613098426798159808227658624969501115717896/729*r^78*s^29-129213264161449317212241144300637709177436482297052812411054407/486*r^78*s^28*z-589211854025614883169351679913295810822976364479163762217541502/243*r^78*s^28+66156781445617499904318808327008109040268685813141630376638096/729*r^78*s^27*z+609604806794084211533952967401142987710988307498129836546651543/729*r^78*s^27-41469622941171074514164537853287984217683904221824206206880745/1458*r^78*s^26*z-67305959666639477799965118083481899934742821007288057902762923/243*r^78*s^26+5921400866869640681407165623546704448925283650146046311540257/729*r^78*s^25*z+127439956178537622143448551361355029730537402392172593614864083/1458*r^78*s^25-3049126608149016417799180527662739538487851825901895354229597/1458*r^78*s^24*z-37948191305624127909112129521606862869681358396390793976372017/1458*r^78*s^24+696499852721032746449203034318460911350797688671275395839415/1458*r^78*s^23*z+5279203711490370247110509656231984260394479624424274880132476/729*r^78*s^23-45758689837873663330238229426322020332457773913033298494313/486*r^78*s^22*z-2719813677119874330575782546961882263605587681021245131293119/1458*r^78*s^22+10999156478237824220759952065627355673406090945534018041363/729*r^78*s^21*z+35735472839094502470948023327970382820123348536807976127811/81*r^78*s^21-2377514461233143626852320295855840639763363228037818199859/1458*r^78*s^20*z-23096145331356895736290439302275519473257764729472160634587/243*r^78*s^20-915708207561493897543344256170014683762802988728133991/54*r^78*s^19*z+26984037270621190418871803463117968328236351638124517380561/1458*r^78*s^19+48366639141315492026784439431665210957859660205749382384/729*r^78*s^18*z-87209880788898410081877870900822640866215762014548290948/27*r^78*s^18-31042325214899286629651125412657475155585757988969506877/1458*r^78*s^17*z+243107688385492656419961503503805455926640321887175773695/486*r^78*s^17+751526169853587309628997952504114202064914082905287481/162*r^78*s^16*z-49470342468979485010083722009956078534954724703714470458/729*r^78*s^16-1158714132553360101850817967724101292399474002092345437/1458*r^78*s^15*z+5770730858160491294629288219919363529506071789277349836/729*r^78*s^15+80768337095652816396517369483990372845729712731459472/729*r^78*s^14*z-1122982701434880762556400511727583436739134708886922563/1458*r^78*s^14-9135512613579275618699987847318238063320752618117056/729*r^78*s^13*z+14294859637178663859513351001885282846295489422281137/243*r^78*s^13+1617597780056454963198486623633534328656334446447879/1458*r^78*s^12*z-718502259081948998307897173515218611703245395769314/243*r^78*s^12-33366460345523432927568857862977730418376014062995/486*r^78*s^11*z+923649025029073794535280012583830196301958055871/243*r^78*s^11+82762266693350103996535561914559106005396428409/54*r^78*s^10*z+8737958010205185882351506953008389802853247737621/486*r^78*s^10+21008607259252161218157055379851480992860256673/81*r^78*s^9*z-1592743937609232770900508282743751883014381535997/729*r^78*s^9-10074657260912961406436333206023522877608881801/243*r^78*s^8*z+115061758723476605076198286329331741293440827225/729*r^78*s^8+842425571147242062301475217557327227481865448/243*r^78*s^7*z-5479237396048493625385793842469190937537025338/729*r^78*s^7-47165854170862538614005328483123226508965800/243*r^78*s^6*z+5560194046318603254410876693388707198992592/27*r^78*s^6+5332367383146118515292159120943729383783360/729*r^78*s^5*z-72907789650856528058563046374511303987300/729*r^78*s^5-119302969408007570554902491394498917272000/729*r^78*s^4*z-61430181617983177342216329120147298196000/243*r^78*s^4+228982541980381809246732694510513460000/243*r^78*s^3*z+2605935279503940163150173081957185800000/243*r^78*s^3+13095351678289049774591981133959600000/243*r^78*s^2*z-17085519143612716959035893422062000000/81*r^78*s^2-112767702915180465831229780486400000/81*r^78*s*z+433100067212190905542473499587700000/243*r^78*s+30099248807393835475514416000000/3*r^78*z-171666940244245498759012108000000/81*r^78-33575194080132031250/9*r^77*s^105+12245344458036416301953125/729*r^77*s^104-3448238970366143591138359375/243*r^77*s^103+3375107299317205766827457828125/729*r^77*s^102-638955860630957031250/81*r^77*s^101*z-569049139449695243765922293359375/729*r^77*s^101+18364530184456408983593750/729*r^77*s^100*z+58063914366202721148673802139540625/729*r^77*s^100-11999520635899976677633093750/729*r^77*s^99*z-7913844905442993856506812490688871875/1458*r^77*s^99+3190453262263098904836424203125/729*r^77*s^98*z+384994593842348891551525603845607203125/1458*r^77*s^98-303294843601743192198711452984375/486*r^77*s^97*z-14015246950310759062961237148361507749125/1458*r^77*s^97+26928746221285217065183174585165625/486*r^77*s^96*z+131664007006889096651217858183227248826875/486*r^77*s^96-816764488104329984835921171447521875/243*r^77*s^95*z-2943225462943009385276834983853464434356407/486*r^77*s^95+108098907230976990099639770220596609375/729*r^77*s^94*z+159104066297306534548879722312889212548111849/1458*r^77*s^94-7249568698317635151049318256021684414875/1458*r^77*s^93*z-2330297921721799196031352382318207086070338345/1458*r^77*s^93+95396158135367730256820567279178617250500/729*r^77*s^92*z+27709758480037827255621607987341048886369773205/1458*r^77*s^92-4034862519550170734729789799013635060379715/1458*r^77*s^91*z-43840528078031744927018397089516742789027570251/243*r^77*s^91+69742828916010394379190599322834045513501989/1458*r^77*s^90*z+943429107683819096728866095358606404552530398277/729*r^77*s^90-996496788611394745355998392829105922789276057/1458*r^77*s^89*z-4126895788180670401835372585096692692179805250801/729*r^77*s^89+5916167522701182052079777149164847908606114401/729*r^77*s^88*z-4641942205689869521181628369834793917529737226103/486*r^77*s^88-479257821610026029354362281008390493066996217/6*r^77*s^87*z+356957672813884883853751756017342874868756837228756/729*r^77*s^87+155811224644842919121502626985225277485879241993/243*r^77*s^86*z-4266749176564871845341201388564803649089498663934372/729*r^77*s^86-2914682040995724249344809483219101438656300873584/729*r^77*s^85*z+1301003739706280676931212438311740688910228151127855/27*r^77*s^85+3960155874872259393083418622172036238041561667719/243*r^77*s^84*z-75412703731390799697714587155306751971911137612918324/243*r^77*s^84+2142781855927289061650207350683237963171394938076/729*r^77*s^83*z+1168082108089356352423694882346647011807647016451762170/729*r^77*s^83-192800848558864891920592481357447213209461371707060/243*r^77*s^82*z-1541122042475240018228219293153082329440206483277495680/243*r^77*s^82+6393088787337760813847695981780370764862254381993801/729*r^77*s^81*z+10556477090907653011080802450501326086470296450443990296/729*r^77*s^81-15479023255945294026017046981638758999959006395287211/243*r^77*s^80*z+61594840834085218170056291004894118371499279646275328383/1458*r^77*s^80+516044419648782721122061511848370333813273979919319269/1458*r^77*s^79*z-197873381474704227027320467385099776203487927527515746954/243*r^77*s^79-84128973883547684926450697047947333770565498971783987/54*r^77*s^78*z+9689348070541082065191962239458690115620528421910204958731/1458*r^77*s^78+296174668067847307789139551537297083303889630450216807/54*r^77*s^77*z-60428279208026388791443092047224287631049822398188720156829/1458*r^77*s^77-12006309771558989348475677102936808640751308778347483808/729*r^77*s^76*z+159264871413636076785829590875684076212456390766282183493889/729*r^77*s^76+86977011941450338444281710633929281400919458013441959357/1458*r^77*s^75*z-732788228447336907972690673254760961270595159105022968879313/729*r^77*s^75-185044385619835633539807791593534934078660263917881800691/486*r^77*s^74*z+2976545490227587472861467207556211404795960067781384830602224/729*r^77*s^74+4210186242441463363400112137250731204044243900343039181349/1458*r^77*s^73*z-10698504856736318509868431535019986470726303244734999596942004/729*r^77*s^73-511095735272787612406201845321348035425869009438792069793/27*r^77*s^72*z+67798756982437760248073763528166160575606198767359403095419135/1458*r^77*s^72+49925009181618296745286583747662011331302307922972240253157/486*r^77*s^71*z-187340893568761140736070821463304355257107906971322742843765035/1458*r^77*s^71-227840503748992525265379452452017999897200302911610874700929/486*r^77*s^70*z+220311344719537511328880822687034586310097074324695017108390914/729*r^77*s^70+2667709110031982439347965723193600434461714607581611580139445/1458*r^77*s^69*z-138546781440002997387484369909579095910336573099379314742058001/243*r^77*s^69-8992606497373309991678686891221489398356808857147932556822841/1458*r^77*s^68*z+170395094746617610954367574847936250599960066558375043263915240/243*r^77*s^68+26231214600199863226160396958549911189629551450708859925994835/1458*r^77*s^67*z+41015223561874396354652445495002908781064722607605443166659213/162*r^77*s^67-65657049188758899712608224873493800359483891046814221444358929/1458*r^77*s^66*z-390382070346332231236722183320292620802202171049783257542284140/81*r^77*s^66+2540852851118855483090179785783811954907794475944844169461956/27*r^77*s^65*z+26279647032843160345742439540970959927459204986877697802435247895/1458*r^77*s^65-220924907582922949167043098272353144070957963665026317787371491/1458*r^77*s^64*z-34310927638216677012326667809434225466571805831325878956161642668/729*r^77*s^64+189775580252217573290340461354422981575063044555464974991647203/1458*r^77*s^63*z+7850195073538307851270723419841354581412517803767314712909942493/81*r^77*s^63+340407966215316185809849742834479799988997669071519309153944465/1458*r^77*s^62*z-38411103927969782026052512930509833201473483643107879236898199638/243*r^77*s^62-1107360817140115068164313356761160900539085634954896412372167551/729*r^77*s^61*z+134528650024802301383687457475097144206680079680458046616826273188/729*r^77*s^61+3430699543202756813408743826456525867906755738873364286512163127/729*r^77*s^60*z-49317557570469814161368849609264289221056167806110153297552648493/729*r^77*s^60-2668763867160034826357893100836377638126410223897294971928579702/243*r^77*s^59*z-547386180729131645391613934458462588243704681958916500136338654457/1458*r^77*s^59+30548287276883261480363419324634671190747959926390267368210489129/1458*r^77*s^58*z+664130410337333544891515460127013316378264742742272736166129801949/486*r^77*s^58-48071983453754228691893036712857985182943963004610465998289431795/1458*r^77*s^57*z-4451207158939992698637110240842878753100421510113454803235965787863/1458*r^77*s^57+59381049475134231413376979307858836463032347820379667639570181169/1458*r^77*s^56*z+3873543392759497921216706720174719494772596385375538504337617828662/729*r^77*s^56-22522110803136397476203267033435198684101106109323776213020784229/729*r^77*s^55*z-1832358301315825583861660866135552691853151277632191235655970296876/243*r^77*s^55-8529571735512131852159513129613900409536105407117225703084795175/486*r^77*s^54*z+12424265251989722642452490488853823760009365408308052147000975515087/1458*r^77*s^54+31719781970571787874207901824644955153420509288347622322176403294/243*r^77*s^53*z-9570930493540676877636283751405373457255807908112181496340424335631/1458*r^77*s^53-161236200799804469080734313802268332761070160445369805059642802887/486*r^77*s^52*z-73869576365979133989518778265676701740407600487935967786901066145/1458*r^77*s^52+461092337820528737238129211802223571453353447321862521060234372668/729*r^77*s^51*z+9021603678903060806184565262118707929933217821268379714838697850917/729*r^77*s^51-496643831095111051792311474193995398044295010807115527884649600899/486*r^77*s^50*z-43895016776419849189934014356090687931687762497693799184657302183775/1458*r^77*s^50+2132580112247423529580867864972394631987561732298135386599010843641/1458*r^77*s^49*z+37366034528054595337310257076485265743010908215978093770922615322195/729*r^77*s^49-2763824283069069672619641224351963658749128653165526394096017340077/1458*r^77*s^48*z-35203380509834253595760660195907749267287904361441523578538343479621/486*r^77*s^48+547477655235013705914675275019467613105046639340141520481111468997/243*r^77*s^47*z+130821039824669067656275775920177320240639327056277121561857226256089/1458*r^77*s^47-3610485973350281884538831359799716669545525385083827230067542825351/1458*r^77*s^46*z-1797516575617944739953028535686680853597151137389732841990153443143/18*r^77*s^46+3692004058364182609674969137091737763036606490697379434831547797861/1458*r^77*s^45*z+73778528839398691616165292395907194149431827133685630432984619305514/729*r^77*s^45-196031367186104362965954056802128822564487670034032018625235589013/81*r^77*s^44*z-68636964512642528576403121495510339316070417241050319957892208596609/729*r^77*s^44+1054472887990500369340937943585228083870890387228117423455011218505/486*r^77*s^43*z+58922713945650040637880762482138947866859907193844434306676215702071/729*r^77*s^43-1334095834474567509839454810361852830446789521724704858176393988252/729*r^77*s^42*z-31229783542139805650968564484861155053372604241498054500062494752817/486*r^77*s^42+2122253207228351271770480689172083073405359010169759607763955525059/1458*r^77*s^41*z+34579501084745778131829206071856118062276753093893185658158110014379/729*r^77*s^41-1594639637592189853977970606571974002959621729992483102131000218153/1458*r^77*s^40*z-47497306872604086322610511241386366693986885720117115437582542377517/1458*r^77*s^40+566612436696687983648546267406425123836026397338305162757927585859/729*r^77*s^39*z+15201533834020516080647874463679160944781478768491078182265341829373/729*r^77*s^39-14112065120021808418478503256181353456882414765836756140990630776/27*r^77*s^38*z-18170266061200518418340363483600387668198463413608476181931141555481/1458*r^77*s^38+484851701844832831854070369813779627824455572120344712196343881697/1458*r^77*s^37*z+5079871708888660497326479270378244278307534054473931202285299133175/729*r^77*s^37-97214076508395085839876244871587208101838679674049128865947684917/486*r^77*s^36*z-5328400694893588562068886160967473128102660929799889554925269785555/1458*r^77*s^36+18401893359836895718791985924992264679854356196508605930710292845/162*r^77*s^35*z+2630063776563397157802249032539878566571966402920771428484340937963/1458*r^77*s^35-9846645196673753201060039136026510567790755392415117870666563253/162*r^77*s^34*z-1227105305684930485877306551378673015951978762701073978580534907549/1458*r^77*s^34+7428897580793281103874072031977520422968899807200375805378775378/243*r^77*s^33*z+272032245054720140520821997537206940370400458802832883864379149931/729*r^77*s^33-10506744229513504825139473160339255657454975471340535627011068250/729*r^77*s^32*z-25619186209937368822998148094055283408241283814371082603614514547/162*r^77*s^32+4627460702758303452746854817521398850220240897874974793478781678/729*r^77*s^31*z+15651249804857373253562390490494469750674707945610769152134961219/243*r^77*s^31-1896875787938541998927117401122852709737691880421145280871728383/729*r^77*s^30*z-18443975554315094017845888432446155521537642194176529216623714501/729*r^77*s^30+1441099502631974228938357894005614883202939673239016683318841291/1458*r^77*s^29*z+13981821355199500170135425079555596073029544543833805774008760227/1458*r^77*s^29-252318781948808028721242803917286283594955600566864074932946110/729*r^77*s^28*z-849560323467482890752819123299928912482688908675900629330832020/243*r^77*s^28+161835196122063334224887428082846981692077039389365141487579167/1458*r^77*s^27*z+888036913530673563680080784745037482949453500974684755362031567/729*r^77*s^27-7852268849376934587445920361825145319441400133575940177216510/243*r^77*s^26*z-586554765808315760430697996458903641141173349445667724897739617/1458*r^77*s^26+12291580138918430788056118669547652874979217361444825524700145/1458*r^77*s^25*z+181983134888886852702601077988192055207147487115293026628228491/1458*r^77*s^25-2813801848114299001932933385131413135495198850467923370963293/1458*r^77*s^24*z-5843433928087034083948696429363856221091402896185223932125767/162*r^77*s^24+90429598924818475703627880403492076469864878678439221350888/243*r^77*s^23*z+14045012468127894288485890070109021353923035026949692343279211/1458*r^77*s^23-39681402007788042321243697857560183420868367702073173428515/729*r^77*s^22*z-573520653040984324862248105764743864682032364350696111102014/243*r^77*s^22+285535760455872984601392685937215326265684249744800030025/81*r^77*s^21*z+256018001126304850866801992572691350249660170778625812934341/486*r^77*s^21+558362066852893435224396255676825900534731585426629984137/486*r^77*s^20*z-77518881763591331576534407723723020005492352349579348075055/729*r^77*s^20-420737770361583129225324063765332064294312569048770156058/729*r^77*s^19*z+9357627976731555691245667200123897133885760033524019310775/486*r^77*s^19+2880286906568289339005298627542536004366051776128168421/18*r^77*s^18*z-4514290314420300526505400374042477731443066639359416291117/1458*r^77*s^18-24594066192688658960079087932209476115045046541366547403/729*r^77*s^17*z+318038170503482097337614522520705084508882939275186650047/729*r^77*s^17+312150811826926968778868889347428743208691475318586645/54*r^77*s^16*z-38487992547319595220928207542569510743205815184686904561/729*r^77*s^16-66050561101724010738007879937264883592217160838085410/81*r^77*s^15*z+429485527959830495688218802076145990832067673278835186/81*r^77*s^15+45311297811230440672168929669041524934427468417781025/486*r^77*s^14*z-598579771697859975564095462506265283312590376553773823/1458*r^77*s^14-1984744756544910640593601929618571489368933289826326/243*r^77*s^13*z+27861905726662674571600884193503067043567654543908211/1458*r^77*s^13+328191569035439449715492256818409814487546390290262/729*r^77*s^12*z+703526581707677777840277778261572978652947566026901/1458*r^77*s^12+3098913252323067393663907760195180534688394797580/729*r^77*s^11*z-103039345652274073821300534029144240515402525373189/486*r^77*s^11-6539282160552061307532249920055700445536045771001/1458*r^77*s^10*z+12168162369642099804422672711853537149959193054261/486*r^77*s^10+884926134095402525433321110659570738032809215775/1458*r^77*s^9*z-1369219316233608291019415055880573835797384656380/729*r^77*s^9-8358869113161571185112972259548843244015777371/162*r^77*s^8*z+68226999806229041548643579015809417575400038608/729*r^77*s^8+2244576323339714903165870692382686811786758250/729*r^77*s^7*z-1820589642267045174347021411233432655320485692/729*r^77*s^7-91824617845815547639223963884436995427259226/729*r^77*s^6*z-23709197430378793312840770951218114761650500/729*r^77*s^6+2173988405314877662396904826886312384182340/729*r^77*s^5*z+4752790769082821486993152429147858556716400/729*r^77*s^5-1795958212189718915417409234097629557000/729*r^77*s^4*z-8235752974626050089029684017752547552000/27*r^77*s^4-595363257801502880040259413819257900000/243*r^77*s^3*z+201316608665353343915144459354279300000/27*r^77*s^3+6451160547231697860484263902407100000/81*r^77*s^2*z-21033322320109472959483934652447700000/243*r^77*s^2-85298530499994284021580963022300000/81*r^77*s*z+21761887719464459497442642323600000/243*r^77*s+350312749849179655263371954000000/81*r^77*z+43440695425871425463354408000000/9*r^77+181245185283593750/27*r^76*s^106-17101707068728486718750/81*r^76*s^105+31685627527015597605125000/81*r^76*s^104-305304451407072054437450328125/1458*r^76*s^103+1812437756937500000/81*r^76*s^102*z+4090688784918807252018824162500/81*r^76*s^102-11876785804566538281250/27*r^76*s^101*z-9911293032353763075517778406734375/1458*r^76*s^101+144540820981336132192468750/243*r^76*s^100*z+422146621914632927809100797728981250/729*r^76*s^100-40453106831904744535030859375/162*r^76*s^99*z-49401179688349340156101593933721703125/1458*r^76*s^99+72222057348507929142951229109375/1458*r^76*s^98*z+2101361426638824068516270882758365141125/1458*r^76*s^98-2760958393924612744020119844334375/486*r^76*s^97*z-33830419482637565420035935454758521830375/729*r^76*s^97+103008637171001377965198268686706250/243*r^76*s^96*z+1696947234118133927178450559308628588626529/1458*r^76*s^96-10798926536634282518482937722233040625/486*r^76*s^95*z-33782073253777239830793800919448635113123153/1458*r^76*s^95+69870044620765619511291006190949005625/81*r^76*s^94*z+29934873697379140267072185981221284291801634/81*r^76*s^94-18774100571184669681255270895282666051000/729*r^76*s^93*z-3434013740941401813201762190420232747754662428/729*r^76*s^93+147668194714607181871105364852625453159445/243*r^76*s^92*z+22772315727821863481756694473778416431249960763/486*r^76*s^92-8424484552369818573987165359888557390695349/729*r^76*s^91*z-244377556905795080948489025201992863444933256624/729*r^76*s^91+87181240907222815557309552110572479311951353/486*r^76*s^90*z+184854917016410967781144179614278912267803772271/162*r^76*s^90-185170259833042079200834887378005836742299592/81*r^76*s^89*z+15218410743921918714732566468425258891087234557079/1458*r^76*s^89+17367362272986072678560230576145474135852139080/729*r^76*s^88*z-116903234221134284488137217634949978086998225335791/486*r^76*s^88-144780623379778452949228244769835262825773266086/729*r^76*s^87*z+1965094130970496717232972755269235230468778503176236/729*r^76*s^87+599720965851077289515137018565088593347750624109/486*r^76*s^86*z-10719035429202195337981797582229081598532571988688137/486*r^76*s^86-338410029412900957477846632255244950436327673507/81*r^76*s^85*z+208576132206636339179860083319672971464532799831896403/1458*r^76*s^85-27824480865176754924796426606400878731876324667523/1458*r^76*s^84*z-544297519782160934712799379232240838068647295796111343/729*r^76*s^84+345641022254485005043415899546467744488498457417281/729*r^76*s^83*z+2183306482377981206808719741111945908687923313031974717/729*r^76*s^83-2339726225203021093226917381134682963028536450823219/486*r^76*s^82*z-10089570278851928081289987128004519398704067914618791895/1458*r^76*s^82+25272520829797525950857558589762912438213163783858652/729*r^76*s^81*z-32321656356322012881070318617583257665804926162744564423/1458*r^76*s^81-281006667690254853774578620126514937308893516886487937/1458*r^76*s^80*z+639265392783581309979163279858262357484988073305101255667/1458*r^76*s^80+1211976267560262865153777255630613852472131183138095727/1458*r^76*s^79*z-5558017408253983472673500086449616522461586486998723700165/1458*r^76*s^79-1944987587485886296210653872638088211870116691508165901/729*r^76*s^78*z+18711293037610702032992880302761496678101993183830185490521/729*r^76*s^78+4363203543169617795908241412487725678483590388685450674/729*r^76*s^77*z-107200654589381335918053831235856921782510654226161851898685/729*r^76*s^77-11149035196367099895112979535496285505398501396330597430/729*r^76*s^76*z+59702021086851166666694702686564594940069976614553713299735/81*r^76*s^76+229694735001336324359118424725495389210598748878719915563/1458*r^76*s^75*z-792462719740883651132888119754711550988928986290638362845143/243*r^76*s^75-421908753336114686631507943088734495642353249729978975767/243*r^76*s^74*z+18605167323997944822815226340300081862511541578939400315376083/1458*r^76*s^74+3313005468065321141856634507984679278164666001895644866529/243*r^76*s^73*z-10704865540523342642529809323382633290050841675960373656449389/243*r^76*s^73-20043793927606675803570389007511508807406440507877019135817/243*r^76*s^72*z+64738523276142030526041174779939335632693258638821894582314361/486*r^76*s^72+297577444421145844544980487258081912221565041612878765648899/729*r^76*s^71*z-253144673389178980017708353131851343695277005406680661424802571/729*r^76*s^71-1245037841282993330444077691219863268278334767078866980677495/729*r^76*s^70*z+365915453954188295504987436480924982891755919775523830236729877/486*r^76*s^70+4480816113541851162260613220426889265093238420495449210485941/729*r^76*s^69*z-896031413496916094473094457918690811238684537628804118376479288/729*r^76*s^69-4655374901469105662612948645516586855765379670779588765854058/243*r^76*s^68*z+651326623879594623531792319298566924591009998928079920916192992/729*r^76*s^68+75182095281212711455324706610805129930180239393696338102580469/1458*r^76*s^67*z+2281469798378692958223348252313031515269584426141546213372022389/729*r^76*s^67-85918232681002322003763982242740948812039141067198750191017338/729*r^76*s^66*z-25547393198980473443216166257433297384733683689283939812264334091/1458*r^76*s^66+52980376880877407014305735185627548697966463882702897593306615/243*r^76*s^65*z+26167669337731191713287454818123623959622824597310813163378326025/486*r^76*s^65-67342453124427618054557891191545302294581821468755537323870862/243*r^76*s^64*z-91180033059301846044354784468427870974198435778452847250359301046/729*r^76*s^64+3864985468649492023037028033858115949274630179610273635433317/486*r^76*s^63*z+336974447687664139043587619693565832917509144367310761383502863615/1458*r^76*s^63+1919141065322426220896632330558040578090252730442497479503836801/1458*r^76*s^62*z-238256661782761853827211463079777135050977912847568264803937300216/729*r^76*s^62-3717853943584653718176705779405823376148391291916235960277572539/729*r^76*s^61*z+400130541856735133064618176583779681840146234504597604662150269761/1458*r^76*s^61+9773295880404833756894606083931977015516808338408152587356074796/729*r^76*s^60*z+143884895940124062287678321880073121260222909652162237005266850961/729*r^76*s^60-41092252243491848573877920613383862412830871405986054417220492343/1458*r^76*s^59*z-359203819783945933203023304148029980999090452084823335739417932837/243*r^76*s^59+35827678631374223385140892860090566514108107670054646946034261555/729*r^76*s^58*z+2871553190894157255592891437373631422519824939303557127402283894244/729*r^76*s^58-102152367375306283152024962240976513477638660302101132945494296387/1458*r^76*s^57*z-3710333244989140958645770587629634277311813305538163404337202899813/486*r^76*s^57+36058017316467545453756288452169690387213448245105769451049192405/486*r^76*s^56*z+17338952417356840657675802099546021702907518058469529396161906885895/1458*r^76*s^56-45194704551890182938785478109263436956041611781219824391025279955/1458*r^76*s^55*z-10911895142038581311346074716632517875100536291247359617983714109756/729*r^76*s^55-149716740223260340560699795975582802777243471332996093726036201005/1458*r^76*s^54*z+20468093212294396050009312201970834478279707104842449961935719982303/1458*r^76*s^54+545730295386370693157151843727566416159054875464371327842247972161/1458*r^76*s^53*z-4201679612588878158066433887675104352260859051188168574374819219141/729*r^76*s^53-1195540971788512167183886511685666838644925520027094972079400821529/1458*r^76*s^52*z-9161115737637551212039668196490937890251137192103067827023659525054/729*r^76*s^52+351348607823114202983948961638965269942421068752741032098787156579/243*r^76*s^51*z+10121353227117196047499795320682053631637216156764157924012384709958/243*r^76*s^51-3227855638790023866186476985605282267718813708040690650038894468255/1458*r^76*s^50*z-38478980643388082678217758565289559658862988752710676843468620274199/486*r^76*s^50+4432229371379423965666508276598588651154930219804900178611109040535/1458*r^76*s^49*z+174646186944536326032818229168399661805089803263188949666189888982227/1458*r^76*s^49-5552599741926205712680747362097063729446414457925579072601270908527/1458*r^76*s^48*z-113938435829782876149949896769979846567680162401798266310723987206843/729*r^76*s^48+1069074936568202570793604708467194994053854269098497641225407143505/243*r^76*s^47*z+181750998885630492012115757671525490111615428047067832804344840431*r^76*s^47-382375105609004527981178793528431146407505896347581586216401328438/81*r^76*s^46*z-279304403425786148066833138163868450685180448122979082510006069937289/1458*r^76*s^46+2298680173652671995185622852541384780349618628903146396389142135585/486*r^76*s^45*z+134735032770260096322119757396429492070484651614697331333046974451744/729*r^76*s^45-719726719444694739881165642832993790672969035721638405138759307999/162*r^76*s^44*z-13304437271376001740080418044624125560801209897473596237511009505512/81*r^76*s^44+953606677683045669028084179775097386523451689845292883120904257478/243*r^76*s^43*z+98446812285765791198622433239013405723540398862635459826998705628702/729*r^76*s^43-1587805087960915975619501032663913417871615436962021394540553274803/486*r^76*s^42*z-75119631845521270509406830902403616607816033672096501781030784146911/729*r^76*s^42+1871767695817236597374340594784079388280106901597359613441328726790/729*r^76*s^41*z+17778236428534455802881801990923863306657436534157636731220335975060/243*r^76*s^41-154425959139753481189330041667182305816974325705510216814051902923/81*r^76*s^40*z-436006340803659013676227362931242905294305974220843926982893566023/9*r^76*s^40+650166671283860227851863263328852860317407780334305042806522006921/486*r^76*s^39*z+14574640206771455726223074541188220593297418174163106017675492009355/486*r^76*s^39-430964869364588682004444715974302835685538024045210728183574008807/486*r^76*s^38*z-25371992474112134207686629639084143955631266376744572627569317202449/1458*r^76*s^38+134791441391672328698928695909662986508002726120613151065491264865/243*r^76*s^37*z+4615679240344830953901214582364758325581204755558181041159131124677/486*r^76*s^37-26483011535588711234283031909682438966509104734159025276250236229/81*r^76*s^36*z-3568479899105557975113553676266084940682390835723325691628459965032/729*r^76*s^36+132115568143893467012858259662811437545025496770452944137409478382/729*r^76*s^35*z+1745558769770153199440132991738474845146331738553776344563887136038/729*r^76*s^35-68703201986596510724055130520499335165449271056656744283585590142/729*r^76*s^34*z-10059151337244174586407937874753233722040580582705620580194588075/9*r^76*s^34+66849093474022460185723421893858560012053653451101778388447126823/1458*r^76*s^33*z+243220426215468647076999629469312086949467454995294392029055491821/486*r^76*s^33-5054716780096616588226673393259829556397293123396151313650904118/243*r^76*s^32*z-157311418020676371702843457068255293242229862386825682579580470166/729*r^76*s^32+12782959689718291365950031462101896772592595462047286019244643225/1458*r^76*s^31*z+65411189851151680962778198352208144133758255847750206806386964159/729*r^76*s^31-276834875011696902138608298256277062253935318752004211273010326/81*r^76*s^30*z-26180223670057997427133761247220948751787336224751019451348663520/729*r^76*s^30+893250346973235566740627857154180608468695807505308545152483904/729*r^76*s^29*z+20074328169604415607460170561019701470595824321740325077672335737/1458*r^76*s^29-292368772286519674808248026469826261881133272775119841160218467/729*r^76*s^28*z-7320845495617124509045399513865349661319903972511719489482020055/1458*r^76*s^28+172914809504037406085727062813722941660203472680655085752820171/1458*r^76*s^27*z+839846505780976661469467345144550880569566603626013813489697481/486*r^76*s^27-7574978644510693763329780780226998449384388690797499769439154/243*r^76*s^26*z-270619370482311894504116756286269499995903911294030119041539481/486*r^76*s^26+3437543393301545081388749276125756926547548540746534757498619/486*r^76*s^25*z+121558452860171843958874571855534068229758601014092451777258465/729*r^76*s^25-1893061267280837156682502066276395386907794902196655998462513/1458*r^76*s^24*z-67197948551659805598186684724139998896055317969716738104501135/1458*r^76*s^24+37623683854444083118454665016521876924450473292659395067493/243*r^76*s^23*z+8516636671004950435983044568494755937016299501321524605027185/729*r^76*s^23+1098984290476164995825087901601852861674202386062199516913/162*r^76*s^22*z-218559786342857958272510608118936300707698248033999549605237/81*r^76*s^22-5339875195750400041137615192140530911576427072057144242433/486*r^76*s^21*z+822211121018084792619657480221764922719641988155904303853047/1458*r^76*s^21+982367111037787387126508658392076064041036209018326478555/243*r^76*s^20*z-77123757341921458618519651484872183583106481068809663660833/729*r^76*s^20-28358086047603069642641583929711918821462925557435594709/27*r^76*s^19*z+2856759356295881862902427568204722825470828243529421744045/162*r^76*s^19+106293566677900506023983875750309548590755796889235866195/486*r^76*s^18*z-1877226179299524177312714481011171173365744708808312894096/729*r^76*s^18-18321098570292606889577912538719391406160741993904826685/486*r^76*s^17*z+78325447813567351914891225511885241120473535020317541420/243*r^76*s^17+3918205142130531810883015000228144157856936988474319272/729*r^76*s^16*z-8081556901807696062568551127293036221895208628083624571/243*r^76*s^16-449146051419382519266335636537610643642622638287100255/729*r^76*s^15*z+3766912620724118083729889237986834840806082714609852427/1458*r^76*s^15+75850664656432078932319420434830390699972146673707775/1458*r^76*s^14*z-16921433025961792899974809412447136942598424565401653/162*r^76*s^14-3156149058030195176469590847251833852270771851716365/1458*r^76*s^13*z-5695895716771176872952942300626919426768173105714684/729*r^76*s^13-103559029639073982172739919519535663150212890705563/486*r^76*s^12*z+520072533308029159070488250204479558532731160111749/243*r^76*s^12+28701580582995206968656063088403148130737020085181/486*r^76*s^11*z-365713522712275508677605042521716999464564164507651/1458*r^76*s^11-5470068194519487137797319124203422168543120196825/729*r^76*s^10*z+9454163998260946306794896620166707628082377215273/486*r^76*s^10+53081593659738361718418499231617263170361739070/81*r^76*s^9*z-726759277586054800891451674596874761312003833696/729*r^76*s^9-10051796858318598450608766698102614400059806305/243*r^76*s^8*z+1933953344852847681680803340453959502489080690/81*r^76*s^8+437671250723473086710654145944322413945597102/243*r^76*s^7*z+727115008436428996833394156626065238201370328/729*r^76*s^7-31186655361721755586180125392297018778862672/729*r^76*s^6*z-32230269159266355072251023617286681166193200/243*r^76*s^6-297423887786247372053347852606787554951040/729*r^76*s^5*z+4923764200230941999318333490206651192797900/729*r^76*s^5+56111620654480185709554086532141331022000/729*r^76*s^4*z-47052931390987517020807840819572585026000/243*r^76*s^4-79381474591580322365473255574828680000/27*r^76*s^3*z+664527067333218322932218765253764740000/243*r^76*s^3+4381737741589715274880083784165100000/81*r^76*s^2*z+510798941926270780204742694110200000/243*r^76*s^2-10835207016433431713410442370400000/27*r^76*s*z-15328933429500410512239629166100000/27*r^76*s-8994486102105204400054124000000/81*r^76*z+384329302844527529994048034000000/81*r^76+92948516108227343750/81*r^75*s^106-4904552535741927010156250/729*r^75*s^105+9858477877605837737097171875/1458*r^75*s^104-609432327725017059777831593750/243*r^75*s^103+3589515948987890625*r^75*s^102*z+339921743825322600378182199640625/729*r^75*s^102-10226663687309930948828125/729*r^75*s^101*z-12456020854670626021246352001606250/243*r^75*s^101+15282247491179235106817234375/1458*r^75*s^100*z+2691511124878892723811681611953721875/729*r^75*s^100-749015615187318953987574531250/243*r^75*s^99*z-136109541772790442384140451474090415625/729*r^75*s^99+25663694090683964508832043178125/54*r^75*s^98*z+3381822782241822820621261708322744306125/486*r^75*s^98-65383045686246394948508650601715625/1458*r^75*s^97*z-48054399752775969662853883287227259219875/243*r^75*s^97+692581077459308561303912723330196875/243*r^75*s^96*z+6389453557780546267091486633098083887960821/1458*r^75*s^96-94836732141680759642945652017680787500/729*r^75*s^95*z-111605037475364603375315041525703832971815931/1458*r^75*s^95+6502295888101821434782632311410613277625/1458*r^75*s^94*z+6295524284768713739068856581653839162128241/6*r^75*s^94-57612416526119856315581001013353723940375/486*r^75*s^93*z-7957919085051111054544024855038669545170236850/729*r^75*s^93+1214285295991745588514195573988294995146971/486*r^75*s^92*z+110828982613695447684627067569137877593190036755/1458*r^75*s^92-30882728614905697706886084813509439279844262/729*r^75*s^91*z-87281552923222367453881067431128746820820869649/729*r^75*s^91+282520364540617797541121812333507732380183977/486*r^75*s^90*z-4177279361852923469778973847282576017462079765974/729*r^75*s^90-1559418743885056830156142422910453081444043675/243*r^75*s^89*z+50167370219644840799617356348931800510469786833479/486*r^75*s^89+40296737841184085502009995509141079464184739182/729*r^75*s^88*z-1640497851117638367504372128625197954120882250412297/1458*r^75*s^88-81076430641568462153319637252238919672242680735/243*r^75*s^87*z+13443116268387987604758626376043035787372435552095745/1458*r^75*s^87+1006471812131871334893166487139862015528804493581/1458*r^75*s^86*z-87477678762129870081215136390467704154393136598816189/1458*r^75*s^86+10380394621009688972094915878910792819445164775249/729*r^75*s^85*z+8421238158905773556252970815852361688572190077866579/27*r^75*s^85-354825872529144164119561546221509105468700291838343/1458*r^75*s^84*z-298585673918661012586583466021437052307447771236956263/243*r^75*s^84+3473540777099337571257497126624238962282178650141233/1458*r^75*s^83*z+3802539396914617910696482663772420922189452536066920889/1458*r^75*s^83-12579709066875927912720079909823382165570367313774261/729*r^75*s^82*z+5956348202496255036128970269561099269738954746042840301/486*r^75*s^82+140949488948135003837346083318965168696108874414462249/1458*r^75*s^81*z-11779804639419080838611063359738059752673907416402016393/54*r^75*s^81-66089151218123753067310873199200508758332172545087379/162*r^75*s^80*z+1446484010353510067901188947104645750578399422083684079358/729*r^75*s^80+1652970925725859024462952046464106848744169149827963685/1458*r^75*s^79*z-3506800880306165907583229533086821922888741422558423429339/243*r^75*s^79-621654990214222419099361245773394448594603385215004296/729*r^75*s^78*z+131799990111912235204296257364703696893699600756198200079695/1458*r^75*s^78-4651207939035487167833370896680322181988837954669767508/729*r^75*s^77*z-80438054680435093441218198794434455462004479625338416720869/162*r^75*s^77-4118001959090459041989022903925738267076986914018061113/162*r^75*s^76*z+129728962618573991453064379660681392425037438737983575676897/54*r^75*s^76+429792468606012664186497355321795210138066817347753429375/486*r^75*s^75*z-20494805246263576254448076829189915702832613412169400781887/2*r^75*s^75-12986136686766041957370333837807519168889307737892278865197/1458*r^75*s^74*z+56113734974872748764583591381819040582167429172694783242120377/1458*r^75*s^74+9878088353662909524808093645792768955099050574179650057277/162*r^75*s^73*z-92380213612695038797358226036259505748123958992832936643814964/729*r^75*s^73-239869859106903190331616553570376392445125174285380935119225/729*r^75*s^72*z+58656346257588222135705276879325121705524419631631098210448725/162*r^75*s^72+1079023272301417115257672060106668659946865625758658606202694/729*r^75*s^71*z-1279391425958879617108372122791787463638088304477825162092245817/1458*r^75*s^71-8306166445995476585259668590052017475805977234564745849143243/1458*r^75*s^70*z+414266430072254347966168793879692929804405833266967367203922649/243*r^75*s^70+27677452659601721663584793118613152172345765718615627752073453/1458*r^75*s^69*z-3186242236623878766684747161426825751132827844556955823399129577/1458*r^75*s^69-39993355117563536544238102554847066388890882839541983520555429/729*r^75*s^68*z-264537790885755366336617021941854835588974094149312095545916999/486*r^75*s^68+198644087434547696475015132163057453572423888234569749798535287/1458*r^75*s^67*z+20867138026028278162278878461212390961877943971662536973930598903/1458*r^75*s^67-137275063028001537459693567472347617052217980812877260196085273/486*r^75*s^66*z-4451181751173109125041267412320382419622644799289046592959292019/81*r^75*s^66+36371852993217499036892164379728639404140781907021967920426778/81*r^75*s^65*z+211966886641401828115665367270681400708389794653695823582388416405/1458*r^75*s^65-265949526961968351008540585285044081879589237187095488639359247/729*r^75*s^64*z-219724107836232461012131596570810178554622480511073712988845198340/729*r^75*s^64-1148768878108188990469593126587291530589076237982390208596047901/1458*r^75*s^63*z+238938648159540413658946748930187797428974190317709017834166443571/486*r^75*s^63+2342557160079271095532919474921468386642630577925057253509801227/486*r^75*s^62*z-412149117691961791612389034120460794749546806758962967922838777913/729*r^75*s^62-21643011405198826642727056431624129272939751579905326302052893817/1458*r^75*s^61*z+122130503668350573553637470191967527889940322539177664880234493300/729*r^75*s^61+50732574681197386111421604040126560537092147275439352935943142249/1458*r^75*s^60*z+314443255664693247030412529440640324163907534313990482053640432801/243*r^75*s^60-97934879793517844571256481420596631614376340047880035297761980275/1458*r^75*s^59*z-6590407078192306695169643684498996721308571890951382405000598047047/1458*r^75*s^59+78798501047897217919429914457852133246811873529155774406254833509/729*r^75*s^58*z+2412120567022508213601900382679061290030290434320411217774140176384/243*r^75*s^58-67976580231363776298071124289292719178350895051498195816622769699/486*r^75*s^57*z-1375540228324039196913495304995919549772589593028671260921908385105/81*r^75*s^57+89902375986185852684456173329350235189634021520879843467578831746/729*r^75*s^56*z+34248005038445815650315944397568372203381366655192628245344519493435/1458*r^75*s^56+4039786209004301611243301554457231607341559130554950738999065315/729*r^75*s^55*z-36794551775979717319109005030742463882901675166686907198000680258957/1458*r^75*s^55-159869334507027625455084947297697367660610185342731927312525459187/486*r^75*s^54*z+4010753641634331032441770251863921831734617499924315093374127509665/243*r^75*s^54+1352520497675172665239250549144259529301742226311734319388155191807/1458*r^75*s^53*z+12114346376227079169196433494729337557075082039600054814548269129865/1458*r^75*s^53-1349143534537466351947595167795897253185948473094665119653095983254/729*r^75*s^52*z-76257989827838342593844074957212107256984273419695768330455756327271/1458*r^75*s^52+4496635523858906537563727357187529029658575267495835947188429656555/1458*r^75*s^51*z+165947638522686422629322463440561535531037089893226187772945471906683/1458*r^75*s^51-6608881429337698894775456306626526876980605133425462543396236564047/1458*r^75*s^50*z-135244849676795189248676792112737752404783861223221014026929596903222/729*r^75*s^50+4393423168743800391238344356707009473728891367745404903881064569864/729*r^75*s^49*z+372668567408994731797928919841176400519389708942435922152252600310453/1458*r^75*s^49-5360503304407979596447069167558342964427800826415137613471610560008/729*r^75*s^48*z-453371331987292575100322908530070812615122631715855320570088997526415/1458*r^75*s^48+12114489346543660561878823777950996314496848401479219475886318034127/1458*r^75*s^47*z+248694130208265128479834205077420736986138754211065104939811176206437/729*r^75*s^47-12757590177510118103093087424158524063736992865321160445611303248227/1458*r^75*s^46*z-248997844424221910273072488048680176251145576778330227872589678447012/729*r^75*s^46+4192343355901909119392613889185864305217679485709147889828860417121/486*r^75*s^45*z+458462576269875177835855253452950324723933052532157483656412106278097/1458*r^75*s^45-646946712478853452030340445580447511442806955029320218937558964326/81*r^75*s^44*z-390090710635276121868069983085481742217527776256184959806928566040153/1458*r^75*s^44+10149388420145652991861199819785462016003310298170545673848582856181/1458*r^75*s^43*z+153974726716597592642764703643098997132890530534153397765927364951409/729*r^75*s^43-8338688039741772425983622659262575074050190645596241703592289141305/1458*r^75*s^42*z-37711094936740349815702795758121267501435184526653040298490970328829/243*r^75*s^42+1077130457247262801608066555882801934258840647547873796484063494308/243*r^75*s^41*z+155188230110534480932330360837316061241659613430865635013542425590629/1458*r^75*s^41-2362624328764680836722404411300559466166250830863188096575513364078/729*r^75*s^40*z-99657341718988468485369439516326374681533119313511932561012025851955/1458*r^75*s^40+1628722436578665092507565828225637797251187444103429465377012043519/729*r^75*s^39*z+60124984435583407191038680643486707932362459914105626685812772381705/1458*r^75*s^39-2115024049602577079657668629661571123336318240296453407672923885047/1458*r^75*s^38*z-633643044711520925740249094911073679755565550143678379062786653411/27*r^75*s^38+645727873018294359722520465635559504767113815861578037957659690600/729*r^75*s^37*z+9227002401838740053791369146764048392203026693246261443555475793358/729*r^75*s^37-740170739619094220937062856988343473009282717558310682249086709749/1458*r^75*s^36*z-4740442123449859336750372827405931698392938454648994765998206396376/729*r^75*s^36+198625739959022108616292620267621120689720113016243456973211204450/729*r^75*s^35*z+777260775396349613819061956042911239369876385428385933211350877687/243*r^75*s^35-99555715814838110152202708228710560650205256352601075863640193526/729*r^75*s^34*z-2205350142492132276238180010663771310901293167823442575436567696549/1458*r^75*s^34+46451587339442040016307337374293934887068501615058679882815185052/729*r^75*s^33*z+502344449279060697949425232060686102223803653830482773837965843523/729*r^75*s^33-40197526804649503342584470648108042669206256166382991358291066347/1458*r^75*s^32*z-220320645629844412489664706217900238199650256710385626615796096973/729*r^75*s^32+5350747374544263108945602661618386117088940698521440380450468637/486*r^75*s^31*z+92699938561815680828866999280557514931494432003322401396451766730/729*r^75*s^31-2939861168825814696922790835679247056977692225657667623039688857/729*r^75*s^30*z-8267412647244201066897266170007219713177869802414148231035344671/162*r^75*s^30+1958639216084260187206776849715547272086664330315899768973168321/1458*r^75*s^29*z+28285880700682918424912210987367561789169364138163598826086409629/1458*r^75*s^29-292906866405903452541538759549241565255115742773622190703130690/729*r^75*s^28*z-1685309318191146680275449995358027557363986962261769138589492375/243*r^75*s^28+76978748512420683370637774659996862466353313960797270092934267/729*r^75*s^27*z+187543126442574754442330090142375061608130187804302071205764269/81*r^75*s^27-34057029146038182177152219683456035788754994027770877904183183/1458*r^75*s^26*z-174279669277067503782628349818579117584597436145093040515364052/243*r^75*s^26+942279443089033870944250661225299729614671842931540056463702/243*r^75*s^25*z+149369794398414304820908856600134185090508087481307561070855256/729*r^75*s^25-360427228086367302699340079216301853013581959761661471642371/1458*r^75*s^24*z-78257291938190991480627458061631749303694013166086662346920535/1458*r^75*s^24-33026620993798177125185846055221047327025188316362974867797/243*r^75*s^23*z+9342159498594193262024161518283473986620458752163330388559044/729*r^75*s^23+54670593505267929110671867090429764789472776060879652552624/729*r^75*s^22*z-4038673726001414457394859198619371295884320771878130210201159/1458*r^75*s^22-17775569312903829708715084167914951294200989668589136707328/729*r^75*s^21*z+130664503542521023059470712620553418900427283729294756288155/243*r^75*s^21+8961439445476145118757725145417185701765776626987740212475/1458*r^75*s^20*z-22541200751051722586809498332510267742839504056874262528750/243*r^75*s^20-1862644948600472524295544319662025291568491226086788178255/1458*r^75*s^19*z+20426946273119501328514314862673004393638303285304005612977/1458*r^75*s^19+323655727029714405374041097795544196599343103004405590657/1458*r^75*s^18*z-879126627769472051761511308411468585260092260050525699157/486*r^75*s^18-23240408731044748152368213285457471480097903662362246300/729*r^75*s^17*z+92766392216105460431558073717393373268226410024407160627/486*r^75*s^17+2639041759217647168023583405110972726414475114179732895/729*r^75*s^16*z-10718631382789208183956966804531035560347850610691678222/729*r^75*s^16-68462855553131378045549899292064755102231799178519909/243*r^75*s^15*z+111068215964032663870328840743481694925623376247368133/243*r^75*s^15+5994142959616068130566500097772193440909014799989211/1458*r^75*s^14*z+13632435527222945355401571787682433742567330408769527/162*r^75*s^14+760130156818435616153384184079156365564258571195229/243*r^75*s^13*z-9184963675004812681706057831886718650079422306295699/486*r^75*s^13-939889396681984899372994408112479347314432270398601/1458*r^75*s^12*z+3239638655430594629613974870958351045852566273647315/1458*r^75*s^12+116977383947530569279406272746218933569285789539035/1458*r^75*s^11*z-129157619395986485614632159753395852415145816853432/729*r^75*s^11-5270054753937615029614079924139856121055849131696/729*r^75*s^10*z+13352872449941659794748281213249843347883706752421/1458*r^75*s^10+116485291922150244715376934367733217281240697505/243*r^75*s^9*z-40639064774085136271451459165946034180216496016/243*r^75*s^9-31841854045436275621851643025259592614519186155/1458*r^75*s^8*z-14138428131118871934546867996057223373350367222/729*r^75*s^8+355735093053867774435420386448403530890452808/729*r^75*s^7*z+1615990974414674145025308024940647731990172464/729*r^75*s^7+3559578416268559540960408229400636504677378/243*r^75*s^6*z-88644473178565544317434025208665092755939812/729*r^75*s^6-444386068065855099593037129076073813006120/243*r^75*s^5*z+2874428903992153259521293568148567378420680/729*r^75*s^5+57738841220296190989208070670514627557000/729*r^75*s^4*z-45958098694828385687772358631093531948000/729*r^75*s^4-441636370067420821626164916807786800000/243*r^75*s^3*z-73014687542811806525487140597376920000/243*r^75*s^3+4426721275318616092658499853428400000/243*r^75*s^2*z+7889011579244158342791651470642500000/243*r^75*s^2+10827297549300326967556882715000000/243*r^75*s*z-368324668786817072152701870740200000/729*r^75*s-4912480548939633041881586000000/3*r^75*z+61851393471412145420680736000000/27*r^75-32953670051562500/27*r^74*s^107+122828130254708984375/2*r^74*s^106-105409414983078202011765625/729*r^74*s^105+22216811994214461448331734375/243*r^74*s^104-181243775693750000/27*r^74*s^103*z-18190263044107558752571623915625/729*r^74*s^103+15280234125635393750000/81*r^74*s^102*z+5375172749200757615808453108953125/1458*r^74*s^102-443780422701749972487171875/1458*r^74*s^101*z-81761447041848713846710994000200000/243*r^74*s^101+211418061293305488937714953125/1458*r^74*s^100*z+15062954929264964844032289184616762500/729*r^74*s^100-23080390429450508538745737681250/729*r^74*s^99*z-660110800023963257422747580639887386875/729*r^74*s^99+5700640388671661555121324231878125/1458*r^74*s^98*z+43014126186245828704549458720189962945375/1458*r^74*s^98-25011316631059952848337141825884375/81*r^74*s^97*z-535139988950606247935456593622182051591084/729*r^74*s^97+8203303273923320729589087247798015625/486*r^74*s^96*z+10299924252215760010931995334023772085802142/729*r^74*s^96-982679200355814723567816009127090298875/1458*r^74*s^95*z-304730527337609315100699446397292683852919267/1458*r^74*s^95+14878742489465408395276774279137347029000/729*r^74*s^94*z+1102182575854565380696092167512216422325485571/486*r^74*s^94-350629856237361938326838042469774398573048/729*r^74*s^93*z-10756426766776764492074924157390327287866555129/729*r^74*s^93+13070787703597098058225080717590540874822451/1458*r^74*s^92*z-4744683952803382562545871376804843697506127423/162*r^74*s^92-96933571316961600930999078058295720816208340/729*r^74*s^91*z+1166629529303607471850346727931975885488440908049/486*r^74*s^91+755749302528200602552254456102230531526984113/486*r^74*s^90*z-57141924777245674709347773180906532408840313492065/1458*r^74*s^90-10006552167547781285791633064724966261172960178/729*r^74*s^89*z+620992192270177195728231241519218271739171670398711/1458*r^74*s^89+111912743143027173293855570658245977121021203301/1458*r^74*s^88*z-5129745131575667238628448299320930602573604552195197/1458*r^74*s^88+11084713260143329432294107479499088578490211912/243*r^74*s^87*z+16651878321186159128889217800569382069533728666273060/729*r^74*s^87-10871323889197174982791843254907808079953968214161/1458*r^74*s^86*z-84199379430685800147727239816091063543893847455389638/729*r^74*s^86+79961306137071467913294089326133775108070434110237/729*r^74*s^85*z+305424963638586023237021721854631034663304996658765866/729*r^74*s^85-775587442703810589425507624134992180540246874353589/729*r^74*s^84*z-425073003148749573216183843757106701387924351634456366/729*r^74*s^84+1903358217525823247067601173456616283231574774921250/243*r^74*s^83*z-10596214949585638699646694852308567946265445947701915395/1458*r^74*s^83-10810913127760969524359906301099067355901832604995849/243*r^74*s^82*z+24562571533652292942403439187633086367363341815906394669/243*r^74*s^82+267393330676063735109100425734343492980040249990624297/1458*r^74*s^81*z-451510992139679635352308662834168044503207750153957942975/486*r^74*s^81-97860353592195937635307638553744030591062679812174877/243*r^74*s^80*z+1770854124685347595415406702033947237630221384796386131890/243*r^74*s^80-1452616377682208174901595918516650344446317225438266903/1458*r^74*s^79*z-36705741013995046529081480720314895167494440335170544188764/729*r^74*s^79+19031208679528878028153450517453894637618031720665155405/1458*r^74*s^78*z+222938938728639524688629659106678719777542967297848474454858/729*r^74*s^78-2800743121573247924117670110663401086729088475062740083/81*r^74*s^77*z-1186732127061113619917347567799515657235294435094806995067513/729*r^74*s^77-502718969980073110287924968402888945578341823508119758787/1458*r^74*s^76*z+5534224855162608555422798683145028012461525864701011236804609/729*r^74*s^76+7614702154229921862390761000142790560008149593630602817787/1458*r^74*s^75*z-22615076048734753284360422681594100237070065717124192384521026/729*r^74*s^75-30149400611047408374935291634110477393277592230203817092183/729*r^74*s^74*z+53906857522446321213810649707606662736919912932736690524741739/486*r^74*s^74+59546142820695066472753977055102327002294420969606587035028/243*r^74*s^73*z-503033303200672939594616735540922512454400866966380741838917269/1458*r^74*s^73-192643703208711429360775969792517406164232369815385288458449/162*r^74*s^72*z+447200420877452868726224962793065240733633237459822153087969495/486*r^74*s^72+7150085355727085954145559802716629460932357119271489919027295/1458*r^74*s^71*z-1481479943091485048205575727183758047486518571153149113223807208/729*r^74*s^71-4247790729513326511546258988614045217287994379097698523878437/243*r^74*s^70*z+2454169420709320035338620072220336259796350844517520316506882716/729*r^74*s^70+78991353323130871968102796048617995862921307538029555064352799/1458*r^74*s^69*z-1800833649007889961897093602364310655103533057203403255063808287/729*r^74*s^69-23566579755759606812510674763443342739529186578763820057837787/162*r^74*s^68*z-4272033915700829813104273457953183003386932687905250938531767611/486*r^74*s^68+484974852344468815818534285695506983341337275247288987431655305/1458*r^74*s^67*z+36073000146457950108693493528021741252070802668301733395213657200/729*r^74*s^67-450096679429464202957988076719505724754268092133420241732141891/729*r^74*s^66*z-74190896453973420980927726946759769811950870426644174613867176553/486*r^74*s^66+577062979924053062424387771209563282721330611505807112344993656/729*r^74*s^65*z+517501960906551636927410117631757096588684568834892010614712960447/1458*r^74*s^65-59753636490698895367350614261893795626720006634975221133685885/1458*r^74*s^64*z-952471459454744451170120707050991804057713551199254835838398843223/1458*r^74*s^64-5442721610153352368334148467476999164982642324960561205547158967/1458*r^74*s^63*z+1327023706975382499849432243471690356184139247564183967846723626431/1458*r^74*s^63+21419079614184942057587434974902807125780339554327993804778665757/1458*r^74*s^62*z-521234105080631620989121565174018078017836417899052772333599680684/729*r^74*s^62-19063536207662717032525580627313992652901053001390002908904578455/486*r^74*s^61*z-1062164924356794969390377728318200271282852721759653096454624958899/1458*r^74*s^61+20444645391771033587115017665523902296053463260417327719485596422/243*r^74*s^60*z+2203978216719371068003772874248096765424676504465997347468097649499/486*r^74*s^60-220186916567458321074028284312249574213708372660251128510103874009/1458*r^74*s^59*z-1894295214921384191776100400566580886307041553457327309328320831869/162*r^74*s^59+164674062476749069415414436700552929965226639206275728609372167558/729*r^74*s^58*z+32278527035584121209135147841180201655225860854049408346743118250331/1458*r^74*s^58-193510379978864578976507579558900422064551965578977803361802733814/729*r^74*s^57*z-8144545425023743250667572607567158629084985245725897193432076735846/243*r^74*s^57+270408316165846309219840079102239120244637028748835767279671634113/1458*r^74*s^56*z+6512864918699564222561700204592357502050105391687692899286860110989/162*r^74*s^56+67994917934291140143772314631566255001171159552456084921742894741/486*r^74*s^55*z-8124446525862079593836055537143545970196815363526881231170841921875/243*r^74*s^55-626475599102422771192175648343904594058966262448736533789759673501/729*r^74*s^54*z+86848301187277563483854971322626853162621215528546542733954898093/27*r^74*s^54+37864470374178411316476610119315058935626614151989913497592062637/18*r^74*s^53*z+14106328405635242678179160792807829552112776019702536764961610739533/243*r^74*s^53-5730916432846471130527395358348280240999792143110508321860689059267/1458*r^74*s^52*z-220742550249676469443761139717056789225422464560710109991911888719855/1458*r^74*s^52+9151839765876055814731724375343975050797339397111895060777027108349/1458*r^74*s^51*z+21749294004602144707681547814162289582008174558050215704431058908570/81*r^74*s^51-2171503415640874693955430227924234409761422417750633251886475188702/243*r^74*s^50*z-10586381070724113814648902250772997556486018198741507224250750502387/27*r^74*s^50+8443586353804368195933280523616468892363857925287535992184344693488/729*r^74*s^49*z+242989484369723723931304106407987991093491188693900430915474667526139/486*r^74*s^49-20172446784081387436221200112540873794148752397910312357442175796483/1458*r^74*s^48*z-416743127039698815200042182945990085096458052039343618707558186501296/729*r^74*s^48+22383116443789710741566497434131845040189957889673253255656195578463/1458*r^74*s^47*z+144481865616304472859912115240020101692514626887604087723301736247127/243*r^74*s^47-2576886958042084308600406119010829309661923233460966802688021104637/162*r^74*s^46*z-827506787478231780910968729449289438491863570307288552796386797048457/1458*r^74*s^46+3753425242629597031034376711518444151949065688599819618349684164914/243*r^74*s^45*z+40521554037638697770445049687910159070254227434169817662321634565775/81*r^74*s^45-6848013776833303102362133317374068932968459360890360440787392893071/486*r^74*s^44*z-409029408303080528562142111170038094472831962151861461968084718662*r^74*s^44+17631472287214340231123899050863436574201246042712946848214497879897/1458*r^74*s^43*z+454039723146091536160288179581768796644892124392058833595574764871387/1458*r^74*s^43-7122776117191901070360266946180576828135256901292539029772679881696/729*r^74*s^42*z-323041632845275744994331803251450470583774466335070789949253133163385/1458*r^74*s^42+5417959889431796013909142019378928086907322966699174543659321313823/729*r^74*s^41*z+107790677855691831763133998925603330510441278965270745336830043664461/729*r^74*s^41-7755569548209713078189240316185384599263885093376893683524847905949/1458*r^74*s^40*z-135493915433211833001219578099922925111717057272026621779843396459423/1458*r^74*s^40+5217714063969366122383028691997329585450754533123854066708048999621/1458*r^74*s^39*z+80568751258259948865231807815710089851924012607101384971877171183677/1458*r^74*s^39-1098291538822209493763715928789204027062955224594906965250461880401/486*r^74*s^38*z-22775955731945114903209158277622070778781641616453109853191415897210/729*r^74*s^38+324893336623187385233786717142890315682372451562579184303585389816/243*r^74*s^37*z+24608991978206309277089647650301733373887209726729604731877345867141/1458*r^74*s^37-539062848662417961757884567583618681233542997017966174583943113590/729*r^74*s^36*z-6378809824849749536865870370423258495228148761112550966748541561605/729*r^74*s^36+277955810439633691122328292266007961197623041938916934039940086448/729*r^74*s^35*z+2121065374113834202818711691105462073580509695658895560349502352191/486*r^74*s^35-44395612305607711483867371224674260259572290113552083756708799142/243*r^74*s^34*z-1527210965445591776096836095548238574945782355325543789078556954349/729*r^74*s^34+59067575595119598416490463038824015123088162113012728374600180602/729*r^74*s^33*z+703862694116258116679028804397583680681172474157150458560871240275/729*r^74*s^33-24120754836990113875870154048649722847071386365193715906175604180/729*r^74*s^32*z-68899705717934104787765656509303810652794896405392685906777138335/162*r^74*s^32+1000677960936374166656470383122805109674102513420928943900516744/81*r^74*s^31*z+259508225742968711086192287506937831138247270231712552045396731435/1458*r^74*s^31-3043341883182296195382976141777429845449410413141576757922019343/729*r^74*s^30*z-51252281719561851433418813147063113512423664072567043547263232085/729*r^74*s^30+1831335101251918432006024083499042875433062509927419256675559875/1458*r^74*s^29*z+6328073118077235798637593337714376124619256145367033264116742576/243*r^74*s^29-653133713292468208581319908180914119928389883405905264639003/2*r^74*s^28*z-13108408809023275201509451613075230084321557144194687696668497409/1458*r^74*s^28+49962073035389346213501368748809070879206785179329431594506178/729*r^74*s^27*z+1398146294063211460560240631348975931567600978820648770120330027/486*r^74*s^27-2216771753882320561382488285147030412289687458553520045662412/243*r^74*s^26*z-22912365964508051974578786846644861808023547295727068444323977/27*r^74*s^26-168011169611409177234980493550048621232439570934674641916995/243*r^74*s^25*z+55774774027710672346259214058466110038705212702082465499982435/243*r^74*s^25+27046250915352240080994545403506982660802547450852823001090/27*r^74*s^24*z-13753374644588816769736691467299654721842672914317576333626094/243*r^74*s^24-206836797508386740007178955128272981307572147898690774644985/486*r^74*s^23*z+18429718980801467410440470793337487680185942541990303567711231/1458*r^74*s^23+10568628757733338340424513576495822598439790105205573930376/81*r^74*s^22*z-3697659541238313382586759757501065156441509990763653587689999/1458*r^74*s^22-15782879999438692532841255040919583429112937743098163890569/486*r^74*s^21*z+659259641839850483300851528426941405246049828263025558793039/1458*r^74*s^21+9876646094670122275695076182271310859406160250474603828983/1458*r^74*s^20*z-17133071405918930178667647151575380947819329740086934798155/243*r^74*s^20-864850418433740155007706652530611540460139609243469179903/729*r^74*s^19*z+6827619135240998655971677761023894960395663518809764774046/729*r^74*s^19+248794873707364023688515107745605890894068161920527528107/1458*r^74*s^18*z-733478298392779031892018602417807856110813158228332116293/729*r^74*s^18-9161084824654296345555906609909466146211856380697413453/486*r^74*s^17*z+36829180007191360401432270506861147922496979870989032569/486*r^74*s^17+1801053982035312765216318547750720251082579010014482451/1458*r^74*s^16*z-953418585884266963896982995611326504251775971412568945/729*r^74*s^16+13940275902559035885013835709419774979443318993223973/243*r^74*s^15*z-1065024347151264401082004858985006399345438511405786929/1458*r^74*s^15-16130170012450226964797772653842061412530255886903785/486*r^74*s^14*z+107948838176993916134431712317833400195540944752755465/729*r^74*s^14+4418763624901915593829148594116044580106495827032122/729*r^74*s^13*z-2844203810210000226059717638420454222796685193023471/162*r^74*s^13-549930542854189531015696536867601900046629160238730/729*r^74*s^12*z+2084537700214939330364990433748678931796733473918337/1458*r^74*s^12+34123853096004559261662806978201797278638098387187/486*r^74*s^11*z-53025470897291358673570560906291547483864471039705/729*r^74*s^11-7085463315340306934534836114003114520709945603437/1458*r^74*s^10*z+835526225737357035746232981972895309335453205193/1458*r^74*s^10+166195248161099164325261207950314379558213411522/729*r^74*s^9*z+212758866892704263370294627157696830547962207238/729*r^74*s^9-3164122147105253369267986937247754405503130970/729*r^74*s^8*z-22814565933337760660380246418470723295718101198/729*r^74*s^8-232810383441673512112489089422613649110968374/729*r^74*s^7*z+5501247075382501652833910396786269673824132/3*r^74*s^7+25291989754005616555183125128368032866729944/729*r^74*s^6*z-47805605865735033640361502394585704981146528/729*r^74*s^6-1214781784640888716385532599229318599770240/729*r^74*s^5*z+820308184496992063823520925579253109296980/729*r^74*s^5+32788450512992765321990884773433073624000/729*r^74*s^4*z+9793170402872095311722461458729902116000/729*r^74*s^4-130769246841399235189541218250724260000/243*r^74*s^3*z-294070478842784016361648341324100360000/243*r^74*s^3-102341392645444008169874575520200000/27*r^74*s^2*z+19413542066827743557788893047462800000/729*r^74*s^2+42901117760019170438284120480000000/243*r^74*s*z-170422634522915991532618969095700000/729*r^74*s-103134778689274776121134688000000/81*r^74*z+11240598942388277978185648000000/27*r^74-17363826695727343750/81*r^73*s^107+1324949663431265791015625/729*r^73*s^106-3347110879527697007289453125/1458*r^73*s^105+1459081745426551029242395984375/1458*r^73*s^104-89584796060516796875/81*r^73*s^103*z-305614463854457757587734823140625/1458*r^73*s^103+8115380528300145087109375/1458*r^73*s^102*z+18335779688949724180720050897396875/729*r^73*s^102-264875826142470903007140625/54*r^73*s^101*z-2808688013481595489487222685741484375/1458*r^73*s^101+2372453588376447098117568015625/1458*r^73*s^100*z+24596743489229495453754807758934184375/243*r^73*s^100-200349728934514915360596569496875/729*r^73*s^99*z-2795412456451243219696885955491362391625/729*r^73*s^99+40527493376598805808796887592221875/1458*r^73*s^98*z+157767080865861271855887817691514519472625/1458*r^73*s^98-1356269455464714898539318592703525000/729*r^73*s^97*z-561462477615820759569838456324754376004663/243*r^73*s^97+42773444929560898648755360195607990625/486*r^73*s^96*z+53965366009398883600975185427601241296837149/1458*r^73*s^96-1495518030401543397615006763480248039875/486*r^73*s^95*z-202597940135490388701102542041839475340427379/486*r^73*s^95+59734481535985676054797734131858323209250/729*r^73*s^94*z+1708905916982942282172124809042934378239891559/729*r^73*s^94-1233604987775697190685107029288069716364823/729*r^73*s^93*z+33126574763442511904478633197918281793168962673/1458*r^73*s^93+39739045183569896199760048257529031266562105/1458*r^73*s^92*z-1219486775951174610009253523739656806242958192715/1458*r^73*s^92-82028512332905442608465626968282988054837672/243*r^73*s^91*z+9649030350859924504202648614903812018775053993665/729*r^73*s^91+4392561148558565015369145696089817848544348599/1458*r^73*s^90*z-213020647921088523920864613991258606761814330990493/1458*r^73*s^90-10261496935310949989405064652113665319316650286/729*r^73*s^89*z+892611648468768794934146143042730453346106906823744/729*r^73*s^89-23693670709442029090403465267432356668566921897/243*r^73*s^88*z-11484311659078731729453398740111248487720757036575313/1458*r^73*s^88+4651703266648328567060107378768164270170163349379/1458*r^73*s^87*z+27160615032093557127892617815907070142297831151994961/729*r^73*s^87-63970057138877833084132285940250761694573310392601/1458*r^73*s^86*z-153342303080910050250749631339891952374451633721503843/1458*r^73*s^86+624870962864842013256779857210802449858074792921805/1458*r^73*s^85*z-32456498456405474721102050752760044023144765691455968/243*r^73*s^85-2354828082924721221684195457786871770158303559386364/729*r^73*s^84*z+6486009533434599283907736063927467621697046329899453483/1458*r^73*s^84+13624659544007484711485046183512642486563996249394666/729*r^73*s^83*z-32294944289811403391174906955673369092927768332300854706/729*r^73*s^83-54715817456650893758834357967570147234869290006003540/729*r^73*s^82*z+93932872804455598905482559944717894936912696736522407848/243*r^73*s^82+17143663090933358933420320954441171090646763162142511/162*r^73*s^81*z-4736364516145217306452660347163066406565483695932206520715/1458*r^73*s^81+199286243986612606879182814413220894846751706030160597/162*r^73*s^80*z+36613726510445875564575990891121303466715774122229842239327/1458*r^73*s^80-5831826496380149445479233832122232775751580474849678795/486*r^73*s^79*z-124724304876038483773124941731927999281356657966590349716440/729*r^73*s^79+71201715401049731558965453738824306330728478817762566355/1458*r^73*s^78*z+737294835524004571519048127508123788086496675805199359137954/729*r^73*s^78+44817657715758328578244621658445641122841428247425060561/729*r^73*s^77*z-3777301531306044894668326619279499047092970792212494119440856/729*r^73*s^77-1969978014620492298715221705391635533680988864588194718057/729*r^73*s^76*z+11213770436751220070228922113301480872577979866589083912306227/486*r^73*s^76+12455282633685568704769704931720059605592873574073077088407/486*r^73*s^75*z-21746001734057297927378665921072188520693818058987226471182247/243*r^73*s^75-122642930460810611195586779887457595935820656629655826959530/729*r^73*s^74*z+220006727516385374376652422764302819015178452299893044808638529/729*r^73*s^74+23875321112534965940614377219775970806342857126583400410871/27*r^73*s^73*z-1279391958293520211021936283667330907960928210027166428110029557/1458*r^73*s^73-5709150269401473051775614648898254950162676728660717289105355/1458*r^73*s^72*z+3136942683724867846851314646976542148924529980873548787376452103/1458*r^73*s^72+1210478902171972713063517516263860345482498766523645264656825/81*r^73*s^71*z-6120504412695499419708585028229330486746275797223102100653885931/1458*r^73*s^71-72368519034514121754014247585202155773509332223284820486773409/1458*r^73*s^70*z+7718958807682903257124858745336496646395454093568691782208057745/1458*r^73*s^70+69777037182036413148303458867022527506546415480604932885681009/486*r^73*s^69*z+55207823064546433130861350231757983670651260122960461630329301/27*r^73*s^69-174104170928470843688701162430323074804319516005579957800907923/486*r^73*s^68*z-27914579932432134837834864878165409110517325134272025112664165008/729*r^73*s^68+182145538342385818929735004173202616507303254041687170381124058/243*r^73*s^67*z+211009106426402231439546812183294592031147822777155540994638415481/1458*r^73*s^67-884361260474144791169187614819533827088477829000548869168575461/729*r^73*s^66*z-277211033394012068243119318113762539583660578963115568953716500951/729*r^73*s^66+1532060269293187031847114912936560122731249640497423902678113729/1458*r^73*s^65*z+1140429490869887544268895893571106088635154061021326519789854641005/1458*r^73*s^65+930036850663729201221169877902866154430168681557568128991428553/486*r^73*s^64*z-11316507812276383649424177391417597438823497718993678075572356112/9*r^73*s^64-3075802460825158362709587129685219755974852014057055735431971946/243*r^73*s^63*z+112591932308849699242419375853507027549504304969028594799635281614/81*r^73*s^63+19499657776678414677007265074702523839468667469567561696018307879/486*r^73*s^62*z-108931791955674154643313870824342928585370542844054450317274847119/486*r^73*s^62-70409630044885882179642809292484928911752087694879227580037024818/729*r^73*s^61*z-614633987880683541606147580361172122068022255823974054241974700205/162*r^73*s^61+93554633274637367228572176175620482798299124944791945973050396917/486*r^73*s^60*z+9048933369217281391982387522923661802171120371063204137190659884301/729*r^73*s^60-472412684719829157381119972225598625351401191739341083706877466237/1458*r^73*s^59*z-38544894379493279563638647255816802220642990877263693171703254276411/1458*r^73*s^59+329895186168876701600837402002974997952238543044708192644213353641/729*r^73*s^58*z+63992540069128970964300650608815051366484534990209597071436001207189/1458*r^73*s^58-701255341350304724198369619414519844059467314208162548976616527255/1458*r^73*s^57*z-84725545480804748119444761435736469003960290695738886201672477982531/1458*r^73*s^57+347084629242705345267972552920113144042163987615136643960787626273/1458*r^73*s^56*z+27698294559173107285027445663068499238710747216373057494762106525833/486*r^73*s^56+374603693644908298853999850497717692321975276340307334912175847280/729*r^73*s^55*z-36046923256238291571824763163544045754497232023044917182313413510753/1458*r^73*s^55-2967158962309896847138061579839606828707623393890803061237516036123/1458*r^73*s^54*z-77938277407229002532499454796002865055864332063116007413628110412695/1458*r^73*s^54+6604120558497551708511293528582181413977365066648225440878827925753/1458*r^73*s^53*z+134537723599131561981786561744038418167040052580071188685322755220378/729*r^73*s^53-11736708051553032744382911210611687380561267174422504801201300979613/1458*r^73*s^52*z-263822957461228343870900078428383243353950696233437535808326954780214/729*r^73*s^52+9054926572638261438920118661280413798433733469680150327031535019217/729*r^73*s^51*z+821259934499722202763796805284932469370498370636189643867984839799855/1458*r^73*s^51-12553685101308801712463099778583302184606957669737378627083728053365/729*r^73*s^50*z-550423907611949700472316559625304948127143701042200725196490418731063/729*r^73*s^50+31834836748726866015550531395642805254803025608307659575949990449259/1458*r^73*s^49*z+657102677571053930668558307303967732472769933439571074795293492910772/729*r^73*s^49-12434643606966909106894923392440582645721376750142332832980733174175/486*r^73*s^48*z-710973394961022724320377069009528806428335690773732920050463110155111/729*r^73*s^48+20332891751167534995641253960336136122367093674470842552969772556925/729*r^73*s^47*z+704602113382382172563498264357039279634861135534984225319357897089829/729*r^73*s^47-2301048670301756155332586522679762780061992356490279761026665227538/81*r^73*s^46*z-429458802484699281959193682597996089933259756406711037442478838227333/486*r^73*s^46+39524524560158050099882844833986263725220539168456620864425190842579/1458*r^73*s^45*z+546268045189228386700857962074786882470912875086765119647269707430700/729*r^73*s^45-17698080771965207659313903897840468215983262929302889803658595565956/729*r^73*s^44*z-143872943534313449733657934163798722261755406740470152803437868678389/243*r^73*s^44+14886394086393692711920243867693494134291734506645519105081574984256/729*r^73*s^43*z+319116732128868120285561098637346099327130232357102880756083758953594/729*r^73*s^43-3920703907886905927073019111994658356383885352608185981878841307269/243*r^73*s^42*z-221738518968308195760799965475219610745791278741438849181007372289852/729*r^73*s^42+17452621023845506044656910799167553078629964343851470295742664222115/1458*r^73*s^41*z+145473582060230721074637504335663798955870701273030708003395927096487/729*r^73*s^41-6073475599761471500091659104887995508518639449991660459499268964150/729*r^73*s^40*z-20123093381553048942112646482126308902578343357248001469342955568677/162*r^73*s^40+7920687811449342072053934679013447959137526694224958434009972464457/1458*r^73*s^39*z+107491110301267441918256046486299603662826526489244200894252224124629/1458*r^73*s^39-2415279586050201589067877831826691928966956021259713711205607139423/729*r^73*s^38*z-30548101021470175820397357791527549133237330991302695902973808520293/729*r^73*s^38+2749357234077494925542132544983795556035344659776605519466726954141/1458*r^73*s^37*z+33357452708234992742014870462081289544401447783959139854825448473817/1458*r^73*s^37-728232174493058018580706854465896684036552567683934470812494514113/729*r^73*s^36*z-8756700771238764201783245626164960575048319958369002108961123018157/729*r^73*s^36+715723894590794135586756910526842496232022378792777964153085924125/1458*r^73*s^35*z+8830541631316938427282916266011730774631946386218200475275466595069/1458*r^73*s^35-54142953527085568954702911086721928318455597297504581529381473783/243*r^73*s^34*z-4261245027810898277724833325765720629570938857958144657699510873873/1458*r^73*s^34+67701730813746890755560854137326650262352991766109487195090538479/729*r^73*s^33*z+979038418020192607875725935689290895402381182440418091418763189215/729*r^73*s^33-5711431540268293951750318340224652419179188575781960477700093061/162*r^73*s^32*z-851792783659800319500319179200047796531359263823648804407891004195/1458*r^73*s^32+17550438532741189615643584839079804754985500899932608592027598687/1458*r^73*s^31*z+38744922755037559047218641593041325838823243076828316597615130251/162*r^73*s^31-878992072933116274295982815188380038643454789973195289093196658/243*r^73*s^30*z-133573804740564210433746654018555403014241793952388053676190612909/1458*r^73*s^30+24722010717719874176524047966635160980369854437183606184469107/27*r^73*s^29*z+47623066451360419731371979998896690541110346098716393316657327325/1458*r^73*s^29-252532203105137946457020105121799796282946643530193765851944133/1458*r^73*s^28*z-7862251525022608858500255542262386807435858902337689677527291782/729*r^73*s^28+1874823234843925797855254231514763482553247008077908247325379/162*r^73*s^27*z+2392525068261976471721893462223810550222832250978005773719530870/729*r^73*s^27+12965620344608494986122557537807212378212326242973957868683525/1458*r^73*s^26*z-445086977093495417979689401602575152519824819215631475915128557/486*r^73*s^26-8116512987130044285802088938578446464079306336042751910144121/1458*r^73*s^25*z+339791491817304791549260060633678002581313023433649017208418833/1458*r^73*s^25+3082334462186088192226087059033139892116770457892781007440851/1458*r^73*s^24*z-78340263764066323094364143696162804437892606098965256797949897/1458*r^73*s^24-459019919750397712650958930989640786356764001794962087287787/729*r^73*s^23*z+8114287651481781016685965592089776512018519313930940668432962/729*r^73*s^23+113887592956991579637274980921780787274530215976767586502675/729*r^73*s^22*z-2986513585576472711562387238853967756376453850982623874701953/1458*r^73*s^22-47797546631119758950056973817250221554436421947394311385061/1458*r^73*s^21*z+79997342416797779814559807097099797059180539687767631313991/243*r^73*s^21+8418867333956726616784928979034381165379780980880895259685/1458*r^73*s^20*z-21812928066847015998343960311493100011385786126158917439091/486*r^73*s^20-1202520527461497888265751118827353612207700016196151635835/1458*r^73*s^19*z+7124341097648157404975839080412263528915429738542850017347/1458*r^73*s^19+125483660483545355440722054174135817146447152934293681093/1458*r^73*s^18*z-28646095672177347282074933250722846336026747515013111565/81*r^73*s^18-1793753434711732998960152835347638565709695609069516593/486*r^73*s^17*z-791982057278879161494439775466851209026271129012705666/729*r^73*s^17-442072193024975292788910025824151794286600777079531837/486*r^73*s^16*z+7917906518372040738411837720391621146838267541078588303/1458*r^73*s^16+423244268684927396248857972522458123138016867345590087/1458*r^73*s^15*z-252679286404826477621023915068106506001764373455632209/243*r^73*s^15-36582769191365768896732687700627768565113657609406457/729*r^73*s^14*z+60541859893626170727450257440974097508672854839047519/486*r^73*s^14+9205622242331132483925150608619217632123460810670989/1458*r^73*s^13*z-14982267755220499470530832390512934148882405688283023/1458*r^73*s^13-884862196849540124130961933908281774702898141147847/1458*r^73*s^12*z+40240832424597856910278510338307093826945605729406/81*r^73*s^12+21179499701599369539059162326052751322744077018821/486*r^73*s^11*z+7810888060712642747699390068866193040642849063677/1458*r^73*s^11-503197725105331826901251326823727986149348393981/243*r^73*s^10*z-5305371294300552104318742027414859854087271001383/1458*r^73*s^10+39797844066761219279334218240741103465234630433/1458*r^73*s^9*z+277636671884486487665058451479083954427736731778/729*r^73*s^9+7695532466065037808682964843565324942137451743/1458*r^73*s^8*z-17253950406412801675427212334838152247337215566/729*r^73*s^8-397164933405440615018229769031972083709872438/729*r^73*s^7*z+667520100059329769603439141772745554206098644/729*r^73*s^7+20833773731705150634729264310996613398237858/729*r^73*s^6*z-3902773352837629698902515535022432325308388/243*r^73*s^6-637738127664054227360759844004909100248060/729*r^73*s^5*z-282606633499853689391242519581081881197760/729*r^73*s^5+8444898452398200314434173439705064989000/729*r^73*s^4*z+24194849665502153695607986504195208348000/729*r^73*s^4+42345154055442168777593388435563000000/243*r^73*s^3*z-675425467711825907560512307111030780000/729*r^73*s^3-2269843943262034078486984579337800000/243*r^73*s^2*z+8655830290262794453687023808801700000/729*r^73*s^2+31060252202312246945351529760100000/243*r^73*s*z-9915565819833099489319747230400000/243*r^73*s-39465340491521713971782888000000/81*r^73*z-7463564393843762346447584000000/27*r^73+8238417512890625/81*r^72*s^108-875999660532098828125/81*r^72*s^107+52467426027630042263890625/1458*r^72*s^106-20715763792742371921576515625/729*r^72*s^105+32953413762500000/27*r^72*s^104*z+13235279492232773467281755828125/1458*r^72*s^104-8847541905786637109375/162*r^72*s^103*z-365298724882825921152568190946875/243*r^72*s^103+161606283566381127309859375/1458*r^72*s^102*z+216693172732542819265203248482896875/1458*r^72*s^102-45054296663278679514251937500/729*r^72*s^101*z-6997821684816395563150233930114978125/729*r^72*s^101+3678207481369468452841893565625/243*r^72*s^100*z+627503930617014077230980249995344425625/1458*r^72*s^100-1485008508785576698252780186793750/729*r^72*s^99*z-3387593477715932983691288573403657584375/243*r^72*s^99+125029303405943952102041610530050000/729*r^72*s^98*z+485073783168733794839907323652837518810279/1458*r^72*s^98-14302292980907033919671423824596378125/1458*r^72*s^97*z-8437775330735165041460187403997698167780655/1458*r^72*s^97+293340467606650801483543806655959047500/729*r^72*s^96*z+32580508426857640337561361210185151767663795/486*r^72*s^96-8939759783601498924312937464707047389875/729*r^72*s^95*z-65438449433412206526933820434010395655252417/243*r^72*s^95+5100512916068218650267465662648958290947/18*r^72*s^94*z-12446441889801669652301403781721166726922186039/1458*r^72*s^94-2423638560308052591744143831139028255460483/486*r^72*s^93*z+182167175877617892030844723899837158170053337409/729*r^72*s^93+15887018321438819094916314331637764336806781/243*r^72*s^92*z-5804159405672682841851836090544673331507375355373/1458*r^72*s^92-140240836423507930010863137554801703788299012/243*r^72*s^91*z+66075554901931912113764117572506243821948067226151/1458*r^72*s^91+1202169921119264083838892856892557959542430289/729*r^72*s^90*z-565785121260499188089367589894715334670844776700251/1458*r^72*s^90+73185454268432338101672774445366173178374813263/1458*r^72*s^89*z+1193201075943744518107951194807739366712944242474511/486*r^72*s^89-853512407290023466906622577660800407664361287902/729*r^72*s^88*z-4929513193740887989021108598259760434503240502270239/486*r^72*s^88+3806062818908734519867158365823196329018100308781/243*r^72*s^87*z+484784024212353049879971863501635084759862032191461/54*r^72*s^87-75583846988612845856480269397478020678060933571341/486*r^72*s^86*z+62279108359153682111784558778034697948704380018052653/243*r^72*s^86+97577216205560451392189660403139064487199688548574/81*r^72*s^85*z-1931020992006308929970549369045398640224584460506959293/729*r^72*s^85-10377003292870159734446834250475030642222504026514309/1458*r^72*s^84*z+13707903264901029069039556478678981153201575588452933064/729*r^72*s^84+40351971347811696109074239477779756925446016929245433/1458*r^72*s^83*z-204532575902702713080065261978670511121192471885092685555/1458*r^72*s^83-1470401549143749905846340696915935793357009021047515/162*r^72*s^82*z+601518149761183407381276080611159432465041472665026221573/486*r^72*s^82-656732640564682152464921687601564019637862148087924342/729*r^72*s^81*z-16028409445478374305467082222401077930841986025073224907905/1458*r^72*s^81+12191089474928907315847475246539526309686404724379729065/1458*r^72*s^80*z+125566223968388283726567034317078209830304165832183916220681/1458*r^72*s^80-19966114034479521248144106133927783394402665135091494943/486*r^72*s^79*z-139408195958407697919534928198313609734716718999912928727995/243*r^72*s^79+24605336106646077924596550995880857134160897314378208447/486*r^72*s^78*z+790459299401496889185820852955361374656894326711026726933104/243*r^72*s^78+870972392832058343640578146672996165795045128525948592268/729*r^72*s^77*z-11542960481947483044981912320457600002619098799762581723147960/729*r^72*s^77-10518461200268554795087620368833260194977720826116542526651/729*r^72*s^76*z+97147763831174635309352521556946093908357340683592216727474309/1458*r^72*s^76+51616049502644201472581615051669310609040432415269809503645/486*r^72*s^75*z-354395877201661263035498746064401312371463305317304112423042285/1458*r^72*s^75-885908937260081215921016897502726154069904622433557061043107/1458*r^72*s^74*z+1116896812468063814922167259641815643999214919721585020950141083/1458*r^72*s^74+4223481221452557333267833328291180685750900827535469658438001/1458*r^72*s^73*z-111076255387667656013804568617466468106035159058985178780701353/54*r^72*s^73-5759656366344487581558492377390340705372415752314829759196045/486*r^72*s^72*z+6614202825927387231227945020369992697252349400871721924476985477/1458*r^72*s^72+10247985956760561304071657439440413421965698268824252634632369/243*r^72*s^71*z-5367389277633857690409440090456528603366443122884341608572835568/729*r^72*s^71-95560181176242095226174307449466243585214763012751159318843465/729*r^72*s^70*z+364627947925592528555011150237680507345210160933812375393443645/81*r^72*s^70+172214413035030435899856213107198452202532370668865049111163929/486*r^72*s^69*z+34662508888691624997751122539032865556225164093792988370147390915/1458*r^72*s^69-1194192584364568405521232834366274147749987491610471497971491043/1458*r^72*s^68*z-6657337113424835930612780581223454692139107400944283406310115793/54*r^72*s^68+375828387240308036157112571782871193235903864202573698501492711/243*r^72*s^67*z+6701567699976499524364050930687494549447196334628097647223576883/18*r^72*s^67-1497912236480915516768100329098421581316281782340807354443537721/729*r^72*s^66*z-622563572989588703577445822473990238403927833030654713975799849508/729*r^72*s^66+251226641306044549591849747060700429328831567060647166005094941/729*r^72*s^65*z+752069092516216022743462830560043822895619630590820701341171441149/486*r^72*s^65+6515691009929649476888441507893594985533832629641396257996261806/729*r^72*s^64*z-509056837466608417220795584807252364530480437849207185336599697564/243*r^72*s^64-5973052363186860073384233703383128489848331921915694066333117515/162*r^72*s^63*z+1072391820069865114644891774977062982139548576479398887259139280111/729*r^72*s^63+148113049121899525616525650531508813917603432347930921185879367829/1458*r^72*s^62*z+1097246909633255529906116573262840225654538652613969828703104399985/486*r^72*s^62-36466868521703306903579974248328644550314493106445955679006023229/162*r^72*s^61*z-8523999160075769883932694462344316632619506234583448660569494623048/729*r^72*s^61+613400635436873908879505282178264295871127561748506902548348314179/1458*r^72*s^60*z+21066586294695208618790017124161027595547895923886358147942256668513/729*r^72*s^60-486157257032895060842461582463320895905314529706052445793823592709/729*r^72*s^59*z-77285597207919718866216688402753091383890890221932714430915021538467/1458*r^72*s^59+633519435375633437742943223474563923732833412326871511090769762690/729*r^72*s^58*z+18751484375230877539102036143588068789539348515550363360330706593963/243*r^72*s^58-1196173792070387256932673181081553134331302780964817545518273977715/1458*r^72*s^57*z-125844541218743843537678640386739445014699870441232804177794562415687/1458*r^72*s^57+29855868318060270934147200288792724261248572629028858118683263799/162*r^72*s^56*z+28162868282302879915309434039295661198714490507930991725668216243759/486*r^72*s^56+119613823518482179215658531469067910486554212663192025000637958102/81*r^72*s^55*z+23728124339171466311810389908510879266314989078429658589724152036269/729*r^72*s^55-3358638293818404094837286054589835237456746436641862326180986503822/729*r^72*s^54*z-295258520724523172157758065818229265603830292453347146597828236349835/1458*r^72*s^54+1540631342074063887962766684704980991837261494680246682728364704979/162*r^72*s^53*z+329265490060295459186498846525394589632441182623147145212207011547690/729*r^72*s^53-23594368747517212302176340277780159626708057505185117967074575864111/1458*r^72*s^52*z-367395660495737080009825236667115731252469627935560437665174918112009/486*r^72*s^52+5880754865736740441403453372393569026714005849541478231483158691122/243*r^72*s^51*z+1559597737041241215731942884099093781586979964472195255633139573580093/1458*r^72*s^51-7948649028807227794133024814595953831203411202777049018359893934529/243*r^72*s^50*z-1949075751193157695570445850184453923364853530698307277956509836989769/1458*r^72*s^50+29568828682784594521271684513583187426486856593300583852872952418679/729*r^72*s^49*z+2198119267123317451215201557630642434913342036774467773223835304301373/1458*r^72*s^49-11311493226743709546174634026813995754098369598446395891841944563569/243*r^72*s^48*z-83906828217621817109501195015115290521744663422180230803993390999823/54*r^72*s^48+12080947249857119734075936355536217319751754528956760186251444312547/243*r^72*s^47*z+2151904541827033115630204346621233672539570522154190552979394185496711/1458*r^72*s^47-36147666128218737819818655904958182293302569663082745720506952853886/729*r^72*s^46*z-947903341305292458526267482482661863097382654990872414982787016624154/729*r^72*s^46+33738528004069279553061134252009741733226333084129441578455682991997/729*r^72*s^45*z+519127108671221977156621535735338053510418571429757266732441423756459/486*r^72*s^45-29501600658221933725711935348790535527894563644165667003473859077738/729*r^72*s^44*z-599447670031719206240928139644650041417417213489005075710989697204941/729*r^72*s^44+24176965794102939966745049763826188533006758337674323213341959477637/729*r^72*s^43*z+434575282529249560733655193597237406874287527141122803353432676361050/729*r^72*s^43-12376826904718017864894548086419096421149853562238930049141952992325/486*r^72*s^42*z-99394816121992244254577219338986047729567227736080435755291382455851/243*r^72*s^42+13348434698946482442573971552456037597348270811192028975389480829870/729*r^72*s^41*z+194610781988350952636589726221121925967855863783600313389126099942442/729*r^72*s^41-2991995055245226683078761707213566994842467005707500721740361400094/243*r^72*s^40*z-13484191444183439892890260197780584836810547836455629925396128817925/81*r^72*s^40+1878578208687320856786845354462263666542773165193026567180177154623/243*r^72*s^39*z+48371307033033262703947408060792701395377342600675350258720971891239/486*r^72*s^39-6593913582758941971881760669998831018651322082173506451524674557355/1458*r^72*s^38*z-13887801412278647556273123709029749759152947953459550410658177917608/243*r^72*s^38+398262929297114347209403910658775132417116797119097115056118510533/162*r^72*s^37*z+22968509484580812212069447570564003379964158506565362105592940440277/729*r^72*s^37-902014184385565881887640617877698054010514802237498808968465355335/729*r^72*s^36*z-12126797769591464646715772300859169085879260886058007030428873746923/729*r^72*s^36+418351779290901687397506132162390474229689605965458096697961000936/729*r^72*s^35*z+12213586896926316756614721697879752616563473576461873214137506968837/1458*r^72*s^35-59205435804359340004066599028770442250955918991910590336455267944/243*r^72*s^34*z-972760228789981610579341323684601185972840157439087900930015698471/243*r^72*s^34+7594539018153201215796388797946905034448658136127855648484768085/81*r^72*s^33*z+2632466759600851670229606479426589441556225083153377589173982928405/1458*r^72*s^33-46920823266431108752425313534086837091899492208926533505365096863/1458*r^72*s^32*z-1114685227622896440234738485429769781987870910641413350401808578529/1458*r^72*s^32+6970595669286022873416165515736880023301351678544208511420292282/729*r^72*s^31*z+440913643289825309147554208438043951630570543477703649594165034955/1458*r^72*s^31-557800328930969444449121743675374462524986422331854616801310281/243*r^72*s^30*z-27026227604904588329299118600584180162811462764167564118248712604/243*r^72*s^30+84413686744808761819109573641863092211753197403201733022888908/243*r^72*s^29*z+27601272140935437353234249383712837748348842606774930800962378025/729*r^72*s^29+24647734813910189763828754887338376531423068640698637305351369/729*r^72*s^28*z-5772359521477003940786055521269755317425313342393812137129082253/486*r^72*s^28-38805205522498992566942358745858248027060720791173496121097385/729*r^72*s^27*z+2491057166791361348877646858113556128613358117323709459142097696/729*r^72*s^27+19118948168851150863019067559125729631292230411914419868027885/729*r^72*s^26*z-653728532396813480818482741055340172147761155068325805570843906/729*r^72*s^26-13731751380924658534302352344182103800372561271663032249705101/1458*r^72*s^25*z+310933980030967633206444699394728157317764573297360495769294509/1458*r^72*s^25+2018236693386418644947846811290096114145257595010513061152937/729*r^72*s^24*z-33220877764845520657124162095646672437846022964667598008996208/729*r^72*s^24-1003559757666744768135614774956206515355340983238900058095787/1458*r^72*s^23*z+6302961573867979743034419824524831321473391237392889582831414/729*r^72*s^23+23548329810034022326389629751818146456801269852908251706357/162*r^72*s^22*z-1042505977856130940272076630132174830800424734862001100967139/729*r^72*s^22-153888063512461903729730679506082576187726910992452685349/6*r^72*s^21*z+291090925379610078214572288991695029525449138316628180715009/1458*r^72*s^21+5236744913340563126926530760840020960759282223460170001851/1458*r^72*s^20*z-131551295875655099001532016129825091327858615706888403915/6*r^72*s^20-163141841415533796708911978646746199996039739011730285661/486*r^72*s^19*z+1086842238525507802157122898970298562307607248748762407268/729*r^72*s^19-875379374519347376037517554553761809889075687465247517/1458*r^72*s^18*z+2682950841387472901333945445169867744537504426929424859/54*r^72*s^18+12383917737515452943629519659647823939561679223912337943/1458*r^72*s^17*z-51862155624749582401849795856791917265410788800070792929/1458*r^72*s^17-177975924340970569907352849962104093760307646919644672/81*r^72*s^16*z+4806082998116832356257422264522565328360661201320808428/729*r^72*s^16+270523723445136124576253046845879613629822753435829682/729*r^72*s^15*z-581554469621775530001505076379422125326446919554384668/729*r^72*s^15-69240514139832321246594249599154844432856316905562383/1458*r^72*s^14*z+48088637329080337108342449751164248939952792166008757/729*r^72*s^14+1144276001720757990939881048848775456967840780877114/243*r^72*s^13*z-4171657058281933306302444492910994059977968377813327/1458*r^72*s^13-169483782916210460809686087967148817039519832720039/486*r^72*s^12*z-193609451776464074413750417126292199718141158251671/1458*r^72*s^12+24029128880913240093014360287603978650609717131879/1458*r^72*s^11*z+56722439845030937201608274439815615646808807098559/1458*r^72*s^11-44545940329256710286009622647259948373356396259/729*r^72*s^10*z-1971289149006328828928853943872683437159130255219/486*r^72*s^10-17319273272830989222788604389529453116958353954/243*r^72*s^9*z+193694871650718564966686478576007876340368538735/729*r^72*s^9+5294745614132253668032367794672306278343207031/729*r^72*s^8*z-7979890539016156175510953033809483649121599354/729*r^72*s^8-299907032682969213561169701102227525269732646/729*r^72*s^7*z+45155323225532829792677045509364172865929712/243*r^72*s^7+10151154076198988589140119477977945377715232/729*r^72*s^6*z+680430008930237232893081394956870991416686/81*r^72*s^6-140189477477511781485911256859222412067520/729*r^72*s^5*z-173884037774732267876129782177122705651170/243*r^72*s^5-3963603560882761290032168233806726226000/729*r^72*s^4*z+17442790821035469585527196427429659523000/729*r^72*s^4+2918739472964929206912643138472240000/9*r^72*s^3*z-291220634063216988566859082021206200000/729*r^72*s^3-4645343556750832083178847476702900000/729*r^72*s^2*z+161917210029838850232486951671800000/81*r^72*s^2+34451896088283149113470955408000000/729*r^72*s*z+20554940721301674105863128015300000/729*r^72*s-1098949942708225305621616000000/81*r^72*z-23240316649058104373291962000000/81*r^72+1488656054016406250/81*r^71*s^108-432165247413026369140625/1458*r^71*s^107+42427560684235073341046875/81*r^71*s^106-207072321545264429493041500000/729*r^71*s^105+16761942059727734375/81*r^71*s^104*z+50564189887926312268483525343750/729*r^71*s^104-1084265930134064472265625/729*r^71*s^103*z-13507859146261213882669559512671875/1458*r^71*s^103+396171257798859796683203125/243*r^71*s^102*z+1108063958750990192140218387992028125/1458*r^71*s^102-916638668115003566390241203125/1458*r^71*s^101*z-20059736795517303422796367217625934375/486*r^71*s^101+86302058189087869120527605021875/729*r^71*s^100*z+2272204742122019016295599292155400458625/1458*r^71*s^100-3151490933417110355985372789034375/243*r^71*s^99*z-20375365724582919009328652591914557578125/486*r^71*s^99+148902371565934697570379597771340625/162*r^71*s^98*z+577943513610931414519321978944478224721579/729*r^71*s^98-65737781387609464429152685385215278125/1458*r^71*s^97*z-1501606712506078106603317340605813096426745/162*r^71*s^97+2328670926500252890325466824761993176125/1458*r^71*s^96*z+7077951595020242617890526618023766475794105/729*r^71*s^96-30479485340073240631075266995734041314000/729*r^71*s^95*z+3512560021536374385627628748882707302478223941/1458*r^71*s^95+394081155041255691710635718832753767748103/486*r^71*s^94*z-47253449393623429047268055269290645382559088610/729*r^71*s^94-2735314941515596976559562500286093008625891/243*r^71*s^93*z+776093361867070059929865685906026406387698308611/729*r^71*s^93+46068251908296411835992995200854847667134441/486*r^71*s^92*z-9231437166577114147776617487242633233763641416238/729*r^71*s^92+52654079045456463607291090246897603419490709/729*r^71*s^91*z+18096836634974950962978008539630257844388346817549/162*r^71*s^91-26953126009892955175281882209878978400328489551/1458*r^71*s^90*z-111825660381675581482751427834847935954824441747707/162*r^71*s^90+274342998660126694347805002478430545387107693253/729*r^71*s^89*z+3162447361307499077715877062028261709076637113259105/1458*r^71*s^89-3648847450554368261106883158981422896633167451195/729*r^71*s^88*z+13726824713315633530583109912662902453884136324272731/1458*r^71*s^88+73961993054311269756379392748781959338404232859339/1458*r^71*s^87*z-274389937278633220985300784920501248930470257877844067/1458*r^71*s^87-294389118012670239397821009097606928861401832559869/729*r^71*s^86*z+2139835100416317191319796587230322901087069727197660753/1458*r^71*s^86+197036490255651335707143375868064583945076255217083/81*r^71*s^85*z-11568169913955642430068918057070837952622544747379195803/1458*r^71*s^85-730804409377941113879167338168023504220574361884735/81*r^71*s^84*z+62680215696172691193804443842548890033016499638235388707/1458*r^71*s^84-5536978676986256266571472745679830667009633858098259/486*r^71*s^83*z-272158568610793558154469610575767625906224434250114014652/729*r^71*s^83+126296612519876536309765359410458547532286761864847349/243*r^71*s^82*z+657512573681255926612432966130668513133390126371445521853/162*r^71*s^82-1182633551121419901364866747220030276181341179339630652/243*r^71*s^81*z-55993986383727449171357464995168620202975337761858940561051/1458*r^71*s^81+19882258177973135832439833875854602446914934279271283486/729*r^71*s^80*z+215323971711671744985751454270032293536209358754040651502567/729*r^71*s^80-103363632474327711249332524418991756549609274675274823941/1458*r^71*s^79*z-455455770467015849571257169284851059974168949535551309613081/243*r^71*s^79-33859500311030243814058036009612480896591598844732603935/81*r^71*s^78*z+7305228631112854515532791518311736666683959760133846164414501/729*r^71*s^78+5337290181662352118070357242844908521232972819696100278292/729*r^71*s^77*z-824758980638125579825917475824357531231505940648713135692811/18*r^71*s^77-44804089704371096597184365201734161958743389983540549330465/729*r^71*s^76*z+263386943416709985637731605369994773704885809002144357291370517/1458*r^71*s^76+561489718285073432768230209884434828069802131256032769985941/1458*r^71*s^75*z-448258800849768391720616915649559513238445451443441186293071222/729*r^71*s^75-2891289932264031220051652648199039640188176064922682878154483/1458*r^71*s^74*z+435718773859204496986637163481068488783961942195331575573191161/243*r^71*s^74+12701851146340940254514934852080907268556073952228141810755293/1458*r^71*s^73*z-6376467253989605673486996138280674183778503249708637455120376757/1458*r^71*s^73-48442044126377088868123234188101553788801699381822398353010789/1458*r^71*s^72*z+6084834005549713894183556557258434907477151266491514698785478356/729*r^71*s^72+80772992790284878068971977974795736025339138022008416549083734/729*r^71*s^71*z-6980437629444439467028126081409525021421991079640857459529005521/729*r^71*s^71-470826491381729171375621704359237909067579948513122799439029319/1458*r^71*s^70*z-6578381080304444421063234086513204752946719130229051318737702792/729*r^71*s^70+1187375497984257701394417662158014467774092354533154849478164937/1458*r^71*s^69*z+135983110952223905443796619122427926129468135348144167075490689903/1458*r^71*s^69-1260071491840890158709766995201214259147922536044109977435608160/729*r^71*s^68*z-486928129565117099430819692958925398156664844259574055056411060079/1458*r^71*s^68+2082375305431281783037598728776314565370698599043304473301539620/729*r^71*s^67*z+69410599807130618083680339571535027278808207977224612220904569271/81*r^71*s^67-1901935643707682125924186017264862388505425118892109668863110419/729*r^71*s^66*z-1261029138483869356854400349560138901777232204499031573215781385887/729*r^71*s^66-6112529090908012378605135965487536602690607296547855645475403897/1458*r^71*s^65*z+3956031912341788964671591136731683136578718020306195314420404341919/1458*r^71*s^65+4840637696280150368046424733006908705154929453709804194318282613/162*r^71*s^64*z-2065642635141994509122770268905832502189376213201858431442857172799/729*r^71*s^64-71265948076691336501353955727620422841939702019016768725358241629/729*r^71*s^63*z-54522588375382702039434111710495356877001245648969887845471496421/729*r^71*s^63+353566132394357460020093271574879989016889667370786482078765133255/1458*r^71*s^62*z+13725534460211732084032476481293762843219353432001202046906624456627/1458*r^71*s^62-729403973015923354508152189656618981675729141903277388031429396923/1458*r^71*s^61*z-41943921465015068048575446435371774874123088936338728465950303890155/1458*r^71*s^61+641645489740558622068552609437112065940557461451543196963767786896/729*r^71*s^60*z+86258566279796144015040264588138465397598636716140484992476637859319/1458*r^71*s^60-106280216048933317558803353247483166858847419353668923225920497390/81*r^71*s^59*z-69123638948341832672823224782107929253622904499756969252275716455346/729*r^71*s^59+383457421095358541457103233382611792348153828644473376747564418334/243*r^71*s^58*z+86743913107889704436660524576701413158922104229360872443333965717836/729*r^71*s^58-608102245828060854272895763707981940936323884119960931333665929893/486*r^71*s^57*z-149787156172524218902087592946934375660892464412771157025970092171399/1458*r^71*s^57-50990788485482288571393734707761671084705853464345051684256296473/162*r^71*s^56*z+7023711159656228696794770490651162210274948333510284725485448270206/729*r^71*s^56+316317421550499616852492204454718711709321802699564800204306314788/81*r^71*s^55*z+140454578806502571624120630691402105808159861533733551033379441730560/729*r^71*s^55-4981736221748322137732058223937593433365656473642807851613354649775/486*r^71*s^54*z-753822450299176141844468075668369535280797216667308449515905332060921/1458*r^71*s^54+28794720027204319191204960739732626723424017247409378784272024518273/1458*r^71*s^53*z+1376340037116297220779894599828303941132744115404070138590313408512777/1458*r^71*s^53-2607437351192231755291027333151905301101680955676037521585109169703/81*r^71*s^52*z-689636169867272031825144819747085544543015666648812942053616427462633/486*r^71*s^52+33962720957785052958975400371296638944416640130856328594455552943329/729*r^71*s^51*z+2716770742073570448274419776058742873386541322265240709785250127343083/1458*r^71*s^51-1653309897156241878088739759405264535442642663286247796113350698463/27*r^71*s^50*z-1601057900406729705819685317595359411077634333300687963253951930272283/729*r^71*s^50+35963325827427250605668492462812467179057252156746368181937228618545/486*r^71*s^49*z+1146598063308157364062802998993290963202185833851926217647290950053241/486*r^71*s^49-40252022101822814664332808280738030034268308427401859185441551688161/486*r^71*s^48*z-1133874291896500914038058189017476823318909637661412308465467800962013/486*r^71*s^48+62872326320753023451127589534898806598213593771993026873791252541605/729*r^71*s^47*z+3119825296193135384976952196415641618704937447442665240565483257243261/1458*r^71*s^47-122157567571847193430529018143601450622851869833518084266453943200421/1458*r^71*s^46*z-98898831202490315355672782509434541717999770317174625038356648824283/54*r^71*s^46+36962638533870274971719808457951812088449488578371263726081998253933/486*r^71*s^45*z+357484479497396022359737150767589827699799674275983467471077923353677/243*r^71*s^45-31373909610124733957388530778487920594576349512821948213404425328063/486*r^71*s^44*z-812842692169624295423467771857477836336002015690369971794307494025556/729*r^71*s^44+37353035367726539990925523823087474114592052013116621578389965000774/729*r^71*s^43*z+584335888921928111437182145584031454547248724625127433100480917544930/729*r^71*s^43-27709448653743441829784624977307142067675482793992484912973527093579/729*r^71*s^42*z-266875275945952828099921671693105892543713150066229889940265940026003/486*r^71*s^42+6397325553244315600682015216916667778593324265920004035914160472447/243*r^71*s^41*z+262341659519379685737219500058192452293077580019336345298821707909717/729*r^71*s^41-4130564883109944525478281922564314220702262615628796453450507974484/243*r^71*s^40*z-109896568136804556045899233029750237697656671096260512823971376525849/486*r^71*s^40+7442808086836901065957737530060744485817711093145158894964200177195/729*r^71*s^39*z+33120382070570849447624273365996049868763169399742868048786659268016/243*r^71*s^39-8293286501829373549933978870812033754537329786364500554259289235701/1458*r^71*s^38*z-114725610377561344691876114817224887292960730322254075330304849415413/1458*r^71*s^38+4269358066676081072773592902663548238083203204284826045434690408703/1458*r^71*s^37*z+31617742709293031093339461030989989120876737789632780102167071479085/729*r^71*s^37-1009982083233999172086911548896010903217451663871751693519622696112/729*r^71*s^36*z-16567054138024739618857947156318476453109212080539005096322017524880/729*r^71*s^36+871512338441265474985857781272811247234375348059654174328362714169/1458*r^71*s^35*z+16424912702727295859962811568534500667176270527926632653281856057835/1458*r^71*s^35-338718159842566534183285311580950607392776513258065874810432302465/1458*r^71*s^34*z-2555046044222470887634129767323131839383276846619952035743982496363/486*r^71*s^34+58046430334829936795244716373240664194221200838254357223033451652/729*r^71*s^33*z+1675966375081337780913770119074589680716899902129586694819200247525/729*r^71*s^33-5599276843681918694418602837106304282663462575749419500933597766/243*r^71*s^32*z-683748691045741669207085589065436869903361482523309281787097443680/729*r^71*s^32+7285189341743074281499714199097795672345368461022495618932159577/1458*r^71*s^31*z+518338429739865545613969946181286597023976505374840892335228976391/1458*r^71*s^31-31089378711345261531501309759041299182847252813199108589108737/81*r^71*s^30*z-60599864387462566646529297817979394581027113867404216537918457943/486*r^71*s^30-496664670415123011083660244132507914735267652161950071500176139/1458*r^71*s^29*z+29377654723508562094016056935317144381051087103606593223886367851/729*r^71*s^29+120119477038478158025176614772093189870332415139715858083290699/486*r^71*s^28*z-322546298771312971480373373939299908851130103412717600119679526/27*r^71*s^28-26567363032226579263782048930173284001211660032132426570619020/243*r^71*s^27*z+2355376580248693671907607970873187303524692128266588703360788020/729*r^71*s^27+55622444942095741941061846369412055041181498781715575187736697/1458*r^71*s^26*z-384914394882661055197669667485362716021737251780200212159835395/486*r^71*s^26-2713640291501397148123402444365445061321308178423907800706094/243*r^71*s^25*z+84770131246571390370123700184604166290095229251303508010659125/486*r^71*s^25+4066996881148623422686480886974302991818325258104673171744673/1458*r^71*s^24*z-8282052414374492472485395752821240520366000713995508014157729/243*r^71*s^24-95920484159306101800827414908140015362362742262923779782605/162*r^71*s^23*z+4223407111272556237378723233683002094323383542470584152688479/729*r^71*s^23+151649643612575225996010781370588468913337407694759642338769/1458*r^71*s^22*z-602524035787635786940740937098588784776409663811215258210384/729*r^71*s^22-10205036223159651955266966492451684194857329824760591220926/729*r^71*s^21*z+66424636101712243936349820742188114088544902777178248653394/729*r^71*s^21+253310908590589497255867907639334143350866241991941507445/243*r^71*s^20*z-4114544147773834485833755525245617672796922758016959920662/729*r^71*s^20+82137170456279699086370684214940254642383924563893874669/729*r^71*s^19*z-656528190796089278949776799004000926190408892616766235231/1458*r^71*s^19-45866120069796885472570117179571095907762852658256431731/729*r^71*s^18*z+152047823993144670048696555239515676601449662924947848456/729*r^71*s^18+265515455968309631034214623857634704984514518312540945/18*r^71*s^17*z-27663906526665495252688037730720649093872183633709102109/729*r^71*s^17-401160936865223634776135371238180016098001843237527683/162*r^71*s^16*z+6746909039667304600361318734610853885542046563757569519/1458*r^71*s^16+235779175186826457649108167622482774125922960037474571/729*r^71*s^15*z-551440370404931370702755633017696223102649091165985719/1458*r^71*s^15-48157495662176654917814716438799286491435744214476663/1458*r^71*s^14*z+19140007281659605970065713515485131146634278122793297/1458*r^71*s^14+1218842279685899633079768517456675249443088215145993/486*r^71*s^13*z+1212594857237270545620688351808025920263782254550247/729*r^71*s^13-168112522264613642855971793042080989800971132274357/1458*r^71*s^12*z-265522752874308330918202174125449117586334514866075/729*r^71*s^12-627929443799597642414709291759538447961563369195/486*r^71*s^11*z+27888989586106337231985774724379667026295229888141/729*r^71*s^11+1190626281147342048360252551088274441209619789675/1458*r^71*s^10*z-3829827129958726011097438034721872449955797339261/1458*r^71*s^10-20350957125165534688993887509763029534528047850/243*r^71*s^9*z+82842264173956085246262173946895265261610864362/729*r^71*s^9+7401906131219335826709389773234276293773335889/1458*r^71*s^8*z-1261750575480489165279762583956705987601011874/729*r^71*s^8-45297333591055834028254939822756379295698764/243*r^71*s^7*z-11843319771701878846960680823517312948928236/81*r^71*s^7+1844970390194640867781237459965165743715226/729*r^71*s^6*z+9217704524832324326556803447973594653565014/729*r^71*s^6+93087193136824588233014196428542394691520/729*r^71*s^5*z-356377885521234077675915457845490440857820/729*r^71*s^5-6067397691194414836952034923869460621000/729*r^71*s^4*z+2429199442565712108372612940838028512000/243*r^71*s^4+51065211194271801650101211624169680000/243*r^71*s^3*z-47286394468948986044901564513144680000/729*r^71*s^3-185196658416769400625296765166100000/81*r^71*s^2*z-1044102300811699394107679178986500000/729*r^71*s^2+821678622384198623381750151200000/729*r^71*s*z+21170602169307696158738024355400000/729*r^71*s+8819861990861943971186776000000/81*r^71*z-1206411863154567075015752000000/9*r^71+1741017973219921875/2*r^70*s^108-2619936615198026351984375/486*r^70*s^107+8640466275394605790062734375/1458*r^70*s^106-8238353440625000/81*r^70*s^105*z-190296333608110209992635250000/81*r^70*s^105+774578493288346484375/81*r^70*s^104*z+73110871927401701488642322609375/162*r^70*s^104-2195969747584096359734375/81*r^70*s^103*z-71653491882707626050722061906578125/1458*r^70*s^103+9060868035894558106966703125/486*r^70*s^102*z+4865394553671031315125694867352271875/1458*r^70*s^102-426751647395950454411364953125/81*r^70*s^101*z-36454750323361004143774802004618497500/243*r^70*s^101+1144212706814615906296706413971875/1458*r^70*s^100*z+3353815487068376576500134298493967796750/729*r^70*s^100-103570824152064057078470303192678125/1458*r^70*s^99*z-68870537626209696560287531988446792160540/729*r^70*s^99+3107850883300161069530915105501603125/729*r^70*s^98*z+1561077640005416416077897941684542905385621/1458*r^70*s^98-130368217168362358607354482878861376250/729*r^70*s^97*z+848767142029215110929099534887727280408195/162*r^70*s^97+7854387236797897069619204005315216939375/1458*r^70*s^96*z-271743478330932473622751315155416240902164979/486*r^70*s^96-169902672664794595335255771715494114308221/1458*r^70*s^95*z+10697919541850862956758384585036620004543747915/729*r^70*s^95+2505036546346203165395791158121409159148007/1458*r^70*s^94*z-367731603550913221078360519305067552275119282293/1458*r^70*s^94-18951954495831059594139128533240165804989323/1458*r^70*s^93*z+4620699314214054972130681526162872208055079671703/1458*r^70*s^93-158894778048262128810030899977567199929224803/1458*r^70*s^92*z-21197549916517828855422270314417833400645541429082/729*r^70*s^92+8095054341109968426648570448564097931447453181/1458*r^70*s^91*z+254586199300683345593868216416956000834520107899205/1458*r^70*s^91-78059576827661319156888502094279119082068238561/729*r^70*s^90*z-204941512213350226547853915440828359939627214176369/729*r^70*s^90+232398595750803467925413234050535344260568326535/162*r^70*s^89*z-1823858988198742131674840046759474887111111809969405/243*r^70*s^89-10814762511785358063067312801352059883421723096557/729*r^70*s^88*z+74392092464079111358583046260435504256384552130546765/729*r^70*s^88+176012003544470644925837122937447749259349827214727/1458*r^70*s^87*z-358963929624548238365533754366319458183209532472863449/486*r^70*s^87-39675644154367711240139632015882893367953931808741/54*r^70*s^86*z+182361020440180083057684844994287489430252950754868545/54*r^70*s^86+3643513442159472831863427471629564232509398682375879/1458*r^70*s^85*z-842809557205845913290766232791753265884817769639620768/81*r^70*s^85+2409236621098424024414168860975634330340682778337649/243*r^70*s^84*z+48221844038070175725891666775190044125245641807861426060/729*r^70*s^84-369605614200001491048971280358947269512652026323702499/1458*r^70*s^83*z-1657317088058416046255968579491340365751753658380751407477/1458*r^70*s^83+1783807954066763372798020928965450136005649312353670479/729*r^70*s^82*z+21482229022315218276840974665513138176295486274882751946457/1458*r^70*s^82-2479852828805172438251662023174905330062786830108182521/162*r^70*s^81*z-99722259771360020480829292592486954963356089396261998158736/729*r^70*s^81+40134498510557574666053623393121885131166220325862340091/729*r^70*s^80*z+240134397716833217892925155010423383982232691337177177830676/243*r^70*s^80+62420536779490056024099099800281958579993109804189998513/729*r^70*s^79*z-8520770267832740600539189196760182687100822448553964064973915/1458*r^70*s^79-2410461318271915776544968529652737584970490187544303503371/729*r^70*s^78*z+42447251741226274185257865487369268642640926732933126298235561/1458*r^70*s^78+23669113235893746738733010901861735234627601701830336726468/729*r^70*s^77*z-90449852210449397766221120646242884146131433511198623149957176/729*r^70*s^77-327525342181351854491918841256631727538108724453149733950501/1458*r^70*s^76*z+110615423262236490701689624507601168395287286717341400545958820/243*r^70*s^76+609732560367040510622442479297469581120364983033792657636381/486*r^70*s^75*z-1045365080018467061873713690633548826610505278052579321918600047/729*r^70*s^75-8648957564201905135219660997863740866560041854760853522577023/1458*r^70*s^74*z+5567809861835797557258533846685914813179756240514564662657040167/1458*r^70*s^74+655229534966135766050320073271410030548630961129591027924347/27*r^70*s^73*z-1999643977408816501292852777631647566148366969451808401122203880/243*r^70*s^73-14056008538236136264874456278439665511146543079944002156303331/162*r^70*s^72*z+9068344111093742021103186958950642521234011467409738583986374836/729*r^70*s^72+132086159747705436106555934177881527015405999178725325079396285/486*r^70*s^71*z-1558252489487878370268426895506858708023473915520507774127125395/486*r^70*s^71-1081691640565748240134442453154415558867381087819654245980116715/1458*r^70*s^70*z-89016978695527441112931881600876255070843903019515194134087698871/1458*r^70*s^70+842761338448862958013332518881492793758353188542673616810346195/486*r^70*s^69*z+22250434575323408935683507999197738860365736739174105100513784564/81*r^70*s^69-2415281156411233635958099029605870497792265751833498494226676112/729*r^70*s^68*z-579338093424828827058126622495850291035702632737860940187048260254/729*r^70*s^68+6480498016833468354068614713714613714617133152432895323921789269/1458*r^70*s^67*z+2590878099355917651873006643086814012059994034291024605845306477941/1458*r^70*s^67-944893369102760146868962192733099985449955030406286302369307677/1458*r^70*s^66*z-2290733318097713722697830805664092147482638204219257990329253976902/729*r^70*s^66-14950447303366585932740260257965866212443864846485839070326609631/729*r^70*s^65*z+5963640840791183065125134264208313960343285915860672039560348205069/1458*r^70*s^65+41693670802831868420480634700535486852148973552457283672871906921/486*r^70*s^64*z-1776638516730502030676522095502433725008704782719749550780709989090/729*r^70*s^64-352008870760177051486144010028824902349997588372900170278247032175/1458*r^70*s^63*z-1410872099064106972344790101392425523529633525356571614721354140998/243*r^70*s^63+266859089235774492448812187184745827885622738016542958889405726483/486*r^70*s^62*z+37574494083127455665551855713871647308763724455548381796936879560279/1458*r^70*s^62-1545105524730060095185331297328652608846448610280291726208054047911/1458*r^70*s^61*z-88940475172167620035837831694106100132191166707689075903339260829485/1458*r^70*s^61+425801001604109921333036510519474758774245594267841285763340728611/243*r^70*s^60*z+8770895028619526981414283053847215598221462723742298994029119855655/81*r^70*s^60-1182708197067704181193232449321917770120591148637248713143525382609/486*r^70*s^59*z-220584963588220514730954812345047052681356500414343976813486732675093/1458*r^70*s^59+1273581165907508669457934612260368309604856554007357371193994223823/486*r^70*s^58*z+114032118260929817603539376089123577388586475341266792671707847026090/729*r^70*s^58-1061586651192025959432003736688853193118361183340710724715547764335/729*r^70*s^57*z-36561549556385313383761110845911472287122576788443970096822781014447/486*r^70*s^57-3302541665039866393955044206649817665641669688231813266533362046041/1458*r^70*s^56*z-104590358870433784472451688867570809933792915246189810176510175036008/729*r^70*s^56+14429169922424848313770008161719175270780270841400158337711019916809/1458*r^70*s^55*z+388839288648081241241732344975616153912829160374267826780832243773471/729*r^70*s^55-32874261407345634167927542927704955604206936263853369112329739775227/1458*r^70*s^54*z-1588688962243767454505524360821476712936308331791156089663468025194525/1458*r^70*s^54+59167321825831153594002469114917357170481572202913666637885070395201/1458*r^70*s^53*z+2562100656698951897666147323337129811958987862803547055580884819816815/1458*r^70*s^53-15350276962547389977542619018353394277905114484688707579487227320754/243*r^70*s^52*z-3554254339703296323585987475751941618443443413983682904099632250196719/1458*r^70*s^52+42825324629669950361313663632816141908139633058005732804747822185877/486*r^70*s^51*z+2197148145310981481641151346167691510189158895196949774645348776298894/729*r^70*s^51-163452524748530295489374762182584795824088885258030422073411620598173/1458*r^70*s^50*z-2467230599543120263708191426830772772004755768293817376205465077531123/729*r^70*s^50+95773111972108221639563464344220720947203155097687911198196699244074/729*r^70*s^49*z+2546730919988366551521424963034067610985928847058186528172795081353029/729*r^70*s^49-207990120326190530399159298238366225637618300086797679960014037128925/1458*r^70*s^48*z-2437644259504015881352337176595240200936960043288309907011850511900897/729*r^70*s^48+210025213507792293320607721044109935104297728329726890938094268758849/1458*r^70*s^47*z+2178992136230998336689398324068869532806790843167162023910557725963288/729*r^70*s^47-32941106441901131682010163838156996061126397553333198696885088104827/243*r^70*s^46*z-1830443143406706845483309692291781598943765622360848890530037586605289/729*r^70*s^46+86765756068205739301720856406598517668621507030849468125239029847704/729*r^70*s^45*z+1453287554212972053750807751064209873710003609047532476913724142596837/729*r^70*s^45-71097011267566922454992604685573322695132519167725232278559981705109/729*r^70*s^44*z-365377479148803634100219459406599436812439548884142809271406497415362/243*r^70*s^44+54354097115564555492594466565128552908405466587207624758228687431656/729*r^70*s^43*z+1577440850488350874150047965281512760981687456177723741098046348979875/1458*r^70*s^43-77469400439725940079064683989930118638295809277356709219217629518557/1458*r^70*s^42*z-542986108520788335790764762882941130209068083324057779136867040114963/729*r^70*s^42+25692348811826407602136877408803763339218600975877712618385328268049/729*r^70*s^41*z+238719261705604592631229065700923276251838220789258014969170877210503/486*r^70*s^41-31653627535379741673288235340831646864187131701908671197006808540955/1458*r^70*s^40*z-226054391569085566737727022599236495782730968608948262295452401885859/729*r^70*s^40+9026897805811987917340996309643952981670267860715936220970993064889/729*r^70*s^39*z+136298268783030267183811317720434254525488759395424689155808610857416/729*r^70*s^39-9492955923743800900083236638912391587225836436857944461312490825249/1458*r^70*s^38*z-26071031103070142974857657909689727378129339610883743781255767582238/243*r^70*s^38+762211315308900514009622554895936331114450506175710114095733165471/243*r^70*s^37*z+85071005345846547127082219894217031600083140094600404928946551543593/1458*r^70*s^37-1999598494603142861772963911198748991115857076097231607880599379659/1458*r^70*s^36*z-21826556106870001442264725337170077203289097581095204692739743573115/729*r^70*s^36+781228408754644257936559816609329740510597093268255540445806120815/1458*r^70*s^35*z+389706858176703081996919455360961037330170046242953068957046042271/27*r^70*s^35-132439625919048211841345680717306875945921992358394302020140004893/729*r^70*s^34*z-9491959638892101131881792938866207152485728446474463640088836079595/1458*r^70*s^34+72852953218595101713723430043354251095624067403834692630339647517/1458*r^70*s^33*z+1995191039338135934856412551313961162911689589711834089331714541165/729*r^70*s^33-6386918808657666655423535230621976520750484994198652901540300877/729*r^70*s^32*z-778870140034465274930689983838488910442153531925312323525899193884/729*r^70*s^32-649258791314058880298224598928232944996485105506362179973332285/729*r^70*s^31*z+562569677537202855065065777907499044246751399925691252748773702281/1458*r^70*s^31+833971367649664893206032763964452201909252782780284682383051503/486*r^70*s^30*z-93606942764087278819264970463585038254648044708820633052393772199/729*r^70*s^30-717468384504389505698636895823717870274701871900086685444714407/729*r^70*s^29*z+28576922488592244016224499834672826871380660151627186101981015860/729*r^70*s^29+600475982534749509492001325184063856547044590280415139058695821/1458*r^70*s^28*z-7960880501916857310852617208067613663730943721424790123539531848/729*r^70*s^28-3826666193370309717981038194735583464578438317110006195544938/27*r^70*s^27*z+446697411058086113033860739834747439175581419632539383386769539/162*r^70*s^27+30272538305893693782166469963405251105884981598115358988712270/729*r^70*s^26*z-455904858390157962470140874558809133555506638870840284451961939/729*r^70*s^26-15206591969332217650113819577809085068219978325503463821906595/1458*r^70*s^25*z+61106462444334678881042940782138522687002716151707584963663555/486*r^70*s^25+1078461299780072535043681335747836334079158319018322130759265/486*r^70*s^24*z-1776915088991241234411286722642033263653460771214785072665820/81*r^70*s^24-560642742298705295020264467186008839365565942867586234948933/1458*r^70*s^23*z+2326808123409453712470880597039537851875242731121772676864344/729*r^70*s^23+70126982095679753646710643117494863444976017805708720926675/1458*r^70*s^22*z-512502705903269828839402702938087311126479421533356233779283/1458*r^70*s^22-2814923766114878523035195138522061306415320807152595629123/1458*r^70*s^21*z+27644267187862070208124172345071742726544482651351559474445/1458*r^70*s^21-86234393766619189365549760092640710324749457457079262329/81*r^70*s^20*z+2146445441601168193174759237157451600536369576559862932856/729*r^70*s^20+194151687911923186524683289237142141976093947228488408497/486*r^70*s^19*z-537445072186081304388217763283067604724636840524631314809/486*r^70*s^19-21662074380996663125398021506985297407682778903268456260/243*r^70*s^18*z+145154603482559499044058462883842733263804954494272113085/729*r^70*s^18+10954937075192881903293474095039423133270710741503807858/729*r^70*s^17*z-35529143923147550971640318235108170762411379805363378441/1458*r^70*s^17-2925828803211138254219820982843688999613604087903333897/1458*r^70*s^16*z+1406409918342552688779964539286195640463329164799335430/729*r^70*s^16+307157733207598815384844555552022467109489735324445209/1458*r^70*s^15*z-56346322132113481886695333058127661902370233529039493/1458*r^70*s^15-23765952818703324451649824603706495425604348157631241/1458*r^70*s^14*z-11635226291515888366356154610202084553748674885638661/729*r^70*s^14+516286524688157888937407186802172676809987547796109/729*r^70*s^13*z+4416061163336519817742568786194016422539892037880311/1458*r^70*s^13+36053358414982537404784751846229364914172812839843/1458*r^70*s^12*z-235135311980108024644083426429337434974398269035080/729*r^70*s^12-11845508773994291356154732046686360080614441481163/1458*r^70*s^11*z+1870580134773909722880092663451469501676577737255/81*r^70*s^11+1235240647205495459922715145798109804716914214425/1458*r^70*s^10*z-1509295265230548820776895440600716344027370720875/1458*r^70*s^10-39774443755193430546291367294850416169101824458/729*r^70*s^9*z+9018324120663749874519794334275336381902374059/729*r^70*s^9+173315694079298065743478026413805121505608276/81*r^70*s^8*z+1548975766492818097858183459111325032137894506/729*r^70*s^8-19329124623157050326973844457097715023875342/729*r^70*s^7*z-137332728247223620736206053891716689127641874/729*r^70*s^7-581626204385260317225630569403011231921080/243*r^70*s^6*z+5994788119578386914316876785186555931729636/729*r^70*s^6+122815360887576372306210561594905008664960/729*r^70*s^5*z-144413942037180842429558156364287099599370/729*r^70*s^5-1251497096108536760175278026151175080000/243*r^70*s^4*z+1137302877418720505573040680626344082000/729*r^70*s^4+53434383652571178431344022885583100000/729*r^70*s^3*z+11747420032362917068029705912688780000/243*r^70*s^3-32879363458225323472449813869600000/729*r^70*s^2*z-1068174803741304566977479914510000000/729*r^70*s^2-7697175948277306054520437184000000/729*r^70*s*z+3368408174929688058068231588900000/243*r^70*s+6146168639543727743726624000000/81*r^70*z-2645181443945492636188004000000/81*r^70+32091678550276830859375/1458*r^69*s^108-104587046261415329040671875/1458*r^69*s^107+26286344664238765023397390625/486*r^69*s^106-1439182556448828125/81*r^69*s^105*z-11926841285594541029535604656250/729*r^69*s^105+174595295629547546875000/729*r^69*s^104*z+1833447203909205100819719639031250/729*r^69*s^104-528602663479606023190953125/1458*r^69*s^103*z-108467054374716471321725352578790625/486*r^69*s^103+27680483718487836720623046875/162*r^69*s^102*z+36967387342470640927111475685278125/3*r^69*s^102-26814714582849127064003142156250/729*r^69*s^101*z-639258714188293379332255272045491141375/1458*r^69*s^101+6444624275979103268670199867215625/1458*r^69*s^100*z+7115841819393036249892202748944944843625/729*r^69*s^100-243164735048710392024459974808621875/729*r^69*s^99*z-142941391783240585454916207698027236435795/1458*r^69*s^99+24694347782059349214688692533210528125/1458*r^69*s^98*z-1339209683902293281363798631367899398056297/729*r^69*s^98-872677639859189260644396138962196526375/1458*r^69*s^97*z+53730005590661010155534271086361604109490559/486*r^69*s^97+1189560421964219000651047940061556929125/81*r^69*s^96*z-2118695317785966901689651822644967373022356354/729*r^69*s^96-338317144305292507408366990050034372259471/1458*r^69*s^95*z+76770719694804166486936996115455862357998830875/1458*r^69*s^95+1037945744242999030612325232290368181745832/729*r^69*s^94*z-19024575392986789455829622095438991096205190673/27*r^69*s^94+54494489346998285901956984451851451325139819/1458*r^69*s^93*z+4951267172195678550769208502088729866430631462549/729*r^69*s^93-1032506497638082375619410048472528287320270668/729*r^69*s^92*z-28837878193123030279156191557766337257473549147129/729*r^69*s^92+4392445006994223999384338425151208119923523869/162*r^69*s^91*z-6362780717782582373050531052253580604421246019627/243*r^69*s^91-269239583787701097333212829600303212878676104055/729*r^69*s^90*z+877329236078470291447720074085769617788161009751947/243*r^69*s^90+5656588266729393051807363631853368066238082684349/1458*r^69*s^89*z-33183987323469080063372995384831184944179760200739109/729*r^69*s^89-46420657479588898110770898266388321339805128556657/1458*r^69*s^88*z+486598190816565559199261727986834171557606188161024789/1458*r^69*s^88+278423144089224563788162291342605100714226862962281/1458*r^69*s^87*z-2096259982579859163799442100933244717439661031229670323/1458*r^69*s^87-385378940637376082717443729469142586429790345546869/729*r^69*s^86*z+1191495320683891359007508913145062376476136194613289164/729*r^69*s^86-2634486743608716096981793642474732740032689429797865/486*r^69*s^85*z+19818485746943207038566241433266005350352723872327450821/1458*r^69*s^85+156665829670947031379361813587518423779100330100122165/1458*r^69*s^84*z+198694506285858889461503379839254410735193532078455863101/1458*r^69*s^84-785056253018610955218306521092063759580941559372188927/729*r^69*s^83*z-6621757614759670160842438975966720432473136110527430023087/1458*r^69*s^83+603214551818908396601097223223007249652980614993348438/81*r^69*s^82*z+40927279344669083092432951354631664031392776863340045447510/729*r^69*s^82-8066547212869276214240220067919721608174885719250485475/243*r^69*s^81*z-346060304958231055470868934365572096689661343657591806598925/729*r^69*s^81+10208220080935585841487197754860694947080932089859001015/486*r^69*s^80*z+1524499691653756422107224064984810829554950173209355881122847/486*r^69*s^80+1895552863833720744996791986471679894981619761553101749391/1458*r^69*s^79*z-24921560627049741628558982897996525809798150221062167566048433/1458*r^69*s^79-3783043622354805811924484928222862007726446434677589113161/243*r^69*s^78*z+38312762966887188035363189341291037203149926666902563434363809/486*r^69*s^78+175335419535644765843065753661180063425396999233926592282571/1458*r^69*s^77*z-227064183222211952193019235525000014090888939315871066271048410/729*r^69*s^77-1067788707113988479428609650046005435543941149165138104432283/1458*r^69*s^76*z+770162490819066798715778639625790551760845142606793223287150941/729*r^69*s^76+605627989407526153380754148908869409006772849879421349337125/162*r^69*s^75*z-4443286418892459071250975349569483236270965981896513984317725511/1458*r^69*s^75-11977691442443765075675864531214013338900790742112445982637221/729*r^69*s^74*z+3525813940900452234810769728978450803757823562345180644883252447/486*r^69*s^74+30609779824549744608185546171066256042798292213941640142394509/486*r^69*s^73*z-3166388075251522482078180586387112667612388901068829416517519858/243*r^69*s^73-51427477807418399528151760256018114459190837285885912473267321/243*r^69*s^72*z+5484210099220182810875100507649303594766796560056543037048451899/486*r^69*s^72+453543357964668385912801109814437295329454145711663950345331334/729*r^69*s^71*z+47215713667085916487079675134477200644351572231805877088469528407/1458*r^69*s^71-2306547855682739957171599156074206057609199695212244891536765919/1458*r^69*s^70*z-50300326111151437357453512071996516292949069076365539340745612666/243*r^69*s^70+820424512442941098085325992494634605533227594455756495455678594/243*r^69*s^69*z+332465210488665135490716786732050791393583937356989133825721974057/486*r^69*s^69-2698086176573440686164663105908810442585327217176614021824777017/486*r^69*s^68*z-1232642159717520371425955462393524100911768242540939026470926424114/729*r^69*s^68+3414122341862324311147639084803149429688883736052233463084172318/729*r^69*s^67*z+806570538594482938397386903872570893637036475774375228423282902590/243*r^69*s^67+191066281183824506814452138311086792652947564567619963026558281/18*r^69*s^66*z-7342399431411558683456234154584261930712388406338211460198820470815/1458*r^69*s^66-49727299201330911188901365309485453108936494989056209249929852639/729*r^69*s^65*z+7097461429958469101857746492312642946234538643021522487285765331869/1458*r^69*s^65+108223283372555426385709895510745574062906068959385345248061476775/486*r^69*s^64*z+688069241520883770193512050686820882604339873011783137171074019135/486*r^69*s^64-815722790695540243884211864341426198770771202986568689196018677681/1458*r^69*s^63*z-182170213468918552872721224166682148760601113118869873959949418147/9*r^69*s^63+286008139069852728896794647323500595368096872458441336716926947252/243*r^69*s^62*z+28162326960811258916521947537857732611476065854555614819259266359257/486*r^69*s^62-1032184889524145639091120260401445345094955833895807807855356491243/486*r^69*s^61*z-168007022276029067365711638728064504857207224672332981463017805536187/1458*r^69*s^61+1590883554561651355946916235087473679570278346872691250622241908055/486*r^69*s^60*z+130384874607680716751880866562005340952423804837588953719965391984498/729*r^69*s^60-3019413706530869442413975379971270554148393758688784919378030773052/729*r^69*s^59*z-155907231254135640127129699538872420806407320893819514443237802350314/729*r^69*s^59+5396761622119365232604498241155955986757839362057552107947133063487/1458*r^69*s^58*z+236217794765028646975135727151522402643876564695722535146290280760077/1458*r^69*s^58-214453464407518648079711050384719329977478143862389362077866091465/729*r^69*s^57*z+70121262020241979358891087190002076381387117935994218126916566925607/1458*r^69*s^57-11993367241352432606793129766291907653891891766829497516836764441823/1458*r^69*s^56*z-696864512894975271482694301682719064537706263318743860818732839215181/1458*r^69*s^56+11678085350103010385856811623878615775964848175300823558146001633623/486*r^69*s^55*z+837985039489771481232718942888632344972780025005239104461591429899463/729*r^69*s^55-35395235450916637770340970272282363948195523258891204239364981698312/729*r^69*s^54*z-2947586550533026951572541508343639215576709824513225148941703611209211/1458*r^69*s^54+119045761153323824473380448155831521708497716648853965493187218086091/1458*r^69*s^53*z+4354905028571215087974151199512584050581192340727953686825172808521389/1458*r^69*s^53-58790481910587245360172588493811582280270244486519141585293850237939/486*r^69*s^52*z-5676878895132862296304092867064154510398597678014561573217360165043251/1458*r^69*s^52+39347413987768812860930940680013209104216753235820799783363282697885/243*r^69*s^51*z+2229823079369721411184017562497898203417618759772129736168978208062771/486*r^69*s^51-289338505262061075436135668979915700506873170934734519950537358206285/1458*r^69*s^50*z-7230928429326423721226345630431124586711425643418906014979164845348789/1458*r^69*s^50+163590393022458520780307698509587742292758506825439127616993454338741/729*r^69*s^49*z+7244120907936161227692514982450929322572127266772278421591222376844163/1458*r^69*s^49-342949414826974200040682393631695251635843112232734407760645416623653/1458*r^69*s^48*z-3390341583779431827217327509571105880383440988094148945990610642868914/729*r^69*s^48+55691877461165472296561828204254267123908431655972875827848097139474/243*r^69*s^47*z+2985245724383341634001834906596639931919369023806147669389903267661680/729*r^69*s^47-101035465069647353122279811895128935313293414457443169657579777412005/486*r^69*s^46*z-4974284939482906196382072270724898724872292822123242523641331229824055/1458*r^69*s^46+128063575719820983066479112626587504931827046017403784674929341615334/729*r^69*s^45*z+3940269284880916409227755491636727791184463895486966447123627265775567/1458*r^69*s^45-201590636903314703533672933439151196513740621322272168572051947740029/1458*r^69*s^44*z-2978009254173708469263137416047920595695277478099326723433758240588509/1458*r^69*s^44+147669399303167021346001068883333402069820804275557406219284764008111/1458*r^69*s^43*z+2151654132251358482434039952383146569144331273901312013078545468231579/1458*r^69*s^43-50261395540481644932941717091039905472443509435753358538718660787555/729*r^69*s^42*z-1486458269746767193514561108039591437931682731004100925021790750142853/1458*r^69*s^42+31721871112161653919467828768382705525436925904776638705462209169099/729*r^69*s^41*z+490247294619008392552826199349950357773048818974883220498573381026366/729*r^69*s^41-12333290689123962485201115348742183444878605931254962228780116886373/486*r^69*s^40*z-615840424682617106203454628798244330303759142592786610884047482982729/1458*r^69*s^40+9920666918273344076662253552546222901494390963571090213529588667599/729*r^69*s^39*z+183507595137191414356046282429428583073345019202598541964694410593643/729*r^69*s^39-4856016233451411800170802212040235609856446090507433055239314907037/729*r^69*s^38*z-206726600637391421506917636817999191898285436092613212509100177883939/1458*r^69*s^38+2144414582858574797423464008790697939056875939206056118332587606314/729*r^69*s^37*z+54810845988030116643010076257058675654375515211599862311878242666588/729*r^69*s^37-836989386405997004033705087772612843593541964773836620453446167515/729*r^69*s^36*z-27259270227893364466065214179691108943309528597467319618115908549245/729*r^69*s^36+30761937799183597087501273784697161439241742872756201900301978540/81*r^69*s^35*z+25339011880270952843585944198993860529882256652412328416763644698637/1458*r^69*s^35-69219692053359361594053509645024869956105917456818470316566660511/729*r^69*s^34*z-5484314868119493379952288152857159397675976258386220764398935724385/729*r^69*s^34+13246251155891475039585392894156485988676081381147214133445901525/1458*r^69*s^33*z+2203645969424697784947113532317655462217013820111989162831893453384/729*r^69*s^33+5774554512617287247899431503156048026032780591615512487027542528/729*r^69*s^32*z-819046166952417159598794237935726304684334333754700799028394337432/729*r^69*s^32-3298749426674330064766230070701726204759503077439435549015113459/486*r^69*s^31*z+62339448106254492235182789652703094239681653702397229553397746763/162*r^69*s^31+1697275528312833875537108849606545493418755293319662065986574037/486*r^69*s^30*z-88154620144035972717689595313724472476120870937885755611544233601/729*r^69*s^30-1034379470553246833239437057317299449789743445934737256190525656/729*r^69*s^29*z+25281707792381695189696404882450316475661085489902913887044568107/729*r^69*s^29+236071625672848573430147238993258641660764098756074408385693755/486*r^69*s^28*z-13143590026726913732509537180018856973831250077884315140524907741/1458*r^69*s^28-104141115246659519660469437673806504705879326341843906589497437/729*r^69*s^27*z+3067819771185690188245610755033038793467273958205719352155708961/1458*r^69*s^27+52568598392130560682116779836902878515771632978400366237859693/1458*r^69*s^26*z-634082393893054057487073029317562955481698200084629344679713725/1458*r^69*s^26-1860038234487664164057622372537426332913260707009191769328125/243*r^69*s^25*z+6301588328618336319144010900550560069638094971648284272028645/81*r^69*s^25+1881175338321192696646803176577646193969131715536679243131025/1458*r^69*s^24*z-34570665202173749652102459362896110509648131050361098947719/3*r^69*s^24-102582444886928361099901166911105459855559330070825770505587/729*r^69*s^23*z+306544346809139604879015537966566685616354795343898871626530/243*r^69*s^23-5903708772820145997193366659273679980648514725899254357193/1458*r^69*s^22*z-40185834436669918823667222489173918352632775309220306683437/729*r^69*s^22+10325762042809976648714358712449699605813009632372248305057/1458*r^69*s^21*z-2596992934206080531757364613736267098242155987697385287241/162*r^69*s^21-3277063058075849583697065854770184065330365332264508946463/1458*r^69*s^20*z+3891146336304724510962025374059985569578487097006887300462/729*r^69*s^20+714148823167138572989089871493062623878821752396803537841/1458*r^69*s^19*z-1392586271390007773403672058955120535584381780418191386645/1458*r^69*s^19-60824598845742876825140166746964522963433505683286844287/729*r^69*s^18*z+28325620507934216862323079606603493883322792153841834876/243*r^69*s^18+16623260517126432568393731434312120751408110819661908195/1458*r^69*s^17*z-6313974940545569069720405222090472455392894162469375857/729*r^69*s^17-895102825837207281377372828782373617524174533834512525/729*r^69*s^16*z-11495037772458641884610242648116243839547172173371480/243*r^69*s^16+46746654427107431668157374828308818940555077631264319/486*r^69*s^15*z+93914067347405284941529444591119555373934748948354964/729*r^69*s^15-1840691110274282968809053340808906214684817370473959/486*r^69*s^14*z-32959481365424240850998971666272853355005942976388973/1458*r^69*s^14-205216941968286004286524775230515248542700937090319/729*r^69*s^13*z+3571185842976393302496447164946398527856072113539599/1458*r^69*s^13+34651927387770749286007866091879423815599843948723/486*r^69*s^12*z-265297419458955404360803259940798929590514621518099/1458*r^69*s^12-5542579022227691457432564454820986221386797342669/729*r^69*s^11*z+4051320790209519999035899099966293023821733319743/486*r^69*s^11+753645805108139738777217545013590047805053370125/1458*r^69*s^10*z-80179024349942426413808366629501934861463284849/1458*r^69*s^10-31141680842067684436449859282689948286684667719/1458*r^69*s^9*z-19274397954765408843616611176932659758129972924/729*r^69*s^9+312408536966344659123335981886425526059242747/1458*r^69*s^8*z+1760861258315717773299818006818651214565460046/729*r^69*s^8+27096074455444196025331626945750839736923080/729*r^69*s^7*z-85308820834093479496686884748535242254134814/729*r^69*s^7-680638800684890641758878794919244466388900/243*r^69*s^6*z+261835175929682700042225600442101720396698/81*r^69*s^6+8091325376843574699203377761757538625310/81*r^69*s^5*z-21527768484770532677182881878229465835400/729*r^69*s^5-1272703126204520265694401595819660870000/729*r^69*s^4*z-296316559816543685932733438586320992000/243*r^69*s^4+759038714930498315289379293632720000/729*r^69*s^3*z+11917010637164197134202819980419780000/243*r^69*s^3+124539048136835808026209009842700000/243*r^69*s^2*z-172951756738050941860491053483300000/243*r^69*s^2-5432156403824701052219295297500000/729*r^69*s*z+2663865150658655004697213667600000/729*r^69*s+2219761473994066582059326000000/81*r^69*z+2017359479820899645464000000*r^69+29660075364688135203125/81*r^68*s^108-1079979888400861881940328125/1458*r^68*s^107+298300853271935775227294265625/729*r^68*s^106-123843172756303515625/162*r^68*s^105*z-70793000986158132276572228562500/729*r^68*s^105+5801575484480268147359375/1458*r^68*s^104*z+17489829616185006299429966046915625/1458*r^68*s^104-5450639490921549433050265625/1458*r^68*s^103*z-621074884646842319863643333738528125/729*r^68*s^103+1860014950046822690817627765625/1458*r^68*s^102*z+26446660783525417726798386180381761875/729*r^68*s^102-312916893656248400591936491203125/1458*r^68*s^101*z-214066347670215693360583760842156828625/243*r^68*s^101+15355677353526685009742374959696875/729*r^68*s^100*z+4622770926499127061991652685154229723240/729*r^68*s^100-215122394777677842112401532324215625/162*r^68*s^99*z+283858296257053496921916724005211395721997/729*r^68*s^99+82109197609745523743656575769108736875/1458*r^68*s^98*z-13834054655993759482155757814474418031023689/729*r^68*s^98-1168268503114692112920471170013204312625/729*r^68*s^97*z+367877259572383236923325573802169297954388041/729*r^68*s^97+40317999737581142237076949241195800443295/1458*r^68*s^96*z-14033774698428472203892820596017745394745438085/1458*r^68*s^96-27672490615618413772688252617175850384095/243*r^68*s^95*z+200591795150943334298011647241755899003923788155/1458*r^68*s^95-4300752842866510404380112254547200753773987/486*r^68*s^94*z-1024579127460817533709092380828012702123827482769/729*r^68*s^94+151248418399650460644413895660700909840339307/486*r^68*s^93*z+5789063569792314328746213497105816663204459788361/729*r^68*s^93-8924429218821896575792837596514247564546148755/1458*r^68*s^92*z+22961428904526252043047759323093507741439717067994/729*r^68*s^92+124730694507433991637631682757934827641785892821/1458*r^68*s^91*z-1969148671728716827826166557277352518750604951006231/1458*r^68*s^91-1320564133722667246037226350143339670092946190865/1458*r^68*s^90*z+1402508967282734349562831126775193745883440276458506/81*r^68*s^90+10635065130285868135697868751705659681217817834609/1458*r^68*s^89*z-98131205310183253731626182202998653515796631082722882/729*r^68*s^89-3273338167543378490501800849463197399060444761784/81*r^68*s^88*z+144801409938468124224259919525296201241289780026350987/243*r^68*s^88+70116107448886965089020675007236611848531662572115/1458*r^68*s^87*z+9696319903961193900274992540474959703797782039604815/1458*r^68*s^87+389447671903257995661896512670798120063637586683677/162*r^68*s^86*z-29298098324218043736204613444084348161991183467617643769/1458*r^68*s^86-29240851261060970965443906258239278874601918987601184/729*r^68*s^85*z+70658307775541170904937884608673294866532608146209747639/729*r^68*s^85+303584893324443729501743671483457781145694312979428981/729*r^68*s^84*z+1277899709980066115463819415380422687715295031672157814789/1458*r^68*s^84-4617245110817248164327374052117437328948144375514877657/1458*r^68*s^83*z-28938974605027874612188364368353619762649147002020396432341/1458*r^68*s^83+12213804237919091530592115627174492664078158858452085886/729*r^68*s^82*z+100321293977272077544193865057081439299064261118249736194315/486*r^68*s^82-52064729634878891918286279824347192223323636023943900705/1458*r^68*s^81*z-375846975003084179702636009474117900809844127887216025159406/243*r^68*s^81-619692546625298162300370398512422668517150087182277420383/1458*r^68*s^80*z+6758214695411107784531175894400703685275788490535374633903531/729*r^68*s^80+3264322820062036724795128847403007648551517598369283358697/486*r^68*s^79*z-67599651690435803664677164811975998636935469855513864204677053/1458*r^68*s^79-42905819150961157659323532988628282387823701385022926027356/729*r^68*s^78*z+287646011056943869946508584810798324795182960524528808008778525/1458*r^68*s^78+191318327404372103552911270542219304044693091190770671886609/486*r^68*s^77*z-1048485177415759127490655260220255708851798018898268458227143477/1458*r^68*s^77-3175921776789875519871994178115847677583484375856215751803909/1458*r^68*s^76*z+1629776079900045276256191599369156339450255111980347860075102905/729*r^68*s^76+2504873801219480050588462881860053599354085291765568665516082/243*r^68*s^75*z-4231261829364490905173097230744976328774279749984792761798343916/729*r^68*s^75-61817073512164983005251987726432562927218850151108112979404931/1458*r^68*s^74*z+8626706213763896987069408802569002332500447533574652978168220547/729*r^68*s^74+74210069278737688205211957968703421664125929896198551663102307/486*r^68*s^73*z-21784919479159273532433235514285616282079304292608121804829636747/1458*r^68*s^73-234176410524455270363538193511402108030500372710234404389840685/486*r^68*s^72*z-15823558847573208377375960534420858941570717190684007973841115839/1458*r^68*s^72+71433555447111494354361013862497380677774076430145128065671051/54*r^68*s^71*z+207735354542006042399592153493976609650379990178258233120363384345/1458*r^68*s^71-752030578459634148766750295750609020267480825987458098757435482/243*r^68*s^70*z-399845496344283631394324191249735868752941100781773940543208530449/729*r^68*s^70+8514188275030338033094075740112940192997162456000814354497959045/1458*r^68*s^69*z+2185117522540941958336104443260666112296168697603703342850860686827/1458*r^68*s^69-3553866691202659072805266589533531497111884645098350105767876351/486*r^68*s^68*z-2358554870793483690995784989968433212881094255705212623051575571194/729*r^68*s^68-53149702118619370580219039898088635137244853435729737427771745/27*r^68*s^67*z+4034189239418713579511102347026273838062641472032026511658389809195/729*r^68*s^67+70768395501843496806583056992975898520924964527572850219939572263/1458*r^68*s^66*z-4973939935196524000165544583020381560423344136592624493129429695479/729*r^68*s^66-277936898220091673398775012026218471322141611184888554594010519211/1458*r^68*s^65*z+4414620252188909658276247141948655816832516905086107384004898446643/1458*r^68*s^65+775051346844077781021557936149254469231385123039316583380624361669/1458*r^68*s^64*z+9526801073922901067529420123813484184736698724618140118076378487203/729*r^68*s^64-1771153954710017389266044647329804800209712791155921395602181565137/1458*r^68*s^63*z-36747574336778630753179152316330478050950828134633261090051581911343/729*r^68*s^63+1727420618186000348268882538175113942350820614495889541677386539071/729*r^68*s^62*z+166873144614573635879400409964832571092350121875964187057066771471321/1458*r^68*s^62-2895972963755715586831482257878084005781306771833993798857886773999/729*r^68*s^61*z-288208405434554124991389307074586693271498171040197611420208414869169/1458*r^68*s^61+4087066179919261529484228352586607741915432470677910122444453866598/729*r^68*s^60*z+391044004505069826838082381795192010304686630285048806110157251753823/1458*r^68*s^60-2990379888572654480655541240684323464791105697252038153528468503733/486*r^68*s^59*z-127739760280112556968577571315971978533589759544818128416350649816837/486*r^68*s^59+2580183079228082267160609266851197300299575141830516922152230601749/729*r^68*s^58*z+134478316746217912378027179392844843419023810499049663245987073041939/1458*r^68*s^58+1280364738015792286477459861255271566314043873160905770574794633706/243*r^68*s^57*z+245468320790862449607386822306398425313103185607121647782096653307436/729*r^68*s^57-5789247088900052034692536532205632986582468955393413289776740353137/243*r^68*s^56*z-527185931398866078078703053304284697273005869425746508460016216718351/486*r^68*s^56+4472653940254143679143400750084722499135808116217847638046630167594/81*r^68*s^55*z+1041697622287317285855238487448451328493547221784234042050879440573755/486*r^68*s^55-146860880955590037612718442151024396834847526036914060558624380225235/1458*r^68*s^54*z-30744577839034218269501131218888624148894397456223187975622911393013/9*r^68*s^54+231123942669471607402316463066256847186276212821083587760419125577517/1458*r^68*s^53*z+3448123918718933200709034607093624328383265795452288349748322175699731/729*r^68*s^53-325176178813437962099488607941130526854669975378757816748823663205617/1458*r^68*s^52*z-4285808246900464400050991989565644221854948391690098238124356516456079/729*r^68*s^52+7707995727666502968229950252072024637996804079901397914176062229114/27*r^68*s^51*z+4871011506204749351067960818164497029764870629212590011188001091978478/729*r^68*s^51-163158604673201733699830828619390599320433128044158342348067214387205/486*r^68*s^50*z-3416531322919832107362473784738954803652398665483552394293966470462877/486*r^68*s^50+265942641453651741356350344434730969388339253020658648751025149987062/729*r^68*s^49*z+186560649761803805359451610565710381961799785169175815289336415783340/27*r^68*s^49-89320504738354333553543711173331993289796873445695697030865652931488/243*r^68*s^48*z-3106056711495663164291271342998961344976456898148810057585637474768737/486*r^68*s^48+250848251693402742135811070361932225319900850096845743754736376263508/729*r^68*s^47*z+4078974501509041565745632217403840764690444957453234233831927026128931/729*r^68*s^47-218370292764276122551522372221555423131357949307798959658309481064413/729*r^68*s^46*z-754424843092667636353779536291909202578956890343329632315755376571341/162*r^68*s^46+353561795055955631240535072419432554414119155601393639858735441572137/1458*r^68*s^45*z+5387231695349559597105769919246267759022983285314683002953864356647029/1458*r^68*s^45-132988061982459075616235541172064547628900802206000267429249428686036/729*r^68*s^44*z-2039581542254944026558709832560321059110618226624524610753730749750695/729*r^68*s^44+92821849494711023969929411409012138588733974243660851125867692303707/729*r^68*s^43*z+2946056939684295595527482007827561619154927541706386134259143720880291/1458*r^68*s^43-59959315138621299688815986269720793203883577614684295728364653670734/729*r^68*s^42*z-1012812626793162666219774051292704747487168573953498084335319350871335/729*r^68*s^42+35709537951771172706788377785082953778056371849747813447341605907262/729*r^68*s^41*z+5441211916239781587554383204046959221247237927273366389700013233571/6*r^68*s^41-38992739436462945255578363278483860074899461980975683704971933789207/1458*r^68*s^40*z-408314997306756975159612751822550612437364047561223204601646405069409/729*r^68*s^40+3223896539821017562063480950922519801857142580704434254613276962468/243*r^68*s^39*z+79261733987515963096036902348020402795424796841638114401853897364857/243*r^68*s^39-8590166590851046420456433572828001343954797647681576751757082765627/1458*r^68*s^38*z-260244611427233238180369322093557065520616442152876496378438911029923/1458*r^68*s^38+1660429938946705681184058972630897134724760722829765216550403509845/729*r^68*s^37*z+66692180458193081048436508812797980991030472147592376418195264466537/729*r^68*s^37-524047081220998987297794276901509762106406175220501856893369160476/729*r^68*s^36*z-10638434259484718962350415013602913821695218085950471007862846062191/243*r^68*s^36+216063293567681599259927259509772043245280413345094033537183448261/1458*r^68*s^35*z+28433673423417665647474520237438903690802939365810228223733771509641/1458*r^68*s^35+9344710257391011632217929416514445313323168688961980475417281361/729*r^68*s^34*z-435326666744034290189122850827345023360929356921608841633477056253/54*r^68*s^34-310838443016455832563453199546598448221335377729113155816938370/9*r^68*s^33*z+4494124183150525206371249415882151990296179602971624733824288885341/1458*r^68*s^33+16886676404134483001267031387725176859806866784178466102728375699/729*r^68*s^32*z-791788723513246116182283216314496389382017721060581154384883856752/729*r^68*s^32-2735219117766669272241262184670131629730160843733817877902766482/243*r^68*s^31*z+56891007559354433100665250095590320368070707256848804839972594739/162*r^68*s^31+3284195379030158516760812320453681126671260327979746202038793170/729*r^68*s^30*z-151098472495167758215379193442471183584110638866055133770554527869/1458*r^68*s^30-2248533186493413194939169193811295271502927865289545975527961967/1458*r^68*s^29*z+20206437901497056288890822033884479052146671800571926398771339576/729*r^68*s^29+110754756281570855411224656732612431939157185228058452693940064/243*r^68*s^28*z-4850705785876855924867887956899444861268327408946083227180626362/729*r^68*s^28-84110270096406620042389359147956931459790392792464210189920933/729*r^68*s^27*z+1029938310210837477377343924557250921342805702908661654835914319/729*r^68*s^27+35394000951639926437541978679376321296204257030490095559788477/1458*r^68*s^26*z-188721056483067313123343113445020055578325096718631472142059084/729*r^68*s^26-2837670718896724886918072838886154963502116390780692701140029/729*r^68*s^25*z+28414758871006345699636570917909607430359858921059528229172713/729*r^68*s^25+77268161526870869442272363397993423466386613771710221297441/243*r^68*s^24*z-3076946258725026778531026678332200546808506382528003731077070/729*r^68*s^24+47848411959647377807640176504646352208206453455115189999298/729*r^68*s^23*z+95194440361603441382504529400879178087260451634486628903177/729*r^68*s^23-57059530820891040318805004398783119604031956692643708906337/1458*r^68*s^22*z+18538524789152830662382133933144466875911281304207884636268/243*r^68*s^22+8316460651800214362978309188078810604269393270279697906719/729*r^68*s^21*z-11450825892247939193517391538739540931437726494672453225261/486*r^68*s^21-1197829542948536723204854703193345785086905437673170507767/486*r^68*s^20*z+3058816045941891952306036281854307250670328038552317391171/729*r^68*s^20+34500961292910582649020232322816363391327476974772822974/81*r^68*s^19*z-245820900834512157666388259975916286805490300291771144797/486*r^68*s^19-43428226531277517381787721594433081565516087693016520994/729*r^68*s^18*z+48653759728911906386326847342327023115769699801726090763/1458*r^68*s^18+9573873037890308192656186149774497832916876887948678947/1458*r^68*s^17*z+1303878798353044902801094834361469534512221213589468900/729*r^68*s^17-376984083260271819109401525713309809753117226283771467/729*r^68*s^16*z-1325331299768515824824714758798387326135194434491084241/1458*r^68*s^16+8382046758090521583789769830871834619746793986591999/486*r^68*s^15*z+37091105045457580351764079051743566220332014645015600/243*r^68*s^15+1837904361573435261944688039629889272594424624128059/729*r^68*s^14*z-12289049441069390205755677255799236793050623085151458/729*r^68*s^14-271345411792993823909675239093605990523975694610955/486*r^68*s^13*z+1885137361109894692334976539283648579757949778286075/1458*r^68*s^13+3297543403744859873312257773990342685614994523321/54*r^68*s^12*z-43466684246090441757973014884328842092086944912446/729*r^68*s^12-6354737352748800166963533551007317496754684289959/1458*r^68*s^11*z-48467221565637691912824518497110094745453418821/486*r^68*s^11+136593118438717348680080481865539018799269188200/729*r^68*s^10*z+139374752515677720753744164192302371373255150007/486*r^68*s^10-842996044287472396041043866629788046302790668/729*r^68*s^9*z-2192387259262013924977675460009747550709649243/81*r^68*s^9-357620727432024183540674943113357994398939741/729*r^68*s^8*z+116369201364906712076440503759006447401093278/81*r^68*s^8+28662797970748942516020629596724029512712384/729*r^68*s^7*z-32517902860780784510329823281290997799373740/729*r^68*s^7-1162497041034074760065360157291724970771786/729*r^68*s^6*z+110907894433526590962619153648125829446676/243*r^68*s^6+7982991407484572014661976665028201183680/243*r^68*s^5*z+17854121406798706707769806128964806096150/729*r^68*s^5-8105377553800343275019819525703568000/729*r^68*s^4*z-297073160730733430893049592796228051000/243*r^68*s^4-1343535385469489098212012991212920000/81*r^68*s^3*z+17592410620841505725089934326383820000/729*r^68*s^3+88760145088430007837389618384500000/243*r^68*s^2*z-145191272937845726389867897095800000/729*r^68*s^2-2057533184977762297667802661600000/729*r^68*s*z-7633140170123292062964731500000/729*r^68*s+33108458435628425068604000000/9*r^68*z+53455607909801778041746000000/9*r^68+719045022105807234203125/162*r^67*s^108-4512413040432422625222109375/729*r^67*s^107+637237089963541850675656296875/243*r^67*s^106-25546617484909043359375/1458*r^67*s^105*z-80129432001341899240464257853125/162*r^67*s^105+23365245985047695233140625/486*r^67*s^104*z+35271649856557427636833802336528125/729*r^67*s^104-22233422725105841831462375000/729*r^67*s^103*z-1263583710483335467141281030898765625/486*r^67*s^103+631075083666825285239208531250/81*r^67*s^102*z+51935378538649275818070898802689889375/729*r^67*s^102-56152441294979038415036756778125/54*r^67*s^101*z-140325105965293418052233892915515242375/729*r^67*s^101+122122970572574610128421417296490625/1458*r^67*s^100*z-91993678379595305400471953141282111071351/1458*r^67*s^100-2124044639976080407206978596355565625/486*r^67*s^99*z+2085495600883300144521052977446837879378522/729*r^67*s^99+72023176187536661920052032620377065375/486*r^67*s^98*z-37509408697303658685485199967632818205730195/486*r^67*s^98-2101328964947584975341744729673407444250/729*r^67*s^97*z+372059817003690982724674384599343116741822175/243*r^67*s^97+2412423869383732088729493621908105879555/486*r^67*s^96*z-5640232213577895488629016564154574299932059981/243*r^67*s^96+2381782842538403122786811874394616819345119/1458*r^67*s^95*z+6805089361283507504624317488315443092263010178/27*r^67*s^95-86013124569130947511416359808869890392425057/1458*r^67*s^94*z-2003896529549073992615272362023313035851224866849/1458*r^67*s^94+896700094382762435222892273438674080013830801/729*r^67*s^93*z-17972122097872357575560399382417922349645861845301/1458*r^67*s^93-26039369978768967408850225633238552465031371701/1458*r^67*s^92*z+304790173934975981369851703373485226597221822376605/729*r^67*s^92+91766117392402521042689425357727093357110519951/486*r^67*s^91*z-4149894385677711830893123591815238889309917744015508/729*r^67*s^91-2066213550771169514822861106242580481036422132187/1458*r^67*s^90*z+70370618276827334973300889092700297537625997873740423/1458*r^67*s^90+8619838062302613223520298123276748724492275163209/1458*r^67*s^89*z-169856507421317186749253282103305279666739953587568047/729*r^67*s^89+6347877996090544642777247134546958188120400171545/243*r^67*s^88*z-61621185029315245761991479065587366216281637099996715/729*r^67*s^88-451993788548558466375154708511917967235658410139511/486*r^67*s^87*z+2882288789718394089149746574659125428048096894390203961/243*r^67*s^87+717753054393629434776445185967725586581464909847379/54*r^67*s^86*z-137462966721492558077570786325206531021528724268262557363/1458*r^67*s^86-34299643723875536468771821399968437861442669079600009/243*r^67*s^85*z+81796217425379605194180163502780698182288170924888053019/729*r^67*s^85+1714364879105860809754804905622326220800748561619596013/1458*r^67*s^84*z+2750371749136294929031464294835400848141016462029038891557/486*r^67*s^84-5287934288592789261290720486934845937499442862726998453/729*r^67*s^83*z-117251563348838931735372738711448284093610872706609460492047/1458*r^67*s^83+5965208894608508405933221723328961912185652340750570846/243*r^67*s^82*z+1018673832950235683203006357809847161951214117689342506798957/1458*r^67*s^82+24638338095215421409783932637885003897261561611084588638/243*r^67*s^81*z-1127862391320089762460630280272600356304802805239473714361057/243*r^67*s^81-3747815689114946572101821797722261107541839672287309294127/1458*r^67*s^80*z+18405914643859247685138183518660934272092293956622173744020474/729*r^67*s^80+19091932063304430984824799386105603792835120266329486621339/729*r^67*s^79*z-56277469073133484842427892335479017877317620697005897703829179/486*r^67*s^79-47216670252243233318378127223869624015589257881910573715411/243*r^67*s^78*z+660753251505123082169836546705432087913540530722176991950655719/1458*r^67*s^78+1708573007712283257211492947492941816018753058023848535751019/1458*r^67*s^77*z-2206726401497330266979987642622986959777190852818480929838501039/1458*r^67*s^77-8733240676009034049986308484499415992323640784898077766176697/1458*r^67*s^76*z+6198146302724785389592986601045566966768838512268083701501632639/1458*r^67*s^76+19300029709910715177776437150353621739171540588733497374946931/729*r^67*s^75*z-4666953491252475134976647224257773236802927436141558195829386247/486*r^67*s^75-74495515100941584431081970718067753315485227772278295049132603/729*r^67*s^74*z+10932085958213757709497982232962015267094974788493090158536980904/729*r^67*s^74+27985281420391259429128154111090653072514402466834390549067390/81*r^67*s^73*z-3684669353601342374611434277766097881918208427882397974212735101/1458*r^67*s^73-742959367018019809847011892876390918682945655796351573930602577/729*r^67*s^72*z-21636680341475332251606868330953789518391783275625893221832613695/243*r^67*s^72+209354097433881860449975581720408805696457244655544981940847949/81*r^67*s^71*z+33277075060141716417071457925057501233389438469849568919351593396/81*r^67*s^71-878439920195072667444350239515130966976458556409775946043279565/162*r^67*s^70*z-1811902544647161770746611609794039701185896315683288571469895799719/1458*r^67*s^70+12197002847586779025521150923727158657771703397602893553371604117/1458*r^67*s^69*z+4274536308837245581913218634677385687968033357294588625801126447327/1458*r^67*s^69-688997647095354411258641029403511798319734589844395196148833507/162*r^67*s^68*z-4042675196551335316359572511616505064097140344524464770875740371227/729*r^67*s^68-14647888696605294111286427644246141851895670741735737967284795009/486*r^67*s^67*z+1949648794068193450951933670281022794335104327510580936212147766916/243*r^67*s^67+221158915791234789112634342213153570597352746560073899018365383443/1458*r^67*s^66*z-4961902878327013956174727198058933175599163825961829709127159320826/729*r^67*s^66-344618762520362614480660973951575225212504399577354241779965866495/729*r^67*s^65*z-3987446897580440333686203370904566472839053443459326184389766361383/729*r^67*s^65+284634735313975746455382374576770675733026376227934482353411130294/243*r^67*s^64*z+28940869961095261428769940678922877200893199700185148551883614572732/729*r^67*s^64-397695369092221327523728080549731984896760582382975434419275238315/162*r^67*s^63*z-25806903825843687301508432507146834497382309607801568801325739878252/243*r^67*s^63+3225628263158004665621350576657647988239777086341805854669858176133/729*r^67*s^62*z+33226891899182749759906204437747595681398893957601543028008005958185/162*r^67*s^62-9905208858852081273799645955205878720198697344134523867036782997027/1458*r^67*s^61*z-455302947753010331819816028628195688564581564533090790390703178146885/1458*r^67*s^61+2055804890666398448214721049312311706633823823949446500448804592357/243*r^67*s^60*z+178069247369180930407534940158444863162293284891715955203345381644981/486*r^67*s^60-10274746056214393603484279871452912065823132720105470730404066912189/1458*r^67*s^59*z-194320436275144685516172581872008664235998751466169746554047688533588/729*r^67*s^59-982453513999589323110002319359410706823956995777614943973079130487/729*r^67*s^58*z-5975365165760463584880748494853398751732816213328961720059432585801/54*r^67*s^58+15939685813775343299829313195162874046827431871209220170959736177214/729*r^67*s^57*z+212170611463960350894591941375682249389149498984214144880187348751006/243*r^67*s^57-87187423309039253334904824649884363636283841756233079811160482812789/1458*r^67*s^56*z-3010482388764479221645320640112079810521227962494636540671639027523341/1458*r^67*s^56+173120958364858513582784451163939694441929647030167154167636990288293/1458*r^67*s^55*z+2644442223569320913200653955449462050004146169371178857360350866099014/729*r^67*s^55-96420634518619383901501123947714560927540101832947851708536734876537/486*r^67*s^54*z-3932222052552248124836421667879371342713240727472393784104545810964234/729*r^67*s^54+427180687046537497846779391850713568605070662467855407914389209836949/1458*r^67*s^53*z+10382635171316817175932551680653271088329081867461508059863566521376633/1458*r^67*s^53-570250991592503192903574684601665691233119945405362227377185939769777/1458*r^67*s^52*z-6234805786338912307637153615287295051047348785586144140364758987484382/729*r^67*s^52+696421534703061601296020384638980778591132558731762953625186082823659/1458*r^67*s^51*z+6915182101171227470373932350008531518300550038166294360280424506992259/729*r^67*s^51-783532704922364530926896362267521827263863177816399240421510613318297/1458*r^67*s^50*z-7157702250452649494283868162432232550852219352533525791383413375385075/729*r^67*s^50+815502776271945793116876118406985112728202270700159541148661277555073/1458*r^67*s^49*z+13935884549174055868487118445268415487107269612634401672588830364379473/1458*r^67*s^49-393535384553799396629428718083170181307701604563314184209433581082175/729*r^67*s^48*z-6416246296603984831085318299626304130709373136932450320048803364944864/729*r^67*s^48+235070314365482567597120303519729969327797845028978183787096760017773/486*r^67*s^47*z+1870112196597342386522433030113997562042286689805723618048743879462627/243*r^67*s^47-293346018910963630334422770016922326263270620099951145730677495608851/729*r^67*s^46*z-9336254189871611188492725068113627361820163632010880601461020322321299/1458*r^67*s^46+150954712748165782053400443604029272837035770691516863183325986737687/486*r^67*s^45*z+1232578489431119518963621157641847632075799685027353579443909024366945/243*r^67*s^45-107930555324720270163700688551224954815904608906461912121930748590033/486*r^67*s^44*z-1857197010236706014503528265891774407195483364640070951951596816816689/486*r^67*s^44+213837659785762611588086781765936558494947099707886474755853907862515/1458*r^67*s^43*z+1992087605380391670971375734520118593752612145261204542531495416172972/729*r^67*s^43-64937526556601619102285566979604735377491534364307789295915999002751/729*r^67*s^42*z-299670458259085695077021215958653849588720368477790083580434640186873/162*r^67*s^42+72051074818497472975232399671373413341356917336218418928385357690659/1458*r^67*s^41*z+861598691494025947747827851582673614802947574936434392895993236901365/729*r^67*s^41-18055673421089820584140740044894160901746506716952390109132118401685/729*r^67*s^40*z-1036029352001867086659920788862572045402852272735958501313598547766537/1458*r^67*s^40+16035578260294070302897951211053049693163636726209371445694539387863/1458*r^67*s^39*z+584413066969083123790294166159437328107938966021223823832078387891887/1458*r^67*s^39-6063069224127622118959641028712059391239229525412380476086349605491/1458*r^67*s^38*z-154213292926655717828691315510186357909837146904324150417357783060071/729*r^67*s^38+292520170341470904745504670837685336985080267334946867746182403627/243*r^67*s^37*z+16874648231202430640807903564014450078121971568379751802204518580609/162*r^67*s^37-4039396069868703642907133637246780903971552340350384721359457391/27*r^67*s^36*z-3865752535648199428546291288437182198438935501404600283604880629836/81*r^67*s^36-166813315651434842701532663042870744781189603945283155774051261029/1458*r^67*s^35*z+4930025200595154055709352568714061804262871351746537684535562939197/243*r^67*s^35+57454723338592991957309563799895826542303800390077445412192988591/486*r^67*s^34*z-1292297438067067535114255873423882707615434705542035042023847360045/162*r^67*s^34-51570924644858487515039750090406690527373247107427538242107500878/729*r^67*s^33*z+4214719721194024737854621270500141109246150829534318981710538497309/1458*r^67*s^33+48576332862347259569565121476155421797366669522326537039245514925/1458*r^67*s^32*z-467203310299108950181086050566976076825421103997418350722498998877/486*r^67*s^32-3219844984966590018520785050533533751863911959867651774409451707/243*r^67*s^31*z+70905608470958518840018798241461651725536436062770724479952319887/243*r^67*s^31+3316478308295856809557829029879177163328261504108429341150022809/729*r^67*s^30*z-13002481086539214825314338542665321414179211439869577187221401875/162*r^67*s^30-1969697888948303071679666533661176192158871243952007186227542867/1458*r^67*s^29*z+4812800424309854308900394766439210592811646229212610605407135218/243*r^67*s^29+249218885533906187680207346156560216066706286197569432922944934/729*r^67*s^28*z-2098223681767337220520145612976259682074311564472237260789769819/486*r^67*s^28-34295823033338855327968776002233326475061991391298946916849505/486*r^67*s^27*z+590264043721000453997934403576448592485646966038703532546998215/729*r^67*s^27+1677490616666820561406253666959117581599720991635446363421189/162*r^67*s^26*z-90226834293241829035668815678468463457345106393016682747083419/729*r^67*s^26-482783049382033339054740529149593057955157507701720800427571/1458*r^67*s^25*z+9620958538650993814678743951122570015410773377571754290417614/729*r^67*s^25-314228910472255561498085009401927434961047707146171993105016/729*r^67*s^24*z-16521141129841662480955327495186685810723204521915267516369/81*r^67*s^24+138225031272530325166131115603552714538375368301113746018043/729*r^67*s^23*z-473193484051806352299821467365768831536110283942294304879011/1458*r^67*s^23-38504854585647239621976289630117426703599918275674398562164/729*r^67*s^22*z+69548168850354136109138056362827353970512413188808336535930/729*r^67*s^22+5550047761763483400642924852660384561073717069730028892141/486*r^67*s^21*z-24624961978448990895974911452301735843124152159966768929439/1458*r^67*s^21-2926771330252420466078056488203909550200297030513062312771/1458*r^67*s^20*z+160561982458793156905093855922562830730961906425904662761/81*r^67*s^20+418885014756470472356622415065904816031381386760869658969/1458*r^67*s^19*z-75318915045971499740960495620048571371516663482189446224/729*r^67*s^19-23573202467434976240346370255957911159659400621624277114/729*r^67*s^18*z-24612419694157897274683646650842220433475877710465149399/1458*r^67*s^18+411434005601637267923887371872537940561644161607029913/162*r^67*s^17*z+1390710869913119228177425724784163110635327601041501873/243*r^67*s^17-45922664002561981391277230157594986297686126786250561/729*r^67*s^16*z-1368002991021570674751635044371147279409781136334897513/1458*r^67*s^16-13970146313914449667068497808411644310125012239345777/729*r^67*s^15*z+77046711896862290412384098848308718153380919851978463/729*r^67*s^15+5737795477981222630871622680757346584368208328752139/1458*r^67*s^14*z-449669543203711513817177391620578600844341335076217/54*r^67*s^14-107438749928676219132006936593714479806600480481673/243*r^67*s^13*z+184487898761019437911603802586576334727716930410563/486*r^67*s^13+24028050194376246194103143101728817933703489060701/729*r^67*s^12*z+7884351715056213979957234806080504662299445616695/1458*r^67*s^12-2122205912196328720299830673503434376345017504669/1458*r^67*s^11*z-222567052468871031832539963896744890506585166930/81*r^67*s^11+353832614047417345999979657171514093628970960/729*r^67*s^10*z+43456448583205229839116246139047415597398848827/162*r^67*s^10+4086509994838565170790669379339427054296182669/729*r^67*s^9*z-3752518647638375514789946334852309868855082552/243*r^67*s^9-692982149651530353282355768899865776818522203/1458*r^67*s^8*z+386822858354956269668627905198955516681336500/729*r^67*s^8+15684612208224115079195111862389434639390874/729*r^67*s^7*z-478045871641514789876225148142353469783420/81*r^67*s^7-369844037538424427339433347998737223540342/729*r^67*s^6*z-296967438041156344308159118163846133649550/729*r^67*s^6-35833086705393762618394965990893821580/243*r^67*s^5*z+5872901453999706277173008653827843635500/243*r^67*s^5+97704746290778837874003680871345584000/243*r^67*s^4*z-442266626532266634106650513133565812000/729*r^67*s^4-8663944666260420613243714591061600000/729*r^67*s^3*z+5148635030423220500060658475610920000/729*r^67*s^3+104696463904330191200107653800200000/729*r^67*s^2*z-5813451478483398338481388015300000/729*r^67*s^2-346175639605608031081170393800000/729*r^67*s*z-44420640384516247555529669800000/81*r^67*s-18202023473331713071210000000/9*r^67*z+3108658185196468630704000000*r^67+20335547183452032288578125/486*r^66*s^108-31605780999871984220555393750/729*r^66*s^107+10561712125901016876305328484375/729*r^66*s^106-128182641614842643640625/486*r^66*s^105*z-3145919635826183870721672639378125/1458*r^66*s^105+35791347862971569568906250/81*r^66*s^104*z+1429384645757043143844082559000000/9*r^66*s^104-288839341840716871665247015625/1458*r^66*s^103*z-7800787254533707263920336029180820125/1458*r^66*s^103+28055931389816467318367661784375/729*r^66*s^102*z-1702437358550478569944766184993991000/243*r^66*s^102-5970061642472691072056770940740625/1458*r^66*s^101*z+5953896147894074715172881034570391792672/729*r^66*s^101+392441320861087992020338149683365625/1458*r^66*s^100*z-277407171276460734883130725464283947263654/729*r^66*s^100-906511458796090274757348442458618125/81*r^66*s^99*z+15300255366018749428118566110428803562775707/1458*r^66*s^99+373329370506452353882382104486565883875/1458*r^66*s^98*z-34222756227456928527342744436628531124538549/162*r^66*s^98+246609141182928267847874385080563763105/1458*r^66*s^97*z+4815772908685835278089963348902750325754530469/1458*r^66*s^97-117468782467421034604870481817564317366461/486*r^66*s^96*z-54773909236920090478358723792718450398796173365/1458*r^66*s^96+6984498010441260964788961042329613403242657/729*r^66*s^95*z+46049985459958074756496949459162982738131732888/243*r^66*s^95-159508039606295362393262809024384871998185973/729*r^66*s^94*z+839625567981865461451311512179341632194865376713/243*r^66*s^94+2452195698171779440715141709357881155378691125/729*r^66*s^93*z-159305015378089381343362467325132937918981664327193/1458*r^66*s^93-51480395925264382975719427862349213089420687567/1458*r^66*s^92*z+394204470164942807840142143619777672719176199390290/243*r^66*s^92+1342590593379200582861105584064844573409736077/6*r^66*s^91*z-3721395099581409382692440217789765003393141332934073/243*r^66*s^91-16926822110909389344321352281242339052193930558/243*r^66*s^90*z+61068601636535924300049127177517130224928797210727382/729*r^66*s^90-4705263962098331637223162123725767935355254024060/243*r^66*s^89*z+2063798546270947590743573054664624306439124969768909/243*r^66*s^89+157565677016725560889151801873655334269941419512977/486*r^66*s^88*z-3762347008382484510692981263567242198482853584608046423/729*r^66*s^88-318978339671484300540989416266213363003043283844274/81*r^66*s^87*z+25481692391667565609126797188820223937721821321804188255/486*r^66*s^87+20203788383556181071563936289347456393088861833984365/486*r^66*s^86*z-322399080083526890907093760811033023482867835105342525619/1458*r^66*s^86-91682020053116150950523120486642912254060823069841097/243*r^66*s^85*z-749954652631095900094961882848958606416752574418314458361/729*r^66*s^85+1972582162784226260819861016895457013396988255255416488/729*r^66*s^84*z+20097476628149706540010051088892954021419801613015501174701/729*r^66*s^84-2021541659074966709331137329929075269543919218162436617/162*r^66*s^83*z-209941093772813459778365074538205861648183030176194682941036/729*r^66*s^83-4967566385689484951422214985836745730049623974928247938/729*r^66*s^82*z+1561960426574707756706808356682923193087070170582891965581342/729*r^66*s^82+1239075495983378520489628060597681264942703153019495365795/1458*r^66*s^81*z-18558743342604606731089603376138696879017309640670670135511083/1458*r^66*s^81-7659348328231093392744100386931000905027300187864583842967/729*r^66*s^80*z+30628151255245514007105672464366770656988816880366317474877497/486*r^66*s^80+63958681427370599346124737129253383319229438119663186162691/729*r^66*s^79*z-193034432084489142904476536967136429162435556999826413981621749/729*r^66*s^79-847105635709072988277048663073922502771264221441281442710573/1458*r^66*s^78*z+230413811724851203651277504418905061631939945517579821396727621/243*r^66*s^78+782787054472865571810996617796504606110804781705800142688847/243*r^66*s^77*z-2089647581444673323948855405403755054100519589358134324603865159/729*r^66*s^77-11179037809165640216628112208549402505091544387960406094811653/729*r^66*s^76*z+3437190938203313039794675989984199324686321285609529171025072035/486*r^66*s^76+92557957663096331550179702744982541693265283723990793977175123/1458*r^66*s^75*z-3109514925068028237040943203358329558639640169669760058087937778/243*r^66*s^75-55832690478928970064525370965560248596250447177240234767496238/243*r^66*s^74*z+6428183961573386743298786694980807918368373236321338071353760803/729*r^66*s^74+529276148190359728824324722469246826762430736790238042295843917/729*r^66*s^73*z+12135966683364030638015608966551565802156393014853295897507010435/243*r^66*s^73-321094455150523489555146671448332233960024431662858130750400385/162*r^66*s^72*z-420262621508317255291932477141354427142691088183933777011739379551/1458*r^66*s^72+3312026832603947467087672200895066543722680160324940603151114909/729*r^66*s^71*z+705140801967034532000154560969936013744526827478194535216297714744/729*r^66*s^71-3919914919141201338926919412105175680333888782527142965584165681/486*r^66*s^70*z-3619344481506997035912180976518327222131772265039576751733290813989/1458*r^66*s^70+46067432060665025843262383619383252953983187275247038605421227/6*r^66*s^69*z+2492492544321344529672464000909056926038280110523007557579208475185/486*r^66*s^69+22417116849144776378513971039340128342233607627043218323930368519/1458*r^66*s^68*z-12197330656281690302526646314395385293111284334896329301288753115321/1458*r^66*s^68-163775205608671904401713981044218620756930151263654429166350471895/1458*r^66*s^67*z+6848858641298321795291280488802799775551361073186122911591061710553/729*r^66*s^67+287746178510373771788580791613119683897253063362538655333498953441/729*r^66*s^66*z-1951579293758690387249165725668685789743949422763669714944059924671/1458*r^66*s^66-514853663491963213803484912181223314077557431779427938331976656753/486*r^66*s^65*z-40354784680266068990737495018994994567079238301980022979651015029049/1458*r^66*s^65+192406076464401750777978648662912668693245558966987810837970454716/81*r^66*s^64*z+134286899414964241502504265207383218803575783893850453367454231634233/1458*r^66*s^64-3330542947348842792856067922286173407536983589390103984147981864746/729*r^66*s^63*z-146153232526418099673969036128111047637377687892374546902083410052306/729*r^66*s^63+10971940093142019816555506455393249605514844867714436352145141991547/1458*r^66*s^62*z+82668797080707519446194240435670841690561118896490382562570170284072/243*r^66*s^62-2495720699267687004113676066174765083728144407252202605399179223754/243*r^66*s^61*z-334843415326665888314073535293371375086307104114967617386277504965614/729*r^66*s^61+7503256331999043225010569203684018602045332683372249883174493130696/729*r^66*s^60*z+663528004741714617873084207972625087832514685201307751854614706321915/1458*r^66*s^60-1445213098182720481096042273786137476134220219230544454812924199757/486*r^66*s^59*z-264174554432137900924888670470082997613772221112228007717296430603685/1458*r^66*s^59-13437418283876652635836428849108209545769792597793173226726483765352/729*r^66*s^58*z-378337291463271154850010260155791798979431637561686521869161776383211/729*r^66*s^58+45052978199587020231593822324328483819695449175520803054086984348667/729*r^66*s^57*z+2562591092724307121368402543901926838092029936379019802985212983962865/1458*r^66*s^57-195216491741027821636538879961117651629610429940837697486873882814989/1458*r^66*s^56*z-5169626026826574271051674473237087520127894027926658425571451572623019/1458*r^66*s^56+172942413143676941056661366197657854763517619550743750724680467122613/729*r^66*s^55*z+933172184641830744494912096157442869802817821079627117840551612252357/162*r^66*s^55-535273085293394359332086759933264724480933386011231378050659173920197/1458*r^66*s^54*z-1321119155566998523945301802635401133354019849299652852090454574474611/162*r^66*s^54+744022984985984295895837278799673706834979269074528565579780337680959/1458*r^66*s^53*z+5061083686068020767341617569319953970653473449842180244068919891791919/486*r^66*s^53-11633715177250080244577089645156664071128741131332473471759049822673/18*r^66*s^52*z-5942546476133242433364713315712694463334857037784501680094009216560151/486*r^66*s^52+1096395069946814614371919200816974325685836805351534956087599815797323/1458*r^66*s^51*z+19486141572069991011978471664316424883901212316264815708519058418733189/1458*r^66*s^51-196252364034478020367890471958481375925989905520082005892806114960380/243*r^66*s^50*z-9997525503865076486427965249397486332626187376030860204725365223517555/729*r^66*s^50+390193503213823879753539034847229872864006062806545122129837416381221/486*r^66*s^49*z+9685911463917771837094738637540010939299471015495683710937690461591901/729*r^66*s^49-539298337085372679656651760741114883727886276117707473167838653164738/729*r^66*s^48*z-8891553561817900423058085797432540292785989817207561782989696848136962/729*r^66*s^48+460693707623790467318285248223709281865801265764358691601852571895023/729*r^66*s^47*z+2582313767222770128702080031281992046833069493866450931114741305931903/243*r^66*s^47-40507891843659522335482695357928238924292057229291086025955380873808/81*r^66*s^46*z-12813817225088758613042020656058326677645759789827697925256908043673159/1458*r^66*s^46+533529760489585826686174892309135883926903850188417809040755245457429/1458*r^66*s^45*z+5024169294680582096726098039432661138961424358721670558116524277471950/729*r^66*s^45-179910276100130713195597349944858985860490525896378045251908857682641/729*r^66*s^44*z-1242902901330518659101973218919459859816444854386268515898297965540970/243*r^66*s^44+74172282921614926338195421015312918316621512248158522702656224735865/486*r^66*s^43*z+2612843231759957990578619120486498022756376212518415535750736400078160/729*r^66*s^43-62571562645471537461273031915954311228747412620713317909563382403002/729*r^66*s^42*z-3448728506305471613560857935288058828262617961418106142501488891516743/1458*r^66*s^42+31558671217404336946571915978007929175803186724439608839086868395141/729*r^66*s^41*z+2138092928098404975986107538555939094553896627939058002127017757482827/1458*r^66*s^41-3089733542947467418867894878778522146759673735736891475868394992643/162*r^66*s^40*z-621057133638984372889776610006081020909093352397244923613931301973301/729*r^66*s^40+373385728110428562472816192967501035280642708207392871107231675525/54*r^66*s^39*z+674536797836410882791346676079118387888194786742430426010723305110717/1458*r^66*s^39-410712809644724865858499072848405638838794813399729156407732374460/243*r^66*s^38*z-170795538938938573420036674970169671727555105754345512915645031664637/729*r^66*s^38-7324760374901885951987069034853283502111288341649756755291811433/81*r^66*s^37*z+80454799523153939233683747034557543970766543299282216396984317329633/729*r^66*s^37+646089610353461977379108287341944560769418158580025485950396286581/1458*r^66*s^36*z-35159407969667829577249905323977574756259351477738366532694568651467/729*r^66*s^36-254904505148173427416052119805728752957280152897292698142908099298/729*r^66*s^35*z+28423310177820539477765269822612588543360246141404482795402173061017/1458*r^66*s^35+143525889500165435654804318336044030613244439749175232664605665936/729*r^66*s^34*z-10589323899418782674471466623911154834254522336206264805454075321651/1458*r^66*s^34-7387151602822691008644944149728179712909180422778325812446491648/81*r^66*s^33*z+3620685703277087647922311252749004407594582384178370680438457825861/1458*r^66*s^33+26414192792583804486948275932141984249417582435351951086679045610/729*r^66*s^32*z-125551635767457050049958888878509517788790966595700909787431053303/162*r^66*s^32-9109054776620796465693670091300884840328691657736033734094416458/729*r^66*s^31*z+159760688539752098024037454729813611183337849066601381086358308790/729*r^66*s^31+2714541304930143359837441739809337026141768767689319115792089325/729*r^66*s^30*z-40505724430843250031884552686666675475039695722427079660540796968/729*r^66*s^30-1366379797972738763434573120963332298309727881195491794004493201/1458*r^66*s^29*z+6040125329530891769238495815128158801958885866897923307789362161/486*r^66*s^29+272428414084656063714433267656084937460910725167750354284626549/1458*r^66*s^28*z-3476267042997179913511554594233755907782139108047334131656861311/1458*r^66*s^28-33853492640109286334171347773847771187883883250946729244040699/1458*r^66*s^27*z+269509082514989351694546603037494228111255077940682817446879091/729*r^66*s^27-2422878431191686179876214555020697876763734047930544298659973/1458*r^66*s^26*z-56385684500440588083119495196990922501505051998848256928694985/1458*r^66*s^26+1051201042572124051649028089895293987052096382493020272473053/486*r^66*s^25*z-78074049550762241183075946031046633238016911672086483862913/729*r^66*s^25-602107334763024409072099667006946205319813249387145715316258/729*r^66*s^24*z+303533393486544218631457468129771149765593423761396870296706/243*r^66*s^24+54620862102175903143263271276573642265179475421754718121207/243*r^66*s^23*z-258751534764515694887251585633006860795818291227877131564249/729*r^66*s^23-71347638235612045710860493657501128823715576867513497959071/1458*r^66*s^22*z+90738133258439965308763148198942089564272067761356899624675/1458*r^66*s^22+12777619271887957334644446089976810422307169089724381051183/1458*r^66*s^21*z-5066296137419344224953916287585874728815160629144267165843/729*r^66*s^21-935256732578568010768308712772802051723089131274062183619/729*r^66*s^20*z+96806562210530672426655546513662264191545967865726811493/486*r^66*s^20+214436969045858391404494608793208994782108527945074765811/1458*r^66*s^19*z+84874263713096234889606820230393226658957254481961437294/729*r^66*s^19-5547275228382327260303539590704733650635353184552405133/486*r^66*s^18*z-23736526646934102311094745869701722301575037528776850962/729*r^66*s^18+107451718751764612486906287910724065123319116333495243/729*r^66*s^17*z+7694645051902297835077713935109342919007182326167221663/1458*r^66*s^17+186361968535957832526768359897821996969852254551599199/1458*r^66*s^16*z-441925204814495664234405680859358917649589173153582160/729*r^66*s^16-18328470001356784440451483097029193965247302221093317/729*r^66*s^15*z+35577733992111161234212500777213486096495777150539635/729*r^66*s^15+705399936213327145786144681348244630395960203498886/243*r^66*s^14*z-1044188052571378077381362600936150601170533655496191/486*r^66*s^14-163975588053468490365391693531691060698563817789777/729*r^66*s^13*z-52572384121533670837310330470147315877684329725158/729*r^66*s^13+2446211051589807228939678177732351161651019832864/243*r^66*s^12*z+34258320205602850160463740095741513616505313950313/1458*r^66*s^12+120353519827516257225247420197048069658565473717/1458*r^66*s^11*z-1730529613163981237679397183906045803525826285718/729*r^66*s^11-81993278019403615315104215889329000455036652897/1458*r^66*s^10*z+71446807543236079439292272053025897454128601511/486*r^66*s^10+3660990222227931111912494686660033290157568666/729*r^66*s^9*z-1341571928451975122565242000460654644536869535/243*r^66*s^9-182301332368506160222596549831390608207209102/729*r^66*s^8*z+47328412479744029501590638916968841936198190/729*r^66*s^8+4808747895742397529994606716031146639424906/729*r^66*s^7*z+4200030724960848725059250520521856140816482/729*r^66*s^7+7026465157764256700428547579001136520212/729*r^66*s^6*z-287251122544682290777287430146253760794420/729*r^66*s^6-5666904990007804431245008263818551714160/729*r^66*s^5*z+8779383509992622732091547119441523794650/729*r^66*s^5+210029286057073586019134056394139848000/729*r^66*s^4*z-133798329662068280214512996353859348000/729*r^66*s^4-1168016647149779284251425233228180000/243*r^66*s^3*z+370344368622208244810765712456920000/729*r^66*s^3+20391704032835062331218338323800000/729*r^66*s^2*z+6096428589537004898002203710000000/243*r^66*s^2+12291882008767439633427488000000/81*r^66*s*z-25814769142570433500415198500000/81*r^66*s-1631700898896867993040000000*r^66*z+1039009965414204869800000000*r^66+26219643937646087092656250/81*r^65*s^108-383325743786611595116974578125/1458*r^65*s^107+101729221077624349196353354071875/1458*r^65*s^106-2078252118835174930484375/729*r^65*s^105*z-1918777929522556636584470257653125/243*r^65*s^105+2282518380921156125215703125/729*r^65*s^104*z+30276515403110801537707016281262500/81*r^65*s^104-488739688655441509561321440625/486*r^65*s^103*z+6851596439325231089855514044291875/162*r^65*s^103+215516848027443241057271301978125/1458*r^65*s^102*z-1220208808475234442886617501264830932625/1458*r^65*s^102-9049396019091173746641778904181250/729*r^65*s^101*z+3595581396512537596675605209389424331257/81*r^65*s^101+156879501353870242708988272324503125/243*r^65*s^100*z-624757050274389186476863016104989251534657/486*r^65*s^100-26463276428283663437348493453653111375/1458*r^65*s^99*z+18543506682271708542824451490208477137701929/729*r^65*s^99-79721265626700737727446815604080649875/1458*r^65*s^98*z-185405787962737749657887634907187027111989825/486*r^65*s^98+20837510609941954774282274276995512861619/729*r^65*s^97*z+3072142944933282403020609323897863331025780095/729*r^65*s^97-957301812674717631309931286517305934753052/729*r^65*s^96*z-7153140427350527570650343197958809675408572037/486*r^65*s^96+24842120668541302597713697260346810264930693/729*r^65*s^95*z-1147172362954282714632600802169013976185065642195/1458*r^65*s^95-277376932298952796814231220556921089355672285/486*r^65*s^94*z+35254376024767712948129277579597902059307212949443/1458*r^65*s^94+1455185057225306881681762773883974852682892269/243*r^65*s^93*z-193853737131763844415757507768209148541679209277191/486*r^65*s^93-19061881166168887453847801421859354582345658152/729*r^65*s^92*z+2076146494523300580804648140668346715521847997875523/486*r^65*s^92-233426641483891388524128581874199840035348371681/729*r^65*s^91*z-39632987422826991092251695756621439714357046956925747/1458*r^65*s^91+5968353213422897731799891494451655170989612740910/729*r^65*s^90*z+3971558488417254906676043024150816365066829573375716/243*r^65*s^90-150847642070480678478311579950294032780711658224235/1458*r^65*s^89*z+1331699606569857660142774297906127508868261482453737033/729*r^65*s^89+28449592610607163311930772805308500068443403426885/27*r^65*s^88*z-16560179211543567831532183561031806145271846795753862396/729*r^65*s^88-15240299213279014130223378949049106208421793916974659/1458*r^65*s^87*z+202223621350945736072426960509646374749838867245635778773/1458*r^65*s^87+49587584720390477214136247116919932158705973386354379/486*r^65*s^86*z-72049919186435550397731169148329043428276116615320632199/729*r^65*s^86-627294737142585153007274029792349682559466974295638274/729*r^65*s^85*z-5847049557540778055402097294676568250963597831643946069480/729*r^65*s^85+7543039778714242458937543675700869208342810182980855337/1458*r^65*s^84*z+156970481527089915465931703689050349113086424577124259499837/1458*r^65*s^84-14422498027031180100479130239986444955222041119178052351/1458*r^65*s^83*z-663642469243142013616530371275438004216813940186181787497120/729*r^65*s^83-333459759174958863189513688239691255666128962273203541845/1458*r^65*s^82*z+1443011638778223055322993529608160279899288843611299275718299/243*r^65*s^82+1821510169410582302735273238884292460276240164629445208261/486*r^65*s^81*z-15459957123168988627160600095820061041014226466338293439013905/486*r^65*s^81-8757049457187989091641273310938849101189126153447608095035/243*r^65*s^80*z+69779641781399821439808537273722983441075440531939584679111505/486*r^65*s^80+193041432516674003741041745972859480773879737618596852592400/729*r^65*s^79*z-133834490363017792190215357741227520851431434370487884138770486/243*r^65*s^79-778410619649029232824770792402224551936835601401483481191779/486*r^65*s^78*z+1302058847136510753772252810322579362017120073950604565862504844/729*r^65*s^78+12010609165113234486581950450086255401441421571130254207858129/1458*r^65*s^77*z-2318573795271922830478588230928785462954693460594628474655555451/486*r^65*s^77-5933711750206797364996797335976555240267864601671950182190753/162*r^65*s^76*z+14109343179048995079867245892336964961551378956567222113521088183/1458*r^65*s^76+103447472129702001439574484194959608306021974235250258841702389/729*r^65*s^75*z-14805496711427148257581076638103863652687146313391104165188285009/1458*r^65*s^75-38838327617045243053240424898987617941592918201790482057458958/81*r^65*s^74*z-663536910535052326080989352309324057105666154076898145461646979/27*r^65*s^74+227258056260355663999883979144392156004852491867437466946712265/162*r^65*s^73*z+46151537352008034851915269614951763518132292566776620964127956167/243*r^65*s^73-5068519588279312842997856313596966599374078379833131644160367703/1458*r^65*s^72*z-1033105373542777176976755019612322014162267090967198959318809011689/1458*r^65*s^72+5009232653606344391355369097745333793574204220614995494918054020/729*r^65*s^71*z+2873661409964386021929252368952223231956890373664456112119258261717/1458*r^65*s^71-4201291190946391294627187322550671421755930191331999091302949763/486*r^65*s^70*z-3214211403766934048311992724536887509128708241327255614684661569206/729*r^65*s^70-3799873287342209860012953615712977507077857042880864580983790622/729*r^65*s^69*z+5778591008970715109335437178035603910686714199856034042858157020407/729*r^65*s^69+18833244355748177030540500625901858396631168630152777859714970837/243*r^65*s^68*z-7706974445070211760015531071168212539889907092597374827225352727767/729*r^65*s^68-452455637990548884230602724573914332149928762753601764134958521083/1458*r^65*s^67*z+522271452008976916028309851761059056043809219537103500639355830514/81*r^65*s^67+438093773366048686125839120167034704542077569589681156552915364127/486*r^65*s^66*z+11836540352535953565736073470228657842733094511495770018771440688984/729*r^65*s^66-1571254183620315806802031064298408478170896256513671266866399441790/729*r^65*s^65*z-108878528686770147271684234398765957120892972481886224037200406301355/1458*r^65*s^65+3207925843052703508467686421123325594113099469875343507693225172918/729*r^65*s^64*z+30001821299980275225828338698827110930822046342537629713393616481289/162*r^65*s^64-3746032016849435439750354620403334536557533797832740157422036634183/486*r^65*s^63*z-254174194127702560429293090319802767877583980030752718082743679274694/729*r^65*s^63+8250280197570634621106237084250003211034077342430885679174975382535/729*r^65*s^62*z+771296195858070606851993526394613174861909960791993366699132536766255/1458*r^65*s^62-9313379577421896304439958314624289241820530358334346558440375206980/729*r^65*s^61*z-461341044814593742314173939549676175327336296789277684468907793874919/729*r^65*s^61+5116127900786769870117030022939355174733247586170921744052493494161/729*r^65*s^60*z+734183917291663784341448047088180226543120737409651284794817421981241/1458*r^65*s^60+10276618535961570299850319457866279042377467553933222681596694028030/729*r^65*s^59*z+41575747420555796174882038074706936899219640793264444519335898389921/729*r^65*s^59-44545952309451200004349660814042678890850913211966685336856375117542/729*r^65*s^58*z-901393888808056376846645818678002303910973510511131943658914012656491/729*r^65*s^58+210781817010620433489149212401601680410389613561677022469669410440349/1458*r^65*s^57*z+509002912234268514710314907794136490958425692555163511216856384183879/162*r^65*s^57-21958547904566827128017625675350055722147922949473277286762554042804/81*r^65*s^56*z-464924244556643235162760812558108211082243468090278850131079453131999/81*r^65*s^56+106624166969780107409215726879257812074713435658873612985339264559521/243*r^65*s^55*z+6438179500579006154220462799736101375887136555897846861376728542509876/729*r^65*s^55-924417224755377582228968959118240754874827007909373058656006913355469/1458*r^65*s^54*z-8807100449414782334151533236860661705051099934214854387775855839674844/729*r^65*s^54+1212579505957081691269752991692567842286434953701508729715218936539947/1458*r^65*s^53*z+21992275040267639480529960432099947776514239498434155065925050463879545/1458*r^65*s^53-728670540317316666614837062018245972573639026199172203615759948266113/729*r^65*s^52*z-12723190472447795468201051803406622410891422698633354991117622294784797/729*r^65*s^52+1613501362745433414483071096634019591623632210960835620023951166342201/1458*r^65*s^51*z+13773922324825825468317883765369938302098610270707678423005637538955967/729*r^65*s^51-275122176946512005243795452634639936121754345044982355002060610207633/243*r^65*s^50*z-28072269363291909195796958714012509094127012522617811902033738729701061/1458*r^65*s^50+781463467795655223864682956797250267357546574036058810991799173938681/729*r^65*s^49*z+27021903573841726344082838123719840790860528927608487060852183231757459/1458*r^65*s^49-1369836462531145443826621655394746576592991718586092932227961579792823/1458*r^65*s^48*z-24608369796401100970969803373786893574769071080655552429808969465035421/1458*r^65*s^48+1110404993302884471908356062770125240308405884116593492544732444712851/1458*r^65*s^47*z+21204391773930851465382088031182633185694113803244924655480179444834943/1458*r^65*s^47-276900601016201319087433014735034140757542387593153831228513886714385/486*r^65*s^46*z-17272149466899326315786563952291234591883839945127421503865726947626293/1458*r^65*s^46+31743478876336055764786091495202881682838869316550562083495860473859/81*r^65*s^45*z+13278921155726752198707190520083635083520396858476684538073242745891015/1458*r^65*s^45-59855183742244852502637137547354439205671808932649533386894496533070/243*r^65*s^44*z-9616982468024093188805752808637559865219263338556581623872312203429323/1458*r^65*s^44+34027549002588276313837683429275551350900362343288449936957907234017/243*r^65*s^43*z+3273728863558419575256875542609701448752249139018468765052085980964322/729*r^65*s^43-17181444416364506744951955652123641247767354642979903021592633929924/243*r^65*s^42*z-4181648602551473035899658838853048844451151222025325772577495150132699/1458*r^65*s^42+22276707657304990140734487555690409482295798301369620750662293713664/729*r^65*s^41*z+833352529836208387068477077786218602530320647523337322650708508576019/486*r^65*s^41-7483026848283145892233233610913662017549515190907574737112401051472/729*r^65*s^40*z-77569860425888082182807658035174061885016137136337898411289544417980/81*r^65*s^40+1217072556640156955807693799699630955542003004934688952645141288805/729*r^65*s^39*z+40381642665110278705997608222381920565567627822528918661510672714348/81*r^65*s^39+757684355895349990056143052729697210740923900837140793946185392271/729*r^65*s^38*z-351907342792427027182700928946823506679148538089261946905921291601951/1458*r^65*s^38-1940075893954021632164416121420486854834644446464015809759628833121/1458*r^65*s^37*z+26341017796638685148249095791443167900500259052751459877966143764131/243*r^65*s^37+675887730448244353839836396227017312825749872389852770448638261902/729*r^65*s^36*z-32827159236544559997414639476019677574920075634671866813295574724291/729*r^65*s^36-367851937798246406658318997084646405387580342270329838497121326159/729*r^65*s^35*z+12569951131576049017588490727441579837308175910368316697071500491125/729*r^65*s^35+112729422628160338723693748453856345934112989924311096346227687973/486*r^65*s^34*z-490848532439045293313694651840843554520662675393593553058237964036/81*r^65*s^34-134655539420149786792974302394575035138237575509230466677027609481/1458*r^65*s^33*z+2834146874639736365106259422739199759151653055599238810067404464849/1458*r^65*s^33+46654911889023152198360736949283232453981935363831451572977870037/1458*r^65*s^32*z-823573917224858634121206251526258244309433439713163332970601228807/1458*r^65*s^32-1546470475346483613346011579996548472781748402859869054788823929/162*r^65*s^31*z+107231592185997261655127544512074548315316393316676978653710649393/729*r^65*s^31+1728812541479128670287990074689020701107989174374526620638624767/729*r^65*s^30*z-49204654338238741820201825793601990097670227954768315501004728507/1458*r^65*s^30-649130986522274831426432666046424187159751309844624435970873807/1458*r^65*s^29*z+3217528362444785923678277809910743398785183201524773757036525171/486*r^65*s^29+27877308961333879307649426503661823744668648089279568880314805/729*r^65*s^28*z-252953507599036831661394065612168854132465475866667690003211637/243*r^65*s^28+20679707797607408805798580743530333481878874558144784971260321/1458*r^65*s^27*z+155404909391707924559923479426107866634930499059825834976800095/1458*r^65*s^27-2251690750334674368492751423978375841293698251719331485863652/243*r^65*s^26*z+22417154147532862251264268975053994502499422602314062054632/9*r^65*s^26+2391626836906184376009323523221007379072491493113955929305630/729*r^65*s^25*z-3191929610169231559872818242255965394686830966910219851718557/729*r^65*s^25-644509179587695065366613066970205068380365820255739843666452/729*r^65*s^24*z+1769751656583953505121620430939039432925120701053443221100723/1458*r^65*s^24+94583115042715610236095979066180594238699091214364343406271/486*r^65*s^23*z-305156224919576343195610943400048564283128616509401407588705/1458*r^65*s^23-51826725615392360271755606417416980241555865674824070642507/1458*r^65*s^22*z+3460983532409191576291082745746934881889760171380493459931/162*r^65*s^22+7755071954189268837277552479216138933458957019902108066801/1458*r^65*s^21*z+214409319402328494937752158796339629128005774366535209572/729*r^65*s^21-150529420210430583376157395129309433848067053604562737434/243*r^65*s^20*z-490194736532257129753951605646432790179303236143146792514/729*r^65*s^20+34248784317371166030932748309889389419833559290464695354/729*r^65*s^19*z+27352744993380296901207801979177724238395484772586838745/162*r^65*s^19+40268122301425365870332996514363423711289899945579842/243*r^65*s^18*z-39769123145973198243532208180828084288825727323465738681/1458*r^65*s^18-555508350304451454164854062822518033471225436782392000/729*r^65*s^17*z+2327331061457540575934500795979550392508090828684305893/729*r^65*s^17+106727207446760536230273127345929110069819172657994715/729*r^65*s^16*z-380657829633862609673794954424877435082066680897623081/1458*r^65*s^16-4220520366497654428342040135362625645487958000110196/243*r^65*s^15*z+7832328760693682154019681852832522393550239444922182/729*r^65*s^15+338312264532772064811237115839803741830026943186063/243*r^65*s^14*z+336055599841567933787058345031218600533909496072751/486*r^65*s^14-90656728159156375185019803342920055217188249340843/1458*r^65*s^13*z-263613055743833635368002069412474280866555297492793/1458*r^65*s^13-310481013358881239468802678166659762813984177086/243*r^65*s^12*z+13780287358086005512082503292629634437614107282132/729*r^65*s^12+730027047486586436003939510839547968555154101781/1458*r^65*s^11*z-1823833750202319809995617262628311870354497034645/1458*r^65*s^11-34199137203697274334724951169996048145312037808/729*r^65*s^10*z+74084516040784590575879586298360965044599798139/1458*r^65*s^10+3703085349741801463019823491167852473777251543/1458*r^65*s^9*z-447888056230390990610427487603163989631567656/729*r^65*s^9-35735343383209665095295993194037995345149303/486*r^65*s^8*z-51465451386402221861544289647897773949881248/729*r^65*s^8-181980126426792137715367981321368897326306/729*r^65*s^7*z+440732314675630802342533984949005989182890/81*r^65*s^7+90856705707225560386785508874699574624146/729*r^65*s^6*z-47719222761522975130844246001800355528422/243*r^65*s^6-4038711437422211086462414692907902325490/729*r^65*s^5*z+906662219736856590930553982593603713280/243*r^65*s^5+86690485113389432690260425204704893000/729*r^65*s^4*z-12830756355096497147039029758517948000/729*r^65*s^4-754936590291444000880949689690400000/729*r^65*s^3*z-184212892464752825334540774097300000/243*r^65*s^3-1303048095815998603676753852000000/243*r^65*s^2*z+16049721586405304654390934100000*r^65*s^2+12456472195923618917407761100000/81*r^65*s*z-1045930694649426619299095200000/9*r^65*s-649528247509726123924000000*r^65*z+252421060340482191792000000*r^65+1053074492630894476136246875/486*r^64*s^108-689220650858770691871557703125/486*r^64*s^107+70957864451218357925660398681250/243*r^64*s^106-16665199501453491842562500/729*r^64*s^105*z-16433476088711726285358978279603125/729*r^64*s^105+24307080706942476874633365625/1458*r^64*s^104*z+173910250801020871217198715433958125/729*r^64*s^104-299767401090883412463016075000/81*r^64*s^103*z+15760663780331203999320865848007679000/243*r^64*s^103+94819893275400776698100008165625/243*r^64*s^102*z-2159585619323863709545963904318073891071/486*r^64*s^102-5971320632112285530233056155828125/243*r^64*s^101*z+11611937166465725268277726274698874167843/81*r^64*s^101+624558203053698944437898015542465250/729*r^64*s^100*z-444718764588000636275320034094049319789303/162*r^64*s^100+598894826600368716549726997939685500/81*r^64*s^99*z+16191221537221689201772478361129376133093951/486*r^64*s^99-1932613038390949364817150678015834624703/729*r^64*s^98*z-112029345083653342817228681167108978095714731/486*r^64*s^98+35986350387247902136688679847125195696386/243*r^64*s^97*z-2909958338785816073498554567370382914197830383/1458*r^64*s^97-6650001306600548087253070145522834731480165/1458*r^64*s^96*z+112866784644147519742750150249867296471060994795/729*r^64*s^96+14033832295963856048165604855309634892060611/162*r^64*s^95*z-1092977814049197149595097148480770129726630313399/243*r^64*s^95-683555502300270897239743991556173268823688183/729*r^64*s^94*z+121799257361240305236103231329252545358683715060107/1458*r^64*s^94+1173659319634074609951934886680516015167970877/729*r^64*s^93*z-755738015342290308974352479454666115407525235221613/729*r^64*s^93+196258321169583653382624872672038742337288280879/1458*r^64*s^92*z+5721691124252183001302716939465473665503193248073939/729*r^64*s^92-1954778881714480546235498515758185531728866099848/729*r^64*s^91*z-18943064573624252802720766415509450060550041897326323/1458*r^64*s^91+7383502259522986009263399190129032371951519122156/243*r^64*s^90*z-261839477669682012488862796569669067650070044577048853/486*r^64*s^90-125854080427919654639532281605378802342760244554629/486*r^64*s^89*z+12002504538857247151901597514626230733013157572992590075/1458*r^64*s^89+3157972829615960856094458579305683521582166075766087/1458*r^64*s^88*z-46406164529913854833381578689191094559829004635438032220/729*r^64*s^88-15939816445225740838233913479210157788229686131716963/729*r^64*s^87*z+297203502283512071919679117594736741245617873812604637481/1458*r^64*s^87+164413464565630635397106815003283384754757030124607299/729*r^64*s^86*z+2630624163672189549376239026962973051871883463889438577769/1458*r^64*s^86-2611538212523853842240256150210404057817608546070872345/1458*r^64*s^85*z-26358957075804528891559026192828996482016673260041108817011/729*r^64*s^85+3605913778197389474949573974511428389523358995949412861/486*r^64*s^84*z+517688320983584813407988707757546649888552026037859751685107/1458*r^64*s^84+6667522520024533654278249638027637491678041630074489067/162*r^64*s^83*z-1867190848999632057836227742954896216835848166823050728037834/729*r^64*s^83-1689377420093764193020391861535954307730874842343971614139/1458*r^64*s^82*z+10855543186665375195836926696611880532525028819381340858606378/729*r^64*s^82+19465904011777971263418682847599006126613801056940207895025/1458*r^64*s^81*z-105398193232429072798386600520731743095807726159489642984342253/1458*r^64*s^81-8954618247965622346949888129751214535476734069865525454252/81*r^64*s^80*z+433006645314507155851815057503192507688899835765966328866672863/1458*r^64*s^80+4410874445843513326225710921575578160668545854908392537641/6*r^64*s^79*z-501118444017259944841185336683894126480836135715067422070835193/486*r^64*s^79-1993739790022960957643511798598649157374702733897234313069015/486*r^64*s^78*z+2161103860593076490255752389753911553432462758618311639570895093/729*r^64*s^78+28624893181020622494111157591494024382334255137101878877130349/1458*r^64*s^77*z-535867512194094274787424167497412791553212192817136945677540936/81*r^64*s^77-39593394501163011480380514676749767651571768438856242499246753/486*r^64*s^76*z+6402695025383989742812895149859152534582393488674498656867321336/729*r^64*s^76+214404815590246494443834710674959866291249467923388656691566306/729*r^64*s^75*z+14677935352211082231279521115278583842126948523407896555187165891/1458*r^64*s^75-223447736226814452565362446485690334898527316921106460945457527/243*r^64*s^74*z-171772627998136344676937077420427987200239546305234496671301058301/1458*r^64*s^74+22024078889202869670555972467558386268980931568244870911782071/9*r^64*s^73*z+79308733852445041430312013219305835717211726785761919465507870985/162*r^64*s^73-7708541867380029472546718060137113221141206978713709613593903783/1458*r^64*s^72*z-357468367896791329927524499414048217746702862706969067422392583761/243*r^64*s^72+1921446053154686711889471524885880602325537598304121440426398648/243*r^64*s^71*z+1720470241436051988139395860726969204793559616698744188157604339009/486*r^64*s^71-895254152917884466982270280914472245486955916896399590042834965/1458*r^64*s^70*z-10080929488465685397958781360499887507762778698779223782332659733365/1458*r^64*s^70-72736666566082192894690406003326193530322715782715786351020452369/1458*r^64*s^69*z+2534466048928276834728955003093897272212927150699439678731047849024/243*r^64*s^69+335817119544202298137404716658522526446760851203925859403160960079/1458*r^64*s^68*z-13761998129229753914967706707507630520311578617455939946171940192063/1458*r^64*s^68-527352840538114477198726737657221337982864449879656147800318518703/729*r^64*s^67*z-3321581058439670626649806795017302212224585485799501061351059347879/486*r^64*s^67+2681634092629510990540336469849433329528814581205675749514861768823/1458*r^64*s^66*z+82558722453480276893576237214699919748192576098226951101447200451033/1458*r^64*s^66-5788684567232159920636466364738817636407550091451722275868448430609/1458*r^64*s^65*z-118216477373885572140705817572793434934019601115349286991248421347749/729*r^64*s^65+1786314879062502829784244334268365772508888264526207175442143421280/243*r^64*s^64*z+492102040729024720548700273484782658251966390895485012872458117536699/1458*r^64*s^64-8370462798263069371538955653363089550135737020698396129979140745446/729*r^64*s^63*z-825842169373034697452927768984265134578949968330895224311757903526773/1458*r^64*s^63+6874766409208256766317119496449161712709082955087067002304157782579/486*r^64*s^62*z+1129897490618269129281763839514984603074942470351043344079902013757931/1458*r^64*s^62-7411095741803987357203313480121145168707660991617639166794526624645/729*r^64*s^61*z-591794427641517293565929346509568606388321988535928569630369837611167/729*r^64*s^61-6976124639694026620760991222099358676110649285648164162436640119689/729*r^64*s^60*z+109907960196092343578326904268335558859693667195754702767066384979201/243*r^64*s^60+42261414731226841657298704793901923094216413489385260243327950489390/729*r^64*s^59*z+409406004063043250810746959162157055846872923087274134625686666897287/729*r^64*s^59-218103215494567906743621680518494486202444766591089350878388775564553/1458*r^64*s^58*z-396784979471691111568686474818182320314288304853810679952495472273595/162*r^64*s^58+143899547734343021406781358948179850655915409514905484883519418482295/486*r^64*s^57*z+7738899033072846838399608219632974023057300286814327226349545934586843/1458*r^64*s^57-364621636945387736057269458015336064238539738255694762223145713912463/729*r^64*s^56*z-13192718946957948077445072349696622652243449904281320761854910448364725/1458*r^64*s^56+1093621990473289173757659492646852242976895312310431588951252864913889/1458*r^64*s^55*z+3251081216986884684761146202480336102622457122372822778022478017035123/243*r^64*s^55-741886958048134983496750488580847942374914239705165485067340112296944/729*r^64*s^54*z-26012800793241723992044139444819689329709990972064266069716548367060035/1458*r^64*s^54+1840105547898211024619551208392432231190499402513750603373339865106761/1458*r^64*s^53*z+15960691186684247796057562247308663129296715304110898932589221867766714/729*r^64*s^53-2098292288350137217268894220160041418006795681711180151063784183587171/1458*r^64*s^52*z-36466745867269504687668735826697140950511631713989386320568042681432137/1458*r^64*s^52+2207467399304609821283793990092797681625121387320785263860963726008961/1458*r^64*s^51*z+39050265183083732439263397443011247714975575358113051186953035826921685/1458*r^64*s^51-2145984851363187772063596724477073145464394556993064537849809520752051/1458*r^64*s^50*z-19675172507257318314850680233769021679181631590725485652162394332384514/729*r^64*s^50+964123328468264869356046276908106933895494223233763070438226828290418/729*r^64*s^49*z+37381932410928151816715425273337623380536077715772285701688670245642077/1458*r^64*s^49-1599698239052997685793065070479907767407355595802082541691992625745375/1458*r^64*s^48*z-33491610815992664861350617491132297749851074377867548846410843369189623/1458*r^64*s^48+1222233165743316283533296117694890462355456350209116619642713897302089/1458*r^64*s^47*z+14141723006979062114513476381947693968599544250046582054309386206717090/729*r^64*s^47-856177075267487029009959578531004814380772057325986923059950773955381/1458*r^64*s^46*z-11244150880979649906227373585803552750537105906251748861204539108528937/729*r^64*s^46+545760963707817084561988589560370981448944302277078404940325679350605/1458*r^64*s^45*z+8405081387576900461870334345988454950639158211941303083383235606887799/729*r^64*s^45-312496206067210733425212045033608974251056138414191241526971567102413/1458*r^64*s^44*z-1965702979424672164542756778499025620841566355208114783407733712382676/243*r^64*s^44+156851747556796067737161685281784576077173472534840281722146001466693/1458*r^64*s^43*z+7753635461743651527666884846297906794470452504690973748752218608492085/1458*r^64*s^43-10891158146503918237153733874340626681595025822810206310155049908799/243*r^64*s^42*z-88292112104776607800253750979038880759115450013019454237108029181588/27*r^64*s^42+18992271660404219633489603869884292543648437260738644342839746017145/1458*r^64*s^41*z+1368599439779165787154456832287901193598967430653392418540791778421766/729*r^64*s^41+19155505817535944172753879649841355488707174352519312551501984100/243*r^64*s^40*z-732157814215435148018174623937479000829145940658004324987442491264539/729*r^64*s^40-2681604661027850017850208594219615642539315395036922752659578281754/729*r^64*s^39*z+728412452618836444528340778038236354897399607099660733445820418594187/1458*r^64*s^39+5020020399330027530296185619585127569883714024309534163425352987425/1458*r^64*s^38*z-56019122563283810212634563080889062832416420229832511164918886883006/243*r^64*s^38-1090716970178809594604708536202542822396774049651799224281701769703/486*r^64*s^37*z+7970117951447439490640186690151654914249086529291717471097891632428/81*r^64*s^37+873982001795248628202404948840179937982660580495686926220872625359/729*r^64*s^36*z-56446421050309898976513671585450386863796863296956473351995563604129/1458*r^64*s^36-400907022477781425840451174355229214049434948030507795661868486823/729*r^64*s^35*z+10192555124719732067456857453576890055255044969495638128653886904051/729*r^64*s^35+17806146328610286003363200445279793693841334010770812473726226882/81*r^64*s^34*z-3359641312252825847679966384415187115068188869670828217436646998466/729*r^64*s^34-37162340902234031130082984407766855192638458750578681092274275173/486*r^64*s^33*z+2005959948451814465650412674582291646954444416938989001793137123143/1458*r^64*s^33+5527594861162924175484813427214195283669982209159971608226415952/243*r^64*s^32*z-89392507581337709508615008544755696973347977362028943658462344600/243*r^64*s^32-8040673547750562380244941130868903525090530301014928899386375479/1458*r^64*s^31*z+126193269655759288111013160799206790089034149664609368543591172063/1458*r^64*s^31+1357730834465381014488445424137934457049266718685968777117813411/1458*r^64*s^30*z-12656114201601002002486589545680271357891410279591000984936189515/729*r^64*s^30-19999366537676191396645450798746878273584399061485706978751317/1458*r^64*s^29*z+672860628277642699417303277474185627521650112266760602453193370/243*r^64*s^29-100852784026978304953156144481496072751910172487348674610441387/1458*r^64*s^28*z-134910782575119124005851222246771757837968581941966539752845173/486*r^64*s^28+8581591153196618327653783942571293524292710472457173266792668/243*r^64*s^27*z-113172027637333126064590131804778949889105435933924555455714/9*r^64*s^27-8740309212056612649091481259394374509521413172756526638442935/729*r^64*s^26*z+10224374467266856154497230132524981567619304770356903366194928/729*r^64*s^26+4705687846725010723588729093612773024727442000052368323458313/1458*r^64*s^25*z-308701361126967591534976357903381088448475930914358024310350/81*r^64*s^25-1050406953019229274798613195981565248123840206203389047774221/1458*r^64*s^24*z+930754669767911467017628572927745657779661714682634682953947/1458*r^64*s^24+32631777404740843293126670801028610181140706162399481185418/243*r^64*s^23*z-80108152364511687366440117981635307348295853413957675621179/1458*r^64*s^23-4987180537832774022122866904442079417659087661354357041431/243*r^64*s^22*z-8204985807590051113318223269928243008863848553513664418357/1458*r^64*s^22+3530576900437606021302246236460863996861648930296591484405/1458*r^64*s^21*z+2486639931661234441727561928529399667877859923269973044702/729*r^64*s^21-129059143238512946325929643360458311764922253653758883040/729*r^64*s^20*z-585420739819283442647886153397402442428334133269820183904/729*r^64*s^20-3404281163081990859219674442365025136554336941099569142/729*r^64*s^19*z+31588256788537334797523008950559880855372090099753681746/243*r^64*s^19+998203264789830716623243371714963281895661306857517313/243*r^64*s^18*z-1254124974028154625556654533901743836152003034261960542/81*r^64*s^18-1138125607052281673059581205347881883113746418986267313/1458*r^64*s^17*z+206995284680391480254200335807315116605413438216037465/162*r^64*s^17+69321681422788942662272901402038671193481267440762575/729*r^64*s^16*z-68138580869883201955469347318844462224821595248474355/1458*r^64*s^16-11442217766490328754881099119105965709122510839677793/1458*r^64*s^15*z-7979829438077461768478165369884708359328169206727689/1458*r^64*s^15+83411870373121939687075621630951724479614900827288/243*r^64*s^14*z+1837556845964967072306787809205440169942623755165215/1458*r^64*s^14+3216014682170488220098200246344872641389517654194/243*r^64*s^13*z-3680631678328038145991269652550006922737245276294/27*r^64*s^13-5818387165563170583851081680311924218113790164441/1458*r^64*s^12*z+13975468360983458982744173080577544511122848757013/1458*r^64*s^12+570047611538396239732010415534576889945990523201/1458*r^64*s^11*z-608622909675880069364366596485339415930923879289/1458*r^64*s^11-16613995094979492545514501662904847319076066796/729*r^64*s^10*z+2446889037391422412542263618559818574301544615/486*r^64*s^10+519045617448336779131572575305918925685407272/729*r^64*s^9*z+554031897935491108885348888683617883314168611/729*r^64*s^9+3317168085627739772570257903645613673995549/729*r^64*s^8*z-47291405956294754922382151087452764208394500/729*r^64*s^8-1240237965387753489765995062751565509191216/729*r^64*s^7*z+1969982734103834316343599424155912980708720/729*r^64*s^7+64066776171985528496647923496355342841826/729*r^64*s^6*z-45074069938058586969088599020107083815074/729*r^64*s^6-1689770909904915344748775383737043914560/729*r^64*s^5*z+103283519783559087208737203102359350980/243*r^64*s^5+743293744729451901646373445438178000/27*r^64*s^4*z+1379455870096029490470438144606082000/81*r^64*s^4+9289250942928328355642665204880000/81*r^64*s^3*z-128805156903414483112233538515020000/243*r^64*s^3-578659726839917608235072988100000/81*r^64*s^2*z+507868062595863267663600819400000/81*r^64*s^2+611706468259786001012398400000/9*r^64*s*z-281323544562114311889106300000/9*r^64*s-177115214584674489816000000*r^64*z+45720958486511301102000000*r^64+2133744414920791537051859375/162*r^63*s^108-10027256491083074806579878540625/1458*r^63*s^107+1494719366293104167812381540796875/1458*r^63*s^106-32270731441334952088187500/243*r^63*s^105*z-26430620523074060128717267489496875/729*r^63*s^105+14247111014210281870971378125/243*r^63*s^104*z-2491008525823262125499298635400086125/729*r^63*s^104-5080228798929355044035578346875/729*r^63*s^103*z+6597009496986819014840609691799155625/18*r^63*s^103+25871613266479050908663534809375/81*r^63*s^102*z-7028238466067054859718690388313978398641/486*r^63*s^102-300510927804457680135948345471875/54*r^63*s^101*z+45372700474546203412767464734076078836001/162*r^63*s^101-270093085998357439704100757096790500/243*r^63*s^100*z-1354124857205206803210354588163661785961396/729*r^63*s^100+137075550571154790088329472670566942750/729*r^63*s^99*z-16924550997546867485396577944074243634559079/486*r^63*s^99-19200356275765618373809020276282591362651/1458*r^63*s^98*z+880566660454866607964337034788602087618956469/729*r^63*s^98+370955741322839408596573063085236321135250/729*r^63*s^97*z-6785964624666997613564172708280795306685078446/243*r^63*s^97-8435996973704763438200239763372428943052926/729*r^63*s^96*z+335970028856159305431863551204690615270885656901/486*r^63*s^96+100550664591347037438879203470391202227601047/729*r^63*s^95*z-7051734412828335624683633017153409299776353114159/486*r^63*s^95+168144174100570582661088675858306841603157933/1458*r^63*s^94*z+156700865297646734528284166447188179174354837252103/729*r^63*s^94-53352075041653495679635584882213784555847211659/1458*r^63*s^93*z-1450089509784271373585552393054436944630061737875274/729*r^63*s^93+1061752609265199419506088079960729721616386670999/1458*r^63*s^92*z+4448942616514025864081146327450050976806454903816898/729*r^63*s^92-11941200225664612371822750958371950938289646029875/1458*r^63*s^91*z+21260435041539463674111590397810112696234741730512975/162*r^63*s^91+43748616017228957159732303073821477915073657907924/729*r^63*s^90*z-3721654766187946463079850060285165080118988185657398017/1458*r^63*s^90-247895395898067733807373274958729063234440401691313/729*r^63*s^89*z+17540689924722429017295491135803181726557521483780646552/729*r^63*s^89+4367736401404025606785784015703550022095650737889019/1458*r^63*s^88*z-57899640906994436356525736876825661295037913113359489163/486*r^63*s^88-32165482853503690398454497282321211072122150647085260/729*r^63*s^87*z-294427564446987240938780730959181649674923140313660683307/1458*r^63*s^87+124533002520674632728897660897964477351362913569084977/243*r^63*s^86*z+7823571563396465694184414017195236041928455189578868296980/729*r^63*s^86-5062316451782161243853801690969756562640804230502140275/1458*r^63*s^85*z-92329598463275157710729154469476125551582724960069620333190/729*r^63*s^85+8548898334939591155570179744881422394308281170077059/6*r^63*s^84*z+743557500908841400241917124777274354603254492564018556613034/729*r^63*s^84+142464812393614764618660531939676336510317720456880130111/486*r^63*s^83*z-9421343760126503571809513952956488984754006921551256474999483/1458*r^63*s^83-3206615317355705428741724964913370819636550243848860594895/729*r^63*s^82*z+8213931462822584723654167177686887838807682407780876610088776/243*r^63*s^82+61323732884564956514417095556605824349084155147131635770239/1458*r^63*s^81*z-216946344531961158834760282132949595790428274829409752005921295/1458*r^63*s^81-453214674701806999706719035665351779419286017077320242764435/1458*r^63*s^80*z+268512037768011119890108318234841266909789814693340970050083033/486*r^63*s^80+1379647019404364126917782537820027880452838663185461461692742/729*r^63*s^79*z-2483541902959929640200614238438884429823871665434779875588225697/1458*r^63*s^79-14254658641607596274669786086338541450346508041208529011105757/1458*r^63*s^78*z+3013465569597835002550291742821596297687131487100302564227340194/729*r^63*s^78+21143671158001852448654303059197452222457979550087923591602725/486*r^63*s^77*z-1566467987781235144808382296378665956127579994590403650474642268/243*r^63*s^77-244618758286891411561418298234654751071437974074355165211656705/1458*r^63*s^76*z-4228960552564879593905360865514958274358839912455708913592537937/1458*r^63*s^76+135983135429930028606085002289547263667159986428529485194420818/243*r^63*s^75*z+50283797007710708018300679973460174448666682665858710827195138931/729*r^63*s^75-257958224537649696250263308335268007190123806183845891552920949/162*r^63*s^74*z-77644553926691578555639882535639194155147466755335909055677408636/243*r^63*s^74+2710639919491216327783517358417926828311737962771184789020514830/729*r^63*s^73*z+251240285674695287093097515078439737147276165834224513677138884857/243*r^63*s^73-510452641818846872576046265025149387105295196859708149894561355/81*r^63*s^72*z-1941112951442102657930094520749347170759301587998539698621521211535/729*r^63*s^72+28101335729812465217079432025289052802202333993946270569774522/9*r^63*s^71*z+8156607213624350943299556434501050012632913811285833573865835576755/1458*r^63*s^71+7292845991341313179478475755457448358217887764307010547550308916/243*r^63*s^70*z-2258299881940216081440333761608211971647044748480273568633851538891/243*r^63*s^70-26206368063288792768508197412409922917990698809265171027663616891/162*r^63*s^69*z+7578340104785269842233287324075297461587138565338814596062726047155/729*r^63*s^69+799726590585056121444417356841525427647821323465426000843056046981/1458*r^63*s^68*z+329320738686930794008441145859192252964665611010233754363850962055/1458*r^63*s^68-119807293697202376430854817125397855982897615045744404160292110914/81*r^63*s^67*z-29297420986168608643690689782150595326913365872680963073720171333387/729*r^63*s^67+2453129100221507839185868564186064084320182673538960914085316517985/729*r^63*s^66*z+98420034594700174998180219003311778867300033561615642763865701783577/729*r^63*s^66-4780051448163992747354612849207108870913606299098067939023362538987/729*r^63*s^65*z-451347894520272605107327418600380617405705538139773000894635915031129/1458*r^63*s^65+7883726682554051214660801056313578032279096535953251064804420588879/729*r^63*s^64*z+414002925348939415592315928100333680401665635673465392393776323330988/729*r^63*s^64-20821765462310205542109326228282182586142572665146028758159350281363/1458*r^63*s^63*z-419131447347505260921920462110245713868631057420934037077082996194813/486*r^63*s^63+2918449400780713689738552575552590148377386940051750099460085086246/243*r^63*s^62*z+1548211503417416415856072054162849346442372337313898145994876843270531/1458*r^63*s^62+1340522273512924804586509369260129856232575739483864672275929844255/243*r^63*s^61*z-454712434456140339251279151803322923740508585116188437243135908682609/486*r^63*s^61-77185726459373556265917206576086201201528473822445238198025178350881/1458*r^63*s^60*z+125387269786258262396413733500940465485723450440749712772688510573980/729*r^63*s^60+108205459532731504118426663585189018616928161180167647307391728050340/729*r^63*s^59*z+1137426271007454222407525186326603334341318649194831505668259042322929/729*r^63*s^59-225327523339842975745954442322916674496227117125403634316556137309720/729*r^63*s^58*z-365898073071647893638147420668318275452372654944842764064949632345211/81*r^63*s^58+792699173574864742711637657391046683338841683948261559668933870388661/1458*r^63*s^57*z+6399912899258101600273115090618958462577495886632504120143045547111871/729*r^63*s^57-1231751573393639357718615218494111204986493766755187901864227456262067/1458*r^63*s^56*z-20669302750300186856622266737059262194509080645170341870292014395464515/1458*r^63*s^56+1726386936714640806609919967933464646058885497721276143298876780785167/1458*r^63*s^55*z+4926399447501946619929283362742360551469188722022324742770761895876760/243*r^63*s^55-2206991782476949580118646146511236096783921578862565353916886590941857/1458*r^63*s^54*z-38509488510671124061635017060763596037687523958901190633644386419471075/1458*r^63*s^54+2589816897139537885601766692804909265482699903414880779905484182162409/1458*r^63*s^53*z+5155110224746958146622578289495926829369089470471332224394841009800641/162*r^63*s^53-1399761606059288235777527981100076146138491720861108865497594080737718/729*r^63*s^52*z-52130084198763147056736588403148008635307042050892051351507936704077441/1458*r^63*s^52+1396149531838102625447589037431544961286783430480003825760335843753477/729*r^63*s^51*z+27442123390459513111268070141961067397313843541563970490361759473257038/729*r^63*s^51-1285077134990776566292217234836984022404323735674170221514679802902486/729*r^63*s^50*z-54275763361953757108328591869498138502600984018384806089653113885337407/1458*r^63*s^50+363366718053225695776560559407831232566330957547343824972977860413478/243*r^63*s^49*z+50461354848913885037838371469637833275598141152301734736670329362723365/1458*r^63*s^49-849611674687005396704385085377480174408321211065533022333866026974691/729*r^63*s^48*z-44104616286551895617533800771539190784876586055432550080012972696292003/1458*r^63*s^48+1210208145484228866838645845615295926584443804748281488124347253362745/1458*r^63*s^47*z+6035974152238716296654953661657202449929852641892472455611227860454537/243*r^63*s^47-780308965609422996939826179994559889964578260251277183871740338200449/1458*r^63*s^46*z-27910270840449820097544109298509639531715706450744292578095900284294897/1458*r^63*s^46+74648533435193916907309407329508979368197887350880117415133844806820/243*r^63*s^45*z+20162739540545993532863860809478376264116122497090083822868420644101611/1458*r^63*s^45-110614179899960480844786325197820269468149707738010687511475734524546/729*r^63*s^44*z-4545104047991923599954917174942356594848583032912553371818756399411831/486*r^63*s^44+14378924234444752120165883176602527741569791101578515781416501686021/243*r^63*s^43*z+8619301969783848037522253014109710778807299165235216321181710965782701/1458*r^63*s^43-18152835942186401717318988913075516241835232191555232474396689451975/1458*r^63*s^42*z-188327637074077961554859910626085084547396605326179088559125686562369/54*r^63*s^42-1445075748991314014302699221045143879372687144467020134254617227506/243*r^63*s^41*z+51751590703029913016426020385680517991574363066325459508628034483642/27*r^63*s^41+7155704604054593850321636420120677098221440874771672474279946438154/729*r^63*s^40*z-475997088857540156736151439645901022671339872410620249077543760408211/486*r^63*s^40-1293349854334959070619398217845649257100432906510657032707809642531/162*r^63*s^39*z+37603050148082590425733434279879041168033844802826791904216629004695/81*r^63*s^39+3653139042464395728503095024405511151426577306402357946058970610380/729*r^63*s^38*z-296772607930908198141126727944962236349626372147150929697076550092947/1458*r^63*s^38-1933451430623389100205459217826480171135640794319180785364408966431/729*r^63*s^37*z+2221441316381875279826867798663825419182956222603791550077829009813/27*r^63*s^37+888107422163248963832758791244335308012279835065031905240029667314/729*r^63*s^36*z-22253504915959639371727862644921865629184940822066428197328742628819/729*r^63*s^36-713238767899480540858509857994383145618510887806897317421641929605/1458*r^63*s^35*z+1674568820157332585049347587534266267542427849971842418742785243429/162*r^63*s^35+248623914466428973729911018152798804500845166481429660266212000877/1458*r^63*s^34*z-4621316567737371577782948974855319124023747418073939001128893835245/1458*r^63*s^34-36663624646785524981577853472050669523401163849182968400985386495/729*r^63*s^33*z+634253898521164457937283730060901001741771109131278524995374788489/729*r^63*s^33+17043059218290017032115975146824031175722164242603056179173170757/1458*r^63*s^32*z-153018233864591596526128087906804794835693798127986150924956133409/729*r^63*s^32-782748817552708282426549782208971574442194452513799437234862937/486*r^63*s^31*z+31390124110180156249589037963033194529541737485559427740037245265/729*r^63*s^31-334437796908817732387283766864514463639513046639029734713824905/1458*r^63*s^30*z-5084235773183938929888105844767807279867426012443017092566188867/729*r^63*s^30+197194947984671044636615808417075615853243181776590851324870118/729*r^63*s^29*z+501077359686329819133233043306625675255778399257235545876646899/729*r^63*s^29-178149568417404489309461904343114772663832918914988906907195163/1458*r^63*s^28*z+11102627500691566017041291912237525777148597195796615976672572/243*r^63*s^28+29569219569538258729326797925038140842261792473473345685559328/729*r^63*s^27*z-29948497809496657823766346013200398280346120063797667763275108/729*r^63*s^27-2666223842065501072784147501212716358238441862203508663778028/243*r^63*s^26*z+7982962471949378548100620304021260025945752012105057584959335/729*r^63*s^26+604743918330381330026966000219117944875661399054293768457672/243*r^63*s^25*z-1271502293458794234310152923303448016718737839631522186687423/729*r^63*s^25-115070086043514729107891496079457796682271165962340629975358/243*r^63*s^24*z+74382483473126432204632781737210302784451373067288419007948/729*r^63*s^24+35893278997581229099964661064026126900669981633594648173051/486*r^63*s^23*z+54208823357992693211081087931003212343446728510553103982669/1458*r^63*s^23-6417058132324358272361339124905533701354782347102750353092/729*r^63*s^22*z-11336312703682619977640060009220011514894056061448335969256/729*r^63*s^22+888839589033080467675994831059911431945253352419766932799/1458*r^63*s^21*z+855327043549278311819755559489405085545016703425640926389/243*r^63*s^21+26064330010137380330491913224804107028484788522313264087/729*r^63*s^20*z-835326620066647155610274956620232912974689192005579716769/1458*r^63*s^20-14715171702712027501576319728607008538839564463320812706/729*r^63*s^19*z+50536419266385154247562655424380212043941538485623209691/729*r^63*s^19+5577999575847610552012681285045604555561755718271600503/1458*r^63*s^18*z-4176054275157042231313897181741404959538762502952186610/729*r^63*s^18-348511097307811936363646386102740278884193122063883575/729*r^63*s^17*z+248279924924389147570709218375864394590336147450043357/1458*r^63*s^17+58934675743443023917819658850893371865522704231503739/1458*r^63*s^16*z+1014413256989906551554691940353380384490281369233900/27*r^63*s^16-1231716338439280943967642640638178343604712015229101/729*r^63*s^15*z-11668050048243218625151841348870666461716414052126565/1458*r^63*s^15-161294666291478510600036293485303380452769011239777/1458*r^63*s^14*z+1305050464883653275708573179016318248814943354901887/1458*r^63*s^14+41802229387824756503370728126068543179526414274831/1458*r^63*s^13*z-48518908259766789338344590210175351715942335157905/729*r^63*s^13-2134870983383400743111651887068807338973414761168/729*r^63*s^12*z+749325266617694630547630829259203530634555377082/243*r^63*s^12+265696826889639326518698071056290447320380225289/1458*r^63*s^11*z-26090305194583063061826319400312879805614668123/729*r^63*s^11-8816019063844997658011989459086950970275242993/1458*r^63*s^10*z-3530543660689779288918987660771367118745508711/486*r^63*s^10-15970756892388511125997861960945637718149362/243*r^63*s^9*z+164628295046938489931911760211272975550029138/243*r^63*s^9+29375773105890064864331135502295718960943005/1458*r^63*s^8*z-23329256947029729074704379665481249407638230/729*r^63*s^8-287044499542221947633199651078094778260354/243*r^63*s^7*z+69591376241171671356332760431047300725020/81*r^63*s^7+27013424717815741154085071067601710043132/729*r^63*s^6*z-1912668055914341206553447385374656753084/243*r^63*s^6-137341036845712824053231305778981831680/243*r^63*s^5*z-221431798645073588659265006731897605800/729*r^63*s^5-1111566605000069518650067304643749000/729*r^63*s^4*z+9423757630284263345340376799102672000/729*r^63*s^4+53026023380292577565456014826240000/243*r^63*s^3*z-17737150296533724755291090548000000/81*r^63*s^3-279324049628303535176783080300000/81*r^63*s^2*z+16360827157543065870692700700000/9*r^63*s^2+185822506312804173231614800000/9*r^63*s*z-6449470129498436018840600000*r^63*s-35119279667421116244000000*r^63*z+6086173952088276552000000*r^63+6023117383719741439767943750/81*r^62*s^108-42828060845846872404622392903125/1458*r^62*s^107+71935881649513939693752855884375/27*r^62*s^106-25305153249507841493471875/54*r^62*s^105*z+20712511979725082964768819858220625/243*r^62*s^105+28547669942007816604673040625/729*r^62*s^104*z-11350387798504532593331319619338454375/486*r^62*s^104+15695196963044574955581572712500/729*r^62*s^103*z+619828954041094348712750763094432339253/486*r^62*s^103-4389436656327061827473906850634375/1458*r^62*s^102*z-41337917318139680533308549443955869936645/1458*r^62*s^102+118829682254993421779967957756483125/729*r^62*s^101*z+21230172905010568684978059073384991915020/729*r^62*s^101-15013209954202334074809068933727621125/1458*r^62*s^100*z+18765161048015926914590497517140197965693353/1458*r^62*s^100+45972601405965261176615068489297921631/54*r^62*s^99*z-237399292068239353786262524061773700072397172/729*r^62*s^99-32684354037116607039325291688405092042067/729*r^62*s^98*z+7147168299734321475948351389987485933193901421/1458*r^62*s^98+23743833291723649781346410224099933186441/18*r^62*s^97*z-62214634488682546269349600869787192994877159674/729*r^62*s^97-27817799871501485374187197467611329068900247/1458*r^62*s^96*z+1434706590086722641342985305132627014619809451853/729*r^62*s^96-27083537882652842109862494846006305484181636/729*r^62*s^95*z-26814724212818619035567444250462547766862853340419/729*r^62*s^95+11066101404296524250045991480665176376161933337/1458*r^62*s^94*z+211338582160095428848303051798479290943450250736659/486*r^62*s^94-13557006962881148801755172624253826664969227189/81*r^62*s^93*z-350282233154649027664165959251002962875266843402195/162*r^62*s^93+488244816107183364957618894677687876172037807838/243*r^62*s^92*z-18310946707948165854447223744817043305431365015322199/729*r^62*s^92-19722273926962509178340126154507535221123982498187/1458*r^62*s^91*z+110032527369400801021722978171373332330203818169680903/162*r^62*s^91+42674539914177676645573180538511244984252491134315/1458*r^62*s^90*z-11334420468010854890502442378254319633746717358525290131/1458*r^62*s^90+100472992776273042765620189088909133460052007684118/729*r^62*s^89*z+36876819650733451027579028712611540495277449913578862941/729*r^62*s^89+2770663637636443991587759140267873595257532654935557/729*r^62*s^88*z-105498376667570017680207992624591157774718809788229630407/1458*r^62*s^88-27815640439249881281249300061305993128110856698402548/243*r^62*s^87*z-1987678796663524010059209640152209357450951839851856892273/729*r^62*s^87+1846743965828258176172870597948041733708887270206748093/1458*r^62*s^86*z+59902299569659547996793552748422554553816431125467355494557/1458*r^62*s^86-3980780572751708702847751572317453370099462895350797975/729*r^62*s^85*z-60631385850830368759795151828069907895019682892552729527259/162*r^62*s^85-36723550952333190767869080817211465900542084891618073854/729*r^62*s^84*z+3786891255914373569165093272592311810936004844493787801648017/1458*r^62*s^84+1830088037628897912060763449408856045529039073269207208941/1458*r^62*s^83*z-7133253001240440795692001554610855935428364658049435516534699/486*r^62*s^83-10549151857106071087129457376384831839936569984475945702984/729*r^62*s^82*z+101040849787116800115202852168465404489608354801037245029953889/1458*r^62*s^82+88021753034570992289300210035714098765495043163246916848119/729*r^62*s^81*z-44567175961449875232716990810200651251921668647083307464794335/162*r^62*s^81-1177987740241369305606526798914038081011253683961895525295423/1458*r^62*s^80*z+661508907547756363143737065481330952715253919051109353168123001/729*r^62*s^80+1098949766782064932247291062119394696321678030245868915055993/243*r^62*s^79*z-3465125410090347292002490243714686344169688993085794904180802337/1458*r^62*s^79-31520246544778100323417221666876005278533745428985498793954555/1458*r^62*s^78*z+2037145793764070086083841736974099180913087484882785534183590079/486*r^62*s^78+64951513883687248419069350206200848617381916478508729393617050/729*r^62*s^77*z+929803926159780257604267031879621637279714388510045255694187/162*r^62*s^77-461789864683503226617896342719227020379129871917259977580475255/1458*r^62*s^76*z-3095026310716641917837252329699715594457731869968918324880145171/81*r^62*s^76+77830513338969922478141862308941828446528956124115919445096398/81*r^62*s^75*z+143785874031900987188364372720146990712610833671895004108719377800/729*r^62*s^75-1170033233768209846000902495438743624874724639177662483579332207/486*r^62*s^74*z-499410455065743951733389654347287919254189486767769637892245677810/729*r^62*s^74+2189610319436270918020091090789328169902995464712580316069927633/486*r^62*s^73*z+2741104085356961269338790558071732689540599383856194950789332279163/1458*r^62*s^73-2587743756695836165182154226536418986323706000489796004069097021/729*r^62*s^72*z-6150833089994652887104237233191068234048339985315237201536174651775/1458*r^62*s^72-8222777021737658264658025387794843627711111442542122502811398427/486*r^62*s^71*z+5534522049471319253330592767490166228800880431711101589707658486551/729*r^62*s^71+2909033680096810986427002133438841187915160685416468437944356811/27*r^62*s^70*z-7123585842156177363121145150443923910045214497409373497521428086098/729*r^62*s^70-191251192926626355970581053426614413488096065325867600272759436867/486*r^62*s^69*z+865014410617308175227552937415033750125395950578944334624226090407/243*r^62*s^69+818357768665587788340349665964003254473635179967337390026968337451/729*r^62*s^68*z+39003337065221791369851045625222434675250190871595341708938195050519/1458*r^62*s^68-3913843664545461985946558232688131174676666163377680684773365530215/1458*r^62*s^67*z-964746317567179663988072606600867949629029423801466672291356809014/9*r^62*s^67+3999383927170480057617691902014029227666704281156283181725551172414/729*r^62*s^66*z+393145835214857325272058840354102881100933358346911954398003916837481/1458*r^62*s^66-6928152399403146074149291589956095202634828456426755584633466920194/729*r^62*s^65*z-260334276362886768951501746799992210256172516475368323325962289012175/486*r^62*s^65+9695489786776780728721019150604233224677717330675634697242135816342/729*r^62*s^64*z+1291795373020717805734217857615979576674743326514773933150675976867659/1458*r^62*s^64-9066965403338822938577693878040387241101497004290501909888161624698/729*r^62*s^63*z-1779631015730813213092434826941002481939722833761526586456164951727801/1458*r^62*s^63-3498219115966705349106898347355152182669652477693322477247596709365/1458*r^62*s^62*z+965007048544417058471684829723528908767187341183118846906218557481034/729*r^62*s^62+34030430106871994827253003286198089790080200045431273468196429817039/729*r^62*s^61*z-624055099210486614822645893196587526123050718374237428053493522414915/729*r^62*s^61-102995997078076199653634230848465304776202277705214255881181079071481/729*r^62*s^60*z-442962335061225250819535630091243049261577512853413988872939379752088/729*r^62*s^60+74930085376634241583341077411287531401278246838120151736170767103327/243*r^62*s^59*z+847767460407855287508193326405092828170814488633241286599951626552334/243*r^62*s^59-821525341776959894437705320318218318829986867712066030516240793715767/1458*r^62*s^58*z-5889852164062030680508130349858760171044941770029376709677101928688308/729*r^62*s^58+73364078273349224118455021990675814738324533469859418355032442204425/81*r^62*s^57*z+10506921611952259404082012910924007308361952444975339778344664435742850/729*r^62*s^57-1909710158868820286146679577683250584664210328011132459701456276200637/1458*r^62*s^56*z-32325933685889201715244358898695995113408449673747094957935812995238543/1458*r^62*s^56+2514238213377114358742635739005411020998760524079799042229333035118531/1458*r^62*s^55*z+7451974564972229098744178041057709353062473073587701866988179464787490/243*r^62*s^55-1516840379010006253071185097608615055042228788781406284623361378964649/729*r^62*s^54*z-28366007218679969834482629488584360429966463367651719620680673054749754/729*r^62*s^54+1683525752644344457992723859485075548224314822183351747646886004722648/729*r^62*s^53*z+11125089379355062920698577105199270888602562886524557117621123547260653/243*r^62*s^53-1721552206962677545630194308149340015690297332777246177677863289889448/729*r^62*s^52*z-24422751046123525751920314164907824869434786029524841561126450346154399/486*r^62*s^52+1621893773918695350011836902647676715100042897478379144031426907748844/729*r^62*s^51*z+37635450419896731872046179164806189636990453668810803132426680286686754/729*r^62*s^51-1405359503783702219245290079919335717333914073846894404822112359393338/729*r^62*s^50*z-72488619737354273142845251783408453854943274417502975657081244395317173/1458*r^62*s^50+2231653139780004855268918521157192537959539163230751931953806252339741/1458*r^62*s^49*z+1212469615155799953300479223505963068121909971173946914479864877757713/27*r^62*s^49-1612761989446698046860009364771694494107648745101183856293588713313305/1458*r^62*s^48*z-9242532504079619225248316297606335216540316559329776850874154550725700/243*r^62*s^48+349447612810024047482534200076847929764295186302731725420220377271137/486*r^62*s^47*z+22010005431159798135875450302466731635291145810049684459601985168725541/729*r^62*s^47-299687857806831101790328090345731236313555075203958597301311522263326/729*r^62*s^46*z-16360104054423629693981727919980202411121736071429852535679910939717701/729*r^62*s^46+143450580272794334941873240075545714791895955967337627574627342403402/729*r^62*s^45*z+421296320455072767575632952459089981639949883060535548316128941930107/27*r^62*s^45-33003135683221689294690355366992433121366146991782187306460981538765/486*r^62*s^44*z-2462989585029322775469184666344975557667759307116460904539324023599774/243*r^62*s^44+2601054328207862473436513959111821365351041016712195291057878299783/729*r^62*s^43*z+497544030933632188126640798772261014204863312734522409493339305402118/81*r^62*s^43+3232214829638326897847250463103141064292238274374224444743689197621/162*r^62*s^42*z-2527674163989757063797446528493832217931293814390635004449353213941298/729*r^62*s^42-32663770508929829723125900698584866411929312806903853832975863461443/1458*r^62*s^41*z+884331806025142563874914357826666305566515297964860588663859871164243/486*r^62*s^41+12324831458454386617384227208392339972602921358712584729760485570931/729*r^62*s^40*z-1291475004534195128264014153723655525992860617264875893002349322830253/1458*r^62*s^40-7573046835621948839646530494685147950593169275392145746658245278736/729*r^62*s^39*z+581586925900643781338987135712321244748623724502932982921662602821791/1458*r^62*s^39+2663134643384975202735082279029432292025052861732822030442026356363/486*r^62*s^38*z-13414469153055968459525707072820580675926888516161475850375328094252/81*r^62*s^38-613707919001744283667151045640145675533198378163257406568210834971/243*r^62*s^37*z+5112294668856951830996399841482514298253910843248272073057298349297/81*r^62*s^37+1484809800215922460499596537423100749125798089060433324991194753367/1458*r^62*s^36*z-32006151996347326373386218465184086586812083606200560933208555580317/1458*r^62*s^36-258565416449944068343553112439239131143679865037638028495218608585/729*r^62*s^35*z+10078716493881423797466316221483765344158094088712268937289425493841/1458*r^62*s^35+74957321349967992789852926276679015015889447309789449240977947514/729*r^62*s^34*z-473303576803701708453756926051793490601141287714420993404941375228/243*r^62*s^34-10806267036378947501763036107092687682768283888280705488009752869/486*r^62*s^33*z+702598982043575254633966897668511705028039417181382420011194039875/1458*r^62*s^33+2722250503337776002122660218840605332909430886828795712023741873/1458*r^62*s^32*z-24581705346155153896530081089395452637077516160355972085955141973/243*r^62*s^32+934363276125049066603353048148315645171189146846459421925274857/729*r^62*s^31*z+12155073703134890651749092591797964268447882818451623100751735089/729*r^62*s^31-1341270263377895144052347908775562580596014630196832076091666509/1458*r^62*s^30*z-792472816034463719773359148190373805445582273047927995803296877/486*r^62*s^30+283078287849077122742657077334618610001370352551256059013262339/729*r^62*s^29*z-22050984749470505785008396085392189599686835361542623068801017/162*r^62*s^29-31006513476439525558669057268178924172005749531974836911920435/243*r^62*s^28*z+160098744424515962731857048480364688542287941736683731282603739/1458*r^62*s^28+25390796009565199264206130292233944299979270624932021722674707/729*r^62*s^27*z-41705628917600333710973850016773669224237099689770350021272967/1458*r^62*s^27-3906856653480964239813469856223128878686399424671117797303263/486*r^62*s^26*z+112334154885898256978275062381631243221153713578554452543320/27*r^62*s^26+2276930542647177721005769606811764984825897102816474385329427/1458*r^62*s^25*z-20955081575702709621401449034604638943007586124815385140420/729*r^62*s^25-60342841807470820478079162158563883563991167142503666090219/243*r^62*s^24*z-134827946745275407202635466621783338763049607111932598010722/729*r^62*s^24+21728904371443116206873897329567568065961726744234995611265/729*r^62*s^23*z+47059512674642650085065765012319938822742852951438082949307/729*r^62*s^23-2785371519293783199174170961737753567959622452636165545329/1458*r^62*s^22*z-10403981145012685875496253204756440158197954834229478237546/729*r^62*s^22-293988893208264068915982766632094307264885709950940222379/1458*r^62*s^21*z+1706590936981747919339843460415774456289328248015120708945/729*r^62*s^21+44201589365692343889293002501286523908050001023767651785/486*r^62*s^20*z-209316657024461255504601543390568773364488180919059666865/729*r^62*s^20-25210109984252868865222210630238576661979811941840590493/1458*r^62*s^19*z+34313298427904999725746127176166936931429930026570463941/1458*r^62*s^19+537885174853637723480510441607258011544351399526658663/243*r^62*s^18*z-338827872642532263176047458940013335012166236116274345/729*r^62*s^18-92696602299131409914789473161080854778010501371376391/486*r^62*s^17*z-111389814802128549105156894429032645018584652432364551/486*r^62*s^17+10731745985438943586799507431764872325964072695663605/1458*r^62*s^16*z+33903042484939288681042000311663310847918883611033375/729*r^62*s^16+1155159762141110594190978430488568745911272240287233/1458*r^62*s^15*z-48382646125475261638582492610974587161723295820339/9*r^62*s^15-136141920222314750422369832754938826154042000321985/729*r^62*s^14*z+613724477732820195167146434549380344992137442516371/1458*r^62*s^14+14457049705992493541722225728264297755357789004838/729*r^62*s^13*z-15023160369296399463358929496985495169061812342749/729*r^62*s^13-1906281059652983320078300944917411707066915374289/1458*r^62*s^12*z+160092140456741641152528314262860199570523695260/729*r^62*s^12+66106888454549914926400847926152951635829809677/1458*r^62*s^11*z+5036246619846017358490755811213547323662173771/81*r^62*s^11+1153601629151389241877649200826321390500218965/1458*r^62*s^10*z-9137753369448064446283787229443986795450820047/1458*r^62*s^10-51013076703237430647508788357013172710806544/243*r^62*s^9*z+80429834234703298647664953765955111591827347/243*r^62*s^9+9999095503377189159060678920202358383551830/729*r^62*s^8*z-2482852818254081377434673312288716339404024/243*r^62*s^8-364076994882104693173903174897727440287010/729*r^62*s^7*z+85772463260236056410025514635651199598080/729*r^62*s^7+2279204876470083921432488274480855376472/243*r^62*s^6*z+3271239929944140043229794023934635905792/729*r^62*s^6+2158847214018247558785219397834846400/243*r^62*s^5*z-60375366869759971312592789814564244100/243*r^62*s^5-3596210473344864447297715989910840000/729*r^62*s^4*z+4075615455967275129774288787272284000/729*r^62*s^4+9209679693032202266643595008460000/81*r^62*s^3*z-1816198619495896761269916865640000/27*r^62*s^3-3409704358724825823576081200000/3*r^62*s^2*z+3699516745543523893005981200000/9*r^62*s^2+4678283912053846996844800000*r^62*s*z-1021739280616562962118900000*r^62*s-5047991019937969488000000*r^62*z+566914159964326932000000*r^62+61783765205254763288482578125/162*r^61*s^108-75081816160035622847826005087500/729*r^61*s^107+185898243091407236507571615812500/81*r^61*s^106+429116180935348522801521875/1458*r^61*s^105*z+251171081127449120128333942847117750/243*r^61*s^105-575689026417126329990809690625/486*r^61*s^104*z-67446162712498953855551318400310423750/729*r^61*s^104+188416483924986909498089683121875/729*r^61*s^103*z+4056247509642905050733336768376267964943/1458*r^61*s^103-4236463376857688430103300422578125/243*r^61*s^102*z+717694085567912059921328499330332615585/729*r^61*s^102+777780760014228400019503164996837125/1458*r^61*s^101*z-3261157477483961059360165532799258626528245/1458*r^61*s^101-2603127218102541083576977375152964250/81*r^61*s^100*z+46432484695643160157384374058425254130543128/729*r^61*s^100+4032567375457466642320823352163504943989/1458*r^61*s^99*z-208953265095505339014291799143318484146516250/243*r^61*s^99-29475151069928888976412533007189288053511/243*r^61*s^98*z+11925718422813057995189373799907137323536464153/1458*r^61*s^98+1756348543996323124423007212685197171795774/729*r^61*s^97*z-251266967503164147115132142849662156934239640561/1458*r^61*s^97+1331400359928029879075803023772292487577793/1458*r^61*s^96*z+3483600113150555178080906548043701872160577271139/729*r^61*s^96-1803139861493147997541291106559227323192229551/1458*r^61*s^95*z-58078065653430048107154649442589948366381598460450/729*r^61*s^95+7928027923757675842845352411129976043080772599/243*r^61*s^94*z+450534124122723833352286499337309850682904272628053/729*r^61*s^94-646241189210406250122847780190795538806060136917/1458*r^61*s^93*z+2282572897115163277594173596909134572842290856624416/729*r^61*s^93+4408761455411477392221087018723521787503759273305/1458*r^61*s^92*z-111665361318537161264894886630344787051066016394805758/729*r^61*s^92+4572880214318153094273880729251444624557344917079/1458*r^61*s^91*z+3168143657154467522734392270385375053670796603379241873/1458*r^61*s^91-125429400174338537972769943688324119122299161335229/486*r^61*s^90*z-12881720759131987475674514225890570566876577203549154061/729*r^61*s^90+770131989516052835589121957747350583836653468782655/486*r^61*s^89*z+90310890023437051155343149811086284837655041987870621335/1458*r^61*s^89+23044144741455358459833346228381811727432024800277019/1458*r^61*s^88*z+266569602031764590481170261948038810649951803962682020335/486*r^61*s^88-30589977824251647493906618633642655520216107246487091/81*r^61*s^87*z-1946680208064699693212856751744691048422218576671343578321/162*r^61*s^87+739876266243335257705929676975025571424811590885962110/243*r^61*s^86*z+91996614537556936857757543054280669005656197110209674633327/729*r^61*s^86-1419954021736994674108265892465550463750361403233974519/1458*r^61*s^85*z-234708688368465138015450095991094621771305355368887867052373/243*r^61*s^85-142080571067877328286687144340814391512301989608596858665/486*r^61*s^84*z+4312655113379907585637263365737283316954166626817042156007747/729*r^61*s^84+3241292706541133524580212461631825808271393342556793635903/729*r^61*s^83*z-43751784337013157206936195734441151712575618248580660693585891/1458*r^61*s^83-31284963552801776302083006928348515276452188168182567912784/729*r^61*s^82*z+20638223174773525277012683077401822489148919842698766910805573/162*r^61*s^82+464734178158517005176901457235649726206274303530873674283727/1458*r^61*s^81*z-654571594336416538398107252301322598105468479830520725653510701/1458*r^61*s^81-314660722014372571388182674050985958083495846108295082462789/162*r^61*s^80*z+920547550200347391354514156769243155781449979774122214176874780/729*r^61*s^80+14577220600417117487970590495325083074292740028013304686530111/1458*r^61*s^79*z-66524620595508740901647191686097735659334368870867878295523067/27*r^61*s^79-32128817751112378975706666022806419384657847140380636840961919/729*r^61*s^78*z+126883577711936494784091168752558349029770405499359940173169081/162*r^61*s^78+166925580043005759418094477301514831112762696806286770009953*r^61*s^77*z+9757266252336864055478950856341006858839776579184948771232849933/486*r^61*s^77-392864261467588262741444955974578829115062644451504678949122284/729*r^61*s^76*z-56003890609777709453629479362630460525406724979777734133539722571/486*r^61*s^76+2101987756827579282470587708248609447253102282622796440233686685/1458*r^61*s^75*z+312174748308424045646691308411674282551482171129911245496526551843/729*r^61*s^75-4275762096392854790921321121058593598844914127165724002478816361/1458*r^61*s^74*z-1819184466096863965945271270355034282902478067762659906937688966331/1458*r^61*s^74+4320297610767736785305262050434902395977018236778826677112213975/1458*r^61*s^73*z+4336088101229020379485339531547995589151122109458934727604466986557/1458*r^61*s^73+13088903960692535271106093720131379958483280917476162544217318013/1458*r^61*s^72*z-2787023761904893223155689260372397692388963041274291890723170470977/486*r^61*s^72-16566547828630025579514973862001889401127390443528020477431874876/243*r^61*s^71*z+663289988686025399353141195424774311623548718752040901194314170895/81*r^61*s^71+64976646785314419189478702698346373974377509655068669622451490968/243*r^61*s^70*z-7332025520290985981597635700941511959282746375118374048931389444263/1458*r^61*s^70-65192449953368767747062251999299044770461466128949565392027872451/81*r^61*s^69*z-12226851868647920706514928610001023413900647677963731748262136509513/729*r^61*s^69+163465074996681420890369502560711920984419971006480481657483870896/81*r^61*s^68*z+118693577604424407455181649761317399115273764888355295053464002792087/1458*r^61*s^68-3144863807542661830187571131906718766036791222653784124585700865481/729*r^61*s^67*z-162895159200721392949623679775578791857474549694728284929913469668769/729*r^61*s^67+1899732777217776028084648160399730434934336691529331671439926801260/243*r^61*s^66*z+695170639058023599536823495019408354936379146576669156403365763401273/1458*r^61*s^66-2795148858529574337761909994231202135993619363747949044351950944086/243*r^61*s^65*z-1236181056517413464177964606764348077359269354078093588411680682743843/1458*r^61*s^65+16947148626606317163066660948678983448491924339043233465993470284737/1458*r^61*s^64*z+927783764030866927778729548510234757847549604704823712050220852423138/729*r^61*s^64+10647652118761642388361668726354004847438917193795720504644309766/27*r^61*s^63*z-761900525906186231869602195949693880619525705778699695176335889801885/486*r^61*s^63-58109189666358374085897618997466143927309780260170056498796693757863/1458*r^61*s^62*z+338966563051946771397022733968561744167964186701668200142312015726881/243*r^61*s^62+31351657581562310745399467170703721798610811612997694549028597414162/243*r^61*s^61*z-195199163253430669555141261465150946785746875700484020497336429542309/729*r^61*s^61-214250501485645383924792850827683848724202434148962084627919753841541/729*r^61*s^60*z-3473022798859621581416943071649964758373155701173741726959920666315177/1458*r^61*s^60+811494113875597033397313033777523397083238844472934251672429770520397/1458*r^61*s^59*z+3437748443451839922946231226203526591001866028808168841383400371845539/486*r^61*s^59-673651184200056899489159175666004057495708365065013132992135159395154/729*r^61*s^58*z-20562797311615832430259683856851408704845754980326912408157037219079445/1458*r^61*s^58+669362386210323405576456059978687028940637107171815194859323935443425/486*r^61*s^57*z+17039910177747611333917615795357315529819229507825349718660103542399824/729*r^61*s^57-302250878872422150512580313211248832602582083839572979133771798562907/162*r^61*s^56*z-8330480164767577165688854924507541846258621849199248806317702150867190/243*r^61*s^56+1686183693765633308971828335355070903200231279057849488959210211489461/729*r^61*s^55*z+33324882153949991490086954076273454812072167360608639193912246788291342/729*r^61*s^55-3840298336439814894244294217068064458596668577071293801571275038231559/1458*r^61*s^54*z-81928342097248015598695792820534705865651696808248500254956629289301103/1458*r^61*s^54+2011548756696852073012921469333759354413039121764962556049630798479985/729*r^61*s^53*z+15591346581750146895509767697659549309577529519911701088510985560146567/243*r^61*s^53-1938029788937614839207518323059432245300866696972828094360061412635128/729*r^61*s^52*z-16607266480389221081192732320196333519085121042063481355431259856656938/243*r^61*s^52+126922510151767986792582519177683303405476365729168193262875667632883/54*r^61*s^51*z+16539367498393355594965584557966515284570213246559287507740067904853935/243*r^61*s^51-102500532989134776078272346960072898766631729609483528343400180290019/54*r^61*s^50*z-46252218544420058689740457343875479649963981253613544318688972844058879/729*r^61*s^50+2024462294136001565636734912474485044486381096355833982836031592259693/1458*r^61*s^49*z+26911448966823994073747451827542076031190166978058234716928649708633723/486*r^61*s^49-1320989453503909262085491282345917851563780385575302421088822001170013/1458*r^61*s^48*z-32979300274129159780160213627717040368748555747053631311618866540458095/729*r^61*s^48+745528706534468507838695066493805377801108493409257888989549240733315/1458*r^61*s^47*z+2800876486456125835647919028743660711449674596430651490359201601058112/81*r^61*s^47-337246109210139540768417941307390688937375817616440717267456284197253/1458*r^61*s^46*z-36024316575796181899545761043068880321121336027396363260446523374952067/1458*r^61*s^46+15017698374800722624394260850334959118798098977529527098813147393980/243*r^61*s^45*z+12019462394149513584204323988074489711076347826465049190215031883711838/729*r^61*s^45+30785089966010762488873479436654497060448422534627097311824471583095/1458*r^61*s^44*z-7480899072315835519609555736759762216729088871372274109321899252114003/729*r^61*s^44-34954015679170724199469284817671488129300765715597653697549124826024/729*r^61*s^43*z+4336339300597027316917847923569614605712872321345277909539695204782071/729*r^61*s^43+33316164649884600779810577239456540330216730383882377245292531937507/729*r^61*s^42*z-2336754462439533563120670418057405338894352542754225473189904098667984/729*r^61*s^42-24090840916672333324750495269294937854557700451153166117841812406893/729*r^61*s^41*z+2336172807349809307630586394676546305823996076009684733748313628896377/1458*r^61*s^41+29275057754982657237482029653995741235100443956144271346562386385611/1458*r^61*s^40*z-540180290232324808592281751489299814664018278360787280075542422673785/729*r^61*s^40-2574832750222940882287871488945016863893166677779931711219016568384/243*r^61*s^39*z+460639876278763881016207348823094222896093720086147058970800250907415/1458*r^61*s^39+7150942887736614791457548658919226489652754636455096372919591804969/1458*r^61*s^38*z-90147258040618412639619192591091770101874284014646012346966309272366/729*r^61*s^38-1445928016796525597324305140127114736634054258903071097953341793752/729*r^61*s^37*z+3577876334762623736951976782952338077459454804426275271221219876675/81*r^61*s^37+166955414674387106616818309382551767120304938110254211084728015966/243*r^61*s^36*z-3470809296462944150074868125822808544373766570080022173428415354550/243*r^61*s^36-140859548903457879831710052234115528363361899257791332487915079973/729*r^61*s^35*z+6023287703883800414369669483009175054217426447461915354674106500711/1458*r^61*s^35+8928022062259971807972749464269377767060017622948695132799470973/243*r^61*s^34*z-764323466139088628780206856322448432925936273101761049857611999491/729*r^61*s^34+1057211080710566572934927341591333197761562656722795434284975281/1458*r^61*s^33*z+164344914610509580818649591764471500087937745253840067325923684916/729*r^61*s^33-7004197730307810724181600701571389292036668083754541699788418017/1458*r^61*s^32*z-27653394044540005262616062235230566727386211214990670874720860705/729*r^61*s^32+683304332207802969408627505428914372922400315411351546119926873/243*r^61*s^31*z+908647801850879286557728009417827152720110745346333945369592211/243*r^61*s^31-30834286173018654544270803505743983476840055000858266311147812/27*r^61*s^30*z+250025501266382581081328462129461920267663647693452957442153416/729*r^61*s^30+546054823775286469406775336059183504350966635382616252847068453/1458*r^61*s^29*z-194100006207743273231722646308190039248321077113203497838131509/729*r^61*s^29-75429060740350814397504898253669787225963884362583892075342154/729*r^61*s^28*z+97784075244081492648079237836690866743820510934719311638555475/1458*r^61*s^28+1313601132548823609181608092201172625981900064214616479639613/54*r^61*s^27*z-5932817594701918414616994261717496702018876576179459372616747/729*r^61*s^27-7034473769234982905791033121814046264687529790532751348400385/1458*r^61*s^26*z-15920320371473923158609282605659501810424198884928048149907/18*r^61*s^26+569668091665680770938427734381910753721984576111928414225792/729*r^61*s^25*z+379772720101116952531842318360546104571639208270149221540563/486*r^61*s^25-68636827133042606802368601644281838397032867090672404538860/729*r^61*s^24*z-179384520449510441625639532654936103952630085542307119105109/729*r^61*s^24+7879423470888410232605405725527299949896290053331354860023/1458*r^61*s^23*z+39139724501490494968107121419951857431908590366702005287031/729*r^61*s^23+1394137709739983888466576426915851958228184962422816086303/1458*r^61*s^22*z-12956633514064301591524258905945338218242879865062227270723/1458*r^61*s^22-275168097818491036009796973984073996918136315740225553465/729*r^61*s^21*z+1606602918917468093463843758262982932976017589116027116191/1458*r^61*s^21+3902179938382212326662691253082898088632922951824424461/54*r^61*s^20*z-64531063207346393601279116054299520602754716942822488979/729*r^61*s^20-766464676315053348152531824830818124354207117838226593/81*r^61*s^19*z+683692746457454800467995718822774776831642287051554455/1458*r^61*s^19+401497142559008327020588779301948370707967053421803777/486*r^61*s^18*z+612620130591706003590125780451292714874967734775071543/486*r^61*s^18-20339202347534557324711515436155860666930677324452284/729*r^61*s^17*z-181029719696725861886225178014203219526212223760024649/729*r^61*s^17-7290143322367372483406596790703940284099442123873303/1458*r^61*s^16*z+21613171811724423100727768709100565140759172871269683/729*r^61*s^16+807814879609429835204203245003300078018869150809792/729*r^61*s^15*z-1775656379696006683817421420493761005336553850093049/729*r^61*s^15-59299291100853848751367798125799896858635967029695/486*r^61*s^14*z+182588705930147232006685648832769827646449441982617/1458*r^61*s^14+6169458365691199037995949808074632970751667662586/729*r^61*s^13*z-1667635334149828731414390294395780348870151715045/1458*r^61*s^13-8138517264223953331170837801268350707945596999/27*r^61*s^12*z-699431678243971645455601127396995009219596134653/1458*r^61*s^12-5954972607954210886845451112373937522009697416/729*r^61*s^11*z+75548225578317213085332987208133789073381446425/1458*r^61*s^11+2836237110251474001257413327781398837700924267/1458*r^61*s^10*z-4409485293833391143976854161479678204156249077/1458*r^61*s^10-203550187759857533070314448603235091352615431/1458*r^61*s^9*z+76992916156741373769413859741480193477538534/729*r^61*s^9+2813661818450756634341767249588479605377445/486*r^61*s^8*z-356217501120270378075833838504607450727690/243*r^61*s^8-94613178790173450626675105625600980824238/729*r^61*s^7*z-41245869781886420406454598365371520858996/729*r^61*s^7+92415850370416521259787785772133085030/729*r^61*s^6*z+2858908792030028858432190535719767480164/729*r^61*s^6+64209714912227348765897223035289346300/729*r^61*s^5*z-27108953666721126705027047070451194640/243*r^61*s^5-2004053489669579844770246104482845000/729*r^61*s^4*z+48529971317300865480430956341200000/27*r^61*s^4+1078985422674172311030677878340000/27*r^61*s^3*z-146577182805627779389521892900000/9*r^61*s^3-2548405319262068851940646500000/9*r^61*s^2*z+73228111551688498417073300000*r^61*s^2+801828276558087434918900000*r^61*s*z-121371943760959487634000000*r^61*s-503301914407058382000000*r^61*z+33180082949716200000000*r^61+2431098167506857699435442328125/1458*r^60*s^108-58891074471020411070791252415625/243*r^60*s^107-36453609999660493547861438310933125/1458*r^60*s^106+2994738638570938863088615625/162*r^60*s^105*z+3701817487241123691147823624500712750/729*r^60*s^105-14518386479284062527815915346875/1458*r^60*s^104*z-349547435175189330454510738481813225315/1458*r^60*s^104+290405749958549911346867312218750/243*r^60*s^103*z+759670054950401883990625397872284357098/729*r^60*s^103-18297238236076275634577154982736875/486*r^60*s^102*z+192871059968004966198424183830680465207435/729*r^60*s^102-20459059155114513227620946477873125/243*r^60*s^101*z-2370643468566492199381224992295188448362167/243*r^60*s^101-51189699436663117074526250716833465308/729*r^60*s^100*z+212539230115768267033064633103566779876276915/1458*r^60*s^100+5799393227789215511945025199411276465301/729*r^60*s^99*z-923299703807955665913173427891573472742111333/1458*r^60*s^99-380977421694954434920110797033371532116453/1458*r^60*s^98*z-1097487268885513572708672372079937255411259575/729*r^60*s^98+1836002483023521599732978206961971447744877/1458*r^60*s^97*z-244900046130888425198223804077238071155501266911/729*r^60*s^97+112677502065142501282899897744077298892723838/729*r^60*s^96*z+8383906906680502073010709662066917680346707489928/729*r^60*s^96-7790891821051044764252246325165236923939371209/1458*r^60*s^95*z-23581617092870892113962907540266415316232315734029/162*r^60*s^95+126361053564777646617703830800224261672650259409/1458*r^60*s^94*z+85357990406141175334538898514608269703317321101583/1458*r^60*s^94-107628013710082791299468980944326375629359905375/162*r^60*s^93*z+20572417321965910029707298199457792732506699826221414/729*r^60*s^93-1331678855178238502646674822779191940517218208300/729*r^60*s^92*z-255090014229221836806528952296711989680809761716236283/486*r^60*s^92+25021721223085423015778335347780214924045861979098/243*r^60*s^91*z+2566596353496718029719128273245497858053029406700743465/486*r^60*s^91-1513275289493489887518469360073730898049200252299659/1458*r^60*s^90*z-20258852564848746447201989275998270932869156878798013568/729*r^60*s^90+877072199815564355418046356819362371544658954366416/729*r^60*s^89*z-10335445281628069010656900877509280431480666237154943845/162*r^60*s^89+133379699534605889069956531101490637682758357784442433/1458*r^60*s^88*z+506049989986812254614764207342027245937897672923120381339/162*r^60*s^88-289178720504287148674292619670849650146760552298155043/243*r^60*s^87*z-56786419586466549979721980449713050339895190833127534306613/1458*r^60*s^87+4022348368937140663108812543984579975450706345466370913/729*r^60*s^86*z+80620846814192791267928335159521881581923338117995387172497/243*r^60*s^86+3696385965837686654956678546367898067985813241702859412/81*r^60*s^85*z-3224737083702441564593413219919099991274558367539347575712761/1458*r^60*s^85-869700300097448216906296949641284680319054725463452686132/729*r^60*s^84*z+978415782335428741391321012961788484064390116376705871932888/81*r^60*s^84+20233948199567636657628937026419705643549516302514790852465/1458*r^60*s^83*z-13337937564086899729098346573454902178322285024713179492725365/243*r^60*s^83-169111429347741074408548983076836118080814353080555179743079/1458*r^60*s^82*z+150567160912727164225476607543168311226442198387426130607856021/729*r^60*s^82+1128623932217430564594107363017777305504610567344930190827269/1458*r^60*s^81*z-906602999881884156170050186814650462634949133743684128103000179/1458*r^60*s^81-348545668082620819405290954928873564518045915829871157398045/81*r^60*s^80*z+643346600020326946442521983986835684970842454854806089852789247/486*r^60*s^80+9872777745672285067291553240507530132325697878971024419430751/486*r^60*s^79*z-1082078849788879616039335591657095301155728656982386283473638731/1458*r^60*s^79-59767925547510966459651115743180839695076855442058725382620103/729*r^60*s^78*z-7310437412197255390779050384073887277320018691870313020540559724/729*r^60*s^78+136736784443579756182831793284361425864545826912928334460083877/486*r^60*s^77*z+92938775337051371795134989705230628260826202586683546189788593239/1458*r^60*s^77-1167780011302356242827558873137687741522950658817135088010919783/1458*r^60*s^76*z-184149026690997069673727409086404631167464440673449840742137024324/729*r^60*s^76+2555661232257349662987672810646426298603522474488201451928308821/1458*r^60*s^75*z+21032588402918311926558073889604475304480859659195400877628612104/27*r^60*s^75-1520045789607133550875978612978472113516836568100197806782786897/729*r^60*s^74*z-2863284026733762105257404733866196285951160042636917703327502381351/1458*r^60*s^74-1096764978148201783760777989125479342264444032500641883473288582/243*r^60*s^73*z+36234222363717376054059634421363015621337511731546242765129154148/9*r^60*s^73+59842789548022631136409012406675002803396219828209577253500273665/1458*r^60*s^72*z-4550283384292682838877034797956923958593935910785399558133527233385/729*r^60*s^72-251044385946056390892702466412552223427710970298830528637222705717/1458*r^60*s^71*z+1200462156756992915830158455548374317978698164811536418929029654609/243*r^60*s^71+795230245441480933960078623802932849224549833541247992370255053785/1458*r^60*s^70*z+14559244681170291673643605629777961913139623968067888710874949999103/1458*r^60*s^70-2086326534841066328061647499085385805763308058185691019889672484111/1458*r^60*s^69*z-43223711847834264842962681221329495942167360530424463765122440923522/729*r^60*s^69+1551356834187125822498351012075556523507557696397378345525819411385/486*r^60*s^68*z+257144118561220615295976137070368295282148285300104397171301561486959/1458*r^60*s^68-4397700038810478802704629398350612935280950849426839193175287586128/729*r^60*s^67*z-292547867190689083578618353456199936897383548623984080907013424971076/729*r^60*s^67+4508655575261454067143243994606007127764643148587478979498186404175/486*r^60*s^66*z+41032644621360674993246224259676727453824979137003832599339053641229/54*r^60*s^66-7248545362266868774309165580839212125672960065464718109748814675840/729*r^60*s^65*z-891400898483434184307745078482288904411603438223772007522337579626234/729*r^60*s^65+859156646525433556419636111318062250264158708241008367917391867409/1458*r^60*s^64*z+801280354463548262502322509283080316048151114771657082536162720177515/486*r^60*s^64+48126598192213706585400714742437161447337452822590585759108706331127/1458*r^60*s^63*z-839538626900644157217483843989401615842739597083547515873420700514455/486*r^60*s^63-82381177303922172502005606414052661574884890247599847882516658310699/729*r^60*s^62*z+231054804817030405903220731192099315464184793164181383119476959096721/243*r^60*s^62+195015966823599326101127335836743419842167324152251162617492683878820/729*r^60*s^61*z+1976597277008926574565653142854887421519133870642845020052508353079445/1458*r^60*s^61-127289993760688712431191261827565848866790472944994840254950607923595/243*r^60*s^60*z-8630838377548661246310136690328376745698308238784669004416981322774723/1458*r^60*s^60+217959371395672590558535307022378630445255603423020113305993298926952/243*r^60*s^59*z+6477072929127865167421565078227100350745547721887962971684074231075661/486*r^60*s^59-334454651574608447996612501599997463054128321383818443715096918803773/243*r^60*s^58*z-34677550056517037275681577560822587726642187719355734071861666622123409/1458*r^60*s^58+2794717909841172361705156986845920564738084256560285762178455445285575/1458*r^60*s^57*z+996247415673792176140358196419866426680814279910546263897335001210034/27*r^60*s^57-1778577293690772841941439776226484496035725122428488112025384441566627/729*r^60*s^56*z-75185637454538027226650786037616000814658199390162427304649363306309399/1458*r^60*s^56+1384359954756205590663100712698244715818027736648383587642077488303887/486*r^60*s^55*z+32104518020256604111380376221570180328407983182526020215670250137622627/486*r^60*s^55-2226855420290758951409035426381677148157604601804415091052990520836237/729*r^60*s^54*z-114151447887931959606696481624784734326609107525678882210210399223924145/1458*r^60*s^54+4384002706390841808640512782023422708069946949675443909028974624608187/1458*r^60*s^53*z+6991044653412722767433244595446067389939010060860292268251085645407550/81*r^60*s^53-1974940667345593655743417593626185356150639590298672422380386672709708/729*r^60*s^52*z-64707535650506466433649900393110822859980327557530552058550770866054573/729*r^60*s^52+1619251166898379476546840320424682805398162014480501923572725786244267/729*r^60*s^51*z+62180731111803819228141599915374792921163615638949761290063818613139703/729*r^60*s^51-2390634433541338565825917257507441477065828798391070045730064657784685/1458*r^60*s^50*z-4138705401962249402240348351726170915444631043722386144075531167144101/54*r^60*s^50+259475458540024524218860685363039123767785370326466248578511028506412/243*r^60*s^49*z+31300299981815148391038858946726532449919494440420091285040630797693277/486*r^60*s^49-427860014139059785669013775159413156247163403491935716475371050306583/729*r^60*s^48*z-303587512640098470244865006842517755655338788598328746253188835247893/6*r^60*s^48+116443172902218858993733904676248310156530026968659105539643494611967/486*r^60*s^47*z+54154412728886492973319697811916445864808043371596950385445080384261171/1458*r^60*s^47-4653026503009749396655657308096344788471475726442810636854234101409/162*r^60*s^46*z-37113250488402824910640209015907766242392635840736443935527598268282707/1458*r^60*s^46-103675916591564865489051654221810282180504803857851521226264573615135/1458*r^60*s^45*z+7906240150735693050150187106964146648419787475758886435312606728724785/486*r^60*s^45+15756290120346913694052853174014326779692936517972463295490094571391/162*r^60*s^44*z-14116091738981118770934206506687793001356206290219660422430786316346123/1458*r^60*s^44-62010162543091316904323391742827964277338911487332336737178764879329/729*r^60*s^43*z+3904985413142737611725691087144088772172530467194913561983589442445341/729*r^60*s^43+43750094023677785583255822228994810951876895847442650816363128836726/729*r^60*s^42*z-4008380650543043185107975350003152513479898333039474482051432467642599/1458*r^60*s^42-17636950094708090063214488643788473591514275010980335143443739771263/486*r^60*s^41*z+1903334136934787895054036047378477736870103229369475058916133673699927/1458*r^60*s^41+27998651909822584595680362526897902735638081850336769291996549368971/1458*r^60*s^40*z-46296213928234275020837197553346820555413829621019846514001622148652/81*r^60*s^40-2169245583964710644844782379110268025991668046695646666359693783108/243*r^60*s^39*z+55823766932551522253227911293634947346672703532527873456189264959860/243*r^60*s^39+5266352226098688908695177103806794875463306433475661003459675650593/1458*r^60*s^38*z-61431375521099332066161080845007597586360126924740757513252345484141/729*r^60*s^38-600733112942115901371467989887770436406492387111960996260054496877/486*r^60*s^37*z+4532798965232448314421134843457617684801824218567655572388680510247/162*r^60*s^37+240710539231272741496331804389142191122067820657373742245043021357/729*r^60*s^36*z-12113858158577830789737017092790764715416479124258703502218921034409/1458*r^60*s^36-11774422836050803964026819784702683795899634177720280273382110791/243*r^60*s^35*z+1577572609331990212782708673303209491483576945531614602108224969305/729*r^60*s^35-19157064715799294784337591626937348080127088024335374375116080561/1458*r^60*s^34*z-695853885763527342601945262453859195029981994250591686617563331129/1458*r^60*s^34+3627438579940973379377070091189808571124767769385846990532804943/243*r^60*s^33*z+120047516506605386855734997022137597937622935026477303550826910509/1458*r^60*s^33-5727687346312592290009780327600367006445058547944574056190033384/729*r^60*s^32*z-1354875895203358592064946273395316435469732014920781975782358333/162*r^60*s^32+2277555487252536692506976873079632752420603380592809110682773741/729*r^60*s^31*z-527053097383516820772569544071608058919824143804138583103170602/729*r^60*s^31-1499427117173690763446421015112896052768192938344888593227461255/1458*r^60*s^30*z+140557741460399786355900151311665312249934656827110303728793752/243*r^60*s^30+420193338236940539218381670448168189750823764863638889122407787/1458*r^60*s^29*z-100225206635104271113904683332859095686588875142060458390028120/729*r^60*s^29-621628082781387138411872014963286679298138790673693177983033/9*r^60*s^28*z+561589803919484173986071918997279495790486763782716612214207/54*r^60*s^28+6796483905723710550387632719428843423202143179564055460454893/486*r^60*s^27*z+7966867622707147733128457751449678309225039393363508577108283/1458*r^60*s^27-1120156724162436280211357595082911388552217564954565174360793/486*r^60*s^26*z-2134861161653751584574493364236042532450254168090177292885672/729*r^60*s^26+67502871527982404964222485943209706009014164819013135807321/243*r^60*s^25*z+1263069635347031879852722196543542518276772032172167302201725/1458*r^60*s^25-19807791365840031859984377970235536609152442340272690070783/1458*r^60*s^24*z-273910515076943698666326599777141027937673069176794545640977/1458*r^60*s^24-2911533160892636207697614499943837455743034786145159563962/729*r^60*s^23*z+15257800330402814452649188265762613108646256025908569455563/486*r^60*s^23+2111340305417241861656721727763344695364555180172419643117/1458*r^60*s^22*z-1906573123103453063140614145187081280294537922278136366549/486*r^60*s^22-68019328065695899862044466618519647962766015633196891548/243*r^60*s^21*z+147739947897764131550548316762000382559988272414422222127/486*r^60*s^21+27283459721949680825975398008373381620566177703602292905/729*r^60*s^20*z+130248610580361156950558849420721357403168424949979253/27*r^60*s^20-266394158659680718045299391947469781713668026715674738/81*r^60*s^19*z-9199554767035407220780548108893212244036097891913718165/1458*r^60*s^19+42947682765664971776763970060071368429108942862417061/486*r^60*s^18*z+297074651603896860463499677578021930567757723420571156/243*r^60*s^18+41197328949321678944522211477372976699243417952624195/1458*r^60*s^17*z-109824414680406958671339542841792781896771204256275916/729*r^60*s^17-4383929861658107586943498626439552839492842020048738/729*r^60*s^16*z+3145494407125901033309008137660886639670747695853171/243*r^60*s^16+499251581297568736187651255483495926297661643107257/729*r^60*s^15*z-1013322022778812782938319552392545828786700550660751/1458*r^60*s^15-24121629120896321444352331916731342274785203457993/486*r^60*s^14*z+7041102411944318010001255647121619497507431460637/1458*r^60*s^14+864542899113734702091708234063961085977375400999/486*r^60*s^13*z+2445875471948154731787265338755886241863544823230/729*r^60*s^13+107428836708809163916789441887133449615021107189/1458*r^60*s^12*z-281127997568147876576949985497230993680227356411/729*r^60*s^12-7857565489952451655633620150723954850838843293/486*r^60*s^11*z+11973783582087029666215986245367263117261014375/486*r^60*s^11+306141431381675724311706397414775470708264916/243*r^60*s^10*z-1400096527631929647358200483045810923351973967/1458*r^60*s^10-14241282105977339354939211200945206300637662/243*r^60*s^9*z+11341954209785611841085938261549058013855405/729*r^60*s^9+372094217216632319458207624254622104850535/243*r^60*s^8*z+453913618329824439461983917136106124901534/729*r^60*s^8-3346249182147766264243063090303415663750/729*r^60*s^7*z-38122343114999546442916599585126784534808/729*r^60*s^7-104842314455433480452952263138997456056/81*r^60*s^6*z+1323139722259203637018461943160305164256/729*r^60*s^6+37969857795244301739178895492214753920/729*r^60*s^5*z-27110941089521436667851573159720883420/729*r^60*s^5-82430324445052207232836582428370000/81*r^60*s^4*z+12386094091697624366476210858130000/27*r^60*s^4+10694295704866480552565409800000*r^60*s^3*z-28431333735399423180645512900000/9*r^60*s^3-54684015544631112628959300000*r^60*s^2*z+10170946873353178215397000000*r^60*s^2+102078374906935941228000000*r^60*s*z-10250833110274511815500000*r^60*s-31335776804940300000000*r^60*z+921668970825450000000*r^60+1350634587353833722903040225000/243*r^59*s^108+32777365522255814884084057309375/1458*r^59*s^107-15174638641371662651023161315279500/81*r^59*s^106+112363136326955317094409456250/729*r^59*s^105*z+11787492609998271309969089161735349000/729*r^59*s^105-11368517006775417547846078225000/243*r^59*s^104*z-123455147370844649402597428664070304795/486*r^59*s^104+2024055787007773131256079655828125/729*r^59*s^103*z-16009946810205186819734546612729766467077/729*r^59*s^103+18555480834361125431496359884415875/243*r^59*s^102*z+575160286094769841277892417096346989185749/486*r^59*s^102-4905816499731338667890208951608889250/729*r^59*s^101*z-3622419724930531391817342710354067474476887/162*r^59*s^101-159217351097861872990058688855833254088/729*r^59*s^100*z+31512669051647229591899909322857649776163365/486*r^59*s^100+32286596223771435134437133757654587624219/1458*r^59*s^99*z+2930937646008092743244594366583894712781538604/729*r^59*s^99-171870047268825595910368951019773306911457/486*r^59*s^98*z-53135263715594584854163630697931508228007714413/1458*r^59*s^98-19445950703293501705581732413793479750058071/1458*r^59*s^97*z-1564863408679834425527292257331934459492992377635/1458*r^59*s^97+524231745411934236517423692077832848321089093/729*r^59*s^96*z+20546188299691990621621062686130360099104385909586/729*r^59*s^96-21539182930097137861889172329091750603457271137/1458*r^59*s^95*z-126046360966382624883653418054834529227513951762487/729*r^59*s^95+67372546240179331563632210400078712961088487019/486*r^59*s^94*z-926688139989515420813222207235458175613428096533548/243*r^59*s^94+522000957114777151741010508992203095704294665363/1458*r^59*s^93*z+78807119297040110305198752817302923444248112417476886/729*r^59*s^93-20670717472814465663264884652199017417066761641389/729*r^59*s^92*z-998017201542201003695818098202932526329057650373175834/729*r^59*s^92+543225791801066160978856343967119947555963659559049/1458*r^59*s^91*z+14023703876177627500463449329678745725170692268913525809/1458*r^59*s^91-1274042283763609234568264381286048921597046033942145/729*r^59*s^90*z-7382586637732951964449302015177879580659805299394527533/729*r^59*s^90-24563569853566529534198572752282532922444472948810559/1458*r^59*s^89*z-512339243713658523758505275616965787237144223661159342110/729*r^59*s^89+274067184750740589071598314839278578321150434608919874/729*r^59*s^88*z+7976806588751357096831906610834512109303004169765059022599/729*r^59*s^88-2156359094569539650095455444742868394563474662747953136/729*r^59*s^87*z-76571075899290636657554850077138696227786431922046472397907/729*r^59*s^87+2061700581265807147597544281281123638581228142139797465/1458*r^59*s^86*z+558602173726547814860162213094669403848391526012413558257722/729*r^59*s^86+194324359453925464557584407096712746507163116319440745590/729*r^59*s^85*z-3293871760235676410072550077455925964928257548523963248796682/729*r^59*s^85-5902789720477559427486241122765864032653525535094737481029/1458*r^59*s^84*z+32084194418164155621458780002913125914699405920049068939466373/1458*r^59*s^84+28309807489039554286773208284916609755847133263498801018849/729*r^59*s^83*z-64456769652270256921088399249731045265085443740101329621543854/729*r^59*s^83-417004127581682506296822956578335287795878038065813223472151/1458*r^59*s^82*z+138183986453671771666496421113003252364385224236297029926416269/486*r^59*s^82+2512176151389768390566331168154276029670292080412166669412639/1458*r^59*s^81*z-159011834835534756699021556887972856962024721990728671683280161/243*r^59*s^81-4240887581270971471948714207194889800835464362348063853944749/486*r^59*s^80*z+719267193681214776220842734593502981176596503992711521975718619/1458*r^59*s^80+9123416497019864547947173475045281979260684376581637060366576/243*r^59*s^79*z+1159256998802335005854411980004858268517006630403626261429104539/243*r^59*s^79-7390942009789184554953907792504221335318008948592772021414331/54*r^59*s^78*z-16225498296265246999895212529594845875668380463411212326415909987/486*r^59*s^78+603108183857568146051781840517050996145595484380836153164022477/1458*r^59*s^77*z+102514031363124737515498118422983177251954202034776271821555259900/729*r^59*s^77-156667464296893986425895490533861416663587567166924801974070045/162*r^59*s^76*z-667332479584498831181514816946276024039206139760634622313884749529/1458*r^59*s^76+944205165204814602988213827254254220881510427699128797785878195/729*r^59*s^75*z+295552255307600202410927556542243797045426609880030914335355047035/243*r^59*s^75+1582982377638180208647691305246352533540849819200229210807845620/729*r^59*s^74*z-640461607017059407955064849874990840584248152970664978616484468143/243*r^59*s^74-17156930480904195904920750007845276510383883290765338985519382527/729*r^59*s^73*z+6377737938325409792833072320615163288288556674741428383968591612093/1458*r^59*s^73+153234781158866009600541113675057083625420701137913573053779746327/1458*r^59*s^72*z-2947131160261288575240965910498591145019646895623901987996435461419/729*r^59*s^72-254752234226387162356189046802782244555125327184208081700644878361/729*r^59*s^71*z-4173750576884315034301093756179006418667211434435581488778786863611/729*r^59*s^71+697936936508783864680456619737011551453918163512949451791016240505/729*r^59*s^70*z+60505584631229736710263259943375126655675524013094629829684262314453/1458*r^59*s^70-3243059194449624164081627331579257414168453400735791707946127438299/1458*r^59*s^69*z-64480670094997473577344977158320974944439219747852280585387409642349/486*r^59*s^69+1062425211182907274329547593448387731622335409724276855010420435311/243*r^59*s^68*z+155412763237083823002076805889725129194055313397329582565796335062001/486*r^59*s^68-10198273482046585253796589968761261787383031359827140104555046601457/1458*r^59*s^67*z-933068552582555438302195584085872203714915096227278140508970903204985/1458*r^59*s^67+5718630075282324371515424974345853763914541547765754485621894545697/729*r^59*s^66*z+796169623683279731917990382777081617082013880522257304813933982961476/729*r^59*s^66-198982973667261746376036684488200297545189720516380931647839612213/243*r^59*s^65*z-255850525838514560278391071109838690541057202121677334842901521901631/162*r^59*s^65-4298593571724295742400561372900787909316510742063606456205040761555/162*r^59*s^64*z+1339638863163195673078751202555640026806094603608290244056265058600998/729*r^59*s^64+69168888688991692333570181595415962049547745833753861230301378467519/729*r^59*s^63*z-669142429707086074271150660786307524550955350630158401199651611810775/486*r^59*s^63-169429529137733374822778686877068875392860719604616040990248862431827/729*r^59*s^62*z-386421899882085708077105253098734395142808830458948089169452660347751/729*r^59*s^62+342281728995422720825933632448005972189411807513617574772799501165608/729*r^59*s^61*z+3476941974587522857000450827366421908851851638517052686722090370956547/729*r^59*s^61-134137530417851315232617751808236404006761796448395207523947126248949/162*r^59*s^60*z-17788437002611415533159533190814757295918846201091474051779192800011311/1458*r^59*s^60+635103947187442979245992848376011313099801646106295180826560737779943/486*r^59*s^59*z+11359972688881026272598982751816284316790603182837262597863149483700833/486*r^59*s^59-1362886934926989469619435611608939698152578692013962281368109512806804/729*r^59*s^58*z-3095922532398964807896654530470361021899143418860930428262755018756615/81*r^59*s^58+1779719536284995271262063775179681008569519746865881307554465771895921/729*r^59*s^57*z+81374405568247670897632157412729633829796039882435706192450103098178193/1458*r^59*s^57-2128825924886652053934693819206537405235449416352077837312634802879220/729*r^59*s^56*z-36118027093374022701763627206388149446276623193338282804606767250994885/486*r^59*s^56+2335012756966750024441479596885021187776402025196941052383769096752035/729*r^59*s^55*z+133026262108710385438195368805850511396732956468146323576743487055871137/1458*r^59*s^55-4691737704018538410344939364295775850897727057124913695950487077127665/1458*r^59*s^54*z-50508269384233914615411698427296505036387103740037022178394688216123167/486*r^59*s^54+2150722313767966487820338703167675648049680430080129963650083577091908/729*r^59*s^53*z+160715912102043349262160591193479014340222956929686626754513286821702881/1458*r^59*s^53-1786219361860291630060022940876057616268803148692435464793306182903014/729*r^59*s^52*z-79529080324909244990058440834353474602544983239617293293156583896838854/729*r^59*s^52+2650748522338381283762058541068844056556670021453600206811780129069323/1458*r^59*s^51*z+147040942962688080301097640465694596590892119255437472005246054517785999/1458*r^59*s^51-854481220787176929387315502652812023445531335378715287334996518514540/729*r^59*s^50*z-63511614977814563125727079060766109574555136682996027086980793705651991/729*r^59*s^50+895288577775439324648190007738673217608914314395650042322739930071511/1458*r^59*s^49*z+102533421233815227035694668030442287353452601065925573195029900312997631/1458*r^59*s^49-148959654825575056857097478883210756560702524519622237816104657602365/729*r^59*s^48*z-38652235879131628019214854676983224171094254820380236878781235560814150/729*r^59*s^48-397659310959326201069729471209458143288194402439761528156344501955/9*r^59*s^47*z+3022145536829366265484043615117331948056990303112566586797131978063988/81*r^59*s^47+113902509401353074395821465826247825602794598845803512766776948444035/729*r^59*s^46*z-35692472040546167347309224787778294166432407293040676006423387490959401/1458*r^59*s^46-255804894431439502090157037970378670071645720808857333702390316450323/1458*r^59*s^45*z+21807177243772030545452980276540119905558825456096190864879805166977247/1458*r^59*s^45+213009713704830440850273971477139612997280883069786109278509181882757/1458*r^59*s^44*z-6193023077421131654952100384871991817834177423025237371220439469345229/729*r^59*s^44-148263725705263682923161806206197463856811082603448028832074936258073/1458*r^59*s^43*z+3263149015307786031361919979833520273974797593171337085854144221775256/729*r^59*s^43+89597830310615001115879866886135507568677641105386835431722096547117/1458*r^59*s^42*z-3181666311278271869397418963579279486026247274054599942139425959707141/1458*r^59*s^42-23799692679212601556524307881526348082587128122537763773943042987551/729*r^59*s^41*z+1430310155230086934074182236230839072814659599755554540736212810561975/1458*r^59*s^41+11101099402099245917285453112448220155830074675905375362017725851349/729*r^59*s^40*z-295157536759451883117208804936262738105096480621710993133578018253773/729*r^59*s^40-4477811892594154235197273476650108519047198120449831809068167108727/729*r^59*s^39*z+222359194586987072632557337485740206553678744910830318761885919516639/1458*r^59*s^39+999057253803689611975099037053670656992605117869078915982536412263/486*r^59*s^38*z-37909041442629881900646597056390038816081205795529857168859931119508/729*r^59*s^38-366451748154377758820160948203734981339866480208768710783133030559/729*r^59*s^37*z+1284406050701988450307315784214975670951873554394204354521976016716/81*r^59*s^37+16936968578917734706888187573196768344118806350791936567063915623/486*r^59*s^36*z-6184007140060938443056713336177118602843578388021093692684531854889/1458*r^59*s^36+76054872942669901705599364802192850834089054724485157765276346727/1458*r^59*s^35*z+233569701342912102737769527335177499491121260480386524221213074223/243*r^59*s^35-9939590429547323484504631465715529520422816156678980640401929102/243*r^59*s^34*z-124615560250082724344513870653301935284578923094688365624482525036/729*r^59*s^34+14775392441375998271111782025508054000675223094487176795706697610/729*r^59*s^33*z+2976471529937763173570480174355702071583263468414795189133416575/162*r^59*s^33-1939216553813664371167459375274399088967159260511619710270913534/243*r^59*s^32*z+1730452489669600602417104026497539479183924859493088959029800381/1458*r^59*s^32+3860144894940230166676312300805994223542592968239168349907492949/1458*r^59*s^31*z-1598665055749989389275444031748609029162749885063898569915488455/1458*r^59*s^31-183183663574175109580217618409173995962871329049376500938207118/243*r^59*s^30*z+168482615758819945028880054218461904029913665194952205698511770/729*r^59*s^30+134329999243968144575705859737911032214145293302454220502377801/729*r^59*s^29*z+351730174105333615793219343490160152185324018746426394184861/54*r^59*s^29-18506450761525778432213915657608617506456323480853580380160055/486*r^59*s^28*z-33569568712500015649301689023972100020500898304609528699615741/1458*r^59*s^28+9302423667465301324526374150144245953219705863196694431778655/1458*r^59*s^27*z+2415459799055107632042564293754360495633268699660398399146179/243*r^59*s^27-186229288030326572924804236032646892251281978316242928252685/243*r^59*s^26*z-4124208404493485491934267389376383190911645298894478842006965/1458*r^59*s^26+7131264244381983914296923350665961603721371209402057776947/243*r^59*s^25*z+446646155133790203698998872696304998637549209519889719197491/729*r^59*s^25+3650560338836278183047799277126889566032458684623482556450/243*r^59*s^24*z-75356217637562801646199954339094573945210781714359849977006/729*r^59*s^24-3754732117011970680267683085512445251116894605427166137750/729*r^59*s^23*z+9452139719617648121634613627884484614176804428790540955302/729*r^59*s^23+734091962374035698961130052084604544608029709386838529981/729*r^59*s^22*z-230323150600248993300815056163868400540907662012216121426/243*r^59*s^22-100014929916622056092042751939904899562536149923253807099/729*r^59*s^21*z-33010757285660637574918034134154838166588958894775593104/729*r^59*s^21+17556432701981500997947867932347388993513679042019812147/1458*r^59*s^20*z+21097660009288221810706032797747140222454144333008280864/729*r^59*s^20-302124851863880889006253657222730194317482847184287973/1458*r^59*s^19*z-2704853978940285674146912729306356033046383767593766323/486*r^59*s^19-210632383067579737177479978548204310157027994655705415/1458*r^59*s^18*z+1031394853174666458432686713829946453139921650469757021/1458*r^59*s^18+7277489750078139069042779279315105827318708491472430/243*r^59*s^17*z-30806060614103935387469542266833682155181799749283063/486*r^59*s^17-2564895113372415687478529427135496599079137471931661/729*r^59*s^16*z+2577433557279257543034689778229285208542112552716267/729*r^59*s^16+64301569865416206863182366158957349921110377128483/243*r^59*s^15*z-10315888627058803575861980332920473356055670331198/729*r^59*s^15-1506150100959835258257092063692394027867575353247/162*r^59*s^14*z-10385255236454976616564216342704559547264363995661/486*r^59*s^14-142989091709702130358402307366234630253604917538/243*r^59*s^13*z+1263024799931878720802267652674489985622328489855/486*r^59*s^13+176932802888436316292593534131413371752376850725/1458*r^59*s^12*z-262826700035218727774741537928429335118525464903/1458*r^59*s^12-14829453759311851583220956742711377082934798813/1458*r^59*s^11*z+5652148952151891932044420215033393225237372970/729*r^59*s^11+127388117927716004287173931668945162808982803/243*r^59*s^10*z-208292248907194145348193797306612975180622281/1458*r^59*s^10-11419963214262213968467597131661334035427281/729*r^59*s^9*z-4435729077515494111623476114220837627102142/729*r^59*s^9+38503210398202675218492597692474339801431/486*r^59*s^8*z+438394254141634595781258874197648883308682/729*r^59*s^8+11742203108165915863833509901133511177504/729*r^59*s^7*z-18068664126998210528579726927041191495680/729*r^59*s^7-195953803645290981297793460380271268758/243*r^59*s^6*z+453948370998009614725839525924135118052/729*r^59*s^6+1629255147012705289959756695548408120/81*r^59*s^5*z-7211968270366922049710044259256425000/729*r^59*s^5-23323945658235766866422279681315000/81*r^59*s^4*z+2562376021408465110596845037500000/27*r^59*s^4+6759886327892255456617650800000/3*r^59*s^3*z-4406302774057973106721141000000/9*r^59*s^3-8150889440181051771768000000*r^59*s^2*z+1069822843434678908805500000*r^59*s^2+9177755910104662353000000*r^59*s*z-551625437613916125000000*r^59*s-921640494262950000000*r^59*z+4923462689992305097890389640625/486*r^58*s^108+5466738499966169638054826476986875/1458*r^58*s^107-1110792082692924022596402323172938375/1458*r^58*s^106+192286916080585844690673943750/243*r^58*s^105*z+20992991963338157958907821913341124520/729*r^58*s^105-94970020564284091885380224903125/729*r^58*s^104*z+854554913426674363720153621710847202537/729*r^58*s^104-1884048222722732296439647871805625/729*r^58*s^103*z-27236319280123454290649946954020838087713/243*r^58*s^103+678876649553175258986706680261962750/729*r^58*s^102*z+236740210331440608570438255973215279775729/81*r^58*s^102-33605313995672442222368285735090064065/1458*r^58*s^101*z-6488395924587457584142537251251120518750885/486*r^58*s^101-1756683796349977228631317904349456997945/1458*r^58*s^100*z-215004317240179438328425579164305251712423990/243*r^58*s^100+80611799402255689016375774507238675325229/1458*r^58*s^99*z+8945597304183142698694117343726600901069691439/486*r^58*s^99+632289808145472686205259470108281438032051/1458*r^58*s^98*z-2796355802305116070277612452518658104346217089/162*r^58*s^98-55333024451754162179571422388198318739455835/729*r^58*s^97*z-3179198776708062173085632964090850581594787160534/729*r^58*s^97+348494074890132032374416318540289025598003619/162*r^58*s^96*z+1637808815114148164308516536031473629938402202003/27*r^58*s^96-12812457551755381896957563820490106071412111515/486*r^58*s^95*z+148794054879695692090639400360901840572794822987202/729*r^58*s^95-31913860251915325777263279180279524213789138863/1458*r^58*s^94*z-8913746299313938721074542642034252765993537084393285/486*r^58*s^94+4449001622004875974398824268012186563605064941006/729*r^58*s^93*z+149821099237351038063894300042660998271280478497624367/486*r^58*s^93-74149012434142328806950440686614647363655575932655/729*r^58*s^92*z-2033775575841529191869698391318280970193261962898320490/729*r^58*s^92+531998693273953257764359173396578576657761313196122/729*r^58*s^91*z+173304829349828644128756212681902020751381577502493783/18*r^58*s^91+833734273637182169845584609532217275873285901614571/486*r^58*s^90*z+93960779058443197016186674671543577420890379784342896645/729*r^58*s^90-145550745448176621241646727382104651997907382597739411/1458*r^58*s^89*z-1348773603533180558773747982938745294376970329841948616267/486*r^58*s^89+1613736357834196587495817332402762016542659207902582837/1458*r^58*s^88*z+14852772108438645767007051520739914443763181592375513666665/486*r^58*s^88-3383235322889088501275467507787808974555149906576342463/729*r^58*s^87*z-179097358482062016134130614514922372233934861035129164918423/729*r^58*s^87-62973140647116466334672481701923716539203486904020113479/1458*r^58*s^86*z+1144266678298235811766387291787097583888927777316995611073586/729*r^58*s^86+255344478583740921580028167378776005852813558352393461065/243*r^58*s^85*z-5983978874633786686045662669343830852125428202218770795614497/729*r^58*s^85-17384037699494383363444093842875487102466980320921814199463/1458*r^58*s^84*z+51374263007493503446908219380599946460576337320752074353885329/1458*r^58*s^84+142679245672968269836338616904779889068817245330139197126103/1458*r^58*s^83*z-58747547681622039770632852567720233810172923699135043213809631/486*r^58*s^83-935472302005341440111256165176085571620379508535293191001435/1458*r^58*s^82*z+435735226726247121178184501318513738940174496674852203033578565/1458*r^58*s^82+2546261711098614610663628325959193526076406413085756074307625/729*r^58*s^81*z-198829404698972571963276261752413276116571696721789756292191497/729*r^58*s^81-23377652465784548475304904250971202610057751419766432266810775/1458*r^58*s^80*z-3155789860036845862953955130086955381938770196714160786968677515/1458*r^58*s^80+45255860415140760627868112092907424935002546920733684599839195/729*r^58*s^79*z+24130734297593737913875794975286269944448236458562969666591657113/1458*r^58*s^79-144968574130018070293680972715298330770477457236659501334362940/729*r^58*s^78*z-107690481085107505005584480695857819212983157575200471869541031703/1458*r^58*s^78+720432478121732635659605580895411187433858688667385915264038245/1458*r^58*s^77*z+369067614293792061976834344304456461582241266290948003622200466623/1458*r^58*s^77-528592059760474737542832327691535496465381095480571166535159657/729*r^58*s^76*z-171808175834643547942870945680851273879543734734706224651142121954/243*r^58*s^76-738226735406925622857878772835291096489892699046579868585559452/729*r^58*s^75*z+783565090690676464794351538143258411176416057638504199300515128207/486*r^58*s^75+18748512034854102867062420069885918826529146758050622893573388047/1458*r^58*s^74*z-2067471609325554429733123819262238805018338066201319643507967014999/729*r^58*s^74-14775528028963423910327686949524426916087339322680490487017493837/243*r^58*s^73*z+707033751242678754892211393607793632009805783409731081265855045560/243*r^58*s^73+154308920864812416504437218256159404584911370946193742911809453835/729*r^58*s^72*z+4704400637658067680911029015548982732564866233426620836228075105617/1458*r^58*s^72-440674845629200204438807920280832484617339061030469424641511316836/729*r^58*s^71*z-20373148306573261627519626756854264965531987357862140904644976138275/729*r^58*s^71+354822138572154889969550741057430986280200280449890945129656400388/243*r^58*s^70*z+23119462274315581100858098036878258276895263052422179663106664897214/243*r^58*s^70-4342602690362607543469097715693994338149015435950994527750572474211/1458*r^58*s^69*z-117332154783413236097028128593165936801832257153183425018907951662887/486*r^58*s^69+3599467815197063583444426646990283443498720978230795284603276162057/729*r^58*s^68*z+370047303613271370492030624147356263620090416397315258775001041992952/729*r^58*s^68-4177564708134359152730344012617334209452486007103705590137423282695/729*r^58*s^67*z-1329150437937566579705738998055575878662200663714412935182833698549481/1458*r^58*s^67+451381841078638559882587047747129502367725794830115469492402185167/729*r^58*s^66*z+2035407233461487198989017115650608560399483963020221371853943475339063/1458*r^58*s^66+10052882373708549878873263208289181729646845391691772286984926468211/486*r^58*s^65*z-2554731353220411366855042781983307997357939103223339472430383479928855/1458*r^58*s^65-18540773938092122069062597431953667035585099345431487024233635201280/243*r^58*s^64*z+1122235753649496965488450238198226488718690494497237553741719624601974/729*r^58*s^64+140408440621029612606379842078014965329227987689763617976521134103829/729*r^58*s^63*z-8477005049392559506245132604791063625027884985575235959884625136333/243*r^58*s^63-194692698813866334758427374470552431400809289162621816698896036066771/486*r^58*s^62*z-302632347812046985477234472964087810437557446342925904202936214200539/81*r^58*s^62+1059469848760121027312567790101477838184431542544112327142681109839635/1458*r^58*s^61*z+7908302329807459747937288616857720870415022984326015088903797473998619/729*r^58*s^61-859092006008619861627385829529647332627716979174868403980427257312252/729*r^58*s^60*z-32349304002765446676008399697008215759378483956798554630541437925885091/1458*r^58*s^60+2523110417119475961884936619973133118902886651564871153771452240542771/1458*r^58*s^59*z+55512169622885164772583558016538097340531705905062932723254850423986299/1458*r^58*s^59-1688947189263224268171483493103798761140936907058367528206858808121556/729*r^58*s^58*z-28139753574343495212108816421355495166226434764541903757561715121081515/486*r^58*s^58+2068232040667001276811958500145427746357560212806608074051167034697593/729*r^58*s^57*z+1438933028355645137560970316275555453898916812188056369030461475010113/18*r^58*s^57-4636470299414513466322763808742779553397023951001334984737735937903137/1458*r^58*s^56*z-49314574999539044681156872282703371310542444583458145973142194478980589/486*r^58*s^56+4748465980788258359475318470832460639518754602337795573240449615673877/1458*r^58*s^55*z+28979128717491402864207589800680475768112944257483153308640514310332461/243*r^58*s^55-2211145942252842985424061183643891125481948588138559294720586528073171/729*r^58*s^54*z-63333199650726581510214000254991820079551546919556412884493074881569123/486*r^58*s^54+618311259350178172390363617174585955623830780728228185105154171088119/243*r^58*s^53*z+193509762224371646291441891662361556673563681074137505322015021946504013/1458*r^58*s^53-1376188238486024529156652036439019040068871434737092130650197714095447/729*r^58*s^52*z-10218855682585289086946989141207355807712524614281795795287067357321205/81*r^58*s^52+96439625677220685503625867456616431437299222137493208984566372281337/81*r^58*s^51*z+81641785875005122733366948892492077721928116848286665029057088589643825/729*r^58*s^51-278086455052384266969687685164940476268338200713422283539345487398095/486*r^58*s^50*z-67690442241019076965279363343988580038679727338929770845004264735816599/729*r^58*s^50+81172104122563369714271205389900391524367484463693805800448257584838/729*r^58*s^49*z+52404579291472548525045642446093651556329253794565848021925721558367788/729*r^58*s^49+4502693930470476231057934682130759915046530258917970427729767811004/27*r^58*s^48*z-37859333494303447127801065701085331312807026654674557392234229863432658/729*r^58*s^48-413709277081936785484432332141268994396833727844404543130969264847171/1458*r^58*s^47*z+50999626702459085689901855324990316551484259373250425771335128181951673/1458*r^58*s^47+420055077213245816889197921094061424243961372707732712368735520015125/1458*r^58*s^46*z-31985149720712896616965654833168982821546557147246447556747484954057991/1458*r^58*s^46-56651603843738228574785832887284811597806159915721780087385672189131/243*r^58*s^45*z+9324268146770506258950315915210091060331453890295741354320488611288300/729*r^58*s^45+78355428510338004005264365173170943231707405453898777642400273861085/486*r^58*s^44*z-5043498567048767400702681031284486297116678043451392125581844848819400/729*r^58*s^44-71168486662377942689319212537614660742996315841036851189487702104143/729*r^58*s^43*z+2524251143162326106365002488254670150318862432861298276739977590356191/729*r^58*s^43+25312577072327786817871672129441194551577501573878931449635019529011/486*r^58*s^42*z-1165083625854756957966338133118593261191749294909586729832265438971542/729*r^58*s^42-35475031563070788815970569934844003091942259809198092681635941707679/1458*r^58*s^41*z+493740738801316658390845657050302394723943407843120715162099798898129/729*r^58*s^41+4729181727533053900248738320474422151134334181994280094959696209417/486*r^58*s^40*z-190985885586195411538985534290039804607560292196215279290223694378503/729*r^58*s^40-761786818341164348189166407218790720518126443703772567290859044505/243*r^58*s^39*z+44587585850052460742489926371666907718867787677126697466095360830647/486*r^58*s^39+158290273941909171465649905597627625238395213231988726241214510699/243*r^58*s^38*z-41900942700241502930447721390172419565647704744600184433063764617707/1458*r^58*s^38+28439888786313114157601590023182909501414093842626039230954116759/486*r^58*s^37*z+11520237645070610652626696935410300745744366723091548394781778838263/1458*r^58*s^37-4135938158963946729808857036254327764936594222375229978569629299/27*r^58*s^36*z-1344263670536840349053448424159342842700295841977197107534053198387/729*r^58*s^36+16447050103977820309778826169568265588861385125878958754918382597/162*r^58*s^35*z+496029110054577294528303758907275304884514911074093612183211666755/1458*r^58*s^35-70832925819536232029128735926320340436833352578722174695028020489/1458*r^58*s^34*z-28991245847740523337558832056221953459786425016417086991979421002/729*r^58*s^34+3092067826613474875596374117289828113805861325476294323059230743/162*r^58*s^33*z-514139668286150677488529339020897436895472917938900220708364685/486*r^58*s^33-4666629498121140367766550817776783820379883222930877931620644623/729*r^58*s^32*z+30572681508941913954224948177163421927153126729186512917475703/18*r^58*s^32+1351743969322787480140917289271115784927822913853370985442198787/729*r^58*s^31*z-367381359335006169999249617678554055802255360410526227857920259/1458*r^58*s^31-674253245152176279933599500454520129564465848089169261650153613/1458*r^58*s^30*z-50319870506987070392580854016928914949399046032928959979306995/486*r^58*s^30+142185862069580309163605633626020918799657858020643188971248585/1458*r^58*s^29*z+6521823127613306579004964660656548333251376488823956646367037/81*r^58*s^29-12098366391857346444166971550701733583450969034482796958077587/729*r^58*s^28*z-2504805690483674883405209354855622408429581723016118352348320/81*r^58*s^28+961715234177407898471202607093017923161210510897984039182413/486*r^58*s^27*z+6264722856592580008342191479744402436769808869320139162941416/729*r^58*s^27-72628448662197013916432864025600267453900610382963005234613/1458*r^58*s^26*z-1359875197349723801006519572965321377776700167063792498260694/729*r^58*s^26-75136770080743666981788983521056249301359898524970668436979/1458*r^58*s^25*z+463025011545970937015423993019824001789977438185865362577843/1458*r^58*s^25+1378934140948854660938740925764525691618883240318394131101/81*r^58*s^24*z-58020885657562252200834000091497485961627662612731512213563/1458*r^58*s^24-4913640749938819755904989293732178160419462932452153212149/1458*r^58*s^23*z+1290009089589832020922099363139769548726154993642853742447/486*r^58*s^23+340293305194445948855040801428515850112233003637483135658/729*r^58*s^22*z+190483841477881075643623894534039970617801406966558207023/729*r^58*s^22-29553835259315603624403797813597022983731539891399615113/729*r^58*s^21*z-59413996012125110324296925334695347062189346045277695183/486*r^58*s^21+224400458902502466514764156440509799805414729592735207/1458*r^58*s^20*z+5708112286130691740795157081807902204060109871244640040/243*r^58*s^20+490674546977798423465583734010492469100606100141411880/729*r^58*s^19*z-2243498285677280207179717167394710096045127151852100361/729*r^58*s^19-66704988224118415594377180040711967457393523692470273/486*r^58*s^18*z+69700465638857150017882340081085453774893538884538091/243*r^58*s^18+8062767597106075891345547363336252646688772028094987/486*r^58*s^17*z-24113899219120145863790046436222503617311344048588509/1458*r^58*s^17-208252821522975754600222713336765127635881614021567/162*r^58*s^16*z+81530905775711937615861624516970377678652752226/27*r^58*s^16+31109945169781730072611521768671758123172861263939/729*r^58*s^15*z+60468943270766553282394677699756273391104859250521/486*r^58*s^15+6127173780847331413782950624161893218065712267147/1458*r^58*s^14*z-11617681028138878712100800699792529249182020885592/729*r^58*s^14-603048138820048504334840677800302097951895423517/729*r^58*s^13*z+1737665153936127203437348448672885611882977571729/1458*r^58*s^13+53949501370154569056385820386077482648596389347/729*r^58*s^12*z-27221653669252416694331906172073142169264586243/486*r^58*s^12-6098668049153477805601884924013681379286497267/1458*r^58*s^11*z+836777915171378881618541214574756269384915940/729*r^58*s^11+2534062168296648602984926936579592647765831/18*r^58*s^10*z+78007562189692241001820254290820346423995553/1458*r^58*s^10-729520236153944714305063303476622247289782/729*r^58*s^9*z-4415913730975982716681332421623071334180653/729*r^58*s^9-126343106577282883905951240475596809909930/729*r^58*s^8*z+23503067917605021316239711031333367972170/81*r^58*s^8+7654384542737172376431850249728899162242/729*r^58*s^7*z-2113498861985702966741603727586336636708/243*r^58*s^7-78333448956570574551746667395237520808/243*r^58*s^6*z+41592765458717264081069013920286312496/243*r^58*s^6+1445568879430258889457232910539480000/243*r^58*s^5*z-1568522671658678206921387368242402500/729*r^58*s^5-1750485099039047705643248467000000/27*r^58*s^4*z+430658227805919478079282495500000/27*r^58*s^4+3377849193022429811266938500000/9*r^58*s^3*z-536579775543295288276351000000/9*r^58*s^3-913414968054406338279000000*r^58*s^2*z+80578499692696536082000000*r^58*s^2+523042949005711200000000*r^58*s*z-14272507991602462500000*r^58*s-31006613190083421159079185153125/1458*r^57*s^108+31400943354057341129530130128014125/1458*r^57*s^107-34161892254220385783389576322205125/18*r^57*s^106+71259838217390330611837628125/27*r^57*s^105*z-18469279614240154962752869408283783398/729*r^57*s^105-41641290319949878092363905140625/729*r^57*s^104*z+1944729729398723229585079482408649702954/243*r^57*s^104-77322382705387628806258836984534125/1458*r^57*s^103*z-226709473922919541913650556411643989397440/729*r^57*s^103+1747769821458081603730122748327532125/486*r^57*s^102*z+2006140880672134122642852682853036959511620/729*r^57*s^102+3186017017558161981397658811534424015/486*r^57*s^101*z+88359541128333693021102200029387953395939452/729*r^57*s^101-8363268199038822377119339178896396534471/1458*r^57*s^100*z-2853220413156005234724208990362876257799251594/729*r^57*s^100+20519783854979168917633682348007989231933/243*r^57*s^99*z+48571740833976907501184189418428340007493716651/1458*r^57*s^99+451889664823817798767737983413852687064944/81*r^57*s^98*z+119998624135312513274029477107452063717468922176/243*r^57*s^98-379454368142265208684917913976133465026396141/1458*r^57*s^97*z-1160522047087693366985414956249841000543615758943/81*r^57*s^97+6430916754403094902730297227512869521253540993/1458*r^57*s^96*z+54946482506945324822322191365637834015012353138112/729*r^57*s^96-6914418113748668452301299707161291053315249738/729*r^57*s^95*z+188939175298202021419033736076141238318777827546358/81*r^57*s^95-1533461085249533740222120508759165804552548262245/1458*r^57*s^94*z-43591839833676583528908955023254314094814395072935624/729*r^57*s^94+16547101562307472155576663192701333671512665528036/729*r^57*s^93*z+508928244274950966611484916986388236533809987013804065/729*r^57*s^93-158509471470592698672534218092443179897509164711703/729*r^57*s^92*z-946236249573555261424603694046412538820192835671044995/243*r^57*s^92+123853221490593150080255308026369549621582680062885/486*r^57*s^91*z-11513541625424799978095642386565722819544622013189502176/729*r^57*s^91+32708783291854137717607471232475530743153828801319641/1458*r^57*s^90*z+5644563369986141307640210284482703676827261722957952355/9*r^57*s^90-245433607941513204361161890956317377621797582374277181/729*r^57*s^89*z-3956798423341613600090870143937408305213612383345296486155/486*r^57*s^89+184337903220134673980954023076609245947386787297324581/81*r^57*s^88*z+106105560183325352223456901914373181123621128176192179686769/1458*r^57*s^88+782334318378043901972969539210697763532552357783721599/486*r^57*s^87*z-737739516686902413176689971490063359619850046784156585388167/1458*r^57*s^87-709837494565979056541274798802208928376331666595139610/3*r^57*s^86*z+2076131099619151467497086235937045045297753873646948197665782/729*r^57*s^86+2436370146474392044874297897865139574651716796541986008697/729*r^57*s^85*z-9530634475055344552623906654629768992875479711620286478819998/729*r^57*s^85-7523677454230486181067871599750908430989021460361443432802/243*r^57*s^84*z+69718572070994843836230095910325626863140360986247431840797323/1458*r^57*s^84+161867831662332464766427235654249202667430934863783372848403/729*r^57*s^83*z-92175700670590656204552865017565860920869357882454250724479772/729*r^57*s^83-949425528709218413925814404380378629701826075303518316376708/729*r^57*s^82*z+10708603466504908787489406406182493702416297329557352351350396/81*r^57*s^82+3103360862287755328480295623587057833106689010023971422984937/486*r^57*s^81*z+1366422322375246830455351306177762514101765694618715056046885231/1458*r^57*s^81-19143199271895033862327778829376405885208440781893180354103450/729*r^57*s^80*z-5658071132869391446805393170897187511875141312478625560332727011/729*r^57*s^80+129844575744582765786580316189701894659656569744855244634295193/1458*r^57*s^79*z+5927529810105759168382930562998103562561044209814653522978656551/162*r^57*s^79-170795825597890006644429717481089148050623826542935062333224716/729*r^57*s^78*z-96052844285239555511302799797426890020784878347136942873675602774/729*r^57*s^78+269566533215551148596086347108960551705211112950012294166297308/729*r^57*s^77*z+281341739071015478065708935123419863604930240876739389146278131236/729*r^57*s^77+338399258320431398633697055326546971473077590584187861503996933/729*r^57*s^76*z-224232001244129072747852615661882213821430665057690670561592451608/243*r^57*s^76-9760329673824830261733720434154951298498871277038723711389529687/1458*r^57*s^75*z+1244695785007389430518185605631543470826471699300921681455980521294/729*r^57*s^75+8099307928324706150496869558884451208412363382430127367372522726/243*r^57*s^74*z-1373679114992197431394859868775163823049369125848785650708991032505/729*r^57*s^74-29447224696298682654495810537736705237515487847322259685134126655/243*r^57*s^73*z-2668111072289405771840765280369145909504355463478164593292348050131/1458*r^57*s^73+525098799121819961934183089041309352980847574035835607606879632679/1458*r^57*s^72*z+26407076013707636555651265251406792064749730448065644241063252129045/1458*r^57*s^72-1316704202532757211608398257244024015657245892123635490143986540015/1458*r^57*s^71*z-47397759726043766138059286119180790045604549230545921699428097661864/729*r^57*s^71+2781615873174560471684823606911563325170834060369079470103062404113/1458*r^57*s^70*z+251845481185831906942063964158450901669890296141156852583197081566905/1458*r^57*s^70-2380546429879137056816254122332628197048573982455529103736589244427/729*r^57*s^69*z-276801667268867609698980550629662381583992376764495009411927945561884/729*r^57*s^69+2830785568033943894178619470097235072537282020538556357723487851689/729*r^57*s^68*z+520141121038254104470325687891023874820332981228622989446586937603731/729*r^57*s^68-198341688485648914388309218811266834647979031842791437245490588114/729*r^57*s^67*z-836307668519389377155358247523887335365973492310535909854522674377618/729*r^57*s^67-1263772932742694807155835441159962790770549860570096592891930564376/81*r^57*s^66*z+371097043298338219193500643638561305254516654649259595019663693604583/243*r^57*s^66+9509024421992117658242499340456448947700167972638515513929593664471/162*r^57*s^65*z-720167850098975723402919291766093898254704578673737921620797923461123/486*r^57*s^65-221809584688205375070352939845231853738677401701406380022866608011977/1458*r^57*s^64*z+55371754382646424207487685621392225036780512299531698487779222154571/162*r^57*s^64+237048490400155181940144327969730482738149955394570475401972753155581/729*r^57*s^63*z+155463090954756028951139909574899888648559227616344193128561538558949/54*r^57*s^63-883511246317037891301090394258711899512660674031025564893136183091249/1458*r^57*s^62*z-4559947165797062873159063355101393603656807326565180683185404856020879/486*r^57*s^62+245173731224597842656209060416169139761067673715347784123595737660803/243*r^57*s^61*z+3293340718393239976092035299995881392824858729900933291460346241431687/162*r^57*s^61-1107863628756300327614441014408366539370657033978748685340971429426100/729*r^57*s^60*z-53121558369615330683089681379875345205816972405333187894831673635194735/1458*r^57*s^60+1013008699627554588328998334462663942901734371427852894190416506683929/486*r^57*s^59*z+13976140098318457988760483069435769516946825989836847491469439245708955/243*r^57*s^59-70497635532685061508242253005324040693436484766634489769417390904121/27*r^57*s^58*z-59884738061712868187985279503097476590689305157086260969429360870175215/729*r^57*s^58+4356179136470556617665245178452961606202829675420201231739270682857445/1458*r^57*s^57*z+26152698603912123318929359521707075757784781458504109892833923788272600/243*r^57*s^57-2270887683553940988301928743072856400172502719163349633151500068944946/729*r^57*s^56*z-95025253736414440335658252814949714839847939468486117367628467564336777/729*r^57*s^56+476400235323809807624040924218130753921122144733241679948051523277573/162*r^57*s^55*z+106882799615274025929152961196817147853174755668541228774266737234614657/729*r^57*s^55-201108298387744288716847501853526966053972131325404944979879627851755/81*r^57*s^54*z-111951580092999820536909062821179103822328822993389023598455575875938758/729*r^57*s^54+49365831413345785990424191882380742630878549023041351999771038969889/27*r^57*s^53*z+24304021810752329542320854831794097281869933431679336498555806173102649/162*r^57*s^53-269039293073131182310773549186007964797512879570157639327940577246014/243*r^57*s^52*z-199466017941534929230660092387242044412495705573798623679381382480464857/1458*r^57*s^52+109569340044896826590100433638210266037660379207953415945901157701762/243*r^57*s^51*z+28305127654911497585260434554693013849782174114477719279412268030889751/243*r^57*s^51+65400627622930779775292884323367323951419335076906913066530651295923/1458*r^57*s^50*z-67493313022959714877064082259958025945823687311159846845396388333297557/729*r^57*s^50-497723989336253925549315909222377521471632102193327067771787360216443/1458*r^57*s^49*z+33369030849143765277342049392139300535775088665417502808724543323037973/486*r^57*s^49+662872343246049094732286142176654597206474450654551522118359302710781/1458*r^57*s^48*z-3844984904936063298020440601841571130798432785864182057083022530603567/81*r^57*s^48-635747979278582544682088783248513441413378132784649192176619724085391/1458*r^57*s^47*z+22276558648255488456411177117548143270977903009565731874205001321752618/729*r^57*s^47+168713971784253164430171028959066956274515967472778986083245645396477/486*r^57*s^46*z-13331634687762614870024652328586019476287433302876767114773516102591164/729*r^57*s^46-116459361950444623563467734283157988673539759218233233395581545812953/486*r^57*s^45*z+7402231903538002189578890567500215805361102757680795226222939457633085/729*r^57*s^45+212291225807185498130727014828512903537754601749939268835632203243173/1458*r^57*s^44*z-2535526149318966925294091662421971172690780145335775791861988357215501/486*r^57*s^44-113674634222733011737838108374070446270217960261372182948639218072401/1458*r^57*s^43*z+1802282536009472985969792501168084585731387445463198772195836672495346/729*r^57*s^43+17675721944006853034538609267118162516553864875369644306174660585741/486*r^57*s^42*z-1568509297295962704168430192284400699207483096542900764359012294549067/1458*r^57*s^42-6952141217896662214807385108888341384513802160060640138594378676839/486*r^57*s^41*z+623093425954344550495069399350591723763362326601760276138541920827221/1458*r^57*s^41+6299834452667345780099748548764814293035851458475981515366976779775/1458*r^57*s^40*z-8301751487465872468356891790692701102112512632935998580608855149643/54*r^57*s^40-914420722625251763483758634500394893959707297785594947083498878963/1458*r^57*s^39*z+72163485545105360761598088414449405308060095983830054208684413247975/1458*r^57*s^39-248584263682510320344748752080239088369011615018844163523657584026/729*r^57*s^38*z-10207932992201189804061348943244108488414349607568007969553674833555/729*r^57*s^38+278952566236160637876651058814939854805485861540673638941280871479/729*r^57*s^37*z+4919136110926567936398200376271337609495194747681426757027733878005/1458*r^57*s^37-56263452946398109342234539074380452874944360663112920962338999531/243*r^57*s^36*z-474049795904306760798676167898691576061435335687315448602166909227/729*r^57*s^36+1956344987302364483317726832471916821205928522975042811746427171/18*r^57*s^35*z+20571905310652616237913992347614523029789166058870791800265037941/243*r^57*s^35-31229451413897243942003318918211055561309234738591684013607929099/729*r^57*s^34*z-482168253584723255313075808679854323432823499584257407497806994/243*r^57*s^34+21224885022186446662346211431842184110266850939490618991954723353/1458*r^57*s^33*z-136248568192872233024419170895612402868857171682304255530938228/81*r^57*s^33-231872685079749389377601208286826995969324296225337549847439521/54*r^57*s^32*z-223203543941564345122371401872105338014931355653086508299824073/1458*r^57*s^32+265590324770339791557608539815212859675528565714953516152811331/243*r^57*s^31*z+331064604629414215076767779269666387005258338449420041368914153/729*r^57*s^31-342840752428167662638409411190267129074101953772000275700993913/1458*r^57*s^30*z-180681618311855476774070643668319281936211288170272938639491044/729*r^57*s^30+59203473485180055377561091596473471995655698675042699203402375/1458*r^57*s^29*z+129515670439617195687697669071124103841810896917658061762670127/1458*r^57*s^29-6977812616956648208599648235355308892412430210078724000736871/1458*r^57*s^28*z-35503018869427075430914454860411954452002950614471838513203053/1458*r^57*s^28+31673617944383415126085602939749136450422130421292903315495/729*r^57*s^27*z+7741250615415919564144452716781795532446238874648292978819833/1458*r^57*s^27+236939566135532295618389837276007301994176555864418465883937/1458*r^57*s^26*z-664258127232952333555251177838141792725952707384781698204143/729*r^57*s^26-4243937218933612483359248159429149094433060691397795955485/81*r^57*s^25*z+55105923897144599114038955044276750201807969629509227661455/486*r^57*s^25+15320922223050291138256876459454506588095912576307688998229/1458*r^57*s^24*z-1058279731910057898060659365952954446069686262446699069691/162*r^57*s^24-2151746382914240724007851161562668392205009873115591853471/1458*r^57*s^23*z-1776082986857592085283560690945069390603273878694168897597/1458*r^57*s^23+182768393113555421739310154804232800821612107305055574787/1458*r^57*s^22*z+348093428640191296037327966383621812358996959037069327187/729*r^57*s^22+907053324182864512843434404070719216436839452503211679/486*r^57*s^21*z-67158571720646072371268974768398048418270415688652639604/729*r^57*s^21-1396131611303457015001472436187277455485348215599878299/486*r^57*s^20*z+18126097681606896776728831566675883708390959893390363939/1458*r^57*s^20+845957090778558976135334456193439454186753223303194281/1458*r^57*s^19*z-1753158315036245829095033862525999912448986659202664621/1458*r^57*s^19-104907588994523277620293646577268177659129200515641457/1458*r^57*s^18*z+17335958635233600926585241725805771225441477991963015/243*r^57*s^18+923136973905079141617756681474774713264965338646109/162*r^57*s^17*z+241142379572877327295755849229132937346926751338620/729*r^57*s^17-81937723267842929207122538186207923311739870003217/486*r^57*s^16*z-107646320255713663544766214965212144670102249999763/162*r^57*s^16-39441150522249566001363637811142109356208864687433/1458*r^57*s^15*z+21697608093814605773100190738307910199986525863939/243*r^57*s^15+1250297939915571311768467171000809877203056567375/243*r^57*s^14*z-10433133564234581676688164934615104935006744826053/1458*r^57*s^14-237278944480948846872679956561484672982107837085/486*r^57*s^13*z+531133919310787643830646735364915181576387595419/1458*r^57*s^13+43742402055808016438947062095883425266824210349/1458*r^57*s^12*z-5931188808923049243795240174929853153788793275/729*r^57*s^12-1637229366101055221014378295253443315874660013/1458*r^57*s^11*z-623388402756825536856176494335174175638404837/1458*r^57*s^11+2485631221121532626046922246347362088073933/243*r^57*s^10*z+8763790522176960814631198120992171603175531/162*r^57*s^10+2388220901759848646565618565330320382439827/1458*r^57*s^9*z-2157081839701880079280507486949584235592590/729*r^57*s^9-57058356466891420627368542937029037957535/486*r^57*s^8*z+75518507773086816142990970361173348561698/729*r^57*s^8+3146737524939843510444152705323555511266/729*r^57*s^7*z-1788452237689183940494549271996648584196/729*r^57*s^7-72004065984331136083920639748917292262/729*r^57*s^6*z+28228389625961724670176841860093263500/729*r^57*s^6+1028349560063833577930434505699757500/729*r^57*s^5*z-280496859764910692736838779029000000/729*r^57*s^5-316658339133697018290961308125000/27*r^57*s^4*z+174732997495185734015691485500000/81*r^57*s^4+438742230143227841123843000000/9*r^57*s^3*z-16561772758612984898702500000/3*r^57*s^3-72874669530915224357000000*r^57*s^2*z+3889511861373502312500000*r^57*s^2+14271401044336837500000*r^57*s*z-63812183465402319065015822726375/243*r^56*s^108+34212681007008323774902006290528125/486*r^56*s^107-321855815274085455771739454959065301/243*r^56*s^106+5678847606164630122782955234375/1458*r^56*s^105*z-98097035267151564137971697071000735018/243*r^56*s^105+2172922506988527041738212323261875/1458*r^56*s^104*z+37705956587169582350759379169737705132907/1458*r^56*s^104-38831150234330146048486408264625375/162*r^56*s^103*z-67584942803549542388237492401415065365079/162*r^56*s^103+4191717206676205232956787272757590270/729*r^56*s^102*z-8343733324413799849229136878784728866828798/729*r^56*s^102+568976601291194859933528522535371555137/1458*r^56*s^101*z+426133464544592594906687911510742712626186965/729*r^56*s^101-13113156230588935104532945730306102700148/729*r^56*s^100*z-12298876136676666383892182299418356320639191047/1458*r^56*s^100-110174333911082030091513167161612558526663/729*r^56*s^99*z-19636255115055415558423136660295292273104790561/729*r^56*s^99+18225819759342009792817597629265706351529985/729*r^56*s^98*z+3822776837362955416985850345692616695380588694933/1458*r^56*s^98-34072926598270265407878552571903266913959011/54*r^56*s^97*z-46413918988254397078613375218324723458604067849645/1458*r^56*s^97+2900046360470927662725249340112668282217630153/729*r^56*s^96*z-205081473487761800844727444132457873223838955818571/1458*r^56*s^96+103642244109820843513687123184184413433498207241/729*r^56*s^95*z+791862230184449011838177372230143439300231509107147/81*r^56*s^95-6169901691725191669483457975637915834327439919519/1458*r^56*s^94*z-74038620251382119397909500929108019426999944523079835/486*r^56*s^94+76167237474222591925320594935423612054371275807085/1458*r^56*s^93*z+863341812902314262668860805972430186725813027746233585/729*r^56*s^93-144090468707960181617151479887034837057890543514636/729*r^56*s^92*z-595132758951879776271570947852846944225705189045819585/1458*r^56*s^92-3063189495760594565204028518525024996025180387391766/729*r^56*s^91*z-179905015887303546669492065224151522951572790932035290053/1458*r^56*s^91+63493291399796984008344070000420885350578401542896830/729*r^56*s^90*z+1440391617739422952414527693966296810206240114649805167192/729*r^56*s^90-1149797347384418470259702173989451437881934418268186423/1458*r^56*s^89*z-28981030806236296818373994402397460637856723248230530140315/1458*r^56*s^89+3309161345577394330901219611372844951288883451739028607/1458*r^56*s^88*z+110230052729374944405489562936765366338052869457766794844473/729*r^56*s^88+21257074433050583247171564940531175006668733081489659163/486*r^56*s^87*z-223206917425956405147418948923217766694833883226687405650131/243*r^56*s^87-1239045813026983037710424309988324790051635634085246255803/1458*r^56*s^86*z+731507049675081505983288711254046059079518162350687279222771/162*r^56*s^86+4394378324761667323453529683907163082361818416892095094099/486*r^56*s^85*z-25671847966273876675046727058240753998423569258946152716172617/1458*r^56*s^85-104028970843802298056654953414009773155948141435771156242259/1458*r^56*s^84*z+49638252571016142959700580133978091158620002955664676901345*r^56*s^84+659214614278739480153581551668193063983826731079470433563417/1458*r^56*s^83*z-83803164902748775276212890979724452045872053209756679514642231/1458*r^56*s^83-1152182809329577069409780189830141329594986717636952821105881/486*r^56*s^82*z-564545428275604599764956131394071882234090147469035601940408147/1458*r^56*s^82+2517194050004319600659785166805220294954197027759944922137014/243*r^56*s^81*z+835995870283303762979036709413912691600914413662407345986118956/243*r^56*s^81-54188231159684192802544973519573771397064250920774570342437065/1458*r^56*s^80*z-12455376883799553153113100310947830918100527888653633893418053524/729*r^56*s^80+50159818399101422335159082024078696923128299219354596555644665/486*r^56*s^79*z+47043155729243462915503459260760691713780235955255375757508286058/729*r^56*s^79-251908725738212915268019227179545105354615988271028798448281013/1458*r^56*s^78*z-288427456551024334088788529196793696821968044218542284416003685111/1458*r^56*s^78-308247075073405182806472704756115465251841724253639332762044295/1458*r^56*s^77*z+8900807971310269784828212171635771345434896846348260549217239643/18*r^56*s^77+1612703159513963003934149853544330620574220547253457854840141075/486*r^56*s^76*z-1394723690022840811770086477556846086083415526790175845244155045303/1458*r^56*s^76-25223011682553163706041578989041350375339631146791071654163576311/1458*r^56*s^75*z+539509053864187014036009604170598330612310545478957270255047926797/486*r^56*s^75+47778971311719448683430018771112578799882463521037622862097702778/729*r^56*s^74*z+258152318504584790113801693890354495907085346441252981457119811625/243*r^56*s^74-49185264677607956921229233625424083334573547279480853513374112134/243*r^56*s^73*z-16456057518327518542758674874276067469958254869768756740448623008761/1458*r^56*s^73+42617388086382247881078245996786945330079848790744788503327116037/81*r^56*s^72*z+10282285639569388541235397114674198256519516698614648491852610281423/243*r^56*s^72-1675260582400209804211087865639675610792322467393788620015066981199/1458*r^56*s^71*z-18972438203145066301408942532345673007366041068188890870229260732757/162*r^56*s^71+1475274709467877067384474044531152400092791119577271131846386755196/729*r^56*s^70*z+390823296363611504214543397937653279124567845124154365408960181694799/1458*r^56*s^70-1779418423481893911896690020013809626129167513811150004755995208986/729*r^56*s^69*z-382501527085296540675433326365710440817162169389064437671032559388516/729*r^56*s^69-55387811522765587071309675983055483946567440897460326987388054453/1458*r^56*s^68*z+1283512113072270945350187843045756019531777374966304903963470552279827/1458*r^56*s^68+16548163100289640926867225146608522674610756314918319656935307833659/1458*r^56*s^67*z-896117151137896919032557470229509590437588021311869017357169474901831/729*r^56*s^67-62900813878081263728759344147659168698607330003962689431332147549645/1458*r^56*s^66*z+1861053381020573632164196142408591952374997315790604290289962588915267/1458*r^56*s^66+166846589577794517934438814403170209055318763170654511155957024368625/1458*r^56*s^65*z-107019139612754057799147868963698205622586594544698480123982291909394/243*r^56*s^65-60977692544694377195181718748226362855084801596756293961502672517223/243*r^56*s^64*z-3216609352322101243039544093687010385919617959973470066944573831232217/1458*r^56*s^64+349866482544284828254669216558645117883860406883041837976227877385624/729*r^56*s^63*z+11510348670238786129951045730966615470589528226880987591488986028219763/1458*r^56*s^63-132796101551372596787757882812506334991796856872251403502617596034405/162*r^56*s^62*z-13091349515820243094026715332096256107658552788310465368661037957574325/729*r^56*s^62+1845162416747924681258153311088120305899185876128180540739410305548539/1458*r^56*s^61*z+8128300139079020795100999115220499051851518524960407053266458147442295/243*r^56*s^61-431810687008503934068980958900560157335954740544085637883885892489760/243*r^56*s^60*z-39835608335040217516296681241132256428695712628485036603188468761386343/729*r^56*s^60+1658550107184345529776763659154926985246430103417541145977717196661959/729*r^56*s^59*z+19578619202939075115089892168784671572360133310690321939006552249535861/243*r^56*s^59-1290228423283660943993772024726242146438375205401403792461933050693443/486*r^56*s^58*z-79313215754605426256375359104727113589045152734187649741620577647679787/729*r^56*s^58+4101583352073995769157808929081334772139488483680232126395467347240847/1458*r^56*s^57*z+98891774490400413115686337539233476474592662533760780349121360019483198/729*r^56*s^57-24164150940215020794052579994961432296601733744911486188318383164220/9*r^56*s^56*z-228819275180994937531977047356109587620671708429470328116918429051367863/1458*r^56*s^56+3310140280829920461791184670476262217035075964264243948649471936864071/1458*r^56*s^55*z+41059170359739410502520105217224768029364677707281795755813621891855493/243*r^56*s^55-132994836550011422123618023736774966153269597450731826729028627366807/81*r^56*s^54*z-123629560672652063766403612685575262723440250666295289177827150453788513/729*r^56*s^54+449231845153618673599076817006350052845617658722530808032043720891669/486*r^56*s^53*z+115782235395454571818202125772456780421771571366863968099307835950868589/729*r^56*s^53-186104221805456149542520339981042772337952433167713058829356328474593/729*r^56*s^52*z-202431206316530403047379393311633262401362016699758821134369135524408973/1458*r^56*s^52-62353878228371847247461866879036359650303362472532303856192516563277/243*r^56*s^51*z+82585505181832856987646206109039284194301589537124719695613179558444725/729*r^56*s^51+271743263009074166958509881994547730265853653823521260246587817529597/486*r^56*s^50*z-20955239010191169146573897156215485781648126604888988228104131479795074/243*r^56*s^50-321058146884121338860885936180037144932816807021628759738620983191015/486*r^56*s^49*z+44609800420376196724974263382652866145192322050935415189359563648739022/729*r^56*s^49+446675974134423942786237822344688236974608189381714962221891507542143/729*r^56*s^48*z-19649963963924981914243861911739929504018351882526034534289112580029469/486*r^56*s^48-352640578581614463019560484063789483967184921831517236443160192862133/729*r^56*s^47*z+18105627793330454618479154191931394913346065791222498861950492218436519/729*r^56*s^47+81230928889980116795141587544877015355287871573259731453706000395982/243*r^56*s^46*z-20638342803315489169336116133750857952275684529617847131361319363682665/1458*r^56*s^46-148672503736963274591692474715891536106048834973275813765770707253819/729*r^56*s^45*z+10885845646379695175562974306191009593416808864195898922176125664416161/1458*r^56*s^45+79785156435162587019482811798642718638374175487296947717044357985104/729*r^56*s^44*z-2648124051932938191805211633636673298944147380019400276715885626038499/729*r^56*s^44-36996340579196758052140767207284275690483660223293193093215674157163/729*r^56*s^43*z+2366552132405470259286845741736315447128742694623002864142475253807225/1458*r^56*s^43+14133379209338606410645476344091062829707708400311040989124782360492/729*r^56*s^42*z-965608825292800143280622635393159909354173408012483463295016339649117/1458*r^56*s^42-7622907790418018517608085942997025296681332765550550707106594267635/1458*r^56*s^41*z+39658627701818894859964531455663673623532298102136610862168159847365/162*r^56*s^41+209322607247863385001521732659001365456033205215460288645338900463/1458*r^56*s^40*z-118172699261511885168954651585903057436046533315140674527120574398633/1458*r^56*s^40+243652753306393921529759283062890930150584045622563554673245616482/243*r^56*s^39*z+17222573000391578129616967760106518129746063196942299843364986657487/729*r^56*s^39-46032074733781366743747086720153833885273453838369737072081102109/54*r^56*s^38*z-159131782396946378837488545116357442116447441033596862042457349417/27*r^56*s^38+356732620172650928796498410079933256552212579404357158795279598024/729*r^56*s^37*z+871208630167263534619386355845451463344190265364362114405714338671/729*r^56*s^37-331927158572500107205468252986531113809617307974563701971076823063/1458*r^56*s^36*z-9515155823224018152236522802507997354181572312540749023106182099/54*r^56*s^36+14641948576116668381216114641571008389261854436973918136820466789/162*r^56*s^35*z+10207985573378999570990802440150408458340327609067838456212430535/729*r^56*s^35-22726649273923044761501074489454221789063735968035866427317007353/729*r^56*s^34*z-1611091280790840684132351430799946323414838892940314772556600763/1458*r^56*s^34+13662730379378546360481142322227953131729138362019388896790754717/1458*r^56*s^33*z+158203501382102709110096863044723018193526128674767117056616323/81*r^56*s^33-591660182204752550764537821787911571403951632546880235051309386/243*r^56*s^32*z-240772723944260242240464161060636879410997614433950391379069253/162*r^56*s^32+779024845741723100451339752881059456683160515127699963349090897/1458*r^56*s^31*z+167481119385328514898112378401769735510621407818122828022475793/243*r^56*s^31-136391285356605854174500462457496443488588014361923960652963901/1458*r^56*s^30*z-172635589089030678896122360432793206223928070291006876761326609/729*r^56*s^30+7908702964637821726479377340743784048290947295241156279359975/729*r^56*s^29*z+10445588118360013580856577529838687678983613186088829126240129/162*r^56*s^29+83536487053733714728198391858165388410205061021166996439992/729*r^56*s^28*z-10310790370156025431097324213246880550003174046886026846410766/729*r^56*s^28-115100202548295711701189284883489919952349687525746962978989/243*r^56*s^27*z+197895008858838176253790269141526166895157479356057638579469/81*r^56*s^27+2707221157311689304519543454996130715000034532436827136211/18*r^56*s^26*z-48537629977195530394577077555847312671179122370522888827315/162*r^56*s^26-4951307985608775046242808020999970784909167273582127845943/162*r^56*s^25*z+6529172668526735120141832382878978663317888683889612936035/486*r^56*s^25+3163473107063824002447248775447211075388041078326753075922/729*r^56*s^24*z+799001179895089491186155774144316922960237205187511720613/162*r^56*s^24-258847055237296902668653625006857752891696938980761048344/729*r^56*s^23*z-840761531886962498320615038336265371410121669369551044339/486*r^56*s^23-21380196561273654114501047223020406050625571272862079117/1458*r^56*s^22*z+245220229890861049285808495788184430981913393375082401811/729*r^56*s^22+8220409629882462349038803341925684641114711187884641058/729*r^56*s^21*z-34064900782765943638337105431173270761226672411266219612/729*r^56*s^21-122406800514673948706951143996619999433464004065447903/54*r^56*s^20*z+6823744151295785851482514140691976956728896107875357965/1458*r^56*s^20+419191240603690815661219018498729732475820737550619523/1458*r^56*s^19*z-207364907964017598867323787091572230016934530796463099/729*r^56*s^19-33613756830571523490486389023871866693163454946241917/1458*r^56*s^18*z-4393967806127957951809750086019170060409676673797389/1458*r^56*s^18+794561699474529394867723610943473047190574447738571/1458*r^56*s^17*z+58754272586173790690169067910230457121217693952683/18*r^56*s^17+115143219508648230056809878025611161888097541716185/729*r^56*s^16*z-334380172894305299549082951961188385604517972634682/729*r^56*s^16-2374653442495601827526324808643416680700759748793/81*r^56*s^15*z+9520707147108377778170661266350041181972267176895/243*r^56*s^15+4279655853860643013024195243689827513772236946311/1458*r^56*s^14*z-1562732362115307734013752592673493070349985726585/729*r^56*s^14-141908537546048109783993104339074892292846151247/729*r^56*s^13*z+74594766766721816109660453447299969366629396283/1458*r^56*s^13+11688027194296369785164279988845490391839494221/1458*r^56*s^12*z+4560281327065702565472640277517169066714020323/1458*r^56*s^12-128827601373944059164084684535509037865161403/1458*r^56*s^11*z-630543131949814733767973754231709640703313765/1458*r^56*s^11-10036111483277895538241532549402203037485072/729*r^56*s^10*z+38802448624585545717567885520106694505506941/1458*r^56*s^10+278288768996911484226267479680719608315582/243*r^56*s^9*z-259955219840525387474683380404067028457479/243*r^56*s^9-11992933775020921873340745186771029084359/243*r^56*s^8*z+804987268077338483042234689846786680953/27*r^56*s^8+991778513553529870476167798225898770698/729*r^56*s^7*z-417408581109757251216210796829275783072/729*r^56*s^7-17789189357221811052564054055993567000/729*r^56*s^6*z+10597462690058877967351471667186109875/1458*r^56*s^6+66070377050491568435460266047000000/243*r^56*s^5*z-82074021708574522093373903677015625/1458*r^56*s^5-5081964347349858072832532750000/3*r^56*s^4*z+18623310650923548428637739656250/81*r^56*s^4+43069343969344782238886000000/9*r^56*s^3*z-3299550040036833003057625000/9*r^56*s^3-3707318325237772162500000*r^56*s^2*z+90772150311029137500000*r^56*s^2-184155963281108697483509256290375/162*r^55*s^108+83900986832229372548655661634641375/729*r^55*s^107+340442215132713746009333289437439899/27*r^55*s^106-21572008361804707873502619596875/1458*r^55*s^105*z-259343755198024963314323062947306677639/162*r^55*s^105+12342975929798552872870182929127125/1458*r^55*s^104*z+11026411449363936201519702105165341871233/243*r^55*s^104-401418661823107200377182958219222125/729*r^55*s^103*z+1000035489320477078807077775525967697998685/1458*r^55*s^103-3538088333204987032376495901645215057/243*r^55*s^102*z-48447074922174803619453322984612685730512951/729*r^55*s^102+2765792521706946890087418420735756916381/1458*r^55*s^101*z+686982103055386026374266402524875618635119779/486*r^55*s^101-721965265996899680559305171845852367636/27*r^55*s^100*z-5638804273266409727396643783265368633398812835/1458*r^55*s^100-420878739996171770846240033080310868590465/243*r^55*s^99*z-186414842568895615292121963691277965576487599219/486*r^55*s^99+109581026526561108905502197943351779022657869/1458*r^55*s^98*z+5524893691659708433696586919037374045481793449357/729*r^55*s^98-1319505270912052928982928530633675515881687949/1458*r^55*s^97*z-41867065479387641716896426216267899909446296017479/1458*r^55*s^97-20064478339550724140086118776039678681622612317/1458*r^55*s^96*z-932616275118787812188181652411933375995172722209912/729*r^55*s^96+481204826081976208351454375602794449058886950838/729*r^55*s^95*z+14111087848825326401039305858955840187601449690277439/486*r^55*s^95-15329542425821264139488914828229151624070268140001/1458*r^55*s^94*z-2697251147291178586411309085828383648839389415366869/9*r^55*s^94+5304305698375617565064772523360134605292896751512/81*r^55*s^93*z+730110429604741894643766997989911017748781478900191272/729*r^55*s^93+908554158686038053381060180965651153718556909613203/1458*r^55*s^92*z+14676710236320553906524897532809203315798531583149082413/729*r^55*s^92-4730536595305138416200153997739159320531904445665786/243*r^55*s^91*z-210817421454449338131146231858807841957827041571753736829/486*r^55*s^91+325571421826364077691145655572088890237072427262864921/1458*r^55*s^90*z+3640498130026340319130813643528908969397795688984442843921/729*r^55*s^90-1704458217086552707887005507543111157389174800493930273/1458*r^55*s^89*z-30498472850879227104045968313563006743951471914376262101894/729*r^55*s^89-8134103169448956558078769112157050499889054868420036287/1458*r^55*s^88*z+133756784591470111497956642326451396250973980835245355971223/486*r^55*s^88+31460427260029454427597185711443433756540342801469257447/162*r^55*s^87*z-1058010813639739711812547466371897006215036437738362538755439/729*r^55*s^87-1772850147809191522166349968746140809133607440907828818422/729*r^55*s^86*z+4399758330923687656351455449187141296118779513356943428155221/729*r^55*s^86+31006368063166399245935557854413569814816736885058470629659/1458*r^55*s^85*z-1466023552097899867339503339597078206580390378849501958384316/81*r^55*s^85-106461885425308020985911311728527660843042632243561149670231/729*r^55*s^84*z+16525467257108381484030011909036583635568290117494784275828595/729*r^55*s^84+1195760269047229685458759258687749021505828345779801154763621/1458*r^55*s^83*z+74118831880426573147203243121004604438261658957434734653346191/486*r^55*s^83-5554469137616628760622026456407741191359741581192720330830087/1458*r^55*s^82*z-38879859366440219952711140988547264714189987683886023511720906/27*r^55*s^82+3512271626698479356508497953395256793631378692217838363480288/243*r^55*s^81*z+10956917971210489694018910301801687188223738460222658138158489741/1458*r^55*s^81-30811029935651927302602012543638678463647080112962196083625879/729*r^55*s^80*z-43338677164353954846685957493583063712752206298716410668610417729/1458*r^55*s^80+12017937513619289680930551294580051835453559226691162676449225/162*r^55*s^79*z+69409788680028662567618699632489176209591823853764853431867982982/729*r^55*s^79+139889616033797475267860898589702057802116980095507936242663699/1458*r^55*s^78*z-361840249103263436688263139774267285416000517068514796449404747795/1458*r^55*s^78-380132845012306457508063014126286964415781811784882783948955575/243*r^55*s^77*z+364017963517842308904687238241757994780211477303966539229499958775/729*r^55*s^77+6192750360189000583091078815686973289838281112648726675751875961/729*r^55*s^76*z-145271354418060275674054922815597975012998083371914149020409627608/243*r^55*s^76-48792311045834089412334195592782089006247191698100523325619840291/1458*r^55*s^75*z-460310609996507930534528634513715221298623555233418504690914728736/729*r^55*s^75+78187220449333932646105136963975915265662104331111750787102333803/729*r^55*s^74*z+9843173202217267833949765748351903173330398697456215546557838635105/1458*r^55*s^74-5195430523539018098495567070837430322536703874260409825634672447/18*r^55*s^73*z-78602270492751550144128727917637968028759750687247634836015738161/3*r^55*s^73+105372465829027549229784401162103508824648897499121889305174469281/162*r^55*s^72*z+54835071699418594799052292659779158477553036409893584927162444049150/729*r^55*s^72-570926740918616552181267630922725838029235413223832235102246358109/486*r^55*s^71*z-86827947381599370161319043166254394001747882990959980987805533524623/486*r^55*s^71+2072196789508700028540867337987869241204926603754136360207789338963/1458*r^55*s^70*z+529238449165779509067546540646174208543512145337737447735972225713177/1458*r^55*s^70+335290917418295664485939845892836213572901167502935930051822099451/1458*r^55*s^69*z-307415017644975445688738767273993367742108041030707378954079840274097/486*r^55*s^69-1927715683291910664932648065435819935138092455743510231686823158639/243*r^55*s^68*z+446730298506170946174291565462353092741771286287009722619547737915749/486*r^55*s^68+22051521643478641858090113261513426814999988856639255856565339975842/729*r^55*s^67*z-729989126110711031073245831489652239481899373811495825395786404895983/729*r^55*s^67-13267333170856454510407139499791087419794266594048665438939068175697/162*r^55*s^66*z+587571813091255804926688211965154658789830350093767605605462171047923/1458*r^55*s^66+268241444018846025283524022871725307264585792756556110777979812079521/1458*r^55*s^65*z+411248929920434689721508808476632345611343718383572639834842361296187/243*r^55*s^65-526002928376629579384557707361419431341977824334977176222324919121189/1458*r^55*s^64*z-3136342829098120129347185554478867594332194143958854238072733500735013/486*r^55*s^64+460479020687624076796362134048296986954962480000160566929297982086034/729*r^55*s^63*z+11130418244046679342550656995754650360829177277965737441900078160644122/729*r^55*s^63-242720780974404729916686354485578382932468447657738406468091959148083/243*r^55*s^62*z-42895740121864021407073897575967634286251567382089096687575769565706129/1458*r^55*s^62+77475818639007406391626387419082350250805990378885351470970413474859/54*r^55*s^61*z+72318721330232480676281238555422149521484439101716031267828564889394961/1458*r^55*s^61-1367366530018419320893482231196687202568803970489421247380498475865614/729*r^55*s^60*z-6104562655837430487127693638233399718428902679899019717946313094703436/81*r^55*s^60+1083300636924842890138644711747947300202749190925044349797462617042477/486*r^55*s^59*z+76371086639490382200514713538860811813928070848642625298287465534350026/729*r^55*s^59-1746554498850934697992578645456141309178705851748509917465127199424725/729*r^55*s^58*z-195892825609802281080174270967947728191343731896129126689891266147367593/1458*r^55*s^58+1119684396713705896440393580718298218634762323777237030617255886945167/486*r^55*s^57*z+77656357122671132400482164865408534814565341906892865100862762800854569/486*r^55*s^57-941937943004917960710876925792799811420273881560892964191260665410081/486*r^55*s^56*z-257713045969728237432624826272974687309195823885051927953155659069166171/1458*r^55*s^56+658066563127086686440693973873450793921143357443666256661382409275181/486*r^55*s^55*z+3279836922526508508744431820301457341672997436213378685658883011656363/18*r^55*s^55-484784753193106343934113312161403475177646665442818456720242441319748/729*r^55*s^54*z-127737354325201369932621008725612302474834335675960171287512201839738032/729*r^55*s^54+3652196387556308183043624054999172747106938594591352702590103587513/486*r^55*s^53*z+76425468309967066973275797158972545723414881355542935013476615370364129/486*r^55*s^53+27094042420341568850963760216445286328437575997098628936351355787847/54*r^55*s^52*z-96014039539143837419079159237265134047653150625411405708229955955770165/729*r^55*s^52-582334305843037859010569641073466360889928034173620001260811774477095/729*r^55*s^51*z+150034248262527749378565531055980759498572617677203951289831431263170439/1458*r^55*s^51+71509870982609250983686621447134449325911091522917256567094926208762/81*r^55*s^50*z-54635971239015443289735128759138924976295299175242387451418274659283586/729*r^55*s^50-65047667892170716588641686952106755115109895195780355454293128105131/81*r^55*s^49*z+37051517425096562974312139812358751733290867859251811954786660272458482/729*r^55*s^49+921378945705757830981135667570852747567145159693369999867105817180665/1458*r^55*s^48*z-7786942965827163788196994907382467322771480277381025180007903382991080/243*r^55*s^48-319283307639745075288537734837743685000269202423116887144307493635815/729*r^55*s^47*z+13666949681536430832256738394810778472220288462379538441751623399279444/729*r^55*s^47+65173640265910592541030337757808346609189756582477787611027468076792/243*r^55*s^46*z-822267548158440907788817790670029861824368574139252333447656825672433/81*r^55*s^46-11655041270987378711494540937888852009112466315693380416592867597778/81*r^55*s^45*z+2464507419165355260959954288248535386390298583379630514633977393055537/486*r^55*s^45+48023803537278462860557998189998445594950146051242982890435167723452/729*r^55*s^44*z-1696369273513250598706754742206926705133799952156580824529924294390785/729*r^55*s^44-34927138589269799059615642184490356612319576174977474418385039971461/1458*r^55*s^43*z+158011702175698416447103492919081213491334632583455275847402203942289/162*r^55*s^43+2513218686705174516010193653165820053825706607355975500017209041335/486*r^55*s^42*z-540333617607279557512365736127958830197772366206771018027899245651081/1458*r^55*s^42+1832895815232456163165351042848513946047522659158651316231407076297/1458*r^55*s^41*z+92049958933335046068346926186741544545535999231075820788555716322390/729*r^55*s^41-3401693411817023607706067227656469108016496282679547550509145884501/1458*r^55*s^40*z-18455074714049293602952065698242544095247365519740520152831443370571/486*r^55*s^40+1261943096440544158155010230800788764524710386375530424793265560285/729*r^55*s^39*z+7171905594915241921303415544922074510693450340923966883017673768472/729*r^55*s^39-1405168684114653933852394241059192344114613206997478663884705554151/1458*r^55*s^38*z-171122233142863516409530896418093943925951588331606763704286889397/81*r^55*s^38+326270806413501283132967351567164650968936662258136524094451277429/729*r^55*s^37*z+259332914163359734822488806292240768745330020782599198702887818665/729*r^55*s^37-87240398594634187892084575115800525089564366180611787898227769537/486*r^55*s^36*z-70444875527261982643049257180321372161357028694632005025157710777/1458*r^55*s^36+45877809995186464663049333229865019751307848932045784370436930170/729*r^55*s^35*z+8611759335724247879686572818667865721100751146648052164160950601/729*r^55*s^35-28123327512964823285079111220854167753169125505923008023218492389/1458*r^55*s^34*z-5379714026464537859903716669196148268263527509519630161959438350/729*r^55*s^34+3730093052273960184358075036068969570450511769182871919833752033/729*r^55*s^33*z+2010793905939327129513972272286188073560331521844258037493389451/486*r^55*s^33-1669490643867407064739202967960347005622727090479742832382616229/1458*r^55*s^32*z-2559585558269904449512361247972518193801841353200147515734801779/1458*r^55*s^32+148054507628801072259182042909312062568809036615094967109486291/729*r^55*s^31*z+47624581245530402789362920131012799246507200234805454099216847/81*r^55*s^31-16811637057952958686776141065174632175044410539414643324011783/729*r^55*s^30*z-38830112723054070366021101912418469623282362350907697313796159/243*r^55*s^30-1158343670970275128940655770925085872016384660139385169386551/1458*r^55*s^29*z+2858698539006167284339436231893732306032369947936783766050156/81*r^55*s^29+933886553943901296738228645142063841152794968302013289456151/729*r^55*s^28*z-8928434937294468178553393413340929453132789699813127265012799/1458*r^55*s^28-293967537305696270249981491395324588912742575355403958211439/729*r^55*s^27*z+1068332206368409630159490605867421753850163460216246986729099/1458*r^55*s^27+121029328259512572023906761512398232118639679591216616516427/1458*r^55*s^26*z-1591874484810728678669435138899113482202254717008831331356/81*r^55*s^26-17312237530052927291130819826251968617419128723902032433673/1458*r^55*s^25*z-4344688407677498578469730551471345586176792575974762862607/243*r^55*s^25+1336836765273291222242586780014049942136893369985682601449/1458*r^55*s^24*z+1416432618766686573956072105562934507171818673950135264823/243*r^55*s^24+106486293215746944283775977668504384026275503006883862063/1458*r^55*s^23*z-835087722361778023325747891832860939472018989504562397697/729*r^55*s^23-59535738213122165735960643276917504950249673188259079647/1458*r^55*s^22*z+119340949633543492305951393444248330740149312162460173430/729*r^55*s^22+5975455473009009925199532706551114817378043528528046608/729*r^55*s^21*z-4118062403918233789844374266360503302765624865539301315/243*r^55*s^21-257480399389808658077478083535111805450518670272928594/243*r^55*s^20*z+765892391057415644017815403599407672686353637495405039/729*r^55*s^20+20663957349633316448256131602857916801409564135781677/243*r^55*s^19*z+27333155584190566405432348094141312506147729505205679/1458*r^55*s^19-885916652325411091121057254640532604706219900165261/729*r^55*s^18*z-10777462424884609266032391360507782587800252693811166/729*r^55*s^18-45405325571697725357446754703004085092991526761017/54*r^55*s^17*z+526478507676027706459310675418569472996883587794776/243*r^55*s^17+223855313992416787134089427502854931211134255319401/1458*r^55*s^16*z-286209846767666379757480721412490025323109000595955/1458*r^55*s^16-11773923963211637906617461262960501885413990471874/729*r^55*s^15*z+16707679725803857594431869799566245162977732348965/1458*r^55*s^15+1674725237560600688722983876303614782381939843747/1458*r^55*s^14*z-139165070872853152707088670185411023427033429087/486*r^55*s^14-25064042352292731400368164638148587298912184541/486*r^55*s^13*z-5114777405079280130314524249404833264983980051/243*r^55*s^13+963305168940263827740113057081810554284344341/1458*r^55*s^12*z+757864844248981289186291966201314372598529667/243*r^55*s^12+151482554551608691919021315576532812979478697/1458*r^55*s^11*z-51812901038983182797098405478302544962005407/243*r^55*s^11-4794589933834800624230118275103064091165029/486*r^55*s^10*z+4715789475590881600756071156184543223182829/486*r^55*s^10+119021293501137077187487496809782500055994/243*r^55*s^9*z-75970639913912870689829304693271896664274/243*r^55*s^9-858947253575670594673699520478718353449/54*r^55*s^8*z+1732951640660219302932978660684155120254/243*r^55*s^8+84386060018073274544758959916470248476/243*r^55*s^7*z-27135996913141460958086300486431833875/243*r^55*s^7-1201242301938489162381823017013633250/243*r^55*s^6*z+549067780812885693100152517829084375/486*r^55*s^6+382829418527712901834967867000000/9*r^55*s^5*z-4843524624757692173500959155328125/729*r^55*s^5-1724673370636661377801570625000/9*r^55*s^4*z+1509116121158170303193600750000/81*r^55*s^4+3015733009668141992042000000/9*r^55*s^3*z-15597379768640277918750000*r^55*s^3-90753055105951012500000*r^55*s^2*z-1308466144250796081416710717362875/486*r^54*s^108-121002032255678827221630397170731164/729*r^54*s^107+49957005422596785790781961616891335362/729*r^54*s^106-20459730681328290690996848009875/162*r^54*s^105*z-567746253289247593056461352034374383263/162*r^54*s^105+657724869719294852820457878342500/27*r^54*s^104*z-6297665461827489754521746881357717629479/486*r^54*s^104+1384122333520031477141593024902569/1458*r^54*s^103*z+2820648171590806442570444764032874584949045/486*r^54*s^103-185505317862659512149703765065458496929/1458*r^54*s^102*z-130778919281028347051504231814660382341021428/729*r^54*s^102+6945804940874273899240217302586365579075/1458*r^54*s^101*z+1026163189957280463405793818299567835154269706/729*r^54*s^101+29369746112438155291480743117916879844993/486*r^54*s^100*z+32442979996724668068225608582868144811039975843/729*r^54*s^100-3510874826652434319833643877520019086990567/486*r^54*s^99*z-990379645523361592851296482108805559707163831449/729*r^54*s^99+108227253484752244233198716297589086377127417/729*r^54*s^98*z+6055133022769614967542758599786162144548261403177/486*r^54*s^98+432503809116032037780797086117160921600723887/729*r^54*s^97*z+166514007152610901959221086240303877839960167805433/1458*r^54*s^97-123944589131454677617435044997303611848980913711/1458*r^54*s^96*z-2336831055241541304511606826996193755044771102904789/486*r^54*s^96+2617670944535741675241208478701897185294365373155/1458*r^54*s^95*z+15874534839442689518644265039980792242954395296739312/243*r^54*s^95-23253255518387799621275514103532226486399939622175/1458*r^54*s^94*z-559623663777811304009216341193698647433414230500569465/1458*r^54*s^94-89263764518116233233666331354927967052582512448963/1458*r^54*s^93*z-1150796504473790234892262613828852232695182560082966015/486*r^54*s^93+5495860868971843078533263916916332715550936264879789/1458*r^54*s^92*z+62166962804512202038642998105780499001683788348887561566/729*r^54*s^92-78771812113519802425627053623147269069700131661584837/1458*r^54*s^91*z-186408036928810030675756419561473143192585203128407906891/162*r^54*s^91+94694644747390492573714246323360310064943317374400284/243*r^54*s^90*z+5201193282224778012267369675638737363110308368948864337731/486*r^54*s^90-15452766587520362062898026549516721739796718787929767/1458*r^54*s^89*z-37197689477451622820571863418695583163647943901261615962837/486*r^54*s^89-9545387774516724541828738724260509494968457853684014401/243*r^54*s^88*z+105421859447649649275641300660312871617952380808730123406653/243*r^54*s^88+437921116034036155506015286872335872814691365938388368219/729*r^54*s^87*z-1403505380767643199124293016301898779485776470674554546529442/729*r^54*s^87-4280293953130017648261683036386529627096217749928370332946/729*r^54*s^86*z+496650382539468035432324824002224525938809737206093847598859/81*r^54*s^86+31962453849531457373992369465107011551464879868492160209340/729*r^54*s^85*z-5945964210196764847341553015958043525926381835865726820352638/729*r^54*s^85-385153095370859065753878658093182063334532536887092087703193/1458*r^54*s^84*z-27785963807731515529387980383586567128337000021966785069897021/486*r^54*s^84+951685625700801892604267128082629773900739598800204013767486/729*r^54*s^83*z+414452940032523258383337536909718655849010170684073634341014658/729*r^54*s^83-3817230287741470212265594772903328181709482334381431291397143/729*r^54*s^82*z-4535956538590843698202308065220126997741660703085993238698319067/1458*r^54*s^82+23457963328989021579537922475223732029214860085630392820257287/1458*r^54*s^81*z+1042466333380260964133431752812208894887942408444540723178253699/81*r^54*s^81-42720519712183287489176610598635818754787511372006038427786557/1458*r^54*s^80*z-31356084183663945233071742189664359608699638719517481808364098195/729*r^54*s^80-31419142351415239434046992676403087949719136646779183853983392/729*r^54*s^79*z+85034304839381892523203814898719480866536996500388790390174204037/729*r^54*s^79+510461557636477920847048122307635481509051043656818204251453240/729*r^54*s^78*z-118065654141699522167759355104085155713939132213212555281002690171/486*r^54*s^78-212875320718648527620181618137318219744789386324655244724132045/54*r^54*s^77*z+429554658465218951822708974351923716697434704342060288883503804627/1458*r^54*s^77+3916916761801079682061222931380077680630362195200339751688026885/243*r^54*s^76*z+91810144212926119371050885443654173295972500147004755108291539908/243*r^54*s^76-26023566969166553777731327528511909489490178578297902817973993361/486*r^54*s^75*z-5637420106053695056686122833437589969893157510092004007434471119803/1458*r^54*s^75+217257468283918991554244412416700229339750101883743350067404315335/1458*r^54*s^74*z+11239175836993645291683526126498632519555906649377362013549384379060/729*r^54*s^74-168106466497723592727890545273849807471839467668216489739632155481/486*r^54*s^73*z-33345516876925536332973127359654343486570248486689600201920006087822/729*r^54*s^73+930553605672995858736540297816413042390205299545700657679261629215/1458*r^54*s^72*z+81955407139151265765062707134643727048249125943112285992592165987362/729*r^54*s^72-20630514933999908961827519402612229885489861103900060770222207586/27*r^54*s^71*z-344672780056562986502056513793437360045834541937233846262834028672561/1458*r^54*s^71-24280752938898341047783366189912955251266834767312133081720049012/81*r^54*s^70*z+34527454045254827981052058046113901446788253655480841321758631683404/81*r^54*s^70+1289541269084135811945561814400434408101092521354982936668214992318/243*r^54*s^69*z-934166515747007198644548639742175240968838173102437318085834709019469/1458*r^54*s^69-29453352941437453808298964152022741925506430034788278957628549346703/1458*r^54*s^68*z+1052202956296908335223150342134578921778067538171469519966815142342017/1458*r^54*s^68+40610517572504371095106766374238907122558330244620297636750295876413/729*r^54*s^67*z-219166335712294724393197001500159020418741889585137606701038925785990/729*r^54*s^67-93348666449144327619715807968004209079935250357439236338335088266804/729*r^54*s^66*z-946699609657732393916911915705435218964013597711116254186614157062041/729*r^54*s^66+62507930406105904478120756761752589173138392186424692918281665705635/243*r^54*s^65*z+414041932829716257515170548672535705105110725835004700197231005622586/81*r^54*s^65-37369316902273951838289931182188281515644806036020932158652485725626/81*r^54*s^64*z-18180238104194355529280072794350287052228687834517497960114878054253559/1458*r^54*s^64+1088711191642096912147341236959699490472985428613393527168715011837481/1458*r^54*s^63*z+6015509393855687348997403244420716479761614334673467330234611449888421/243*r^54*s^63-1598427979250726685229298917404025399538953036611206900388162973965077/1458*r^54*s^62*z-10441553332872197323889377317670834430881052803057898513469321106992356/243*r^54*s^62+1065752455772684756780645123843529602754343168270999891941449320939598/729*r^54*s^61*z+16324190865489603148340570887013905317907919361216433719356538744993472/243*r^54*s^61-143094208875502405219549466901520804414578920717361060617069427737431/81*r^54*s^60*z-140013257892681512746034851056744395824689892245949874868899960187352241/1458*r^54*s^60+1400562291957702151892945740623347756486580750282784903948421367824980/729*r^54*s^59*z+184577421961640567596871154720822195028520800279825386847814114762868857/1458*r^54*s^59-2701772361337824129558102959781491449792267652519564708269087717370935/1458*r^54*s^58*z-37591026531079511882735497306140747613632931894652787863348753029619081/243*r^54*s^58+1119740822731206159135943972644717093084464613442632258370625567693435/729*r^54*s^57*z+256276547019743828996511938534259252815500889448650454587489618961530827/1458*r^54*s^57-245016054906629659395473183881155620855621097094292141754842610801080/243*r^54*s^56*z-10047741556771758200161654504388075143238700923233815629521746846346841/54*r^54*s^56+536185928655809803480235677273665951604960790029766072801313904599877/1458*r^54*s^55*z+89280744863856019773276335123796432779082403970202149779054082159863199/486*r^54*s^55+187260459523662990165255989506531483059944703956103562351903087465439/729*r^54*s^54*z-246753939601060556682668801743539896793291922732838933128406363705124427/1458*r^54*s^54-544436987131713662445405517726738052250419038456355029226943259943746/729*r^54*s^53*z+212129605277592321992370804558075034490822242243775168916740820639292831/1458*r^54*s^53+750380692595893762596680255935577576729733412939917820764848186813804/729*r^54*s^52*z-170112101424858418507918228455246672979552536513499578969218935651178915/1458*r^54*s^52-531635796760952847804403835970375323383414531088340790430022655725797/486*r^54*s^51*z+21193510418260338503032685853184744738801581769063318142220703201194467/243*r^54*s^51+478499842215013502770582229673409405023522094888349250816123754087519/486*r^54*s^50*z-29503101637421359367493157281733221379736603137877881089658199520724625/486*r^54*s^50-1129780675200007496097575657542858595419846606389141843617477386674737/1458*r^54*s^49*z+28639733353334144184180760993278657286000121478195957557691624767822672/729*r^54*s^49+392956361064455714168237573545478767042505359566204413951623322984650/729*r^54*s^48*z-34398900964397120074701625942656612054100746819609900890810238800624749/1458*r^54*s^48-482528892881794125456339558390453194719499469059628801175007350474961/1458*r^54*s^47*z+6374132645174869486171646653009486986410293043009700701902523703289957/486*r^54*s^47+128897240238638194272467952293059835484215223036934715515913243333888/729*r^54*s^46*z-4904191319402796136865671402867600951627099206307362814603853311964986/729*r^54*s^46-38445672643842341443532653552359862869712948778070250533560942735635/486*r^54*s^45*z+2311378809029244664986575632683655280502347009747904668546638671156605/729*r^54*s^45+12843052132787570959042936452360891659938254697118066206663230332371/486*r^54*s^44*z-995511286468611810819356892124084233295111356723980190846567166909298/729*r^54*s^44-4618376307278673746542216566345272582025031261831555203973564537669/1458*r^54*s^43*z+388962431596121791498113025513030841752970145804843788394518934025160/729*r^54*s^43-3058415247691560912883718754247433216962942302273972350011750111711/729*r^54*s^42*z-30330546114962613483894269790092214574748085090268349262879984716357/162*r^54*s^42+2292193757897628913344249065774071578504453962752083148091622439547/486*r^54*s^41*z+84827280233431205910797754151576351633180817697458271525930667137547/1458*r^54*s^41-4728358380649707444566675412994440368632484353431265330863635437697/1458*r^54*s^40*z-11445815690936129037069716211968985002354609188145766907238601229273/729*r^54*s^40+143824014099588670085994812488090791919220185105220199007730693440/81*r^54*s^39*z+1745193224897784386936869719749661133240725154385521161396480771197/486*r^54*s^39-201032843780820638701812926306465770807568023040453900564718780040/243*r^54*s^38*z-1007469943724415833443157165202729986899039730555667667789409574629/1458*r^54*s^38+489865460792286346422464340329955915638161648196335411165037322005/1458*r^54*s^37*z+190048725611025916788301645590790542770425935253637763618191778589/1458*r^54*s^37-58249465543503021110757146497996105461478159904762726846428036285/486*r^54*s^36*z-3311901532442203375334131006917149157977702967314604547085199748/81*r^54*s^36+54640517041263685470800854615883130917357831792388703832648404265/1458*r^54*s^35*z+15246222098707251389703670887159010750631105844308455124910244856/729*r^54*s^35-14799238898732521075330811172365802363973458708036878977802939611/1458*r^54*s^34*z-2490841239313615951830829683777647331855504832333341899889083755/243*r^54*s^34+3376730495473635076454297175454717358240469217431669261552804629/1458*r^54*s^33*z+334524631332341345496107551296590695790499655550966016855737120/81*r^54*s^33-303143550633550006265582714342009210281120959290330068234798295/729*r^54*s^32*z-1987368304538085331622454278693229732008625773845285256900123759/1458*r^54*s^32+67050102603110445825250099180591136418708529787333538547931875/1458*r^54*s^31*z+270510582600475082073956203358927977424515496500595769923200499/729*r^54*s^31+4254672045490310465984612061895423863221644297394753921838833/1458*r^54*s^30*z-60175721491744038303806253375566517260687644259383767459947713/729*r^54*s^30-2350594307112245964043212201041980697374900236386166442392022/729*r^54*s^29*z+20921234320438916377424337341309591777818273814440983392899999/1458*r^54*s^29+1474088159093255450641327115802291979804291658102017678866887/1458*r^54*s^28*z-803184090775061684398480474915677921749728266687417224972587/486*r^54*s^28-102407325424329998091410517303222583489192938360336079914419/486*r^54*s^27*z+1203318056748053490228110604806029278030402976300096927706/729*r^54*s^27+44097576396597030701906929282775555297314556849901671139095/1458*r^54*s^26*z+42988480823784130136589503877136701700479451468468862573765/729*r^54*s^26-173357408227402351311235448557373413685529873748254404785/81*r^54*s^25*z-13344298901743969982050981666383623290276771276629659107529/729*r^54*s^25-5311897992412762142145497651740693730668800019195740475/18*r^54*s^24*z+5312772680164679834552706090066977133303148031415811639615/1458*r^54*s^24+99678615079623785365757537232285185850030987524030405824/729*r^54*s^23*z-130099915389264578235698431912559370011324679728111154728/243*r^54*s^23-40043825203421198012348575720912716035225102713219972249/1458*r^54*s^22*z+9264055056511786525645283412110604523944851653688659505/162*r^54*s^22+2626928249907665541335310910407521492091031996668926560/729*r^54*s^21*z-1750295454322862477459385139794133263994240187765599243/486*r^54*s^21-23089092165288020082003512910006328487702304603744433/81*r^54*s^20*z-46463789282521096682326374488348273835402855149631655/486*r^54*s^20-102380604118169515786941048635898736764189001367135/1458*r^54*s^19*z+15033082621463157039354005730424598348460204220918942/243*r^54*s^19+996049844416760471608342609845513974202893933088890/243*r^54*s^18*z-13753299637195789189086127596405840047966074794147479/1458*r^54*s^18-540347049782738003918102804171728748184752899013984/729*r^54*s^17*z+219331071844265204332503688399260854093123118729218/243*r^54*s^17+13223112619745889507465340538664230109808691924833/162*r^54*s^16*z-27131631088459950237329266974958238764668278261791/486*r^54*s^16-111447735587896859052484865063072592798861858373/18*r^54*s^15*z+346822414687442823106934082187759872616834662545/243*r^54*s^15+146134225542346895895276822561408040893908770709/486*r^54*s^14*z+190588312330617088792194361840629360666335933575/1458*r^54*s^14-3165387791161555871327827031766549334593544354/729*r^54*s^13*z-14883709837662317882928534890522883514771432535/729*r^54*s^13-344840303454458514534453056761013609567213557/486*r^54*s^12*z+2236526547653693960179592963636953472748805895/1458*r^54*s^12+110492951112239999997622087956565608190295021/1458*r^54*s^11*z-113877988349126974557510334622125505509381513/1458*r^54*s^11-2076808646552767849155448635995977714436369/486*r^54*s^10*z+25807176420071153639822786360830305745801/9*r^54*s^10+13009884565247295463651177866459569658518/81*r^54*s^9*z-111136199363593707835746867104219500678297/1458*r^54*s^9-1012519160745347210579119919592630176276/243*r^54*s^8*z+1045135757475936521072137867495008795545/729*r^54*s^8+17782483933269188319110786261932138750/243*r^54*s^7*z-26537338372091368583037659837279942875/1458*r^54*s^7-599699895489837716554864801683425000/729*r^54*s^6*z+104985875511550850184295205806240625/729*r^54*s^6+3889524476419306306055313268000000/729*r^54*s^5*z-900371397012674484267807267359375/1458*r^54*s^5-1327648098967230941066903000000/81*r^54*s^4*z+87452679736643526023631687500/81*r^54*s^4+14950293997954532387500000*r^54*s^3*z-320213928270411828125000*r^54*s^3-240277203894359579597284219180750/243*r^53*s^108-2585257664447588761177056097216612313/1458*r^53*s^107+268547627070029200714349931648548302729/1458*r^53*s^106-326663257643879667061999909412875/729*r^53*s^105*z-1413741586610520496013855405585680018001/729*r^53*s^105+17881548204616575603939681055310000/729*r^53*s^104*z-553789572111915389589705024922070564806169/1458*r^53*s^104+2600575397196191009138986695082978643/486*r^53*s^103*z+12932050107517080216213334700614593747080705/729*r^53*s^103-606673541619879313047745796803068625555/1458*r^53*s^102*z-352229988709452018070696962389122229148051785/1458*r^53*s^102+167360727387247880488121805222150498049/54*r^53*s^101*z-5695961032354210209003354805788500569797242623/1458*r^53*s^101+389745243417819458651569911361780960327412/729*r^53*s^100*z+142523101953677008451406798762273770227453755863/729*r^53*s^100-27253385888767016421162839282355336539247457/1458*r^53*s^99*z-4037771109869613542729280360267894432719642265647/1458*r^53*s^99+7300768858232357534255516328231279061191857/81*r^53*s^98*z-72849210468192399838689827862823513926436654931/81*r^53*s^98+6371312139727232087339892797583985986492627502/729*r^53*s^97*z+996096155758220225081644429845292839420771950819255/1458*r^53*s^97-379627733323108839377088235418646677196587982295/1458*r^53*s^96*z-3022186348002429520342209969212244954243582708027985/243*r^53*s^96+2294178503376662594687753871045486240327480352744/729*r^53*s^95*z+151380157374426919438946026061999726486803224694326347/1458*r^53*s^95-20921441194366072898921431790586855535479313139/54*r^53*s^94*z+45301327706491564506548625145347440512438240990593992/729*r^53*s^94-152651099453874517279162857074765772745014966788696/243*r^53*s^93*z-10769260056007718240520706270555641276383396362860588109/729*r^53*s^93+16568206415379029544576233021127216332180360559787849/1458*r^53*s^92*z+176656101547016914983324935656406054997545041106661175274/729*r^53*s^92-75790379965462051010979035855462977122418569354398203/729*r^53*s^91*z-614092748096914831773874873394914688699209367112270602590/243*r^53*s^91+421934238241446369616466083684437626883396404758532191/1458*r^53*s^90*z+4795653077385128253223072700453623317143180298127124238271/243*r^53*s^90+9974631262893446241825746307413370561622611445772215139/1458*r^53*s^89*z-87856177153108774075273053785047991121238553726414543050193/729*r^53*s^89-198006339671645487267739129321727986139381033089328418457/1458*r^53*s^88*z+416432110113333413434415037946001815742865660774411060930589/729*r^53*s^88+1092921644782027624817334953560828770319235672022600167971/729*r^53*s^87*z-2813480594904479704485352933750751659154350385629992067902953/1458*r^53*s^87-659911664300484305719827383605809686388431923547391498449/54*r^53*s^86*z+1956384210529254456179323324855592987848026697399188637132069/729*r^53*s^86+57696905193019723946688785530131336478953398947500688022368/729*r^53*s^85*z+3297900314240560169124689560510882895310479422096040528816465/162*r^53*s^85-303616385326468345553529313764977600646496694105688937602064/729*r^53*s^84*z-308308200498495999721800407260475628251597181571576086685354979/1458*r^53*s^84+1287396339668768024254450090272650938844602230367616364119599/729*r^53*s^83*z+1765741061125598706065378371512908217025329789915892604916142585/1458*r^53*s^83-2765842938448212536251706085952298827938882338849032059570601/486*r^53*s^82*z-7631095662251122924412767416896380987932060403745634278263365161/1458*r^53*s^82+7757133067042491204859348098165731273275259234232017193068740/729*r^53*s^81*z+4429415954049280130198615867421692289771497470401324754969855063/243*r^53*s^81+13785027543595110174988176993387675095969003640204759892177685/729*r^53*s^80*z-24942769019790609330227986729516726677751096442758866967503921149/486*r^53*s^80-72175951333856244565154267254218106146072597152371159399901572/243*r^53*s^79*z+80279496090581436971031555111585460860676787118696101163599526674/729*r^53*s^79+139867225580830515553133980713506801509535762118743179799183668/81*r^53*s^78*z-96649932630037286637960514104407184243341039110836648107067510289/729*r^53*s^78-10667917338709501227492470772435754149810741113663628512101720685/1458*r^53*s^77*z-35990775833366086375113733354885593134220644610934539955012243787/162*r^53*s^77+12231241834381190164235980245559881023134958689391924894629378891/486*r^53*s^76*z+1541310040858033784392339747033325222538356767814782544528471178755/729*r^53*s^76-11718792714536609605313301664541888515571221167369885711912703195/162*r^53*s^75*z-6276351240457989600565451064709623214623154522083774151590794367475/729*r^53*s^75+27969161149696477251171062480884474348679721281208571107121221469/162*r^53*s^74*z+19185135233737846230515787208114893008601282514583699968652163932756/729*r^53*s^74-472544522180390159660148214719444238519546250107461958472351246183/1458*r^53*s^73*z-48677360781427437679712722414270230424410839143680583860035343902389/729*r^53*s^73+274933114696402721482488271215723433422353841878414702087556844120/729*r^53*s^72*z+23485062150188380475245707781259970927608154560257527975786742667111/162*r^53*s^72+412463669548589783155345292964252191936939856932576502077637196565/1458*r^53*s^71*z-65522442578336261507667502693794576811396965079202144399287690616513/243*r^53*s^71-2467728964570067388783345513109703706983618302431381964455083298631/729*r^53*s^70*z+304039331276002002212507356484192662674961545115490519287435596082063/729*r^53*s^70+3117496761342604903893821292990707579055463475642274634923991644806/243*r^53*s^69*z-699506366009458127076753584601684573211755212823353202022027499211157/1458*r^53*s^69-26227077512585099400645598775178476624678505358624820606193273753820/729*r^53*s^68*z+136512784612357124948287955588851198226357537804566618649578844825356/729*r^53*s^68+41083493483453483281039942992452096648375980855969043693893044630329/486*r^53*s^67*z+1441924120472994750637654604964148477082816960839886887594331204188615/1458*r^53*s^67-84484745941216847433335925784481213448243029976328322961983086200349/486*r^53*s^66*z-316694183856626318528402361986649792623762417350436202595741846865692/81*r^53*s^66+465327327744415249578778897762600756432065406520780675001877740930547/1458*r^53*s^65*z+4744006612978591150261126710456050010270277906090006920957935926449931/486*r^53*s^65-256776867789318244265597872707318810993254392491588315173908778120125/486*r^53*s^64*z-29009906858189036011862980074312065441575657405649692982908253426786911/1458*r^53*s^64+577495640755487015960980564180420723165394077268491481115760335650936/729*r^53*s^63*z+17247412805727742664241454543190402298166886190119873162735294684819041/486*r^53*s^63-261512106993615380146708744476449823195320290661241654219767504118662/243*r^53*s^62*z-41566320327083666672396088156812343000992420428969054085257152444854236/729*r^53*s^62+962172512858560898598641082234556554796726521899302555656418561266280/729*r^53*s^61*z+20352378706347982662750684575757771206444744154879992622048729858969874/243*r^53*s^61-2110695044809927502951349637573952616827969935254798919322817323949683/1458*r^53*s^60*z-165385389616805012343792042595312061578191980741915241505677290778471193/1458*r^53*s^60+676455358250728408216451417833641570291850738818059875547504861159707/486*r^53*s^59*z+11532105456048779663944839749885623518710144883611477486900754903901199/81*r^53*s^59-544367799925833350414641355573490024460691282075471910112401537494891/486*r^53*s^58*z-242211051273532006290214758371421830398252597479984751461479025461334023/1458*r^53*s^58+955555873500612887240287760949289399566136576453185049371762301679687/1458*r^53*s^57*z+263258004548842686188968424639846518661243273927509698888704672238420823/1458*r^53*s^57-56662541545136831089383112334368179569568174933104452783066783243084/729*r^53*s^56*z-266828647381484165159372008828337806534316741641404863270145030539520151/1458*r^53*s^56-724880633528916486455960182338442576564825690644379024631514314031085/1458*r^53*s^55*z+42055746990812158010901012779049255645018001486104267859098013843938376/243*r^53*s^55+695729739443837359482566022024087970362857403320002318590002712495779/729*r^53*s^54*z-222660305661115809447155509975176225156086809547106809936568183068100019/1458*r^53*s^54-591035913755119020827950353377176130819988495214545987656940551692835/486*r^53*s^53*z+91634625844181116302825629597680031997612152258580667986004049407159744/729*r^53*s^53+920672621605634287702648815195005400198060764604700310827597112509855/729*r^53*s^52*z-70305369405701882843010603009227270780589539446177369772424395623053911/729*r^53*s^52-30544489650468474155956805126167643837109337820155298420531614991554/27*r^53*s^51*z+100455365399637427580179048013183497378687738375747978616181980043903197/1458*r^53*s^51+216834018212029184592625980505570675040169800575155942411410843257052/243*r^53*s^50*z-11121800334772773449401404243188864373770664703679325040871875766259301/243*r^53*s^50-454177014898123889388690831257142929357086474256144143996477383242386/729*r^53*s^49*z+20569507979169516808336027250191925828519947560388185218602434793931155/729*r^53*s^49+185988314819218028306693848112769123588371381336908542340567157119421/486*r^53*s^48*z-7826571724222241934939108219753872148066100271725128368605879396782367/486*r^53*s^48-147563727622017131881946330653606216849774668969616428540674384968706/729*r^53*s^47*z+4122471373043061737861451512368310293455311585415345569208612679678829/486*r^53*s^47+21156700934506452187987875141840941539011647744541691611527184480259/243*r^53*s^46*z-1995877902046282044854242484799720718681638097787840319090424532240899/486*r^53*s^46-18119867599330382021586719466783770671209929845108626913731363750812/729*r^53*s^45*z+1325285682846440394883040755942080726172317324092312944353057424883945/729*r^53*s^45-2813711248588061041619197443373705397097302230301728391272943456393/1458*r^53*s^44*z-532727505592479716505090392804367845809322862506534098557182477247721/729*r^53*s^44+2277502300381636900517034054483513451244627359609935112809625703852/243*r^53*s^43*z+64228633151077329782820951573363094172529666376735276413340030253953/243*r^53*s^43-6258493889371807746805985450857049383751446494392095318508931850897/729*r^53*s^42*z-61968183003973080448601446691519952271771999631914974683282604339367/729*r^53*s^42+2744097538825308327464964161610034013957917049411736218016695363083/486*r^53*s^41*z+5822985765734162646340071041280243303797860125310637404713677143393/243*r^53*s^41-4473906193271810845436249738838967318276303317428173360436451641047/1458*r^53*s^40*z-8547218422614381468656655895110583975288534434053666886837765862495/1458*r^53*s^40+699785891990985961123810160123984605092613287217014554773540576475/486*r^53*s^39*z+103878752517173840397493699140040788949447675192085116638711256978/81*r^53*s^39-864870839342596658933675831539034177143627037432830166164838148755/1458*r^53*s^38*z-220697992830014266157994586440714764593492788453593239987183040825/729*r^53*s^38+314202524379853938271652419335816745292108627897223156570878859665/1458*r^53*s^37*z+77838462841291245507542632035776269916748729236398764658710094682/729*r^53*s^37-50131965258973332727753824994740827231196114552085167559209850643/729*r^53*s^36*z-24550733524225918262879711026250733140855777496625374025611051295/486*r^53*s^36+27729674762646341645416827607387026728891286117320405884979868887/1458*r^53*s^35*z+16827354000726185781065710577388045429425227057187944245826387010/729*r^53*s^35-6449871321397470705935361023386733241087563250813900084953947055/1458*r^53*s^34*z-487158962778645899869814105853750523917432045130921918636962707/54*r^53*s^34+585777438398784038282960931270104337364016762764907502594295861/729*r^53*s^33*z+2155214053988349735635307041420360445050600898069610569496480079/729*r^53*s^33-125462608227320343388900597297871028776642284250987924507548181/1458*r^53*s^32*z-1178297386534425310629434166369137014298278618163393544471880145/1458*r^53*s^32-12379389861247701684184777506914256799162914305312465317216309/1458*r^53*s^31*z+131981784178122710038328356820348479152555572532817661626651057/729*r^53*s^31+3679188708460693431861308956851522713321842980535486783593937/486*r^53*s^30*z-22907423782398259464912523502040058356909288725930940374266715/729*r^53*s^30-1729845599195184883720544331314963628876784122319052659789424/729*r^53*s^29*z+4981948921912931778128144862463221402281847452162681988769679/1458*r^53*s^29+40522577535768265341137834876505055113005892621382067433955/81*r^53*s^28*z+6854615189095395828002542888467784811104315810745162618131/54*r^53*s^28-104570804144241492735848449241981445557374216949625266608331/1458*r^53*s^27*z-43413808730148702770466860102607622738850435783119921883617/243*r^53*s^27+2160297788351967005843309457202541589329252546615299218979/486*r^53*s^26*z+13042694594764445935495684707356354630533443134196294249164/243*r^53*s^26+754473006250753272888136323550550520658461486247266238927/729*r^53*s^25*z-7903420422337176213033693341432925507043840004360349629849/729*r^53*s^25-618386025705574213459071055295409347234594098655786304719/1458*r^53*s^24*z+2386504142368013762112843115319609301573962992768063054255/1458*r^53*s^24+13824625815859830953195102228823867394032779671599177581/162*r^53*s^23*z-262602146175222881414641012178655937813819717858340054237/1458*r^53*s^23-8242478176149324402885948816096824610806952127566041285/729*r^53*s^22*z+8367650983176619592878086848933479664094552496390513573/729*r^53*s^22+1257951551165212885637726704292761659889736280304144145/1458*r^53*s^21*z+308490426223238499892242478123563381614372389874639056/729*r^53*s^21+14628705604940987203128445421888909249509784498332954/729*r^53*s^20*z-58222128333393879920280151234793334168115619273670658/243*r^53*s^20-13387550755715999149410155702525617724331987898182452/729*r^53*s^19*z+27653568401883355361789113020457649277224942940895954/729*r^53*s^19+4821258627959611261188120237442795015318428852361577/1458*r^53*s^18*z-2782990082468852992346160984977233646807342001049904/729*r^53*s^18-92357182854128189713906774094649955553997475943420/243*r^53*s^17*z+120753328265195013646630219023023080060438386436685/486*r^53*s^17+14873030324378677152370027369533661365755945218681/486*r^53*s^16*z-1535016887985557406591407599954245130404050614316/243*r^53*s^16-1163811851823000023240618933642566041874290965320/729*r^53*s^15*z-1094420498820668633840499754334050541904911066633/1458*r^53*s^15+684209669067502968812216485186124373694681952/27*r^53*s^14*z+177801596748746446726706586940144483202378968657/1458*r^53*s^14+6433065673537042284380352072840118965621995407/1458*r^53*s^13*z-7271871054664953055415819382931997215248325544/729*r^53*s^13-381421276502605111398770275170776578440088468/729*r^53*s^12*z+273433621378239119098193783955733615896196091/486*r^53*s^12+16090657711383271279012381574704222866027007/486*r^53*s^11*z-16952093362830074460509951353419398239480654/729*r^53*s^11-1034855007690074917380589748374449548991766/729*r^53*s^10*z+1034223423015329175271500990138995545214053/1458*r^53*s^10+31301030713287489083358888327810927341114/729*r^53*s^9*z-7627212135836365468499867157171386295665/486*r^53*s^9-660475273981452579775684390561304026705/729*r^53*s^8*z+176861131450793624639448187911977497250/729*r^53*s^8+18638827218875078231249749661505988375/1458*r^53*s^7*z-1196768527751103527710175166147734375/486*r^53*s^7-18075621910455217433766936048640625/162*r^53*s^6*z+21572619257342430682839491901971875/1458*r^53*s^6+254726052809536200224403769671875/486*r^53*s^5*z-31694997237144076140603364343750/729*r^53*s^5-80762830126100732375252781250/81*r^53*s^4*z+358608006241374295656250000/9*r^53*s^4+320021155748634484375000*r^53*s^3*z+3244546256891780997551556439069561/162*r^52*s^108-2882492934597943994937136916734247645/486*r^52*s^107+153966448380979184943789362896690897585/729*r^52*s^106-548085189566079577495059979626250/729*r^52*s^105*z+4256818932279253075838488204839213966961/243*r^52*s^105-177402275817592291084211435010321703/1458*r^52*s^104*z-1979439998078398872781027246570832453674141/1458*r^52*s^104+5434995472784585730934356766792298366/243*r^52*s^103*z+14073387731563374955730656412393969238747907/486*r^52*s^103-916346016971332414293410536349296947179/1458*r^52*s^102*z+36052843939857878972607119196606871453148219/162*r^52*s^102-40622482337526599017763916505003568349127/1458*r^52*s^101*z-5579829785537652415779081328917933422246133176/243*r^52*s^101+1331500358662993098165148527093597832930390/729*r^52*s^100*z+332278237486810525717581497077481549336277358381/729*r^52*s^100-18546522180022641152168772769063713283149311/729*r^52*s^99*z-176686361739476589551828633712075450039548044597/81*r^52*s^99-106945806973001978056704150462737956597156763/162*r^52*s^98*z-59233601556026374587878328426145633633926349087472/729*r^52*s^98+15477320128562588713680318666976414672477020749/486*r^52*s^97*z+1514654566174548049175880847519502230919278055606959/729*r^52*s^97-252273073833359418224068941652403305609343372143/486*r^52*s^96*z-33366207992584895377676055002775828620313919480281665/1458*r^52*s^96+2704991894631436633468222687188926554937704126373/1458*r^52*s^95*z+94984116232266559310096365600904899264012224717606025/1458*r^52*s^95+129130345361258126934589223492548209864593139192847/1458*r^52*s^94*z+1597517805736265645424048906506902313013642905933192419/729*r^52*s^94-1523724247525171480289324949694697251525489821704377/729*r^52*s^93*z-3762518851194273129167415624976789569099800126720808815/81*r^52*s^93+3811215028406939871457541038628211384445097431845245/162*r^52*s^92*z+133619162137538260736979390118997395639272910557186590380/243*r^52*s^92-83324824324877658565393174130247331592399631190182634/729*r^52*s^91*z-6870328204596807699262070039095484892391249041982684631891/1458*r^52*s^91-1406530616227600684021838745798175283380953840217735625/1458*r^52*s^90*z+22656889304394426889939126832452873014817250674181683792058/729*r^52*s^90+20394208692751212498616172016535899510956893235719345004/729*r^52*s^89*z-229654174912680931443622199281721009375187158295367609749433/1458*r^52*s^89-171732513149552103097213343689484659714001704105955024705/486*r^52*s^88*z+411033445536386351390279746785654957467121684243347472371552/729*r^52*s^88+170519106860408205256729930470251984436711044248332872311/54*r^52*s^87*z-1177076866347730627161889651658823007433654918747986332427085/1458*r^52*s^87-16059235756627372058799321287298171467749975723351657131094/729*r^52*s^86*z-185440631074165511777993324417360372434791699398897450407345/27*r^52*s^86+90082316480121521899935695687438525805924920654938055098754/729*r^52*s^85*z+107890657344845862492747744651270428394423766510913894207178857/1458*r^52*s^85-89738978635784351894331165202850334731148874291682342398697/162*r^52*s^84*z-322834543665791335349358444451667180678889311391377408091098734/729*r^52*s^84+1362411990199394363192109708615641497061559749734790818805176/729*r^52*s^83*z+2912400336545621375509031953305233782992414708021329614533157015/1458*r^52*s^83-2585206533468659089863139023398330868024583130159629250601412/729*r^52*s^82*z-3519147708647236182504289557799095367958748158040514447769256917/486*r^52*s^82-11638486222679801223025549966839859754885861275239119380784333/1458*r^52*s^81*z+1140709820517290002573520277035877380705693991846420790361476571/54*r^52*s^81+86846834295532757049589556971822478525528215541314481494108067/729*r^52*s^80*z-67751564769363692022321159673160795541256057262041997234457067811/1458*r^52*s^80-519732351230470924820312342650984334325585035980303484697857813/729*r^52*s^79*z+13158016696556214430459431114057403860402525035467806240834636134/243*r^52*s^79+253248814383825523846035739929043977051414261919832352945887476/81*r^52*s^78*z+91596836680522727425544024274404104837818799871754029749991477342/729*r^52*s^78-2703303534039978878070302834393536695701740036311544796479926553/243*r^52*s^77*z-1604546311835824231326877122369865390930870746906258029294376324955/1458*r^52*s^77+48098998049212561509350721942511955148277266618755550594890758813/1458*r^52*s^76*z+1107160580108351932774420925375231257078504082860603094728105779619/243*r^52*s^76-58897829843687637625478294366580861291754912894700152543764614873/729*r^52*s^75*z-20869022057653908737327493459444214749531852330261305488972617918191/1458*r^52*s^75+223857505560725393934897935265499399118068983118176662682531120655/1458*r^52*s^74*z+18184888224234859843716683318688805973591215636265921184905828985563/486*r^52*s^74-246751254163506601744380261899236338768247548780003039699704272031/1458*r^52*s^73*z-13559589701242553968864602001991737979322352594920100618553709184915/162*r^52*s^73-325360757645561238085031160076701944172430582863669736110635599841/1458*r^52*s^72*z+116748046035487616467957389256926758971681038012008124737152733144320/729*r^52*s^72+1496063438668889644394991020997454485438326045849566010645165130790/729*r^52*s^71*z-184952431743945695443489443205092060484188319443866249075489644242922/729*r^52*s^71-5639040133847973014846992890197053006496995750069109169091472208304/729*r^52*s^70*z+429431760189868924755735958613300465886601652069788109235656221842883/1458*r^52*s^70+16063548629802458503903719646153792838425509203034857645448116111333/729*r^52*s^69*z-22833428050434855990414973489351432519636308461703013607401552867183/243*r^52*s^69-38551872476189512063839639074276850687115528046372882940210196715536/729*r^52*s^68*z-358980239259541569219267704993065071716825277872554185335294295038077/486*r^52*s^68+162204617221092396579829215263828967279182150041548331543924181773673/1458*r^52*s^67*z+77677270744048167346839296068369077936005427097361464498036345921714/27*r^52*s^67-152323284218089584232295848208613625162160590492765741015399091708648/729*r^52*s^66*z-1776094793266138786293380337105185386066289445982538108010677048276050/243*r^52*s^66+515439788246583515525072637430964903568793297409616144839403648790507/1458*r^52*s^65*z+22241805903292458861351704350358266242259767241058144660081980787206235/1458*r^52*s^65-788430318274196859128506669453559679662070748999746375215326011332131/1458*r^52*s^64*z-20350459989766789478718900430005582311117716631942811679634470761576830/729*r^52*s^64+1089578897473915294646223288808584747436142225648520574639997519007911/1458*r^52*s^63*z+3729962969394301878569400490676320434922375580967630349658279006725888/81*r^52*s^63-676505775014764647862846492063976758684306447257802709988715905645031/729*r^52*s^62*z-50639200557571045213186906555668608638281953619816423859341519632658124/729*r^52*s^62+1490403095793118106858656245762960516430989939946405034262150988158043/1458*r^52*s^61*z+15651562355351047423001682907377088398438082619259599667345986582986475/162*r^52*s^61-1415752164126334113910256335040371830722693295129771805713357362716339/1458*r^52*s^60*z-90777041594016493503882361910390404764153622432466956080202834597923209/729*r^52*s^60+1079395879330291583894332245083979887323589524132685274597467258251121/1458*r^52*s^59*z+24168731973604408750674284478321464961713595610459291524460094018410973/162*r^52*s^59-248658450024641456899756470821957783601621368270817058222246614157400/729*r^52*s^58*z-242725947604562848540111290602935221431669032667950933667135875521191801/1458*r^52*s^58-240047120792839627209552370391772806809030604922200168351417649621067/1458*r^52*s^57*z+84185656983829044296394103193009324395758305582823123729360515550737131/486*r^52*s^57+988087336489064879925253232998771157218927162755208168794295134228613/1458*r^52*s^56*z-81722783562007655677737652373082404387469257635809795379144756133620013/486*r^52*s^56-796128309247087478004624603892270677141570426549911662851153113648567/729*r^52*s^55*z+222059873793600178913959281162675728069199037137605921987804924936404153/1458*r^52*s^55+1938333352765593154143607456466122060073816552086855581874421320467073/1458*r^52*s^54*z-93802757228944624644912294817444631869764629892976890014563243209477317/729*r^52*s^54-662303668929904431490034601735968906125373850736791235847332919030849/486*r^52*s^53*z+73870925174687732193567120677381290914578290160901533111379928767943739/729*r^52*s^53+296346200092489497707573654906712812488917359551146610780368791622199/243*r^52*s^52*z-18057111282173453602495259240205630699977028615843417907274098000979332/243*r^52*s^52-703555064150562938595365136083007543284946861716425114723759683547981/729*r^52*s^51*z+36939420172747769129400755787104889696885851551550340229959288638042057/729*r^52*s^51+985172549545266374622874736611851775811833463758868242206001172068385/1458*r^52*s^50*z-7793041488118809995444149783809061982212524368575922736078787760616451/243*r^52*s^50-603369313529721816397887556897780369147931671967345585076936370542979/1458*r^52*s^49*z+27401562927565837274573775460286975115331053767866093921036491602703293/1458*r^52*s^49+313175667290829041663972891814762234734506519133320514567940301028171/1458*r^52*s^48*z-14823301126479331729253481276752708713258237925629049682428366673291791/1458*r^52*s^48-62966167414384828012753412908993647891283776395821745758243263481651/729*r^52*s^47*z+3686754906968221788752188661856855097734644196058135597289492205683629/729*r^52*s^47+469483303342042345990744561081201537647139818781165246824444592601/27*r^52*s^46*z-3355815706763202825476703845929260824639857115434393339163010557694289/1458*r^52*s^46+903647541779735125834628532400360248037350928370340227667578697682/81*r^52*s^45*z+694252887213910512587806831392031493766411322422786788917687427216431/729*r^52*s^45-2818850724377492012597355602513702133534888944261249084583512733373/162*r^52*s^44*z-518123643597819602036653376520167616135823985670377295712353738060895/1458*r^52*s^44+20879385176125881017187396952456596105493645026518462924652536272393/1458*r^52*s^43*z+86356666263577715088824542040956136513248226724607049414351920331246/729*r^52*s^43-6691828997499238523455076649357976553828570471712623363965964571616/729*r^52*s^42*z-16996782665565898278833070178654505845059776376244627652175699398129/486*r^52*s^42+7266922858652322190688834008803710017185952079634839468296191325699/1458*r^52*s^41*z+743282676941418132209512024064549270430204801143768225780365754800/81*r^52*s^41-3444221510405695016194686874409220374928337795901282696887864459067/1458*r^52*s^40*z-1649074224734426567418604584437243754773729827600805041841540349452/729*r^52*s^40+720692884761776074386288644476399091741134497295586028925058800094/729*r^52*s^39*z+915859177891200752877999734192307702039518515418062299502395138395/1458*r^52*s^39-88944133903399067258149734598408145951047529284272057800929744291/243*r^52*s^38*z-173503856764493137321557058315862701251831584069447746174632320045/729*r^52*s^38+86924511913390736573753099633521000695304469872581073811433398945/729*r^52*s^37*z+26415963396289659929109842761679151554186539405001221346596045775/243*r^52*s^37-16366390413398604790312292614463160951638380808942294409448304447/486*r^52*s^36*z-1290536231257620277894372237876404245228228357876203407682217302/27*r^52*s^36+3880129670085117736833371050213251616257225259291142976755404627/486*r^52*s^35*z+4462693065466871156855758827803680408647166026449540697586909559/243*r^52*s^35-1068878912099623854222422292413914368571734626002471299221719826/729*r^52*s^34*z-8758965605541108546407831208671731016680937379752439041384902289/1458*r^52*s^34+73431670848345979858430789873271802914239988361590736523147903/486*r^52*s^33*z+1204216892662078516065592958098213389435438951769116748394954791/729*r^52*s^33+31171876149651367708238553938647415165603939940358561664144881/1458*r^52*s^32*z-90503497346561974229146316785503188003834473871107593557281282/243*r^52*s^32-24216929256575217769627593889005365236480825136135862553885003/1458*r^52*s^31*z+15615531734484268363354658328477874319034575787534415304851120/243*r^52*s^31+7607803289047329809371993043036668258682303317481152444939205/1458*r^52*s^30*z-519120369058058255557035229820137508981927496090696769984700/81*r^52*s^30-810374771928885491872593791713479696925911866433766454074348/729*r^52*s^29*z-300338822126242587205272305114586862613557373090482027356589/486*r^52*s^29+76936832308426752586923377036334645402674573276183231479543/486*r^52*s^28*z+729510754680233738441441621372717480287381924312272890111309/1458*r^52*s^28-1932338324813245941863693524624647806455637406484693802555/243*r^52*s^27*z-71526833140921433315883661653545192526274838061754497465491/486*r^52*s^27-1575396018935516583243469348302947571900855392786578713445/486*r^52*s^26*z+22019751427064794957764108349947550814970579203255488813988/729*r^52*s^26+98843290482031371583513977361516786242396769687367088775/81*r^52*s^25*z-6828892394870159853349898303292052172805330322890478157549/1458*r^52*s^25-179305381586735402916803437228346806272222814333756676020/729*r^52*s^24*z+773063446455788159565231888450058048481997687817034027957/1458*r^52*s^24+23836846594785784467117554831611298091915787225650095266/729*r^52*s^23*z-24836186130277599604217684086795842370416493440049186856/729*r^52*s^23-3395322390894256051088723126163585678860969893758034573/1458*r^52*s^22*z-2432168939947558927194447111768229429651689823822115393/1458*r^52*s^22-104372583449388112936752585913115820637474638383827472/729*r^52*s^21*z+627006012229373912079320127487266311244308584508856824/729*r^52*s^21+55293295891856818617946983442117586961051337673656859/729*r^52*s^20*z-205771905742993172485043925248881538660394272437701163/1458*r^52*s^20-6639795135669362402873254751066456192714558796128225/486*r^52*s^19*z+10847898840365999577391661801392835742194361599606966/729*r^52*s^19+794533974859543927873738595619953113276044217517027/486*r^52*s^18*z-1475489763970200839697307298729074737828172463835485/1458*r^52*s^18-33813209382211230977843919049650803798287288718986/243*r^52*s^17*z+17943533192834897714368576195258318362398363634152/729*r^52*s^17+1255429474867496267240646751198231153042630524691/162*r^52*s^16*z+323194741106738202557086343386065057223101958222/81*r^52*s^16-32147476868125217051010223418153085289759145596/243*r^52*s^15*z-973096535450742662392713686321725618709814073171/1458*r^52*s^15-36606378291255304943302799414890877675563822099/1458*r^52*s^14*z+42977193848510280020966469864835841441026832423/729*r^52*s^14+2381907091362186610906392104715010892696942875/729*r^52*s^13*z-5324273944559074204212757050360117084838108579/1458*r^52*s^13-167428589204073163588032544261189914116107129/729*r^52*s^12*z+9082970981828799717704344867297702843859773/54*r^52*s^12+2697030963831132990679733207977203684078340/243*r^52*s^11*z-470879967108684186519950525789041264543771/81*r^52*s^11-187322430290408134155838414316206768587379/486*r^52*s^10*z+108459441362989839438260549381813300679140/729*r^52*s^10+13953533338817441064705237858732559134755/1458*r^52*s^9*z-3988847785917318934423189201893918673625/1458*r^52*s^9-239821229740964520246862170252276134875/1458*r^52*s^8*z+8357761407993970212200690264810123750/243*r^52*s^8+895427704409531989916817102580215625/486*r^52*s^7*z-66326301751651103197051435066759375/243*r^52*s^7-5896260423685362743853981782846875/486*r^52*s^6*z+289742581358418836571025641653125/243*r^52*s^6+9425967821976285391067632750000/243*r^52*s^5*z-3169161219051162726084616484375/1458*r^52*s^5-345556497057132690742187500/9*r^52*s^4*z+6323096746858956753906250/9*r^52*s^4+4764928664879825970682946146621849/54*r^51*s^108-14079137098766779352235068953003192505/1458*r^51*s^107-723400619457469098460686219739420640917/1458*r^51*s^106+8259726609434570752759604690000/9*r^51*s^105*z+18950407745480386708385404187046349675075/243*r^51*s^105-57012069633884580922771685581763572/81*r^51*s^104*z-1881882948833489674660198683248120204973073/729*r^51*s^104+33272149580505466055873794546687124737/729*r^51*s^103*z-1365440501498920385133668979490635290134448/729*r^51*s^103+575005585053179449650973040571036382159/729*r^51*s^102*z+177716311001352121501562623502288577152344394/81*r^51*s^102-99528212431834207570371947233959417070349/729*r^51*s^101*z-9691032584338900751434056752785985615658828349/162*r^51*s^101+2549993301891408688650246215486900245940071/729*r^51*s^100*z+131394799896099399698641050371110498403554729096/243*r^51*s^100+12966098674067165789337097584906362509502111/486*r^51*s^99*z+3730492810700349832195038932973576875951659081825/486*r^51*s^99-1572896828690830827140890518941683212861817963/486*r^51*s^98*z-221942580748064158039072413294476812798230704491012/729*r^51*s^98+105350216843732034150841056690230690712423209695/1458*r^51*s^97*z+6260659863874131602056887205658160602541983905786439/1458*r^51*s^97-41434010749528377771846937970162413976819568848/81*r^51*s^96*z-11559941040157779035340753707807283030783152080782287/486*r^51*s^96-1649033266145195691438866994001653773924290310683/162*r^51*s^95*z-381328694533794799532643086766733753798655971619427725/1458*r^51*s^95+490051262524666879888209383987194728855733157423507/1458*r^51*s^94*z+5879050470439891514062075215006879215703511737939316487/729*r^51*s^94-6731184076310962255546202437960478364164835560892593/1458*r^51*s^93*z-80214247457496080112351067882963533464729064914945463977/729*r^51*s^93+22588993768107576249224636475144004286539073119489949/729*r^51*s^92*z+505602080738401289906412068905379220303425838600712461883/486*r^51*s^92+130967798006607538239815342408409963311072294800925861/1458*r^51*s^91*z-1203783855351145098502050213827021451756981610416877394893/162*r^51*s^91-7611827113788483799987492699291723269061742929751215735/1458*r^51*s^90*z+9796408775866514208249706461981703799152650776718236595095/243*r^51*s^90+111840499986506884828034789774406806427968845864483735369/1458*r^51*s^89*z-222755740309610582077248912606122466571868594309736625462645/1458*r^51*s^89-183499238954735304730588051258088567223048003973455808852/243*r^51*s^88*z+107639720915298988905593440175634920311172880444074043759529/486*r^51*s^88+8292731197903413930366358944444677812354344922301532823825/1458*r^51*s^87*z+3192805407557070086300714598845382517443027676290266421809615/1458*r^51*s^87-49645635653667664172401207801485943905564200451719472154799/1458*r^51*s^86*z-5911943562285879327428534584912551908544865054373180786175470/243*r^51*s^86+117667329786867048533626079531275431108906193543238911026121/729*r^51*s^85*z+221516970381679629684498621955749048989339765928341688625062275/1458*r^51*s^85-414835516921969319204005998087488220130844544241799943719684/729*r^51*s^84*z-57889697094215281834729186642494260320527789611813719877834594/81*r^51*s^84+787836127231186402364569520556583830595144552344400685122651/729*r^51*s^83*z+3927470565029248385750712837471207114466548241731828600428595089/1458*r^51*s^83+1555126386609335651415550520782936594727384969268958764391099/486*r^51*s^82*z-1974476682898083246053802306652244421267735135320342611537149719/243*r^51*s^82-32859498581058092480218116858558830615969357128979756105639207/729*r^51*s^81*z+4428452116788201974441529002065965472104829660665201966128381930/243*r^51*s^81+201956932095882013686019925861616509865370290070728596497384837/729*r^51*s^80*z-4818554972732711837253861480483452058706300097858317250267469616/243*r^51*s^80-915669025339125297108167858819406542478335766261479108002140593/729*r^51*s^79*z-1211827095075854306222953915960724420102803624611990415733792479/18*r^51*s^79+6735162578003133132931107123546391854192460440884818024468855115/1458*r^51*s^78*z+14679282279537398424156908489221993555308869275131879887459872168/27*r^51*s^78-10291180320748010754207389454324009426212766337657897578764955449/729*r^51*s^77*z-1663228180045536531303063646984425283889063104357256967660265451200/729*r^51*s^77+51606456597740104968438830978714143810436783409319184348681377445/1458*r^51*s^76*z+3573108976054325108155379199133124824837935762398157578205058597265/486*r^51*s^76-49333125455512653650429380205802154619141897101919775468459374957/729*r^51*s^75*z-3202657583756699970844197300422850923071922010447248227827323376791/162*r^51*s^75+98915668284371239208526109419039825116366927160000578853593606927/1458*r^51*s^74*z+33156756204966411494332189601368378228629296797855972718796004244711/729*r^51*s^74+225436143416027257854371438201277930194103413378858266321340006927/1458*r^51*s^73*z-14465314123291201309207721518448363941703574281862743892275549586617/162*r^51*s^73-573018613293012208641094509253009545107447342987806440685436596963/486*r^51*s^72*z+210259144501543978645455632255447929666477463145831478690133397255577/1458*r^51*s^72+3222859914049669283126909686409655413909368659440163188243970905347/729*r^51*s^71*z-121552248322897341279229250801698495619564145025024895114488337574332/729*r^51*s^71-9319672258320443895575287531873232333620230897911755121858552749154/729*r^51*s^70*z+46182614014771225114709135468254535587212662553203220728113631133287/1458*r^51*s^70+15220945582712649800410263279288642652809130592730905584153037714909/486*r^51*s^69*z+4810112811096784493786966225036498594458388023639428765001400611379/9*r^51*s^69-49106830991302763530248044654288480927133829681945770114760498916431/729*r^51*s^68*z-1479070333034415233414173299231207373121621264957289669033260838871508/729*r^51*s^68+188579977382845048572645105703432805442418373776933262694191300850007/1458*r^51*s^67*z+7616672905360171233679067373100603684325612447286314345122367801802041/1458*r^51*s^67-36202431652718925674397310637870997633851079358418062412505443944945/162*r^51*s^66*z-5414920182961439618637583732674724749647804532684782666085636670233043/486*r^51*s^66+507856974529962072676771693337436407312844529768961631143495219692067/1458*r^51*s^65*z+15231770164876763047912776326508370201953363349462158999295837533226718/729*r^51*s^65-118777249480491107150222306439709649723817087527303678237325034195016/243*r^51*s^64*z-25778854184337296577522584739282888120653668753855279061667922009416626/729*r^51*s^64+446657503393443600271801053623603718033161239965329384893532046500825/729*r^51*s^63*z+26611393923946632454203051998499456751081192983920491132058561562890365/486*r^51*s^63-491247707645134145592896093930116047328044229539947288946766456350331/729*r^51*s^62*z-114001329465941308021214289759487053862385056786300060225728327087121375/1458*r^51*s^62+50537144426740517646675529909212107115645689654905893976293984037495/81*r^51*s^61*z+75429689963068703571099722407086464313950146242130178335625975860829693/729*r^51*s^61-313993173672128639974411681801859188915002684710415684361494567220360/729*r^51*s^60*z-92785204698473248193324644780686717269610263798891957475165816797651744/729*r^51*s^60+140890282184109277724234827051626167777610883757297943148289425561319/1458*r^51*s^59*z+35432436541317605808362639647802893937545971253410127028018201080261691/243*r^51*s^59+161735199415176445282323009837776615670486488599804888159621115762159/486*r^51*s^58*z-113544098272852253237307166988811168594137177656026739164916839325645046/729*r^51*s^58-566023270828305860989560557365373351800526004439440029742637152112742/729*r^51*s^57*z+113148099368700930682121922361067399675325077479325080960012397089594109/729*r^51*s^57+554586079395643885761854214571704348499505302127530279525557177686453/486*r^51*s^56*z-210399765100873268449043391386028121067053609152720939332534884963813697/1458*r^51*s^56-985631991846358716612485989577428570427794384650255134921960341974877/729*r^51*s^55*z+182463416094200837912713063823339195213875794315386037632275122221608379/1458*r^51*s^55+223074247943516286077046371492819611592040679061326015309659486673619/162*r^51*s^54*z-73749853907029074371014306629465764144564530160021690247063183813639304/729*r^51*s^54-1799249333740278187130534862454178158446161898660796316218795584754147/1458*r^51*s^53*z+111034638766067181444055446852845942872988881777287382299560725731899719/1458*r^51*s^53+714404041958821949724909615989345412352995269897203611084809271970196/729*r^51*s^52*z-38864107308107946659155209745526821272037200624500114840813977296402664/729*r^51*s^52-500639029483110403850751879068840337240139786272288618492440541493067/729*r^51*s^51*z+50508479580034264919195748848987144668505743756210388025893095043865305/1458*r^51*s^51+608249285858727528370499693416183335591711266591909151989594466167387/1458*r^51*s^50*z-30395205347250566502350284309087539905272381182975874624830864681224365/1458*r^51*s^50-101836367597895336626421712325741771743491590578008192649114874313263/486*r^51*s^49*z+5629872331777912851625858715996408763894928167992971493804072586979337/486*r^51*s^49+54422243241696143588820990654308605794546615929609018238313645028303/729*r^51*s^48*z-1438935251222546034673741570846007479499533254596434245146333433904345/243*r^51*s^48-1395977030990007789683136592905457517047682358887830452525384141403/486*r^51*s^47*z+2020536979869235159482400617003641787901697116505864619570939612681179/729*r^51*s^47-36521106102992507316536801406532790998034152980674473434108012275977/1458*r^51*s^46*z-1721985417759997580514996972257456775848019162016082589137606657660327/1458*r^51*s^46+13881263363360316242215635252863427303752097044527915908874909810861/486*r^51*s^45*z+663494425553777441888626402379626508526024620082719808395805540783205/1458*r^51*s^45-32236485000950988041858106381194671876766600814664264234774087526315/1458*r^51*s^44*z-229578068584972458817816838527717985708450974716772237060997915635099/1458*r^51*s^44+10192098812407207957613056246002373644099397579523542143625011093550/729*r^51*s^43*z+71131899910606110672361837795211889459207175432284960712179758893513/1458*r^51*s^43-1851807132333008738352848541790191026821435158768506446957380375112/243*r^51*s^42*z-10019475735941075041958003037168191055197839913560708357649531811389/729*r^51*s^42+2665471447722407141776587246783273183222038146819073029488941131225/729*r^51*s^41*z+2753914116085976035392668609899303897603913790283488926836845843203/729*r^51*s^41-378149633150583617911457674904536983428281981992190642053795287971/243*r^51*s^40*z-864550838795767234237779861260409939573648591783822620878509371968/729*r^51*s^40+856614295981141273610928102405630466910706905406703637698943702831/1458*r^51*s^39*z+229808455832524829295364821290237325462037088578798021284674993515/486*r^51*s^39-284949928580455053376370752770728218097127583501318260780788088223/1458*r^51*s^38*z-310218419525333138709038423397304478146204278130736652839891079343/1458*r^51*s^38+82185101192352515626976727461886872667067468072035875007395984017/1458*r^51*s^37*z+22271164951872114895866674861757946911851085508696870612778447281/243*r^51*s^37-9928681230851525672288293015315871766413066416274142890934974633/729*r^51*s^36*z-25463242778732252481641188521777665892924462584122332707111221165/729*r^51*s^36+1842653797789733446930986976666250110016749017582969316156533904/729*r^51*s^35*z+8346493139110259274014890170731433071539865875164077634784264019/729*r^51*s^35-60482345008227586845775206351729449531199212167586095995278425/243*r^51*s^34*z-2311121624088010027813965944540383241332577727646883678251959962/729*r^51*s^34-70331301882379509369320508356449980454729494447379252895344225/1458*r^51*s^33*z+523889507593551751876549485216573341643417434385481056617482603/729*r^51*s^33+24864233106138572012204568760878742852914816609046086755440436/729*r^51*s^32*z-89350443569178435557560322850744959781524976684982821799792915/729*r^51*s^32-7843410992314272300058411926487382756509943165466166563720662/729*r^51*s^31*z+5196050268154970541314905275943199963812793886392716237114427/486*r^51*s^31+1124110342416747645139110580053966700534460940278162572893377/486*r^51*s^30*z+510626419943776548475931075878793247541460716740664614051068/243*r^51*s^30-236982850181999232553019733096712049417084148645279640419130/729*r^51*s^29*z-316145588417674182752042936940638397515673788986428278555435/243*r^51*s^29+16440373574645745640121312800008581899486599161778982736875/1458*r^51*s^28*z+550936226794353553394439321125853082901800992726495171039725/1458*r^51*s^28+6708303863291254736738376717154211003673871831167940446850/729*r^51*s^27*z-19169239147364224010044667736453803299005121036966382301784/243*r^51*s^27-4751961768974242930669129514096640054710532336012773054015/1458*r^51*s^26*z+339050796774987537393194145827814542122379821815487366624/27*r^51*s^26+958631904030665271398688018047189383151595454908197175509/1458*r^51*s^25*z-236645187723640916819358445537473428556505416060812185193/162*r^51*s^25-126791915669830284517076868460978413780989426372201086325/1458*r^51*s^24*z+22919951140569690440832906412850630658402778875512376122/243*r^51*s^24+1327306760381360603308682552937057471354297217446049411/243*r^51*s^23*z+4329809668677614356123954579638716077527925654444950259/729*r^51*s^23+522593656861464817626705445578028223823844000376707088/729*r^51*s^22*z-2088719368637010428787404968175979773274356772144735577/729*r^51*s^22-422164478998337040593218022262681110359711190038812539/1458*r^51*s^21*z+78808025911446002714493913750708826215272588650065195/162*r^51*s^21+4242155542376141688885022991075094941684135556174250/81*r^51*s^20*z-13008781974358708247123846961711558794013434132993798/243*r^51*s^20-1582129292639945969475129350604923468544223659720806/243*r^51*s^19*z+5505209161359900586812304764147373225450712125445693/1458*r^51*s^19+425474278515049404428040277501909443226096280807573/729*r^51*s^18*z-120680536454141805797347795778626530153201722308457/1458*r^51*s^18-5590768642888880294733403947810965055205003440845/162*r^51*s^17*z-4774289045148324384317685555009986532100357447976/243*r^51*s^17+905302127717710478652682664366983243032243264415/1458*r^51*s^16*z+544085887773524812497713345476579782733737314407/162*r^51*s^16+63791681164369312944659785142152206813151051927/486*r^51*s^15*z-154599908921118398899976461919740407733910830675/486*r^51*s^15-9017152365564191263390523736319032419815324291/486*r^51*s^14*z+31317054998490616505453986560993722266022660479/1458*r^51*s^14+348956979201506510080476531068735303122406488/243*r^51*s^13*z-1593646690676565255107394637069771374092895017/1458*r^51*s^13-112890763545789707547001419490386932917175863/1458*r^51*s^12*z+20580253931915942955191735579713622563870423/486*r^51*s^12+246913139046830793948370332641975721640912/81*r^51*s^11*z-1802827973101915898831681731186035536347019/1458*r^51*s^11-63851850295391052032201425742385651867265/729*r^51*s^10*z+716814924846330516309682638548316687970/27*r^51*s^10+1305958281236728554598532455991545799125/729*r^51*s^9*z-586782711443349875219375214072160826375/1458*r^51*s^9-6042620895143139907240915543867358750/243*r^51*s^8*z+1965044684452051606874447442436709375/486*r^51*s^8+315521600330521800681565678439265625/1458*r^51*s^7*z-17704994111295769235168671054684375/729*r^51*s^7-250111665443283574528072656809375/243*r^51*s^6*z+105353340981829091868916602734375/1458*r^51*s^6+1477343671848340100286713515625/729*r^51*s^5*z-5541823103248490861236328125/81*r^51*s^5-6311711605679113003906250/9*r^51*s^4*z+14867276748097207064242190817820352/81*r^50*s^108+7987348904364615551446242472289424431/1458*r^50*s^107-2306118927803399220349548893740968632792/729*r^50*s^106+4814183501338693617376928726510933/486*r^50*s^105*z+124200507110612447766072609369979259144419/729*r^50*s^105-1288924955581537514999184333746134549/729*r^50*s^104*z-1713981838974967861979328360732284854506827/1458*r^50*s^104+7214598383606230332699786553696759*r^50*s^103*z-122236305396920621042179068442577441739257272/729*r^50*s^103+5481198657336693863880892133442453426349/729*r^50*s^102*z+9304888670250647880431414734335286486456578869/1458*r^50*s^102-239630351398968137435132955594408704822021/729*r^50*s^101*z-125086054974888335876346427121058750018004645975/1458*r^50*s^101+1810115068120580813193303929547375901298629/1458*r^50*s^100*z-40206165939891198938662332931201534535091488098/81*r^50*s^100+388334311512255056763386558287811204181578971/1458*r^50*s^99*z+9469284522561872723955057142002208777493529445780/243*r^50*s^99-12361874260166273578199995409322930687992443147/1458*r^50*s^98*z-1016491390369449836892172231902644565924093451979741/1458*r^50*s^98+45592455155798463334055562165097328683307470939/486*r^50*s^97*z+50114546321972702180818707089654734825804455819323/9*r^50*s^97+1266698900976572206075653227269688997790138599157/1458*r^50*s^96*z+9969179972738652902029670976202736191035418773248657/486*r^50*s^96-68571034700649143827759499223853288080229938795497/1458*r^50*s^95*z-612645786120673208222730652063037833034549861603967529/486*r^50*s^95+7133508857054710229592270626719290227251702599704/9*r^50*s^94*z+14730448042466527314324946630508219086079219000608742182/729*r^50*s^94-4952887431970887792289447208585141329637235100041953/729*r^50*s^93*z-51516163370840913054243671708874100693240031663679860405/243*r^50*s^93+2951830597149156823554437087546347111067843651280259/1458*r^50*s^92*z+2397508030900996745113316711481430181543295333784705857965/1458*r^50*s^92+638439356303624126780021902975992940148164612018208404/729*r^50*s^91*z-13941327087436647086931873420053594467749225970485904267507/1458*r^50*s^91-1239058748794297883249218938512047529198655349513171129/81*r^50*s^90*z+27942043299944520534973318196464887907685572461458453266133/729*r^50*s^90+40528960238229731363999089904405749025453020394275813246/243*r^50*s^89*z-40172348534420772160703480552701854347752510296351724022608/729*r^50*s^89-1982582783906546195938933798591932014183938080483202314503/1458*r^50*s^88*z-959463743892042235982086967581754403373035750351180696051115/1458*r^50*s^88+6342331950701470134534025595487445772420460170605783545974/729*r^50*s^87*z+5469818273718650560862211153154604745573722209300391908678799/729*r^50*s^87-63600030002396984845742223404924462765570973044686515199517/1458*r^50*s^86*z-35604798303451283440532835369411808347297105196482050369804306/729*r^50*s^86+12990808898847363186025154439390077447206826677351101714673/81*r^50*s^85*z+116358727112287252914157677055857757075650253041720089705645497/486*r^50*s^85-145510527953464487490763515423606877429602285923869959090233/486*r^50*s^84*z-683292285386166400970780270990393357127557402009089390708917212/729*r^50*s^84-879099587556655872912015361882726578669853357354936935768694/729*r^50*s^83*z+2126370507239389194395212791633382946090302366202601951093388063/729*r^50*s^83+23399083195130889031730737685216127915125733066302307315018133/1458*r^50*s^82*z-1610234013567878378453033189807710852862857078582802115855783347/243*r^50*s^82-147468907174703402059679895737483716175257665196149116038975015/1458*r^50*s^81*z+9263414286065016100035521180171445320563703487129953551447050953/1458*r^50*s^81+230244325541017852699481021561019872429701090771062566253398267/486*r^50*s^80*z+24686125166467114125444404291279813178623221946785990878919883695/729*r^50*s^80-874574697019398315522019285954028553461871022816348778210233121/486*r^50*s^79*z-370638710764669202426435446775515252492592828120828974132720337393/1458*r^50*s^79+4126324843713444842824338288549259666100719811768148086025357376/729*r^50*s^78*z+786847553556611457875763815141056358988241116954816151927993723087/729*r^50*s^78-10564140749444426189204400985825254337644077638625980482305370284/729*r^50*s^77*z-2597106136534156741404166984186448844062365568897808127817079783650/729*r^50*s^77+40310821302545597560896156233614151112361818684188452917458219029/1458*r^50*s^76*z+14347118520357690913525849154127518208886379929361935764080328513557/1458*r^50*s^76-34167852107894612140932216135685001859326639194426623576917532101/1458*r^50*s^75*z-33891459166073745837824201581521710480062593693732213022011523164379/1458*r^50*s^75-70212843803907104866250725534983013928778587685019921384138067830/729*r^50*s^74*z+34050433074927640814980831439319925568922602512618540911779087065555/729*r^50*s^74+933626156451611917788365736309347420006485580818905880761961744555/1458*r^50*s^73*z-6198367204675155326311179643805411789047987806859477728641209224470/81*r^50*s^73-1743188536606283411899889455790946989115460694928637965579873034559/729*r^50*s^72*z+126379248407100851663699312004002810010639314247959320794495356292967/1458*r^50*s^72+1705171377169926478232539948764432938870366028712053719689307457784/243*r^50*s^71*z+2815853881642259112955487951454980257106390244117215063912389366895/1458*r^50*s^71-25572774377469425868837619983642885079289094578245234958993260987543/1458*r^50*s^70*z-30035679289579026910354239453346685344671563335780304483828251783846/81*r^50*s^70+56204913170393306653223344764238280443099605458228605160747380071031/1458*r^50*s^69*z+332096886842813534055430059108593569606710285919561516927889963011354/243*r^50*s^69-36751378161941611338871054518352711018722515866940779838130389230561/486*r^50*s^68*z-2593313614255824684156845902052460903585609023849140729067629865065358/729*r^50*s^68+97173311232803990004725338627951581679355747327298357935755611013648/729*r^50*s^67*z+5644151447727342826838012905540824757044176826280518477803957435790109/729*r^50*s^67-154126174234054494122074762177680454634515178109500478832025958031397/729*r^50*s^66*z-10837983133523173427450790858396062024175028866905381571606368977836061/729*r^50*s^66+438239720779931553619258845996170602832120352721794512272652143386857/1458*r^50*s^65*z+12540108798344005646106151413469593284969790066937670374576875177214115/486*r^50*s^65-92043972100792523996473296164771469579771184729524064391497449068341/243*r^50*s^64*z-59779206389925503194609495865342307968093552199759616586908837204399273/1458*r^50*s^64+300695178988515327292942293207733531163075674487013947860278177862876/729*r^50*s^63*z+14604632831147044361266504238809748122667942513000075436771328144180138/243*r^50*s^63-176943802670552562447832897892916873140275901224770914368790562138197/486*r^50*s^62*z-59525294821558092816813690487485442301142512323709013605164631829735454/729*r^50*s^62+299887124169606301226989679381693093678433523710524936730158716394753/1458*r^50*s^61*z+75176149865100160471749293968511980295665765572406277927007088802594347/729*r^50*s^61+31915986670654548686029460421435852738481086084908489451467969814059/486*r^50*s^60*z-176844003670288880394633730180621094553222953728129282586208527110587539/1458*r^50*s^60-610055943825241321519665027625314395200147184909953016223725917656241/1458*r^50*s^59*z+21548310354285224902882968758522534342069788246124547043030089831011207/162*r^50*s^59+383608041083186273063278023573198791179744942891238478187404218891441/486*r^50*s^58*z-33067052133026426784161762711776353497326730181895642398405406702652860/243*r^50*s^58-802075830378502777550372502083769970753782909963056304234214403813345/729*r^50*s^57*z+94685048688299084633535351861432115860705721557364339172741290380943132/729*r^50*s^57+623736652096253347035167067367670432024270684856658809891029497654457/486*r^50*s^56*z-56196843711424864187441127210342311481640169760414050821006208376751769/486*r^50*s^56-1901695382017378752377848256478153694007662920736897906592367329469487/1458*r^50*s^55*z+139908142999132883157120273116053259684346759502566550422149230344784813/1458*r^50*s^55+854498763239859865903930369352118752015372600971874079030190326452957/729*r^50*s^54*z-12013705444608461234128098703982068606664313384515027301141775355895137/162*r^50*s^54-680453142169480248904446551250179743760704966296879469539369390079022/729*r^50*s^53*z+77710380460756048270385841790444193358745147327582468529478702924600589/1458*r^50*s^53+317203643124811708805403161668127926829503593621873474490340917565311/486*r^50*s^52*z-25925430830934194641549156792052539326154656997835312349586699439223772/729*r^50*s^52-284418572298493610847532886982402455911160735990758756007586170530087/729*r^50*s^51*z+16022967835495918109827809490609921416750523965020514977455389557865073/729*r^50*s^51+270075061479073369111653076145089076100136411495890634008847333501921/1458*r^50*s^50*z-6097896764153125182764103401143334633760280794336541264910233892002279/486*r^50*s^50-37534009951088762930601514321662376139292903278964309943755816706958/729*r^50*s^49*z+1068001426427320905031759315011583057739491330506630275653514047805297/162*r^50*s^49-9007592465807780606981699835569025838078097589175972943505968503163/486*r^50*s^48*z-2314275975472789495914486854545524320017684062097003540510047594365378/729*r^50*s^48+31541104717381520530568131017477890408347957873809611634572828356018/729*r^50*s^47*z+112906137505188307552773498379127621743145484087298981058836992323282/81*r^50*s^47-20688267501117675566780431017416103368590354229818177719429744124901/486*r^50*s^46*z-269750974350821367135274076755645072530041334678169935342584351823599/486*r^50*s^46+23175609603542723207964145882092678721088921176069267395504777361117/729*r^50*s^45*z+291026800220698284875396304252983098136548060095674175586387425992033/1458*r^50*s^45-14576457407331985600734502647337904868631689423485685613346893199539/729*r^50*s^44*z-15796102422605497438012998194481295710422179626215734801166293018781/243*r^50*s^44+16009044725118383940370482563485417742316231800244475244434239465787/1458*r^50*s^43*z+4775783136777106360056281942841705518607184870138753273390834167250/243*r^50*s^43-2596503961922885901536973282113306639220753836168246879674667537813/486*r^50*s^42*z-1447540048779589571237335168196883072334981150211365370009951312935/243*r^50*s^42+187488754261026664940044753199126715354089629094087510537391565997/81*r^50*s^41*z+500226532915149679741622652839639867400361651376288279813059863560/243*r^50*s^41-1299894196842183458723287994373774328247722625740261843695520550441/1458*r^50*s^40*z-1245859509351579517461736168722779042695107968865292667459553065239/1458*r^50*s^40+220816588032677063620986051387920118580808188760202998130585774244/729*r^50*s^39*z+558512467843197193052699599537723469508779818106815674009383172083/1458*r^50*s^39-130084144864858775813646998413045567883678046463081126263805963529/1458*r^50*s^38*z-119169058302235602486924938003046619847425614186234297571747369306/729*r^50*s^38+1779388593052962215614241337861627533361645401349995878835941547/81*r^50*s^37*z+15109412856795927768422765032520819604028363716860228754487621082/243*r^50*s^37-111190889802082785906843771707819093030397230843939292593147389/27*r^50*s^36*z-14929979205375030026295178567961646030160195102823233772094011471/729*r^50*s^36+560510238219280131262616942342881111957473446116474302959239063/1458*r^50*s^35*z+4165723044752865810109246137752459288260030797715115168516811422/729*r^50*s^35+144696552552842970396455307270037860860030231812708877677716109/1458*r^50*s^34*z-631941346809034974718924750858250760315993528054192230845963355/486*r^50*s^34-47848407964187390467803044968488736134893101110317948707423433/729*r^50*s^33*z+158611447320432605020165440359079014597875234322175478288135319/729*r^50*s^33+30351764116759743917329033935923900695565606104014693426789479/1458*r^50*s^32*z-11079938977117617873947234263147452222142712450179252246240366/729*r^50*s^32-2191359614007366916422242996090454339958043690574331967865599/486*r^50*s^31*z-966645101445426404036627715358504791628484127736457347516247/162*r^50*s^31+150804116671946842217041640820971580160310080485088587445565/243*r^50*s^30*z+28357035150929883457943967982863207799813669493268125962216/9*r^50*s^30-6425722715850474094859804583062322589131552211277915984327/729*r^50*s^29*z-662968462758730131446787927536308039604587226514961546633172/729*r^50*s^29-11604280866573221783379138120872371128782824993025306461399/486*r^50*s^28*z+140908947490692951966347890908820136331930375510729487861433/729*r^50*s^28+11786480967841608492958084403436135952596154669528303708823/1458*r^50*s^27*z-23017880499045826411249041711497234555173584534923451900776/729*r^50*s^27-1187498586879493275650044293784394615473457199398265779750/729*r^50*s^26*z+1832500504665078791056160205945095815124067603254845954501/486*r^50*s^26+308880387805842477731753645184167653278850781139080702993/1458*r^50*s^25*z-177844152199890805859692394897406815506009837852667805961/729*r^50*s^25-846911661067445805665383786587538617152489935428793247/81*r^50*s^24*z-9362088540787163021012534265239508582677429001113909803/486*r^50*s^24-241327247820316749364646352664343269961892224768042936/81*r^50*s^23*z+12926588132501235255399591798397179625234546897994266001/1458*r^50*s^23+1492915892729674027866298403246029622318347953101900569/1458*r^50*s^22*z-1133685910881192431477375883108022277747135456587326269/729*r^50*s^22-136012711016365159755264637700790165570252082261622221/729*r^50*s^21*z+259438102590724489694991480316512076935512656313283491/1458*r^50*s^21+5845069117519361815228744832091040133411819882213957/243*r^50*s^20*z-9409641964581880207062140836645647661654923028274746/729*r^50*s^20-3300193728111873057225331956670406023827508522258177/1458*r^50*s^19*z+333579838031852939093672624653566406454519346281585/1458*r^50*s^19+206157019740465438750915836664221424663798374512685/1458*r^50*s^18*z+4841850255371224273463495985949623372531260624869/54*r^50*s^18-1916177005783736087462375431801751951157139752500/729*r^50*s^17*z-11360899164660582610204488625003146626452063919909/729*r^50*s^17-922127239768763976541620799047046453498528828457/1458*r^50*s^16*z+127424422969941394543171505725441345288379177540/81*r^50*s^16+70149399999635325749078971108885183730958261613/729*r^50*s^15*z-27955017003146885801634042555102128512821117005/243*r^50*s^15-5932926293825995285015720207124360591753033042/729*r^50*s^14*z+9359360266577386706916473781493854810568200563/1458*r^50*s^14+353833817069285577637713607804113707211543937/729*r^50*s^13*z-201390299145475812032531038265591147564242006/729*r^50*s^13-1736114099946523434620911825475460559300442/81*r^50*s^12*z+4421953429262732442259197310596624363589901/486*r^50*s^12+113881283447767112412171951209256822048881/162*r^50*s^11*z-109190578275248392384505936882583117316957/486*r^50*s^11-8162441989687280141543932860311614729285/486*r^50*s^10*z+5862894017067850828147926273720929776555/1458*r^50*s^10+205051797702477925547888957749953368000/729*r^50*s^9*z-72241909183516539222189191290371144625/1458*r^50*s^9-2260840291124430942333610285589787500/729*r^50*s^8*z+282757650492479833839329581243553125/729*r^50*s^8+14798863041473282649634511214418750/729*r^50*s^7*z-817906731379274617716386267171875/486*r^50*s^7-47594970976848535204156602265625/729*r^50*s^6*z+249033922617840417301627109375/81*r^50*s^6+1787003962478316273054687500/27*r^50*s^5*z-163642373841896478009765625/162*r^50*s^5+26764846070901104578676285459982019/486*r^49*s^108+58600950372281744074971188432321179690/729*r^49*s^107-5795947807373973325443462339053554938278/729*r^49*s^106+44076801999550195812129270921007879/1458*r^49*s^105*z+102190893190762272699075943964370348258878/729*r^49*s^105-715042930582846932560250395606359447/486*r^49*s^104*z+7235650489179489244674229958329349724390412/729*r^49*s^104-206988980587253991845773522221970227814/729*r^49*s^103*z-804957013088809706995339118372291909046140905/1458*r^49*s^103+16088381639429387712040727328783237500773/729*r^49*s^102*z+5021375045333150277682436060116709654739976847/486*r^49*s^102-160896645318369046255013180897007853905983/486*r^49*s^101*z+4402726442076980217187073927325294827268845996/729*r^49*s^101-24737149593282013480913630886819237110069371/1458*r^49*s^100*z-6306125921186515987868526730043173679108815201697/1458*r^49*s^100+606104898554366373534608994104574430354475335/729*r^49*s^99*z+143517907867593802671343978686502783450764061655971/1458*r^49*s^99-9705476602777035092820373943523566866753446722/729*r^49*s^98*z-750247823961381650820922572967838070521632390553413/729*r^49*s^98-26580076473768208521713751423127409526549892948/729*r^49*s^97*z+251469385902323726951703336925527221348501294619194/729*r^49*s^97+4137311908007028910990772738102830427177093721880/729*r^49*s^96*z+256800259000621718980936865202186000378924212950731793/1458*r^49*s^96-86980597281548751143498630578776842887532099691188/729*r^49*s^95*z-825572022783690798394158507581045509477141903247927468/243*r^49*s^95+614573916991785812538209940948260868191172451938475/486*r^49*s^94*z+29008509366339500901006659197959742258538540655949542803/729*r^49*s^94-4876994177943102063090096378854767673319809453450987/1458*r^49*s^93*z-163345203617976695637658047122993747644926140098452254729/486*r^49*s^93-190426779141156143013527506691113981683097158200000503/1458*r^49*s^92*z+3057901151144369195221943967246982065125493521635178889221/1458*r^49*s^92+1357811649104670961819301647811733429113271342770339881/486*r^49*s^91*z-2158447481330196375157233026450725302772542152775608009389/243*r^49*s^91-49488494959104849808020656856094431500275039725487231063/1458*r^49*s^90*z+8975521937955470225621120186185141714820656573190435364218/729*r^49*s^90+218981144905223259217742598986948659243223637874527633032/729*r^49*s^89*z+90331074969011878605821031246737053317838898620359468955415/486*r^49*s^89-1499633497084776569730782780586166800048621575939111021821/729*r^49*s^88*z-1053124138873145131447445742056409612313634354378267826729533/486*r^49*s^88+2651970705389866040567979999221118800551184065299303832639/243*r^49*s^87*z+793190690684141498963582191109866328761902404787243634339831/54*r^49*s^87-10144795162637737360090674138980468975880120608082332308249/243*r^49*s^86*z-54667651076561981969017132891589680712360674779024533850022391/729*r^49*s^86+108910340943645164866266708839239163466564666293639720930635/1458*r^49*s^85*z+222054532073755018783796162620358102021594909639635651817114663/729*r^49*s^85+618532592024832014986447182659057623741241302385626410236363/1458*r^49*s^84*z-711119491225260334108602786177778356027143934426664731754423147/729*r^49*s^84-7820095163866913362747340553402020701223550807713237684881567/1458*r^49*s^83*z+3245803221743165369900894024858022134040283639924119608603623759/1458*r^49*s^83+2805331295516898419979314271421216621100126729523138948081038/81*r^49*s^82*z-2452884810930405080645755492684508618858035335435239344080340051/1458*r^49*s^82-13567015899755660510863601089868291602424552423067434538295039/81*r^49*s^81*z-23190772430534407196198750252255852521639961951662071062349508741/1458*r^49*s^81+478698021064338692336273841437694040868607450671537082829248389/729*r^49*s^80*z+27266891902979557078302224073712604028318739804371176099724259432/243*r^49*s^80-1547673464318187958400318508191266503591424504051082221456889806/729*r^49*s^79*z-351118364639444789679894566242013485650093066446013466226247369787/729*r^49*s^79+2688498645868502881180294086136873089577870095771414282176410403/486*r^49*s^78*z+1185787909377102345839053659783224798322186553007300311760602764410/729*r^49*s^78-5061927224868572995930345754774403251825271447518918883879841489/486*r^49*s^77*z-3360513469756328389398425911220479596788904442111328799241814297120/729*r^49*s^77+9255879812119968591405286960386142846675207345376860985124863375/1458*r^49*s^76*z+2712750770590219885498767773529579535635805850341398135688254994049/243*r^49*s^76+26545706844704941905013574439347870006960020480793131535702834977/486*r^49*s^75*z-33388008634917927723810701735546254640411114842814067668067090006053/1458*r^49*s^75-478281486614297356893904688731317877528153172315660556669595464853/1458*r^49*s^74*z+55170450174670771652526915852596542345596898784049237237163944321107/1458*r^49*s^74+98987924543642116345202976400793478568115181887361384748986368015/81*r^49*s^73*z-59842424445463682081701143361155935159812462321912577105055038021009/1458*r^49*s^73-5306041341352003005959227994533650838118320096444132819128383772059/1458*r^49*s^72*z-11003987211521568835910779412077583742475176249566639585166047205002/729*r^49*s^72+6763560329532551625359519187227080510733169091909399631154213865303/729*r^49*s^71*z+356940094689157858044813295104576723655775074245960575204376875297107/1458*r^49*s^71-15182264260130084213555855222089023084913906332157402690165029220421/729*r^49*s^70*z-639065288733148341989116327810616592043885168450771524663434240686537/729*r^49*s^70+10134811049021749377357166734658325489456672519728535119490964967025/243*r^49*s^69*z+3359089235605465217202782669368822857376093674712573028882584296971081/1458*r^49*s^69-54618985140706196805799110763834200597428259571588429543483610275868/729*r^49*s^68*z-3727102033434993643585425830697729372227679398617210935462313120870817/729*r^49*s^68+88002111595455525781470837275980086458554441389345844472347525882807/729*r^49*s^67*z+7324661415928213555287336120356420704466220857961106883505970419136264/729*r^49*s^67-126381650255384105857277409150382665851614804829011962089803364341202/729*r^49*s^66*z-13032818249396001307367571789753577526403713925461354821474402564831012/729*r^49*s^66+318444960077019249427611287394243764315378358061050535814119772336549/1458*r^49*s^65*z+21248790441744644444649224604641877144062295888980857616166433483734796/729*r^49*s^65-169504962585953063262023083965758459479772938841556527191562178950755/729*r^49*s^64*z-63944440566743309137003780850590050348963408058454815993129275912559931/1458*r^49*s^64+91330238404573082012522999865237733039023387087755666807155181580865/486*r^49*s^63*z+89191373832739668373662008830807674758863914880843499676264187482430213/1458*r^49*s^63-90365267203633560507346983605934372825041894608300600236520027258993/1458*r^49*s^62*z-19275844134659008864298013033034923058784001049938087995951357209492757/243*r^49*s^62-220018599734314448050385926424867202361769142663743484779873485598233/1458*r^49*s^61*z+69836816662019000153050752348588205106647415259932059934015912276432699/729*r^49*s^61+627256347721745090757217015287491025610991394206709722895719171951491/1458*r^49*s^60*z-157268867798024569080575920907557894391074930937623303861686302227096757/1458*r^49*s^60-1062860647825149996166716200073598175219829783227095547402680964561533/1458*r^49*s^59*z+27531788915588608457804947749237902599240460726473092163404651497125420/243*r^49*s^59+717920960043603292310178930272012679250138218011016787502232828686135/729*r^49*s^58*z-161879631201501187286727131287320152616484600860202384849122757329570125/1458*r^49*s^58-1661202311252277629745231270019617148030640342187512739983369890916015/1458*r^49*s^57*z+147962127730569393847704711322334554439109182705420140854541795887903277/1458*r^49*s^57+1689314316644311550290251704995489777161332424412913737699884015270485/1458*r^49*s^56*z-126066535584309979243050067041045980990207392414438900461277311362274079/1458*r^49*s^56-1522924551427714043904328769423591559790603623177485551872854628949711/1458*r^49*s^55*z+16671669869478201808235306307936982767355509094941366116774764832482870/243*r^49*s^55+1214067274577484257413448219938560900182905728341175667651264039804921/1458*r^49*s^54*z-36910099285978972954800784598590379575175684264976676828152223491363827/729*r^49*s^54-93667721949794010328891717367005240739020798292756345305615062252529/162*r^49*s^53*z+50581659093763264965614660523941667016627849601845847951319232278432355/1458*r^49*s^53+244848814228619464606270272647819512401133827111895617642137704315618/729*r^49*s^52*z-16055127735327445952040049045464288077137817933857656562308975298583651/729*r^49*s^52-105191112290045701152352462957062108867767789735286535050681462551540/729*r^49*s^51*z+9417343073581639679665915689878980738739542470057574037633382985558234/729*r^49*s^51+9212431442773886798754770317835695402199723626883822333989156185223/486*r^49*s^50*z-565247367218299134704404127852812370836524758711590799529695847420103/81*r^49*s^50+32823667178281233363054684878081821981808140282128237596585083880621/729*r^49*s^49*z+1680706031669892995973786575693313818307450834805173871308386459404769/486*r^49*s^49-10427605534392454444762066084177768080609134918951907926070417344773/162*r^49*s^48*z-2282384018090459968246148402908976863085474081800287705437542164279379/1458*r^49*s^48+85151713387524522780875682148677770956536997678340814068158126239595/1458*r^49*s^47*z+939937144783355329150999302209419925279384793258861847628975911747121/1458*r^49*s^47-3462074664808906944514494603648951098154733213021929925685684914760/81*r^49*s^46*z-117229132844802920076919506981730981408946478371913933873809908872917/486*r^49*s^46+6535990478864760616273707943223035968264613735964980987692994017728/243*r^49*s^45*z+120489445783174603011120194911173340517366591297984696423118970033231/1458*r^49*s^45-10877769625818833591004884543363268618849134309078667402695470501913/729*r^49*s^44*z-13010084089076702908953546477582687492945814498215814318467684160139/486*r^49*s^44+3583439693575627866096070361796296400320734001055424067480205968023/486*r^49*s^43*z+79685097053164775750411797547491809737582249362056129902185960249/9*r^49*s^43-2372399532760596961452236694188773224685529873257966158406794504178/729*r^49*s^42*z-4820617296288149039746056056250220186236663619194533434854252790615/1458*r^49*s^42+932630702584632485447634469955259161074455260995129521580941023522/729*r^49*s^41*z+1035269010811100009987442785607325023511316356384576323432880860772/729*r^49*s^41-647347198675666617371476714080850307767277596378495845511459805069/1458*r^49*s^40*z-310401462103944202722078352982396283446829415397423525797157364271/486*r^49*s^40+194736358577104973760325735673055698966023103209249667892286074313/1458*r^49*s^39*z+132203901452243072583758872864678886715576579415772528597563617989/486*r^49*s^39-48855507944592391010331020174337456756698436476920735340323639927/1458*r^49*s^38*z-50412297036800013431003379641106643571481660034166622454153942523/486*r^49*s^38+3082448809772895000834695946790254525934544452268752160643660475/486*r^49*s^37*z+50156882761208077359863963087508866739366056780776468276069239385/1458*r^49*s^37-405382403653355293007547983533389430453599567658661493743760976/729*r^49*s^36*z-7052336587386473872761618136780821939253151023047214040209800956/729*r^49*s^36-274252867517483561590986950742137345007872903359962150307951717/1458*r^49*s^35*z+357218286116078615692210142663251103208935410997682729719757719/162*r^49*s^35+28797381409881869552497294512601696609779347086571369028972847/243*r^49*s^34*z-522442151105966385791734265260553734008091110283154962256768053/1458*r^49*s^34-3063694856689580467570347437039377208490513067887149313734944/81*r^49*s^33*z+23727938436978530880146662573130961615983477284728327576444103/1458*r^49*s^33+6006621285772712109831869184808624578686912131492058030656868/729*r^49*s^32*z+1211232903471455248895264712807052955451526503992183443586375/81*r^49*s^32-89127015326535564237580710846651258628216993317768242138749/81*r^49*s^31*z-5193263156181223274657827416880916757769396917428007295263182/729*r^49*s^31-20483298969272492869752188341172932237826372818310257290557/1458*r^49*s^30*z+1496983777093737768703773269897886885242597801759718819469759/729*r^49*s^30+82986895675347998052992699401753306077728469382484394621619/1458*r^49*s^29*z-324171975557649319929387174577416693678336716231627310844627/729*r^49*s^29-9048736942991938657344279962335920631009530419064811384235/486*r^49*s^28*z+108646371857280307142019575109437151194176169212209016845317/1458*r^49*s^28+5445136162778875891870018276191592618252554403548464442557/1458*r^49*s^27*z-6654321747977102608025758728153732472547973428680663205027/729*r^49*s^27-76051146388699743753458318639943315601907740261544455409/162*r^49*s^26*z+430433455748495146325815592544177360357962263650949271518/729*r^49*s^26+9484889881410842292343045629662800105159770708785250865/729*r^49*s^25*z+83442875312992608649797577399261512319110936666495305981/1458*r^49*s^25+15812559673311274627239152047965595256289545157384833699/1458*r^49*s^24*z-6197147542989169347880779669903935969403363600437306996/243*r^49*s^24-1633292603155793913033705950149286007253565507780199437/486*r^49*s^23*z+6727464637209054857973143910570116690310394614539984771/1458*r^49*s^23+300612700305149498551364871506660111271730401232866641/486*r^49*s^22*z-398618345827229073375231322439229444280199368997321234/729*r^49*s^22-120390934903646304306105321816395866718973087887044109/1458*r^49*s^21*z+19630509620789749153681323529563849654016834852798981/486*r^49*s^21+11858135428105197525206478666035977367307065726666629/1458*r^49*s^20*z-35924188727088301970770626988921306931489064512102/81*r^49*s^20-389501986151971024416139539380099390241702455801257/729*r^49*s^19*z-276598449838080969046123625479130965908138909574738/729*r^49*s^19+7326876404337201105990533729561732870666312762252/729*r^49*s^18*z+48725022443140909210305317174664198594607193949776/729*r^49*s^18+2052857592422081186259438859452848190427246646344/729*r^49*s^17*z-5214586490624922435458616550596023010270559377076/729*r^49*s^17-333515527638774100701668423612893707232449114748/729*r^49*s^16*z+273764916719569127737873363601907971621947187995/486*r^49*s^16+6803966260507190067651523246453292582835040813/162*r^49*s^15*z-24962845857880448957520183994115078599834613053/729*r^49*s^15-4009431671280963199024948421652181193572835459/1458*r^49*s^14*z+394679456163276441574923043784470254982958546/243*r^49*s^14+10933701514512840007923405289229670517591355/81*r^49*s^13*z-43561458587268496177237735862198030910277126/729*r^49*s^13-7284055371733988280911328006715834243124849/1458*r^49*s^12*z+1221675495365242445192185913622582040633175/729*r^49*s^12+66746332051591233942134952895917448162883/486*r^49*s^11*z-25381851948778629352006329286861529505146/729*r^49*s^11-220099461448087520001775139023645585490/81*r^49*s^10*z+249537860591259709901688790826073087625/486*r^49*s^10+53618096763779367027182434985448526625/1458*r^49*s^9*z-2448729607081897160268552586430359375/486*r^49*s^9-228935809317470133958919566483075000/729*r^49*s^8*z+43245415302232944700919840935984375/1458*r^49*s^8+358341827896257020858737037921875/243*r^49*s^7*z-14053231825860984049025499765625/162*r^49*s^7-77960760957807328197947968750/27*r^49*s^6*z+1457281484418093345494140625/18*r^49*s^6+162723968364018983087890625/162*r^49*s^5*z-461964729303236396450560933996557973/486*r^48*s^108+57293292614832549047096365195439549003/243*r^48*s^107-12877472714590860116250919180459886876809/1458*r^48*s^106+18930513540958052025477028822308635/486*r^48*s^105*z-313774339995748910469868387640693129449939/729*r^48*s^105+3097540205083436424991982148259592123/486*r^48*s^104*z+1028061184941627268535537791328758386878860/27*r^48*s^104-249495433718117773461376290104481106706/243*r^48*s^103*z-714837479861221888911931053444509567368364209/729*r^48*s^103+7593845352863581450361565462450005948740/243*r^48*s^102*z+198866899011702392969843405532555645494493953/54*r^48*s^102+555920377871656501097358158293130108652311/729*r^48*s^101*z+300268013085302541066601628805516114220025794757/729*r^48*s^101-48884710154260574307688877830437634558305476/729*r^48*s^100*z-2932703447674265982579259418571322012439413302146/243*r^48*s^100+1106972493957616042713519353887904735069102521/729*r^48*s^99*z+38528015576142080991786572619238016864635354138439/243*r^48*s^99-920302163564026007183050985147713030052165885/243*r^48*s^98*z-369571473733068324944802673326963361732777458447772/729*r^48*s^98-424557214343161993698845394993702697579227967903/729*r^48*s^97*z-3532306663302249521676959669466961796359963999056395/162*r^48*s^97+2546619915726736963510480097895435687727998244039/162*r^48*s^96*z+760593606814752191474288268923212099451877290970803413/1458*r^48*s^96-49444029041080151417658599770942987807144550486725/243*r^48*s^95*z-10004404182688507596687697265180081061107991007045652377/1458*r^48*s^95+692367211134449398734254223509014147418258312856299/729*r^48*s^94*z+46134040594012954429964880647838271725867707938593175195/729*r^48*s^94+24828316186763860777884051552697943361156430842051353/1458*r^48*s^93*z-309306411470748851528749724317585005124089237440241232402/729*r^48*s^93-679025432721094537445152588140319598176380597387737797/1458*r^48*s^92*z+1381977016120131311376865007019417041858951915494588665338/729*r^48*s^92+4627288720965954321314720260238974807798112533970643925/729*r^48*s^91*z-1768841060092357060092901738577815732019903483913144172435/729*r^48*s^91-44586779821976582253341901248648053583755267377692106761/729*r^48*s^90*z-71729641718301779300461287746283545153656901762005858213547/1458*r^48*s^90+327384035751946344737556364493477247304391622990130295366/729*r^48*s^89*z+426386090176446212854833619713195636372497459530195715043133/729*r^48*s^89-1225664018364378546098092927130389989174575002918439891023/486*r^48*s^88*z-6015190376926231593732946695639065188686597903684683538671861/1458*r^48*s^88+7296856504879245176217136132006757529819065141520445746760/729*r^48*s^87*z+1775738958167317434795250648876105870013388003978312702153017/81*r^48*s^87-8025964714755387524791351494127014364160494814770049423375/486*r^48*s^86*z-134554024471939659698582100255034772934057248279190289230784477/1458*r^48*s^86-101060325723115354620569387861718848094622037768073905625487/729*r^48*s^85*z+73686733180334303826272412156590043044229493473649273763530438/243*r^48*s^85+135935925817610754915133213932121459381229138908447101109442/81*r^48*s^84*z-1002473624536804995345115648116216027418502988346250761342654421/1458*r^48*s^84-8092266690482185531667306682556685018603293993937027658782911/729*r^48*s^83*z+221927236525009449332137393992145693774195094852078536669013138/729*r^48*s^83+40393285134871348997675777134357390004328478067206227569359682/729*r^48*s^82*z+5071425922252947670916774515362787622808697035773259913649831039/729*r^48*s^82-163334315540269680893748210837592457245289112910123863146850404/729*r^48*s^81*z-34004346465765995593730212037906585126161951276414696490417028128/729*r^48*s^81+541949976334065259614033380193790825503353462120946783564549361/729*r^48*s^80*z+295089839443152452676988724787439316685213170301467179690861507831/1458*r^48*s^80-477109597331552741247365817484594948868242534843626555852034028/243*r^48*s^79*z-169821489071274203576839126735725971408809797892446282892674718217/243*r^48*s^79+581513920425816560663826992360702306039033326094546229443106427/162*r^48*s^78*z+328861803069073881468628875585530740544112196677399445422212059507/162*r^48*s^78-1246599427853105709013384010291673724088938775107151703161445575/1458*r^48*s^77*z-3668417446877677312620776447958237602124499130862121534448805780253/729*r^48*s^77-6904038463326979653088386114147884610804551293156864224022744153/243*r^48*s^76*z+7660046237080866468152157313457826397131632967708604508842113254717/729*r^48*s^76+230662881117010375757565195059164640053465648500566344468488982849/1458*r^48*s^75*z-12676079540750387152222105773217186335716866119951937991005992112178/729*r^48*s^75-429525538711337613259643250790173777669088856168638679428279517635/729*r^48*s^74*z+25420010626347101734096914087679807535052110862548538940459762054421/1458*r^48*s^74+1298236803072987644108340963924062778338717002919464760435548127276/729*r^48*s^73*z+24246981971535106168777852359682896063633763681708929975659536251161/1458*r^48*s^73-6749664388754530946858140191818040770994422821460557560341010775199/1458*r^48*s^72*z-12392750814216718977503036761009297333185713608234473829702140863753/81*r^48*s^72+7733104989656127951170415849169968854441130751609759184375071394723/729*r^48*s^71*z+778726157549871966356416779111123279835960581291747014609787925227661/1458*r^48*s^71-10531364678051831328668439598182787131417913922598348241133960616013/486*r^48*s^70*z-1032899557564639659937406100078639054798450357293004923649229456974275/729*r^48*s^70+28882648115917537003863743676218712585968331589945289183818131653621/729*r^48*s^69*z+2336225428632821939382751065971417130417605005055413043636013138240917/729*r^48*s^69-31446067677103872152888164531694583349269836369518749457025018806835/486*r^48*s^68*z-1565940568233768939411994683935216584786822805507905416493673131492073/243*r^48*s^68+68159502048016003590267509921089072171761699495483369573889895283706/729*r^48*s^67*z+17137003022221607498613299361555248377529201782164679892211280209258227/1458*r^48*s^67-56773474015348500942897505728275544923071160988188501236452817272487/486*r^48*s^66*z-28667359487263590503844382609139543055557363294508564178197072056059229/1458*r^48*s^66+173630684616536705730411534427993146367626719249712925625667641988281/1458*r^48*s^65*z+7379668057061531183735531684685997154037714561622339678230101289932761/243*r^48*s^65-726831916614827032004874469668188169575486676521704817052723963871/9*r^48*s^64*z-63411977098430532405209488927829499325630116786808122559159945644262595/1458*r^48*s^64-11278547065272486553932238111617892137577742174579261355302472620131/729*r^48*s^63*z+84434636042528261097065782968318839881395602657456845897809261158082695/1458*r^48*s^63+128242468166916758221320476727912230018408384967994454300525700252676/729*r^48*s^62*z-34903567209323820409442600082010784179730036190747851623267017518699015/486*r^48*s^62-282993516425180671280165642407301077814782834784745719803838511978007/729*r^48*s^61*z+60535062591118700883402718633358392455438936409578093900664315254073601/729*r^48*s^61+150448855872018433765380125307734731601810961473650285714100149717945/243*r^48*s^60*z-14509253676163339471433101445742577814585876611970323965644562240874255/162*r^48*s^60-1197397098799825613622312828580138399148121578932868984606581512328781/1458*r^48*s^59*z+7299929719484815649902840681009299813247851647415445832527005239731312/81*r^48*s^59+690358151684093255883620691036009367994931378040576180220574213471872/729*r^48*s^58*z-253748591259361502710069365654856627208613508318585290562537461636677/3*r^48*s^58-78175805168906827205129676342307925752999980645123280930630004056334/81*r^48*s^57*z+35963290571255270694278933509573919365724295588489862375544183130913829/486*r^48*s^57+635944203307650062127479750557570369103997606606276941400370864727735/729*r^48*s^56*z-3255759568948347501228945532392295226165822967827679147564241886246561/54*r^48*s^56-506057098357102037290707613966997759969573576976135868594046246409640/729*r^48*s^55*z+3701047575970124277007752358141415106594245964365885696589620660100683/81*r^48*s^55+692712265021443136589975736197007213703721445427299367554439312182071/1458*r^48*s^54*z-23441175925253607108420381334817399681795591538824047341428151586239164/729*r^48*s^54-191478722236779772270811979009954755689785153146312661862193848478677/729*r^48*s^53*z+5095685108452030846605777430577553228036645191724015937522585065007400/243*r^48*s^53+15009321567620907825858370025857108126182966888742880669384449558297/162*r^48*s^52*z-18430108999300893211008789467310812758169634172554310654120884231790165/1458*r^48*s^52+13519524129744212670645681614279058144342125258277499139621623479652/729*r^48*s^51*z+10238039588991747169984789589212375747616893947530275379938407089459069/1458*r^48*s^51-106840485576547959848265438805802517398962775050223373407553085212283/1458*r^48*s^50*z-5223066095321340353488649518317394221851509605829347108034410543891463/1458*r^48*s^50+62617636209342808855364716586074681967689979036013854588062763359040/729*r^48*s^49*z+2438530171045019117236036488716890671226441353621515069300181315183007/1458*r^48*s^49-18069065956888367367642210988920154603231257144919469818640530870826/243*r^48*s^48*z-173212503664617490369229430476697176993151627170765577830715158594158/243*r^48*s^48+78556441941181981895283869026684800318566999949961162484530613162819/1458*r^48*s^47*z+404879610652260340829863516162216531717577806956085673288607126912391/1458*r^48*s^47-5519688415993213456598305321165141996745029623768920074851054131207/162*r^48*s^46*z-145966682170978470161737058893262096344545344913602652968275533570863/1458*r^48*s^46+4650216228265263879849324065140725585402235709397284316937098446768/243*r^48*s^45*z+935706221588952082643372127868876486759015544617523250772286930396/27*r^48*s^45-14017972547514167914460657969801527802893765982568011729355412968893/1458*r^48*s^44*z-3010327168346388122523587293877823718803089625749137720014660056270/243*r^48*s^44+350382706152645339677573254431086238528663003348036770179028151406/81*r^48*s^43*z+7193999779816713227938018430619861950565307496249408854538802842453/1458*r^48*s^43-2531278054794913797697273887814090328607782201219759776752322316345/1458*r^48*s^42*z-3185583895870032625936126155872102115401214056583191090134099039495/1458*r^48*s^42+448753818111000722945904222782615509253507400570885251468043444467/729*r^48*s^41*z+481321800095285281934102296069550567730244222077409865258215081259/486*r^48*s^41-30637406617646083953543044437343245445704914213307434724112249057/162*r^48*s^40*z-617004320760633886930078012598937139526325824526730364828459368295/1458*r^48*s^40+70478845432769984035663117213161912491208030872728220289719458481/1458*r^48*s^39*z+236638620316414616401260351473915501203983604064798718821742247135/1458*r^48*s^39-2243869985174995555328968793903083105428628201251717008609404156/243*r^48*s^38*z-79135326646559308216510601228838459109789095277968256910257179275/1458*r^48*s^38+1095849776260754607885877189470217269300578773613110740353870087/1458*r^48*s^37*z+3737389762046028672703143036438598357245834350481707028461830483/243*r^48*s^37+482123274281751460458051510730378114063258312445668551860882525/1458*r^48*s^36*z-2552736007502454374964776595231042964308802579967269549958772470/729*r^48*s^36-146513119612506731900909929094487198025394509512677963147499529/729*r^48*s^35*z+794331626056468747346874925208629612837443815298958561074752849/1458*r^48*s^35+94159250532166656848142260859369102868267961237079060990800491/1458*r^48*s^34*z-4061140874766751417986181197551462520858225109951482835406623/729*r^48*s^34-20590987445857483124108834591315591967532346455200336389028187/1458*r^48*s^33*z-24709026907235051301695811607455622882701389149396613646284216/729*r^48*s^33+1319380362424694520227316984726819367441495190852631356947330/729*r^48*s^32*z+2440372895302308912837338002540074842791900481430969242981513/162*r^48*s^32+21258273996795805963913858094345010198820657925999712086652/243*r^48*s^31*z-39181413402425482912325695241193609838829149416856347040691/9*r^48*s^31-182288781775252887232021821853532743596290384237798874211921/1458*r^48*s^30*z+155702716517975793726818201662135202191640479196007677561399/162*r^48*s^30+58018124618675525974270439310639408899550801735723980524925/1458*r^48*s^29*z-120418026157924916488132251732716528411290045590154364275843/729*r^48*s^29-1920552875211998064335398469791295024976409050026873494127/243*r^48*s^28*z+15122128997259907371046628618080968843858899994941594098784/729*r^48*s^28+454161869444317183773061373508760856841677264352834734471/486*r^48*s^27*z-1953053807262098587228632042940078646417845862578693715197/1458*r^48*s^27+5755081984640675159127820416897346162818710195273548732/729*r^48*s^26*z-75977823947845628877939807521631133031556498351279018829/486*r^48*s^26-5740445074758581693417100334800798166076972915478362441/162*r^48*s^25*z+99474252360563421070133729835987531163190758190681847787/1458*r^48*s^25+2491585304249829705746936290753598384080995456253801778/243*r^48*s^24*z-18535804250532657623095085644476945098130999792597820343/1458*r^48*s^24-2785665824854156785043702484988328703047066305609420955/1458*r^48*s^23*z+377552842759033140279305236438966013916337614789326980/243*r^48*s^23+128185225231319517378141702580624214304880933407464405/486*r^48*s^22*z-84163547375951679107687490760670439643670248459631810/729*r^48*s^22-39543142768365282528131398997278378571120747294736665/1458*r^48*s^21*z+40078550049442821637506493951608411554996845937294/729*r^48*s^21+2720317521843969646950460523860212247555827538602751/1458*r^48*s^20*z+723859463891777252830787638540005000982693077834949/486*r^48*s^20-25291852918747186756384265646971597737001217455261/729*r^48*s^19*z-387057526789925907002516502409635550593980669275895/1458*r^48*s^19-1880781423187104747380756997024921413974122119359/162*r^48*s^18*z+21860033981248825917180381710493449827140494209195/729*r^48*s^18+324020764528438101565130208424359148509842998729/162*r^48*s^17*z-1844557326363878661210993875148745992001170960293/729*r^48*s^17-48148995444134346777324450488419431163976387843/243*r^48*s^16*z+80971533108878630886194506262491679060095965175/486*r^48*s^16+10315892587494692812576882138180178104265742650/729*r^48*s^15*z-12613343841663849046693646443925134549959853915/1458*r^48*s^15-186166673143424762673196486395644418228054899/243*r^48*s^14*z+257039359419396173861260664751982994354776084/729*r^48*s^14+15401141342440104505655611598075837009952245/486*r^48*s^13*z-8101433469174400835782525735441446963550250/729*r^48*s^13-721625761322818423839214458281374881750391/729*r^48*s^12*z+385368810073657425674389389609278499405269/1458*r^48*s^12+33167140881433852958087617075398642336959/1458*r^48*s^11*z-3335346710922647594355893828756735132344/729*r^48*s^11-537660201296267342752787515920664922375/1458*r^48*s^10*z+79688139931031697306687482637624995125/1458*r^48*s^10+1920573162767719747534859375368515625/486*r^48*s^9*z-302719401314402518994256189628812500/729*r^48*s^9-36755023028264342253692808877203125/1458*r^48*s^8*z+849587358007232655660189085109375/486*r^48*s^8+4273250459266249013357130390625/54*r^48*s^7*z-9271388008805030674568750000/3*r^48*s^7-12684301113687737535482421875/162*r^48*s^6*z+157829918782280869287109375/162*r^48*s^6-271851811642236371645267616509655104/81*r^47*s^108+466359918782941533298311478485667217273/1458*r^47*s^107+2996397987387115060074971512207175485585/243*r^47*s^106-43192864511279920945287232154224666/729*r^47*s^105*z-1476583934148844857698228993495257901589562/729*r^47*s^105+7270790044622695057962699981271950829/243*r^47*s^104*z+53391167966171948968503611274946402632089345/729*r^47*s^104-1293462696087497155281104932255372646003/729*r^47*s^103*z-10894910210512298033055889828644920482642135/18*r^47*s^103-4403528446207185756817522989139120222331/243*r^47*s^102*z-48360249107234377083295902401344047900638100701/1458*r^47*s^102+6325673497848716930808597305691488485915495/1458*r^47*s^101*z+1862101874360597768466877365761896682625820884125/1458*r^47*s^101-101934889770469421107242223228194052877523629/729*r^47*s^100*z-30211078745736390053043660601239649083408376218499/1458*r^47*s^100+774485791883663568475676258280495565358925370/729*r^47*s^99*z+28249129095237888905138227075789661347432272616693/243*r^47*s^99+72517711686662528142253994926941818685342853319/1458*r^47*s^98*z+1724738359697275213118625296256859012860315661291591/729*r^47*s^98-876658876427657348481107787119835456652628829511/486*r^47*s^97*z-106347936481316107061069054305498529544065179402103821/1458*r^47*s^97+13839437314881659774939777456926289471071289845559/486*r^47*s^96*z+526602714130097206921300658427425385015079347580464961/486*r^47*s^96-45820881824345530662324692564194551792501105890353/243*r^47*s^95*z-5317105755279546379711790382214647417679999011240840239/486*r^47*s^95-916974168958482313395193542701230582481090874056747/486*r^47*s^94*z+115036039524703178138173153062344682506412715403658301727/1458*r^47*s^94+102904229240497003197815672445523140674299601240633987/1458*r^47*s^93*z-541133649933568235933682264342093507217246220404520244349/1458*r^47*s^93-1585231759616455047745761628793400174336306665808107173/1458*r^47*s^92*z+593369267387770126942853959463661905526902113666757932673/1458*r^47*s^92+16686626402230248228505221648597108960299979221529976609/1458*r^47*s^91*z+5912502929161049617676882989674419677465776012574895164775/486*r^47*s^91-21936399224888992821664823506981930567389784554297842786/243*r^47*s^90*z-107325387986966975017438736391585956600040533023880479917401/729*r^47*s^90+4831604567902146051069561701525726716392993575818934900/9*r^47*s^89*z+787298911918816848335150604506713830066609612712317030444887/729*r^47*s^89-356845359296854763052308024004217320939127181070848391493/162*r^47*s^88*z-967105501691489734754425011004995040904225779130077605216655/162*r^47*s^88+254079951642984904180886873305443567310619381681551155692/81*r^47*s^87*z+12641502648319247056742586736923575176384176977842051830455231/486*r^47*s^87+30562948715411370986309242385292398297597707356396137964311/729*r^47*s^86*z-127389363877692836033963739642928516606459275539849485648007203/1458*r^47*s^86-714864076564624240362615238970856405326531974247139145661653/1458*r^47*s^85*z+47087815303749334421538139362035930588668119828752822933851468/243*r^47*s^85+2422508692343953609883081350516693030198240727527504403714116/729*r^47*s^84*z+12362375073206142897507506802529431643380417200146341979821295/1458*r^47*s^84-8319055088272915893591865391340487017801824528977133767683017/486*r^47*s^83*z-4123553041969162411402697408361545310889496046007403143858475339/1458*r^47*s^83+52007091301432202263865303702128186283475782825355544299790325/729*r^47*s^82*z+26564383201233754270056623302854255196225460255484535438643653195/1458*r^47*s^82-176761406723267106228100150766588461831464871537837227000796906/729*r^47*s^81*z-38856621936943353943377100182263581368327544242385889672782947649/486*r^47*s^81+470609255340395679127016836516171064217391015004760294001417831/729*r^47*s^80*z+22852379843856655354389527094871225678069804001381706070621976572/81*r^47*s^80-543189138667298702842256150825393438026016672569181237287956379/486*r^47*s^79*z-1223573174295760739197129001026792866360867794442760914348316154731/1458*r^47*s^79-297236686869740607715085126879329885070001854377218838151103001/729*r^47*s^78*z+3099581086101457592618562833057290501533119600115781043351659190297/1458*r^47*s^78+2205867984410757816297793730595921471114008515911471166168749065/162*r^47*s^77*z-2188790235875563512962587138867623866843155346243798319744530643425/486*r^47*s^77-104538400218718388073986479927712545005331008705686748521987951231/1458*r^47*s^76*z+1197883595720403558974192288855771449724937510402760283219220342349/162*r^47*s^76+390085621938136785650975838426235063316261697710278290057095397889/1458*r^47*s^75*z-4695572159786472585124362240229013199492508435587710117686086812732/729*r^47*s^75-1197063895652616459962395315150427062799201707663581003510200664733/1458*r^47*s^74*z-9641145800559352945796581981658857677774086538588696374355772902986/729*r^47*s^74+528734031680363535151437114293024548228842162498221071124418911474/243*r^47*s^73*z+21916592668520775519669683102781477110846000352222738987846495982615/243*r^47*s^73-7416335457866145920226359333189500750001875754885022247952078198935/1458*r^47*s^72*z-449682332056238025622720201540893835935622064214563554756883092529885/1458*r^47*s^72+15438690773855504557798382248308450468094918645806028804726231214699/1458*r^47*s^71*z+602320783460845548440868387913687236757789964176552855707196608841174/729*r^47*s^71-14341195587627303052109033654050927336523381083978275934900655876443/729*r^47*s^70*z-1388560695235589952695458910830524877931928371450183534388042452949667/729*r^47*s^70+15781370935219987167026436205326153886522909704321265199622744951019/486*r^47*s^69*z+2856994838350618203105748192546295228044661515658609782705783949353549/729*r^47*s^69-34230519958840745578839919254330225806893464045487825681193327564204/729*r^47*s^68*z-395692885781062990318636566378125544116567470228776431834391219592819/54*r^47*s^68+41899040064417103709701154606623655172217880187512452458234601858567/729*r^47*s^67*z+18338657378205473750715749649395050780285220369759797182868982149589915/1458*r^47*s^67-78802208613495102024050500256343453747705239840938431153150241705811/1458*r^47*s^66*z-14539516762299667795720350037349604691580496489283062056865176114775142/729*r^47*s^66+17150322011044665380957746806340455839596681073603908690152221516428/729*r^47*s^65*z+42764786433451541694252553943157123479478086249673659845223311392650725/1458*r^47*s^65+33965845807718942114263912736503010275288676307012862709527789487146/729*r^47*s^64*z-9746700893534777554668149942690222413578454381525261899580307985979418/243*r^47*s^64-236417163318526234210808901442595711704558004766762647967154819674293/1458*r^47*s^63*z+12414151117537145171358136169997661389057330973122665654661275866169873/243*r^47*s^63+230597974116107433195844082149452677663698353655980774746243196761320/729*r^47*s^62*z-88450504177255015825154677674338403957386622484563483844604905890451615/1458*r^47*s^62-709839810776936106250426139058714024090233323168306242449145760586119/1458*r^47*s^61*z+48988667347746806414620641221117348175253511053006491678122974826328170/729*r^47*s^61+932279813500650217567939521126509062011415788805150360198527606899869/1458*r^47*s^60*z-50624501768848435637822762499409301384973599431380498991847585332670092/729*r^47*s^60-537390492498633321018148824180570537095844596282998690873739997949100/729*r^47*s^59*z+133863946000398118145973534182198020128471550653323547741376614351121/2*r^47*s^59+1098391681512516597514888681289900608097261010035386472682521658960059/1458*r^47*s^58*z-87676166975541887655170970098872944047202843452257131118372127390682629/1458*r^47*s^58-331286593168119187621320075739756193589556061057277168923983919175581/486*r^47*s^57*z+36681521572082648665451701056241645992090034454030311363388693619553505/729*r^47*s^57+130968267618244081795018668041463223485570187703402422978833446771359/243*r^47*s^56*z-28550833224480784655586723940117047770733046001444496870871244141207560/729*r^47*s^56-523930313135990981174726553048531311766059542924950724421443343150359/1458*r^47*s^55*z+20638606376073450332587502668191206805702270696843480499503321261097268/729*r^47*s^55+132647249099616635458074513585141868802800325813933255659642538789599/729*r^47*s^54*z-13828594003895448619495729548546867372065513636266779086612743327899139/729*r^47*s^54-27976820880457004411428188496022912065853789036951090571144984311615/729*r^47*s^53*z+8568030586496351262596970079427079151443841203522922244186864556244529/729*r^47*s^53-80557589366498995759156042244107527225606855890101125204366635352935/1458*r^47*s^52*z-4895464971561190437235280390665798387958559259232815300840542992975464/729*r^47*s^52+72245414596342794260791510366558681138652907342260755078731291907126/729*r^47*s^51*z+2571741122271167561316701038073892113170334597851757471684008401880016/729*r^47*s^51-16978170282475291106990908329092100657655672905344030241234521163535/162*r^47*s^50*z-45883238129799703660073567222672811172691304487528981480388637206875/27*r^47*s^50+64369983926949917966245083978887760094947245089661466601288224972529/729*r^47*s^49*z+60740139783923447395448113834861128476037400070366421050587906238080/81*r^47*s^49-93026263460062722529606142404840053789961141865739713513656265952733/1458*r^47*s^48*z-147891947276526535992629502039751460662327397403926925618693062915341/486*r^47*s^48+59311108648459916397655755519720267549863067334216545944027090062057/1458*r^47*s^47*z+168258096102548723594595127358402385551090351928684493465719287422459/1458*r^47*s^47-33783937302804022946581216915577889709321927044381538428428396135617/1458*r^47*s^46*z-62041535377781830771026572510322130331660147082026156408969372599121/1458*r^47*s^46+5757993407406680244692299137293259638324962842009701173785505797325/486*r^47*s^45*z+23767881793924824326635901766045409812888313599310174507466659182563/1458*r^47*s^45-3963262992298710166937337598181276153339900472614443074148646623084/729*r^47*s^44*z-5001150407671715539885949049083487319600688265169057360223365580851/729*r^47*s^44+1082937454311774761255502875637478267631299681379374055032648083175/486*r^47*s^43*z+2277953608634641246697408333831521318220575752410047165940989406824/729*r^47*s^43-1176964273299227003435933643422492542709433577764506281528122947903/1458*r^47*s^42*z-696059377099563455232327431782587035417036886986092950264092166265/486*r^47*s^42+184638143548609840312883444610174158267041217294347317851425833397/729*r^47*s^41*z+149758364600160896060629397809726645174558983139610445543799150871/243*r^47*s^41-48074473056569739679351748766682132322723304543116856594468422579/729*r^47*s^40*z-57909830067948102491702058165833318760456523988086342550422330951/243*r^47*s^40+2058404703742452609178035837426785195107251993425490714566285063/162*r^47*s^39*z+6515631850079385377214015200767802828465368244416220541279363959/81*r^47*s^39-51056869364604014979802534109984876582619724681838389035448501/54*r^47*s^38*z-33468661490405851319052799609388217981432097425549772628215294045/1458*r^47*s^38-394977627897319795890316338254231452735164777452438171194703788/729*r^47*s^37*z+3791411729463202875992590703506835009061865514826555227855212505/729*r^47*s^37+155764113421410042414978623086153976538024600952195674333131579/486*r^47*s^36*z-61451825793964426909550817273304223121489517641866993082521675/81*r^47*s^36-75605679175985351108997964615637205288608065182149157078035111/729*r^47*s^35*z-23477104240391472791119844534813027449422605436086202974215225/729*r^47*s^35+11043870320220763469826333083481536732531123211882469161024965/486*r^47*s^34*z+51322813434424913188384058159945825763156542002484284987998478/729*r^47*s^34-4021894692426894516551632911180115658843686464548495819929541/1458*r^47*s^33*z-43496145324262723592369055311391298058890350494297292610867303/1458*r^47*s^33-191732442806485035780768429255415998193193888981500567987459/729*r^47*s^32*z+6321094064044058458284876789918229952443944513845382867207091/729*r^47*s^32+123180053817214073859136711800719588499455708331542041762801/486*r^47*s^31*z-2847002419225235946074113148682275312912727421883242221992471/1458*r^47*s^31-57455894330929862833440438756741005211432419209566585323413/729*r^47*s^30*z+501726598983317409163073177373192223496007610713204427205567/1458*r^47*s^30+22415861290970860941939596417515642611212271054089629495319/1458*r^47*s^29*z-21524047947726302650675359390025015505219071767763989158807/486*r^47*s^29-2377402484223733970235811034797024921532681745659504568067/1458*r^47*s^28*z+2080571453872583426982154952148136677981951765819394832879/729*r^47*s^28-176331926088919660136303007963522807573624551488729616693/1458*r^47*s^27*z+286960639001724680270394020201171168842389860042595911795/729*r^47*s^27+153545442612200658183475202793864654901021236126689243939/1458*r^47*s^26*z-123789448818578784580475093213336482725980375178466719650/729*r^47*s^26-42456517441690582164509339799065877458467085152963782851/1458*r^47*s^25*z+47433892282148519228191791472698859667807172988942980121/1458*r^47*s^25+4012470831785369429429252865322592027799263421189945377/729*r^47*s^24*z-5950043304197218613401515876007976485232874726533334233/1458*r^47*s^24-127146113447646097224997627744346860032064242674632577/162*r^47*s^23*z+145853903791586174131514052640144353966837305992115803/486*r^47*s^23+20425365323968853655233371774399246518187548968847946/243*r^47*s^22*z+3467721837855298097658220758588857166207144175982542/729*r^47*s^22-4396775263306112181167091660346609215575554430071046/729*r^47*s^21*z-3955902658659095181070770390094281360986032873074230/729*r^47*s^21+8729060913916106606253907016727338798060586612421/81*r^47*s^20*z+712999633372629550237055572158663052370479783465483/729*r^47*s^20+10788242097208752757689065349314117763621404215744/243*r^47*s^19*z-169358136187057000928375457355181651602195395926149/1458*r^47*s^19-5877217594589836441949456893771896996352085067958/729*r^47*s^18*z+7622538112658929659377104744663403518586937948868/729*r^47*s^18+416692630391910813225027491167835834667164451701/486*r^47*s^17*z-1081882089269824815139610344645177567205414741285/1458*r^47*s^17-48411055279748910991594306757974642405119294043/729*r^47*s^16*z+20378193729884990816473061597987285897987661667/486*r^47*s^16+5742756833766699100142073606887751959666480665/1458*r^47*s^15*z-2740511352538871572299749656097314865317768177/1458*r^47*s^15-131644316315721676714381987888573847111054098/729*r^47*s^14*z+48103929829819077002748137059179344880399005/729*r^47*s^14+4623710579834122367486889190936274618728360/729*r^47*s^13*z-2589245094408232287786090637790448230260013/1458*r^47*s^13-121710614307096441444572933828787801971428/729*r^47*s^12*z+17262220238753370645758229007231182710657/486*r^47*s^12+4635408098697423167926502225162161503437/1458*r^47*s^11*z-368060703389434206169920189152654845000/729*r^47*s^11-30266994671307237858282299493770676500/729*r^47*s^10*z+2319945889131517573085366844217796875/486*r^47*s^10+499020938418022451335079774679265625/1458*r^47*s^9*z-6563775041573661240775636840203125/243*r^47*s^9-125446975581920385370360541984375/81*r^47*s^8*z+18355697244365652388985371484375/243*r^47*s^8+470912376622159886931640234375/162*r^47*s^7*z-1799601215576978808306640625/27*r^47*s^7-154956132588120704521484375/162*r^47*s^6*z-2581542477029768430658807701576733501/486*r^46*s^108-268300263639188825303155293850884229895/1458*r^46*s^107+114292775393217196528286205919091807586985/1458*r^46*s^106-100428263550397486845591472497640880/243*r^46*s^105*z-3059236313168988514183745308484084974327432/729*r^46*s^105+43764414492346534294018813214863767445/729*r^46*s^104*z+84891352339799022846100933952209349084792455/1458*r^46*s^104-172534219100105104397567091068841320693/729*r^46*s^103*z+3229296351866251018378177557624083659672589063/1458*r^46*s^103-11697925125071687673496159135613231057963/54*r^46*s^102*z-168289165688910620536241725733490770770518174349/1458*r^46*s^102+7475415166270004787783722685218472771132880/729*r^46*s^101*z+1679002669646419554304338122106279345055307105287/729*r^46*s^101-7433816893896284351645023816042298260018013/54*r^46*s^100*z-8855443346173520982846410366116484523247253893417/486*r^46*s^100-4978325003986498789833402841673967556761494767/1458*r^46*s^99*z-11991903212351136670867821332626060607559917640695/54*r^46*s^99+130394836865778901520704165780848610080477576709/729*r^46*s^98*z+749672029035948687702390034519289100175930625087804/81*r^46*s^98-2525482582755114540523412076673677787615850236585/729*r^46*s^97*z-75840144952553223411804461906227343739187178552720971/486*r^46*s^97+43819317179961435004140386405217767401371326257729/1458*r^46*s^96*z+15564821629399211608865931649224399439109167442208665/9*r^46*s^96+81495270711498662229927432372246656491060218454123/486*r^46*s^95*z-9790831268002955078077946719759383164123581451937564347/729*r^46*s^95-4705038823784605933219362874881468587574904595685491/486*r^46*s^94*z+96702521645150778751330078537011053955923583119167995457/1458*r^46*s^94+247803963845643554745019972807039157846480734808457293/1458*r^46*s^93*z-77452036130979920421601519201589121915748309380751801417/1458*r^46*s^93-476654181737000541067644099497599116540900415854755345/243*r^46*s^92*z-1361190099729937623972613391175137235039849519452277029551/486*r^46*s^92+24283592779487571480327756318070818016538875495476603923/1458*r^46*s^91*z+50254177386161786553193584018030670127031075256511894716709/1458*r^46*s^91-50997373813758015415331279905805073982404965028453954067/486*r^46*s^90*z-383225313691781638970937421370507548847752537000049157354523/1458*r^46*s^90+107651843782426667845826066761889325665795305640766153952/243*r^46*s^89*z+2202496646865078071809003730677206009955280620636262745634907/1458*r^46*s^89-38537006810080006688248307043890264852183345324097710053/81*r^46*s^88*z-9918012349846433878230490472331241636870761742296169109708995/1458*r^46*s^88-8528921613231303952904718071657806317789346987738093007758/729*r^46*s^87*z+33896815270119183336424155429681759397623633337175478266584207/1458*r^46*s^87+32411568545670956546495028726304331129271034418720935977889/243*r^46*s^86*z-11968666389930240207143772457223035704152398416611280338259112/243*r^46*s^86-1351495157479159848800586305032426107115923460775689558947353/1458*r^46*s^85*z-29693044268791651989794701808777209966183611803702873117111233/729*r^46*s^85+1197303097930949231983673712668558176381477336889240732345378/243*r^46*s^84*z+1556414511469298141548593248101264027549798355294214436867747169/1458*r^46*s^84-30834784463669733158217185365083049480534511422560825599018093/1458*r^46*s^83*z-4864186511044363448461262942855857542437546733741065852831728909/729*r^46*s^83+53548075460688237642557393037038914581282372159469054416677231/729*r^46*s^82*z+7201784623443025945458293722883201616135167353351274384878816856/243*r^46*s^82-142646277006596322884422109608727279139506342054938802928592651/729*r^46*s^81*z-25963235917737356708146542757708963439098465323225932662094024395/243*r^46*s^81+224155869998657763319251531732520617108846663574357498339900405/729*r^46*s^80*z+237047270445191501335096582998201647222269361129315835286065093569/729*r^46*s^80+637785199541374790799557054687757840221538960103373042387366653/1458*r^46*s^79*z-204182783701469203414684274289597292025804947815328788616870796266/243*r^46*s^79-8790069293541740318235059092732364560693931489537369598534848987/1458*r^46*s^78*z+2622223093417184203239284438200543433129053504037357654147772749353/1458*r^46*s^78+2469198916704592246461066458869140289666059993246491084792428238/81*r^46*s^77*z-468421980440206399531640156449502146936015577094300547984700759315/162*r^46*s^77-55516740863398809554973387033249556890493645148059270755636015847/486*r^46*s^76*z+1396601290061005712837614474644821811846031443230322959471867970586/729*r^46*s^76+173044446641051877199175203546199290260347016710238568954716637519/486*r^46*s^75*z+12875531260123078513874033984756567969318964768856822650606511960975/1458*r^46*s^75-701144263339617726826271980415709322996808964151320404401670985344/729*r^46*s^74*z-72952312777521489128624258653586198755889148580477811326452008775335/1458*r^46*s^74+3342402747802985087098945220704320484985491157638698259925955275587/1458*r^46*s^73*z+1516440128772784261185084265876015551795076606854473256692891215331/9*r^46*s^73-3541029620543592337936765676466918325666942341757416935823182773940/729*r^46*s^72*z-221733309991705802545533245903384310491879961987126097241334843889061/486*r^46*s^72+6670584690332934883652915484059091961904140203684234273246973460924/729*r^46*s^71*z+173724208358079410443668037527000492793793017541396458676716002082465/162*r^46*s^71-3695265181517890984736367067839726739528858289181120173661143143495/243*r^46*s^70*z-3292234885481457666551265359583455575602608983186189164163600604321845/1458*r^46*s^70+31830968624422454238540539992498089811908697976402316683505336625145/1458*r^46*s^69*z+6311346442757651291577045057433520197472733538812299080518042144023201/1458*r^46*s^69-12471889115605272070758331631985091138258673514930998574914832573931/486*r^46*s^68*z-1853050252520196625761591272514487269107611301195391676552320842820248/243*r^46*s^68+14985699801649138928032797644308852626986441386663143483984433461349/729*r^46*s^67*z+18102788894524032461137799657170326495536267016386294382200839091496547/1458*r^46*s^67+1410377521801674867365773480046073369858334627637154225281840690831/729*r^46*s^66*z-13671940596865120992960922177281791749970880426478832173384083471145178/729*r^46*s^66-36719429810248326552310419773294704126870398445941079676466958680632/729*r^46*s^65*z+12803257019117749883480809114015909396057656215892700296271169331451261/486*r^46*s^65+94430712351934080782176982379042028052639963683040818819192401718202/729*r^46*s^64*z-50254438591544517372940966411461988948473647764499906705358896965048823/1458*r^46*s^64-172101577068908057709520237344448923900692105680948833977116624044457/729*r^46*s^63*z+61301914614277415607371855475429733779319560151084013521351548964205131/1458*r^46*s^63+86476580958706887273110411589468525721708684380532861392719099234285/243*r^46*s^62*z-11625195757449278600013669853333001938980262801762274357915191910733551/243*r^46*s^62-678400428708992819405511789647566260185722369531276567442328666897715/1458*r^46*s^61*z+37018682497513976957474920909649178281861572930775237207908856630332664/729*r^46*s^61+783352030254229621346113501044001209713914757201815994995216834357405/1458*r^46*s^60*z-73294394234204685509577419741973941343700887749175225974135709204623471/1458*r^46*s^60-267479224451669839939854443971454437176963544182346577787798597638357/486*r^46*s^59*z+33817666384994080747805948675830618959861988528807978912640391875180554/729*r^46*s^59+362399596621927917871626713573341103567410790717919012615793816467145/729*r^46*s^58*z-58128384078254650128377059392915643636988731115336289945936257530890971/1458*r^46*s^58-565310757830013588448209911723064689126390911477631454371932549343797/1458*r^46*s^57*z+46473486618014706585285703532176313197177887424990785432584113808426675/1458*r^46*s^57+180019011659337301662454406323191388905423975156158726750042383271795/729*r^46*s^56*z-34511986084259366658706117680516560861334382874718465046132614697635637/1458*r^46*s^56-153704876899884212589608801884424117729079151075525092966363242975153/1458*r^46*s^55*z+11880807190623483627614568416537471016945116018296592860516980507097555/729*r^46*s^55-15105122838427347752468472919319622604452118881291431813197767736097/1458*r^46*s^54*z-2522419078269458182460201611010853680263240626718795471333732434323992/243*r^46*s^54+62307823562253716399716356773281948812718527522500695484713364087279/729*r^46*s^53*z+4447823071380972586686327414076654129741453462952739245577061098134602/729*r^46*s^53-19187516519418176499904706847806462004216403024102192924259342728655/162*r^46*s^52*z-178263338085612788381749147528800023941837950755722176246144386495063/54*r^46*s^52+86134558876816261843855649413698706416391623238353859104353436664157/729*r^46*s^51*z+2392859888375932402746784238818366640748439996390287630840177051464333/1458*r^46*s^51-71527793253750519768932511173689976852432703908736908824577253269272/729*r^46*s^50*z-1093541552295692139471096514296481212134951601425476005558438963740027/1458*r^46*s^50+103622435757364044180888689091622080915954223698706552575511948095841/1458*r^46*s^49*z+462280109620909166894421041752413961547552000607831706742740410217555/1458*r^46*s^49-66780972589410366255226468160006199732335989566483218578278788682599/1458*r^46*s^48*z-30708301890961894103825593866764371310340615532043404038377847543199/243*r^46*s^48+38631133450726251678905059694674909137530644993983154462433387501155/1458*r^46*s^47*z+72109057037484693575398336876522718028560088144368030668894725795377/1458*r^46*s^47-20117813675437790291705022729787201967955643874829216229221735242491/1458*r^46*s^46*z-29391489628337950088038129158228720812184628797234202224782132706409/1458*r^46*s^46+9419298664976768661423924165724544645264719092428037284085765064007/1458*r^46*s^45*z+2163210553094755775905348807327411277754116652711839898030378406841/243*r^46*s^45-3943359913217009394985800162620748619869613977700539246681955870795/1458*r^46*s^44*z-3036296442031927540638861752582527689438638286213288288177348137225/729*r^46*s^44+81094822707846648007282971024548755648625283241231176713549461421/81*r^46*s^43*z+1410641065348494296752630712855773325981551614335480927022107398894/729*r^46*s^43-25982262770455524953842376156985068318689436543358106870784696402/81*r^46*s^42*z-612995894373396254425438493684297326871005406049811978436535865843/729*r^46*s^42+62006369848512372505223286138198228833877407269469522242551067048/729*r^46*s^41*z+5911875512749146752789443130224110144290262844586351017541171357/18*r^46*s^41-24081371950050145982533392113636709029500969893171044441261746571/1458*r^46*s^40*z-18138272551070878364105054876369282033997482584505102214172572355/162*r^46*s^40+534099186813727877762588336050817331802891502896957628207786657/486*r^46*s^39*z+46867149405747455212257486452553550681314357548985569356800348431/1458*r^46*s^39+1211074962279362628792719867836934790251129848735452296429471533/1458*r^46*s^38*z-10514354720760673029120373779198141978697792933852055451467361703/1458*r^46*s^38-701564797289798794203169778401118063768985871206041490586458947/1458*r^46*s^37*z+231944734604047313327427512662334228934317431389192189768356915/243*r^46*s^37+228621847567279795329291072964179256861286312550184407119646587/1458*r^46*s^36*z+3254953680515798936245253534756438328452528646367147075874108/27*r^46*s^36-25051262921868394314625417398785407857788863899092183633905631/729*r^46*s^35*z-196892453258341815795114249384486042845249462757802159482923275/1458*r^46*s^35+2838306810650485771292872213940167459514241817763866845294734/729*r^46*s^34*z+332324756321729586650123310517305100413295328156159814973135/6*r^46*s^34+893791967637974845641027303502274122166841764880443277541175/1458*r^46*s^33*z-11832903982435521865512378655066556836957217800441684573966375/729*r^46*s^33-345807255031467683544273966614504614013801281793886748040279/729*r^46*s^32*z+2719508292499321084088646189444783968107746576273217558537223/729*r^46*s^32+23382210483688276171773330276117213966594996378385003255675/162*r^46*s^31*z-163795874229116074870060153346225870959807538295674331979793/243*r^46*s^31-13269189433713818317260432510223475176047973248571467094691/486*r^46*s^30*z+129612165510945027475821320028502626420783990280139435572745/1458*r^46*s^30+1717568678853462885297362959043250752304205123451919168514/729*r^46*s^29*z-2780868573041357397392505233345135924910810797323994251295/486*r^46*s^29+741285604233979425104772246693994103491480921675603934347/1458*r^46*s^28*z-1334288625951715329491883662108928260618078244932557312421/1458*r^46*s^28-418490670259012579442448861760934617943808390850810845913/1458*r^46*s^27*z+191099820371435049848935854847784591821228896532355808437/486*r^46*s^27+18727037644042678009451319136007437151209030327893711427/243*r^46*s^26*z-112728825579594846378926777004438001968822407177863188577/1458*r^46*s^26-10789271560694741375048015354346461657459810330247743972/729*r^46*s^25*z+14432993300267262603110407551692396660823776449210653023/1458*r^46*s^25+1587597847276763961457365737980744665309735066579971696/729*r^46*s^24*z-513220569098903171847662662693106875657647613343189159/729*r^46*s^24-353406165270635175647077290134527066650602747894654009/1458*r^46*s^23*z-265050884131386352887555413562770896671535982421235/9*r^46*s^23+26348559233672848094954293697123832144511779148799623/1458*r^46*s^22*z+8922344055140911804773105445699767408540224612801323/486*r^46*s^22-217918059974864175074348844646204321758358740778087/729*r^46*s^21*z-1626522260554681923005778489534086305955925041662939/486*r^46*s^21-114955074194581523232127067839080588496117875886907/729*r^46*s^20*z+202455851683668317145563704110072478982162630081843/486*r^46*s^20+43779603833975889044973595117396390039690035485765/1458*r^46*s^19*z-29050021175834272811201564256154304311954844424478/729*r^46*s^19-2487655681031930328951843267827147109375885138923/729*r^46*s^18*z+737326481728047439385309837801564807837236994618/243*r^46*s^18+415819826698754963790857036234846819640166120289/1458*r^46*s^17*z-30070495613375978677856110916629773056709994631/162*r^46*s^17-13430315468885444116968089100934486840367414816/729*r^46*s^16*z+13260384447573865095680391847323655924272775331/1458*r^46*s^16+1355214948430860859304847630285490258110988757/1458*r^46*s^15*z-85753779139614227938383502995364636609952248/243*r^46*s^15-26521235694676685896647767393322165439844698/729*r^46*s^14*z+7758125199669543118784825028328996839727996/729*r^46*s^14+790409369386763000487730661526054425592151/729*r^46*s^13*z-117982256832348939661499943358903584431837/486*r^46*s^13-17404014162224254428867997395715042987994/729*r^46*s^12*z+979759325905777195020585620015878471882/243*r^46*s^12+541399315260576644093179191439455113875/1458*r^46*s^11*z-33640463414799761453207659841093589875/729*r^46*s^11-1853564731170114456470944219579765625/486*r^46*s^10*z+54219850331040273992005726933890625/162*r^46*s^10+3762943414778149672552912356953125/162*r^46*s^9*z-12025107827270371255177911203125/9*r^46*s^9-1242924452076832446043741953125/18*r^46*s^8*z+1075602525684463825363006484375/486*r^46*s^8+1718258061941005781474609375/27*r^46*s^7*z-17233270297111408396484375/27*r^46*s^7+667190214108436644048351459177547949/1458*r^45*s^108-2875808129671120145866575785058402494273/1458*r^45*s^107+84898980952018884184501737121454998309355/486*r^45*s^106-25546474497257668408628264646208565/27*r^45*s^105*z-942351537619422329866296833209959795421418/243*r^45*s^105+23427055603697006390886107777472570854/729*r^45*s^104*z-87051563089056857692075029914637032902846654/729*r^45*s^104+11423830666552083165496671507804465537809/1458*r^45*s^103*z+12782174889402450520619756133817557252574816325/1458*r^45*s^103-846382776165088156928586624668061069462175/1458*r^45*s^102*z-157723002051459633242679281480404022148675324563/729*r^45*s^102+8925132919100692497044961734670245193686815/729*r^45*s^101*z+3258195259609954550002683799078811776435749440293/1458*r^45*s^101+257677499397751110714116620404511764977462119/1458*r^45*s^100*z+25893039304996545305659258383457785317302653283037/1458*r^45*s^100-3683199550495571116234183660473904151545962767/243*r^45*s^99*z-773530637465999389133138686326209574635773521905893/729*r^45*s^99+531257599866325622711177963698637318191415860661/1458*r^45*s^98*z+3303031714167569414767353443162878219809301035550817/162*r^45*s^98-5831177531555156937479323159058389183860064466117/1458*r^45*s^97*z-120851210198899106815323992328438984798138131818675889/486*r^45*s^97-819010677677262576983439132949893944761286068813/81*r^45*s^96*z+337259177496040872550961325567078203600135576798709563/162*r^45*s^96+871926030965849345707292589761486657964794959724372/729*r^45*s^95*z-15672646049374074205383371654863984114977628152029567117/1458*r^45*s^95-35198490084906653837824156422861339181895023271968463/1458*r^45*s^94*z+5291057007603659604922922745208616219778713522318673317/1458*r^45*s^94+149047673689069887515576873206922121299281513798264529/486*r^45*s^93*z+871848010194348540929812986464954496047707887137818913369/1458*r^45*s^93-4096675414874194850833789084459297211755112041938933319/1458*r^45*s^92*z-606111351891479716553173817452117576312442692305262879190/81*r^45*s^92+3039302651847041189353161213921240485809153377360565769/162*r^45*s^91*z+28823403213092982431409401322490056358534241473810827264131/486*r^45*s^91-59027900522721965839231023476930399590881715366576637900/729*r^45*s^90*z-86072138632919240098845741675313378298498724847833130061521/243*r^45*s^90+21227109892831329404959196878899469338689592051570728701/486*r^45*s^89*z+399834835154786534762696114710050481074357095148478037427179/243*r^45*s^89+2190333460600436032455926169562259612399519338075145339896/729*r^45*s^88*z-1381612432708091879879462775504499416882451385390914025356871/243*r^45*s^88-16371342297562161862263395688490994733132800427962729926673/486*r^45*s^87*z+16132414860079265712451760026588853532071052155296916563042199/1458*r^45*s^87+175182286820151227768660236318990902101524354791760478028190/729*r^45*s^86*z+11712007395899800149387022073924488484913849194162391597983959/486*r^45*s^86-960930791743560399960851803389259836887527023751851069958820/729*r^45*s^85*z-544812245112711695457164281080317066148112817570779210015522861/1458*r^45*s^85+8487594477526939834491572653777112754673265476905415796591581/1458*r^45*s^84*z+1666494212554765686709052453664537201604484671029190686070851322/729*r^45*s^84-15015494227263700599571422319015668829792694059576538363759477/729*r^45*s^83*z-7500576529835110347300773783591916506646029645295603711972089971/729*r^45*s^83+79188620020771215121530014348454308192289844309285267134907043/1458*r^45*s^82*z+18414090621961993285242026591614842484650405306879884725807895135/486*r^45*s^82-103991407662964765522500160964811318892304039585534552809854385/1458*r^45*s^81*z-85926068633826947322650736751056236303381845553976851331114819782/729*r^45*s^81-185622250021661603046047456469738233086725028344553212606359312/729*r^45*s^80*z+75337634847809439059673726411781042204301334648407438259496914914/243*r^45*s^80+1800443440038970461651522146591993271214909147100674558894551760/729*r^45*s^79*z-162054429275558524608824649519905147339688636484282403031107658671/243*r^45*s^79-17696453338531960526489435740457588249242028521966861532950879459/1458*r^45*s^78*z+500264958737211908815206180426715777479208940268401839065659884757/486*r^45*s^78+7415858030111402922670807648514894971371615987426938254249622899/162*r^45*s^77*z-244007424400842093078243397802618509048871190626588022536482687355/729*r^45*s^77-35234150877119419449631173903381982657654319459006920452225089948/243*r^45*s^76*z-1264321394224986365460885050193552406288700783527101022638198665404/243*r^45*s^76+581916465499838432845661231156235262449568576404688835639724840589/1458*r^45*s^75*z+38027016630525829884819743308729030504568142436403504942356474158631/1458*r^45*s^75-1413059902563211684114536723976944733052978484517172460608948259517/1458*r^45*s^74*z-126764058055994121584785632846175879274696253923395177996362675228049/1458*r^45*s^74+112697566084367198180757071973415458101539520194226569858725896383/54*r^45*s^73*z+347398509166804260298081631755987536956265414556856023880472792023917/1458*r^45*s^73-2897991950880637539613727389904258922305628266507667095613003303052/729*r^45*s^72*z-416483991189239312468987077207681124971478324196386656356981630082265/729*r^45*s^72+1607596483685439095679815951830973348427249634674207574400150360582/243*r^45*s^71*z+897802802215157349437627393234483062265615204055207329991200192405423/729*r^45*s^71-2263863533242247137571985462619949828660609669241381632942240536639/243*r^45*s^70*z-1765169524308728087499384005190087302676201009312632183947911766917206/729*r^45*s^70+1643222876675110751247478735818638656112093151377036312315273625107/162*r^45*s^69*z+1064067611160990548471088082886846836634034626450149344423623086823671/243*r^45*s^69-2660152744748873290941983495905501152261331507687712395116403497775/486*r^45*s^68*z-10676639159131121986430439810470305620437522735678957027961334083558719/1458*r^45*s^68-14395443912253269152765330778028388659530153806533175531980831629071/1458*r^45*s^67*z+5522619318123389168824419922535414163620095689532487084081107368807355/486*r^45*s^67+60436135742566403032701100310838442006455776774922321346810415701271/1458*r^45*s^66*z-7970584846506608947669801588935468032275000037499323641133403527355739/486*r^45*s^66-67669714944028642548619150777617493230943182365479820709226228962670/729*r^45*s^65*z+5357542486348871232329721218283966519272623961859139905092504022686249/243*r^45*s^65+237098904479005521826361778837694319242598207539016121659357708621785/1458*r^45*s^64*z-40288167709602764207155651859031580880131645715626963753910381327854123/1458*r^45*s^64-58886257596647780296608630279646422921999347398617076022648623495562/243*r^45*s^63*z+23548544085288649793929860120922161800833636910647735559898995472924548/729*r^45*s^63+230748825547912777607938822162597517454902745554827123029096832298212/729*r^45*s^62*z-17119317442680729131028835239521045163658655102344947075578775803921431/486*r^45*s^62-89022074979374059362132952659305278927290071900653539057720429182159/243*r^45*s^61*z+52229967611237471878065558957843778977042713222320972509705445063456609/1458*r^45*s^61+60845533212922312396311302067019620039882607072749217812866452659227/162*r^45*s^60*z-49510918463567623318880549448845299816175380681270535124846796284941083/1458*r^45*s^60-81916090394782529692446272287699184779427399141896411581790954549631/243*r^45*s^59*z+14570435924803182271178085805611548353780138271153785637035690822860485/486*r^45*s^59+186906368353422788061926355781657362607656890200710586436785649162581/729*r^45*s^58*z-35901283419039071000217570996082229366903218827565936489928961037077283/1458*r^45*s^58-4062320725092710460792843777365702789092354025577728757705723341441/27*r^45*s^57*z+507262883178561373748769851944876247830777064582481323389338853997254/27*r^45*s^57+61515217676568436538587048428306839419641882810918040943274595218365/1458*r^45*s^56*z-19381502602243790069203261116255470440336148077462580551323203354656721/1458*r^45*s^56+22992828923929920472559312502243699303067835504072039977661780611187/486*r^45*s^55*z+2115262163722704714837637783745211114047436881011376182322090669288602/243*r^45*s^55-51036755966333486908619458606965139507216722204840537956983438998199/486*r^45*s^54*z-426379528883167950066532492392997162234191169362085113492878287948604/81*r^45*s^54+93614860216704294775709228380417583201650395545995181818830433174808/729*r^45*s^53*z+4277447382502937830945945109757176467862592312037667775364448316571201/1458*r^45*s^53-180583095699132363162798940396057467455681562094702092278001475898561/1458*r^45*s^52*z-731656793512510960817546107709792076289012036127634044714001217268947/486*r^45*s^52+74540128312429322477965807892877794530411004031552391017562835523683/729*r^45*s^51*z+1038923089219798720359762393453008504187901582268090768750894809087907/1458*r^45*s^51-12074629938098080275925195801471732108184705083468407333920839907587/162*r^45*s^50*z-152460181315957692370826165181287991651008691285323350009809416847247/486*r^45*s^50+35467822730242394404181967759288368541804959259248437713177319968919/729*r^45*s^49*z+95664070165750960835366789953448666673762268583530602454456127316952/729*r^45*s^49-20860401813336344033112492734740875959527855734041755077053516426179/729*r^45*s^48*z-26394327014312543813309647815602355461412189247632166055647068192671/486*r^45*s^48+11071537308237223973616811297498171831830689363516067792594564838900/729*r^45*s^47*z+34128655839885829365110846643666389606330573828588629997809451762911/1458*r^45*s^47-10582162742051410693163193055963438012946496978313177686077663834533/1458*r^45*s^46*z-582783626284729234124979694287255792980088814981944806412418627915/54*r^45*s^46+251431616004048704067103307303022503491050234902773368650689876795/81*r^45*s^45*z+7555850848745846659596428241009279613976787515927413003737581735527/1458*r^45*s^45-855892360037934341312273864792163955540382875069864978392430656071/729*r^45*s^44*z-198054675652875475340865354223082656305116166383401466087501562248/81*r^45*s^44+279983082585477327959072282566326043807931213446103217864934988122/729*r^45*s^43*z+1567864065785541384515273341722510890934066058917085671753777906047/1458*r^45*s^43-75580234510630660530217301798561815355949161314981122459609827981/729*r^45*s^42*z-103239201260169970335809141047445320438860276937375175511327229774/243*r^45*s^42+3282941216679988444482637674559563969373182914612241475954352155/162*r^45*s^41*z+71108495179068993692546830969507468832673863046073441037244512023/486*r^45*s^41-848622507501062550326937400550659740755189388069356768072245237/729*r^45*s^40*z-20508186191915583264507613876110437613121475519996063458557397631/486*r^45*s^40-1743098248308733743493817634700727622706328591875834412169318257/1458*r^45*s^39*z+13576642482419542155910133147916397352920806224793582973918206317/1458*r^45*s^39+992938196368078943314169598475644954014217114757458800026372975/1458*r^45*s^38*z-1541165004136119964639435581742564674024897407594248696655944193/1458*r^45*s^38-162919101990876572819273858085100753456510911314967670734253499/729*r^45*s^37*z-5215519748703440549007658898715045512346754124692979625045859/18*r^45*s^37+71327195877628702194972532038786264887371967713213434125317285/1458*r^45*s^36*z+350496052140108606024898175338568314105364132999089528810962463/1458*r^45*s^36-3712648694759288009518979447179027209231457168384099061472947/729*r^45*s^35*z-46887028463228955328204161103683858117541391526681669721903921/486*r^45*s^35-1773389851801006297860030894198061726747459422679505913532927/1458*r^45*s^34*z+6941814552247925220937861443445707036222577866790800739142744/243*r^45*s^34+597012538921376707499288475795075492133342217889373416607106/729*r^45*s^33*z-4886756615110731520496885013516809268824592778480712206884079/729*r^45*s^33-177524353510558220015457993998846802163467173918983049162644/729*r^45*s^32*z+905318841528901129764739265781082994220990305819421084802784/729*r^45*s^32+31890835152703130326068503081238198859662386212038220932335/729*r^45*s^31*z-122367704884848648394413563373339869570854961333022914723122/729*r^45*s^31-3396319392044602141999965693423791793541683632641719535465/1458*r^45*s^30*z+1752482983352708460729040692109371069281617617068236443701/162*r^45*s^30-2311990266624388695089271931226246749441023254916017512943/1458*r^45*s^29*z+477848971269027673847402395326382737525212693859545921927/243*r^45*s^29+175266586867834321157711062987349713836601855600346454121/243*r^45*s^28*z-617467069839624205056931705677282809232360460979000291110/729*r^45*s^28-277361201663874906495144712551640072593233114017903634081/1458*r^45*s^27*z+124343441090247313942422573908042236053843388180062103886/729*r^45*s^27+18064718589887335400779302077272005741632694946547473289/486*r^45*s^26*z-16138349950130137982500115656034857558673532921165372899/729*r^45*s^26-2740598957516687796544086485455229934059142530381273363/486*r^45*s^25*z+237984827988838383886079087405668367768500579210400921/162*r^45*s^25+474576701805277612552896728660338595776426618675024475/729*r^45*s^24*z+61025605431233511598086596273372430267144552859916605/486*r^45*s^24-73256091240894608132142174131162699825216601663787949/1458*r^45*s^23*z-42066570958567663116543505857184810861890137792007842/729*r^45*s^23+354134683817882540894317868615460868455053930022073/486*r^45*s^22*z+5174850473532277423588202925256865299958299388118965/486*r^45*s^22+379687024250094669340268169749737474263806732245453/729*r^45*s^21*z-2019771786133691186358210705969974885975504340306163/1458*r^45*s^21-150954714650848847835063332108780866128105218306279/1458*r^45*s^20*z+204620873503418552904093938687314893520629231279197/1458*r^45*s^20+9128430354307332019654098508708511606073562161389/729*r^45*s^19*z-2775248338359267037035832359470091794986389844282/243*r^45*s^19-1639119040367602735279243897356817294717085756017/1458*r^45*s^18*z+1097707229112804507282922537056869611666160115187/1458*r^45*s^18+114716408387765221871610400354633346915665668265/1458*r^45*s^17*z-29233003319723045197831094165827415604782726224/729*r^45*s^17-6329710579726334388918462625099083948899802979/1458*r^45*s^16*z+1245336260550811729940581507341628311992578811/729*r^45*s^16+273951752600842940907467630879474640474077741/1458*r^45*s^15*z-83460106952520741933360681746355889252573951/1458*r^45*s^15-508517478272609207394324027392651733464444/81*r^45*s^14*z+1073939073692535707481646771641328789711496/729*r^45*s^14+38337124759088074005874021893943007502614/243*r^45*s^13*z-20534019253329585537272891671837789927951/729*r^45*s^13-232441503028310777830371577922435897956/81*r^45*s^12*z+556822361231025103097479864328479742125/1458*r^45*s^12+26037564879281612535107454496497766375/729*r^45*s^11*z-833250109849103741891947495992634375/243*r^45*s^11-67829910823583053113713834871546875/243*r^45*s^10*z+4444767783890140801462107191031250/243*r^45*s^10+21342147135968020526865246390625/18*r^45*s^9*z-11578642945023044807089305859375/243*r^45*s^9-996947855031173617658197890625/486*r^45*s^8*z+3109649888295703258021484375/81*r^45*s^8+16182643432395972039062500/27*r^45*s^7*z+1970271835611131449107719828747645635/81*r^44*s^108-2299350192584065079552406708660562087501/486*r^44*s^107+130004673884590715977048661606546055659251/729*r^44*s^106-1107753681819952164257247146072048971/1458*r^44*s^105*z+3648997052291447586832014944591964582336808/729*r^44*s^105-266181392928068015426883456277791813467/1458*r^44*s^104*z-796688339486435419414206067185404155929604273/1458*r^44*s^104+34927609271816325203354474977852629789481/1458*r^44*s^103*z+12346533611675035493808434428794449936965282252/729*r^44*s^103-1146840905709693825372542707533287459839007/1458*r^44*s^102*z-161604253563628169698641963196344032245965195097/729*r^44*s^102-2863060270864901504249254511155702677776249/486*r^44*s^101*z-869129351307252425096500202175764955084639799903/729*r^44*s^101+787772134979826516224267936868417839359513213/729*r^44*s^100*z+79657969071766400241607050270620739603132482430728/729*r^44*s^100-1771102898535862584976115807084163050913673835/54*r^44*s^99*z-1166587632642268472505346480941938560788927945804019/486*r^44*s^99+654778106263102193255493469001187164344706939557/1458*r^44*s^98*z+23553502292622559425616731296956023224146986019938043/729*r^44*s^98+66306480251654907488261890396614835181032606859/1458*r^44*s^97*z-212849803122069386808386470669988583096918301627428719/729*r^44*s^97-10722341861875113082593681122647598303873786719898/81*r^44*s^96*z+1142301578886132294100987092901628708504087199562113431/729*r^44*s^96+4519675010086530252709580567009112833403700090238437/1458*r^44*s^95*z+880541097724903961186366555752885185616974312429130711/1458*r^44*s^95-63468012351123477540662895448026693839338209272449679/1458*r^44*s^94*z-171844911170767829833769598020174416928879220379022417045/1458*r^44*s^94+314541847187157995478020816365708583438973240979504871/729*r^44*s^93*z+2188355795696115693864023522865105843573902407944732924467/1458*r^44*s^93-2226449274479456929603447251145132688129571211722023293/729*r^44*s^92*z-1001543784091132591190201277921346211480458774599705082144/81*r^44*s^92+9732561738490797170903642417061630735447973777542717347/729*r^44*s^91*z+18637603283701384194168872559046275439175020502111987882455/243*r^44*s^91+5454887526069034392412304462308964565022483828065085489/1458*r^44*s^90*z-267315127695221034848786575944392082316572908227665484224547/729*r^44*s^90-1032495918283587492922495531481713279717023274543319746277/1458*r^44*s^89*z+925632417720173983777834634681244297125425440535337553990007/729*r^44*s^89+5739432537464087416928615823724795410852951365560445180968/729*r^44*s^88*z-3075363248655780393916272215732000911072728552393467365739063/1458*r^44*s^88-42083517383622375840231135724017652944604004792385753270433/729*r^44*s^87*z-4951268734138612908571317627452966244810965764304889094951859/486*r^44*s^87+238239942721641816536038650264077838904355661759778185874898/729*r^44*s^86*z+58883204839290455219245891419204419121063652911117985937378717/486*r^44*s^86-2162490998517288730221883797857025880566389287544741793071623/1458*r^44*s^85*z-19738047442480500999080625631556495305944280591297105016345297/27*r^44*s^85+1293590655084340796726484320503586105024745046766297368322410/243*r^44*s^84*z+4867065990921197525808269012302741486376237308394567727592815461/1458*r^44*s^84-3321942927540286992528790243954335702544730548178939652847652/243*r^44*s^83*z-6102053619726227674999723998011644107781536475485439274050049707/486*r^44*s^83+8888306967028289810985312653033383991118590822348610214364239/729*r^44*s^82*z+19383691470356264433821313774092389480369098268300382637327112541/486*r^44*s^82+170731037922916021191281090247975581793731221049391444467929091/1458*r^44*s^81*z-51759668314538160894872828710776171116718932109773042898418586753/486*r^44*s^81-227604172712077939833620084533933767283974538436590397588596955/243*r^44*s^80*z+111074438982573030804380294197953336497595768846736245991586780815/486*r^44*s^80+1097792740255524833372496815953700000814134752786071596088110533/243*r^44*s^79*z-239028345786705519139128363826932658537545209279109216082758651965/729*r^44*s^79-12527989965459801419371231694880610925977222878220497238130301767/729*r^44*s^78*z-743811560069927647340399229108086852151136941355188561349836458/9*r^44*s^78+40342803920073883740646480416879582264231941318619443088836840216/729*r^44*s^77*z+4032674864848234885922895979296052296535564547394260608498083454633/1458*r^44*s^77-75417026343860106087033842040980209018092249055265965103348459993/486*r^44*s^76*z-9301254117671041247058239144128089812617213999023003918331477487725/729*r^44*s^76+93191515528213809571279994076254122768819404819118074487313706620/243*r^44*s^75*z+10282628102852446978631543181761023869918155974545532088455050959488/243*r^44*s^75-1221201978970416601093279451174992028180318981127286959129287018965/1458*r^44*s^74*z-85690931700915833001368356827154617604882485991652934463100016604219/729*r^44*s^74+260338408950740673567080678367139200479490100483937507703388354955/162*r^44*s^73*z+209750255711304501043119276369998606962385347935688874712179832274258/729*r^44*s^73-1936850935278166310628452820254787242953461157772898442187078588638/729*r^44*s^72*z-926236187775390660049629638681190841848540291187616855139487854627839/1458*r^44*s^72+194268252021399000557998371426444712030527323630696845639598286277/54*r^44*s^71*z+311402139691079258959180703393587278309053597023540868482796688575585/243*r^44*s^71-4898199063136664414852109812496331346325090531045198406427566015369/1458*r^44*s^70*z-42838242963803919148927954568822484237768795366648278985526218060025/18*r^44*s^70-73905932494805521416791785551955446774268808239260036626026225171/729*r^44*s^69*z+2980904928034454759681215941916831052812041700842588490518965187443584/729*r^44*s^69+7151480757960950866140146121232199040006191685278048469902146045145/729*r^44*s^68*z-9507317335441720206451944099334826802949892474541804734153785319200447/1458*r^44*s^68-14180616748602777108666820534368785865068381800961100831389051911781/486*r^44*s^67*z+2350377048789543380672944629354052761024736915648252631712928981841024/243*r^44*s^67+14738152343966867933115261333755284236952764654475255469598981167972/243*r^44*s^66*z-6494699804426630843194047764768255989438790318026733138002178532918059/486*r^44*s^66-151391571722854629362446241655544661872058123142115561080512156764229/1458*r^44*s^65*z+4182684623576245738523682912984249597267186323675690097077547046098158/243*r^44*s^65+112181846142724030630894412757074165480468504314328007818489861656745/729*r^44*s^64*z-5024650046252039034001241029903115545169673093103700820000643563519424/243*r^44*s^64-293368955423871233008790352273161254021933280247570275860287046862869/1458*r^44*s^63*z+16890427219090975955166804403009939764715607158980740799303775463187935/729*r^44*s^63+340214521380792427075809535933487402435099638214438398254582228524833/1458*r^44*s^62*z-35298089696036142578743084967783457705115412001538565092743066969853481/1458*r^44*s^62-174049756697412132193970522454082032350182635529034872287977626340921/729*r^44*s^61*z+34377768275422730928667652516488725791626409458793918940428529661538903/1458*r^44*s^61+308190079420094210518251001701891438875179516235654006863701146991301/1458*r^44*s^60*z-31182174609914919280055730129889561775643128547828131759648014740274507/1458*r^44*s^60-74717807619560119756188884805878917832765400947605169828402084992295/486*r^44*s^59*z+13156505083135806261349712869999031982690169251539569412170760549405845/729*r^44*s^59+112160306311998371940806098269420531182691671123723092774459285074809/1458*r^44*s^58*z-1146059934007313617286181722037148115977053524791860040985876116125851/81*r^44*s^58+1360419488749050199931375770606191942982734534599510006357231023753/486*r^44*s^57*z+15001240535609349164336515245459300587757556585624163513124327309543029/1458*r^44*s^57-16868137041614199736535249160538911754000923557226459162597989801785/243*r^44*s^56*z-3366616476720033466063321635735967816695948900664882346320668953084669/486*r^44*s^56+6056072263267377237486749704502034772280171775713370151818273405721/54*r^44*s^55*z+6283887886046085683384229007963564883718015486049140891712590653314715/1458*r^44*s^55-93324896049278503473880991983140647107559288358016975332390450143174/729*r^44*s^54*z-1803786669780920548257143729064193392951119909571997245655636967919806/729*r^44*s^54+176711038698444437265651723541182608868877831867097193593684917589149/1458*r^44*s^53*z+1910683666397175445906226442618101107655176881111809660088502035088765/1458*r^44*s^53-145915527737080092446908972204052046149842661795223348610281643569701/1458*r^44*s^52*z-936455866276020483546529139287146742831197964546313997609725008822247/1458*r^44*s^52+662716425425906149239205779485452037292618204953591785246951657294/9*r^44*s^51*z+214531256013429921670936240956644047704147472310277565800225698964415/729*r^44*s^51-35548196167543579136950023582093138415640745952717145675088067401236/729*r^44*s^50*z-94023233742985574025482886403391797717561751423983565004775633013630/729*r^44*s^50+42554398157991491333337061769464744240814070479752104889422074456705/1458*r^44*s^49*z+40998448562581197913005615499751776311507647806976889703566558226327/729*r^44*s^49-23030457746744735408837754122397868142198484299053904850296950704059/1458*r^44*s^48*z-4131110276335903274317588245453177965377462697607827176622886623209/162*r^44*s^48+5618580002459523067347684552998145243640361244173819900024970172835/729*r^44*s^47*z+5943557850804096411479858778148339739714003776254814024638096576035/486*r^44*s^47-4910007279141457966318458288831560325532244624766402675891514334081/1458*r^44*s^46*z-4391894285823879581468788792592533767316066484181647747899016082251/729*r^44*s^46+948712223305366957719053628128090330337986893879854307446476374756/729*r^44*s^45*z+4215328361395938578945098439295846901649463326354550232015566777769/1458*r^44*s^45-633571398705955157320934620532314553419606102793158114648132560503/1458*r^44*s^44*z-939749564200442310246438489737134769560215371442094939260564312038/729*r^44*s^44+174011632638581856585708315941043409807702382154295491448396094887/1458*r^44*s^43*z+375940313698243299198104317867212074325786380848742111123519769016/729*r^44*s^43-5695381594011572668425459705979350603579361281852396678095470577/243*r^44*s^42*z-261574811079325371862103784851740235482781307373984416555026956315/1458*r^44*s^42+29484007070277697341654751984680727100777082042200653074195850/27*r^44*s^41*z+37814382284855623829987861925857684614516203363978607641289269661/729*r^44*s^41+2362686717979745677066211036104165012000784545770263258674462085/1458*r^44*s^40*z-2711095536889032001747884818414814733092213297752226768351305312/243*r^44*s^40-1326834004594817469564903659007297188575297861961384557128894155/1458*r^44*s^39*z+707095936954246039836430049690807895457959395209717046201931109/729*r^44*s^39+438443657212879598223253236721588630246606077816426431045079545/1458*r^44*s^38*z+416312252137614781031749992264449504834472194742036482082017597/729*r^44*s^38-31940949537609950063055592617622588415606880248856099672110887/486*r^44*s^37*z-290451426723224823696775980179880197517029086454966596674590269/729*r^44*s^37+1506518361178300453693401559101491819769544663800753328970987/243*r^44*s^36*z+229975183187391432771717893621524362753337058110475397792901553/1458*r^44*s^36+3096036024691751875617820377946558611763065687116065890464317/1458*r^44*s^35*z-34464480419454737926229330909765787739543455254465717178336646/729*r^44*s^35-105416716874891339485132115213305417932407929068814515300077/81*r^44*s^34*z+8260520873469541259023598386797726929673945633496682241783703/729*r^44*s^34+274364379487482696064990113960592114539377227651404571201507/729*r^44*s^33*z-3138269030574100078220384415877797168898243391353094469660589/1458*r^44*s^33-45092631907080439288671913168438013089381994716547809568155/729*r^44*s^32*z+144966113708971355325190982420357543375122071244112979223169/486*r^44*s^32-277128904192125606469960993903457371459415289200114193992/729*r^44*s^31*z-14088898086737357277329478521973545727758513367011539578776/729*r^44*s^31+1016194854356426325973775967589357869535236498462548473558/243*r^44*s^30*z-2848451165827175833131461463604289973564390441693520021733/729*r^44*s^30-135844903795762344708087534359360058775201352755579892492/81*r^44*s^29*z+824524746393098823278066793236756586102859914918868864375/486*r^44*s^29+213012052686617011320264416649575612971969162454757892807/486*r^44*s^28*z-508830661229836244651494119077337936442461115018416663365/1458*r^44*s^28-63593983782582196008397188933064957472545504267337127353/729*r^44*s^27*z+66357291607496670990782979504318190704834411058133076181/1458*r^44*s^27+19878633388062082551713184581907824549154593247693700321/1458*r^44*s^26*z-1930526186769586113855278998764385263184127895797606429/729*r^44*s^26-791946177519100889125369451876173413787315042736985647/486*r^44*s^25*z-321890426046026993600049792263289411759552747555566426/729*r^44*s^25+7004410346709446756395980657158756835723899857287395/54*r^44*s^24*z+122899566239528177363261995540311328374155296770109042/729*r^44*s^24-243945922825788705935044353793819454753021619586415/162*r^44*s^23*z-22980748677967729618472804629010129603652753170453606/729*r^44*s^23-129703300582581940475642292820868365276170163121203/81*r^44*s^22*z+3118090535809581744159824950322798799136964785117126/729*r^44*s^22+482641446620670516986723814502927795284782723378065/1458*r^44*s^21*z-667099056879003650422494286204614159831986156890457/1458*r^44*s^21-30946301092804627689598512024819074560214699638394/729*r^44*s^20*z+9635763948114314496345639774290898081273627507434/243*r^44*s^20+2972701264269404449332783254186563290104317573216/729*r^44*s^19*z-681713172778486978883585831485892658415982649236/243*r^44*s^19-74789743752403732084544968803624927171360015650/243*r^44*s^18*z+39278733360525417750394486484533327834201196918/243*r^44*s^18+26929683563160103063775611986620094067689687791/1458*r^44*s^17*z-5479195256785782849672551269088799918903568750/729*r^44*s^17-640106704227743961121592719698288406547773298/729*r^44*s^16*z+405086520481768711833366357617451190694033705/1458*r^44*s^16+15850815255068298706565465456871095363675507/486*r^44*s^15*z-1942216855387580034907000401231909721144631/243*r^44*s^15-674480442956915523485361848006511870384271/729*r^44*s^14*z+126689865905553907941881412374327343043598/729*r^44*s^14+9422817716657365032024434438718553613861/486*r^44*s^13*z-4000054520514666569160892974370273443055/1458*r^44*s^13-417184660871930457607358186100253671875/1458*r^44*s^12*z+7216783485234132077968396326692103250/243*r^44*s^12+1346621626407851788333438095338959375/486*r^44*s^11*z-16376007438869384493605401847153125/81*r^44*s^11-7647210883606899283346644234671875/486*r^44*s^10*z+40442950166750831719316888078125/54*r^44*s^10+10395985768458880860763429062500/243*r^44*s^9*z-183422121680577251138503203125/162*r^44*s^9-104277147058580806363281250/3*r^44*s^8*z+23647976641882888667968750/81*r^44*s^8+30570919413201436093096370707440477437/486*r^43*s^108-3770582645716574957120973678754230994081/729*r^43*s^107-112276474800424533077010237784030375308941/729*r^43*s^106+2995721735158067887023085088355251875/1458*r^43*s^105*z+39284109771008453986963771288514952045179317/1458*r^43*s^105-939553269225094566858911820477076426619/1458*r^43*s^104*z-262268293689148364633838718225002254086591619/243*r^43*s^104+25883471609343846784441741427151898996606/729*r^43*s^103*z+25974327316961653224698537709800812660387894055/1458*r^43*s^103+32770998659038628517725830318919949130196/729*r^43*s^102*z+48795528843874083715926274189527276282089788159/729*r^43*s^102-92411140112505733082838292002802818300428293/1458*r^43*s^101*z-7306486330919385200122520466218627451512268714644/729*r^43*s^101+3625348824139721273727943131240582373748011997/1458*r^43*s^100*z+183971422574871276825876976913797765275911112338504/729*r^43*s^100-6872866448672314943319331746489528098976623155/162*r^43*s^99*z-2742705412118341866052739410629781932429989785946048/729*r^43*s^99+127110339056880821910301232882691716119462836643/1458*r^43*s^98*z+53587537130402248378146797924886309524513192435153245/1458*r^43*s^98+19021529292697412118605887190546261301007862988863/1458*r^43*s^97*z-296259026876010026358056617776228913920324692509722757/1458*r^43*s^97-260684338261916331394434242792047260847205955664369/729*r^43*s^96*z-25168367247953919621729885149701742608003438244164439/81*r^43*s^96+8131016018518738068500223509580133052816443540940761/1458*r^43*s^95*z+31106540791907996667575914975456339318575213540952179859/1458*r^43*s^95-87452416260101007369712439075834835864749755522438603/1458*r^43*s^94*z-403814389519188514462295739385417614446008564074659936843/1458*r^43*s^94+656300357756761250930164022640504744010045518420878833/1458*r^43*s^93*z+384327245768506575206814263506462458568556575573014306503/162*r^43*s^93-318429006920066595103106202327650873550402710629789565/162*r^43*s^92*z-11135460457272609159000025768502961460392295096291883187880/729*r^43*s^92-4485784860840194696447121003773469340397916752207099345/1458*r^43*s^91*z+54622075819696244693439357211017249484785203209911800623249/729*r^43*s^91+222672407546544227738447100763325630988226375597209474949/1458*r^43*s^90*z-374118404944328560353653328815397551050000277293443456842233/1458*r^43*s^90-137446503449758065236635780563349239664050969679192703495/81*r^43*s^89*z+148899502073991018301864251816423100792932146929069763068933/486*r^43*s^89+18674416981982460312565994228517651140944304016511564700251/1458*r^43*s^88*z+2608785328272692100306588785667214903084977496650238331332232/729*r^43*s^88-54557453544870170546686877819948028321230554526887605364268/729*r^43*s^87*z-52977254596181974375058509626895466142163911973931479914692939/1458*r^43*s^87+508069124117613750322513061222651325688729092694125490420465/1458*r^43*s^86*z+158693372455747445666532305338501424396022314087789337482930479/729*r^43*s^86-919376029170685610929065981954737272820264504780579250634304/729*r^43*s^85*z-736166626861920616344532511728074711007095309117329844650883167/729*r^43*s^85+2239164822577826628920987990167356258075953449126796913917647/729*r^43*s^84*z+1885183293539194758663631222787139567914317665186956313033738595/486*r^43*s^84-130174721849090970837788174943804459743425019648193263377120/243*r^43*s^83*z-2035732380540869991173456962518338819415199354776338354166864505/162*r^43*s^83-22474780339180914567510274018349011320718240354672678856371655/486*r^43*s^82*z+16498102336308881331449744324011223918646852940697649724499833993/486*r^43*s^82+239708281980906793875563500245982738392300644079445145503078622/729*r^43*s^81*z-17475580328686401527999846002465590697823721056726395693703616658/243*r^43*s^81-1143733506029356286872803536099484158031907282781346619973850770/729*r^43*s^80*z+812944594715335316145638928037045463195477236049008411960028887/9*r^43*s^80+8793701637458106977740474807577336665804522091317021761514281881/1458*r^43*s^79*z+89214176311971061140664963995616691293254815600011977362356927229/729*r^43*s^79-1066680120044635443662387384334932578458118658589402925475765369/54*r^43*s^78*z-217459894132940915198631325139903102175541275665659057937686905869/162*r^43*s^78+41115491683213440083105787015166092472443313149249757138340059676/729*r^43*s^77*z+8532070953046917734647165422031346481330576256385202318570392703197/1458*r^43*s^77-206546105423916292264009296485345243566417918908076272453457607821/1458*r^43*s^76*z-28284368389698592365409149473857345794502398188357959623825943721569/1458*r^43*s^76+25348568055286352406779445484488317244813199999005505363677665510/81*r^43*s^75*z+13295444688230305150063212303468313128121177670820561726905763274565/243*r^43*s^75-876957094193567049519830905200520312298267519352358702064026339357/1458*r^43*s^74*z-99756693184070789987268422877273209094511375631009695206711166673633/729*r^43*s^74+1422681007047657352614604258527235267149280770374725815868293408091/1458*r^43*s^73*z+150491260637042487403785894566804263271438561660850945191846370180809/486*r^43*s^73-1786017083350190524533311684381189013697968983056519853222292891163/1458*r^43*s^72*z-934850476580995568600560447292837013174116827489261110354034183209061/1458*r^43*s^72+190292730197275156049140390845827629397784163618031291445258532160/243*r^43*s^71*z+297275758358922848208496170096774826737283024218732334205017536488183/243*r^43*s^71+352117683817021747821774872504087462178800034202131312149739265451/243*r^43*s^70*z-1049940721086369245098166892039706642908563543923562161217935709767981/486*r^43*s^70-3474347171080803402421496986525281470742129938902083005388880237097/486*r^43*s^69*z+2581878308057276881237882587890218012232696287805017537813943357394026/729*r^43*s^69+13338173399973066769477859451583988956119025951342381497954276733930/729*r^43*s^68*z-3937231672959002001296436466634191077771887854305193659848983898349988/729*r^43*s^68-17711490723422359931862519872045149976540274713617644787394323384213/486*r^43*s^67*z+5592356686782043269456104820884961400778651183861135193183034054186699/729*r^43*s^67+89812013729533988914846643298191175179270854043552106860276741365439/1458*r^43*s^66*z-1645461735701211683570621465475196204044651370175916879453118674775087/162*r^43*s^66-132883384835944626177575393968023780629983461810774077197605557282905/1458*r^43*s^65*z+18285929626297378815772259925554972801710965676922429829970621701527137/1458*r^43*s^65+58027107907165601256327343605649040121961236233329832192580690460073/486*r^43*s^64*z-21058154233137994955580219875061026750203534406062660284438363282774307/1458*r^43*s^64-201970787816634855011336206014626667538906261141113998588947451234389/1458*r^43*s^63*z+11306209627645120724417712259391896581918572691925946537393483968423222/729*r^43*s^63+68418733771396043714630091115292788673366782657684029456373400156993/486*r^43*s^62*z-11314989653921967297669099426579392639865039246880926484932254532399616/729*r^43*s^62-177137673116822769198991067011742593665916988547776755228766288116643/1458*r^43*s^61*z+7030407118277209291513115193962877187847021898123229072338520447020199/486*r^43*s^61+118820218923597161791182438974615597448198948906119411202480175511845/1458*r^43*s^60*z-18287483209947347042920255880323327299754008688047524818748701890502963/1458*r^43*s^60-4476669013797042241774179383499285512495766472903732674525390428927/162*r^43*s^59*z+14732697040206455473704735959909191615656222748981361992518152837839513/1458*r^43*s^59-785017119261676437239013863492603611101818103544092283077481657688/27*r^43*s^58*z-5505517662249215249408511680604182141172698477628715087789266611765828/729*r^43*s^58+112299020773169393958319470908039928503640707201345003813023387969691/1458*r^43*s^57*z+7622024787243014935241948781000033812092846305218600212450898638231543/1458*r^43*s^57-157102769063795106028605200350727605788799390316556763444119112418897/1458*r^43*s^56*z-2439423643155098627822083023701852319769291523298239582870354353308427/729*r^43*s^56+86205530936431544811757194664163933395793980474109481778696076925116/729*r^43*s^55*z+1442404270279914007726911594650773751622342819299342301177305317379414/729*r^43*s^55-80919211820593317396938318006166338907437550229420736963271132806377/729*r^43*s^54*z-525518737984975784482803821263616500733893015436612931865352044660919/486*r^43*s^54+134266151145462343691473708035955043445024957132143484044840245276337/1458*r^43*s^53*z+799716846805146144520779695393878592447336908282888257846087917043295/1458*r^43*s^53-3701745471924991199312434112435194351389567663952144603782800578919/54*r^43*s^52*z-190475660432866414130536088678281878069030531400369929467343241351694/729*r^43*s^52+33618359594728081834257399093696315050983713319216689276473533437770/729*r^43*s^51*z+174571418525449719692794938555503375672591763321232365547520088830261/1458*r^43*s^51-40987009171243699559125065938055323138977404951499718746403410143253/1458*r^43*s^50*z-39959966864113114798182845629219360914256529287836959500383564506330/729*r^43*s^50+11314479090647315797096571509585157732066469062019442602746463404642/729*r^43*s^49*z+18980865268024914597855484608341875556626084800488291716292621372797/729*r^43*s^49-5637584535621610824784890342266244570344999427495178570065483693950/729*r^43*s^48*z-6295219235312699862838491044571112573057019719841576317123140782833/486*r^43*s^48+2516716077598386090143130290359012051854199804619517452345352203645/729*r^43*s^47*z+4771650649499564698330714836674723797353873564447811637253441945584/729*r^43*s^47-1987025949662953114055083895373908724870719504918647812394338802885/1458*r^43*s^46*z-2332258110496629025904382839724874986159129603494617710494786216569/729*r^43*s^46+676990672924499540637306391412010959922156599715579440712816995599/1458*r^43*s^45*z+234612991384791458242198922984126426897592892470700032043445394599/162*r^43*s^45-94505906945946361090334868551925092408342580174815928132411012979/729*r^43*s^44*z-47553989198802979781973775983822515032981364560034006210503574333/81*r^43*s^44+18591412927012765448117361524980443391987408345006164494097655468/729*r^43*s^43*z+5568813926172726684730538783372374305947337469202265843011232398/27*r^43*s^43-615513726645839154190364976791628129657878004023955216553649914/729*r^43*s^42*z-86923374899702689458393901511592563308468894642770187343630578145/1458*r^43*s^42-504173367638621733313361035257196955216946852310831695569832032/243*r^43*s^41*z+1998775838132812628185225173426708559750500825049333235682379487/162*r^43*s^41+558980920473411614509898485529032771909527172087071229726945963/486*r^43*s^40*z-874329054858918280825892193926268121082147030000039638160209495/1458*r^43*s^40-93012788802630353211214476499627518986814259717613062108060745/243*r^43*s^39*z-719001048349809084836648363659921296248294318549647417991671279/729*r^43*s^39+121882096727749686928833231284079162906696575018702980726512997/1458*r^43*s^38*z+99810537544528755763592808441565044795783967512434275902860615/162*r^43*s^38-575379782835968876723933166690888630239652226965145319135053/81*r^43*s^37*z-176514153975145401164062853099808754597814043799699104742091761/729*r^43*s^37-1606255060571336239875488971250166763194235701162703953201445/486*r^43*s^36*z+53632908164777859009691868169374216390793830265859388495211706/729*r^43*s^36+1382446973003150712652893637806159122285606879243301129272267/729*r^43*s^35*z-4378525465485700888124033364166907610111640408243027907116177/243*r^43*s^35-769574260547081442799388410338439198406609511055039368113143/1458*r^43*s^34*z+852913720625381282936494204243336685666131056725152871202086/243*r^43*s^34+107165130429458261599122287361479956247947497171532015882087/1458*r^43*s^33*z-121249353925816514098360031937013666124408045305732731213146/243*r^43*s^33+6964332396638159693664220534461809087722305187716586184942/729*r^43*s^32*z+23829907737082836061505977516827201868202796625762106291498/729*r^43*s^32-14220803919140457292464050760809020145059383821254623290377/1458*r^43*s^31*z+5233929014578641081390375419177813855912244258133936237010/729*r^43*s^31+5274636812458306772896061706697834936766082678013445478731/1458*r^43*s^30*z-1534678553697523161762910382702944731674045628119292417269/486*r^43*s^30-687468899744174227351592087094523636249998979327636087666/729*r^43*s^29*z+964315190358530421127479095414667503635048375346566512787/1458*r^43*s^29+279027981652263475265111368299494062227020707484348482165/1458*r^43*s^28*z-62426520676309573993489079226500565579073670354980080562/729*r^43*s^28-22447800255806257765191137544514214054085912602015368885/729*r^43*s^27*z+1864123870643326216117641239864171429847283310766664781/486*r^43*s^27+5545360073757751811102456937072272594214521101708056857/1458*r^43*s^26*z+1974248851646727342426392179613461672158453333113026061/1458*r^43*s^26-151175117058675242636168031824592701066097656934349723/486*r^43*s^25*z-667759089503727326128098272069009534566639045686165805/1458*r^43*s^25+3479873239273717322945980303019666605755755618832017/1458*r^43*s^24*z+7038986441169184378147857341790740081112000421107689/81*r^43*s^24+1114494387523881698925967071989814804293295458910418/243*r^43*s^23*z-994209284984531369138962466560660237830446181719104/81*r^43*s^23-238807538891361400750075303168702616322393302719993/243*r^43*s^22*z+2016078823524732995746509763049790586216099289666009/1458*r^43*s^22+64727615413745321659658503354596505802154327720223/486*r^43*s^21*z-185499325093924692921830940911990694299957325889909/1458*r^43*s^21-19885947861884612980757916550931492016437680845649/1458*r^43*s^20*z+1559237845951152689719329193078035347345025946873/162*r^43*s^20+805996026473946117205861962672284078727779584772/729*r^43*s^19*z-145154645183576114148774348418102239563217866656/243*r^43*s^19-34901622701810163786993519465001489542873855497/486*r^43*s^18*z+43975375293157639024217356327089832413546299699/1458*r^43*s^18+201308229895685734988080329446061172616179255/54*r^43*s^17*z-297005128035434930234056920527211448856668310/243*r^43*s^17-222811021920751196653424663767314391994140273/1458*r^43*s^16*z+28426265241702993936463009545954557945929930/729*r^43*s^16+3534436004382205135280193012400540296134788/729*r^43*s^15*z-1391302159154404216579292965887365152488929/1458*r^43*s^15-6242916029502989302075748215737598382257/54*r^43*s^14*z+25215324182666923629967439509177932507065/1458*r^43*s^14+2898484149072274264500637874053599712195/1458*r^43*s^13*z-35815942646212455757014006939204786625/162*r^43*s^13-5643634190926143900914087115272409250/243*r^43*s^12*z+100284573525076426280233248282821875/54*r^43*s^12+40905679202242231007724393317153125/243*r^43*s^11*z-247567511070600029028620635815625/27*r^43*s^11-105284556939825246998749567421875/162*r^43*s^10*z+3532971235979053430888692953125/162*r^43*s^10+8864212975636428861465781250/9*r^43*s^9*z-427968789111848105365234375/27*r^43*s^9-18863251412505447212890625/81*r^43*s^8*z+104997063697737219071049823868375931037/1458*r^42*s^108+2288279406149457834013469716099475448970/729*r^42*s^107-721353054164560085166753784293532097722385/729*r^42*s^106+4141097638784435558331616080070766053/486*r^42*s^105*z+78664136035519698145252892646935861735865061/1458*r^42*s^105-743681857786399848676860204900817264346/729*r^42*s^104*z-277228305551473739062923402088813081111669699/243*r^42*s^104+9877847605364153001998198438486071969513/1458*r^42*s^103*z-4767186758302249595389094370591100281843387287/1458*r^42*s^103+2154910412545664207528341134860322325555294/729*r^42*s^102*z+196519568073174609932002300386567674998915136966/243*r^42*s^102-225956926171830481502998976241753198486610387/1458*r^42*s^101*z-17069551827287021768317688334420394427302086820528/729*r^42*s^101+4853190495500964777620300600251841593266404987/1458*r^42*s^100*z+566503092011028390792639086454013969395257465986565/1458*r^42*s^100-3363746192231717506107024950658110008256212276/243*r^42*s^99*z-5994419269614923325333687196555961434242897288287429/1458*r^42*s^99-1657992517685244048968320789168291966904981306251/1458*r^42*s^98*z+16831710220317059050486877350879278724184404844828816/729*r^42*s^98+26804873543584112001687450624973133623566674660497/729*r^42*s^97*z+19064218180554407801698410079407416757161265913688915/243*r^42*s^97-933431070457909530455661556129505788059036768563231/1458*r^42*s^96*z-2569790053549759994378985768166909282839025113722981084/729*r^42*s^96+10932464323613543124594193782391351251561899274296531/1458*r^42*s^95*z+22733715108973929765193961343876896391636449217097323115/486*r^42*s^95-86970107754453217713706056541794066866058695126763391/1458*r^42*s^94*z-607857049910098274711516299871101467220208628538704720727/1458*r^42*s^94+185584454954361961745831233557981698830898793610295654/729*r^42*s^93*z+4059641599606342067801506524989385788007829056387383012129/1458*r^42*s^93+453907360938508493875111902751981816632250993982578165/486*r^42*s^92*z-20343603050247232940943450636954053973765859883198007752009/1458*r^42*s^92-21894961302188714544345660076241123573027888839615487821/729*r^42*s^91*z+11247817951301732674814789287300662571834700702406217209598/243*r^42*s^91+163267296181187200070096824191212163778243925863882629377/486*r^42*s^90*z-27504546738781538978548753864976079137085771602309930814989/1458*r^42*s^90-1906214081317028938903407966045615545116382617370448226690/729*r^42*s^89*z-1596682966610329853286230703299556542208528106770672833693071/1458*r^42*s^89+7663854146574775047371696804673625293688439156957243785909/486*r^42*s^88*z+1629864666511722647620694806967676696955631545330576241086079/162*r^42*s^88-36525917698524601454423603155905974020073127257665964516185/486*r^42*s^87*z-180606799755799278767316531175286752845610205528319518330380/3*r^42*s^87+198183565204323677936672425385390063383443717393678019112753/729*r^42*s^86*z+414200391390228173753621568604015245871609651186282876843719091/1458*r^42*s^86-872973784786167988663267202618709383185292118086551143940589/1458*r^42*s^85*z-812293771269780458048662968695571220838821659577427154385010485/729*r^42*s^85-337509209733385520410410145400070821773202832471117125545831/486*r^42*s^84*z+2679276374968875800964043358970475796476543648971620723622019526/729*r^42*s^84+23594392475633384249201174822298115784517483961435111222715971/1458*r^42*s^83*z-4858387381497129312973990945328481402973939946022360786925061551/486*r^42*s^83-77843691123333148136729246206767186397582278828837584280061798/729*r^42*s^82*z+29995951110469578122063282969289173112033043708688462949822485419/1458*r^42*s^82+369827380901840241045678787921214420609305066063035162343408798/729*r^42*s^81*z-14409711970148215852455009335554241126858706099149016899010965777/729*r^42*s^81-106618695864005053847116564485515159474260081587203455991661745/54*r^42*s^80*z-19240301151371542956259130004478533834251329497614802150307768627/243*r^42*s^80+4795663990795243229963950521827148996243698374001609447594444827/729*r^42*s^79*z+872969418682208940430521555651382699072177798438382027855421817187/1458*r^42*s^79-13932036090404177227888382186325526119755857617458854658561743132/729*r^42*s^78*z-1832824660595044956668573651735220531027271030254469140390826608565/729*r^42*s^78+1314790265882689472152788176971671413954360491085875364523754957/27*r^42*s^77*z+6099465916146577151700783132770468577182727143514210993651289968241/729*r^42*s^77-158024712559593628040513376486569317375185226182948855445616168179/1458*r^42*s^76*z-34993563005812693506699833570844737053335503328601508317041850555043/1458*r^42*s^76+150883072735577681601975771958357127530044046589350832751060931319/729*r^42*s^75*z+9946051023135956454585139549761945121000686133432048061989801559389/162*r^42*s^75-235276643917116630186341761635955021861199725996340115498568583083/729*r^42*s^74*z-103873871845439770450349774204586055527582650134988074920943446402512/729*r^42*s^74+506139886123713312000137943255580239759977052510320032095774257953/1458*r^42*s^73*z+147276778144876836369914801836105760703011362797274388181555116429047/486*r^42*s^73+3500331725547629866932819218921328211192001605315815839748235463/729*r^42*s^72*z-866492222358924443000571409734265934714949263495185748047434248693639/1458*r^42*s^72-1887029889771114076788823349230130256260428984906022558592344053393/1458*r^42*s^71*z+786710458734569787702429088394823609860573350663407514455223862349269/729*r^42*s^71+6417920730353819590455233982811871316388266720446941635222168655553/1458*r^42*s^70*z-1326373548780229212029578480358948297218278136107035633211537294819754/729*r^42*s^70-843236673272187298684774826567921950067547431554296791725991664194/81*r^42*s^69*z+4160345201678657451702290308610326329757388821602770347473226360548607/1458*r^42*s^69+9832677550872274525889627289127441476934624120613135118879343433237/486*r^42*s^68*z-6076917069987696260440644985974912607061190097887128943510566492887021/1458*r^42*s^68-8258456590273405331219803958100694187171560892652839968267856309551/243*r^42*s^67*z+4136759725601860611818466406355073423474129809336771884234777171986826/729*r^42*s^67+36678846098873989124370455130140700103179679588327116271600184496433/729*r^42*s^66*z-10503160213976636663301083232795857616293283425989077210299070911977669/1458*r^42*s^66-96249958080681755306970599665459776812735537941823557474491359772227/1458*r^42*s^65*z+6216911965891391609277491823828796993321643156685692853176021403962059/729*r^42*s^65+12375949219859959326406096587759400896677860807315721158430985439223/162*r^42*s^64*z-13723159354609832539112180792560141911575537400857972070951483694428967/1458*r^42*s^64-18593775074661636401893380022051405375152913684768603917172113262972/243*r^42*s^63*z+7057205466123935783362402607580450841112637788945006483648980217694184/729*r^42*s^63+91946566226769575676519684869853822211307300439310683178750832046151/1458*r^42*s^62*z-6759019226299860220386782259632507276982797856464388351757895487521204/729*r^42*s^62-52541456069964820786572259926015555288558355867958492200200512536697/1458*r^42*s^61*z+4014759819071793435179134805103573902836741981429251580347205442199437/486*r^42*s^61-409761434053966638875133146218127834018729305682939411984360324290/729*r^42*s^60*z-4985461458864746841079559072070671882773840368180913545626178865103482/729*r^42*s^60+28880470558506646916946919244350020470600685815129960641371463806257/729*r^42*s^59*z+3829430014805177558877905487575648117943383435187545137133038870740346/729*r^42*s^59-53292295545451553080799378967522690445831392320709346391677743114080/729*r^42*s^58*z-5450257733768852358833765485849792970898700785857598758102693080825679/1458*r^42*s^58+23013266184028290436991004296087483263997498108942510397970003171834/243*r^42*s^57*z+398725667986179415481646534331553848683252513555879873756587500432699/162*r^42*s^57-8236686119591105048290588659738706053939726237499639448894228852425/81*r^42*s^56*z-1092362901418511349981182954577312682412597073728815016482458447002797/729*r^42*s^56+46315922918388832932567214958932087226221253501701188796586916606773/486*r^42*s^55*z+1231388845651678271621397564927080855431846043578305262450026992865667/1458*r^42*s^55-58107851360982068136604088006504044776930469226831443331720505453223/729*r^42*s^54*z-107658941943207873462873028020778748135919506011385218192477030222442/243*r^42*s^54+29229487781351046184780767492239880249973791529725764209402077567487/486*r^42*s^53*z+319481045483564564348818294773877689614312206977352264311574406407213/1458*r^42*s^53-19996750110452809730861489048601226772931874149429673175981036447497/486*r^42*s^52*z-152729282311231560736861489532918636764816580266962992931264713941381/1458*r^42*s^52+6211354617749306425775496204000868067399379711720218836823975357240/243*r^42*s^51*z+73166537700283465164502248616904434610828973843427352866068082153627/1458*r^42*s^51-777678207249751603892821398912790223686958688127841900375322246869/54*r^42*s^50*z-36280556997601854381644904286222415237049586256694703117714328852315/1458*r^42*s^50+10685164540699515951395410121936629165141537019698133891496194476651/1458*r^42*s^49*z+1038205039953696401536613745063796665420141506860213593572432867659/81*r^42*s^49-4873170024038770256341450006021452985331076180061362482451797877469/1458*r^42*s^48*z-1614712781774684226191648576537098772918417730008211593384685140833/243*r^42*s^48+1964681353866259398753409093543995975316480299625892198894895375331/1458*r^42*s^47*z+2414468980591388685362984466745239476659122564070447626588090700190/729*r^42*s^47-113766972744668505529582007199059869313980533436583415900145611538/243*r^42*s^46*z-246890856364456456256334956220480089684446777416495351575378060699/162*r^42*s^46+96738940216786630721132987095668249632496505293198803789854453828/729*r^42*s^45*z+913310839871229531032855644459740555921990828498817532604146135575/1458*r^42*s^45-18978589552443666802041469658050806225930100315708430048934986449/729*r^42*s^44*z-323801941340159649332902200183192946050285151943712796525751874647/1458*r^42*s^44+98570330714764729038461637202184372818870474169617218453337240/243*r^42*s^43*z+46614897154879468367642765974071835424473418483591584246119696659/729*r^42*s^43+1223073273627570472625530551641557606767950232316830307280807125/486*r^42*s^42*z-6071586665118895207508611543992619309485638482308256028727073847/486*r^42*s^42-334768866474259638370996091161479301092249889537732823520915130/243*r^42*s^41*z-79641565132206090401953625868233562665387378230052063266287622/729*r^42*s^41+24945405338810121261162812242026473068750771180498813916155127/54*r^42*s^40*z+1118541177557605093842747697544348659953865445058719819385140329/729*r^42*s^40-49139022914751433716343958198665129656269937203606317208855201/486*r^42*s^39*z-648930744037121084705081306635887280358898759070768522168926440/729*r^42*s^39+5718424233154100479929006372413266625937824764795858268146978/729*r^42*s^38*z+169616089904978062935744910687307715830206029392596949820499397/486*r^42*s^38+3353467549710041921877265462362033643548570301380555572648354/729*r^42*s^37*z-78471816046231148219298079480609208523273985615271051316092777/729*r^42*s^37-1223273236049684967856179232487718246513329323987555174210495/486*r^42*s^36*z+19646176453808629710633223112720553672320521390105530203351999/729*r^42*s^36+481627086930887961267043163263399381861984461906585003841747/729*r^42*s^35*z-3925110997292049614807306321026885443632526863498923692656281/729*r^42*s^35-5123077164984995949588871216343468941522563098894707039289/81*r^42*s^34*z+572809884533107480961567396968436173375251537003412500940291/729*r^42*s^34-5079342395135751575172889365927827022054161648972565398317/162*r^42*s^33*z-38212109340259130461201480004850432759551548750831681862092/729*r^42*s^33+29950361175727582309435182649593926597950439999040995288743/1458*r^42*s^32*z-8890541409616680052045265894266124067537901628058113219807/729*r^42*s^32-5287248494379535699887366771596367383292344690491232545436/729*r^42*s^31*z+7955751803520184806032119254363530963255644692754016645443/1458*r^42*s^31+153529217082547737073928711733423305577882718961491036601/81*r^42*s^30*z-844732085319989967735029308495967627131463725240223073830/729*r^42*s^30-286157102800592924696082588007897053949562296860626063786/729*r^42*s^29*z+106717791978882604421347427194257061751123474350396486882/729*r^42*s^29+94735974774485154314400141771155369585908033238845051675/1458*r^42*s^28*z-4892651495696172747800129734042495496443708304804976379/1458*r^42*s^28-74521021377849343801447656627492706477105817665337821/9*r^42*s^27*z-2706376997681733661988758386391072954791475156824924364/729*r^42*s^27+505161059954786939900309995974427266438994538726385590/729*r^42*s^26*z+1687453583356990562566979999083558338694010570091463757/1458*r^42*s^26-1233082697360460173708320220288273870579607762449450/729*r^42*s^25*z-325374144304208113488262033013291694398387315391891223/1458*r^42*s^25-2976045371135793814492826271189957045856285652072290/243*r^42*s^24*z+23884502936490147363785225184383523347686757842524025/729*r^42*s^24+3954344636577313314260002954324079211475266076153339/1458*r^42*s^23*z-2827249728268309708199421187975361650893034670237066/729*r^42*s^23-564653259741720926556062452620032393893997382085091/1458*r^42*s^22*z+275410318342083116573662232402994701104894344429983/729*r^42*s^22+61446275724326094553044818009896155703738695129091/1458*r^42*s^21*z-7402069269548727682454958954987798069864631749089/243*r^42*s^21-5329750503012275890596348719677748586794108946907/1458*r^42*s^20*z+2957604426836864465083177266406495480080860497223/1458*r^42*s^20+373072527714513117983128972667302965069697846565/1458*r^42*s^19*z-161427768644849309892021225900253039439447723005/1458*r^42*s^19-1168778341769861962079161997593643556136778075/81*r^42*s^18*z+7131676296466116331396202621354148471990886723/1458*r^42*s^18+945747490174362966005662773145572502897094423/1458*r^42*s^17*z-125301260879845756549370710969687335310003181/729*r^42*s^17-3698748934590828626991676462754748911729015/162*r^42*s^16*z+2280738317355902378066712396065309807516815/486*r^42*s^16+148972723140425323406321236853977393003136/243*r^42*s^15*z-140701410357043905852930216005782028743885/1458*r^42*s^15-8827263298000891734079143425056942292080/729*r^42*s^14*z+1044559792405168721757625076470178672650/729*r^42*s^14+81220064668378312964529596887819317625/486*r^42*s^13*z-2345109463369741968546432894430594375/162*r^42*s^13-726199742069188241101620395841465625/486*r^42*s^12*z+4917182543016657699178813163471875/54*r^42*s^12+621434771041803528166439417637500/81*r^42*s^11*z-149817767486227028668761755459375/486*r^42*s^11-54487249708032696540372406250/3*r^42*s^10*z+3811827991647402627416140625/9*r^42*s^10+959985285637319411421875000/81*r^42*s^9*z-16533720947240628892578125/162*r^42*s^9-7947691291433405296185725326784337710/243*r^41*s^108+35218572361997024215846226042275702048361/1458*r^41*s^107-2900161717762689726692834002859924473641739/1458*r^41*s^106+10320500669643130820100543875196767347/729*r^41*s^105*z+4555508735499386695215046617314168882512591/81*r^41*s^105-252485243111699491715683016541940935491/729*r^41*s^104*z+38311283280838941088032131022383730980277553/243*r^41*s^104-50329638511482157252777811743226979100075/486*r^41*s^103*z-82167232592587565491606913888779381616287188017/1458*r^41*s^103+11152300257278793197106086383465294266893527/1458*r^41*s^102*z+2751888214213086519404375563135933124950191579733/1458*r^41*s^102-154484229925869871873986507259474563436098391/729*r^41*s^101*z-25599969945811160509461609590605549016180490145652/729*r^41*s^101+988698042354783751755348309731093516220283733/729*r^41*s^100*z+588398292524750344746778216686154679000775730855187/1458*r^41*s^100+126720424488157118799061040334932524908926664175/1458*r^41*s^99*z-3278030800620298874224098517364019999395875319208275/1458*r^41*s^99-4864202719632376891453128468994691004017998390367/1458*r^41*s^98*z-10868176181344567818191921473048987646740754416772165/729*r^41*s^98+47575359861105481046639466138979379941404972912287/729*r^41*s^97*z+256523150278894554668373318092672543310700722137842147/486*r^41*s^97-609406466281075566279531516372058827330452895764047/729*r^41*s^96*z-1746406932437953476631796539878963866769789906339316831/243*r^41*s^96+10271447847732452983756153667577579271611951692029301/1458*r^41*s^95*z+97284998550443912336811502128810039970811853304605790171/1458*r^41*s^95-41272304188981130771793982758708373737967416194622919/1458*r^41*s^94*z-112220143748927333136438684421880083525826691168679913323/243*r^41*s^94-304565835260433429286073099271465525537760656911852915/1458*r^41*s^93*z+63435259231870807724742202454755200977550597065614347103/27*r^41*s^93+2606841714464466718927440288304579643663481213593102501/486*r^41*s^92*z-5310724446679025526257274408513337066309129680050721584915/729*r^41*s^92-44337353846909214949843556640446794680285854929327652147/729*r^41*s^91*z-1777689678037446460708539676639179944434915115634163558028/243*r^41*s^91+118842317189035127514830051340483667157880000225052036891/243*r^41*s^90*z+217086309160666447744679311938502117083010321634011895255713/729*r^41*s^90-2218704394663978042781855302353988154348371166173943088146/729*r^41*s^89*z-1870823305859479619563067157996760201223171943322707816915989/729*r^41*s^89+21573356460604671499315920672349651483962545039344062468217/1458*r^41*s^88*z+11239653362515872177634756775666881815479825882309690417413984/729*r^41*s^88-38468133266972912430547949122360511824081894828730862997487/729*r^41*s^87*z-2000829003450672974067124595531380664325156177084702990944843/27*r^41*s^87+138531403067448314426572195384584356081476038934533872704595/1458*r^41*s^86*z+216284994477358958929998153482628808326234735533012300466359264/729*r^41*s^86+571458847117206055177129902563481665967745646847005351864471/1458*r^41*s^85*z-53683662826498781797335997950682761165626794502839629319146389/54*r^41*s^85-7421851231611604573901142320200178433647419563403653351287111/1458*r^41*s^84*z+3942696932086472229057548961743530524751757401792890676844762257/1458*r^41*s^84+7785202134320661133701806133330621792995505110833462140976520/243*r^41*s^83*z-7676012235837608190697653444615181385164849582999115179214238707/1458*r^41*s^83-222169846349669674070310397813824905591950093694614024565562229/1458*r^41*s^82*z+64144140114998682528839945363445838985975500816950880907561542/27*r^41*s^82+146127411686057161351349516472591634847751774947667147414131423/243*r^41*s^81*z+19174041402773262543457732981544332970481129733974298634418896705/486*r^41*s^81-1485993489347381341461870064927860701274273704222446623906226531/729*r^41*s^80*z-6653216261486028821677689579746029534979637768285504932463378569/27*r^41*s^80+8775252628509445400821393674173825824950542436632613140742044671/1458*r^41*s^79*z+736946785409505089364872041370661556095218014697137171097266775617/729*r^41*s^79-11310727484116095174247979568552925097690627876835777080186319712/729*r^41*s^78*z-4943556989816221053137372119229885901588145032944127293596467505879/1458*r^41*s^78+16814062496662566877782457246547815013314404863430388298881138555/486*r^41*s^77*z+4816488937179018517945560286406386700079790659285466907901348698765/486*r^41*s^77-94466833515337668543502651953906577671896770035816817517757864145/1458*r^41*s^76*z-6307762229755196101997835777972282488608681488771191696306571591314/243*r^41*s^76+68111231648091000633991206782327889820427911238039789124718897712/729*r^41*s^75*z+45079186922867053557298134372793375710819996130611007684566565781311/729*r^41*s^75-98900689527664961718796756498991875266139198598399749382840325209/1458*r^41*s^74*z-65690156762733399878594499259789602660800347114679664875483802952315/486*r^41*s^74-71851294488377867688127725498143535521241193854739386828843504097/486*r^41*s^73*z+66246780392728543506743727808427533354229654134304913849050497446415/243*r^41*s^73+1202119631171609658500185543611947821377620815257105774822389128105/1458*r^41*s^72*z-742532663367799930655544170623495899712137391764592311033623216356645/1458*r^41*s^72-1165583330361917312164959036118598271342013694168836775526566386493/486*r^41*s^71*z+1288033591604635265903607660661106054494531711952909335642900974001655/1458*r^41*s^71+7910049811757381446151491069669963764713443822739277155293378497637/1458*r^41*s^70*z-692764223393405106666280585305913772322350682216803454173846186827147/486*r^41*s^70-2527685194029384905429820326113956885891807054313069826182790826236/243*r^41*s^69*z+3122901257817649415654810665855837281502316123946407583591617038640323/1458*r^41*s^69+8474431680229892166034167539226915891515114416514412432705327458753/486*r^41*s^68*z-4373158179768116706696413663988062276493723129383467932390939718945565/1458*r^41*s^68-2094130417196151460899142162684060434062058400394351095494849581645/81*r^41*s^67*z+951538449260836983955236213024473149486041496919433375906395634377377/243*r^41*s^67+49452088920239207775927249607116637823294994410458287006437361654211/1458*r^41*s^66*z-6949202916741765761422282416838855969726195854894538094561572740346457/1458*r^41*s^66-56785778868791898189802519584172192587219642626175522207678206418257/1458*r^41*s^65*z+1314099253926331305083775329631364098791187187539779790928256926277006/243*r^41*s^65+3074361834073425396167038227904471359789868257385379028045487052687/81*r^41*s^64*z-4167564418020735504612378240666349072364274398000073371585451267647150/729*r^41*s^64-2327081058696447463092831575900389243759533853294600958712860497130/81*r^41*s^63*z+8204048495583662501268312792463471869471238509078898757102497714201169/1458*r^41*s^63+15984428657172970950572270316182180063862585431826841019252065012115/1458*r^41*s^62*z-3755679306847135753932221614227287893122926354850737640130190909736781/729*r^41*s^62+3193333906249417354410579456296242621669060693788224019788767190206/243*r^41*s^61*z+709966484315632747520317462739849139742115533466547941163982634655901/162*r^41*s^61-28580298932196198536607563435697790503258318089617838660023890899629/729*r^41*s^60*z-2521798845844643263620428746499409560270530153919568897263373500753098/729*r^41*s^60+3344568742733678675561364034904882622337498451476512780100488110213/54*r^41*s^59*z+1844511006351196591841565745586187377384090332418278512127744766501365/729*r^41*s^59-37346137373897206591802149390018809407092507658451315971990014390279/486*r^41*s^58*z-832520904972797644111236099578507976593333046555153527158025724908495/486*r^41*s^58+119037692580611223888775139008671145407855143672436933135838189422431/1458*r^41*s^57*z+782391890160098584111342347502751865403204810204273645512143008832218/729*r^41*s^57-55974671766890524190255325183304773694905421707067819663593886061624/729*r^41*s^56*z-454460768164264820513301336030577035283534158005516003904918201559081/729*r^41*s^56+5258250049908642803610657844057480077338996251615200533843329286099/81*r^41*s^55*z+164170320226216672320541099507363668701424622616288227884780979267373/486*r^41*s^55-36248549085184636027950060511098139045101809621926675239928377777770/729*r^41*s^54*z-126240356381464676462818951013366639775475818500682191648297895811258/729*r^41*s^54+50483268273070439289353997239842773519831649238656574151103156285439/1458*r^41*s^53*z+125605381818087445637939174866652591418014756814134597907244679235811/1458*r^41*s^53-31977464629484667491397742443232242860942339543546052278440708474235/1458*r^41*s^52*z-31385821796737416780136428072409250157853703732661980669371620012779/729*r^41*s^52+18390240536319394171026239304347409276304144309665334813787989719577/1458*r^41*s^51*z+32402931629668101661681625445539604298931294147926043023829914131433/1458*r^41*s^51-4779180515347248172106017961326050272401373294991333789402942630460/729*r^41*s^50*z-8629635023196839423983341353706837448544249124403744507732250200757/729*r^41*s^50+2226411103177391304815898338207439593278686128733535566090971672216/729*r^41*s^49*z+9184043829413177816743828141246315509592596166057175104382670832699/1458*r^41*s^49-305442485076369845467974864610745150468378823219389759833383775334/243*r^41*s^48*z-4673821960675269410257940513416715403372327886934107718271920432933/1458*r^41*s^48+324384767733567577962056404938166169934221487134187723556275270556/729*r^41*s^47*z+1094282562705470032639904341995893337814359760557455007342070111079/729*r^41*s^47-93166318456512731405461052035386233271653769733102516271942912815/729*r^41*s^46*z-912461827980863529228818945511392837859196483229964247189482470441/1458*r^41*s^46+12068553326348929731626454252491178234303576585826341424706141641/486*r^41*s^45*z+163070645139128415290199272683976265138849010251750461814641508392/729*r^41*s^45+150283142554148689437889180447493298380578190763255044242231531/729*r^41*s^44*z-46538952387176259529141811545664535645263557054692997042960103681/729*r^41*s^44-1409363185162803101114590063949152391449297575305432463693906719/486*r^41*s^43*z+8332331726302425075003394477917334326095921959271530736664090838/729*r^41*s^43+2285034254542701698960990262575112700286774750768942128518743125/1458*r^41*s^42*z+1660137154723426766316797468854660585814490546858866258205005579/1458*r^41*s^42-772763719941026797760306360651836697666592395710557051766843879/1458*r^41*s^41*z-3178562533093509151390756502097789896483909845342680886011742165/1458*r^41*s^41+28405259770158473738282209448143154544056870843975487745535840/243*r^41*s^40*z+1753407647810046331622513072738730353294378395967652521424587465/1458*r^41*s^40-12653965762600047256627066099459312013835104302085945061560849/1458*r^41*s^39*z-344291090644420857353740441764641559011035542921192845342667329/729*r^41*s^39-8307169822640203091424482728612067906395907300780350942482785/1458*r^41*s^38*z+107916158572460736253279726199630559142676118270297337974409615/729*r^41*s^38+2193588272589432852178360473204526514888541287491788818746352/729*r^41*s^37*z-2046527534973904679456271002788991778000070514103471827015917/54*r^41*s^37-520350332404530507111969401195904280243707637689861486096884/729*r^41*s^36*z+5662409297645035866222050090447946264736540549611321977537978/729*r^41*s^36+2026011793797950325886937908754929130282579773816803195077/243*r^41*s^35*z-848944049605659843022400936169268227479527596192085573123795/729*r^41*s^35+108134518203889966220633584724575538664364761182056315041379/1458*r^41*s^34*z+116242554424564008367833615280434384364805360754448099274311/1458*r^41*s^34-19200338857202491813918146628600141773493068541366147230503/486*r^41*s^33*z+27905137623806958764060868457890534636464128157161296245923/1458*r^41*s^33+9863257764627951378650629471615208178196533560409707543029/729*r^41*s^32*z-6373764630669370850489179297238166232490942509921638710702/729*r^41*s^32-1729869161998641201219080340064060629783711289863300973943/486*r^41*s^31*z+1364393184136119846570121618979426399370841050374957732779/729*r^41*s^31+182920700909919747953113671008355029962975514477885776507/243*r^41*s^30*z-36383021464880836731695302971321980623538473398254252579/162*r^41*s^30-20753687917678844909342731338620186819488095586327283269/162*r^41*s^29*z-4555097531488196584703580273273023636404869269502761239/1458*r^41*s^29+24514879777836420208692407185092683413019554744884506221/1458*r^41*s^28*z+13444370770795542935312079840587526381454821603879374855/1458*r^41*s^28-348339389975430973375141188370650990834949068657941347/243*r^41*s^27*z-1983770223526604805538645337793127804206369084077203015/729*r^41*s^27-9272499615761640316144742701848337661959982263605491/1458*r^41*s^26*z+778614061672976151915828209022550173746312576035225711/1458*r^41*s^26+823742624336507461503827615256201681923140302945253/27*r^41*s^25*z-39558716296335029337297361803490428509170233537272477/486*r^41*s^25-5077457471307537912487514494228395110895736973955203/729*r^41*s^24*z+7365568686611127871074784193326070848754013804140206/729*r^41*s^24+1523675807910939395432479683327888266823284249917615/1458*r^41*s^23*z-168390754505230930131146306900663328725551427268637/162*r^41*s^23-87835276273848591527881853479168942023120489917348/729*r^41*s^22*z+21643107689086759962827048749901862701738808667210/243*r^41*s^22+8124961479582019128899033390830692205975044253160/729*r^41*s^21*z-4623799123080701182052123752130505209403806376344/729*r^41*s^21-1221045439002464145195417490014610085180652634013/1458*r^41*s^20*z+543398708990556810482332126661015564236459535329/1458*r^41*s^20+37227434720898647700351803820562718409801264692/729*r^41*s^19*z-26045052833757755081706422460607534823990398573/1458*r^41*s^19-608335858731196932058090242806321247231471482/243*r^41*s^18*z+501018303506136684075838858057029573887549675/729*r^41*s^18+70774698068698616011045274135418460347857516/729*r^41*s^17*z-15147160610692704207005885719458884669275054/729*r^41*s^17-706980632062376235425416697741706284210473/243*r^41*s^16*z+699900132417306106432321207816980312032929/1458*r^41*s^16+95095942372777292294133540163503916594135/1458*r^41*s^15*z-5953580158391749252706037813546122308895/729*r^41*s^15-84698857838786454028528336217654343025/81*r^41*s^14*z+141801229580302736268532400004955367125/1458*r^41*s^14+303401413233550952363512140546297500/27*r^41*s^13*z-122161721446669699664907389819284375/162*r^41*s^13-35624261022546502632658436346859375/486*r^41*s^12*z+1655476706218716151046343656528125/486*r^41*s^12+6614496553568913728987708996875/27*r^41*s^11*z-3600625766146177159395267484375/486*r^41*s^11-23930283562121547548180031250/81*r^41*s^10*z+275016187617800740619921875/54*r^41*s^10+6818652229632243150390625/162*r^41*s^9*z-143396309428116409667056315021685928311/486*r^40*s^108+23412349728435191532039108594848338289737/486*r^40*s^107-487556757698661981587142173162388328853212/243*r^40*s^106+4372012928212543078622231284579881160/729*r^40*s^105*z-6080904612893116958145994152759391367782151/729*r^40*s^105+3561052840494149738371754329545983537803/1458*r^40*s^104*z+2405184539295963761355346497950555915093902172/729*r^40*s^104-22763293488697814509530261940959599053948/81*r^40*s^103*z-94332865355231113972918798951400110631724507257/729*r^40*s^103+2561114926683860816043377118307232264275804/243*r^40*s^102*z+3980173363486746768398721271182741310172187509357/1458*r^40*s^102-69379975995452726702759468481579064504689850/729*r^40*s^101*z-8310646959989420481792604421344154434710921741215/243*r^40*s^101-4194394232756842511070111804471512625621142124/729*r^40*s^100*z+131862612967449521619993043823735889811523485538965/729*r^40*s^100+790533918376159890048878888513044381199517316/3*r^40*s^99*z+187557071095852980003612361966129644355126402383533/81*r^40*s^99-4255998293844229987832496514362890264359690678637/729*r^40*s^98*z-51773611093827219357535511241165966605846720553153907/729*r^40*s^98+6661794054419629088390967884057533629464645856844/81*r^40*s^97*z+1453886760675010595464151913932418070338800204969058673/1458*r^40*s^97-178164526507106131633044793294524137618454653298308/243*r^40*s^96*z-4694531983141886895904739798547197019444104841828860513/486*r^40*s^96+209049225719595147694844356979208749079650447598305/81*r^40*s^95*z+100875883668709930097522803034672966181797627165006762909/1458*r^40*s^95+27961187367193521824434596656485757097094190703850969/729*r^40*s^94*z-86005385564390497226659628162644987488957258511899991166/243*r^40*s^94-1262166552505983868294675652031649152951583146152850611/1458*r^40*s^93*z+51644447860317650810338513102804250562435201797789862487/54*r^40*s^93+14604946283582800579533275781149518776332971341018122543/1458*r^40*s^92*z+5420077827254013801258448083682585745455785477056179968115/1458*r^40*s^92-121565662472568162670550756896723265657006323250021529085/1458*r^40*s^91*z-52920186527308343332537034563277935689919178336186799027044/729*r^40*s^91+780214532301180739870033974251455821042896061318840758059/1458*r^40*s^90*z+292281568989852152583576429565626922707342620322030000367213/486*r^40*s^90-1924726724119087206622320999445387095807209716333647122029/729*r^40*s^89*z-2656920840003081585444374026301699909433385292417169157907642/729*r^40*s^89+4410565764448833207113466587420284120122108028770336724267/486*r^40*s^88*z+13022631296242166411232664690265604971792563004701215862099375/729*r^40*s^88-267324838442199301448575355464372620851004193435709840323/27*r^40*s^87*z-106373867346351022675577821828395104566308060369684647808619697/1458*r^40*s^87-104514237905858686647730008461356454649705337378103598385123/729*r^40*s^86*z+360950964468416269917873347112149305861322075889336727747973243/1458*r^40*s^86+117392814402280730522567965492835726493524708398528087702469/81*r^40*s^85*z-971883326842889392883716464673111017964048497088119320660098591/1458*r^40*s^85-6462976955197384204979841531129298269538756764927699601693418/729*r^40*s^84*z+94700058219509908201869763134203671828195239766970273768936048/81*r^40*s^84+30913889737616311923012853040338228317239483497370661104634152/729*r^40*s^83*z+438250976995713040915182671659979658533686384040096557836634294/729*r^40*s^83-247728563907965270773468707416364621149546801769102052389595169/1458*r^40*s^82*z-2718308204174719648284742792476864611133298494455396814634997771/162*r^40*s^82+142353013271795696639596079555016693678333535914373602120686593/243*r^40*s^81*z+136731856851480611085685065741363458642344670860969237352747072603/1458*r^40*s^81-426471137628487429281703190888650377899559860872731374390991515/243*r^40*s^80*z-277043236342124378798143018497347849430440136321822534871534956109/729*r^40*s^80+3323617748603811265617414717455173091811386549454922356801365837/729*r^40*s^79*z+1879964054905657390754086212204340838018201743871631381023508113725/1458*r^40*s^79-4906839601955772300975833677272768650712780215799171165114184321/486*r^40*s^78*z-5609377031521847073424506042438513457312185061250492343180206812819/1458*r^40*s^78+26438519889085831238903532944406134268498778527114746801365037653/1458*r^40*s^77*z+15061987843894258766247303360634410129885065944619953732604262007331/1458*r^40*s^77-16166893723819213537905614048812005761244493514414231860823995702/729*r^40*s^76*z-36863041287625896537790529049148517602308747533524201490819345526527/1458*r^40*s^76-843131302351846791466949787121253328819568980988037214084432259/486*r^40*s^75*z+82874918106113559268906009968275468849430349588139694979633359562897/1458*r^40*s^75+83538687883836836357221406171793893232269920075040233251501922049/729*r^40*s^74*z-86009234188118326189899196051423933853694947705603010182632822677275/729*r^40*s^74-640911421661689872833689226626300985588762196089407735505485053331/1458*r^40*s^73*z+165386436957911791357036332277428848259116286527752837623369317206339/729*r^40*s^73+860068053534087951851691882584589410968673667397337489801369820649/729*r^40*s^72*z-590620172988451713396971746163771661307031379250190285985098954854079/1458*r^40*s^72-421589674844535068444412732824849451300914413108655672156854328431/162*r^40*s^71*z+326958190292534924249920661172383073323846957743782121728834766154693/486*r^40*s^71+1204591854607445432438845968410741648696369021393592148466541089144/243*r^40*s^70*z-252794021217178406783112681819354143923074612971832668231356510933627/243*r^40*s^70-12119401763295615953911249159983245303611591768400961853881406185937/1458*r^40*s^69*z+2185331558458256089184597195684955291331394051092105258008903487995713/1458*r^40*s^69+8994190043642520469855988207430636445826979507536999125283119435538/729*r^40*s^68*z-2934691423003991829386597463208337383158103856920430232157244640789727/1458*r^40*s^68-23517328282030208567290553629657127869021918793392823689583801540801/1458*r^40*s^67*z+1836750353994582755853517391190582905580938031160289230442553508955416/729*r^40*s^67+26566292191862772132212671191732025386104462306123679267754438231465/1458*r^40*s^66*z-4285329363416762268133892384547911871435634791176251228951786359535657/1458*r^40*s^66-4103328918908917748279205789263505554585492883361791973764424928662/243*r^40*s^65*z+2328368042232692666081308628077104273364194835759259730303251560577450/729*r^40*s^65+15655228381817839731548686230563008873201701182023610079490863555715/1458*r^40*s^64*z-4710598398798411665710300745724294604069109293047018235680749703595133/1458*r^40*s^64+5252866999901243717790584766095613738400146458114349241565792039/9*r^40*s^63*z+4431723322692109581474719607160482770434917166012581913971987978760703/1458*r^40*s^63-11623228057685395139578728773263666508501191765559977590305541849880/729*r^40*s^62*z-645561549833143144608905905259498255935357425951103171229404038818219/243*r^40*s^62+15931658968115908042662381537072552151698241252480182618844957643191/486*r^40*s^61*z+58168668807130646099203137372412503915128738707340999101997976231893/27*r^40*s^61-69649898277198824649311758902582177184934618100854579177935125427343/1458*r^40*s^60*z-2360571765066777140979121375442676019989888306338764913632968794646721/1458*r^40*s^60+42189939809839707014676347412095625691179589715873598833656773015239/729*r^40*s^59*z+273745381421734684657846331825192877186090985678802416276166646698495/243*r^40*s^59-89400740743076538129385603265323016556222540668775547254249877469915/1458*r^40*s^58*z-529092381244143083797720664769997551025296087586398886896293201082049/729*r^40*s^58+42345730700659875497144838170860094837964828230386337448523146714376/729*r^40*s^57*z+316376667036425213698890974791975911484627366787976884582852704713593/729*r^40*s^57-12088438958226696292325573296443799524175601492545154564257647884677/243*r^40*s^56*z-353625210296132516868076218413740201865981744476569500089119172207757/1458*r^40*s^56+56466602486939774441952612344791036071260838426632061081449820593801/1458*r^40*s^55*z+187506698078956627469091370405984266017793112250317726959928410250931/1458*r^40*s^55-40051957242109656151558973291416379499388288321934702557208089737455/1458*r^40*s^54*z-48407604779979494220020348132112930647648006852620320637363441522310/729*r^40*s^54+4313047149755769461245140563430406178155880165535985136646555068222/243*r^40*s^53*z+310671519308563470621663129923234434912343986451277189932904571511/9*r^40*s^53-7596914253592799988876955978478238508526090932122172610351144457209/729*r^40*s^52*z-4497842738995662711881457215327002683320301790485189430951093146595/243*r^40*s^52+298715701746122886624501161427886509557241077105089543412193837371/54*r^40*s^51*z+14855342990408537759916748173519552066938808205414157475716779577369/1458*r^40*s^51-1918435121629379657484116820082533851057694114892221239244939057613/729*r^40*s^50*z-2706673565249252333761253261165977740914794372673754365262832934471/486*r^40*s^50+1611135567384831235960517466695689307767712440708458334262076129635/1458*r^40*s^49*z+4224805928751117755131483033961305960183445157121687202971990699303/1458*r^40*s^49-96742095746328076198588590876480056895329976063264166923413898995/243*r^40*s^48*z-671799089374360718260455364727880099408143236874680575912611084465/486*r^40*s^48+84233546732695260495816359588076602566122294220830182605094881691/729*r^40*s^47*z+426282523929422137282942453843002693763613710446472040468981392253/729*r^40*s^47-1782141435503056664662895346129300638673206062545616439356605577/81*r^40*s^46*z-306795600271723794543593958020324609733055638449899882516340889173/1458*r^40*s^46-1363339001625033225576796988332392265367448361427002988558807831/1458*r^40*s^45*z+86214096347937198430134305360630770523268911156779268700076176905/1458*r^40*s^45+1546612853672984370407950532825606274710667746425052601206595625/486*r^40*s^44*z-13446008583080919734094420832023349495664344561520537994781704121/1458*r^40*s^44-1237154683105615943323339280437241064250614134963415164570245028/729*r^40*s^43*z-1155472143593835405672586362921242548655856974743077696796439381/486*r^40*s^43+845225907667592056972130658992405359932106821594702287612569631/1458*r^40*s^42*z+2078290423739399156192650517817625187422489058951759823355021307/729*r^40*s^42-189379518231866695334141957861464226645299960583368366328821073/1458*r^40*s^41*z-369301764671987085164279984252895033974976702510838786804678610/243*r^40*s^41+1626382388160276427554621785344717157341284115752900001863445/162*r^40*s^40*z+437247402673931650622444842812353459432630573542217987998543642/729*r^40*s^40+4508631909997136034508884892181012589580443434815817393571154/729*r^40*s^39*z-46474499462946699617034094758452410027852829221268520055086749/243*r^40*s^39-2313366770296921050571071732809793956789326661565080376262568/729*r^40*s^38*z+36512347727118995945998236119762930598046512201294776041263611/729*r^40*s^38+148662614861631566908278162661046097034594453816771046140492/243*r^40*s^37*z-15355501209814332041825864211755484640828535492809743222469841/1458*r^40*s^37+85625980083066066047019631120300292643856055852640044404124/729*r^40*s^36*z+1183430274888533990607455639157717641917680660556645183676683/729*r^40*s^36-7944816103361274824922398680479923726849118450646981031755/54*r^40*s^35*z-167585802205452917272968376748818300155904489377483434458805/1458*r^40*s^35+33942660450642090326556609075209202442063483119436853208775/486*r^40*s^34*z-20216597603205295709560373625999327730692646823136598318940/729*r^40*s^34-11423049393170421911168289692686027721020498231979996631353/486*r^40*s^33*z+6303800302958692921445475485563966642620544300007477719231/486*r^40*s^33+1517520691804211240817791117999593253730841411532251041079/243*r^40*s^32*z-2023758765634915072144421425265695319560613710273463035540/729*r^40*s^32-983768187831253368477817776612250579888981439969122747757/729*r^40*s^31*z+440594020308872359747405166507526937461981790189330525057/1458*r^40*s^31+114679948451343342315110304504798097695580262520523571575/486*r^40*s^30*z+35573565041011032400980105277759078887563656433142766027/1458*r^40*s^30-15475063245490672847254962021289573720168938280418839061/486*r^40*s^29*z-376431703636502774433095331774990732308897887934147125/18*r^40*s^29+668600549718046398200904492463218346767620367111989147/243*r^40*s^28*z+4340255869169772230835698474036069413807764096090361993/729*r^40*s^28+53985163296358570198719829952650363267499618831232925/1458*r^40*s^27*z-578812616877467275079343518550396285563686326102695465/486*r^40*s^27-51715754264233969280285493467515074365989040892030647/729*r^40*s^26*z+137259871859229726383179727633835089796971381904010132/729*r^40*s^26+1349241852188182256418153882953351220091745775180698/81*r^40*s^25*z-5945250037311530660196252299233806095260706796554131/243*r^40*s^25-3819421253566071445592479615074461608701457549096903/1458*r^40*s^24*z+644541004524575036916538642200565742580731417190122/243*r^40*s^24+232643846667648113355637853009857987857921534702487/729*r^40*s^23*z-39025865382942001300051745547785305355334783809381/162*r^40*s^23-15253663944748756635090017203300758487898805824407/486*r^40*s^22*z+1481398958525267820064099985674206647969252248336/81*r^40*s^22+3678314458124478190960544976056978525259674446339/1458*r^40*s^21*z-1680796471479466722651674004434021993830023309421/1458*r^40*s^21-120764659111427263826859514674449754073908706519/729*r^40*s^20*z+29008031134221225999553565258145323146775063297/486*r^40*s^20+12848524533915178764614474616387772685844819197/1458*r^40*s^19*z-1823276542090010856697301423707711654979038271/729*r^40*s^19-545655707896054051276164979166878705016728933/1458*r^40*s^18*z+121279511409258598442449310346698417568549571/1458*r^40*s^18+1006131325052527175249883332499163356150920/81*r^40*s^17*z-520273320697518858295802736968080704368618/243*r^40*s^17-456216717248716236807941692479248568132959/1458*r^40*s^16*z+6685094007775841159849041756241873498659/162*r^40*s^16+155173088126408888479059020796323674660/27*r^40*s^15*z-138508262926667714956904418181719123140/243*r^40*s^15-17672919528076061454454189362929369500/243*r^40*s^14*z+7744293734458640017090277626724409875/1458*r^40*s^14+94417950794244385080403914048596875/162*r^40*s^13*z-2478951540720563515332443614953125/81*r^40*s^13-417293867013750086881108371540625/162*r^40*s^12*z+15424504605535239717785703859375/162*r^40*s^12+259318387430511252458712453125/54*r^40*s^11*z-30316248508576762041344125000/243*r^40*s^11-97209761097531150848828125/54*r^40*s^10*z+1688148338074456701953125/54*r^40*s^10-93224561838243863292440395960547514163/162*r^39*s^108+67115372969329059660442769408283653538677/1458*r^39*s^107+608047643293903514884825637317172502999961/1458*r^39*s^106-2374041640229508961391112343460428076/81*r^39*s^105*z-12603323792251752623725605852588110744538025/81*r^39*s^105+1663384824283986931192404488297743751717/243*r^39*s^104*z+5340612596106518617767112545239509471904785195/729*r^39*s^104-280262803209045357172459118960186770147549/729*r^39*s^103*z-28899969576956923061879315543364620128062620303/162*r^39*s^103+1170900603987018299857958611414340318352383/243*r^39*s^102*z+3570855789216362887489810250752082554465775924345/1458*r^39*s^102+471481673524712351925604665784599020674999771/1458*r^39*s^101*z-16288934084843526451375845878329757880099015805837/1458*r^39*s^101-4320546817738746740593724797503783693160001426/243*r^39*s^100*z-439034549638711292092684820552122793132367950507341/1458*r^39*s^100+328980562502578441245040179608235397333609606127/729*r^39*s^99*z+12394550893960186273144932290612991898628630798132635/1458*r^39*s^99-3423698839646379303383584266996149525638815075683/486*r^39*s^98*z-20065494109316506027818371064598973864443741492289305/162*r^39*s^98+16096025318906173404134706844270933282327920905542/243*r^39*s^97*z+304838714489573379637456583794071448809832741930242398/243*r^39*s^97-125214912381454717547170425406606461965835023063983/729*r^39*s^96*z-6764050758111893200956074709163912166123658247648085953/729*r^39*s^96-4360091568077855479156958622849685264991345623008107/729*r^39*s^95*z+68496975550083405316262630855232761429872858993403354075/1458*r^39*s^95+182987924333346445741441904504840240847878362500510965/1458*r^39*s^94*z-67786823875372067959773530583919639485902583385122296180/729*r^39*s^94-13426843919856956084877577703943443853758258411554511/9*r^39*s^93*z-1588688061746905197245587157669586677501359193853346096507/1458*r^39*s^93+18778790476132541264161718757499633585866483494637059155/1458*r^39*s^92*z+23211114682234585041067100696837758373022423041114184598051/1458*r^39*s^92-2299117715976714690436373546136350990174685443284278868/27*r^39*s^91*z-31362447432035106000987647163099909400625586045479816340809/243*r^39*s^91+616624373481206017583336672169039563544905623542493852109/1458*r^39*s^90*z+577567528893930094875711548945263922734983442382561213275484/729*r^39*s^90-980105132160374762826020692170980403676123133124943646803/729*r^39*s^89*z-2889840260182762584715178271168069547333691938631969964269558/729*r^39*s^89-168223425952511302423505991687228148273066445316556111687/486*r^39*s^88*z+24054400465401423306833389212722531095844693835718150731735359/1458*r^39*s^88+61747523417473300496308118778128886427406107174479667271039/1458*r^39*s^87*z-41133694174338500063816225867290379544484391896567919924819854/729*r^39*s^87-273065165686911637545566140540050248258326477637789336413453/729*r^39*s^86*z+215705865809102592869639765065005831912522690035681406640710659/1458*r^39*s^86+1645763887726346520444982011826975398955168397237817611653601/729*r^39*s^85*z-51010382934446838216391402992894070102941847960278759864721286/243*r^39*s^85-1765954429895681111374964168544804666840084717129811391456503/162*r^39*s^84*z-837192372309183678018929197346725745354265736547165121084516757/1458*r^39*s^84+1198504862041619431620268140752920329473458492453727124079537/27*r^39*s^83*z+511999518271420879412701930446131243313708618192254031720247594/81*r^39*s^83-226804479243556299409341825153047363771451601835208838519712321/1458*r^39*s^82*z-24087353948802716982653771880455774398160927371735310476335822818/729*r^39*s^82+229208360924739086939511522749896995350743349608852077902922521/486*r^39*s^81*z+194545008963547091310551156096299033183755266837484459287760187955/1458*r^39*s^81-894643063302488034144985919034484681464967079739271361551504013/729*r^39*s^80*z-670011206019417964692536933141302709295023506848437894330993402371/1458*r^39*s^80+646587155345208588140843104750745205510982909728383498127267865/243*r^39*s^79*z+113593026266520378991359015384868296036507798987222360582873303197/81*r^39*s^79-6399029393753916805099889978745059775057148881698233827205448209/1458*r^39*s^78*z-1878556189031581879516645255641272200986774704357029934065989001229/486*r^39*s^78+2502386092507548363160479161029602046759112452099066061417790952/729*r^39*s^77*z+14184486616367785428834113781423668801194492785885166875622853414279/1458*r^39*s^77+2520992167922136442359473719898144063161657558538959907823670753/243*r^39*s^76*z-32825696869673898353494115594461630643179280349163994409083522906483/1458*r^39*s^76-91443320252928298899247768969318144075752483830385829707376828211/1458*r^39*s^75*z+70165116952724617782388820074945442905938326065527137271796154504611/1458*r^39*s^75+50095541173463066580459613621220494938184717854863625264553465589/243*r^39*s^74*z-69479590180161458691466882896765985122829034320455671882951819966218/729*r^39*s^74-771641344268280966191288433040379942099719684886494655756972864557/1458*r^39*s^73*z+127768299233166859314779610050074654954770512299127936541585671662519/729*r^39*s^73+279863507247107275415173417920491670774914984244834108277715803660/243*r^39*s^72*z-436992054491381096803565365478721709823422295225264307907250832009743/1458*r^39*s^72-3191642575395300289670085160081769441289094469812251267863046310405/1458*r^39*s^71*z+231883987004931572884502763248591605868130094017020728408799672318015/486*r^39*s^71+5358168281906244061479663962811173486194728497427963031318759616623/1458*r^39*s^70*z-1031542958495420990055867065168688801765928813890254149094476334982469/1458*r^39*s^70-7946049419873098712905983123207997232398223814834811886177213475845/1458*r^39*s^69*z+712643318828298936343579114940016330304672855622758619619387070777592/729*r^39*s^69+5145595546234254507546332911474760978845107485446257154833739827463/729*r^39*s^68*z-917551719555629359004071026873692916850502950043552161718562014465249/729*r^39*s^68-3756299686117572850311651081199680436454683605093941733368320352245/486*r^39*s^67*z+1100644061307947780828143260182016817013478512862061722828400665700475/729*r^39*s^67+4745258250081024103336554743441459671150109061538972287433313102597/729*r^39*s^66*z-819672401345514400590521033085713292656854257933640661985855913960649/486*r^39*s^66-3751234723754275861038316185654022047338428581240630664280092994161/1458*r^39*s^65*z+1278185593786699092354208096442493491721820111034060107574853084356818/729*r^39*s^65-6389761236330195756589146059915341188580343471706848618891165300779/1458*r^39*s^64*z-91519467538118928106228557155208970163876727913566119981463013834267/54*r^39*s^64+2238815955597925440014426212858854137169674656315013115991809345547/162*r^39*s^63*z+2218459193272480959887226081045402542764535847566765421288125159572193/1458*r^39*s^63-11818710906330644897903137615552702919611499396202348625628049237425/486*r^39*s^62*z-923834011736251063874156858730922091737215830046186310228151731225619/729*r^39*s^62+16471757876832410144487990763269513431539844455641886655949135912337/486*r^39*s^61*z+79216873303415384785546977443155291582284404636747746315854334438177/81*r^39*s^61-59179229756859446472025723332743821240032035686371222471674260306721/1458*r^39*s^60*z-509429724326095137492208348079876665621033057344164110013075850924580/729*r^39*s^60+62873467542458277416552986263213866609044570506659685792033289503305/1458*r^39*s^59*z+337136614958753319248311984676119065893270585091402878138985912172702/729*r^39*s^59-60172585986354927728995694555394313714450393813809810504944703783479/1458*r^39*s^58*z-207221284245890953254756188679263190992988490186138790166977866694737/729*r^39*s^58+52287924816273909374315247705515957154129556357397814092973169128107/1458*r^39*s^57*z+119205094512915120424675128043856779131347931330898146916105977663614/729*r^39*s^57-20708173002276571585331704053562466087146257378754630333130393920675/729*r^39*s^56*z-43474319967369439181978055472991153963931558903747694741450906143521/486*r^39*s^56+14970464800700362472870980733167494219475218278799710953426593793232/729*r^39*s^55*z+11614814032314396808422446043353452861072490501673438949414602178478/243*r^39*s^55-9869451792160314202046016381065484622503937556725888402344787788797/729*r^39*s^54*z-18791359857907878854461195811732547922683618752831149905439288574489/729*r^39*s^54+11832424042798648887913750967552429829339752376864628026605706075289/1458*r^39*s^53*z+2322322943357263979072776215314292359723354644140531355143919131613/162*r^39*s^53-6413882988344063209995403626285951633765952311296568115233144068953/1458*r^39*s^52*z-5945244383385865311137931683971717287613791681107451380168510654041/729*r^39*s^52+1557285988060049584459295325922686317654731424657537222320196613374/729*r^39*s^51*z+3342274426339533584772314100760193109877760877665186476461337260638/729*r^39*s^51-444410194049042261306030465081156960630156839554040085867181268945/486*r^39*s^50*z-593552429595612887547954402115762994214383835987663260787173509465/243*r^39*s^50+162680034791524193834956708554565938546655546826167596419563173841/486*r^39*s^49*z+866388421118966270776553140619333352762342519925519327904757221198/729*r^39*s^49-71288919248648685329070558893371756815482225349512458437380209199/729*r^39*s^48*z-743911102884579248228524309237305316355693628634968554755500858857/1458*r^39*s^48+4360157129464596320865310496079020395665872717169988800059381420/243*r^39*s^47*z+134509035543731700053585116316548689710708536353677295211433372542/729*r^39*s^47+822040919540526384104120721490742618753794512831596140545285235/486*r^39*s^46*z-24587795345511356462964345463276047313934457879172222250855123803/486*r^39*s^46-2428910498680436717321902279305852553247050304993063939230266019/729*r^39*s^45*z+3024296632349556673462502696183016434830502603340845694168881159/486*r^39*s^45+425861441825305563238514020378425225633076133114294825047011034/243*r^39*s^44*z+2648780932641596796658838738086558902307977435532070468642518127/729*r^39*s^44-441768132205298984184380817966430752679671136632826746486926995/729*r^39*s^43*z-1674888005338024802948889454306488656071895666284216654784272093/486*r^39*s^43+67736673381498344626923638410894985644187492443201333637201849/486*r^39*s^42*z+2619099511847720243311681299544803595551289370243587797703415557/1458*r^39*s^42-18003649245679241192687385784372392290167157085696138295591381/1458*r^39*s^41*z-520844246637285158054000177901236028724865088139449966630130984/729*r^39*s^41-8269533918630407337713375496272289768302544631317235773293095/1458*r^39*s^40*z+56368237474606271431964067809570814518053725373002275686281322/243*r^39*s^40+4117635554099720694071826357031341068936199299479774896111811/1458*r^39*s^39*z-10069310189337465435489899729635245797131251027459972148905215/162*r^39*s^39-209834448578240507696796710172354304901621126129449210697954/729*r^39*s^38*z+9776492615241545727535929630882125012268472686805153812904703/729*r^39*s^38-27156683653493606270939346719865734057801143716386882075956/81*r^39*s^37*z-516678161494740949561832887988503824439795603203219227217341/243*r^39*s^37+187383999690184546514367706953557128700437942958076535284361/729*r^39*s^36*z+1410356587921404140514130020227914520385956300951907606719/9*r^39*s^36-83067269482833436837150167288388492135450339025535983097244/729*r^39*s^35*z+54065459100091992505636875445370692045030892612872842316417/1458*r^39*s^35+18487305302203308583966030696889249964658399981385818345361/486*r^39*s^34*z-25930850713644342753863133085601307948922291440104390364227/1458*r^39*s^34-2487004580284938322812063872408921027101970635887040447360/243*r^39*s^33*z+5482314430480277809411602552110175986547289994933443615007/1458*r^39*s^33+1648129612847862170129980592066531903855837954644647641950/729*r^39*s^32*z-494242377149467097374956626175854260421006587904224379581/1458*r^39*s^32-295901818808844873439371044236246306796024313297752639678/729*r^39*s^31*z-54822891957712533585302266567841858700329069605525470185/729*r^39*s^31+27317779565738109514685484720009985805187073466976880531/486*r^39*s^30*z+63452150838731279206280005640370185188186389173817591359/1458*r^39*s^30-3566897753535387655541064072069610007265482196582378991/729*r^39*s^29*z-17672869404700033101064426317539301732854062537586887013/1458*r^39*s^29-30143599778587777501721117430508093375318400334012338/243*r^39*s^28*z+3609005113392200340930921725104393569283876043649335305/1458*r^39*s^28+224594670900233535450012855445938102088363969498943777/1458*r^39*s^27*z-591381153478190192039923637562415043765516044503784459/1458*r^39*s^27-27064466734022648573692717681468793929053876875510510/729*r^39*s^26*z+40161965551655071464930207205470598659194287160402201/729*r^39*s^26+8901735075024844250314088134341040522515896438041975/1458*r^39*s^25*z-4579389700651793019604732828734028319996908995002227/729*r^39*s^25-63498498238361041305127473092173514192398362175250/81*r^39*s^24*z+293210041023804088500420380872300329198617795400925/486*r^39*s^24+4414319971320087453691135196207608108395979603109/54*r^39*s^23*z-70998093458570471180372092662208757400265645891333/1458*r^39*s^23-3405298735616533043290108967223081669802512635447/486*r^39*s^22*z+4785105598281097175416760925946022736691505462179/1458*r^39*s^22+719695816603155123762603294590480604645210857453/1458*r^39*s^21*z-133300610680481553843962807814915091489569709336/729*r^39*s^21-20680964413320852612352052308034501374465954144/729*r^39*s^20*z+6055414009895834189611568277490586744851629829/729*r^39*s^20+637782920618772698787557860411521997562933179/486*r^39*s^19*z-220289003685087493222008899527446466580536964/729*r^39*s^19-34932989600997997306883310921194084547449180/729*r^39*s^18*z+12542704491923807336946010289031355198210807/1458*r^39*s^18+653591389984718408603100452308766643795583/486*r^39*s^17*z-135636047384123344159947423536771377071310/729*r^39*s^17-40786526599596539245245218310139350969179/1458*r^39*s^16*z+2144314546241541347105560554974181419711/729*r^39*s^16+597885889908318689329360660382167128535/1458*r^39*s^15*z-23542657368503358808144939634253651625/729*r^39*s^15-5737539054105160666794758662257331375/1458*r^39*s^14*z+334730109103883408119675839386640625/1458*r^39*s^14+10680507916017640889382418395221875/486*r^39*s^13*z-232434767890430340794427908593750/243*r^39*s^13-4633221768870562045420918156250/81*r^39*s^12*z+484494564809629437020800609375/243*r^39*s^12+18212597840233444534062859375/486*r^39*s^11*z-115024642490249152404296875/81*r^39*s^11+362144453353749743359375/54*r^39*s^10*z-41104363571826884295594397715960694962/81*r^38*s^108-21418512104111395775326498244998061296943/1458*r^38*s^107+447625965347939773717564261602383807756419/81*r^38*s^106-40334295514772353701136353190175133017/486*r^38*s^105*z-239179311310083345291108942075657742960851307/729*r^38*s^105+6664162024409174840768320119086101327795/729*r^38*s^104*z+4615055859964886480966775210562348184417274551/486*r^38*s^104-121714153116120125176230700127511503014354/729*r^38*s^103*z-69935072556503127982138916062342550208768978035/486*r^38*s^103-7242486723916774219338651040593470510441273/486*r^38*s^102*z+68622528623945046581921208073488194735118617425/162*r^38*s^102+727071571570710885487308413800686558754200485/729*r^38*s^101*z+2665321147657662465649375047720515579995642777639/81*r^38*s^101-43030567908724098402330583068443742182736402203/1458*r^38*s^100*z-651974373070560247005803288143895039693645601800909/729*r^38*s^100+752409861614934890904125617534062161322146999383/1458*r^38*s^99*z+9934588292819985900953132862607421910240769048402519/729*r^38*s^99-1236410963974791003153805694770085142739053915395/243*r^38*s^98*z-210952985434091457374230458527932406664039514639810309/1458*r^38*s^98+3250018477969946578992695848458942499685222924323/729*r^38*s^97*z+802531425886778355821295854452846374355367500127984320/729*r^38*s^97+1167345872111366502011924192425898720732248696463729/1458*r^38*s^96*z-3910590891166244657436859165531771639510220589996034366/729*r^38*s^96-11828867972140781658565037193424376066532260035577155/729*r^38*s^95*z+2403706874372918487707347813733861429989861015926419024/729*r^38*s^95+145413491849924684213078752416067892860768404467359385/729*r^38*s^94*z+40438612829579274077196968089075700381640717117998458453/162*r^38*s^94-1304792902788602799938445092838458795842497559682696636/729*r^38*s^93*z-2290278549048465257694569734590362834166084445787711130070/729*r^38*s^93+17732497524662139944447641092965019936030191865443693005/1458*r^38*s^92*z+4093051030955372559908921759901887251249623460939798745255/162*r^38*s^92-87479301328801157806200704146742814743743927716875770589/1458*r^38*s^91*z-38321806347771047130996650275282813387388339805290902593467/243*r^38*s^91+13084539854504971469890003181468242481653832119644007004/81*r^38*s^90*z+195890012352077691256604603337957030310784315971108619476102/243*r^38*s^90+768577635509344685318747654230095672943964743340717745791/1458*r^38*s^89*z-4975534340102251124467772855622605062304223043119648061849679/1458*r^38*s^89-7817260004251509259268814619390175019384170797230552622910/729*r^38*s^88*z+8513535416777563981897414925765279192663038091879394411783575/729*r^38*s^88+64101078133786530417147712226368902465713809264724184768077/729*r^38*s^87*z-42256178589054127863051383899484098040247039099191042213203531/1458*r^38*s^87-769134379124808422888493737406757895264763323168931772592819/1458*r^38*s^86*z+11413255378542259360605783971718289870524484781025559457296405/486*r^38*s^86+1253635876284956656526113192960595383835317856447888611594393/486*r^38*s^85*z+64764200224268915912379078670189660785719560876671526415171233/243*r^38*s^85-5190915976910749983754504427090781988182755827842857086492421/486*r^38*s^84*z-3127255983468779248135231754650169546506987980392088614968813103/1458*r^38*s^84+27696682525660202823468538985243769224477828809926034690267801/729*r^38*s^83*z+2619805919086830987704621928386935611169514855058517110176055245/243*r^38*s^83-169264411088132903640109260819234673525312312419263309681837501/1458*r^38*s^82*z-10620020345361912384946262580253722206939322955849474602599679002/243*r^38*s^82+145658304895235002550873053777600588636438333725558975923125729/486*r^38*s^81*z+111740047059693953722652625637923226959825085456233202789719053618/729*r^38*s^81-904339354516480280087478194409011275077018278777966272300342759/1458*r^38*s^80*z-698875951246669845053043075049758267618392362770696121078839962087/1458*r^38*s^80+618028758747989011874090337046485793151098788902893585770319432/729*r^38*s^79*z+1980028609104211561680517616775642538812576605633742431573382834965/1458*r^38*s^79+369023256378305759945466201093206757628369344079801970699416535/1458*r^38*s^78*z-1710183971351602239829012346176321096027933417537312192985421647507/486*r^38*s^78-9756836349661286076385513767171164220713571573397394534893099171/1458*r^38*s^77*z+4077494716309565025375222998110353098299375308434413115795798101487/486*r^38*s^77+20831442355618663990285029182922786788925391194179795934709834576/729*r^38*s^76*z-4491047765414146540314397769218806039150193401369136552550485127495/243*r^38*s^76-126646192467679118528859147513902359569941557798669751514782559847/1458*r^38*s^75*z+27499184804267460537574691389460266120336077167216706073922303595496/729*r^38*s^75+52873864752344083947954128348589910933741367460227976354860626267/243*r^38*s^74*z-34738808789587864322360602817044624542036337597494806364732601011971/486*r^38*s^74-686037630992642108985001713305527541354927824060059819535815343109/1458*r^38*s^73*z+61199432042577265895505848605409479011616545424979080868610025343489/486*r^38*s^73+1304279540637048310241485846588536682146667348606068045910174797211/1458*r^38*s^72*z-300998572754341030308868694389378290518828270324890354142039923631519/1458*r^38*s^72-365139277474567433237918884309609227255115197406834501966598083351/243*r^38*s^71*z+17018592701850294138578187630872548183197811905562289479799916727063/54*r^38*s^71+59874767610510175009776866649829667405172787064706658414813898396/27*r^38*s^70*z-24199634316512465476527701442300242505913341501655122133999316648695/54*r^38*s^70-2053244471062319889326988872493582791154704037814889860260919562267/729*r^38*s^69*z+32053586587170058335938822216632046644464641366058377295936646564039/54*r^38*s^69+706929584515571142196720870203013669211415754849420002260117179060/243*r^38*s^68*z-118621128860881916635795507292226069244645811542610595242988469755937/162*r^38*s^68-1451857729193144016954679867531037816326967356596487591838154675100/729*r^38*s^67*z+136217577884766580224022452435067363995317158761700488958019147037461/162*r^38*s^67-196861848707354444421822535967438759676597770682180032949263503979/486*r^38*s^66*z-654837630989151119255367100955650287749685970886996288622406039921307/729*r^38*s^66+6560111363882889561855611598546487568642787657494696114805386167597/1458*r^38*s^65*z+1300416117517225206219892529781484466264161699182243001025968246456321/1458*r^38*s^65-14672816638622347913521977085194152950579438143672406334222022870883/1458*r^38*s^64*z-199807317589614584057978428141593343159212715062407295286745448095420/243*r^38*s^64+23846391053872585914746862370143885482786836914162505674875788296901/1458*r^38*s^63*z+18979780168383960933072102749961347911512397302651781216105877750128/27*r^38*s^63-32442327352075904630820227447194333378273749707016512477912793601051/1458*r^38*s^62*z-270540753676141341775507896736175374722240799944045960182174655226739/486*r^38*s^62+19363565370283453183670391675799461320442951224095086900103515328859/729*r^38*s^61*z+297460060468504573535488820731261217971109176385690495261972368434568/729*r^38*s^61-1534395501738203346667046554941306538802045588344803360019963572931/54*r^38*s^60*z-403830227763473784799405061197013583002940633621476962104600777142349/1458*r^38*s^60+4460893830672230225483564463391388638189627023999038337703222043137/162*r^38*s^59*z+127316729253251813064280728974562555730938689225969114621669534563124/729*r^38*s^59-17723556332852321780656849595160102063663144826571853887570905388311/729*r^38*s^58*z-150381496603472739427609925466144825601915040777322654148074342653965/1458*r^38*s^58+14294792126998678408054223046592208736225745542995497141836634850300/729*r^38*s^57*z+84607121537638695940784784427214842392635544056504967698797356565397/1458*r^38*s^57-3512474604140586755952077808662887813530487029259902507265539971669/243*r^38*s^56*z-23315179033439734524810303040085962039950330361982503964315763927494/729*r^38*s^56+787738574774491679229961840706627196650662612397447912823677220401/81*r^38*s^55*z+26021638204071727322894050790877810545128425693115720517554996160333/1458*r^38*s^55-8677806272836997219746230176787201937281207490847586017767481310535/1458*r^38*s^54*z-14995040344663836041814726411682209664934926460930317008474718432693/1458*r^38*s^54+1600691852425756372811108137699622603389419120374964382134837699469/486*r^38*s^53*z+163403716420547887664515402706923163514760822392254279384535957154/27*r^38*s^53-264316691339658509937796976595198668605974913320626691243347124911/162*r^38*s^52*z-2555697802573925648276129009293876916306872575156238740781633595548/729*r^38*s^52+518445703925452496347827336836650092937541686198111689699537258331/729*r^38*s^51*z+103480743787383719597708006705316370025185754735216476943906918731/54*r^38*s^51-192391598525709649050197581058565772642842055121347138773786838607/729*r^38*s^50*z-694244442159167060467852275339719674931656461237331471315759219102/729*r^38*s^50+37504063554799054195888842430501843956349752647526550654684813085/486*r^38*s^49*z+605113346613233467959504649687901846467887048363385378990545636347/1458*r^38*s^49-6448017758950207605457077374506465559893528461991386808101880585/486*r^38*s^48*z-219391904314415091681004653507761402424310114278536620021463012495/1458*r^38*s^48-1725384465490277687711591545428860616371032491152432029809551662/729*r^38*s^47*z+3219250829214096710566213367801839481700971203902880940711527496/81*r^38*s^47+2428427978637098050556722889728542179585678893909854139516934155/729*r^38*s^46*z-160833809866082861083653193290848209235664907371284737131389261/54*r^38*s^46-2519851627618235018400070220509943204982028953415872027974216545/1458*r^38*s^45*z-378871347012172379301101095166630222352127869643807643711094961/81*r^38*s^45+884228735262940593344734855439057308777558282572668674611750769/1458*r^38*s^44*z+5628538884207973448131421005570417727850293366515528764235213565/1458*r^38*s^44-11728028319420671020139792686416096638944376905418895009248842/81*r^38*s^43*z-321593793156483780549470330847350711702839157029913538492597701/162*r^38*s^43+3826794292678848557534590805059309623371347580976461108155028/243*r^38*s^42*z+387623878826897507243908917227000501797463964689713427671442147/486*r^38*s^42+963472816613243458140922479500455833220098505192376230122892/243*r^38*s^41*z-64122422652006607941068693067170755151378278691770567090664051/243*r^38*s^41-1362296836312749310427223766996183264946507012132742061959185/729*r^38*s^40*z+35166171819609697883973642218779299537271731855235713569919805/486*r^38*s^40-69159551451851974428389019884802723629059294315895104019026/243*r^38*s^39*z-23353700877813981116194867110099586720925582571698117292567569/1458*r^38*s^39+946831472652332503476469159140257176111490826854066731765301/1458*r^38*s^38*z+3808878424098396081794097634498515311038338398342408124372631/1458*r^38*s^38-294648887106262513592676974480993246002939129057889064607514/729*r^38*s^37*z-146670611751485248335985218702502843064231855449163269826663/729*r^38*s^37+83589047317458449800065610407561893218270578328103509521361/486*r^38*s^36*z-22247477694405023052186623468315742304063676120005664298575/486*r^38*s^36-27876397607537258860916587465084499764317514534449479470321/486*r^38*s^35*z+3644569194271072065653462574802417122312296455338015669371/162*r^38*s^35+93968189035149800439395842934679629468416599396694860049/6*r^38*s^34*z-6724055774676419471836214982398070139957562845495367358623/1458*r^38*s^34-2579048944299530517982077538628521272335934591026504486504/729*r^38*s^33*z+197767144537377818566151825611256482335651500589687457087/729*r^38*s^33+316722451744450545387883642698665455151039091468061285217/486*r^38*s^32*z+256471612912568300928097172522613286689564882771141494249/1458*r^38*s^32-22458858146302305462393247627429511281737764969734193636/243*r^38*s^31*z-121546016413524444008597627555851499355439553831097727679/1458*r^38*s^31+11726567026189511935220616642095405839768300329810272791/1458*r^38*s^30*z+33477373050592223188203788567755004330142193658162672551/1458*r^38*s^30+483605185067002959723316267250352617943415015352132753/1458*r^38*s^29*z-2329778696472872357360418226987980556478154348972856811/486*r^38*s^29-227806823029709555858641211996704151080808590953453871/729*r^38*s^28*z+197745906939514381488298170166328200823414618205774328/243*r^38*s^28+112491393919252583603833982675953267866491202874930919/1458*r^38*s^27*z-28039103062377767303911330827467071145627698272464189/243*r^38*s^27-9651677210938013861293996666749654339962275462538426/729*r^38*s^26*z+20140733557813477708770958199586897900934209997911467/1458*r^38*s^26+2606346789882812046125971927641707544804651697650883/1458*r^38*s^25*z-2041268745614428474383245880418978177412231495422397/1458*r^38*s^25-287433858240376390343100646077681037555531229187913/1458*r^38*s^24*z+174731409384189748813824446432451510043112977749565/1458*r^38*s^24+13097829632434272861761522250262418670125213031938/729*r^38*s^23*z-12555289718097760163446018799718344569649780707165/1458*r^38*s^23-986669823767947107597519949585868217319210018024/729*r^38*s^22*z+750149222409684385943943682390101668296877455687/1458*r^38*s^22+20340355494327961770873975360043972409031817774/243*r^38*s^21*z-36790447203446180692011858463001149567606491971/1458*r^38*s^21-3060145809878539123633258907115075422586874925/729*r^38*s^20*z+1456597991372920344453834640182523811358699023/1458*r^38*s^20+122220626683264865947123825794683401534312871/729*r^38*s^19*z-15192190017620785853054309907026884880059451/486*r^38*s^19-2528879243662011939889401476673534600445015/486*r^38*s^18*z+182852462643738121394184480440718181811695/243*r^38*s^18+59000430752537791675257456885517775705579/486*r^38*s^17*z-3272093914686547907599742186616417426299/243*r^38*s^17-2965500500504856717638367358031099208299/1458*r^38*s^16*z+249894093157888566015136250911618497173/1458*r^38*s^16+33402780651108869216410674231655025375/1458*r^38*s^15*z-1068219706681871849488885348872436375/729*r^38*s^15-25333645700536497107673383074796875/162*r^38*s^14*z+11379075635969391176116434897265625/1458*r^38*s^14+258684987516043137579978179703125/486*r^38*s^13*z-1888023757867743372846055953125/81*r^38*s^13-246257146966154273836445453125/486*r^38*s^12*z+5087877957691997545465609375/162*r^38*s^12-9320013985430146405859375/27*r^38*s^11*z-619378370825598584375000/81*r^38*s^11+121834850327241258159193260426175661621/486*r^37*s^108-95385473139799414084604187286371778319464/729*r^37*s^107+7919444126820624534094883189716486832139380/729*r^37*s^106-154683104601000216778882000369275862663/1458*r^37*s^105*z-286769647137032483637142946020339953065940520/729*r^37*s^105+1691132782498689155578721387049285841129/486*r^37*s^104*z+4844110079259171372500481653342008619458266140/729*r^37*s^104+385468725927539197486048030788792895670491/729*r^37*s^103*z+6231891726446967948295129947108332813955216073/1458*r^37*s^103-10848428953663465585450063579633006587767813/243*r^37*s^102*z-2186053626149422402516861365175494125524130265140/729*r^37*s^102+2311770543555767844596335992019069440073193071/1458*r^37*s^101*z+118786278850071738759451671991829123215581960783943/1458*r^37*s^101-23007989128852213402463384717693300798138399693/729*r^37*s^100*z-955690999463834054977068945567392778133421179429394/729*r^37*s^100+17407113797200658071315185766047807267230214511/54*r^37*s^99*z+21337837089093804374267661486011905201521307507528723/1458*r^37*s^99+573250112615610070446965525502294602326306671599/729*r^37*s^98*z-82928682256101519800377777242082986876893019749335487/729*r^37*s^98-134162616690221860566595215295878879052613173143491/1458*r^37*s^97*z+122489006861597074409307058621088254292334199381955276/243*r^37*s^97+1351461882064341889346998402706624297052966821000849/729*r^37*s^96*z+183890897988965489337447636945212464191793927345062691/162*r^37*s^96-17303134361434318484441154483131950275921425058997217/729*r^37*s^95*z-34964077460114163697726859398799873206141496687262398135/729*r^37*s^95+53896283167179761025927697351226435260488612755704360/243*r^37*s^94*z+811845044676370918438104117400871791538248881834813918373/1458*r^37*s^94-2249209610382914599443565949738249240057266111215722285/1458*r^37*s^93*z-3273915967317162419610271702872687050007194281579563566222/729*r^37*s^93+10762835474907306673854418525794690635090022583646974439/1458*r^37*s^92*z+6950086550121145162959655247495837760650035131217658806613/243*r^37*s^92-3164059881045009398008263881770010627328227326427236156/243*r^37*s^91*z-217858942806280125629661617910177292886618429640265150469849/1458*r^37*s^91-84055366061237956536460111344930692362708540585299033715/486*r^37*s^90*z+935175142891771393300166736289709786987475574352250416914993/1458*r^37*s^90+128573256166108010094945439129755041253638421512496980747/54*r^37*s^89*z-175821034497046972922833821951471864874423424811211936952777/81*r^37*s^89-13651433073207485596083922774034368486257253097815948456820/729*r^37*s^88*z+3514919164181933015363751292049017619660355846974210338726180/729*r^37*s^88+54784571955894670674772914655285160750112629471792940106381/486*r^37*s^87*z+2959405699832499405532288028969627215409510701410503608606721/1458*r^37*s^87-407941752840080109792681931266503865811362708927868316928637/729*r^37*s^86*z-139722061649706603223513906727634130040341919811041691135929497/1458*r^37*s^86+3435192267193745427834464540099400572348558264490966929444843/1458*r^37*s^85*z+964067461609315874935308470420170650541633238703125559100907377/1458*r^37*s^85-6186069375488847842582711519786224895016743156710375780314886/729*r^37*s^84*z-263810756315882751342923270949538242580096405695690219632110786/81*r^37*s^84+37854770246202549321897212642590451084579780637277354969577719/1458*r^37*s^83*z+9721683641444448055869416020543740240782578699320361330243571062/729*r^37*s^83-15897508353558290452686094633485110693832313511763120785053589/243*r^37*s^82*z-7740040173680600566973683832543929655355289596092653027841387027/162*r^37*s^82+89447129828968686791509103675174568802226874950214784324901324/729*r^37*s^81*z+111840342178250075484406520398701196800275168774468434203243143954/729*r^37*s^81-68728311463319385629014537671869997069037879778464119066975131/729*r^37*s^80*z-326175524540300156457136700119320437868820457683810308928046844793/729*r^37*s^80-353986262152013653265579984720751916407116140548641920318994569/729*r^37*s^79*z+96788693038332024602476128986607027174215116774488680103390300605/81*r^37*s^79+2247124559392638440789330085517437085796223539545286606890829675/729*r^37*s^78*z-4283588598864032618671073044966574359817533319971671628951716176741/1458*r^37*s^78-8309421130600720848800223480436643226870942527277316333215852101/729*r^37*s^77*z+4866112014749488560638868137494452256877575945589038405301672901791/729*r^37*s^77+24215479911853931389745864742780604297996284764197246972073282294/729*r^37*s^76*z-20485041348640697606659311518931051581664143985474430206401408110019/1458*r^37*s^76-119791518660143800194479814774438726866734177336944889015585856455/1458*r^37*s^75*z+40020838204556389348343125169817910761846142607731612544295352439567/1458*r^37*s^75+129286832213415790776000985362431363052657037066286295684560692363/729*r^37*s^74*z-36333030642647462533119340442847913752951093712640954523702302573192/729*r^37*s^74-246035257337136106671433168596761076363230927919136775403542593271/729*r^37*s^73*z+122734663417686821056684991278469907732856504715247804203000398838257/1458*r^37*s^73+30554772501934054677167127028379848919303882023688664589737841253/54*r^37*s^72*z-96474753097795529538582846791209936666590049529731007246379149386099/729*r^37*s^72-601495536385903943370493080162242719707455678191851145205299748006/729*r^37*s^71*z+282415544383986578662930167579341257519266692854811326411127946908891/1458*r^37*s^71+735796541026972485549110680074764287671173854566949646129940709810/729*r^37*s^70*z-192436832262377494288996604199792266485657707271559354050190503627465/729*r^37*s^70-676717409762848072368424625132827955280854933638970826327746610560/729*r^37*s^69*z+162750181483471547289043308707394271922729182603979557345231875268309/486*r^37*s^69+475504386336385633237248072534772921629559891086562809414682236737/1458*r^37*s^68*z-192108843174298440585116236756456775224155977432552393580228535041245/486*r^37*s^68+1532379139760238893560342955474438050110400150324290764120288171447/1458*r^37*s^67*z+35142023504049208329251644808317156018724318783022631921716694685950/81*r^37*s^67-2439307673124351854801919171560440455401451636230633566109137724234/729*r^37*s^66*z-322484292657631680604135967557731509141274096811424983385434945954159/729*r^37*s^66+9445490375734158691663111631010402551458770255211034832914015949233/1458*r^37*s^65*z+610242763626302549021599968811811844300596830498043760974941096267883/1458*r^37*s^65-4901311568377097099169094049705461476056291001933390021282395843749/486*r^37*s^64*z-178373775600866622688491552862584241076102469991424556149464658066557/486*r^37*s^64+6592896233458139532367425395231875169621199760541818661866514660759/486*r^37*s^63*z+217189584042392358658477366175366446722148374019001526688006167480767/729*r^37*s^63-3945527398936132911714453798894886300463626537211874305414780284642/243*r^37*s^62*z-163076582214483029045150133418248300652275759107675725471960110728534/729*r^37*s^62+25579930134245092331639467188576217745092948330807824394805283975125/1458*r^37*s^61*z+12590367015281257105652422121651911604459126310584448913861914169042/81*r^37*s^61-8382456622619085951905009743055636185839994999063670183068156499327/486*r^37*s^60*z-73099522282028535175221974144222976571719634449211182792111718515758/729*r^37*s^60+22584240564135549764440899468673357319752317746441443191741365175419/1458*r^37*s^59*z+29444885691399272755942907804440455293581503316031439691574592033385/486*r^37*s^59-18559925470834243411311897225000234763146226091865396089180459035351/1458*r^37*s^58*z-25452045962770140083557563248393034579142139436213022968320414700995/729*r^37*s^58+13955523647139457745405119646075971941313507329719478142979596138699/1458*r^37*s^57*z+28823648059526302275011156719050078823884899747657807988315470103359/1458*r^37*s^57-532397480908445710062272556295903657667564314905106845368096485688/81*r^37*s^56*z-16601809645715697743169371165812833843353472854813120955287897913181/1458*r^37*s^56+1995635979124931004160011418602288184381955085433514867123229906041/486*r^37*s^55*z+3303896045305387137489286077970535890890661941160179591334045452029/486*r^37*s^55-563447402237788256027193189465499898435119428065099042325416478809/243*r^37*s^54*z-3022426175869499454288070716660876271610167588101810201670110777818/729*r^37*s^54+284503915357695810204269766839596575126677313145677717478332598274/243*r^37*s^53*z+3618494297991529533435577307595463956067925235068558483329290313979/1458*r^37*s^53-84052336221354983679670470447894736381170196568766979224649556477/162*r^37*s^52*z-2034796246281110266036313993143866086064523556633349101080820651507/1458*r^37*s^52+283688417696415570973769005400106781724104150658610001632227098795/1458*r^37*s^51*z+517358020537747868544233412971704883989536746199324052192961663252/729*r^37*s^51-41167758463400057810025530448076173575452521085227865915889254691/729*r^37*s^50*z-228961064007414387128293612473799729832115214427732087906778218570/729*r^37*s^50+6304471857693105874592075758583427336244375656036986543092871909/729*r^37*s^49*z+165969319259250115741576848999120901783485070181259542454156234551/1458*r^37*s^49+2083104251930453040992128905493780864099229651429771741042436931/729*r^37*s^48*z-2302353677749733876763085042233622157498830848499319174717642723/81*r^37*s^48-2317991862013466912213362393741675655312577916066392225512899660/729*r^37*s^47*z+1931094521559587192189642034084157640292336268065626516837146/27*r^37*s^47+2374087671570668638236396047831569405585162127706253381305803585/1458*r^37*s^46*z+2580389747194558379329124422958416131781518986600352539796540847/486*r^37*s^46-847607193582985369403963251063422592279405662924800600086889483/1458*r^37*s^45*z-2924451109057376528345461409413245173420124039910067912648777785/729*r^37*s^45+70719839019752338916160368249102640661586499081793492710491089/486*r^37*s^44*z+2987923756547016092186843382516753300551586455212591013514161533/1458*r^37*s^44-28985753650563006280861096426494165164129657572385360989060751/1458*r^37*s^43*z-607597357808519956495115065821113093487869257165531482496961840/729*r^37*s^43-880004752274637980773309470662316130760732754533543503771076/729*r^37*s^42*z+136655900994409297679941136185406116733783666359914070339971691/486*r^37*s^42+60889471103857763861670218772395197630959971449709564513209/162*r^37*s^41*z-115048822463016160363098871238310577395967012514924732654836327/1458*r^37*s^41+517131725867109959069218972328175615393176730698744303259761/486*r^37*s^40*z+26120114225268378839988972423175621337901521594981259744999641/1458*r^37*s^40-83992021815911590714091330832217616327023603211319095737063/81*r^37*s^39*z-1459833818168011153221960886249474578570099645713581714754005/486*r^37*s^39+421671689583480497256913348214528271946424991588882652141352/729*r^37*s^38*z+117475299682616800487303521970882620865674446840086981466695/486*r^37*s^38-19481627611948591453909347307486078297584489838239100368907/81*r^37*s^37*z+76253377830614144336643079803380115372651233516391981393317/1458*r^37*s^37+117460411588732130969317567138355663876243035071159931421419/1458*r^37*s^36*z-38211211719626043628381658959018573666999388061521719085483/1458*r^37*s^36-10868756921882691984424791254697308895221259090462660061447/486*r^37*s^35*z+2455934469666181001715042503529623067499975366835145367297/486*r^37*s^35+1255644947298669588943690954282499961797235705019124112841/243*r^37*s^34*z-16993126287318286665032100690983457036214785105137425642/729*r^37*s^34-1422743657377343355377406191668106086143777933472050678967/1458*r^37*s^33*z-254182319182339923081800851279869092568983580958082854694/729*r^37*s^33+103075753370451604549926583070223715692194373820519756625/729*r^37*s^32*z+35791368851048228077291710358962368800185894628206686902/243*r^37*s^32-8878309415777754865861766112992388464198364620588151817/729*r^37*s^31*z-1092360911401532067058308174108845411488037942547139999/27*r^37*s^31-558497636451462987051396309736778499666051247248717526/729*r^37*s^30*z+12608656502363058417170961023272702926748793592655863661/1458*r^37*s^30+431866630620819096490704433014328746736396832992996469/729*r^37*s^29*z-1108296648947091209443020845746011814795173805502406463/729*r^37*s^29-12115709312774496611033498883320082504693420188041240/81*r^37*s^28*z+109253684477213026162199686737393509326808061715090141/486*r^37*s^28+12989615427829589077601842566859393097002324805193521/486*r^37*s^27*z-13712244376772067410797509241038218567442572040191245/486*r^37*s^27-2760549301256912126459974668192903944795210926728787/729*r^37*s^26*z+2195721370652548088774552033616022101895952242029479/729*r^37*s^26+35690786236211419333171336860758485952048002101983/81*r^37*s^25*z-397775342164024791629958478316690746350619343517917/1458*r^37*s^25-62089464544183351608611120773777864519653982066313/1458*r^37*s^24*z+5065429229270327259089776999585253726835173470208/243*r^37*s^24+831043270935353302982058486402985018588909283318/243*r^37*s^23*z-1941310939631065302147718618735379783045176819295/1458*r^37*s^23-165336975791148124816128038629387800948282203095/729*r^37*s^22*z+51206528068350593921576392477729870842973378384/729*r^37*s^22+8950931983400151447716374887758815195034030587/729*r^37*s^21*z-4393124642144502352709745440617998419188841485/1458*r^37*s^21-778041796644466559352858132339840080563720337/1458*r^37*s^20*z+150245938852933592649775389187512148486477907/1458*r^37*s^20+8844855490012150096088124936046635119975867/486*r^37*s^19*z-666166826533794923341561205450916788599480/243*r^37*s^19-38258072890025767062411553923294206085050/81*r^37*s^18*z+8910990863337060747684432446068844058757/162*r^37*s^18+4346987282777674729335873734773399067747/486*r^37*s^17*z-64876343464737201689246374260286662262/81*r^37*s^17-2094884389250114961177198570450958217/18*r^37*s^16*z+1960617182974694118991388586532853375/243*r^37*s^16+153415664542285421013693951943223375/162*r^37*s^15*z-12893265162351782746208198792359375/243*r^37*s^15-1958954897399723451398662599078125/486*r^37*s^14*z+154493950534278039060410321656250/729*r^37*s^14+271390192564364290023389234375/54*r^37*s^13*z-36398147756953125747874375000/81*r^37*s^13+446392656680240948948703125/54*r^37*s^12*z+8327179009755557710937500/27*r^37*s^12-428745116250350448828125/81*r^37*s^11*z+2246606935266080693281527458880333563407/1458*r^36*s^108-57198722896061571068670004308690453694559/243*r^36*s^107+1912484571168169991296336744814664347434165/162*r^36*s^106-15166942696516971159537549161283634151/486*r^36*s^105*z-164154039643905007130797398147620874891118672/729*r^36*s^105-18654108641581901656880272727135454843721/1458*r^36*s^104*z-339539849091111882566942853154144145883661447/162*r^36*s^104+362707428361868237010048615073085644013564/243*r^36*s^103*z+163411820617999802811441051373495060996253762572/729*r^36*s^103-97692764536117109166644653606795285912047317/1458*r^36*s^102*z-4598244326403350810191942197659789025843305455874/729*r^36*s^102+1135730294258345606805740343935568438734908391/729*r^36*s^101*z+26362661087586815174835102026073720967818317906803/243*r^36*s^101-11688973743546324452135557828747337400953942950/729*r^36*s^100*z-310458118051714218782279033731983727014466935354998/243*r^36*s^100-36986877160229458302977875243733850204740074445/243*r^36*s^99*z+7297187921906275628017639550800418010238949806574672/729*r^36*s^99+13146477366195352092765194672025867693143791601101/1458*r^36*s^98*z-51021785202259350329040448049658665297844208638685603/1458*r^36*s^98-269823630563233475303309265666242456720516962556993/1458*r^36*s^97*z-169510951834607122473349546154854280960915759828699113/486*r^36*s^97+201435109256891391728084866971611658565447924189439/81*r^36*s^96*z+5772712975863717956076578340645479564862491457889692578/729*r^36*s^96-35344594976874155162208637290175369700942991205485427/1458*r^36*s^95*z-128745645426825675061177981797083791744141606559159311445/1458*r^36*s^95+249724595326611702103297823078587763246473186305402827/1458*r^36*s^94*z+525486855738519195385147902035325623439227781013368878735/729*r^36*s^94-40962065914722292596334379336623411957184276272057703/54*r^36*s^93*z-3425264302374552046161522747293861107623760058410292982635/729*r^36*s^93-173622030998469678683393242219537293966464332445673521/1458*r^36*s^92*z+18284619251035109518640401643718742726244186516144090891465/729*r^36*s^92+58916672879365014695171420552040387020132671830480688015/1458*r^36*s^91*z-79171567318799962336551606017187792638435294002124643473465/729*r^36*s^91-227416895654635310141478126745827943645371414101054436457/486*r^36*s^90*z+519167921568378229959407269927582808624301886396680029196461/1458*r^36*s^90+97440500232994802943099016870391917174247127120092139301/27*r^36*s^89*z-450414271712266312018652592324752782020614512907395694406514/729*r^36*s^89-10660824424815178997806892529098421489955052060195116869575/486*r^36*s^88*z-1618973438591892620441459569521723851950417608287012551177729/729*r^36*s^88+161481880727286529571030233976908291555626826791838784705365/1458*r^36*s^87*z+7116726296137896074880326935198662016207363309564090303571873/243*r^36*s^87-690738547109763538253867657177568323757777791346146265497825/1458*r^36*s^86*z-271187959788555561278388497879220399157915419424239460131464771/1458*r^36*s^86+1254098257514303232648814569527909636023494524986861108628324/729*r^36*s^85*z+442405942842048758094840971751995972916366545570904926842142291/486*r^36*s^85-3800209350289403357087464027259400183529496793660883573764784/729*r^36*s^84*z-919845524505621670610599942269073498754145617262261854481350999/243*r^36*s^84+3021282628060994441529551234407266174755900496066240283704853/243*r^36*s^83*z+20260313749494401412975397126104888895046680843902256226530849031/1458*r^36*s^83-13457031092593655647799145159537468964487311523753563562186966/729*r^36*s^82*z-22311814905120720089770236135323378153614089723260119180033942049/486*r^36*s^82-11597536902897784235369088343241534755736662394960147316568288/729*r^36*s^81*z+201259435523436802736344416264006557846815344243904656633014711333/1458*r^36*s^81+60930782293703134374242846270043258849444462839861089750893169/243*r^36*s^80*z-92443064167903289744397988489542362355250080561642521504346707300/243*r^36*s^80-861110559839941106338370417482579639708887633305276573535830537/729*r^36*s^79*z+703884764320497920590196636836738877757696088357320432644187681680/729*r^36*s^79+5927081239416484021176668667648609702524991788503025491610944025/1458*r^36*s^78*z-1650774492053009062900534603337564249063287783440099334084407830675/729*r^36*s^78-5629970372714614802034507512400044607956492546754121107688051981/486*r^36*s^77*z+3585811021334713593175789638974025953615444680474177569510083425693/729*r^36*s^77+20777357324445957692175662287336535968614252721757913753975067505/729*r^36*s^76*z-4817890986428371473131350263476351873120183084121975284099174440469/486*r^36*s^76-89739477207370927324697579810859284490085478331551693217695355641/1458*r^36*s^75*z+27060636129991690348530788296484219721346182114879680362946621987947/1458*r^36*s^75+56920890601837045869226960754105527321541107309632287877676323497/486*r^36*s^74*z-47105434496784593379986094098553133210349021785562910602860474932007/1458*r^36*s^74-94774680097146332177187927441857994626452299944149565217940603105/486*r^36*s^73*z+25427000008646440511542964023068042878090140413386049416560546762327/486*r^36*s^73+202255474731574831523689423446246027478215887009385646222778173499/729*r^36*s^72*z-57473085709363217699599948950354283112297407468127580612625225165174/729*r^36*s^72-17041385110652737284093833325641975167180386652457550613484344181/54*r^36*s^71*z+5969691319112538793045302372120622110900053348426199152409202975823/54*r^36*s^71+160518080863253732652044964826121661067085306581491562644979290872/729*r^36*s^70*z-70090905257058811855900164277171245021737546002209398398699022222785/486*r^36*s^70+97146160626530286700265238415775248796275922168294841293784160207/729*r^36*s^69*z+255089286269340105989703154836092284835184677527946735668409347989707/1458*r^36*s^69-638649837336547157721047045898827577824031808644622201300175069323/729*r^36*s^68*z-143780721869680408939374877408385413217963154453673326204984012336482/729*r^36*s^68+1526852160424254147971440034555483281444224840691901330942346993244/729*r^36*s^67*z+300938196049017329686022034198156086968101707951794859998687424001145/1458*r^36*s^67-2747956810845345792746353624219448525339786046371088130260644936371/729*r^36*s^66*z-146009798935607582994577013094198969501969593328302671842178975058138/729*r^36*s^66+8364430963018913560181112648460159304664445819646731515580200443017/1458*r^36*s^65*z+262388103081797337226610556952875073606328023203713454632140589871199/1458*r^36*s^65-11220132567249962503245397772324976585579380749137321604791463031437/1458*r^36*s^64*z-24223885382609730370260924235769063554613875855645581828418060365995/162*r^36*s^64+6761941880253578522398074743586344904818491576658268165125645660818/729*r^36*s^63*z+55782887877269417238171975754243947008794469974392083424610890438821/486*r^36*s^63-14796949456374217704852426804035639042248234136727743400142102385993/1458*r^36*s^62*z-39568202850187733028183249128263832688856626115853482535976061909525/486*r^36*s^62+4926264389318433455827623329391760349461685377883680813136030541769/486*r^36*s^61*z+4336379149091713289209048869621945268329331292937736922578736691071/81*r^36*s^61-2252106644785989524709715619037873013775922129910125612588625451452/243*r^36*s^60*z-48017078449651153537949383610884422873848935195710364223664805371383/1458*r^36*s^60+1886810645999170550747462819315536710760476485551556079269219419526/243*r^36*s^59*z+4697092181791855112763447043391534217708726334427055788309195387392/243*r^36*s^59-1447473161011692179795225928417817208264115089845967579234085677150/243*r^36*s^58*z-16309968400993937824535794721760174496607389208506269306345657340699/1458*r^36*s^58+676304564504076176035777599509185263168291464537070087641094277807/162*r^36*s^57*z+4835013693335388676889644784275471442029031424711592138289676200830/729*r^36*s^57-431169403497725780244236276298538655959649833045315264104500749813/162*r^36*s^56*z-5987607677685219453468236474350857485001763964287526571622887674839/1458*r^36*s^56+1117304978773187600076331038596484654218572268493191870229464957131/729*r^36*s^55*z+3799031814720499766963502275372960475687247382511305820621724082237/1458*r^36*s^55-1148775195243908784254414431936511007183496676325087781336951006211/1458*r^36*s^54*z-2360721317461836958909741254920441534789638377471223680466898904799/1458*r^36*s^54+258241976640368510290668327027450223018284305941149573968949494845/729*r^36*s^53*z+685492064909354565490974549016525462129305547178363320873567109620/729*r^36*s^53-97436896572377761746040940903345926723029355344082926963849796501/729*r^36*s^52*z-357608897063357395010576170835245024089816663157985532674775033917/729*r^36*s^52+55430198204578918627003517111901736583504286685912151014295625841/1458*r^36*s^51*z+160827457000173397674967938017254099485264217848373872700680394360/729*r^36*s^51-2264477418837865479211311490342608210787580242156967478080145361/486*r^36*s^50*z-38709172300321985242487091457968652039049186048462839681078626823/486*r^36*s^50-2253244632286697640888261022720186630908338137736241918086925187/729*r^36*s^49*z+8881002713612540800942145598993893624570912794374431883119013935/486*r^36*s^49+234362911273517394868269810019641140031068430570992362273278218/81*r^36*s^48*z+498177105022421651219412546630754483803122896742231353289345818/243*r^36*s^48-355858097226608093410068617788131322381912730712319604816890756/243*r^36*s^47*z-3951152789643348404370395685750762052956278651239598054341859051/729*r^36*s^47+777272530958227034691239298256530828130602831586228273195152137/1458*r^36*s^46*z+5638599310120705530866270339125254126066899243687993050665543329/1458*r^36*s^46-102680498461082619555134574009704308399185500347037843635706569/729*r^36*s^45*z-1438941022759287007612174102201517055665181308020442233557088862/729*r^36*s^45+429622895628429091903054714739551557577797816961634747077609/18*r^36*s^44*z+593481596042965109928289323459411342136442308016983530347869442/729*r^36*s^44-3051727172660027673988204659900846519318923054663598121593211/1458*r^36*s^43*z-204278721819187816867724913345787336593767875982720694558142589/729*r^36*s^43+2049675636325110581610012520635602412832638909777637196953109/1458*r^36*s^42*z+39106231999007079569725202272360814980130478359581834139669807/486*r^36*s^42-469738940140612261783660918919054268144035702217856535937035/243*r^36*s^41*z-505491159424347797491651912092406272219252996674964503302210/27*r^36*s^41+702128712718181971607002737338036255248459047286568356001777/486*r^36*s^40*z+2348452644116454311471820349106769601322934110716276780676912/729*r^36*s^40-1105124131684165373639554075810878105727903337719806200217971/1458*r^36*s^39*z-392621844973320232835666312137824274659115658254801218138863/1458*r^36*s^39+454565267179329259757760711470646686131070688246899908982159/1458*r^36*s^38*z-13529202606917324428935643918817722021033150274258151035521/243*r^36*s^38-76795133117276284774451113944035412886541592262567159528939/729*r^36*s^37*z+40957876398693743053471948695256501687243012211715942885301/1458*r^36*s^37+7235328170040003871266320141370604375478897172939263547866/243*r^36*s^36*z-130424394681113519211140931970766977747206886919851542052/27*r^36*s^36-3420397809429958979781523739643544275974092196827936869473/486*r^36*s^35*z-339466574782100704748535671123694239253563145509885990788/729*r^36*s^35+992332582874621902424713191851386588806082137145730963174/729*r^36*s^34*z+444073229774431954259999021635298440706950831492598817238/729*r^36*s^34-292978985192363616405805809900899296141318973047813635713/1458*r^36*s^33*z-350375278830971562538545483232837629887812508776108105115/1458*r^36*s^33+1368695664942492145133148877215903797659078366528665731/81*r^36*s^32*z+48318871299862812714303941638788522615168052257688463555/729*r^36*s^32+127810169798306541458247199674287337749364252574731682/81*r^36*s^31*z-10588995578821719272653962945746141492851302771803032750/729*r^36*s^31-1530529194161306024508456280554266126707598494589357021/1458*r^36*s^30*z+71387183713693203983171189181480749110437096459357164/27*r^36*s^30+394524892406873571623641086297491594939674669541170207/1458*r^36*s^29*z-296950745652832334127073215120400459276197233842638487/729*r^36*s^29-12211351134426087607058377533817680043115354594319179/243*r^36*s^28*z+78041835807703720205480713631882106136019264536244515/1458*r^36*s^28+1207867510691394181783041146937714772099272744467599/162*r^36*s^27*z-973404546996737641671021439245349873680260240864885/162*r^36*s^27-1331745999341082576301705659746037388173677995099195/1458*r^36*s^26*z+279343401478713783266483108775598069503664593012781/486*r^36*s^26+136162897832140986716604970314586118196191381499091/1458*r^36*s^25*z-22642112610939006908648239076779048476455634177907/486*r^36*s^25-5812640859526951216845070534410170120057796453908/729*r^36*s^24*z+770922215865681824617545078078906116587390908322/243*r^36*s^24+824057019317335141046251968774986948858878108745/1458*r^36*s^23*z-87203505097471035141022263038981966012581954879/486*r^36*s^23-23989593988712958047768329297574250983583242210/729*r^36*s^22*z+12110229993090586754521127134691906253804309523/1458*r^36*s^22+376476894887149843204197525796668704969453131/243*r^36*s^21*z-450481851223114106565102830902887167466691687/1458*r^36*s^21-14030030557445400442133489943962497504928657/243*r^36*s^20*z+6581212124558158664684394658004336110377704/729*r^36*s^20+1206572710632389320038562307975433983695658/729*r^36*s^19*z-146861981824713828924514894502149512935656/729*r^36*s^19-2843056598312693602464767313328080060269/81*r^36*s^18*z+4837667172261665589447131286636178744711/1458*r^36*s^18+253126325251378292455500828766328836171/486*r^36*s^17*z-56465534712067706849010516708455121427/1458*r^36*s^17-2408790537691706825906008497066102125/486*r^36*s^16*z+446149880360686807447108066001726125/1458*r^36*s^16+37272719986459994860264071562421875/1458*r^36*s^15*z-1134243033446579439054798207593750/729*r^36*s^15-57330067576307822034669648265625/1458*r^36*s^14*z+3399155648112917753015851328125/729*r^36*s^14-10003170640572082331342359375/81*r^36*s^13*z-484320332876679242673406250/81*r^36*s^13+17330691966470337473046875/81*r^36*s^12*z+68815047255694028515625/81*r^36*s^12+604724563876762032548290068524859854896/243*r^35*s^108-329040241932856021237158506006358296830747/1458*r^35*s^107+1197751508799838487606749414722508772136038/243*r^35*s^106+114496872492564603990075614473226231662/729*r^35*s^105*z+125749930276468427012633667868970449532849788/729*r^35*s^105-8025338104632920830268154975694410257266/243*r^35*s^104*z-19511419159457837034606529835126403787972885093/1458*r^35*s^104+505281898799322837705997071352639269522413/243*r^35*s^103*z+295290839833137603307334720930284809203867578450/729*r^35*s^103-43047215285957150238318971232196159488188977/729*r^35*s^102*z-11028559210840002852040678274538833812162468413695/1458*r^35*s^102+414768671995649583321157500110524014438122255/729*r^35*s^101*z+137401486756740482301768681759343687919025112896847/1458*r^35*s^101+11515044936154357091292291522781133438888590792/729*r^35*s^100*z-527462879749898598803430676235891485036553539977527/729*r^35*s^100-361351231497398707449658268397023862034294346863/486*r^35*s^99*z+773453665437521395235834672759554964939828572332082/729*r^35*s^99+23198539713786864488148978189931053601492034259307/1458*r^35*s^98*z+45692785614343280000636467169702534051610740256519752/729*r^35*s^98-165029508017534376070358411364847148584055603533358/729*r^35*s^97*z-825423334395393356695103081871320295267211059674676392/729*r^35*s^97+3359670893169528275313390685823250536717275905795265/1458*r^35*s^96*z+6056505366535136451461630134921370973232159591708619273/486*r^35*s^96-23764701346511191598058085342501141630888192066477603/1458*r^35*s^95*z-75663336826488070084778130049193582753506658662624464815/729*r^35*s^95+29032133047307010322973057876379889276530456392593475/486*r^35*s^94*z+506153723879122759221564776097546920836906886721973373614/729*r^35*s^94+72755770990190232418506564246012529765925711968655095/243*r^35*s^93*z-5514087134900040086412054068697940326490615878862380446599/1458*r^35*s^93-11196090558121274999140847423377192101216699376731400163/1458*r^35*s^92*z+11932685420731554666101398775688895592433938283567727709929/729*r^35*s^92+119005337460038381106989148666610401220749031216911037867/1458*r^35*s^91*z-36442187236496459126830590700912450013146205590603078175566/729*r^35*s^91-914149246679478944496013318907585029639450733602900859533/1458*r^35*s^90*z+55622544462632277283804157566877176476222961070132859817199/1458*r^35*s^90+939811939551928401998323511385144132973825759768049145092/243*r^35*s^89*z+1215125782049904107792532868823276815794679632667285290830827/1458*r^35*s^89-28988350728800488832772059834922847623172821384155258844205/1458*r^35*s^88*z-5735124114391326536979967009552384453329453177354842051686090/729*r^35*s^88+125692853830537607462394955222004924936198528490083132862361/1458*r^35*s^87*z+69746879733294590417262555599829329843913041190686826832555243/1458*r^35*s^87-456789731233498843639953643972971731627777161514888446593895/1458*r^35*s^86*z-342825496073134415674602692422963501453424301908666551506406901/1458*r^35*s^86+448002893176544553512240188546730754767003354667119334276797/486*r^35*s^85*z+80831873491640608923974455261830514856665234601008797225374255/81*r^35*s^85-472627572212692441764444641349201840421140813945059360585972/243*r^35*s^84*z-5489021801419730782033009904365974694935517127273015184584205071/1458*r^35*s^84+559144487604120543764678668195478289574322740231176667496201/486*r^35*s^83*z+18697532773327798271948492729959886199712892380076601767171495753/1458*r^35*s^83+1170265791476863582068680335916191649456435205990441767899682/81*r^35*s^82*z-29026902568678648620224343978318404757217843860404365853316961397/729*r^35*s^82-23099230842633462161492515502321729668271469551347915216581563/243*r^35*s^81*z+9184189810181281832075114900354267196635182747433666966185306255/81*r^35*s^81+575760749775187370411456326536048116154990816064636622904725993/1458*r^35*s^80*z-24087953387925638000259425393938316690199707840685765681049881446/81*r^35*s^80-954259266363457685251088693340663400262770167467091427058650631/729*r^35*s^79*z+525275745223433109315157257797604012983619142956519081720506308991/729*r^35*s^79+2690429372368637760577404656779935845780937747364068941887951915/729*r^35*s^78*z-1178341749186085085683272288442028763912649968241445911547917776895/729*r^35*s^78-13225706520226982735708811987993365521313377703040946253742092575/1458*r^35*s^77*z+4902573958198594225088312615236370051603836591018467162941787738341/1458*r^35*s^77+28585947819733475727276633900897607768328618662570707830297797693/1458*r^35*s^76*z-4734409386630078869105755693558565335871824003837763385110175876910/729*r^35*s^76-54212379187324158202552848546498422326362068679425076377987929469/1458*r^35*s^75*z+8496581310884855176609389281047141049331284477531338674575063725804/729*r^35*s^75+88826157872632029975667055967133849606779263623405773841692372563/1458*r^35*s^74*z-14176155427215243489257182176351966712276488960199613441462931833897/729*r^35*s^74-120410774351125236730583275338047754270673244209182597272678033795/1458*r^35*s^73*z+1629248911552131229148415703286729611555608903212864942259835309381/54*r^35*s^73+58661614667419798650543447430985706416765201741139517624627855064/729*r^35*s^72*z-31734669261649912333489635883330049708703619527427069274461555559831/729*r^35*s^72-3499457908373470600965583644556130338635011221752842285120290805/243*r^35*s^71*z+28378936486631246627570823618367718193664650658045452821321507751919/486*r^35*s^71-126555496456045080078434507494326325575101803236158720402908842038/729*r^35*s^70*z-17686280390259415251820245785902056908038753612940965200440574670700/243*r^35*s^70+799351087308113168896634174173368348353010988375200588331842083089/1458*r^35*s^69*z+122809555501339139767060481399742682935817828031314866568643338512773/1458*r^35*s^69-187586891571979858136091331163695195038966607513850662821216476299/162*r^35*s^68*z-7323382711421710990463671933114926600634170865280374333414221200614/81*r^35*s^68+1461624812251401157194148428651425563501386275026608678619265735378/729*r^35*s^67*z+4853923971891255257030223172536482402749941502525157151229885296685/54*r^35*s^67-4405347442032907719577314488653275788590080524603764072493705499217/1458*r^35*s^66*z-60246538514112085963889204555245024300202510280506261194933282151138/729*r^35*s^66+2964410338879004249242085171642941547842152364687565512128560632312/729*r^35*s^65*z+51138281255733295513375009536477591704937649539659981505186334686032/729*r^35*s^65-7220262446275602667377173800315400229275348310526083898128653760125/1458*r^35*s^64*z-26679453341866167455127956284375581784054147446142241300355004478101/486*r^35*s^64+1335828831942789439821322865560896327386629555248314528280948185320/243*r^35*s^63*z+19244140163172392024198725380762044128117866766096443645090092383247/486*r^35*s^63-4071307402862248308361587095371904090077903430367802826310372822284/729*r^35*s^62*z-38487443540117337546693345137332863159104618201933366072259134028581/1458*r^35*s^62+7585202440059827609237654004186768966317665215728026655935890862673/1458*r^35*s^61*z+3989050467328219638149483709782137503853048088802377910241884846572/243*r^35*s^61-3240493241670087586157092595832966571073580823048277883074180785579/729*r^35*s^60*z-7093224890553771479860907037301223044344723261783372170694073872155/729*r^35*s^60+2536593892570635833899365724998345417642963720653668061783537408039/729*r^35*s^59*z+8326414776007679498358897859127310446982877425043990805572488929179/1458*r^35*s^59-67189390541316874666971379607036454225298290890198811899675047580/27*r^35*s^58*z-844174315364045340245501804094613414054255695620973315142594207367/243*r^35*s^58+1179720936205047048393981900506940898089817401413185350434358264439/729*r^35*s^57*z+543835620584571998081737513652288565811013773638321571357437784972/243*r^35*s^57-230725530417058231105127886707178757115105999109283589973283133462/243*r^35*s^56*z-361572499679127379537792309433615014954243449824495070133174243520/243*r^35*s^56+361718898551396945419107973630884646652159584974823804621719718229/729*r^35*s^55*z+156669907322135793008756686698317734054719367250189606563156393217/162*r^35*s^55-164513623372693101264437239202984524712902569638425284773959353097/729*r^35*s^54*z-425382903727668022547640080326243238315620713846454955670540822830/729*r^35*s^54+62057440658409051499930192973353588018590320533822034301492654539/729*r^35*s^53*z+457113202773223629499558229799503041050523540465598645799849072307/1458*r^35*s^53-33901931103761536043950979938463951026014194610560706457817957957/1458*r^35*s^52*z-34867314229382997966924883063141045409565196764514986045390194533/243*r^35*s^52+806315226577186317204519893493700896980067716911354459369529573/486*r^35*s^51*z+37464464433908651577026904004194475117910934981185895720207210187/729*r^35*s^51+4439319326252957341555353953999776147048044427153801531377239297/1458*r^35*s^50*z-7543335553804553386472542815345784293556752641707787493573655558/729*r^35*s^50-3649785336075978850104245353350618822669681115344583787444204539/1458*r^35*s^49*z-2324294201763126989796124027250950879460491735329238202831782940/729*r^35*s^49+101612703320237444644438653748903561187116732209549315456764165/81*r^35*s^48*z+3660929557343374677169691546534212791868660757707589063937794768/729*r^35*s^48-679748883118092000022607749175898554112619672293373147767825643/1458*r^35*s^47*z-5038815740440924127326700337754029683790810437322218751997173989/1458*r^35*s^47+190020023383754439234539889988414330355342499218731093054943119/1458*r^35*s^46*z+286864486821408668846062098693961073811710067340875589203624701/162*r^35*s^46-38740109439251599615105857231705658317067010494995714620198267/1458*r^35*s^45*z-1081637341864971521815730957728712557980389004641396692806082901/1458*r^35*s^45+7571077947609604695028605071421648073101123160790272634701157/1458*r^35*s^44*z+189999097277999082493956560425666488814479181928384876356497058/729*r^35*s^44-4525597039148505043791505187752613639930480723970516356323207/1458*r^35*s^43*z-18601016031058226254140201055716187813967949835855168131915356/243*r^35*s^43+3967582981639423152893162946746111520147648553186576791880607/1458*r^35*s^42*z+26574506515796893134415952600759092432316036290338249888590107/1458*r^35*s^42-436982189123409265591917814988340871820848734566917977280522/243*r^35*s^41*z-4676725077566949326628835066839582398793170717245651101472357/1458*r^35*s^41+1330337637411956394010942631768686702685116627223334601414837/1458*r^35*s^40*z+133419114309744499408811694865904421646397439910926530037599/486*r^35*s^40-546188360794473185076533685714697931531035523952702273356179/1458*r^35*s^39*z+40843031909230452732346481305381696170246394387507734425123/729*r^35*s^39+186813270417195141784143932672189402174446701098410550831693/1458*r^35*s^38*z-20226573054331173239589315070011251037894709420643523259058/729*r^35*s^38-1993787534910568217928435754893549761923459460903993971405/54*r^35*s^37*z+2794668684550324728022154721189662699688197751473983746779/729*r^35*s^37+13016846809400082285576221948149220193734805906462792280265/1458*r^35*s^36*z+292614683200975274289832130211504153795158339857223963219/243*r^35*s^36-858516437994991738914360079381036765914604409195600885035/486*r^35*s^35*z-77367447910163368014307888822548017839213313031096970235/81*r^35*s^35+192994350041004331134207961885952377716812110229720459966/729*r^35*s^34*z+528205467444312115282325400714752826075287583652492052257/1458*r^35*s^34-31057590914892005698484311080571125907430942361165416845/1458*r^35*s^33*z-73556987659532983127631168415186735674619981376982762806/729*r^35*s^33-4292961946280325930250497570235679079833378460592294891/1458*r^35*s^32*z+1838833009482967456302142774882111845838892898210857048/81*r^35*s^32+1267643065750390618919663013295250804839785470476606324/729*r^35*s^31*z-3118916895838455787757483392414289442967722462321016574/729*r^35*s^31-333069765139940794675574156865372802786826152704466961/729*r^35*s^30*z+500288244560853418139237080803803278957586877929132297/729*r^35*s^30+128337293811030703204595798164974075210729563901959405/1458*r^35*s^29*z-45833948767094844771776403719177570501512481226498523/486*r^35*s^29-19903118883639528046962581950511874242724934909034813/1458*r^35*s^28*z+2701196040136751475328515216571628912203194213064598/243*r^35*s^28+853967964925202784121966831397752854530528484638453/486*r^35*s^27*z-272392317648993662227060719237367319618426231215108/243*r^35*s^27-276491670368224348259047734251023656393458174469049/1458*r^35*s^26*z+70116233621661583403699188677431580238633856519977/729*r^35*s^26+25033540967095312942658221291912300331471700785381/1458*r^35*s^25*z-10154872960172700455131189141080379830336280662413/1458*r^35*s^25-315207731125272249861781874936736107347334754292/243*r^35*s^24*z+102317835539933958980618129540627846787068632475/243*r^35*s^24+59012162710934989734782059266190297634366395988/729*r^35*s^23*z-10185897514356683180476166625076647749998086229/486*r^35*s^23-2997518759074087630113086856329669981245759643/729*r^35*s^22*z+205157286587331727812870708787736682434403800/243*r^35*s^22+242941563233631578203542954698430718859822639/1458*r^35*s^21*z-39286182965610907128793553595139727374452995/1458*r^35*s^21-2548623604207798611154541662997387112441127/486*r^35*s^20*z+968092057527061677535043371119636877171501/1458*r^35*s^20+90083404526335771303186632654017603408246/729*r^35*s^19*z-2976776253950412476941422090487550380292/243*r^35*s^19-3017214826507774574820966180398759688799/1458*r^35*s^18*z+8820846207109392719366124441689328991/54*r^35*s^18+16543505981148025619010545774748308599/729*r^35*s^17*z-1105788450022224939948214463231424125/729*r^35*s^17-101153711553724973970947086551719750/729*r^35*s^16*z+2298065990469492453903100012937500/243*r^35*s^16+20738940151399938570839570968750/81*r^35*s^15*z-27189388362997334590366343187500/729*r^35*s^15+314690102040144471137441656250/243*r^35*s^14*z+54019383796972379253793718750/729*r^35*s^14-111213827626638284464984375/27*r^35*s^13*z-275260189022776114062500/9*r^35*s^13+60963243270666996875000/81*r^35*s^12*z+983640117617232834820361250493463618771/486*r^34*s^108-72888351499107522455271555352830989475775/1458*r^34*s^107-3928225716746444303101714093199324902494931/486*r^34*s^106+9743002018476282394803312902083252822/27*r^34*s^105*z+446302131749095649314150506545991600275091008/729*r^34*s^105-30509925273357169109836579646606411867563/729*r^34*s^104*z-15220821555150460738317553058670228915658821634/729*r^34*s^104+1156701115128650442614485321708152208639073/729*r^34*s^103*z+315115345705539194043596921386314117673260084662/729*r^34*s^103-2629065477722413714171551733593273857268791/243*r^34*s^102*z-4157095676736873386530739053988310397042918882279/729*r^34*s^102-185903092748203429401512107170789486317094841/162*r^34*s^101*z+58438718791797641669587294461642895443073833484609/1458*r^34*s^101+73734547345017452126510174538781794862746265849/1458*r^34*s^100*z+104044890620231395212127321966075572727113505628026/729*r^34*s^100-1686116937257668805524528869364180151653710443125/1458*r^34*s^99*z-4163265889456790180810305866190894511924261288513537/486*r^34*s^99+8553958597548621285418762776249374326077552709855/486*r^34*s^98*z+204377486923262384816812359352360333701548313080543983/1458*r^34*s^98-272560424423460300517891421851227361432400478777551/1458*r^34*s^97*z-2265691653003338424141642856092929059181512072656749063/1458*r^34*s^97+1873084464489324855871065394709191368242259800291689/1458*r^34*s^96*z+239412748503657401456902423037286477552902293322065009/18*r^34*s^96-1875015298909154754476894273525005501880536998544214/729*r^34*s^95*z-66709585292060875000846453432397919104422894346967196211/729*r^34*s^95-103441039389837210996306118668864538518861503017335377/1458*r^34*s^94*z+739112341125682972534428277350996179270835621362374688659/1458*r^34*s^94+1800883692669611377981277659750385178927480889598759653/1458*r^34*s^93*z-524129001657823754354731779384998739800065694435803788670/243*r^34*s^93-18402295564471667552923063628507695276958645667436717879/1458*r^34*s^92*z+4088826682876762622891856524403781385239065791072482160399/729*r^34*s^92+879271696871163127819952864938709662081759248325271815/9*r^34*s^91*z+12592602914638473776369522266686496070661236831495676395921/1458*r^34*s^91-447596505363252146168457882349606795988141272495953518855/729*r^34*s^90*z-337850391885387221588092577646030493556877271644028298916329/1458*r^34*s^90+57843512313902573906885104047966298976208223942081464121/18*r^34*s^89*z+916310819574971265553325228287939988388767784252800996066963/486*r^34*s^89-6833507475719147048282053795131687918636705729000284070511/486*r^34*s^88*z-8204842796695907747060738861242369380151439698522434286620542/729*r^34*s^88+73583428846887081780365391017266653693851204231284090465171/1458*r^34*s^87*z+4540046319193649917405791999548954555723650698766165966945906/81*r^34*s^87-100993752585524871122446188266073918006937485851936980749146/729*r^34*s^86*z-177800107397153200898855745858401724132859650424921137772970003/729*r^34*s^86+153512840540543042105258001908733979358942524020761738419301/729*r^34*s^85*z+691387033202516407028641372956258224450011212305528969548275367/729*r^34*s^85+358755850663932776342443267214758002632549041150129667794114/729*r^34*s^84*z-4866993631427629817958982781691192711852249683899220728327629925/1458*r^34*s^84-939086522491789208659316673792963849126612261667461904183805/162*r^34*s^83*z+7815454966769537460142108337556521714182980512670567050724137944/729*r^34*s^83+7307601266155540613209740854297761198603787064789930977092573/243*r^34*s^82*z-23026938468120610621166678761295941224301731753491067261840635381/729*r^34*s^82-85626445747933890793335283132133789730158486756118147859807049/729*r^34*s^81*z+41651759240886931691743991060809992010348616829433404552450717329/486*r^34*s^81+278592743548758159744637420293363368109703652218163909638828607/729*r^34*s^80*z-313073405600147252053381860073001621824907271865603302365493933967/1458*r^34*s^80-260897687915613792950776911839644279470065113609238181580720805/243*r^34*s^79*z+362908963969037504841805281390032963813855049510826556967109633654/729*r^34*s^79+1283839535520581714481196590509638385619245693341170891534859013/486*r^34*s^78*z-259901902200809406884062498587295444978457405129494734148436388263/243*r^34*s^78-8317005157146192427676252393846872650434620968946473330609291013/1458*r^34*s^77*z+3108372822403216276410291681428130704258840457720352721472375554977/1458*r^34*s^77+15615125376286262299795526457990436958418627544586960857832351761/1458*r^34*s^76*z-5752942635784032194329670436900187130037700509935233581300526582811/1458*r^34*s^76-24753177493961069187707104757175088569136491760632549558597924509/1458*r^34*s^75*z+1099028851901013753762812353900950138412149908689870024698683580481/162*r^34*s^75+30404631902609502098721433173138411239250327952568402408687777471/1458*r^34*s^74*z-7901166095405195796208551838433615394051162904088963507610661953790/729*r^34*s^74-9552593472311766365020254092173858328812601789039796589336258018/729*r^34*s^73*z+23457799168755785270390064820699044468964800662383124788064201861099/1458*r^34*s^73-1907130623173848885582468944194299802593381474047212803902109623/81*r^34*s^72*z-32345949790020231480505506806042545214715437351083302115421751155429/1458*r^34*s^72+9301075966316024046008489957632794772044035736899765289071814205/81*r^34*s^71*z+13801996998632577522447884263493819486702474284593040037391497028517/486*r^34*s^71-70723914892168618244466828235372418374523450639594769795423533879/243*r^34*s^70*z-24580709616937490863360485276192066787319643126560333452999388669198/729*r^34*s^70+842029113834155885133216903176689258834482914480269192439712743879/1458*r^34*s^69*z+27035361737707474972847774418361363913348384751984189905119097887009/729*r^34*s^69-1430151897718536001714630064739814629776620761940900390610689923707/1458*r^34*s^68*z-55001846270127319162611995266488601780315220356104796415968802728567/1458*r^34*s^68+1076173795150704753305906564508052304410381000072538226858176374685/729*r^34*s^67*z+51643591096502896195331178815559937910221107510230226329637486882725/1458*r^34*s^67-486528841490831625329429668115839325667234084358944258947625364087/243*r^34*s^66*z-22329683629628481018568251353642363621092868084633637402076169413661/729*r^34*s^66+400130456006672864111303423402042094618635766784355652366323907197/162*r^34*s^65*z+35490837439908062270011674567390358154143470014954565439788964690309/1458*r^34*s^65-2031068988348475268416166365222520223983537040168756980455956392966/729*r^34*s^64*z-4314143214772991207172070988379039396438532739514573891965131622969/243*r^34*s^64+4201770490374213772620588136474035839122083665734833789263012837065/1458*r^34*s^63*z+17351457078113407510464725947040387119002852581057456650719446073269/1458*r^34*s^63-665012342111474523493900023448322079748371381599557172707813280689/243*r^34*s^62*z-10782491010450254680469434425176770860563683175441404923895574120281/1458*r^34*s^62+3477735732704104820199855154579089373934254492924024269803905140059/1458*r^34*s^61*z+3180361521241561529226440229328943536820102718218913017304033046102/729*r^34*s^61-1388833718113215715337304588582124936065985157866173304766776706033/729*r^34*s^60*z-3734617608690396385322850293192866680666010330817399602461864782767/1458*r^34*s^60+1013244048159617631929458946816559880801242413030885602857659691002/729*r^34*s^59*z+773190369721707965041690952662538819918676875904231893550568689311/486*r^34*s^59-671647228956337084207556406723196073981536932316219498904658396188/729*r^34*s^58*z-522368258298458253544519448689057458752354017190289862190449211801/486*r^34*s^58+401031999824076993945481046141834464432909288802251007527357029127/729*r^34*s^57*z+1107782914440431875815060129267512923302606920155677586509318308567/1458*r^34*s^57-23620495507896198107669712409692412251976942379219140480750271149/81*r^34*s^56*z-84820124945091008595221585977590076518355683157300488894042823175/162*r^34*s^56+10823622805490858213209459350336823524428613525391919593651452061/81*r^34*s^55*z+241645180991782644657369544389511015139319793700100274151981835112/729*r^34*s^55-1347913216278069892723207736337697118873155406340713139104902663/27*r^34*s^54*z-1661285262401824592310331963763058457697999455797461474223937474/9*r^34*s^54+1023778773685347501364894646828044810693304017686341903506548115/81*r^34*s^53*z+62848107787937534501092683374292034009464501670251641596621960517/729*r^34*s^53+371832129046987666508240346379112042726936528362576155819041137/1458*r^34*s^52*z-44477851606920764314176243704467884626761643818850255411837824727/1458*r^34*s^52-2006803446600626808675616787830208080277666434529068912001160124/729*r^34*s^51*z+3626991791051922843860670300678511333158406682254037462092324682/729*r^34*s^51+997185510432059508088684006075533093560868404328495499423170383/486*r^34*s^50*z+2487350775540657805082983086332378349723242849697895479223484396/729*r^34*s^50-1487145862821320435039809524436836133467997742314459418758091107/1458*r^34*s^49*z-6181562904810717907317522984930091092672346085681837904470809483/1458*r^34*s^49+564168638251070772377930489183546009606439552877199717535541201/1458*r^34*s^48*z+4166840364010358012259409095070535456984647300949374825252724009/1458*r^34*s^48-166483055154822105252419462460570266942945580410068040548422779/1458*r^34*s^47*z-717465717530760792689229296704110832197092759518593894563285851/486*r^34*s^47+4378832680028922256942685600748708479040353147265453753644165/162*r^34*s^46*z+152889573814333817217741525989450244711984759984313149477222629/243*r^34*s^46-5370059058224339980788966336134691604738017633095804746374146/729*r^34*s^45*z-18278001423258974910520874444108210561272073096568939514634971/81*r^34*s^45+2109572603282502687953486707038044068858393723880627762394437/486*r^34*s^44*z+49374163005921007590042777856353530666420375143677645722122942/729*r^34*s^44-2373381429956548831434477816029653270166207140591137106031339/729*r^34*s^43*z-8002017515089766961098299593850932697612013046681770898045691/486*r^34*s^43+1474274337459746336925992332535887474724185322564145468841477/729*r^34*s^42*z+4294873939924476169395098144656596499939940240223813992696077/1458*r^34*s^42-1473241796548836493686083467914396295651936738081681764716093/1458*r^34*s^41*z-60940667591859601411935169709867178842678075253562982527019/243*r^34*s^41+607946090021844227656764098970918999906430893498821993445727/1458*r^34*s^40*z-26562438432880954696533581306446595019224189602671473779055/486*r^34*s^40-211111783773507285382113889624259666429112138394458315234809/1458*r^34*s^39*z+18533127557845409602822359061490193775639378707868804961390/729*r^34*s^39+31043907686179597054815710607101225858285832753102518895679/729*r^34*s^38*z-1598593304447023612391192144443688275304755299161952519790/729*r^34*s^38-15356262609183666800721720601213434849372977917736731330877/1458*r^34*s^37*z-1543993185566820245653333325908621108525524865079994339061/729*r^34*s^37+1551888167537358015189088786779807087656026727702639047039/729*r^34*s^36*z+73267737048559861030209770360209437093806267642341921471/54*r^34*s^36-235035934352115878751174554059079435114717581321993375123/729*r^34*s^35*z-735814864919832067818434741792386028719670250643085005427/1458*r^34*s^35+17534544760115395135923384961536784538320778823934024124/729*r^34*s^34*z+207944020907801965992184543441320712517930467028347966697/1458*r^34*s^34+7322872681555524494758023242277665717977958741663089961/1458*r^34*s^33*z-48097197460232372589980939435930035994036258258097496733/1458*r^34*s^33-1962865589657714279347133661341372758655509454926558711/729*r^34*s^32*z+9385602290166813044281689539718817705971739404094516645/1458*r^34*s^32+174973793223253535934204691444861280100772030944245575/243*r^34*s^31*z-783284366736298240952375875673773797383579427104461957/729*r^34*s^31-209459370391030846487443984661143306421613124882638455/1458*r^34*s^30*z+112460137188870455576398476774690194685832068639479911/729*r^34*s^30+33893661414924856723763569198912092587672926048152253/1458*r^34*s^29*z-27800464494454845409994306668666661529438015604673927/1458*r^34*s^29-1525126087209872058418454376827228835529168720672145/486*r^34*s^28*z+2950585956500683643169276223680244753314132449415695/1458*r^34*s^28+173386279304599156328128177452926450322757399356919/486*r^34*s^27*z-89161732788683765290167539543182912117979659174889/486*r^34*s^27-5536428681740325493212977806507020708727555206211/162*r^34*s^26*z+10275618085297117515336754621915848856155686225774/729*r^34*s^26+2000782312637714993770707192641882083715660458033/729*r^34*s^25*z-147157705877687546118525937008032279594776114477/162*r^34*s^25-133422665246880054921346280892921521101628862862/729*r^34*s^24*z+70657332425376963646201794055057417516011456529/1458*r^34*s^24+7285814281502762304414082960020940612202801750/729*r^34*s^23*z-341125758201755578484924304635707688724934199/162*r^34*s^23-319679254969627393944121051392431689766559608/729*r^34*s^22*z+53252863987124252927519777898844999608362920/729*r^34*s^22+813916226459844092760695244792529722360793/54*r^34*s^21*z-319993772896468717710649055210824727287541/162*r^34*s^21-571623185127927913398850424212987713020261/1458*r^34*s^20*z+29507327920957407297583220294700822363233/729*r^34*s^20+5356156820129286178834761931102265639381/729*r^34*s^19*z-888178785371200007019356505502604183551/1458*r^34*s^19-66922933215682584934075110009987601399/729*r^34*s^18*z+4757935771728184576520413128370430170/729*r^34*s^18+477894966740228525923424232005118125/729*r^34*s^17*z-7846091060742687470218446640757125/162*r^34*s^17-352190211825916087648712963515625/243*r^34*s^16*z+58011722300451631124003016015625/243*r^34*s^16-2461257713523447272386446484375/243*r^34*s^15*z-159999743456727852922379406250/243*r^34*s^15+12199024296309408379279390625/243*r^34*s^14*z+379414262347415495691531250/729*r^34*s^14-243852973082667987500000/9*r^34*s^13*z-130981526855277258945012687182323471735/1458*r^33*s^108+320789489199490710032345828582825813043895/1458*r^33*s^107-9755292002202794047687905192319995220244837/486*r^33*s^106+98602897977352907240702999040404418095/243*r^33*s^105*z+22251219017198308436515437305368027263238186/27*r^33*s^105-19039265888690645414080964037201331531261/729*r^33*s^104*z-14204323271303953814769476716625887251937367618/729*r^33*s^104-147950577408997070780925865781895651059887/1458*r^33*s^103*z+197296840368971646170737267447205692624489749835/729*r^33*s^103+9751825982359065793479092875370595452822525/162*r^33*s^102*z-1018660062687978680899206752140603665254961795856/729*r^33*s^102-446379272611660483280650175363910192341056079/162*r^33*s^101*z-22052414586267907230484639360254448710343459104575/729*r^33*s^101+101069515716517525518810311359418242514465694743/1458*r^33*s^100*z+688186985008719915729746630258735683953969263606044/729*r^33*s^100-833106131211413520434350369437466145204971488917/729*r^33*s^99*z-10894233753422456456292023379951528953753013086777401/729*r^33*s^99+9187893817650277190219966555798369175689784347458/729*r^33*s^98*z+123685481529369350060096408014584784339310276319807107/729*r^33*s^98-114246791864556989337164080546215410630637392318729/1458*r^33*s^97*z-40566429319716336462565705755853346015061274150944232/27*r^33*s^97-120820857887466053109648097601841953135342373762407/729*r^33*s^96*z+7759001679830585364313622726802982711502999412372570983/729*r^33*s^96+8306347967864100081673022627565357612955590264665957/729*r^33*s^95*z-86820368326639252164000355833957411041214981916674930121/1458*r^33*s^95-124249769716140257916488037152533349940102283161198289/729*r^33*s^94*z+175650930645733550943221453321464826920930559300174448328/729*r^33*s^94+2512482150651945477144241168673792631238538121438624023/1458*r^33*s^93*z-289706371790565822688310960431662184453432318025480504384/729*r^33*s^93-122071950262372967726475556179433818437096748477419318/9*r^33*s^92*z-989871506338219733361770054633088422468664341006162698094/243*r^33*s^92+63487981121071911535387914120076406063191655852894671840/729*r^33*s^91*z+39059415710637385902450231468525295013625428072009290079815/729*r^33*s^91-337689571042309709925286804036763952813597758184033245671/729*r^33*s^90*z-32882759814700052586980089290131563748517585003628468842608/81*r^33*s^90+985424970324820761937918472982472892548960395647946415757/486*r^33*s^89*z+1765048619673418591357609031200585549192740747443175883202971/729*r^33*s^89-5106957110939200460598709901915352036684752480489611789436/729*r^33*s^88*z-8972916076012944646589354501649633430286873853995227707581347/729*r^33*s^88+2632439386211824403261795945338105774730276718168945606985/162*r^33*s^87*z+40207196501875754588435417830984624762240644994325296695518126/729*r^33*s^87+79948802657130911010326299409389437865000289253311593183/1458*r^33*s^86*z-35919250570254743644777545202590522378312987802181545196178113/162*r^33*s^86-375315891310291145395617615822757749937263316894054346047877/1458*r^33*s^85*z+589169218012999295856256433286042030702261096021552135041066776/729*r^33*s^85+2576403632379453900934799427001305617646166118719011512998723/1458*r^33*s^84*z-72616727932902714867912086061757149555184610745270809029455020/27*r^33*s^84-6033029827160534699448647798878255392074035981230431233759379/729*r^33*s^83*z+11970702943679493462245718883205359415830893861991405577280325985/1458*r^33*s^83+22856282413898847567779204598997882366925977531518078915807464/729*r^33*s^82*z-16818902625484168709117227669624271594381766690654930935011715065/729*r^33*s^82-24604510732210991727544532206099265842718546582575544713767086/243*r^33*s^81*z+29076269130366672402481696892642288475333652937768803613965945115/486*r^33*s^81+138315529825178886245152899698893286235299426012218076435586599/486*r^33*s^80*z-209146907432528356695699304011807022105481203807206699106519303223/1458*r^33*s^80-6306939255647672805006514673401605194033252650251727764379435/9*r^33*s^79*z+232169463963449079783381470825866276725071430528509638514967311063/729*r^33*s^79+1096947921316264036821992508570247074966660984332232054823737881/729*r^33*s^78*z-477807583217618839177541040060804059364862761591175903824254593052/729*r^33*s^78-4026508887070612808807765729524409193548532926983391521925937443/1458*r^33*s^77*z+912222376651857164367091702818445063137996470292356033128698794108/729*r^33*s^77+2983763773353869480299546519706942871339800121032626585613458975/729*r^33*s^76*z-1616439156533030130581991335438126230201500656586689534864732577718/729*r^33*s^76-5790319231230863219260368257643246740310288484116896479212830029/1458*r^33*s^75*z+2659010632698799150060715001328798241828920100625353855709723212699/729*r^33*s^75-974348022604162994468411510597090049997427921520181949487842896/729*r^33*s^74*z-4060237371886872202025695675156246600299463101620614953876589635199/729*r^33*s^74+9178970811305507603747749370053915118522197265063109728821967969/486*r^33*s^73*z+1917652707483493430461404372902888181707051640911184646175671118381/243*r^33*s^73-43388113263792639572057460779232579893688923404150834545239240302/729*r^33*s^72*z-559885057158730742388398244031043125067215548821936092554859933979/54*r^33*s^72+99615887643561778402423483887483499051716814895752026481841911910/729*r^33*s^71*z+9198240603442785998824756563946477849581207692188001031781932365189/729*r^33*s^71-127639196584980168999927544099785246602635875978381671067248922535/486*r^33*s^70*z-10352545624026858459431724700291484468919871156557563932931216208347/729*r^33*s^70+645745968774801189110542688022519946478342823316607249347204625467/1458*r^33*s^69*z+10754250216614480023568565652924797743800025260396845022049575542232/729*r^33*s^69-488188621586941669007811330939144854489566766549945809015705828339/729*r^33*s^68*z-10284324247431018598992430915909457676141037189797609580493379773464/729*r^33*s^68+669515697249774343087573247479901979311925239998238745612060850628/729*r^33*s^67*z+18049949610036058149786756931758094196885330971445450564990397338453/1458*r^33*s^67-1676719121495697561708809280685247445247769471637346487145134855063/1458*r^33*s^66*z-14481894991504966715064043869705847926496941118068412604010830228635/1458*r^33*s^66+1924345102333099464721367783680325817766974769116520222894291272575/1458*r^33*s^65*z+5292591498478937479411286398034068252210631080106381854274714824889/729*r^33*s^65-112677668393006067176066307086460018017031238146106287191272615259/81*r^33*s^64*z-7036740923697268931140297974769400684691244275374159132415669359399/1458*r^33*s^64+1964176545513727773760620227778569305156533850531384840639653965953/1458*r^33*s^63*z+1425777076657569364586708498280991480900767218111452415630224695157/486*r^33*s^63-582185757713962620087574834758440036213606789636027112318231348941/486*r^33*s^62*z-2436908974991447008834139169818416119986482378661039052934127305891/1458*r^33*s^62+237179494742047415546204172510574655583995027906411831895562156123/243*r^33*s^61*z+693650166516375498927611672302431207064611766128214969309048722296/729*r^33*s^61-1058561507323814847226610093228403964727508671433616175591209908095/1458*r^33*s^60*z-290273615031249281712012965052850665308514988576043006533390951009/486*r^33*s^60+238185455140889807609183950708835108177647052033713056185920029421/486*r^33*s^59*z+630846544385928699469085002764568523104288458335879390246778145897/1458*r^33*s^59-433466121289548522058705926339515211095792106395972988248503110341/1458*r^33*s^58*z-245352061072775723768502296160640800154894610420311048805071769105/729*r^33*s^58+232400060707698514557360517552028012482664213838334992123879054515/1458*r^33*s^57*z+368506207875225062917838265499736924219971981339823077754699673257/1458*r^33*s^57-106675825147327952578391583868996559846328510238422492132835675955/1458*r^33*s^56*z-249164987168668059624897715960031227207859025793870204997435848487/1458*r^33*s^56+6483354405302778058101505096941955661755776325291583938551502412/243*r^33*s^55*z+72671867930771309901329551154808554561433848537179543043979078944/729*r^33*s^55-2835406807809519150297446597073795895073640718565535735189371233/486*r^33*s^54*z-2579993163939318947003708582574694412552769813265264358012002735/54*r^33*s^54-880791105360443715476328617922554383583236190392182649974557692/729*r^33*s^53*z+24287559223322595292230104176137044687832390534706062713803199359/1458*r^33*s^53+1671103175502817595805655241900336396288633700613721387239489402/729*r^33*s^52*z-455963642794924380273580298336425027929521216863675256377001782/243*r^33*s^52-1156529933055283443026829512885724661374365291724361617446023025/729*r^33*s^51*z-1449443774406337486891973600889659829534309625489900467364344409/486*r^33*s^51+1142385829041476005932950179396775890055469038744923582615949195/1458*r^33*s^50*z+4757454156273857829981637702320581298288117484301727719373871777/1458*r^33*s^50-73596219682338789248209655841491800445793911929243938323257435/243*r^33*s^49*z-1590054068369283661500566622438572168356438529360251137957989512/729*r^33*s^49+68326006623085342249506025702079539452969571350017442780958268/729*r^33*s^48*z+1662604286586741148401896753307913436761000002288967333309506949/1458*r^33*s^48-36280092171467727711984481042704649596941920750979974159656391/1458*r^33*s^47*z-360919114179047704531833399691499976465040095671599370975201290/729*r^33*s^47+11910478582286210096882869994911573849347789176135522036893837/1458*r^33*s^46*z+264277723710180624726268644369962419315737441627772991016715331/1458*r^33*s^46-7092421793737566678374630513982357063228113261511680801662573/1458*r^33*s^45*z-13490269634845674813054779652185325025943915896482151189297579/243*r^33*s^45+554061156499620519310207054082374561239884837223731375443423/162*r^33*s^44*z+10006513011849286375450913809412656142314665923185541222657675/729*r^33*s^44-334612228978841892512012354567052118326555753849119259434255/162*r^33*s^43*z-1801241266877119013961484252943746279704193549720681123387547/729*r^33*s^43+500338244148671663234965608767478463227153085399684070006365/486*r^33*s^42*z+287880905887568781583143925436043088139567452134563863515971/1458*r^33*s^42-313056569251905392622472762388260843145217820205337239806166/729*r^33*s^41*z+25982964719795332345926139946726805763933071243956465541635/486*r^33*s^41+221312438183640369764476850864425632843691023395270943950977/1458*r^33*s^40*z-32058597065728559417102109966509353511135321559577637683819/1458*r^33*s^40-11081787822844782993493969474167749589425720850633477246839/243*r^33*s^39*z+207355364794898778277342605914630945150455083154968638731/729*r^33*s^39+16815957283039628848685026132076747286214294230255176423509/1458*r^33*s^38*z+4442417852993402704734795714354937389747039018619214540663/1458*r^33*s^38-1732684520149470890292307924263335904358669070142627251911/729*r^33*s^37*z-426411448674785704967281450705465690177448321227065660586/243*r^33*s^37+263563331230723213712848365730416028558736054960070931757/729*r^33*s^36*z+315609518404225400493957227904094366213676687056547398505/486*r^33*s^36-5753773978390916367516604607278830176634681472095994108/243*r^33*s^35*z-136325596554996353971504064414594132631376138810055753150/729*r^33*s^35-5739449187475540522649091321301829087970462294083941828/729*r^33*s^34*z+64921299747764317824150659486568797464325094970951528873/1458*r^33*s^34+5681122011032116270680963040987799393415295031897956799/1458*r^33*s^33*z-13120192070295011445390248182840851886372835174768225095/1458*r^33*s^33-1544252811523285943545878657149157734032989139317822163/1458*r^33*s^32*z+2277807193647008480895467700611596500113237911588885283/1458*r^33*s^32+159268849356749759785307474473927563347365350789732953/729*r^33*s^31*z-170698443720849425860144415360248054419698512901456366/729*r^33*s^31-8948509040870944576106117951279048851759842811428599/243*r^33*s^30*z+22099444612898376194266114451796727642911026592368408/729*r^33*s^30+2529263790528397115744614276494661048583461727446057/486*r^33*s^29*z-821694704961513022557439109943733057285036488444895/243*r^33*s^29-453480503926797124042541602153687272597856689663503/729*r^33*s^28*z+235699662890189972183065272524724408563086622322830/729*r^33*s^28+30576155005146306251761502294234254848366836339603/486*r^33*s^27*z-19173972731470071911715119730286846545271778364871/729*r^33*s^27-3905950267835096556796623237072190409568242197292/729*r^33*s^26*z+437997047818433521152372835262770883312075571628/243*r^33*s^26+555139587480808330133835035727188518578241782781/1458*r^33*s^25*z-74913839231686555150652239570807939914854374469/729*r^33*s^25-200528827931135250194806749636317929487186422/9*r^33*s^24*z+6997250754201136009008065887238656067486711329/1458*r^33*s^24+768749610721892588695529365660964734147665238/729*r^33*s^23*z-131344721322564453198880695905752224289393127/729*r^33*s^23-57453645662786193641072741560554653170018381/1458*r^33*s^22*z+7750710580749306857412389254530825226197461/1458*r^33*s^22+546853743327870805561890335582199754632049/486*r^33*s^21*z-58361848222645972521237701061499675031995/486*r^33*s^21-632723841078094978424090118410102239109/27*r^33*s^20*z+2942825050997896625716560329939503626449/1458*r^33*s^20+80371843460873443760688039937227451649/243*r^33*s^19*z-35809577778541249118125166623532712445/1458*r^33*s^19-1991804303725407026592199761067445830/729*r^33*s^18*z+308646255199466136858564283098322625/1458*r^33*s^18+3582720318452784801286294234809875/486*r^33*s^17*z-304609662286107816662633647543750/243*r^33*s^17+44497384475725676328099470771875/729*r^33*s^16*z+3251003697637795112831349568750/729*r^33*s^16-105435769419295844875466312500/243*r^33*s^15*z-4055975046510330308683937500/729*r^33*s^15+334795286949941484609250000/729*r^33*s^14*z-661552963256889707656593962880857579273/243*r^32*s^108+608566037745666903581481416195347492255661/1458*r^32*s^107-16876334057651486626405032083092922151397565/729*r^32*s^106+270359634517934694227137299445266334021/1458*r^32*s^105*z+477204919010360077549536630567594214736054362/729*r^32*s^105+16700658569950475790798620458223113768681/1458*r^32*s^104*z-4524736061317274057240374331160834546612997547/486*r^32*s^104-3200350319423083610754527191611148145161001/1458*r^32*s^103*z-4301979692805288975246383206302182663694878059/1458*r^32*s^103+27973342155873219880853210811504474400488055/243*r^32*s^102*z+798438596070893007862095208986799919284158210853/243*r^32*s^102-4829087747486519006340622421487986245150103105/1458*r^32*s^101*z-20665443442798425887566636472550793288209213990328/243*r^32*s^101+43802383648323224036003029500236607734116824236/729*r^32*s^100*z+660305918341211316122118809949638980196240495234405/486*r^32*s^100-164611490226771549336975800834537027469015761695/243*r^32*s^99*z-11688699826666451661720225261509950184291305269584434/729*r^32*s^99+736054224535868688501438793103955807354267490258/243*r^32*s^98*z+215535648043521004535442242696903724544334273040310603/1458*r^32*s^98+37572953615194345827796231903647519187262637527672/729*r^32*s^97*z-785524372783624129134921395510797534976474870045088868/729*r^32*s^97-1046000643697300912413138089595215519407081144303681/729*r^32*s^96*z+4374561345027184747901209614765894840868883845113102362/729*r^32*s^96+14738198010171158938354553431504477962866807334308009/729*r^32*s^95*z-5194225470388045183899571624612344093363976866881054288/243*r^32*s^95-150441053189426393006614920740092712257594587013424869/729*r^32*s^94*z-20409344070494041795269503027294187554165728640516390935/1458*r^32*s^94+2425715146581983630496050915748051072703894772255737445/1458*r^32*s^93*z+27652565883596606537713210116074508008820192441748641530/27*r^32*s^93-2655575691931114264522662303671285697443214215436853069/243*r^32*s^92*z-15610100430416818060650190096770587024446574893587483159775/1458*r^32*s^92+42853649559149245247528272020176849705803647726398077000/729*r^32*s^91*z+708881987671705049725140889350368955974037165109890987964/9*r^32*s^91-368943482455664135135473031467458743026862377715810463673/1458*r^32*s^90*z-115583731748307643964987196441083880846579338119732940323058/243*r^32*s^90+579102620790516747220730299424794034326985318436210798724/729*r^32*s^89*z+1207702905981118804963294124711779404105411112485893900477639/486*r^32*s^89-253975220222196685122534515257958709045301674862822750126/243*r^32*s^88*z-8394653881214245044484386067261759740941395100880413776645150/729*r^32*s^88-11209324641590084350115682782396820937481829693368359296005/1458*r^32*s^87*z+69988925842590711695513689652029011910126485217165190672578325/1458*r^32*s^87+57211047379631179036153995601217304649991851085879397541151/729*r^32*s^86*z-88267016540354886422846634300327031169235337734657396637501039/486*r^32*s^86-329198303468646186587755572487980440104436722048450880165113/729*r^32*s^85*z+50819382435737809339617220630570721547249995997423826731037486/81*r^32*s^85+108809774993747694876174808524823544961442638401624064938771/54*r^32*s^84*z-2897500355192134473249509703104233098806800182759411146952493441/1458*r^32*s^84-3661698372872906661340873347104904997795388112725639425083733/486*r^32*s^83*z+4221045671991407002081235998607272680418439655102434422851012725/729*r^32*s^83+35447383375291129931691722144431458804937311881600034671053477/1458*r^32*s^82*z-11339347932753456973204850746388913908102139403409678381430785063/729*r^32*s^82-99821170751911006543031018678729936896986174743482172614285223/1458*r^32*s^81*z+28138168166326704338348213747463362211196372241305434681301881404/729*r^32*s^81+81744737410063525757390480288692144114620396306995560835926511/486*r^32*s^80*z-129177703519100502606049110196112778505510873287998196010299894965/1458*r^32*s^80-172869929385828115667731349922044478136394657643533877528412939/486*r^32*s^79*z+274577990286991184068097363733077684968637581417515165506021753551/1458*r^32*s^79+33610584495592228113148753288808243461987170387468407783402981/54*r^32*s^78*z-30048019050659618649395020770833427173805539322810713371774258039/81*r^32*s^78-1157776013081977491909826282053641655516432626841159216965354471/1458*r^32*s^77*z+493885686987765130501092949078793201177185803407320745959362074722/729*r^32*s^77+200119640232450998820942763821646016174174214770730022408029739/729*r^32*s^76*z-836398628066069597217673028640861282385009117254622348850584353323/729*r^32*s^76+3440833750076309005420076682617926731370511016523167757178357759/1458*r^32*s^75*z+1313279094880929413645790360205275107790118693432008348932323605373/729*r^32*s^75-14334856537873759209047691810460308223394213591498387774513735987/1458*r^32*s^74*z-3821867204963552914654070029625883417226822346852723825203292324273/1458*r^32*s^74+38564045770716078946650983323075009029845811175171106552354208733/1458*r^32*s^73*z+1716336901962166566539400372892227995184380000521373568081068236625/486*r^32*s^73-42143652013620218879640671342730471357746404701295189640790876637/729*r^32*s^72*z-356341925542137195729987943668885773197351581641523714260666468842/81*r^32*s^72+159679929741659217998729290735398241976609839747859277237123652259/1458*r^32*s^71*z+7373526087122812876226279772711009504483337829854808798966922324269/1458*r^32*s^71-269554591643966919620893158324826536288513647746187590526668767229/1458*r^32*s^70*z-433399715503553072365929346304935683102980425895447447126844468850/81*r^32*s^70+411289831727302202937928384685404629474103756413123561254844141923/1458*r^32*s^69*z+3784250543258826682186836076165826705433994495442292144317853566296/729*r^32*s^69-571855752705863869980089127909282202320940501858069202445984940711/1458*r^32*s^68*z-6700215714096183867856901605569011763434751536230269678837818852009/1458*r^32*s^68+364015584878500568760374034023659053443511187325215735178770560023/729*r^32*s^67*z+5377249743459762073440491627752799364165811799426260081025494974955/1458*r^32*s^67-850992437440762673508016843380765568877720785548855372996137386039/1458*r^32*s^66*z-1939600066684372723343736627826506625545084756106507920704178334792/729*r^32*s^66+914445271634502214647638596688501919521109940865396351230960327165/1458*r^32*s^65*z+415048660941204032969420938914125377214252762623688041371847176499/243*r^32*s^65-451676852889304195963259075605564991997444112375127365848391798703/729*r^32*s^64*z-705523296949362885217586538755969930854147250527469236781113709752/729*r^32*s^64+136575057958157415248883586529455885671853849584842635247047206268/243*r^32*s^63*z+978499267688348805272671951892494803296093810094579503052989253/2*r^32*s^63-113478815265195406463648034173036613553105636878704357716267213816/243*r^32*s^62*z-117187084002032387872620394598148092158861704956482890808861426949/486*r^32*s^62+257995103827978235434320621812366700369901775272180122987327553354/729*r^32*s^61*z+107065410205546730426653509175131907664197350655698459160804143575/729*r^32*s^61-59036677905888747965824675445156292680990340172339481986509209122/243*r^32*s^60*z-91606083465761890495923091772296012394974700629720049736867374659/729*r^32*s^60+217813370490072057365121491235973740450240601125035075789248082311/1458*r^32*s^59*z+29259717362995112306341938635294464848701249206869134631432187052/243*r^32*s^59-19604815970830828318450033348379522872028126875390125520168630861/243*r^32*s^58*z-51267315475789969206406934216860693495154198034784735705271056927/486*r^32*s^58+8937720144502781849920936197511839671443464948908182857344439602/243*r^32*s^57*z+57544777913913830163598485435763016967735577069104036234601189432/729*r^32*s^57-18625635869030127302385963080366496548060108414645316613556673599/1458*r^32*s^56*z-71678482828548666014127313539850624655564888061353368054523076457/1458*r^32*s^56+325893777465794064291493642842420735135362388962953486795287223/162*r^32*s^55*z+35633958698693183637975922480624044892275435261058892611607741845/1458*r^32*s^55+354612864311966353690100014549892819448945195486309561628990366/243*r^32*s^54*z-227302552166643931865351641086530607536702973243054480417481418/27*r^32*s^54-2566520824718364434670819134184888562135471214581407940525396691/1458*r^32*s^53*z+313306607750027950836962565187433211015532881290464117936256144/729*r^32*s^53+839541193156378034720956727878772622659974426362005143874481401/729*r^32*s^52*z+3252418509205211405663584457533137033296293195243013016564703051/1458*r^32*s^52-137413882312771244250056397839051638753030128218526531603316903/243*r^32*s^51*z-1664805806227540896367763788312744414387723454955606631471381985/729*r^32*s^51+53915137453922508377212560315964125457589690857581498537549172/243*r^32*s^50*z+743737770356027304680407642790045231561399770637649522951829883/486*r^32*s^50-5771272506763949680811121891812217380815516834141494227287832/81*r^32*s^49*z-197546539655654543362361185995267734249064905055585794481820673/243*r^32*s^49+14971297352300249266267663430602804736867332151434140148144682/729*r^32*s^48*z+29161986127938187408814110189763325615246243964301883320248135/81*r^32*s^48-5530224227023944778399089767554298614797305426954906563438369/729*r^32*s^47*z-196100150239300539013115254597530901517938793137366082291229209/1458*r^32*s^47+3379199822205480295496668038950924904236439252045135892286878/729*r^32*s^46*z+30569545409147799138276635683146745491800559147639065281630147/729*r^32*s^46-172598285453712069262527760867377955139625637046990318320339/54*r^32*s^45*z-7639679404122058084306927272673200898241213911358971064247901/729*r^32*s^45+155449768149417989406381189323606141897768102320523647456495/81*r^32*s^44*z+2717476647274727656576614264895117797396781731260493674378903/1458*r^32*s^44-1405534593764665395001606072081185814705010553580241781500509/1458*r^32*s^43*z-177520691649013074470436888428251830662616791166919018145401/1458*r^32*s^43+595582431026270111261289975157956646994412059960785948996673/1458*r^32*s^42*z-8732382268887332248874112153414121678271972616642123132985/162*r^32*s^42-71599258387395986502592391370763746331935344342094585900487/486*r^32*s^41*z+27066633036553023186913736475354373569174879278531166272201/1458*r^32*s^41+32988601984631974037558649711400139894496795761678319773924/729*r^32*s^40*z+112179853034307229901578714785238783689100405614127370998/81*r^32*s^40-17053120938422423650483907455011977263698218130467795133577/1458*r^32*s^39*z-2757665788271418342450159901352228089710140798570436960524/729*r^32*s^39+1787058833011616703779176695563965687402434549317107236874/729*r^32*s^38*z+1509959081452140643607954695683761736044568703446089922314/729*r^32*s^38-270661847914950605298205057730700525780062747890824809687/729*r^32*s^37*z-562275933779676308174485670982646207029043184973808673549/729*r^32*s^37+27843100311860602559467794488215717755280703110167217735/1458*r^32*s^36*z+110410767019135530800977936751890441319240340176666609159/486*r^32*s^36+8293331213702070569398013921045109531836169156693024344/729*r^32*s^35*z-9034106089198410037632329969526500399264681241926414095/162*r^32*s^35-7680502689946113261066133709272076153076242538882466433/1458*r^32*s^34*z+17022823388295726106913901232094387238663599058003780439/1458*r^32*s^34+1059764950588535583949413404660389482802111855110990505/729*r^32*s^33*z-512184535654612777432329027451206142742061207513718406/243*r^32*s^33-451304975715204485726332111432772043896431046225269889/1458*r^32*s^32*z+53388420072988324084050950236060592470657537931815049/162*r^32*s^32+79112920870939971050836494309718063749414494031333257/1458*r^32*s^31*z-2410876146051925529450114917734296249126203440508513/54*r^32*s^31-3895221760624379322068401127398765457377836513502067/486*r^32*s^30*z+3810646780786697864362263437926468740410647134664363/729*r^32*s^30+1465973191488327695379823794576375504313676775305795/1458*r^32*s^29*z-127897445380399090995479809333839672518903854278058/243*r^32*s^29-78117565393148737560432294760403869678669123027055/729*r^32*s^28*z+10995536431891574200984607974262475666059133024613/243*r^32*s^28+14079327633094357875288486664181301754500880428299/1458*r^32*s^27*z-2398506379349731944638993839522020018198731063639/729*r^32*s^27-1063575998007494801348308307599982149274346845755/1458*r^32*s^26*z+291486150745483028626257377121297876218591936549/1458*r^32*s^26+66505953028536902517090357907495207870119521567/1458*r^32*s^25*z-14584270243868654563227612589297382878384733125/1458*r^32*s^25-1691977532335002916105004110836490514971154066/729*r^32*s^24*z+295077988226662497381086139855356670539288377/729*r^32*s^24+136937829875004450699098672228909909584716325/1458*r^32*s^23*z-9451998933429722056588539521888206182721654/729*r^32*s^23-1424123914364132399687242093536793006734049/486*r^32*s^22*z+467613397018475071111248619663274442549731/1458*r^32*s^22+32776774572112678769933755980591010110239/486*r^32*s^21*z-4348111764004638945950601351369950371021/729*r^32*s^21-519172712405323072626911174831452149757/486*r^32*s^20*z+118558459012259860130969882340279074455/1458*r^32*s^20+14800302901200180446328767198728647905/1458*r^32*s^19*z-581316796861487618327338986620938900/729*r^32*s^19-50012089790767325742890262529376125/1458*r^32*s^18*z+8010945249059346505545073963166875/1458*r^32*s^18-209324764592626497218604990212500/729*r^32*s^17*z-17418290791531437391748969612500/729*r^32*s^17+2055631638051009021138431450000/729*r^32*s^16*z+10175335685705167838623503125/243*r^32*s^16-3548043731151888038339500000/729*r^32*s^15*z-664046641457533720756856115984528170029/162*r^31*s^108+98679927008232516206475750690597611624939/243*r^31*s^107-403384904606869148509757135202492921919639/27*r^31*s^106-307005602136969582721661504864627475401/1458*r^31*s^105*z+93442409349442554052663377343676466823231837/486*r^31*s^105+72854604690691582953880894815968307197075/1458*r^31*s^104*z+3040289770076410048442499650332908442200186365/729*r^31*s^104-835979129166555833266158314612522487558307/243*r^31*s^103*z-40589819735697576279009845625061477999068023471/162*r^31*s^103+87521848972708750479239188775285313210090701/729*r^31*s^102*z+4544476822693633284121425656749010634010927629427/729*r^31*s^102-3566346306965293415053263900078193680781124057/1458*r^31*s^101*z-75719058519189674405982618894482357848300933804084/729*r^31*s^101+19599328174526631123934842072370243828866358711/729*r^31*s^100*z+1884590489247958332273920051909714824726414890167725/1458*r^31*s^100+9128491133026041784440244022347879233835307183/729*r^31*s^99*z-3032248139889318561763916897682635928910614417090700/243*r^31*s^99-3230433681207397550087944317806997103919998239109/486*r^31*s^98*z+22641948349440009057675192185964514309548171990014339/243*r^31*s^98+71485551904041000630020986281220828114523821272913/486*r^31*s^97*z-364700282456566120400696767190478792902405457950335198/729*r^31*s^97-55402924030183107909336204945152425126167697496659/27*r^31*s^96*z+197695535687679129603241519913838254060211034829906225/162*r^31*s^96+15656865032521676538084086455693223179119492686309822/729*r^31*s^95*z+16195488765388058470687072654196969037912536437738168757/1458*r^31*s^95-130026928501924726760162826947768135143596761081742740/729*r^31*s^94*z-288219612496741961571018731295364858980912892854263697595/1458*r^31*s^94+1745687471329007995233216798321697090108132381753926853/1458*r^31*s^93*z+912936082016758699688836395194967783981064287938672502509/486*r^31*s^93-9393519772943428798917192446452907642295105945739730653/1458*r^31*s^92*z-20089858189733514043973144949967423203330443779723949695955/1458*r^31*s^92+38324226801483311075536880072491336169217053158424429015/1458*r^31*s^91*z+62095006023994602766521655664735588678650934220430119617369/729*r^31*s^91-91959964226677967522117936383429713535945905503790431803/1458*r^31*s^90*z-335462581893482216520584352463024479635192320207634405962990/729*r^31*s^90-87906913120910982849209570618058673261244538729740822707/729*r^31*s^89*z+1614335432309741089895010823978437469023812777386594512792803/729*r^31*s^89+622276928291198433832059861686433251871848195342114403053/243*r^31*s^88*z-13999613320332629586212498500831871516428554236141379868091129/1458*r^31*s^88-13676505356878615794942029143207088392341991646748813921088/729*r^31*s^87*z+27554477134127792479858724485674095680971616295201723526792992/729*r^31*s^87+48621777957704848342641355895864705802710450155222900088431/486*r^31*s^86*z-98992230788415613818827078580098853745254243723246834591454441/729*r^31*s^86-637227074402340052772942905845319284261470675742678160839023/1458*r^31*s^85*z+217220350648559833870441391664950116566450148233706599476520283/486*r^31*s^85+1187938525345859940313592010044907994195246908718679406012185/729*r^31*s^84*z-985460153634035288659844800476381776080334896612183237609095920/729*r^31*s^84-1281042851168498794654135826847066181437517496970016276632232/243*r^31*s^83*z+5489887970136182939058756583194437204634141146247576316261948775/1458*r^31*s^83+3609208975435284511890134016205815128527778507665939521825830/243*r^31*s^82*z-14108539349970880268840170602098191443571049354546775083974314977/1458*r^31*s^82-26348931380872407644100701895193064526885010933073129541976259/729*r^31*s^81*z+11166296104437733141744252882396497024059313075351956439060609895/486*r^31*s^81+53840546915238149628824821640259681065702747677377882793969970/729*r^31*s^80*z-73564180694057600774041858037159537461181441404791352637934588665/1458*r^31*s^80-169825540968716844757172211138662184785769373796335496019439349/1458*r^31*s^79*z+49841404016392474007251007759624609356811581246246489687222702675/486*r^31*s^79+68810745346192154574876334486409409380539097761133943766752365/729*r^31*s^78*z-281418520135708511681594231414542268036906641956315847715879098619/1458*r^31*s^78+151842572836824585482895609682722964531763388674524092846749036/729*r^31*s^77*z+245248348759554322248251123981074211707258431644424254476329206957/729*r^31*s^77-947849552706019709530857020879364712966633226256878521136831720/729*r^31*s^76*z-131917250533494797292743495524478625388408249931343040260150693539/243*r^31*s^76+3038495714564492946325214797160677463803575618897166881714979679/729*r^31*s^75*z+196953287264639708826149096263090556977652836447287379656585699512/243*r^31*s^75-15193491879169148805790687569144038130069797197180952237287900763/1458*r^31*s^74*z-815239525374329064074330863042945874742643597658063193910206324815/729*r^31*s^74+32433831617898478883538129434221865653716421758485870023629054833/1458*r^31*s^73*z+1037634379780916169526993094420516510558437881974523231669824333962/729*r^31*s^73-61241508445802271567687678629130695283173742445500817342934537825/1458*r^31*s^72*z-2430231137196613070129051720857909724766480440625641372784756993283/1458*r^31*s^72+104085879584288183412691827628326515440804061523097319081911072555/1458*r^31*s^71*z+869491548035301862522002037263059217839799932566531577653235626499/486*r^31*s^71-17867093633967301224739292632929231291306222356778019201913025901/162*r^31*s^70*z-1276076990509351083214768950347012482921916349283679294764104446026/729*r^31*s^70+227144045722568503417617590546824206321881564977619624745455877023/1458*r^31*s^69*z+1128886627430241916607959221800071772573040293832541942936890900796/729*r^31*s^69-294392518450758647297725168322720480887083570901275478762341305801/1458*r^31*s^68*z-66054138850758984414092551165688398387764409006188974449079193257/54*r^31*s^68+116917586922122087766532043630936518785916312559403271227369077137/486*r^31*s^67*z+1232167106536557205248238542999924548633349389101626252950148358183/1458*r^31*s^67-384429072633726209303236524928982135487490909025336566565146893019/1458*r^31*s^66*z-716700767131839991764474339360756504593426010583449321903041181875/1458*r^31*s^66+14348886238635001629081633451707061690953222363825157840111493983/54*r^31*s^65*z+17905789744463305527305723681346247670091338698871026668467310956/81*r^31*s^65-179214833240329391249673610827144145895534404394013891958062185725/729*r^31*s^64*z-83581083613653250067128899777433330931736373733395342449973328551/1458*r^31*s^64+151756850216045862946177738831096623272836550268487822621179829070/729*r^31*s^63*z-5201739667287033798557702588019850250733929563207494203890256953/486*r^31*s^63-117039012108829770082860037020532992510241204164573487213171312141/729*r^31*s^62*z+7658873757366018809477897378839135596239702436194981880025596881/486*r^31*s^62+81558200929712281817761958114470971014262199886115470783999086382/729*r^31*s^61*z+4083310060952790196718093342981064483564240854193888577076278664/729*r^31*s^61-33783400834940815522599995124883539367197263639921991750057201169/486*r^31*s^60*z-19427277884311507910216783396783533623718980052704458862897920254/729*r^31*s^60+27403214492340120120780835964173179031220624685163874946432237596/729*r^31*s^59*z+5739780190179850376814416631363128657456528977771386028104110969/162*r^31*s^59-12243416208475555515130205378132851999646615876717563877030534027/729*r^31*s^58*z-15542744095808104260789937940287727188128665801808016377535257673/486*r^31*s^58+1289463491431753771768873675957911577968060327322813500407149330/243*r^31*s^57*z+32161866500655089908058684334571337652309769123440984049639505033/1458*r^31*s^57-304451644166943432648596737839168288023512984558126128858821423/1458*r^31*s^56*z-940339813441060198550733920137294295196434364330420101328831767/81*r^31*s^56-946890252737114731125741173361649425888518196931661996942808344/729*r^31*s^55*z+5855681330211843630408351270468164989890860415766273107055517065/1458*r^31*s^55+908544199028234678277307706845530389862343602433558127600329681/729*r^31*s^54*z+9811153990978087836341378562640490915150978307563070350297153/243*r^31*s^54-1138544380532054542149710369294365001383584305004331834144108183/1458*r^31*s^53*z-1053153955351031868723510719463903044776714550642390911983732626/729*r^31*s^53+3429129005469738432290884755476262847117357707433153600856903/9*r^31*s^52*z+702448525198821991141658704047681593380451413536084716610630889/486*r^31*s^52-109931712499798305256767987627348007253028346356890350766672771/729*r^31*s^51*z-715583998426931227214308654688431897105475127017764118299249307/729*r^31*s^51+72184326761930009056393275332518510368569242176847338988039075/1458*r^31*s^50*z+387909219318050960924351680128619300906606211957655510659629444/729*r^31*s^50-21863211475565270912719246652486009997105237527155666262425223/1458*r^31*s^49*z-175465866038219495348283421486440235255684223294132845844638586/729*r^31*s^49+4372447319799046244578380634557208486417265180547375025504847/729*r^31*s^48*z+66824260226270713333056098952087376068809610719565616410055058/729*r^31*s^48-928995521927751645299700140956645469743896348396799027864093/243*r^31*s^47*z-7041461354314701627223368319342634916752438185507574525154883/243*r^31*s^47+1944172458737717497208840165530736539847084026461204758885549/729*r^31*s^46*z+1760230855244967583836019266484440733156273759548770609624191/243*r^31*s^46-787576138512060924389081821929021237115503717318907594909465/486*r^31*s^45*z-1793127543415954040817614366202406370147687625328277609217395/1458*r^31*s^45+201168204837930975547344722304408666188463465264525396495532/243*r^31*s^44*z+27515619005478064185321838771090521133082205609260181818819/729*r^31*s^44-58001683301131199657803675724365441768293149290752007714903/162*r^31*s^43*z+81756145092186872583271690693466231657870943516018304269247/1458*r^31*s^43+192532849937814243730972719782516511040440327056911339540837/1458*r^31*s^42*z-23367359036973034120722085337026305406221728954939413345703/1458*r^31*s^42-60503600308182491997815071114074986834439320821741430925161/1458*r^31*s^41*z-1731539760011287814195532834150369093425366852432358912469/729*r^31*s^41+7984508957767055180312381369384541561134655873912186985016/729*r^31*s^40*z+1005925606740360501444411735648952085464873082574217605817/243*r^31*s^40-188461201282378292714714114887038367469563060221219175712/81*r^31*s^39*z-3255728590461580544833806124655810223478388951344295018935/1458*r^31*s^39+505040157636964820457766135437084781885230742814650581757/1458*r^31*s^38*z+1231394836244348423699397052631648102446272329310687342833/1458*r^31*s^38-1651626226749245577066902825278957968917825736308379593/162*r^31*s^37*z-124109287438297892152464734288662560606150553585693145659/486*r^31*s^37-7376564125889676664160976316062168139818812720075485459/486*r^31*s^36*z+94356354655663519791253633846149992930642671677158574089/1458*r^31*s^36+4846960940262309867256667220137082300227267433647681510/729*r^31*s^35*z-10237415287210142425651654030913240449296829872816394283/729*r^31*s^35-1356623233468485137283528449909449946098168148520124481/729*r^31*s^34*z+1921521510407585132257394040313464445071668691430441547/729*r^31*s^34+595496312580951637420056265037606797013491836517075781/1458*r^31*s^33*z-626502466987081681009110395317679990410037340282116705/1458*r^31*s^33-54202548481958989145077959030770546976310217321268575/729*r^31*s^32*z+88735991589442635388389930194344597636222274077149815/1458*r^31*s^32+5570090674104324482936358842681837822729472267519037/486*r^31*s^31*z-1210310549991399969640013612096686325842902702142957/162*r^31*s^31-1098289287629367580096379037961145421618785570994533/729*r^31*s^30*z+1153377933350964567357278823656377872707912839619909/1458*r^31*s^30+123121067765223022356283968876692568669788497476931/729*r^31*s^29*z-52307113480839339861094057104068816796647547636649/729*r^31*s^29-11717232701835966848119190794326847862962291663480/729*r^31*s^28*z+4027212913093601584118205386498467136705242765190/729*r^31*s^28+938817835928562551563146283521417752639578137235/729*r^31*s^27*z-86726292137883858270076107194825924489038202620/243*r^31*s^27-41713421457488848096588422369792600890822057867/486*r^31*s^26*z+171675092900820536365891770941648319189367993/9*r^31*s^26+6825341887533566496890846776062970145592511415/1458*r^31*s^25*z-201441284306803990812302024337714707659098370/243*r^31*s^25-298081655033155963691163743448766456940276185/1458*r^31*s^24*z+258270373037005178407350908622193932625531/9*r^31*s^24+10120971467105357949619012805324501551942955/1458*r^31*s^23*z-563267238530271631213167703513850729397032/729*r^31*s^23-85414174503921824016072517282858385973107/486*r^31*s^22*z+22989954302852472918724828640357724106957/1458*r^31*s^22+1510880348236136067831935313794317136671/486*r^31*s^21*z-57834249183819231134714192682265513748/243*r^31*s^21-24692878617737938731786052977250184290/729*r^31*s^20*z+70434896959093765460300469585987625/27*r^31*s^20+213250833187757487419135072659134325/1458*r^31*s^19*z-4948210860606103731684365089777625/243*r^31*s^19+1523878422475325036615069837618125/1458*r^31*s^18*z+25211788046660903274804431637500/243*r^31*s^18-10375744667037189890592794093750/729*r^31*s^17*z-171754344536506320607010300000/729*r^31*s^17+8769399204204513619011575000/243*r^31*s^16*z-1587757265914428467604832930102980678001/486*r^30*s^108+5234140641960818483246964144767523277912/27*r^30*s^107-45565246855743463254339590659591568767288/81*r^30*s^106-259382980038700199126485096871917185787/486*r^30*s^105*z-434477745501626862257369328666976046202980777/1458*r^30*s^105+15764162328735610436832616267807670481980/243*r^30*s^104*z+20509922073063064277146275047117740425875697041/1458*r^30*s^104-1484432713139518603727043013718080299205219/486*r^30*s^103*z-533101994641824769394920515552119250031934909999/1458*r^30*s^103+11630681179113244312003360803262805738416207/162*r^30*s^102*z+530486266053331631781558879380156536982796199502/81*r^30*s^102-937914141897946522394643584826792492838600207/1458*r^30*s^101*z-63595849246158357304809734015678633529489791231687/729*r^30*s^101-18659232309467086122361804230003806132275934459/1458*r^30*s^100*z+1291286489835341910581212880653737037758247236810493/1458*r^30*s^100+289429785419430865516022873243325406495886349451/486*r^30*s^99*z-9751826198967712152970723472355414976285150596581275/1458*r^30*s^99-3002693870909099986952539684986926466512757185761/243*r^30*s^98*z+23261353718468853535459290986173994448047238326472193/729*r^30*s^98+257290109159656530468821881793639320316644969987051/1458*r^30*s^97*z+13118429373772619207142389961575432103119304011841143/729*r^30*s^97-1398599727996742592334680350531442181836346037196542/729*r^30*s^96*z-1736004920986219852972049059416216173504527168562937745/729*r^30*s^96+8007188131063824021482761783055612860303543373808155/486*r^30*s^95*z+46218629098320835890015458168963719561236861944937690307/1458*r^30*s^95-81952625385297218078096570296507228758316277749959604/729*r^30*s^94*z-212355641959766491397757523188964232398609517737736967716/729*r^30*s^94+861087084897834436451561467625551891269606988655068915/1458*r^30*s^93*z+3165978903091042619750628383806005142845222607913324114519/1458*r^30*s^93-1007213517140117216964752848888817988412393101499558823/486*r^30*s^92*z-10112215939051889743110153889233165624811091285461706573272/729*r^30*s^92+174848587081132696530303349885419538668897979939613606/243*r^30*s^91*z+113655807957336692155931924048853128163470451374431000495003/1458*r^30*s^91+85877697901657475550251329469623356197521862164239715655/1458*r^30*s^90*z-63374061961211126518303943660737194643098944313341786464259/162*r^30*s^90-423492216006527417134435596376671694901674879916362380638/729*r^30*s^89*z+1290239339988430663210994111721408112608603073967132141935195/729*r^30*s^89+1833274964775099359117339794120383232568118690445945066625/486*r^30*s^88*z-196189725835655506271776542558450143133412442992217476217039/27*r^30*s^88-28389243374525452303338657202735845063435479568606742153481/1458*r^30*s^87*z+39657492665784496615626131276088901768847902327505890878687961/1458*r^30*s^87+61654003953028793584658677099213126506364645135744863553447/729*r^30*s^86*z-135839995136237447952666602810896302450089564249001093238388863/1458*r^30*s^86-461114258693779545348843932440737498625899695545890965892349/1458*r^30*s^85*z+213484286688768568282267391193447071478065057705414774144006335/729*r^30*s^85+748044392399137784430092976868517348687337187072519449118262/729*r^30*s^84*z-617117416269827504910845885392655693692972521199102093027274797/729*r^30*s^84-2097514078530747136993861350542003802738931717348367485660028/729*r^30*s^83*z+3287037334608694788213239346675221616412728534900519367680888887/1458*r^30*s^83+4980635413642735620004782674369154957071809196709882096139891/729*r^30*s^82*z-4038243989112312421245528610929657070159793137353243554724367357/729*r^30*s^82-9433922995162041713556641930398467520486357695522318392341373/729*r^30*s^81*z+18327726030440754565579574561185943937582190283532452928469696019/1458*r^30*s^81+3770436360975169743222821403747133684892713960888693043748947/243*r^30*s^80*z-38439330154652913036873938914909287204296519214526026345714073501/1458*r^30*s^80+7361007633774652889198589592305802956153340788351157838175896/729*r^30*s^79*z+74539979681133671339491272314515925233534920362880825211121932265/1458*r^30*s^79-99189323946013116301776075066613876153106800520377049389234196/729*r^30*s^78*z-66822499615885731637071650173814525994202188752737376822191371341/729*r^30*s^78+775206100795549518375056719594769324045126037676686614233994747/1458*r^30*s^77*z+221454437542269276192241496310486425690308183170844234338244909915/1458*r^30*s^77-744112711643663070214576680549341682852521823898036458534645337/486*r^30*s^76*z-37647423374627543623548811183379672643893453146394892780417747019/162*r^30*s^76+2694313731702556327174031748064388064733617464603032916106211313/729*r^30*s^75*z+238951328290137516096425263515183987269807461636079040263548708951/729*r^30*s^75-11406748015410670568898318122182673805676996601009465424523803181/1458*r^30*s^74*z-309927126468951017595334708028671863849923535489074331979592020315/729*r^30*s^74+21629374764608470729565884717583833805682146171353591876319964877/1458*r^30*s^73*z+40918911391302759827773952606966462178522556799639990229845363678/81*r^30*s^73-12390064306230577918109779303619976376339480525470728070195752267/486*r^30*s^72*z-398617923961139634360295187232664821300774898999725653075565240467/729*r^30*s^72+19431933582836338642640450522153586576115969135444658020553851783/486*r^30*s^71*z+43283508686307659264790462705848004662134232903695579232244754189/81*r^30*s^71-83796773628429784517349506679653023937268280216171445734979483047/1458*r^30*s^70*z-677339593723243371713655135138203475061030136883756088400172872563/1458*r^30*s^70+683203594652437370278482064613339545992928774203364426128909271/9*r^30*s^69*z+254912792674271951452839619475916737908714602901024048739679708305/729*r^30*s^69-134491623254609915848389082533268083523880211270493202425872282709/1458*r^30*s^68*z-312930220244370099885952402347333881901595004687649042438478665631/1458*r^30*s^68+150381053515279979444741357831257316093946666688979540475109495831/1458*r^30*s^67*z+129394792140971745426117974386428161620060484124102710661688373987/1458*r^30*s^67-77294269836332066902755954502641448038213965897484374031719728174/729*r^30*s^66*z+717648307504750304241216818238809786101915028352051990394968011/162*r^30*s^66+16199768736457618375138860339546906457761347342001593890779877205/162*r^30*s^65*z-79351776597200450339486274205494432827431841526633836146585392223/1458*r^30*s^65-2327887674730472248302114328892388705711223764216975521668905725/27*r^30*s^64*z+94954886466529822854815598008877045887265092379335145248870218211/1458*r^30*s^64+16417825939849753167158781515401372377961423632652221440597621768/243*r^30*s^63*z-36643480540111055824145819800392248880011228780820469804640571034/729*r^30*s^63-34749813825632603472095389788341918699082312084654014986718465888/729*r^30*s^62*z+6334585925957299369655443034058229440214454147488789539610058102/243*r^30*s^62+4826312057859171576305559265519032136250634399750112884861533629/162*r^30*s^61*z-3604038163545366492931095103462534360202947743922931853692361016/729*r^30*s^61-3885198268902491920672541414418594545269933920134873800598666120/243*r^30*s^60*z-10712364236980897243830292222188527803416124674677735481072351145/1458*r^30*s^60+9979541627032577908065848905167891003035363972920891580693954593/1458*r^30*s^59*z+5306453108651264612645072858490483117736376473664510021450448517/486*r^30*s^59-1291332237200695492289494380989601842313136425042802953519642571/729*r^30*s^58*z-13130668071461715389029120875650899430615898476276954836635340883/1458*r^30*s^58-307767724711650922225536203050097785690764482724821301886204624/729*r^30*s^57*z+2529627569730733571886623532262037463566686399614473442977206595/486*r^30*s^57+707934066938804578288906651882792892012491991346464364640324360/729*r^30*s^56*z-2753871180476891083849641924151579348309004189044093608189758945/1458*r^30*s^56-1184652001596911121877431171071668658304611927008788142791392591/1458*r^30*s^55*z-100927536434048988653840304806370817535788318847743725335476615/1458*r^30*s^55+239093113767959085654120403600271883131659272382296817507243837/486*r^30*s^54*z+585684640814524350927974230624345156561203406152256951422032341/729*r^30*s^54-346921904027589960813941106329215401585505902550595188600556867/1458*r^30*s^53*z-199028815974062105210813638124071401435148622115848134871807297/243*r^30*s^53+45726455503660648434930135893217744180857446355267459265428689/486*r^30*s^52*z+832523219430629998366199246477249864892444735174939347899908761/1458*r^30*s^52-15022720553390988012308374387272224228695677240741262894737709/486*r^30*s^51*z-462947287872612659821691741052504747946861950009213614018694943/1458*r^30*s^51+6895369571098200631786992272285246514041188917813176125053752/729*r^30*s^50*z+107098582176356394227785421116741556928896777138122388679996427/729*r^30*s^50-5819875503879309667825118005934234941322038670718634982918633/1458*r^30*s^49*z-27669594698875618208551018963938330225124459316315903994273085/486*r^30*s^49+661716742454231503775296819902684719359674540899744301084835/243*r^30*s^48*z+26430578048363298086992671769482561360766770424825645584159523/1458*r^30*s^48-962579802525467634530544527011722117072446034254757777227641/486*r^30*s^47*z-6487487934333209336358352568110370778402962948679068774638703/1458*r^30*s^47+903413367380292303202726812223826189734487221123163538952891/729*r^30*s^46*z+18044534061088268726612755276332589428688147556318283438890/27*r^30*s^46-157895150063870913814502564514736084755183291016975825034218/243*r^30*s^45*z+55173995489124860050093992626701764460759408751694197326891/1458*r^30*s^45+420227160601762357791513788476446627638677592895155428131841/1458*r^30*s^44*z-42670189976121080535957447536491714328346483720791820775264/729*r^30*s^44-52961274631777840408418164434914968331298945115070936622617/486*r^30*s^43*z+3555130259119047913765549399234217145084754520080926978232/243*r^30*s^43+51113710223639986761997490859755729782277809591971824537873/1458*r^30*s^42*z+1819944754396110381692008396529991088405594100544074181161/729*r^30*s^42-13758657497449472848124422033258048821561196561529718625463/1458*r^30*s^41*z-652346123125930060009667617043255418621598876515869416913/162*r^30*s^41+2948097011413146135766571342008833388538058110525312800135/1458*r^30*s^40*z+3204249656608614092829513597569684928240971381221892255549/1458*r^30*s^40-422783232936591228092506291200610957224694906120445176259/1458*r^30*s^39*z-1241277380043146195665649225569654470543896569130965755641/1458*r^30*s^39-447484030672178678088401561008570115000541451358052913/243*r^30*s^38*z+42958505676766595910761661185451204719755771100420625191/162*r^30*s^38+1515413506595532867908939268440357189907235204866516839/81*r^30*s^37*z-16885423747151104790394019974054001106396446488320618368/243*r^30*s^37-5705763010443738411695136505626328011351037361587115140/729*r^30*s^36*z+11399303246636332322243350078946671865158121116163147980/729*r^30*s^36+3237119614835945297506907498469124192725767498746571009/1458*r^30*s^35*z-2224539971826000045462552266040617495738274086901650200/729*r^30*s^35-121895847380243236732294139316118297995955168549458152/243*r^30*s^34*z+755924369479580006057202678892327082438237907048197423/1458*r^30*s^34+138073006915285152849196359692051418475228151474287223/1458*r^30*s^33*z-12428832634109599771377989678892224999670478526790779/162*r^30*s^33-3696596083350716938379708415533100436400158546275299/243*r^30*s^32*z+14382439594605449266895620211987264888416186953778201/1458*r^30*s^32+169464696997326872705486312557530111912891311607287/81*r^30*s^31*z-533146996869132945346471213216187545473946812196675/486*r^30*s^31-179551346321690737860026111457843285105746453522575/729*r^30*s^30*z+76411072363245890128519113608111326554808044197809/729*r^30*s^30+36025883449149160202791602476697243839393354334077/1458*r^30*s^29*z-4145225073017338475729563259789175282402637170151/486*r^30*s^29-1018449317904538610583087082121102832262283047763/486*r^30*s^28*z+284101619429607134201568281688311596419382539901/486*r^30*s^28+108271769254526924832003641998098156177323072624/729*r^30*s^27*z-24264766712941559715005469628136796463421834816/729*r^30*s^27-12627056084014988429084540373423104283116003605/1458*r^30*s^26*z+1128816910183756240848557876514155639960245949/729*r^30*s^26+593372506709288317714073034567187323180002939/1458*r^30*s^25*z-84111779593935383020966589236241137278103729/1458*r^30*s^25-21851181309788907397165389833622424778108729/1458*r^30*s^24*z+2451927139574550663757244467453914108629635/1458*r^30*s^24+22454201490770906910612435814626376411537/54*r^30*s^23*z-27255816849597979831162062600928260457834/729*r^30*s^23-11929718905935559474948535650972783597447/1458*r^30*s^22*z+901504061215391145105736010519274860621/1458*r^30*s^22+148698935618390863824685697207028383663/1458*r^30*s^21*z-604191506945253297419180073674724754/81*r^30*s^21-825664572618297410029837590908113375/1458*r^30*s^20*z+93961662518740782337180158414123875/1458*r^30*s^20-2034846384428398273565247756138875/729*r^30*s^19*z-270626094520663073815155020064500/729*r^30*s^19+170015920105409763709773006250/3*r^30*s^18*z+748488159576753862462914987500/729*r^30*s^18-144534650408455737591207200000/729*r^30*s^17*z-215601472759849175310015627123637174706/243*r^29*s^108-12593290891474860697809575921144536139179/162*r^29*s^107+1873910769784531585606322769238757123095783/162*r^29*s^106-139035662461683328290996842205930912667/243*r^29*s^105*z-139287763200253635385434331385781561785987399/243*r^29*s^105+11522860113242585511877444881449072070010/243*r^29*s^104*z+2701107372121458926129586788165607984731517881/162*r^29*s^104-215433096558687766545359486066607699013373/162*r^29*s^103*z-241839869208533043710070885373380241674487361633/729*r^29*s^103-226955334277198824109908252379677135560209/1458*r^29*s^102*z+7009800538950140662520768450193107572487465723771/1458*r^29*s^102+1621517974521122295723678572412904414652311979/1458*r^29*s^101*z-24969786254683092437249361501560747338784468028071/486*r^29*s^101-29169844015772869460468191311397794627771498806/729*r^29*s^100*z+276359141545239502251837755143592475314380280217160/729*r^29*s^100+1230143335298084680684398200269384684954485274693/1458*r^29*s^99*z-575461813097134663034240138251510787132197475381983/486*r^29*s^99-9234643807769267031367746828420420144767589712985/729*r^29*s^98*z-3931840874852527962040038117808923123202395115739569/243*r^29*s^98+210926164410628462753144086965537292912350026154365/1458*r^29*s^97*z+262846158431002690569377946553316293422720101581744547/729*r^29*s^97-937260080030716600312261715553322248373201786546636/729*r^29*s^96*z-6329270197776181051217456915874440957659356269571344275/1458*r^29*s^96+12808355552008945742126198579753195382401989950147581/1458*r^29*s^95*z+19441355462281257418053509610538159557619039669968784507/486*r^29*s^95-10299135664898857576962119488233332314507122961941049/243*r^29*s^94*z-448536834484107965910742337863801389979527024215332641127/1458*r^29*s^94+20335545030148341526058602509796317259012107105024913/243*r^29*s^93*z+2986540575074027973039721133438859137149389786422224007405/1458*r^29*s^93+1299195656754707504144368276942120119465768533727644225/1458*r^29*s^92*z-5853319554221651031528418051304421855319344889563758768411/486*r^29*s^92-1057050054180289034213446662728243631087488971014560014/81*r^29*s^91*z+46141703145213065674102829766355607692662909477837556604839/729*r^29*s^91+25689990252534701265666155137555198362247507249331462845/243*r^29*s^90*z-145674370636056768786178797004462751399629964289652493954615/486*r^29*s^90-317806799730624221345105000669478874251848469268677947485/486*r^29*s^89*z+625291035723573878380394802689698115130715412434484899616641/486*r^29*s^89+812403448425139705810467530028169312769161693273346261365/243*r^29*s^88*z-1221751803610174345592824116800025457831179111159495164747558/243*r^29*s^88-10620619891905991171246185086707847036134460698383478371352/729*r^29*s^87*z+8723109406859281905603655158525386920555981337564240885043907/486*r^29*s^87+79851502965423362123876232028995681136674014500249542616277/1458*r^29*s^86*z-42790330515491365034260204858733749923866519992451427318865277/729*r^29*s^86-43157755206799707462810212544859194753757992578969756463487/243*r^29*s^85*z+128475949467109118041866206624901227382586105175304790539430561/729*r^29*s^85+357017510480592879557391473052742925306813286210872607158270/729*r^29*s^84*z-709580088414795333695199988455558622204951732587188854231635353/1458*r^29*s^84-1601689545216042656622423570778941568822666435156869987336269/1458*r^29*s^83*z+902419676658714555645901644450087489336900641198749516231414124/729*r^29*s^83+2511804081710087041384765011849934054177326507874198485733693/1458*r^29*s^82*z-2116363865930482192519226921653344510349252142083426750201132702/729*r^29*s^82-385916677511829391961642111920735956341430163463838329503843/1458*r^29*s^81*z+4579473045715212800370224464734566965997222989319953452497905208/729*r^29*s^81-16179055407089503503496248537208560270104168281663264192357385/1458*r^29*s^80*z-2032359569514770195397420437192766370253339469714729699520170367/162*r^29*s^80+8836959783921617609559298078207870377197733912246888773601913/162*r^29*s^79*z+16854625963185862466204622726058055345421973193301268024542646385/729*r^29*s^79-44310533526302639137368973160446553836605056384014285487573498/243*r^29*s^78*z-3182696170798637977604793889467336746734025234302640398764644708/81*r^29*s^78+364280423537330070417773012900097433083074316697255020143132849/729*r^29*s^77*z+44830830349468323993752835307154785961262300644659627137142477235/729*r^29*s^77-866787855398383431224746587561734572861933506369257759644799053/729*r^29*s^76*z-42978593360668661899882804047844203100611439302340526654778357161/486*r^29*s^76+1224927592574763263959405440324072496558865801834476279307523541/486*r^29*s^75*z+169744273537331801900787163363315040616708108586830987534611362439/1458*r^29*s^75-3517758979075377453757076644041634776919916366669545026274628653/729*r^29*s^74*z-203421681772872453547605979348726012244616682904249940611223696661/1458*r^29*s^74+12265015137300484985827297499466227743240613426262549754656022181/1458*r^29*s^73*z+219873143200776847139382846164055156483982600198040452836412563041/1458*r^29*s^73-9783972964462507930842807965819559127701053437490215723754010886/729*r^29*s^72*z-70319131365292369352221557687969681407614465302221411643146785385/486*r^29*s^72+14330543891573130358461981286495809480912359216448657816640733798/729*r^29*s^71*z+29032301236806098645053814848855347387771314805126479090885181992/243*r^29*s^71-38609058785494365886043338697271854021059191212769300604338517211/1458*r^29*s^70*z-19160974276730155945665020046665384481180918021739061871090819088/243*r^29*s^70+23933959864581181392040840609096022377569494356945549325308981361/729*r^29*s^69*z+22862412860361655536932474766686069933172044340151061971184020177/729*r^29*s^69-9100946794748461520409427768503121240293377350658734237209329788/243*r^29*s^68*z+17938550672388480875189126135792227988061537701925146451521904245/1458*r^29*s^68+28619586658231373520420710620232007345049752705741434625429730724/729*r^29*s^67*z-2325244727343077015692793062889711167363370280519722688663998323/54*r^29*s^67-27495126052772535255045681506348873507563599694787634148338727550/729*r^29*s^66*z+13735142980346794343550226834976592464620841712302397426309445879/243*r^29*s^66+48210071108659606877523731118778385904576782678392865704374383731/1458*r^29*s^65*z-78715561946274335201802035024506920348057256715337251282124267379/1458*r^29*s^65-19150887862915317453032525156337440869865355537987648625203258832/729*r^29*s^64*z+6645880875936553726685017726841758714483189897452892088420161705/162*r^29*s^64+1514373535666692669446258372327844512876846177621467017750029813/81*r^29*s^63*z-5981788206288174649764742949575218020668841721720426669449407069/243*r^29*s^63-17022054584695236308463307210974958988377961099322885027836154467/1458*r^29*s^62*z+7589957098805974856052208544047630428008928144973433843071406941/729*r^29*s^62+165499335296064213661398994712059963021709616744412011086163206/27*r^29*s^61*z-298823900322702493276527864736642240628548304101018108919873204/243*r^29*s^61-1755860629902746747101169007886476390433027134747224948072830631/729*r^29*s^60*z-1385095158194233239544584751829871965139298557330290766558926657/486*r^29*s^60+513966205169108930336134192051841978413464525075300001800473767/1458*r^29*s^59*z+2466573364833643888020945808070206531575163055648155157072373170/729*r^29*s^59+717434296362874562406465684862700567953183903927927994320073585/1458*r^29*s^58*z-1658837560317916782362998180800863936795329142588525382267145271/729*r^29*s^58-463938519869353797723678970314298480378942258590447052407509594/729*r^29*s^57*z+679867634262429585729455692244460059108913332660076129440755847/729*r^29*s^57+709730847859674015052083986564819007338108975529842178555636641/1458*r^29*s^56*z-9215892169302642450377289334152749363490121328633890289394469/486*r^29*s^56-69570416022021218161406293427247852456565776799735297916298001/243*r^29*s^55*z-270307508746932187516716750979053972835510929871921121579819614/729*r^29*s^55+99562676707820437112918794178893353732764881798596075850577060/729*r^29*s^54*z+595271551291014819818173369087112930834934809855147267720034011/1458*r^29*s^54-38748464710362562913565477941611102602858718381660058882589095/729*r^29*s^53*z-433890311536985733924812467196991187189226699874322577286045547/1458*r^29*s^53+24610999423315706552733924073608330461641144310040551728175549/1458*r^29*s^52*z+13851903950074302759753046098928675536158791486668563102562178/81*r^29*s^52-395996054012429386778284965127320549018910132693128820435076/81*r^29*s^51*z-118210493441436655521427840304540162856287211585960594302933075/1458*r^29*s^51+3094614630600968449674794375958069945907075921757367550067141/1458*r^29*s^50*z+46463850221685262124485639682182603039546137315538747624101895/1458*r^29*s^50-398010937455160778165066173065365346952341439504350078225278/243*r^29*s^49*z-4909484634943442987716927787567042528959270750900623134314793/486*r^29*s^49+1889010941519142346980503182820921893594673755869625640347321/1458*r^29*s^48*z+1710484294221824120550381558929212294679630601271819465250221/729*r^29*s^48-621573436424794485287468405775481166368949064001294326631940/729*r^29*s^47*z-359182425496866747438626680843495192980090129256300785916099/1458*r^29*s^47+338131197201560255274246016557459376882570041112312873054769/729*r^29*s^46*z-132882673110291963249711650028008972723621820802555310111113/1458*r^29*s^46-103132402048423449183309625218591736106045664719580305271635/486*r^29*s^45*z+28689185074701711633268261732553031582695151618829098698819/486*r^29*s^45+20040530627470258051809551364442655235417473328488143144192/243*r^29*s^44*z-3395994314994351581184164770667664359821553803161049958407/243*r^29*s^44-19811375826251989467716692371589113147756228612535093731430/729*r^29*s^43*z-2737673192593826611936813404931242166966320677856962392075/1458*r^29*s^43+5428522439356164278417341618946195029070262868557591256136/729*r^29*s^42*z+5085058728922070684120187725564359812368817912476217876299/1458*r^29*s^42-1164940629583111094676448311151335246891018833277486491254/729*r^29*s^41*z-1437276598185081492110018785932484494234638945606471882251/729*r^29*s^41+155416546602023883301049353441303587659658299651952798922/729*r^29*s^40*z+1149684503297835642190450907018140747936112606357938615009/1458*r^29*s^40+10706537414966585943845323633501913168003093075919399542/729*r^29*s^39*z-370199173292519102245703958112059839073026494876243591883/1458*r^29*s^39-5175734556094170136660441328137462547596988493371948209/243*r^29*s^38*z+50237992983244991104197968754736266919677288581698609421/729*r^29*s^38+6256254177654071307743913757670751884346099546715806688/729*r^29*s^37*z-11732302418887810316958248158036522798560667485436498084/729*r^29*s^37-599312216579290560201084798187723971187797044753837356/243*r^29*s^36*z+793573838553607114462263649244331255898638332307015178/243*r^29*s^36+417691311935135217741896274115917130615754241242284747/729*r^29*s^35*z-842925317195839366626702301388349537217811737684500251/1458*r^29*s^35-1008314989841603986327715409799758807181669342828066/9*r^29*s^34*z+43413614382059352352204834052979822955535151498053351/486*r^29*s^34+9102856938969069569097445393443706960504836710761393/486*r^29*s^33*z-2920818267027877207723308956686753785123593158978130/243*r^29*s^33-654000654431842473009964720839531588573583392819520/243*r^29*s^32*z+681538589410525453825747585737213906460530487434137/486*r^29*s^32+242194533104977389710725975685273319933029912035346/729*r^29*s^31*z-102754387592145191112136773353673013380098138160203/729*r^29*s^31-17047239519737371142519271303795289089008046338399/486*r^29*s^30*z+8822616664440780983777497488896638752267681977585/729*r^29*s^30+1527533652714337190902673097544325285987022879611/486*r^29*s^29*z-640188806556253157522629302428344830022312578080/729*r^29*s^29-344666058231675402896353529866290980614414225225/1458*r^29*s^28*z+77479363587542442454023029508902895386066034937/1458*r^29*s^28+3572899908876296106004098244904691132506937437/243*r^29*s^27*z-1282315912032358373751896781635554111699028845/486*r^29*s^27-120122163416819285979821592198019638837317885/162*r^29*s^26*z+76842094446998781109009305098512954126247213/729*r^29*s^26+21525522787689153959353938723265638300750884/729*r^29*s^25*z-2413709543406308326814261113854882677937767/729*r^29*s^25-434899740993882418410658860178689406094953/486*r^29*s^24*z+58088823557543726570816668586215162309552/729*r^29*s^24+9488277522458117121266184061512493298341/486*r^29*s^23*z-1043163486267437232493305474979883625022/729*r^29*s^23-404866350888345319079630864380882740283/1458*r^29*s^22*z+13666783184735630226331429899092933315/729*r^29*s^22+955887195055450333114228919080467901/486*r^29*s^21*z-42676211102491323346562231723343664/243*r^29*s^21+6282607284231363530967473125433875/1458*r^29*s^20*z+807427893113639250148008714478000/729*r^29*s^20-129754402385349131534772606950125/729*r^29*s^19*z-860527334395853352779502875000/243*r^29*s^19+606473252406009397837412600000/729*r^29*s^18*z+690542042183618334974260417572052814513/486*r^28*s^108-123039074689461357287536454022778880325143/486*r^28*s^107+3896802329933475179350605944478073146862697/243*r^28*s^106-78451287951874709521480481389993881374/243*r^28*s^105*z-137320376243855137066772290494718932743169955/243*r^28*s^105+5290596754036824155618162672746532526241/486*r^28*s^104*z+6323542694902217417620309524378189007033114297/486*r^28*s^104+155774029307520960597505825577181619162718/243*r^28*s^103*z-1881101027389356839275739084064482137905635269/9*r^28*s^103-82336913128295941006453178966287461603311011/1458*r^28*s^102*z+1132638608213720039400052962301651228364763527167/486*r^28*s^102+2952075776859174514298591540086748415042968101/1458*r^28*s^101*z-22000870767131596138709004709993536676321125330221/1458*r^28*s^101-11159161905066865373230771754715041412818009770/243*r^28*s^100*z-49461587918413462180436415971864376908717896860919/1458*r^28*s^100+1083294738935582423037800329692262673651632173605/1458*r^28*s^99*z+625680130129755932690914159929784738972832565150055/243*r^28*s^99-6561016364231540170810204366991273084654491546150/729*r^28*s^98*z-7055206801180241637793082065404165455074572749249905/162*r^28*s^98+19997556442443858738931585293323757398391641070013/243*r^28*s^97*z+373916351266953101692905406894866642304366393346613847/729*r^28*s^97-14610600921330183457637501495998465116047079708509/27*r^28*s^96*z-2362341055748676726654901930380190638974502675642147491/486*r^28*s^96+1412994325381391027883626380965544952620167575518028/729*r^28*s^95*z+28478930631096121427329950152407784392990815927066980993/729*r^28*s^95+137171520008575705287105100498804363823578890304015/18*r^28*s^94*z-398541636432764708289185792349901561573356742118871528253/1458*r^28*s^94-99806324998753504125629725006356024489109479463263745/486*r^28*s^93*z+410968866785273994785332979207714246822003798951504151671/243*r^28*s^93+1562326164041609732870365963708931062372721917239076828/729*r^28*s^92*z-13628308074696593775182646422743004765696299149706471498283/1458*r^28*s^92-11786251253867701494171741779214242281842798799371467770/729*r^28*s^91*z+33886717001995885269088618346000314117831841896471548262795/729*r^28*s^91+71864892357673879403345861501468427674582254617899487733/729*r^28*s^90*z-152453928273143066819657051770778080330346487148301464414918/729*r^28*s^90-368789365907092393475293658654143465387483664181242961346/729*r^28*s^89*z+623133662240259888262649752072783790562581514362905062203873/729*r^28*s^89+3239707450182776835344959430959152453254243096966076696535/1458*r^28*s^88*z-2321873926156252394317160035353288791763470200631771038842014/729*r^28*s^88-12224384618642415779787776455825461357524843249149887838237/1458*r^28*s^87*z+7908991098776372550882177267034287684627675715748776276083647/729*r^28*s^87+13082436990321795351492813107412656105106526209434151025541/486*r^28*s^86*z-49368499901825306711099722413150595751207622135141572170135465/1458*r^28*s^86-103662270982612187566964221539429825739815668366071521628855/1458*r^28*s^85*z+47146114399503390375284481537045664186908372638629993671981481/486*r^28*s^85+202127611585793802511378915351446373755724883489156076805775/1458*r^28*s^84*z-372502710991346289164000322356322030408553254723261574519711645/1458*r^28*s^84-145925774546257245283169536433879422875773698259784065410693/1458*r^28*s^83*z+300932485203329932439323239976991960123631820584681588201602551/486*r^28*s^83-335702706735762210058629213622513825801142982068011664342863/486*r^28*s^82*z-1007375756859043639065631085218497377979522241808939513492460763/729*r^28*s^82+1085737947145292919178485074177268426632052140074305460784581/243*r^28*s^81*z+2070433905663799745151026620049124962258175331743577376414173318/729*r^28*s^81-25497497560256838903297039444600572359340337989397135850703353/1458*r^28*s^80*z-7834781517550068193870803566948894871713891029599496539403678259/1458*r^28*s^80+8851675554244848713872049759286908980334571634390120568510377/162*r^28*s^79*z+13631678092784680368870115517057445225061773750901363990222206659/1458*r^28*s^79-106866428206134657461989966580437997495278702028946817512360107/729*r^28*s^78*z-10882701009258270524927097022125760152739739273545086568223879777/729*r^28*s^78+253862829538766502243439901405027629500019508142349056029106910/729*r^28*s^77*z+15891231847060242705302486735248882530471400724120624728330710772/729*r^28*s^77-120568123486117275154926207784652153279688665496662908103661641/162*r^28*s^76*z-21103256018342260508043993772275059021888669809366463226446911364/729*r^28*s^76+1053040510220745354813309951979573278294003422036656367158322000/729*r^28*s^75*z+50499643300969749943465328788483712403847039281520833115086902029/1458*r^28*s^75-1244667276608221934291624259547244930304071376667185808192502797/486*r^28*s^74*z-8924028243809791038985088709291610156994141601102490642198204349/243*r^28*s^74+3035076867300824227954570004648461173854535886637271202880154998/729*r^28*s^73*z+24333063311745734378361872592460473730548312071101531109606379011/729*r^28*s^73-9068847176856722264938268055867814725493586476436224519232138327/1458*r^28*s^72*z-34888618167240069701086942402001953051900641937084886155492500311/1458*r^28*s^72+12466776188209331483933627906576628124721379350123940512684610341/1458*r^28*s^71*z+13824781466632497559234141468514966987233366733140332794098863017/1458*r^28*s^71-5257622394742274772069177535942594078209703858621945278641174899/486*r^28*s^70*z+10373205448754788408660260900193568938557869709033865329025727153/1458*r^28*s^70+3058848679015928765529370726042210615055250002887244573687540680/243*r^28*s^69*z-16102050765115016246288291010902270702331078296207217655809174323/729*r^28*s^69-3267462446751150297445669115621305495891060293754085123557060246/243*r^28*s^68*z+7789199968646449653672758639213664127717116314095131471618962641/243*r^28*s^68+2129231653005218999960013509199236085089343800481829925846825269/162*r^28*s^67*z-25689354647535331874132375139277988267297527974486303792306312298/729*r^28*s^67-8525015887918879798726145228921892365146392134478737202294388777/729*r^28*s^66*z+7779032845410865556609665250366315723376719431577552414542829857/243*r^28*s^66+1521096082327033005524272942417072936226502912551518945316185861/162*r^28*s^65*z-17870881469295846975892124004028639225012392467985858749907313373/729*r^28*s^65-4887146448670496396454331481534213987706191494719091662421050439/729*r^28*s^64*z+11386585005948145120368773905993551389750555255021831623076269130/729*r^28*s^64+6034666408862459998691973387393245773122670932210252406043624995/1458*r^28*s^63*z-11375837782059925414122398612244274917557574779495067316179268117/1458*r^28*s^63-1511101096374033833588259633096873410074923709890720759838782463/729*r^28*s^62*z+130731633431224904612186225117720273399026949932478156424062269/54*r^28*s^62+985668072937581259600019962491453271953397678939899862980923297/1458*r^28*s^61*z+89616797670398427565939549376013928128016331164760779199490658/243*r^28*s^61+60513362512476629207413564744847959464592586447475631093948901/729*r^28*s^60*z-1770724065500449440800447628507012942584672685283130972626469521/1458*r^28*s^60-88940321381528339273333491361546481561882747139584724508554663/243*r^28*s^59*z+82203856544042491334447706684927989477336815035772393757040484/81*r^28*s^59+271312638206757254921808732812966947271417154363264685707999848/729*r^28*s^58*z-733634109517102648873205121680642774837019133447847306039950831/1458*r^28*s^58-194817837591785250807581717403801610338579493844384750455206491/729*r^28*s^57*z+60813134907828865330917583357059425564073567179797346530529873/729*r^28*s^57+222952161082666128276436173193528492473169680806161603260589795/1458*r^28*s^56*z+186498368196166021084263655924757742450106095099967666395210985/1458*r^28*s^56-34652182821187434387025124027350343516443292126393993432506373/486*r^28*s^55*z-42037460364606831746417680197963195748351445005982448515653658/243*r^28*s^55+38838962549696429412905047910666453468986470938732252697198445/1458*r^28*s^54*z+66209710903933112550326783830893086218153983793551186561301159/486*r^28*s^54-5568702057088427961803448675042204484156732978124072500496053/729*r^28*s^53*z-13266211149358772204036058336950354796755477877121704854080493/162*r^28*s^53+142116157751534316678000166939149483936891437735985380505034/81*r^28*s^52*z+58155434514380314976288312312918610782230247941881962673554689/1458*r^28*s^52-538879764757882985583045342989893065400021931889871791197936/729*r^28*s^51*z-23044418266239964558380732496657474508590569436878645569973331/1458*r^28*s^51+189135461496889511118436254544161114053243130394431445670489/243*r^28*s^50*z+3554591908640657120606516302199292287629792210379737852925299/729*r^28*s^50-1063823300346296185236766750955246525257048935845331498895813/1458*r^28*s^49*z-713998664372032420772162370229767088425613835299401178301176/729*r^28*s^49+380500593641813507449337012061739206839903141355839350276627/729*r^28*s^48*z-20756976080693043830808217248613541071886719759720705915387/1458*r^28*s^48-8072094267662807465641754807175205163970252124377983607023/27*r^28*s^47*z+168651896655850012354247356627674094659037781211980098636669/1458*r^28*s^47+207190062223087679777358693736102559407969393740559663521737/1458*r^28*s^46*z-4516148587497752206883089275623065088258701316578200897886/81*r^28*s^46-9227181238122292336676332251415571820028867858094053422371/162*r^28*s^45*z+9718379881065739443044297887392312055394817705938086907458/729*r^28*s^45+1558057824464990994195899377532265880344271847525884773475/81*r^28*s^44*z+1287151145815401762917701039446857933222834645238355066219/1458*r^28*s^44-866731145412794656245178353895002162526292784992395149841/162*r^28*s^43*z-1954136565830567427855091260383906955614175573194143419341/729*r^28*s^43+92119369456167567400932138903671235879871388181118971286/81*r^28*s^42*z+1172425978177144884083872245873090227024526645250217098697/729*r^28*s^42-192213666269207761366873272048788901945734804599481082661/1458*r^28*s^41*z-488116973809899952638060506179752524288479353378364187666/729*r^28*s^41-1379982491058261884608243326138592831565734151749898135/54*r^28*s^40*z+18121158892225713294192297520880895491961719204292092224/81*r^28*s^40+16309950237053128472937000379389700806987990220845025765/729*r^28*s^39*z-30620803197763707521653069419410104453819821474884484347/486*r^28*s^39-12756668995364579566022539359204654015980630996505339065/1458*r^28*s^38*z+3713773779722221526616690819525947117048249034465389075/243*r^28*s^38+1856898117966536536379490251991098467254336765917674319/729*r^28*s^37*z-522549127536667600256861844003170037649585105753115983/162*r^28*s^37-295446129495478861977757846524331382633076451419867695/486*r^28*s^36*z+32124444183229371343206446311481517515189689187957821/54*r^28*s^36+179310536109254108875802559357442556769788256485550223/1458*r^28*s^35*z-69934519323959955461404913149579085181457674069200876/729*r^28*s^35-3462429171020114394459101388172230196912943578569943/162*r^28*s^34*z+19681732414725466948315048294784397476756685566487643/1458*r^28*s^34+86524902147691599705822073449274307169572270462888/27*r^28*s^33*z-401110439958429207190727412704905423244213921528576/243*r^28*s^33-201316115828629759042315736314327983737394630737503/486*r^28*s^32*z+254156113600451296212552367893709416172466432927419/1458*r^28*s^32+1240838766251582527179251247799120943029181735911/27*r^28*s^31*z-22991080678152693717791720725297244252239843973093/1458*r^28*s^31-3166490745258649838007654604691859094545899851532/729*r^28*s^30*z+293844041693625687261333205587750806273461528742/243*r^28*s^30+56058330985996824123416885603058893537407815901/162*r^28*s^29*z-56568471006640750080090378422309208993623026661/729*r^28*s^29-11133641780164481500242511297033498563441435041/486*r^28*s^28*z+2989758374216178454725598249663896954567883267/729*r^28*s^28+1803394902272426992922977720246199596446892139/1458*r^28*s^27*z-127655313831836205860830106860920810384708622/729*r^28*s^27-8605618568091383027941436458148470072050755/162*r^28*s^26*z+8605867516272945170201338842306822670933385/1458*r^28*s^26+852103640509818741529306646168364063083777/486*r^28*s^25*z-12387915908813147496589011808780836988786/81*r^28*s^25-61640294868422402387770053831319337448061/1458*r^28*s^24*z+4315603898598361649464108705563697950791/1458*r^28*s^24+996815772142286304085812318479485204045/1458*r^28*s^23*z-30357669959568233721835233960059355740/729*r^28*s^23-8844792344106076704078828020655899939/1458*r^28*s^22*z+100922358162946987120879467977204858/243*r^28*s^22+3042185268542580066405862673086469/729*r^28*s^21*z-675911450531242784896677279830806/243*r^28*s^21+313716480632360530792453047767875/729*r^28*s^20*z+7137265837282882936101636005375/729*r^28*s^20-655468087330795363037798000000/243*r^28*s^19*z+1189137267596832332958825584225617203179/486*r^27*s^108-133097195165908914913438553924550522870521/486*r^27*s^107+19303758036328289223403164521760442033200389/1458*r^27*s^106+5936513014636838633211987494078626432/243*r^27*s^105*z-272911291385237902981420183900164588376079347/729*r^27*s^105-5246884705343607423956684818079444231270/243*r^27*s^104*z+9922374384133027249981106470724364882832651987/1458*r^27*s^104+443574800233137239908307552030676739940893/243*r^27*s^103*z-55413072094934990147008954658394872840849362535/729*r^27*s^103-6069059522998058229557924844834552155899868/81*r^27*s^102*z+173952037152203490367491389333654543495335700950/729*r^27*s^102+1407186399146332819574417612181755845663629901/729*r^27*s^101*z+15017007988983950278209620540979646253154827424893/1458*r^27*s^101-50369414873549216597251841104435630255242038945/1458*r^27*s^100*z-402343426742732331726396284290332517536449941823161/1458*r^27*s^100+651356956989125826547116529334005655790837363469/1458*r^27*s^99*z+3171656657887690928759776079480010399783159938060209/729*r^27*s^99-2994438665121450526675322111738500698988490436593/729*r^27*s^98*z-38214228314568479058306760248930086817557281154603704/729*r^27*s^98+16658947783567984774825353482858638669959365362273/729*r^27*s^97*z+253284824961637807903105606355434903800894192394062907/486*r^27*s^97+12694010371750073729645712372981591564251992424926/729*r^27*s^96*z-2152579977973195807590325557571967100372419430617927837/486*r^27*s^96-3150306090958700681343658024609092199413154467651587/1458*r^27*s^95*z+15954841558179749440029774109437150733680249829947834847/486*r^27*s^95+22104618804966165935422909288551238446184310570670628/729*r^27*s^94*z-313425003282121606708087470957532053923503353131741548541/1458*r^27*s^94-208029284725143841598963439531098133346280637415198684/729*r^27*s^93*z+914825652804301620773242860064093364493452551394977959569/729*r^27*s^93+341909781657381271116214198475176994788730536388334289/162*r^27*s^92*z-4793128562839911821592136494025067493837004920588859036115/729*r^27*s^92-6284534525445315447153870932867040973068601873860749921/486*r^27*s^91*z+839212525906816155923232837478700047227243298803586177616/27*r^27*s^91+32618137620412244378851147735193049355053189961939464229/486*r^27*s^90*z-97058762713934236956396207219495231854934836288048842530851/729*r^27*s^90-216726608309015076917532365639806010816750163346717525973/729*r^27*s^89*z+378036654569225402585988098143682483199556808813420867194838/729*r^27*s^89+1629722218901022224374941984890694922145681723918057599951/1458*r^27*s^88*z-2685466306970632640449270527017532202640216427722971383900863/1458*r^27*s^88-2533837625660046507838164263764029565991873974498663901842/729*r^27*s^87*z+484388807771464618407926324708179086717956984462654643702538/81*r^27*s^87+6001967186288391467581986781073468643903402199881903262892/729*r^27*s^86*z-12963065040007069891978247650223163393481772967055290325457503/729*r^27*s^86-14474827586086027196020663793641646538478218622426406088503/1458*r^27*s^85*z+70708512159291551727474155584938422067430309965347460978987229/1458*r^27*s^85-23201218978984805259501447104042888180583518802114060074258/729*r^27*s^84*z-88527398899512440406739208146394613764214987760837469793227789/729*r^27*s^84+422500852342423904508771527663420658788325514407126075509543/1458*r^27*s^83*z+135751665914963323810356853447421753879020216709141482003628977/486*r^27*s^83-108544662501468383693228053485731853303946777719426922287478/81*r^27*s^82*z-860426267429245491308863385577277765060061771310164199349604557/1458*r^27*s^82+6992272714171433713201073067689743559836438916087536039425649/1458*r^27*s^81*z+1668386373027896716112873630324917901308902420730419027021861535/1458*r^27*s^81-10613041209192752934611876016104391274781549824737975901139924/729*r^27*s^80*z-1481852692818159382241921461407186802559881765279809458961435170/729*r^27*s^80+56672864749088723262031283723601686341477071083916133115415083/1458*r^27*s^79*z+2403806184414462838813815988819570239899306991355800557309464036/729*r^27*s^79-67774531676015298196326429898806692658294633552580607713674976/729*r^27*s^78*z-43721052773687956074872076899080885053788873689622496639813260/9*r^27*s^78+146764688725686986299130201916315469901834681696431100674549784/729*r^27*s^77*z+4694252539314277768580601985898884844878228481035498897486543124/729*r^27*s^77-289672795206955044128922956904505929952034280232274866723731893/729*r^27*s^76*z-3669328919936915908696904081602358682835576964715452263280294317/486*r^27*s^76+1046743854424865951946596973683724683092908432910444229677846789/1458*r^27*s^75*z+11024738775337711059212724715468388903781322633314925366050113921/1458*r^27*s^75-578702296765509974307330101950858810475751315265660598404527541/486*r^27*s^74*z-2871601234214968489147621866856779507075829166312874599430334397/486*r^27*s^74+2647689160695118638718897199926778546736509401120831121139212111/1458*r^27*s^73*z+191298018325882609405729405913301381213847383575205064769243732/81*r^27*s^73-619252125078875863986020445464139296310162049394640382011389498/243*r^27*s^72*z+4009651010844031733662417348088970911017407966157417667947504205/1458*r^27*s^72+799453212652884788794634850464387561425276372261275282332334101/243*r^27*s^71*z-12399643110721508174252091154595630482861028761936407913923870991/1458*r^27*s^71-2845109672848412824764316432350135224246756281570375171849131797/729*r^27*s^70*z+19851336276327279075388747432353481135674381862158562810282289779/1458*r^27*s^70+3093881268162812898914334956855745702757874921161833172101746774/729*r^27*s^69*z-12294716733299048903210655169382741770248603391562544695183997497/729*r^27*s^69-6143215538723066266441872182933303993256860521077103280003352403/1458*r^27*s^68*z+12797262372470434909713635260593220117062251416002195819267639671/729*r^27*s^68+2765730229066823785303845249229006663894629692042301999103423949/729*r^27*s^67*z-3827827531186110862413135008760387010612596134426271920560291624/243*r^27*s^67-2233768827820212160703624891739321432397560849325500165703611626/729*r^27*s^66*z+8910648681613497976926583996779396004537237253821411126572061097/729*r^27*s^66+3173050752630593935365994203163547660916631362625774670070445127/1458*r^27*s^65*z-1963504003541547874813409708139166384300471715071127672170703191/243*r^27*s^65-211402726757268009042808735890629804612177215739678829851456717/162*r^27*s^64*z+2114483321562162696142102708451305314442389485369147858402158333/486*r^27*s^64+143862737645991652416112200937541218154390591512377419373349474/243*r^27*s^63*z-268551584122802089150655333635243467186537519493118712205224799/162*r^27*s^63-80346084651065145302795232033687959440893415408036991665410535/729*r^27*s^62*z+196590742143025271196760987934499096089499757855860864435448711/1458*r^27*s^62-207447986291302949634218792617753388239185417563972958080503045/1458*r^27*s^61*z+327897999948607236565422450831854098062915102538445234145117974/729*r^27*s^61+53418168215056623213911133531848353122277969760141083939639211/243*r^27*s^60*z-347618057399791577320848685839257006411979989553412950026737441/729*r^27*s^60-142726735548709179696870684473206205243432495798469693487450079/729*r^27*s^59*z+70107992672100160042710467944065069628822109889431064177139388/243*r^27*s^59+32551819396489893085009280706080461048226312138966827414356521/243*r^27*s^58*z-23449822511003081273529957664308905292876968144875542785264996/243*r^27*s^58-54236210367542673626750048593682068348891767437159628517184522/729*r^27*s^57*z-4435710711197851316792914361950204068521715209231117420982202/243*r^27*s^57+48669341501838851448796479467270926463778861601574955333252953/1458*r^27*s^56*z+83672416620889834666395937064048028100679925803193626646221963/1458*r^27*s^56-8326730399869963918371764052155536989540591494940637571149495/729*r^27*s^55*z-38501232548888475256469854837340986828520245868606086046644559/729*r^27*s^55+1782838771450844377868661144365393906639563597538953640352971/729*r^27*s^54*z+24801590844205880144320207398004049176905594581652961447630114/729*r^27*s^54-36018557744232238551091557452993563650432120889907759859473/1458*r^27*s^53*z-24940223030457480115444469964437291185134230835391489388574439/1458*r^27*s^53-15643260309668930117581783701975038745308219666134698666335/243*r^27*s^52*z+4921130311304345412438284305245842327018523152566638473359837/729*r^27*s^52-327932508562414496458688695234279092520005269220031864711801/1458*r^27*s^51*z-2805460356531393169939629305254851032422903599472426648454077/1458*r^27*s^51+244695381936583091167685622759039427755628398090226657248752/729*r^27*s^50*z+343628213997470507246027564502296825363068478079292869918839/1458*r^27*s^50-45161939502383668561215935972612312605758371886106660740581/162*r^27*s^49*z+21518456545231738465771959884662714851315910977103538698307/162*r^27*s^49+125507476742677409995360316140982741509057927651161535894435/729*r^27*s^48*z-9206082396089659569076212066285641328159471145152846116579/81*r^27*s^48-13917865338056412126161239037083563656628472181674589307589/162*r^27*s^47*z+35218371970329216828896980902665959265166193226664431732351/729*r^27*s^47+8668947065559403279194961137096653175995811097210163007238/243*r^27*s^46*z-8812696776961926239919487506618101672024158177427201442499/729*r^27*s^46-9006048822959465926208478208828791517153472695993843357637/729*r^27*s^45*z+53456727649412695767475258963564999778246165459956048090/729*r^27*s^45+2531746675190632657868966262427042130289947240208997458833/729*r^27*s^44*z+440463472552886714107050955970467081895275476929767086850/243*r^27*s^44-1046963435491852421933621858632219420947628348628091926419/1458*r^27*s^43*z-866712674633895215980663416941985006035743781142366163640/729*r^27*s^43+29670450065444921065679951110015405367216857964115152647/486*r^27*s^42*z+379001869469577523459519736803872298765611969115272946772/729*r^27*s^42+5210390691833306415031898157435018328703210390442124555/162*r^27*s^41*z-131926709777466745349920886569812387270278765992536599519/729*r^27*s^41-5259720605437767438461642260169007029350046863028528959/243*r^27*s^40*z+38631427723670316810261885172106392390731017238705973714/729*r^27*s^40+2010891054632001230016194412315032646329637451926504944/243*r^27*s^39*z-19485540035560044650680531314051719815374627932944559765/1458*r^27*s^39-1779764819671073234493076490059269428013784203090951235/729*r^27*s^38*z+4279203203230596235711236071412126240794569665672889999/1458*r^27*s^38+145356807981416592513711324964339551024326013183978094/243*r^27*s^37*z-274056480344361824622868909772027063492018018298790475/486*r^27*s^37-30396341755438100754198831648744638348912137490271769/243*r^27*s^36*z+138324768812917016069734021925581719381450589695814243/1458*r^27*s^36+10970984631617641353421102034084694853096202357473769/486*r^27*s^35*z-10171435694209993831269087309818758979672039660912596/729*r^27*s^35-857257633872335531092319378466180162418808910301001/243*r^27*s^34*z+1302454126991330368340553534466165399541705051750450/729*r^27*s^34+695317465521629385549383265786614368841457127210331/1458*r^27*s^33*z-288717432910214144115750304583464868499688013893657/1458*r^27*s^33-26983549223084615623324475996482367729629464666359/486*r^27*s^32*z+13739880708351953960570757566104474539709235367961/729*r^27*s^32+8057770289215639309784863972350809819846526383633/1458*r^27*s^31*z-1111700584344835256438364127514826364528351907246/729*r^27*s^31-339392161106037055837342182632219496145390292327/729*r^27*s^30*z+75503900339065759931151911694389360691332365226/729*r^27*s^30+47738857819326674148390146733664340484763313255/1458*r^27*s^29*z-4237875409469552369360591661134743643398447201/729*r^27*s^29-2753578790117472087734811717001758881315550523/1458*r^27*s^28*z+192845667655689355786930706273148435028232437/729*r^27*s^28+127225986682310231486535319110367283508745951/1458*r^27*s^27*z-2317047836452099491686676964539049673016557/243*r^27*s^27-506713361825193468233822766538738902471595/162*r^27*s^26*z+193050246965686860851536725167664378068380/729*r^27*s^26+60565662280757941650780191205290601222626/729*r^27*s^25*z-444754641882066450940580108197662289438/81*r^27*s^25-369315238752504797808494937064929805597/243*r^27*s^24*z+19979405292979544461243623824380310500/243*r^27*s^24+12033802387316037420656096183581770455/729*r^27*s^23*z-626609413631774085322341986374557098/729*r^27*s^23-41866292520719573345538318344665771/729*r^27*s^22*z+4326088062554835844988044808672006/729*r^27*s^22-19770789352162576863479891898659/27*r^27*s^21*z-15922543498478232675886300050500/729*r^27*s^21+4882661551443927256591366781000/729*r^27*s^20*z+517139706893343529072069588959560073892/243*r^26*s^108-274331442169519015942187924778374680557971/1458*r^26*s^107+10568496124679123545086177979312776160239233/1458*r^26*s^106+41899862989214927614393646737044795317/162*r^26*s^105*z-36918934753679184683740879000591245302159686/243*r^26*s^105-940843456941194895407752826507678978909/27*r^26*s^104*z+2043932932061413363949166351136915795781868977/1458*r^26*s^104+462507531760211948071771115904413472400789/243*r^26*s^103*z+13468944291324739725782330410759915864106546326/729*r^26*s^103-14494413377508757257715997506783216154279284/243*r^26*s^102*z-244398372247506986340421538926336348302596941525/243*r^26*s^102+197263428622613130126415668839076163698711601/162*r^26*s^101*z+11035250951891874240894775759016488861597768775603/486*r^26*s^101-12217736775929889918595663347050854688198586421/729*r^26*s^100*z-88319729055637169192196604247777019901322139789401/243*r^26*s^100+208206687538093765742729087230326478110883697573/1458*r^26*s^99*z+6742741759923548128968253215681587483398832046090677/1458*r^26*s^99-188457919488391871939416765417216836328648623049/729*r^26*s^98*z-35782438690994402980072775937699776664126274635345124/729*r^26*s^98-1154274562032159388059315317618539060869115422497/81*r^26*s^97*z+325235444125030159790146053444127018181770908871628318/729*r^26*s^97+69317866607220211862011109355259611941417141184148/243*r^26*s^96*z-2573984477882542774660144238968917986249467071115352438/729*r^26*s^96-2515042888879698519775669337172889686430940017919279/729*r^26*s^95*z+11962185265470351163357830555231225777306801488017634489/486*r^26*s^95+46154956473315219331858212954423935461190713228149959/1458*r^26*s^94*z-111122840997222480630297064581393509210986085561169249113/729*r^26*s^94-57316504306566548391868914378042262821199224288640367/243*r^26*s^93*z+1230946024318346255887202946843294803833371706492402388995/1458*r^26*s^93+2141530630352445842194190991375068599084012447365806275/1458*r^26*s^92*z-2043455935801990044600710892874357214879885276014840497131/486*r^26*s^92-5637409828277626151740517863669504648983408099274237586/729*r^26*s^91*z+27574149618321882505958167443900342973727423520310583519273/1458*r^26*s^91+8351252412531723038750312359898530038760771274544199834/243*r^26*s^90*z-112431803785677803506777008335254361767009109209598971271281/1458*r^26*s^90-30709752821086025533134573637762710786922689908635352647/243*r^26*s^89*z+416851324549352708992784234172992292311476088134194407133451/1458*r^26*s^89+87539819848456813302481382879953777887470126893803861965/243*r^26*s^88*z-704436775091384270523830420585751553475437746302871679122334/729*r^26*s^88-878603505676025308720375112079095623937376485718065188157/1458*r^26*s^87*z+4349404536958315009834191635337696559460012356634174583597425/1458*r^26*s^87-752006923328093490950512812046803306921305453355642307343/729*r^26*s^86*z-4094261738005989834422631018713767403708089848042660284710793/486*r^26*s^86+21498128889546124273330686405737598416612917384660533405163/1458*r^26*s^85*z+31759579747814031709674068016641635709098396535856956994987775/1458*r^26*s^85-19749871163266217898528183360669146269030874755034229001478/243*r^26*s^84*z-37606273177575811091664456492944948310279524941932040468833847/729*r^26*s^84+81353585982180415331638100521523727156593962507003076360845/243*r^26*s^83*z+27175765009426161023576187990617614102634799473734419240350908/243*r^26*s^83-841665906682192014191364088824697927290881720648927751526106/729*r^26*s^82*z-323106072937520482546485712656520312774278772830436577743505633/1458*r^26*s^82+5069442430526045109507323564435805444358416261085018577801089/1458*r^26*s^81*z+583478008287870851664786497580920316077888651669367883145003135/1458*r^26*s^81-6805947509020738520546950262207385604636121527994550148337536/729*r^26*s^80*z-955112344138092752288618051424993131654763215312107504783590803/1458*r^26*s^80+5496284582983758103871071075543718514669400679188124654586482/243*r^26*s^79*z+1403935768452663462458413087133478547634087600273466236881399043/1458*r^26*s^79-72630108266457234488452125065594186411910641122745847996345289/1458*r^26*s^78*z-910476764418878467313341661079742777536391397532351922517813429/729*r^26*s^78+48711281749578733556136969551048957531315815240616913774218197/486*r^26*s^77*z+1004421301767920322739866965030993284682810059979811101494236653/729*r^26*s^77-269494971530445029078123888631015057202391654068155305257902377/1458*r^26*s^76*z-284706181710515406254648808849020188282569390532709461332208193/243*r^26*s^76+456486143315856023146048787126841280528465630854671660152346945/1458*r^26*s^75*z+676978178368542396809561393696894657451977650611334787832539269/1458*r^26*s^75-355504522952814386077539571825970783291049044442270000745704305/729*r^26*s^74*z+397211885487640990691680564189478216166359700516101440709143589/486*r^26*s^74+1018603161738930729527696467795572096205437682073485051536623017/1458*r^26*s^73*z-3759431307668845516625182913183741872415700439180135620108161647/1458*r^26*s^73-24839314753011433287831467913216048750699482896415503263586258/27*r^26*s^72*z+6608283338691134825603474823913416038548402584062452257477091295/1458*r^26*s^72+810367631611240004221221951869732325645277302315473689781460937/729*r^26*s^71*z-506958764863461017401999723993911418885450752433360483909523854/81*r^26*s^71-895676940551347771625808108551496915130624616031316180886641004/729*r^26*s^70*z+5348379521212580340745603991945757478399575307538355982559702635/729*r^26*s^70+1801699448474448241882470397227976299017811788225482290587447129/1458*r^26*s^69*z-3644944666399528476679335839506321610420918106223033067428381069/486*r^26*s^69-817430029187868694026027778838583984041168423875539426727750273/729*r^26*s^68*z+9827953765065166411495547843649502623813958197756998526842361553/1458*r^26*s^68+1318565462299792607353301559931803785034511597234458667491430079/1458*r^26*s^67*z-859905667667917292793374892104291147660085093628170379554663055/162*r^26*s^67-153090211505648292481330458874674701534943613619343977517344383/243*r^26*s^66*z+5252736277779647815554427276671738197554842385702880654005070285/1458*r^26*s^66+258457560319567034377968644740782819700478366779429246775200693/729*r^26*s^65*z-491515844373337172321010206282762455191155180642315641829503735/243*r^26*s^65-92569220497627624388382034268007345353799855582913523057292950/729*r^26*s^64*z+608347844680712499821380844162933770005688234509205936420884899/729*r^26*s^64-36521088503869664230830876400278283623548486233553260969518665/1458*r^26*s^63*z-19660820961920497319526803788716796234763754356779934153452463/162*r^26*s^63+72466464826582448321606800318339156606372357752990047923539253/729*r^26*s^62*z-90469204682376507002381703046614380149584046767608476175895065/486*r^26*s^62-165465259713961474439986034736736508724765382749187794599948353/1458*r^26*s^61*z+339989530084280312740722901085900108613100894231416278877034775/1458*r^26*s^61+67759294196160350299269552516190958099015866719668431303091696/729*r^26*s^60*z-79694900279006110002489172881303191460360025948614638493666839/486*r^26*s^60-44500188089142136136828537123945550489797004319192882895469758/729*r^26*s^59*z+37384049261676303390799870233448859384421839904710230775948905/486*r^26*s^59+23813429237595996153091731854578975802049126920476442261589098/729*r^26*s^58*z-24192394263983140679173912802959626152948490086853013388019283/1458*r^26*s^58-9997293186088753173763272836999909705985338619737664258750070/729*r^26*s^57*z-15655474898377191428684671363193267330701993492710739767935887/1458*r^26*s^57+312076833360513927724208528257641845036487688482472740752413/81*r^26*s^56*z+3872073577388338035741928730346799614347629833660117618188333/243*r^26*s^56-127150853667664924145642572233735998097726424265323487538695/1458*r^26*s^55*z-1897590346652577111655001056427410147130555867485498394296511/162*r^26*s^55-158471035622610842781843617902652061526156208887806477224830/243*r^26*s^54*z+8962426232492525546693398243627734819149624685049164611414773/1458*r^26*s^54+564940969710291058038686155367266774518197909483068883702713/1458*r^26*s^53*z-380258197244338329410672055470754112510071423750475169311927/162*r^26*s^53-37786204839825428712634973921584016226546424056319454798422/729*r^26*s^52*z+14149491196783784044947294625946485829651871232590958470938/27*r^26*s^52-78095464353773474017229667142461284847272188919056709424124/729*r^26*s^51*z+18357622181533268289181731469894999352615319820189438977203/243*r^26*s^51+91139621209634586318425862828159104057059924973946371360684/729*r^26*s^50*z-24804163089428329806577464975536704113536055488139310799863/162*r^26*s^50-42338111565271739652368316683456578787298585017106462030617/486*r^26*s^49*z+136645064362467693715441985890861224266131824156783855460687/1458*r^26*s^49+33837805376813321529184349016221100704681040132199367698156/729*r^26*s^48*z-55260363952053395131972537023617505010066979361058551044143/1458*r^26*s^48-14654463645285863508339035531095456923087251023341172040923/729*r^26*s^47*z+4895659052075509603729708440961391836585546670782671089135/486*r^26*s^47+10414339134264829933348901735611961029932690158141526472123/1458*r^26*s^46*z-512349635140934405822697805711413586483667332582135108096/729*r^26*s^46-2938374146121517407634592103372860305452467542576481804579/1458*r^26*s^45*z-773563020670808794951936143749331890775748807650549418136/729*r^26*s^45+190633472476366248196675119595648524193736982128617057069/486*r^26*s^44*z+578189677492910300523293508991635844921968333620387056414/729*r^26*s^44-15518138679094920128612431753655487051145955037464788127/1458*r^26*s^43*z-89439028125417830698275939480369400662902672417848332413/243*r^26*s^43-24436476041217059543770270087520884162188852649999701577/729*r^26*s^42*z+97730615583137874996202748338591911384399185328713829824/729*r^26*s^42+173144196727776071129148987785247951869324195039444200/9*r^26*s^41*z-59642506353595331808170982661005873377888204055034341433/1458*r^26*s^41-5278161978423017760456622694560462516561843872288016805/729*r^26*s^40*z+7828424034553238223747894428324843929333508819665573823/729*r^26*s^40+526416347555286019699716369233804245702245634003065647/243*r^26*s^39*z-66287142988671797758478493527432105837912240563466281/27*r^26*s^39-44122230634710697909151288586780564339497820364190090/81*r^26*s^38*z+119419805471917945925349810737250429724858096058358335/243*r^26*s^38+85773807888286660613133205585041026499791706654459973/729*r^26*s^37*z-6985709031541079694889090664601015012482379713082805/81*r^26*s^37-16059830716092731223838163261566476405926080454635958/729*r^26*s^36*z+19317609449632590732153516111788085425087460923008279/1458*r^26*s^36+2613256454454634641346047859460471467525387399668995/729*r^26*s^35*z-1294250595955773362389272564661272702994377981797264/729*r^26*s^35-369034351948539136765963977708185396861274637768588/729*r^26*s^34*z+33424967271512681407302436090230944881789905969491/162*r^26*s^34+45028066012677936696582130415404664307018724964537/729*r^26*s^33*z-15045080257336842904709655841945717068684353910076/729*r^26*s^33-4713671081095414242696559469443463252299967612954/729*r^26*s^32*z+427520964532641907683951806423939184182014417516/243*r^26*s^32+838413195792847604158821968658988822909501671457/1458*r^26*s^31*z-30679494517334172798924395575554064514484197426/243*r^26*s^31-62528976324770211766221250273373010239996546011/1458*r^26*s^30*z+3650068179114920874574516614381061826986874461/486*r^26*s^30+1281702107863244195483078176777243884952745813/486*r^26*s^29*z-29433080733309008371505047870855269681887446/81*r^26*s^29-63559198435273855469611236983403487395300851/486*r^26*s^28*z+10181611054479484144846138951229521873933132/729*r^26*s^28+3700899353248552632564907684236999237555871/729*r^26*s^27*z-100687360340878276141372356499259962392088/243*r^26*s^27-107882399345586612565879529466437184752062/729*r^26*s^26*z+6681611789410851751668897283253277367418/729*r^26*s^26+2218131097494419054400367861172026928512/729*r^26*s^25*z-105854201008422562685058751546584559868/729*r^26*s^25-9594611190132393019817201318285494702/243*r^26*s^24*z+1146765777647518027165685922731401472/729*r^26*s^24+174812629529233809709139679723184597/729*r^26*s^23*z-2645973664282552416782519983688402/243*r^26*s^23+386651095574436502954079007414727/729*r^26*s^22*z+9590677592685036951938368113734/243*r^26*s^22-8834871324012706466895407468000/729*r^26*s^21*z+578655220505829835683272332450619006945/486*r^25*s^108-6525840321870084823827732658794301336352/81*r^25*s^107+1393275541672882108907570321713846681638485/729*r^25*s^106+145032340204528956191213263364443131727/486*r^25*s^105*z+9866289725729595281661554809965446723470837/1458*r^25*s^105-14249671772972403281752548421205972967089/486*r^25*s^104*z-2644036248322819085257933749489781134367189739/1458*r^25*s^104+303884996954413173237916353000155310299993/243*r^25*s^103*z+47517844931436753537969516527348002530521524745/729*r^25*s^103-14714652991068084140525043156086670319675007/486*r^25*s^102*z-2160989041377186582110133314016390905752428104165/1458*r^25*s^102+103580170783021623592694085483890749191727838/243*r^25*s^101*z+4112657698435730944822486078644829830950327982109/162*r^25*s^101-515441186299819221546655461383774931105716152/243*r^25*s^100*z-85125269212554578668628238255395216935600233476684/243*r^25*s^100-39094343950158750119192679163615417452443292601/729*r^25*s^99*z+5883543386747558878905884467840851929821434905346941/1458*r^25*s^99+808885805633860843126321782888710190562204532495/486*r^25*s^98*z-57844398921159008135676485730811294206377248410965579/1458*r^25*s^98-39300686762562699830548022009688939353694176616947/1458*r^25*s^97*z+246407914790696305161730846288966062841046363677961633/729*r^25*s^97+230848450804931695153057115893452942294387789150658/729*r^25*s^96*z-1226485494197885499910773194743635679042394776878101531/486*r^25*s^96-4291968121099059841484747442036438703170691395352963/1458*r^25*s^95*z+24285114387584883040256310359648057508352057357896549689/1458*r^25*s^95+32751330643343620399513588737262980504037952979545587/1458*r^25*s^94*z-71344910432681794491468812623109690859469411279474688006/729*r^25*s^94-104265223505600239780013392263860956263303230421192877/729*r^25*s^93*z+750655224665007476651798336987546013740063834361194404589/1458*r^25*s^93+1110551385099894298338905883715201770549081051807351437/1458*r^25*s^92*z-592121627498322102301744131885702499648754523414163757960/243*r^25*s^92-1624636847079154879835687712299116517509789378275741589/486*r^25*s^91*z+843763979135473566992249098562937433929944384415182531057/81*r^25*s^91+928331370457047688570263152673392498937493330993619444/81*r^25*s^90*z-58839848740757638925328607100949099129426328348661496683219/1458*r^25*s^90-2010433194194587644645819062197664805065098705552167488/81*r^25*s^89*z+34523022977008935107953984715971062828036668556894951947515/243*r^25*s^89-5138502569711356912947906757878928313734196694348861839/243*r^25*s^88*z-221327927468254120713241507144243709663084548537201976350141/486*r^25*s^88+141553554042078883564102928594293638109186509869430883517/243*r^25*s^87*z+215648009637527904543728372780619040671920041386326652048811/162*r^25*s^87-2811512432052702009017455035719944751837764056510299607886/729*r^25*s^86*z-2588460346190721097561121840569496154463956290762356390851730/729*r^25*s^86+8931993851939587267026527165296516097104721959775372718841/486*r^25*s^85*z+155552897264141543073482989495824742578676124152599349784603/18*r^25*s^85-17578291765016076689095267370882455214987968979682658932281/243*r^25*s^84*z-9315800776201003625924175130404825097491201593877695926754663/486*r^25*s^84+359807920965954539038268224127236239519680897738045933552339/1458*r^25*s^83*z+28169232311020817569500921619801343254138808146271692240138399/729*r^25*s^83-544414785357933708325305362283444488594582665097142961216727/729*r^25*s^82*z-102679278917984172973848687180487452874903230985385987191741975/1458*r^25*s^82+329062650858018620702131106397070634584624815686708325396613/162*r^25*s^81*z+55860728754809093593784394143864177225568947018747145944785921/486*r^25*s^81-7300565163200077651069825417890577084705227328807927159338971/1458*r^25*s^80*z-120253298747981244167129537058225925616049123946789470752145392/729*r^25*s^80+8200444480543547855471096937540660549862477445390021071662718/729*r^25*s^79*z+97278188861279832309404821451347177043148770280863626809747329/486*r^25*s^79-11234936295610301769830958988057794595115772113616344166307349/486*r^25*s^78*z-268439200436952270411385613412383704001667148433687026864047649/1458*r^25*s^78+63522534484598718889503172097340438312658051965011276863743823/1458*r^25*s^77*z+49614512743049792560390357975825111663840249337986850828279809/729*r^25*s^77-54981564432346712985523256477386131643889476091848342364066701/729*r^25*s^76*z+284478332629609167140315732980784072955101896250025474016790429/1458*r^25*s^76+174962344635203408939770322755818958132417149821906293259205317/1458*r^25*s^75*z-305224155032885000320237007476893968443443615917374052278492355/486*r^25*s^75-85274201011371113120899614986341089319237597897070350896913429/486*r^25*s^74*z+878704403153471867255006749379173784322702102867402070284008056/729*r^25*s^74+171670035656303794587389406479745894871163441938414591790680501/729*r^25*s^73*z-895612267066440530113101294680923293201042875059800051454025695/486*r^25*s^73-421947844473992542357063528013399551682515822298317122611872645/1458*r^25*s^72*z+1171368902338202053638726345225525149448663060172650029888334769/486*r^25*s^72+157622945072423944188506505600459641430642082180450429740606511/486*r^25*s^71*z-2018891752219325355503698931637584553946747195941877854536152117/729*r^25*s^71-239964112241938784927310698738177604004334207545733528775055601/729*r^25*s^70*z+4117422487402179818214435578910443871635751843520606938117803173/1458*r^25*s^70+145326163931301612083434106785606816651901555216222990063619193/486*r^25*s^69*z-3730036458552743382243578392469810452821138784685366579125085269/1458*r^25*s^69-346911661256504672742017041128418010552302159832842133736885905/1458*r^25*s^68*z+1490664386864855399244027228438806917628656763531984290785341347/729*r^25*s^68+115436377737479180229026657963125869015244808150145836685041968/729*r^25*s^67*z-76468793436819969543263138309807588279678846494602071587815535/54*r^25*s^67-112495798467624040292163249565086549760449408865579856957278093/1458*r^25*s^66*z+1187923163943638827693550150743389518784192272964172894574653007/1458*r^25*s^66+14574596534778956708982816120869625957584174645798423414217559/1458*r^25*s^65*z-83987414465714118493793104939336023715035058553562242299129022/243*r^25*s^65+908423129885505293560722404369396563367753679873778052753744/27*r^25*s^64*z+74235264379552331378103842176097617215018707790071326981326347/1458*r^25*s^64-76393396762023880048745386135221914074593995286466398717085601/1458*r^25*s^63*z+124451088594983886369239030878991629561834060622898303903651791/1458*r^25*s^63+75252289482059711440385227506631713012181406387566591042816385/1458*r^25*s^62*z-82349370204146534794727382985373296825810021168472158722524359/729*r^25*s^62-29050584455807821123084359659472789390341748642399104545312582/729*r^25*s^61*z+126894785851723508030306260482277059023760502261108963111903741/1458*r^25*s^61+12226344987226729157214424937859017904664211163549921166780961/486*r^25*s^60*z-11828092878955940256291276540574024630002512130694783257757895/243*r^25*s^60-18643126036418340975260961489060868947505714551360436931603255/1458*r^25*s^59*z+1534854700879304008077721528285585672896372324461480393960536/81*r^25*s^59+128348468943273270945214128137677430083181051932621249786522/27*r^25*s^58*z-4232518588578994655464889481428053742893471897675487617026011/1458*r^25*s^58-532590545107921609168947513596663084738103602942246368686179/729*r^25*s^57*z-1973479185925524313665305909478042667009214671878406101647764/729*r^25*s^57-465209135809467388479068779147344373915639489398365286113156/729*r^25*s^56*z+17977249253625005899341040599089764045004549022042840361625/6*r^25*s^56+523032298786317998634286182914917371816656008319275516867102/729*r^25*s^55*z-91873407823821218216522418297625239353272391258387131593647/54*r^25*s^55-100147000433460917235267487805952055766888898547648902178478/243*r^25*s^54*z+417119450949177284931196332256645430965171946759964635727137/729*r^25*s^54+202131548307751711011374265542009943947664566230679072608117/1458*r^25*s^53*z-13655694621245415440712434181840179020082516673794827675175/1458*r^25*s^53+1587690561619351864220946378798128193279867771932346909976/729*r^25*s^52*z-210902386995369585877338768627035824115580370749300420097129/1458*r^25*s^52-62372162237818559114615226069604472873886346483788941914097/1458*r^25*s^51*z+9949520820131196074410555347269338543505591584064872715056/81*r^25*s^51+27439549327399146723508829500974404205615250593421337666954/729*r^25*s^50*z-32368005602083672615168725556537169960641150527090650282123/486*r^25*s^50-32207920403482332600742977727122698996822532067880944171297/1458*r^25*s^49*z+12960259433168969825345569847405643589112702784401977149001/486*r^25*s^49+14706495191460067345221647565345316860989176983761359324525/1458*r^25*s^48*z-5510595564141242280613336642331083284407412677172274164641/729*r^25*s^48-894464926310195139189637926552839986623920134220197366727/243*r^25*s^47*z+1349429514892627657315548155692150694050809865240198718257/1458*r^25*s^47+1502015318252585610693318897539508512750567948969458066951/1458*r^25*s^46*z+84511149879147535553072388170075712499268937965064345403/162*r^25*s^46-85689396931545135299807771500516706892448877962717588855/486*r^25*s^45*z-346328786613289511240936755110081321237851001174009655126/729*r^25*s^45-4136815472113468336813519521362266104662828292302612936/243*r^25*s^44*z+172667002906251738551529139072441807890069414453935570213/729*r^25*s^44+14669695040756077740565035476649397300477108604629945093/486*r^25*s^43*z-132249775358106805849719283330866228051994769735172400793/1458*r^25*s^43-22827246807642364432842652584819011316853845693993199103/1458*r^25*s^42*z+21075398006187047086745147549607371382321948739252543520/729*r^25*s^42+945952547747022929347127942624365779720532461123434245/162*r^25*s^41*z-5765947012385194467229966733795144292935805700631042099/729*r^25*s^41-431115129756356865505142059228561877950092830676190601/243*r^25*s^40*z+1373151734782739229814931597590029000329805253609964888/729*r^25*s^40+222495661521550228250037875005715880094249192645116461/486*r^25*s^39*z-286422143568842691959955360921159156901837506356239691/729*r^25*s^39-49618050331741697820782821402463083535237759898749675/486*r^25*s^38*z+17474298953136858426165987970043087454517403374110827/243*r^25*s^38+9631898517678920781579200300336806682287934262466451/486*r^25*s^37*z-8409739403947953791010939424283768136829701223899958/729*r^25*s^37-4891517977772408369972316260892547401981410007293449/1458*r^25*s^36*z+392833496168730076617032995968432858564492406752944/243*r^25*s^36+360433688049372131551325759285139533181020321818532/729*r^25*s^35*z-143491888819396925681585502723550670535032851855979/729*r^25*s^35-46038543616329846343062877566669798233824987326467/729*r^25*s^34*z+15068458994142429766543589237213379793712147850478/729*r^25*s^34+187476606943094213297050741547909167663399446752/27*r^25*s^33*z-150195961895541841354835051663524724140561860814/81*r^25*s^33-474552609536580130017119764914613877500459593739/729*r^25*s^32*z+102346624403990048789625468427485577686435770392/729*r^25*s^32+12488982767928468636105410912517401392590587755/243*r^25*s^31*z-6441871837350745752176191688594685035451002114/729*r^25*s^31-2451403996412378533246884897738736641008286022/729*r^25*s^30*z+330743415851478900691565224483574146601739748/729*r^25*s^30+130164962855670313565697209094071777756574562/729*r^25*s^29*z-13526829796533969531884607875951777529926836/729*r^25*s^29-5455819805664641244226672459928198955583499/729*r^25*s^28*z+427714320848070833070360509648441962608872/729*r^25*s^28+57941020236403841416310341566260417518871/243*r^25*s^27*z-10070182190749198969311961302907347727112/729*r^25*s^27-3987095169501134751205104393838036558387/729*r^25*s^26*z+56126115897694363961417365729546144562/243*r^25*s^26+60408067049397457810326834347487970441/729*r^25*s^25*z-208952060035369295720775460932680894/81*r^25*s^25-509328587114127027226681086710326232/729*r^25*s^24*z+4261528914952560921320744427946234/243*r^25*s^24+1187668908492967201023688952634494/729*r^25*s^23*z-14163409685117556992945769218084/243*r^25*s^23+3155500447361751813029880311984/243*r^25*s^22*z+506875886134255368850852965542406499937/1458*r^24*s^108-3368014750130851253246407933347493039556/729*r^24*s^107-294581983198673500707143243357099674161224/243*r^24*s^106+98392113170117921434170861757723102705/486*r^24*s^105*z+61550127815187844832601354439185357733649006/729*r^24*s^105-22376104700870097180173321134379845698029/1458*r^24*s^104*z-4475281471423495064100870745654309041570184979/1458*r^24*s^104+675608280020625211606212055908619841374951/1458*r^24*s^103*z+56117959894495478844548391109059981869736435604/729*r^24*s^103-2482862230995776215399356849779013505397675/486*r^24*s^102*z-1072854463417663670805809322993097547313769929164/729*r^24*s^102-72317423094169497850020005648161558542528803/729*r^24*s^101*z+16463884451626463240384192999085326788904849363788/729*r^24*s^101+145844795221292237073930574476108755607174977/27*r^24*s^100*z-209312157721224558093794829352172536392035239434151/729*r^24*s^100-90908701743905780811228861374828099505597962405/729*r^24*s^99*z+2252297394179416302236057773146360945867972199750978/729*r^24*s^99+1433782846148109980359067465016038845857202168487/729*r^24*s^98*z-20835022856746986439403241521139375861626082335344091/729*r^24*s^98-17268748837622254036194115031012223156488049521060/729*r^24*s^97*z+55893713520982293682674576092991448815862696689956044/243*r^24*s^97+55496188257713973338060209906263218053770331441288/243*r^24*s^96*z-1185266282260267762727717536230984521426493481997140382/729*r^24*s^96-1314262448381524370128530294515888388907205970909023/729*r^24*s^95*z+2471849440219003455588013602571443092774851087520750392/243*r^24*s^95+8556470409199057425017035832197936683565194169037599/729*r^24*s^94*z-41327384021208135485010783842064939389877197925362105821/729*r^24*s^94-45489108198570447940953443744661205289697007644417797/729*r^24*s^93*z+68751638878766016445121629607577348025287266481106910080/243*r^24*s^93+20983476962148465530889258402428582429018313025467811/81*r^24*s^92*z-617250963122333114413176641552544899943499228400358840917/486*r^24*s^92-171454748211941778110083585508200912516103088969479282/243*r^24*s^91*z+3751851518251780088105424386801474500755705998569675637248/729*r^24*s^91-134972878251935697670711760527105351797905900901810652/729*r^24*s^90*z-13763125577674063496046241956927436112667530375334090070592/729*r^24*s^90+8577439448045192356080282432918977094596954061344597927/486*r^24*s^89*z+1696341027778169228967876871099351958199323034325799593574/27*r^24*s^89-205728785037548450153032810637087006121696063916058450011/1458*r^24*s^88*z-276895702303749888859151758929403262353073728844052307272995/1458*r^24*s^88+1140426145885611704624223132617255507384736654740845148185/1458*r^24*s^87*z+42252974095276151057742411489633706872543023109281574493522/81*r^24*s^87-5151941653594620017053313479766700139861468380163510943239/1458*r^24*s^86*z-948316693584778777623210425467093104845439847098113639622761/729*r^24*s^86+10007953946209074328608643533683515173904975219837764456851/729*r^24*s^85*z+237962016416239542397233979944924484343611926388079704279504/81*r^24*s^85-34299587420230620895365998075997853805818414725026389536331/729*r^24*s^84*z-1452521791162358245077975531650403426697982240982025149954281/243*r^24*s^84+105202314331856907824968924173941153935064971314083821553648/729*r^24*s^83*z+7909711868254685061633815758166280379186282044341625982012418/729*r^24*s^83-97136461051703851304803814331678261530339499256225997443894/243*r^24*s^82*z-12563089263883917574267909530162276139808472243227087952822530/729*r^24*s^82+733474184342309848061438389237076229498484643672116053139207/729*r^24*s^81*z+16725169902846655773783588588867313616267236543305422052713336/729*r^24*s^81-1684693031064275942863931533177092847733687205093756942854441/729*r^24*s^80*z-1828269592680226470307083232245299295771024106116349129314677/81*r^24*s^80+3541583664926368435132204376438336862605830336518012489663923/729*r^24*s^79*z+4808774189395890723589321500654702016837323734413375905011662/729*r^24*s^79-6827522622356138331869920674389775306658150179687612831291641/729*r^24*s^78*z+27628629437197027382010204141846154036022388397739764176191291/729*r^24*s^78+12083359535737545878599240842598778912845434030213735180884114/729*r^24*s^77*z-30094779469162694840209532764709818229985906450567624084905756/243*r^24*s^77-6545664143083230895698021971334738134394791295963180807757682/243*r^24*s^76*z+62729855494790535325802253152835553728378710667209333799148325/243*r^24*s^76+9761321786309116250970125802879762076810147215468578520355741/243*r^24*s^75*z-3913378991918549199671915769631952717695268867596382301299938/9*r^24*s^75-40000891012250261323559477422365956382452902607711452574080459/729*r^24*s^74*z+153303975854999004570648497783170292202434726805975830725203325/243*r^24*s^74+49882257650414469286321754360136563376445384353422771098273063/729*r^24*s^73*z-589477448065226707612712498669284741451503964504683298984843188/729*r^24*s^73-18822597155522892569777261213837378281222883917960257252901211/243*r^24*s^72*z+224892136033805494732693491701665296039092595649125694983872318/243*r^24*s^72+57472630788726049005262225547445603899268298546237795827724298/729*r^24*s^71*z-76859058710413779834302469221935742455008299335954030797346774/81*r^24*s^71-51693808238503060613827406899169298543900058916883332315055044/729*r^24*s^70*z+633675166781580419655449020247188635876084893420231651726193956/729*r^24*s^70+39682178933907957437173991067693038549653603909480073138988689/729*r^24*s^69*z-513910440599145989795329860275106963910265835945592457580165388/729*r^24*s^69-7929852608823061636812535881211035220792292115350499959478061/243*r^24*s^68*z+361587428756529786431767521967623662626939203901427545357428784/729*r^24*s^68+7469435275529209376451729008219849248981808433220744792549979/729*r^24*s^67*z-210847824980394434919332288202706609994791280119558271924331326/729*r^24*s^67+655878008385334304104898435085577637307786007293856756972927/81*r^24*s^66*z+9901658172485998225645855393830208155645844412294731123528033/81*r^24*s^66-14155355177351110625807853949909423902057964489263715270490791/729*r^24*s^65*z-9703561630572256004917023158687949748650065447670815312971876/729*r^24*s^65+1875766049119469414254154565278034464561125099582328916236113/81*r^24*s^64*z-9592525302879495677173814320886073556564928319790523750304185/243*r^24*s^64-15248534758114366641485291249936635445859693317257954938566474/729*r^24*s^63*z+37471498436038646698692763335916051654435537039559484251596412/729*r^24*s^63+11242197565628857582568385578184475358193838718996941556818120/729*r^24*s^62*z-3370205345455658675860292669846883548965182775853058055547153/81*r^24*s^62-6797350830466235830975582788510314847004774212313475099213869/729*r^24*s^61*z+18678515162952023078176818183012206279665706848860789070501472/729*r^24*s^61+3198680574464496613067104606325916524284462806320882940783803/729*r^24*s^60*z-17828357697845650453602804927218047294524019365186554194111625/1458*r^24*s^60-924385593098209796518480649350276353087824535962107565846932/729*r^24*s^59*z+3029204333831076722156812319529865128350524051396678923612854/729*r^24*s^59-17541842574455489740274346874902942267553844179331759546974/81*r^24*s^58*z-435635783823525315879268560103189203583025030815108614894670/729*r^24*s^58+11320698534884571527352221371689079410896358946356960508645/18*r^24*s^57*z-256418063244076785815285711461160554396685636700128589273206/729*r^24*s^57-777733317116477528339377414128377158786099126870050537610595/1458*r^24*s^56*z+404467188516926539411282811638924025119329646754066580615815/1458*r^24*s^56+449321101898175478849048693605907213614251440241828671450009/1458*r^24*s^55*z-24467199307798015150549607302609977250495684568927030512258/729*r^24*s^55-61946676252480848687681590699846356823345516370423940762581/486*r^24*s^54*z-71440411348026801482115963675854456736477746247283142805037/729*r^24*s^54+2379643142640416791203267764157406233569554578361664798369/81*r^24*s^53*z+82836617264764190386977166272353770912522517064289934105656/729*r^24*s^53+5266111642942718574800107949998452777898654457866137167707/729*r^24*s^52*z-57535300714524835579762292317748210599490376494187433900273/729*r^24*s^52-9552256311038208966234994466900793039020751775799602603162/729*r^24*s^51*z+29941677932081763481011376466691577676949235222665020111102/729*r^24*s^51+6610145658757987404063054010163652458368256747985995149652/729*r^24*s^50*z-12156005883343444718911316282634138024980469465145596510020/729*r^24*s^50-3244337020653382239628330327313366249154784257027085661429/729*r^24*s^49*z+3675171651102377241115421028282850294602175395744642353336/729*r^24*s^49+405894239691343333882353186801355779628037012108549866009/243*r^24*s^48*z-608288004271358135188965842885889061758943386668897072581/729*r^24*s^48-36773944810181833935034225175301329561668320845637413443/81*r^24*s^47*z-146853985651139168742756506849824933254534874725932933746/729*r^24*s^47+41538016521441810571415255165732874126362906988757591253/729*r^24*s^46*z+185246361804305679057759976331384966428828620063732890393/729*r^24*s^46+18916123030235223852507928892345351081258611685751834092/729*r^24*s^45*z-100692410482458169208260539518692938324967881083185675492/729*r^24*s^45-17399521013011342254519639671256970443805893805770675988/729*r^24*s^44*z+81502012045762861279933517144294919683894566422870133063/1458*r^24*s^44+8468135342007791996066086169476070815598572549878038515/729*r^24*s^43*z-13599404980218240007028009138415449061364333762595668754/729*r^24*s^43-3150584002156697718376436474235810382527851636549426723/729*r^24*s^42*z+1294184149723219347011311358392896228325375672167836633/243*r^24*s^42+1947565423611549924655294054733373109926280239580798801/1458*r^24*s^41*z-963775130763042409433002649536293762013209748573960870/729*r^24*s^41-171982521678223720062949044739073766827624948461660613/486*r^24*s^40*z+139688187616222842935093314408454320808718930659520347/486*r^24*s^40+118769606133256793933146994489251825501780641015183115/1458*r^24*s^39*z-13331457385729888925644564472691557683128238187955146/243*r^24*s^39-23891781412769553921318441557464086618786361777707001/1458*r^24*s^38*z+6697659727126549278449429609998441722782491973794198/729*r^24*s^38+233588005563603115106792254106380001570497736121710/81*r^24*s^37*z-981082961670274515017593885350753048926741508334216/729*r^24*s^37-107678802879878487782819654473446000250500691930948/243*r^24*s^36*z+13896199570423015525844988744344078844528685630991/81*r^24*s^36+43149490360663184205357905682977743612285696207796/729*r^24*s^35*z-4592146284729885081292013892267255451584324718732/243*r^24*s^35-552978938489141535003214929250289378332193770048/81*r^24*s^34*z+1299179100259762194489007681035068193156951478664/729*r^24*s^34+491152734287695557397399168770496752123624337373/729*r^24*s^33*z-103658484979368676865685329702158596639868308224/729*r^24*s^33-4553681855394709066775174022929736371409306967/81*r^24*s^32*z+2298026946658309692807810123239473208238077189/243*r^24*s^32+2847487170785001340908657281734333189064472853/729*r^24*s^31*z-375078211208249239085500750109219775915380624/729*r^24*s^31-161506768959748942469854426022808318493193471/729*r^24*s^30*z+16299419559600468350172298863946559020724810/729*r^24*s^30+7286891529773109477256562000543849698793708/729*r^24*s^29*z-182888621075448169649744139370740186768376/243*r^24*s^29-252612377458530322535034008420759526656228/729*r^24*s^28*z+4581784758407281463322926314052544715103/243*r^24*s^28+6412947131974163149075015129970044405664/729*r^24*s^27*z-242927091174981576743525245401506537150/729*r^24*s^27-111124539359315301585452859070941663544/729*r^24*s^26*z+2807246271640150656867384238068346900/729*r^24*s^26+130263020028985686918340989325880894/81*r^24*s^25*z-692256425312229479238549288661168/27*r^24*s^25-1970364270390184423008597913782674/243*r^24*s^24*z+17771022888412314142457050443067/243*r^24*s^24+1135644227790918334285172792416/243*r^24*s^23*z-30932744324262309238292652418974383702/243*r^23*s^108+22828658282691471435967114099489285966426/729*r^23*s^107-1762674115935146018033599121311728959468060/729*r^23*s^106+18769236580889696393368458220711884262/243*r^23*s^105*z+76867242115217233321139065172472163478567606/729*r^23*s^105-2175833415994574193402428754986571716744/729*r^23*s^104*z-762470037873303495850099830736806626319201844/243*r^23*s^104-49718446593135374450394497478007889628856/729*r^23*s^103*z+5653165935237739756353313679931465732862549184/81*r^23*s^103+1950087928079239864372384905321050769942814/243*r^23*s^102*z-891647184167775914003407209332816635321223781956/729*r^23*s^102-215315594215323747583759075959568133756013038/729*r^23*s^101*z+1415464278181131683412989206280690229376810098586/81*r^23*s^101+4941677384815388231570291740097116949833293650/729*r^23*s^100*z-50657732122920261968055655810965607407127491075100/243*r^23*s^100-27317337150226700301789494540651474064073503880/243*r^23*s^99*z+513638114990170679556980206661216249557856193467938/243*r^23*s^99+348867438829413255543153629798165435934109150570/243*r^23*s^98*z-4487625877096697104674774514584304245009654945071344/243*r^23*s^98-3544661324033686659131098459475000520857671507762/243*r^23*s^97*z+102468905426765169305831142608879423335477291449271340/729*r^23*s^97+87188780267996029002494880322694496066475247324284/729*r^23*s^96*z-685478718641189255623039092426536931790881185793044626/729*r^23*s^96-574503514177844082481761786422218039094412685874966/729*r^23*s^95*z+4059802899068447086845592543763403963035830560724290190/729*r^23*s^95+2930832875208527725482964385301459737426171810607302/729*r^23*s^94*z-21415392683925053356068780207424584841822600443364418336/729*r^23*s^94-3317322086929606464006476859985934220481024958175682/243*r^23*s^93*z+101107210793061613334521660581526817924881022395899258940/729*r^23*s^93+1759528422711535346949523609222441267980400173772508/729*r^23*s^92*z-428915548777066161899606519979794608897251084257893552202/729*r^23*s^92+294195261336041933836400306980141215005065763122444934/729*r^23*s^91*z+1639787530371461581409637873971507962431993913822689795274/729*r^23*s^91-949037347299724820020006016636970350885879412601659034/243*r^23*s^90*z-5661156561871329165494525547212700148612212217869601096748/729*r^23*s^90+6158738392197850093496496580413172034595704803943347450/243*r^23*s^89*z+17665746748233041133207762357361944721882797654946861445528/729*r^23*s^89-96472122341937505057076172833850283897885905125252706136/729*r^23*s^88*z-16602434235901828004053337717720451816471667514239776378800/243*r^23*s^88+429729815522513683634836166395435992022153889048935419808/729*r^23*s^87*z+42197053090988413843857297083749264710327607252640773432730/243*r^23*s^87-559464254903767740132341277965729914772943078646397924576/243*r^23*s^86*z-96181264592637894203614651062949646523000874511379957687632/243*r^23*s^86+5837754718784271896491502788311111064927484690081867112878/729*r^23*s^85*z+64859141500618323255583008257860282739278138485189346829002/81*r^23*s^85-18261888828622156714241718273692575344366386165482832522336/729*r^23*s^84*z-38006743145910670640326109686483818765592467563288266627528/27*r^23*s^84+51727555548661091395106874054336278896645826854859059015544/729*r^23*s^83*z+1492721151678443160002444448929149217997716589020036510437700/729*r^23*s^83-1645753249265929877120700972980028320979958394861729206634/9*r^23*s^82*z-513280329509317746949571525014907272392620624624543501013868/243*r^23*s^82+104542000769107422648642272528430912700091754440982092748802/243*r^23*s^81*z+167606265378528065625974092882937872167414587052032844011270/729*r^23*s^81-75023264616938705744410153032623996524352034591804007629506/81*r^23*s^80*z+1452640287147861892717767309026396704944565115298605207198246/243*r^23*s^80+1332213397507614269745945825892919558905403226197088501486050/729*r^23*s^79*z-14423382630609200054681371755192402815073921546639617248023622/729*r^23*s^79-803485147895581426828782548402312292911429676346798242351644/243*r^23*s^78*z+10838208848004514169171199431722681926008274140114027214194704/243*r^23*s^78+3998620489586628244150572801946277930590993497467648462963438/729*r^23*s^77*z-60129464702425037102219742773979259644416710657532753998700386/729*r^23*s^77-6073592638009443142709344661244090405980834723862092383698032/729*r^23*s^76*z+96424332081047048095742686736960857244285398013230833073271920/729*r^23*s^76+8424390961402303762040567140971963434313771842527755774916810/729*r^23*s^75*z-137228130994558714160118763188984826609332944603383682237654234/729*r^23*s^75-3540035103130592906402401264280385423475234264038529861323940/243*r^23*s^74*z+175186529758006538263980642559691581733898790112569518990268580/729*r^23*s^74+4023152515507028729130389044479481137833048955795269094535204/243*r^23*s^73*z-201460299237819870460061727266851270562015065348595773059720994/729*r^23*s^73-12188495293942467024901751636072978531386192650370481288762558/729*r^23*s^72*z+208627016868192173229330444374312500117045039497267838140398072/729*r^23*s^72+10633199277778801434256830976749005154251895375187846403032220/729*r^23*s^71*z-193623476427382679093997289127296271892294409998983534153067628/729*r^23*s^71-832944444969006765619730659630522834411105132864399311650546/81*r^23*s^70*z+159277264271576823127498477472680710695036193808822918259799704/729*r^23*s^70+3357361755350831042520454920636168210783160719357981612185680/729*r^23*s^69*z-113527044982129315952740981767080994669982949067208917450551270/729*r^23*s^69+873474518743297797661474174052675734170466387840875878026232/729*r^23*s^68*z+7398774159448374083396094097198956228711267306926692631781884/81*r^23*s^68-1420920531816881074194155021003040725341096938008284095616064/243*r^23*s^67*z-27399631342121684279267946774803087998670870108980644861056474/729*r^23*s^67+2060441182162855452815494995372042918050055637484249811464114/243*r^23*s^66*z+977539649972675409059330446358397589677067806504603372135140/729*r^23*s^66-6495268181268462094522652023171247221560895059882506143032620/729*r^23*s^65*z+12273381845011075130819468943995356011900253641867081879882400/729*r^23*s^65+5542016697568320719070878586611421924149803605417782561071798/729*r^23*s^64*z-15393781818588447781077107956616355760734349982337695266420348/729*r^23*s^64-3926159684632007374650074824530663530854303116114165742475132/729*r^23*s^63*z+12779076980751951909127524644047623830560392017683393098305722/729*r^23*s^63+2254700924779175154550494267732660382717077998785499527962340/729*r^23*s^62*z-2767910382535864880948264493898273225798964206191272296430372/243*r^23*s^62-312974725560641987442076509739039545622557595235192722186408/243*r^23*s^61*z+4352340943871776751430141870985845830173822558686616163403218/729*r^23*s^61+129176045217947776149353807256044965512368468304965154962194/729*r^23*s^60*z-599790150515518772357206541847652012530259908664589432755082/243*r^23*s^60+231513707414898233685368686835940571604666716449008340902008/729*r^23*s^59*z+538719845582959020957544994545033136791650824787160202937410/729*r^23*s^59-299125608311942217460535388574159172106161352554899792508818/729*r^23*s^58*z-92366394761722005298107052580179778256917004332607328150732/729*r^23*s^58+25704309482776069760061542769497490360835218769655175258706/81*r^23*s^57*z+13665427901978564414016624471358026197438136516042593703428/729*r^23*s^57-135612432448155350216412656915682068474626664691668653404404/729*r^23*s^56*z-11795864829051161340764698184361614841813597768948596127832/243*r^23*s^56+20641098161962885847022604005110730948175729087277124111952/243*r^23*s^55*z+5764653423026180996382948896643243996270302510666589596782/81*r^23*s^55-20286043996631283938575254954319782967503981817298277206900/729*r^23*s^54*z-15438479244291772175247270013091419138390281475796343248224/243*r^23*s^54+290190810934842867984092118960603105021507804721344583286/81*r^23*s^53*z+1131490522236158609488954582603639211061156277415014389394/27*r^23*s^53+2276021332826595392676971264709596605354372993847844153232/729*r^23*s^52*z-5317016019074751259352772320717168670092471321051695925992/243*r^23*s^52-251955915843602383978769872809542756045161901746806117232/81*r^23*s^51*z+6679919790912049128730429587546801129004836437730669548560/729*r^23*s^51+414102121362199919530891196838512163955365365980736456278/243*r^23*s^50*z-2153261328726852524134648658789142200493224119492458271772/729*r^23*s^50-160279864597852765092135589176249516194651443491126037342/243*r^23*s^49*z+433349328721482692742653403340692139321527314370598020806/729*r^23*s^49+121825744315566539256995794620827134460879795906399005058/729*r^23*s^48*z+35924064224823157692464446870724248986019018405189436986/729*r^23*s^48-3829540695450361223224166721149800297536982148078230006/729*r^23*s^47*z-88042947260838580463602250866657676449343354229179476082/729*r^23*s^47-16994754886534763586123547397386473810722222655347810444/729*r^23*s^46*z+53069189779794529657162081270154063994364098879164159464/729*r^23*s^46+12140625332335958644917714192028549130893298156564051750/729*r^23*s^45*z-22810840097171943646856447143933164137484489272517614654/729*r^23*s^45-5695665257817088193012833666401354676653284471722174292/729*r^23*s^44*z+7988804687150362253575239253874676811740780120329360206/729*r^23*s^44+236471727912777598985434686430532289508846284628412506/81*r^23*s^43*z-2382876520323375690250942083621831629880138403184451496/729*r^23*s^43-670743348107614726047598322900658774381046453164541856/729*r^23*s^42*z+205645328047195074049766071217835152261618480834122232/243*r^23*s^42+60859693711230457482074815077283993429702792632229498/243*r^23*s^41*z-139833620821901146262369487126349565077157691397062904/729*r^23*s^41-43390612140616599179105919873251147342607811747703318/729*r^23*s^40*z+27834630207055133245712465205407566199138470834544908/729*r^23*s^40+334917645280564565340119529007609511294488148986036/27*r^23*s^39*z-540542077861078597097614418843495917964224611705520/81*r^23*s^39-551180904249544234255416400353169738509557693726044/243*r^23*s^38*z+744579724276287549593266349596947345770453396279068/729*r^23*s^38+88243248707364782005945199343267513249703499886574/243*r^23*s^37*z-11035402286782561441881056792882179511517809956196/81*r^23*s^37-36944736358079484091548480171636015387306832658218/729*r^23*s^36*z+11467643838745928562633493356429990470973545947288/729*r^23*s^36+4465046734147997357348507629609422200458557187328/729*r^23*s^35*z-1135893753397826089101947103366894202051004954192/729*r^23*s^35-463233726620597469449804531324469466389536849372/729*r^23*s^34*z+95415889439681051643165403219901619905416797196/729*r^23*s^34+40786477591044323040323054567560747667702418934/729*r^23*s^33*z-2232848687996366300826930623305028194354463944/243*r^23*s^33-3003430063543991585522027394329481149520552370/729*r^23*s^32*z+385796328920768601007461487836008864783621650/729*r^23*s^32+181526531938092321675569649168481732347325238/729*r^23*s^31*z-17799784886140693018221306638490574930327904/729*r^23*s^31-8787854139938385750041679940087069401272698/729*r^23*s^30*z+637780435265831431577051172499580996488468/729*r^23*s^30+109979004561657615914794456523901579186958/243*r^23*s^29*z-17026376340662551970164084576493704270574/729*r^23*s^29-3065395681072757049100914298063145156222/243*r^23*s^28*z+106569857996337005674463993748834963188/243*r^23*s^28+179030691160740233439290076198324045278/729*r^23*s^27*z-3872921199917822433949822048606373492/729*r^23*s^27-742513671471114500543306258745525164/243*r^23*s^26*z+25933747339404282662468573686726856/729*r^23*s^26+5121120184214091731647248861197612/243*r^23*s^25*z-21407076824726904055331796576808/243*r^23*s^25-14136440073803147906311146762968/243*r^23*s^24*z-24517746866751440436042006789706934552/81*r^22*s^108+29999332644642652259585322765852166903448/729*r^22*s^107-1849918752062319058017050935365526373453432/729*r^22*s^106-5543138728112547593174087353472043596/729*r^22*s^105*z+70955358063305419580889028789721706192499408/729*r^22*s^105+31236405348007200319891219237123718140/9*r^22*s^104*z-1927555412740329710499020816193580095305423086/729*r^22*s^104-195745709488244853950500096922303204961428/729*r^22*s^103*z+13265088399717094693804295785354033017439612376/243*r^22*s^103+7735347065946792513523049927269739662177076/729*r^22*s^102*z-652577758744141954265817641670322318287599612440/729*r^22*s^102-197861094344156481589049745063808742453118826/729*r^22*s^101*z+8760963316128058323385904949294278162739802970332/729*r^22*s^101+403512801538303697425344735820675073863581262/81*r^22*s^100*z-98439317348509455188114925047564207103475953532214/729*r^22*s^100-50482789487119818108575210432486166009266310934/729*r^22*s^99*z+313795632491653284512848387018688884265732078144888/243*r^22*s^99+182074660335050796309322903501257793703604099002/243*r^22*s^98*z-2587838763390534488630724878708087481382580115694346/243*r^22*s^98-1541128917907296119839663717666913503240955148152/243*r^22*s^97*z+2066498364019048195806768146865682939991581038904708/27*r^22*s^97+3302833024326949678796030826544734907128452409736/81*r^22*s^96*z-352427022769194359643315473460618121787201117501724530/729*r^22*s^96-126562181845101906914803260761065700193661345110182/729*r^22*s^95*z+1969893527695168713612714573061482811205853593985624392/729*r^22*s^95+62760101799329345423815602869187181708817324602670/729*r^22*s^94*z-3265671938616677989402294752247684431132987891668615630/243*r^22*s^94+4960744949606480717409428061223652113172634538079372/729*r^22*s^93*z+43536820089241597855408241297918155735151019846812770964/729*r^22*s^93-58115897741603524957059741272397722943226728555584780/729*r^22*s^92*z-173396236695979583805416927023598594999892571967957777296/729*r^22*s^92+148388985453039332635879644584664411261034065009827606/243*r^22*s^91*z+206664274883011187909627048675427616959171152526096379040/243*r^22*s^91-2711407653079828720551072686144506371260414859860976706/729*r^22*s^90*z-8191385347706537436024308538813630471161324585490401870/3*r^22*s^90+4656697054598208406148600334205320931377804914573144042/243*r^22*s^89*z+5726803236407994711612020653590598175977277510579726479456/729*r^22*s^89-6964768443536993051936138587004495832096178339346530786/81*r^22*s^88*z-4895676897890993976804074844767031272675359838366256262316/243*r^22*s^88+27670636657078654045006901795366560885778448548114395540/81*r^22*s^87*z+33199982428406464225413775022663219460460191894858778332256/729*r^22*s^87-885488803746979844396016683170165671536970034761047958788/729*r^22*s^86*z-64579554160848732079209497835272094135419364176741062249408/729*r^22*s^86+2838765817238386450926438873211495744328192421771320865196/729*r^22*s^85*z+33977710387110723225568360519532929629754419197040245224672/243*r^22*s^85-8249376257031536167315822346958680571116801954705674365908/729*r^22*s^84*z-106198697361325079784639507718516844808162921979937019343336/729*r^22*s^84+21815065026776052421457465589194158830983606868234867500716/729*r^22*s^83*z-3712522255045451059146356981844534158480080288442569465696/81*r^22*s^83-17548499312124083587557058138537388745657548502623602184476/243*r^22*s^82*z+552822514267391958731409047428958261921713166238056212531016/729*r^22*s^82+116161893582014114685322201534799130013522406907726085896644/729*r^22*s^81*z-206495205550908003974281232053526880360135868549092868106120/81*r^22*s^81-78199161189108979697616383630240081152703858890560484423748/243*r^22*s^80*z+4520377184088691074114314307139817017103676527584283990010238/729*r^22*s^80+48192041706781974574194658218803320970394176482956836466112/81*r^22*s^79*z-1017693760251079159094081499220680905472479557685860712961760/81*r^22*s^79-244490234360863513312546073832851344416170670241241938588696/243*r^22*s^78*z+16199013236553710462698224400320885522120862445563053500447048/729*r^22*s^78+1132094254603153955708150565635158828091699566740996109662538/729*r^22*s^77*z-8509863516749545431406574453921029209384916817540600431070348/243*r^22*s^77-176488605712727884034692874606235517779782661324562905699718/81*r^22*s^76*z+36219190367521577780652495754525767623296459369319613572842474/729*r^22*s^76+2011558514604901857363532720256948647219187307793549258504034/729*r^22*s^75*z-46472802619564843215101866932731522599474705236298794032274232/729*r^22*s^75-2270517248477142077293815010417968018283384271003401109251714/729*r^22*s^74*z+53981855282724925062919877149618342807923696527844293246591222/729*r^22*s^74+2229411496567683665955541581457176181863148064074608995763728/729*r^22*s^73*z-56633910597343152952362081518752477086665901594053337898259564/729*r^22*s^73-1802237744936324027602481302769870274152502634568733166197376/729*r^22*s^72*z+53326550533145636169482941787774193301007218501807038688864976/729*r^22*s^72+334840523395513034721061994368411694098620140277294810691598/243*r^22*s^71*z-44500560223112893821561251720197062226414135826793091439749576/729*r^22*s^71+26925102632883225440672031542514954306349737666684329647286/729*r^22*s^70*z+32089443022474703800938704476453333848474215392755737573763806/729*r^22*s^70-1064888583393972624709819449966648272998830565200345358439806/729*r^22*s^69*z-18861429204763294311351754212757593435775750525615916006599448/729*r^22*s^69+207449763684320820380684489837601064364901273030216384343082/81*r^22*s^68*z+7448896338113487119574790841115973136400949799937663559692670/729*r^22*s^68-2263580392315834737415459152811612373763931774909073046670456/729*r^22*s^67*z+53567884721120404811254277315838539946435097697639242352128/81*r^22*s^67+2215430295605891081439286873206465804886413208051748356824344/729*r^22*s^66*z-4571136940368373795715485576264186210638348671505949131225200/729*r^22*s^66-605381155721703121002262337784342668139640550559605630258690/243*r^22*s^65*z+5545285130094990206561573614148308408189286484080696112190684/729*r^22*s^65+1240376597573913955675740205833863769687232305916896849399394/729*r^22*s^64*z-4657538478442756071283022022940241306817056528528027261546882/729*r^22*s^64-222973698519198508278221053390393703865702750389917375181710/243*r^22*s^63*z+3108176086730812882902008068724850944021563885597659660934240/729*r^22*s^63+75809746468625447552731801289199696418199304985682861448190/243*r^22*s^62*z-1693176784340472554647248287788136728352201942795494281293270/729*r^22*s^62+37827175656987215191541201068095852527281034790358978031728/729*r^22*s^61*z+740852742254968884499536451874925513917326388920494672948644/729*r^22*s^61-147074045189150371250367162957263212301993817003416710382080/729*r^22*s^60*z-81776607853423460913474208495712386387401044873223221827580/243*r^22*s^60+154276223732232020386029269071752319792865687064425704304110/729*r^22*s^59*z+54841321769955193646774184669625326885554851292405123305616/729*r^22*s^59-115163261844521274728590042847238956977163173339570667338462/729*r^22*s^58*z-12186356189479097414184580109280521543717940501137175423550/729*r^22*s^58+68673599345569966028452511127239011100216591078674611255166/729*r^22*s^57*z+1755337215300752562159798502922493460362030083022971608232/81*r^22*s^57-33301677882060131545442098078830831969794499339448362281170/729*r^22*s^56*z-7138355955516148741161885839722088211495054789509966421172/243*r^22*s^56+4211079551608543482038527257954060455478938295764889021080/243*r^22*s^55*z+19464092507498559226964293597916442343907473426019380094224/729*r^22*s^55-3139229012122673353916347017039267937031878729450051746488/729*r^22*s^54*z-4427601545279258654330566690972009501703721260896289044396/243*r^22*s^54-25114522990437580955948143083434073911095162878035002568/243*r^22*s^53*z+7220928256594666723097020192519860923241379406491579178240/729*r^22*s^53+207793882233112808613426081630437456290897025684655149960/243*r^22*s^52*z-3172774064977537517895043303830553697066922707319507395476/729*r^22*s^52-412166994909530553117744350136017459755649985074870843020/729*r^22*s^51*z+13487958397679017392776946466130016177914337301024118816/9*r^22*s^51+165360596212808933864837375397792447930276381669752257892/729*r^22*s^50*z-253292530087195835418066617132455766267158286200186632944/729*r^22*s^50-35973871068074643062319134363760574135451583332037191992/729*r^22*s^49*z+2257629791089556308602204284398228535130941367093645344/729*r^22*s^49-6547314234577460413103055988376217205214310000801524824/729*r^22*s^48*z+37103732250198219353765356379201734443546355223744515682/729*r^22*s^48+11741479764927223187280542010302042844826182873474978932/729*r^22*s^47*z-8410392692700629077134568412094840688055610198570010784/243*r^22*s^47-7460520982263274680588255162430640087521247619170629148/729*r^22*s^46*z+11564658042461039897804210850920085914421650254378117156/729*r^22*s^46+3447373424792449752999575625908388704111230497694020986/729*r^22*s^45*z-4257829750987290587373435610395469482923194958829044108/729*r^22*s^45-434340659992391442101788648389719348051893663974956578/243*r^22*s^44*z+1328105484919452914179586895236937011081289938560972138/729*r^22*s^44+420029070576291497051439293828119096680143863571341510/729*r^22*s^43*z-358810035054844489785972474091153258822828707450063344/729*r^22*s^43-117641214346389219517415741831433501268981127750551334/729*r^22*s^42*z+84804662123844713090191108813720542976071517560413434/729*r^22*s^42+28879309187272540862837988691903773029469793177712288/729*r^22*s^41*z-5868005095309975326337195856626513069988361270353060/243*r^22*s^41-6235548266657316127053890571208344929967708150817624/729*r^22*s^40*z+356724444304658292921378866574226214249424449326894/81*r^22*s^40+1184395880273906791036498606731968486491550546332430/729*r^22*s^39*z-171079663916975497774232264763260660632474727906768/243*r^22*s^39-197454211526591910039038722167156852553448147553166/729*r^22*s^38*z+7955619573577921976125211405310554697429887835662/81*r^22*s^38+28766924763228030987376115011872811348023365235380/729*r^22*s^37*z-8660555751423559232583585590559391464805309965796/729*r^22*s^37-3639294904117009999938001659772297458821531842460/729*r^22*s^36*z+900410601564293558071269025074947122168153773044/729*r^22*s^36+4893964344594033328391320409584205869784463374/9*r^22*s^35*z-79569114230569177770357167124874812126805155176/729*r^22*s^35-36771357451719095632822716112057562237747055382/729*r^22*s^34*z+5892058383467322340927523295171532857555367510/729*r^22*s^34+2864281419419086442041242328562737422076793986/729*r^22*s^33*z-359007689289044451894799747458961537016336608/729*r^22*s^33-184020674543901154746577014121029055122716198/729*r^22*s^32*z+17581398967092487777255344027056797965444788/729*r^22*s^32+3175867925925183591053799192851229081293012/243*r^22*s^31*z-670972063002076487475045737958278250646952/729*r^22*s^31-385591976365346519091217518905285231937380/729*r^22*s^30*z+19139358347615948885228779274180114258260/729*r^22*s^30+3903289794895598273271914631849877348960/243*r^22*s^29*z-42745474560561958781390208864325294664/81*r^22*s^29-28033692358089137644940974840538022520/81*r^22*s^28*z+1660191859772084656803937401803417368/243*r^22*s^28+1188361051379392658859996910346132792/243*r^22*s^27*z-11774839517170429100768897380799200/243*r^22*s^27-9800393007508597605850901823737384/243*r^22*s^26*z+89714496659946428751692443289008/729*r^22*s^26+37147243022395234945676095668032/243*r^22*s^25*z-78848394157355639380473283447961846464/243*r^21*s^108+28160170008702609378310599783522960459952/729*r^21*s^107-1581050290081468010588037961515419076920432/729*r^21*s^106-9518276319545406639702141043806195328/243*r^21*s^105*z+56135150746548149035009449460955610136416208/729*r^21*s^105+1157096789992805718070575621540573153632/243*r^21*s^104*z-1422607355921014073944236555878876274452161592/729*r^21*s^104-181735957483837319575047905432536329855400/729*r^21*s^103*z+27509478431470710952989099552831862882850293592/729*r^21*s^103+5685562555901160000299888632155118696146488/729*r^21*s^102*z-423503003613857917512773357987665009750105176376/729*r^21*s^102-40404036547340372208245768640656093247617920/243*r^21*s^101*z+5345300673306124933463183102544883567233314142040/729*r^21*s^101+1877243804296543447092596622936075722276731144/729*r^21*s^100*z-56516678698501481996827775281754253187186975305904/729*r^21*s^100-21663010658328361213290093006755105480684380360/729*r^21*s^99*z+508831414500132221399996015061744549806107880996680/729*r^21*s^99+183175063692032191007076908005366702788864002480/729*r^21*s^98*z-1316957504857506845395053590622682761961900959143864/243*r^21*s^98-998572654000785322966419080813812773566556610960/729*r^21*s^97*z+8907772159468675674609624084327133141519970394799456/243*r^21*s^97+652691664838048906818114398318105306435270407304/729*r^21*s^96*z-158707346589895162771724629527516527894454899516536448/729*r^21*s^96+59495655837955862997622321162913106624063139997240/729*r^21*s^95*z+832654315216385431854478146011806337420604772110641768/729*r^21*s^95-844657885731580880015711183947541042573083188027896/729*r^21*s^94*z-3876445219577886649699018152981004331001716634693092944/729*r^21*s^94+7729388554617983637592304570997369761796980999950808/729*r^21*s^93*z+16059209994265287623983968341520031598864780171375860096/729*r^21*s^93-55619798116241138799117156086993989260677144144299408/729*r^21*s^92*z-6583967479551993831544817156305082127315216183741128288/81*r^21*s^92+37269208146465027701929492971226668111664557208009376/81*r^21*s^91*z+194423145996453028250142531144792115820758036095977131736/729*r^21*s^91-1747538462328800323842800980629411232483504425015345376/729*r^21*s^90*z-564119435459542024995187348770037400464959743984415544328/729*r^21*s^90+2668668757747280510136691143901802689375756267519797040/243*r^21*s^89*z+1429144795823628360620465979876136122555955103325072596528/729*r^21*s^89-10876135982470478924011876743658852054940765749205425496/243*r^21*s^88*z-3071942150246020334253416659304971332034199614917507218960/729*r^21*s^88+13251682799788654791266870344829974770472849661734851376/81*r^21*s^87*z+5195068243743438564962831645465754473288892468870237306536/729*r^21*s^87-1618707708716013338853315173720937136057705558548871184/3*r^21*s^86*z-558755000731276346774461729192300394301490624611631805152/81*r^21*s^86+1175788321158633741118883480201882867727205007902469423488/729*r^21*s^85*z-2355622371046249148292603009195711157113435480911834474608/243*r^21*s^85-3196144405882533125834058013127912995564738212688254445832/729*r^21*s^84*z+55644231742009695435435173200611846579759357206974338777568/729*r^21*s^84+2639840018375544005609451382473809440268555859654772006232/243*r^21*s^83*z-63843898161924224511375443296432245171201262246167754333024/243*r^21*s^83-5971384783630356227267925451357710056861108200636700827528/243*r^21*s^82*z+502639224670652628562745546826175925200974432993686924468608/729*r^21*s^82+1370931346132732605974585443501365092185390357283487500168/27*r^21*s^81*z-1115293544516161328656276881473226802246436808847036444452688/729*r^21*s^81-23278061715762040960319665843209336091289400227368194002696/243*r^21*s^80*z+2173790569217422661453296904182975185780828220616199675929416/729*r^21*s^80+120094557999012511631517162900462011043092291760977471962192/729*r^21*s^79*z-3789260708662089972960190210426192470509046114330791102585000/729*r^21*s^79-187593027950011994893370654448065960321026087636947558048928/729*r^21*s^78*z+5963065904928814489128358738478511372453934376223821605659992/729*r^21*s^78+88155544693108384651784801485690242564944844732824544572008/243*r^21*s^77*z-2837358442117026236863828853345832291736228868387711841574808/243*r^21*s^77-110881143541009241376895042400489725044755096455809993647344/243*r^21*s^76*z+11040956151077411473060176863593553390645807423457056218177904/729*r^21*s^76+365101312821780935838711621037146079249958533104159795458624/729*r^21*s^75*z-13002749657102698953463487559303098590146276215433514225449352/729*r^21*s^75-332819023951977567919789243832897304216070261696930857159128/729*r^21*s^74*z+13854091570696381874581552010465891001256577628037968727705304/729*r^21*s^74+216625505382958524164485603207856408913482662932246144281720/729*r^21*s^73*z-1472988044535591051382519171620119776053727396102388524561424/81*r^21*s^73-19502405611601505674381710629352878254702128698721041371168/729*r^21*s^72*z+11236145767942958601497690527528339827923887297995014631229864/729*r^21*s^72-227386611403396723729070870206705118006295283740424562867768/729*r^21*s^71*z-2735790821384716877170491262038676691897131323573557715022192/243*r^21*s^71+156749723961417430592817758718420581385426131780608828718840/243*r^21*s^70*z+4845216256233877608711744082522278981972139090410655553333656/729*r^21*s^70-649712332216141967616636257047157366913936299988754013736688/729*r^21*s^69*z-1847183348406804015801206076058185292851518973529623975796648/729*r^21*s^69+722619206561050530781778982375248565584486838701523914020624/729*r^21*s^68*z-297538738118986500464507752412657777633463998356587253290880/729*r^21*s^68-226078532294863186356218679502750187387775631406238459589232/243*r^21*s^67*z+159004146787584707948741325924851178652105223196588553552208/81*r^21*s^67+540837553091644607410242126912203657033747214228455755191416/729*r^21*s^66*z-1702081042709153547467739567205327407596072386906738374968480/729*r^21*s^66-357807003504683099968433969337620675375540958167619372859640/729*r^21*s^65*z+159175382540824884689101774929905378803808810453456237879680/81*r^21*s^65+19989428052276507380155544336031750215104108545039359416232/81*r^21*s^64*z-958034263840107804477688363222812990338789943662957324558192/729*r^21*s^64-14547356149648508731458021778470793381986167399314385572288/243*r^21*s^63*z+516306156723505521203077383194369076898773319926281571464224/729*r^21*s^63-36925097405213079188509212028384076681075701180442499963184/729*r^21*s^62*z-214395585389549232688738701012885454360557381343810580305216/729*r^21*s^62+67711993117135633821779162077571724267679364645816462875552/729*r^21*s^61*z+19034266132735702107796589878121263428681373815127534750864/243*r^21*s^61-65540984415212865097089692930068439531175882499016692593200/729*r^21*s^60*z+44439808252496100366730217236070410957903248928283725216/81*r^21*s^60+48422331121733466290391282637760662827088838361227014981120/729*r^21*s^59*z-8610414675536122525840061402432963386784048414984513690312/729*r^21*s^59-29379270848030743103215096259447937286612671005986552858832/729*r^21*s^58*z+1941356157281058429532283996101559651191593946714686415016/729*r^21*s^58+14824959094031233458332807339121264537510588446598204579808/729*r^21*s^57*z+3932916526830926224954416530199797426015129980048654914832/729*r^21*s^57-2023361919364962204951652149375462657410905865012868067960/243*r^21*s^56*z-5571860948824926765189852377270302535939294194263201098848/729*r^21*s^56+1832745670900825883723489269126533025168510061061537080192/729*r^21*s^55*z+4474287349945461035744993910082612861305154471315727793832/729*r^21*s^55-81699983425583531198650400834976961110763916637453820256/243*r^21*s^54*z-2676028823158283996416209736703851844971138834188616561360/729*r^21*s^54-138217351111065938451237469010151801586481043887886832384/729*r^21*s^53*z+1266283226575926043231302141196315428315104721697740875008/729*r^21*s^53+125711341319142399854520750603224869339592538015544008344/729*r^21*s^52*z-469536925944556331617077895892220359340637993079041182752/729*r^21*s^52-52668291456569457599135377223313649002291641246981542040/729*r^21*s^51*z+40608270516267430699261404388581130465122497827639423712/243*r^21*s^51+2898988769951332536091910208097120267796885981186255464/243*r^21*s^50*z-8050848432767277719694491496170135300240010458885886304/729*r^21*s^50+5788939594789206407586096142874868516246421138350415048/729*r^21*s^49*z-13943663885982231203169054920950732457410111122962007184/729*r^21*s^49-6582550252676658266652861086585794968259292633599328200/729*r^21*s^48*z+10812611866185483813755297958993920410035201484246494248/729*r^21*s^48+4005086708300229336093882641817108617849366377263077648/729*r^21*s^47*z-196008289196117972613710334218623955456694233482440536/27*r^21*s^47-619656398064906511062453560956532217725129654183009152/243*r^21*s^46*z+2049739610961401534689413392251932191930565905223167704/729*r^21*s^46+26539041725274978351733179080712027332603766050431400/27*r^21*s^45*z-668889842957173251633535300132998242037836960957513384/729*r^21*s^45-79065057264817533605486350047098679668402450600880752/243*r^21*s^44*z+20957885829487661562509616322911175197366245663411888/81*r^21*s^44+68498073365394218747200812361188348729199396818571168/729*r^21*s^43*z-46490996952089561207515477926616522022237222908643176/729*r^21*s^43-17387726072121730630225909532107761119208897416887576/729*r^21*s^42*z+3354546716150941531176645036773515381559488987825960/243*r^21*s^42+432359932581702705084610200155526643856158375444120/81*r^21*s^41*z-1914756862278490172120619060131091005752523541093376/729*r^21*s^41-767719320697669834637528738913173324266970802959824/729*r^21*s^40*z+319615814295894909498927251350248485662250383330048/729*r^21*s^40+133226816850847321956376677312190256839893623943152/729*r^21*s^39*z-46614540791049306485537523330312937640259785640536/729*r^21*s^39-6749764483828590533799720580003860966817511034416/243*r^21*s^38*z+1967863750202082061626329726998788472161243482992/243*r^21*s^38+893019963241840785732872639850522385296166391440/243*r^21*s^37*z-214621230288981134021411451824017433568896127520/243*r^21*s^37-306016072783420585832244308988132931732123040360/729*r^21*s^36*z+59821732066169666968260858774792529214820361456/729*r^21*s^36+29860632132474294930689344752712720294317863272/729*r^21*s^35*z-4669852868194444705417391865756103587282029080/729*r^21*s^35-2455750281734633847839408878837351055939611528/729*r^21*s^34*z+300907554183946457324202902531771787309762344/729*r^21*s^34+167304965126172873158309004531951668081850536/729*r^21*s^33*z-15642074251637144548397386776288782061902912/729*r^21*s^33-9234281940993317022029759705982636761594704/729*r^21*s^32*z+636453465349231015245333239235410922147968/729*r^21*s^32+401030355038947643487586876298319456907624/729*r^21*s^31*z-19457079549485352133401996331440620371352/729*r^21*s^31-13176938138451442502355104712186824397560/729*r^21*s^30*z+421859334799212708438179173478619513184/729*r^21*s^30+103462599653548055446577825727573438280/243*r^21*s^29*z-5947081100840790534155586894874451648/729*r^21*s^29-4855528051326892728901546610577550688/729*r^21*s^28*z+46958795248701390699393345670567648/729*r^21*s^28+4993362390318367421319612909109696/81*r^21*s^27*z-146189645534313203268945949553488/729*r^21*s^27-194217333403427949932655329417888/729*r^21*s^26*z-68441898746409139830319760834657009560/243*r^20*s^108+22565364396354465421718851574562192543328/729*r^20*s^107-1177643813872513759191439011833613965836624/729*r^20*s^106-26483249464050046231095840014030789960/729*r^20*s^105*z+13002882077759135422667972176344927755227232/243*r^20*s^105+2532388632872768593022313714687480083032/729*r^20*s^104*z-924398779112917303575435038005099327236772024/729*r^20*s^104-110004762885788327058652738914957829945912/729*r^20*s^103*z+16741110843207701489887470183699106727835585440/729*r^20*s^103+2891496432578041609377303154980613663186504/729*r^20*s^102*z-241633567240774001399021921787566872377194267824/729*r^20*s^102-5657083044275233507429413565836224165359568/81*r^20*s^101*z+2861275555390059015452376367661295775898621935648/729*r^20*s^101+611396760786989550927254949062127116344036144/729*r^20*s^100*z-28388621344514859013797259400103502064443437098200/729*r^20*s^100-4459060258355689090036423938179743384036355264/729*r^20*s^99*z+26640651431050031994184338379165453007518041111808/81*r^20*s^99+2102546483472826214076877409424359116014828704/729*r^20*s^98*z-1744760362087417136495644618847282078512732036241456/729*r^20*s^98+478973919986169485187760481943829471074500955800/729*r^20*s^97*z+3680096838267418746735628615242506807373486576992032/243*r^20*s^97-8315652284780217814424278423756678110287239510568/729*r^20*s^96*z-61158518217164906466588796351856470882512286959032384/729*r^20*s^96+92653946913012237406590310854569485415717652229000/729*r^20*s^95*z+297927526084105097795933144972027778498637502256410272/729*r^20*s^95-802372222967129018341170058342214992041385836629528/729*r^20*s^94*z-1278842805426626243580002322779108449916860563512402720/729*r^20*s^94+5758024959160592304744800616504662102456456967381304/729*r^20*s^93*z+4831499853278293350751639982654973950487991829530159424/729*r^20*s^93-35342107277402308162689211597299347010882950755292680/729*r^20*s^92*z-15969741801581932640431071183031199233186891588980994960/729*r^20*s^92+189087079495260656624898440661385391482774573973670296/729*r^20*s^91*z+45487995069761081892812646697539371663850851852114843072/729*r^20*s^91-893103819130357378781575606092876621124016475875708264/729*r^20*s^90*z-107643423503294803067334654969072542815973282189561451472/729*r^20*s^90+1252730251067354597235362700767368086678197084009958184/243*r^20*s^89*z+190076763532329133102684866141656380902744329977369402336/729*r^20*s^89-14185990463842708413546538947893601218726775191623233416/729*r^20*s^88*z-4872410020027165972032092065946637152018690735830565296/27*r^20*s^88+48284450398156203803458432613152972693374147144561812200/729*r^20*s^87*z-731348634903050888071884017909649598403033716368796090624/729*r^20*s^87-148780076736644434025848479652120097600097652372262290552/729*r^20*s^86*z+4375590012611120889269880865354472232405093351257995462816/729*r^20*s^86+416242193219214546906984827716159597646751957176547621592/729*r^20*s^85*z-15605418574993381443748405971772606635490931196960122594560/729*r^20*s^85-39238590487859075246735671280293007997691424043230374264/27*r^20*s^84*z+44294415979115454190294097646758037647868179925529564259752/729*r^20*s^84+2455811994073813697075049274431188866715277758514753868696/729*r^20*s^83*z-107751876583273803560998893140152837996203948700625196768160/729*r^20*s^83-1728146143261089997655457565923762411723028101700874568952/243*r^20*s^82*z+231593675191822616887241154936246275569716087846695298508912/729*r^20*s^82+9954772140787989431396968690242706261787957625908164293056/729*r^20*s^81*z-446592986694891427796730226277614857121439074121616821984992/729*r^20*s^81-5777034619850138967521929939677527707429956656047474590880/243*r^20*s^80*z+779216314905290239708394386617949735382825848836557719289992/729*r^20*s^80+27194909555832327108868520528506311129889718820716441957456/729*r^20*s^79*z-1235951155969638363384765931524415257408626793773366999173088/729*r^20*s^79-38037645700468809701304189267385501161818090341953758230832/729*r^20*s^78*z+1786056417069302661109296153393916339357023920209319750418512/729*r^20*s^78+46414826835467119352563777700908886569727355176106528637304/729*r^20*s^77*z-261325126796390523050828334300503664500902316681010913432288/81*r^20*s^77-47084617965690333530612803529082277816338508689450854091976/729*r^20*s^76*z+2817117737439659641559993802388221087537173518308721221607840/729*r^20*s^76+34284176320804059423320062716996018153019453869012590114824/729*r^20*s^75*z-1018755728101758966218434831581937954838116249755982981649696/243*r^20*s^75-4115212055438537768345271195258440836296398197296725166104/729*r^20*s^74*z+993181077592139775101611765872157431331644464570471688199808/243*r^20*s^74-14255073619628570135937544346189181434715343815362139192856/243*r^20*s^73*z-2573056021840481638097283807737105169838032984255237623194112/729*r^20*s^73+33189956042027499033452733538107818230191990115431860262472/243*r^20*s^72*z+1913922855726977583172176383366349294853715621033178178004536/729*r^20*s^72-154241852957556197856256802428924077551129596679572749784712/729*r^20*s^71*z-1148733359566267522399661044340029068725542412220799928436032/729*r^20*s^71+64342737542520281427182757750749802978704244392950008096584/243*r^20*s^70*z+442713583915918841576184271256810533966292895461342547654896/729*r^20*s^70-205507562346628120987721001751618778209081483198343822233792/729*r^20*s^69*z+77132770517480791850866882309323452702682976200935074440544/729*r^20*s^69+188740041399459227845687355764485748330116580689073543198720/729*r^20*s^68*z-358657110737320590793184242173975967171179013108503440714360/729*r^20*s^68-148419666836230038228764598841327655530486578020570571747344/729*r^20*s^67*z+426715370196039156520734088762184304174033352638362907509696/729*r^20*s^67+96419131092323261641414439753506830686684904289779283878544/729*r^20*s^66*z-39494739244758031732583218924319759725921143012383331423680/81*r^20*s^66-46022247323059180014407771359733964753315946858464243632488/729*r^20*s^65*z+229100536592029139717973722281116668476872967332974735930432/729*r^20*s^65+7239634227531904044779571515677098950601700278954275815064/729*r^20*s^64*z-111043114077085375291786775775982517447251726395079846256032/729*r^20*s^64+15728692955491020258132349634163783820754219080022713634360/729*r^20*s^63*z+31630323581616280886528213358922248038873979929975346136544/729*r^20*s^63-24226095082545221062785882253686488235403351999695548289992/729*r^20*s^62*z+6835296231386339729337922702962004730325913930492420797952/729*r^20*s^62+22895263357471473395241451892763509385329783188313184478696/729*r^20*s^61*z-16851719459373832303050922552975008316870909780519266599104/729*r^20*s^61-5662129000099467202833259109551270287048732718546780540552/243*r^20*s^60*z+4440481198708210461046793236309069256948848137820190841392/243*r^20*s^60+10472042867108654105908640352335513797646738037383594032072/729*r^20*s^59*z-747936209047616733163271843805484808024910586507068387712/81*r^20*s^59-5413587042934402602743476358438863033887895784274301224632/729*r^20*s^58*z+1872444748392833605845264024653265653934763994956629932912/729*r^20*s^58+764606670670274618865782153756890071019801315833444222008/243*r^20*s^57*z+410952785146608447057501991455559398975501677193413666144/729*r^20*s^57-244632887055904087603338065973977940780801991828330206344/243*r^20*s^56*z-315624238248453079205028902834491574913421624499326712384/243*r^20*s^56+122238049712309690665033828087087506155474901147980879704/729*r^20*s^55*z+738390181841539683086311331240854758509874531801275374592/729*r^20*s^55+39575255932067830516000722901793761817282281551078997688/729*r^20*s^54*z-401049958100837540832059411573832158933803742751776480960/729*r^20*s^54-14659191540821905428926893549109014692110447845006236952/243*r^20*s^53*z+164178558323715381592267331141099100493038406763589494080/729*r^20*s^53+19180614335191530917878949992800746539247886589702981048/729*r^20*s^52*z-15721159101938577564137227098366267893027783044387612408/243*r^20*s^52-2846015760698445408881354503775003223041992142813292392/729*r^20*s^51*z+4763614589658579397092263167917979305052125074120576992/729*r^20*s^51-914756915676335521090993090703687975123113674173920696/243*r^20*s^50*z+4765440257932289396817475416038042080182777954633990448/729*r^20*s^50+2990236867123691733709884732172389993005186410280814128/729*r^20*s^49*z-154527351453586955557255738569405229560618410622371488/27*r^20*s^49-1848374040118039556381579238852996057466032979502838896/729*r^20*s^48*z+2173746788904789112332631536304368234104918530952412808/729*r^20*s^48+880395444449320656279065981518658692269028738216700864/729*r^20*s^47*z-884888858106796426615685938369691053877618372538170272/729*r^20*s^47-349591515655646293259090148064014548693884217511741760/729*r^20*s^46*z+100681987057206093146351341961667329929245380900190832/243*r^20*s^46+119480538544036028015589788672782432666959265591853768/729*r^20*s^45*z-88901264655977156444985537851645497492976582829344608/729*r^20*s^45-11895040035653566150925548569981604580235450015525160/243*r^20*s^44*z+22851024969842522536676666368402016836586513192345896/729*r^20*s^44+9382771771590087390304943071629226189920307172280856/729*r^20*s^43*z-5157630364331961728683753934737756065918911839356224/729*r^20*s^43-726088437012669392794822321110556176706646747006552/243*r^20*s^42*z+1023590836878901682292826033346558395886798338571824/729*r^20*s^42+446524069588369503697585660558010827770875285686960/729*r^20*s^41*z-178357412793276022510549393609814228500933629464672/729*r^20*s^41-80648229224778100716313821904367277549740285179088/729*r^20*s^40*z+9061475882681312277992061130492513545702281359600/243*r^20*s^40+12781848615086081502498007458997737713791724108224/729*r^20*s^39*z-3603181959675866117882532198434297072387321516384/729*r^20*s^39-1767130694131029376397002418116959562319774081824/729*r^20*s^38*z+412029381858889476884397326157300343799349061088/729*r^20*s^38+211438384652778804071979116648355171917443957952/729*r^20*s^37*z-40228006419688528621298055635286807165257733568/729*r^20*s^37-802677843796328646971047871141518781311588352/27*r^20*s^36*z+3308944095334925903584880050411089415208657168/729*r^20*s^36+1878337774141138434782926574629576667944132064/729*r^20*s^35*z-225412611526267912139121053801514064757440256/729*r^20*s^35-135380116070692791931205688095893363737143264/729*r^20*s^34*z+12438804672457657596533244597644059735978576/729*r^20*s^34+7941400320211679783255055831319399573064096/729*r^20*s^33*z-540050769337936078450092613182712973860832/729*r^20*s^33-122848116534324792798490033179751092244256/243*r^20*s^32*z+17736535946076833031935614678042982906576/729*r^20*s^32+13022922184271092974803139029967524195056/729*r^20*s^31*z-417088875797743699309923910101043101952/729*r^20*s^31-110715807058801984692704009421385271888/243*r^20*s^30*z+2159290015421954928894819249871480960/243*r^20*s^30+5653942156214381583569592099002901344/729*r^20*s^29*z-58278852887461695640484504180787008/729*r^20*s^29-56686118200458052792873818090536800/729*r^20*s^28*z+76349798612669858817487637950336/243*r^20*s^28+257473786807296137826236688229184/729*r^20*s^27*z-17171710662611686147784961750404383520/81*r^19*s^108+5254869957753508564270366243650237861536/243*r^19*s^107-255175911330421954685363920468463580116992/243*r^19*s^106-15732232445465897129072860067932324256/729*r^19*s^105*z+23638962241160201031011935506204518178596192/729*r^19*s^105+1258100798383847590054327329545960454848/729*r^19*s^104*z-522940638716469378070422744246479011795209760/729*r^19*s^104-1659933560065472968815072317854608682496/27*r^19*s^103*z+8849141395721060754473693825537965113367165760/729*r^19*s^103+901420359738893972990538482695502763117536/729*r^19*s^102*z-4421855078830032723568053166398846326023191040/27*r^19*s^102-1072166399784595687920915609253542757872512/81*r^19*s^101*z+16311060523295912036493352062557687725248123584/9*r^19*s^101-2168832696692026512395983435905077413274944/243*r^19*s^100*z-12238278162300682243499256736517623325983084019936/729*r^19*s^100+262011484624189619384827286534050884060675424/81*r^19*s^99*z+96311087830689428983610142412316407375305343630528/729*r^19*s^99-51517670523897559289309459473538883949273865312/729*r^19*s^98*z-216959500084746828168719556310841107571610483039488/243*r^19*s^98+240517268888714197035836039412003630189822908096/243*r^19*s^97*z+3804905265110491556370785720595918370998589527894880/729*r^19*s^97-7733730628670388311862417541487997423974058074048/729*r^19*s^96*z-19313385579675776224350819648330390333760717478897216/729*r^19*s^96+7515912739381623532363599843239659177740848457056/81*r^19*s^95*z+28362688336092705119161049988082348635077890695293824/243*r^19*s^95-499211591476799586523620121684594957893633392774144/729*r^19*s^94*z-323156810319500421967750825086028595257476550087190720/729*r^19*s^94+1057975500681204159361505118682207290704324332274528/243*r^19*s^93*z+115313416429382500929123649190811393055398649221395072/81*r^19*s^93-17635235091937828613436418933466192295160203491349856/729*r^19*s^92*z-2677671957928640846681075097283027976516862638990808640/729*r^19*s^92+86536101567970949697595972308234697987425316850237344/729*r^19*s^91*z+4642675313520930960097618626910181992063981271605009792/729*r^19*s^91-4666882264191414841134209254079027906577280125310240/9*r^19*s^90*z+251341518927583750309983772761544932307174542727272640/243*r^19*s^90+164348963478341918196061287744266935740556526593058624/81*r^19*s^89*z-49405604439836507711332185159315252159511945209413278592/729*r^19*s^89-1736401725969851893072117344279635570332516550087596480/243*r^19*s^88*z+264211192717486445738088418004450489508242564825758549952/729*r^19*s^88+16572113740779280041004339650538181199145096757798130496/729*r^19*s^87*z-990577663363175057869701769456469317913605825691793623872/729*r^19*s^87-47748251950439159971034115863429653152791766463661626048/729*r^19*s^86*z+3056079845015455873156406813358096174722425818166263074560/729*r^19*s^86+124793786649866941424965186661976011151346610078596078144/729*r^19*s^85*z-8174513135313729869692014826636739789363879878480019495488/729*r^19*s^85-295990675622613111085966691424272641979829510503110051456/729*r^19*s^84*z+19415674911118328316427736756912642791487162048798508987424/729*r^19*s^84+70723270903282394564961829065375547422957814715613589504/81*r^19*s^83*z-41479891798701253313094566569486716672865830436693101322400/729*r^19*s^83-1237463646570693850136678868348612266636727042404288823488/729*r^19*s^82*z+8924076409396567054253397767121330290498672434904417810432/81*r^19*s^82+720766796976372013179866269305211733403011447268991837024/243*r^19*s^81*z-141586142816645344610814271233744693664607344447411411678304/729*r^19*s^81-3358028085314343925865134387624434866476403512993827564160/729*r^19*s^80*z+227804130990905376741275138548878753172151930227969230509920/729*r^19*s^80+4532194455938262078900009469436339271516261248348179830272/729*r^19*s^79*z-334821411059194906923098756585694368760696221709405170171584/729*r^19*s^79-5049004829779847384781081494513704149568194942447779035360/729*r^19*s^78*z+149758143187800899317144009880199554594490636689939356552832/243*r^19*s^78+1313171783071000097106851159102146810319115638346830348608/243*r^19*s^77*z-549122335779601982874511050555862868641381839089216153866304/729*r^19*s^77-121384247058109327696402823750051462727743167456072060288/729*r^19*s^76*z+608619144317476992337126809066185219179106917432780693675264/729*r^19*s^76-7153591250185142338063197494996950792178261686024849800800/729*r^19*s^75*z-606947883421060066091935438031192569120805461508356284848864/729*r^19*s^75+17754094320210993360843208476448266796098837901681038867808/729*r^19*s^74*z+537217610871165798393965565925452134490526742526670457985280/729*r^19*s^74-30298941890040516273325401138095814999011930324561363275360/729*r^19*s^73*z-411285809027635909878370922132541421687049521714404980892224/729*r^19*s^73+14084971285152176993360865127721437001649381921283094297984/243*r^19*s^72*z+257202363962004324692655688075319918818022741375225338652000/729*r^19*s^72-1874805510404143979296981237224859326961062137962729428448/27*r^19*s^71*z-12185547126442698485657729103350220537489407883988084878848/81*r^19*s^71+52989928355972450018977349413157404027234542436220750780896/729*r^19*s^70*z-752593381575154834816967109677430985977252044339924546752/243*r^19*s^70-16179916883167020142648859906163176391094078973959858975072/243*r^19*s^69*z+64444219269653293635921139319617407690523420028196295862912/729*r^19*s^69+38410435116651367895942179584418748543976413104755208700000/729*r^19*s^68*z-79883183510216565863118160218870460972797045067116876130016/729*r^19*s^68-2809373733396795155197456058219676159788482530695216714752/81*r^19*s^67*z+21262775939090315336671498399689006578222195144645726957888/243*r^19*s^67+12347733573894431382198555427709590265618808066389088759232/729*r^19*s^66*z-35053297178985921575532511310973142318486555849518484844864/729*r^19*s^66-2156440678358050030625850584180667863413429563647402825728/729*r^19*s^65*z+8671542145612646544808358819727169790829672919331174802272/729*r^19*s^65-4076101970555934274925275072296384876062391390314382014720/729*r^19*s^64*z+7876408614225037035533050130298096794218787289518402953792/729*r^19*s^64+2177421420109859352421552508170042643563470286551159339680/243*r^19*s^63*z-14017543068133729093863315213816178753105168551392014853312/729*r^19*s^63-6310997657105680509415903974839774002879983972573318519040/729*r^19*s^62*z+4359320923607143223136792910380247975198813421960695390784/243*r^19*s^62+1587649986808968826163969141123360833327371302952549699616/243*r^19*s^61*z-9128041687753321493343385683822529587061375164074663530496/729*r^19*s^61-2972497128023397291285117086775236887132229563834669386848/729*r^19*s^60*z+1692620286967766287014715255329454671493760945035615175104/243*r^19*s^60+1542236704838067393004192021315644373934184436858771013600/729*r^19*s^59*z-2222623350778870771261224463025836877280343820394379066304/729*r^19*s^59-214212228327627301259198024745277334869459269720466092320/243*r^19*s^58*z+681710967726694684968101431244220539886644151571900400704/729*r^19*s^58+188778559059751214016688271567612054440101265974710305280/729*r^19*s^57*z-56314132679564858889500734594696072042295226587159963008/729*r^19*s^57-13655371029884334745417887872363165447995958713311430720/729*r^19*s^56*z-11111266156823521489033828832194658100232375873944391424/81*r^19*s^56-27212270467003813476226040160780753604286777063032082944/729*r^19*s^55*z+9540096993224968663934078269075932751353018653311775936/81*r^19*s^55+7277734593571230577815091185527890910477587529492627072/243*r^19*s^54*z-42628977199741013377335633498695635461194979639329441152/729*r^19*s^54-9672291860246880708159018166326151365903151051528904960/729*r^19*s^53*z+13823132089376281395182848212647626492239379055228725184/729*r^19*s^53+2142981409842891971546722075327128764157100370787983680/729*r^19*s^52*z-1614850253568974153062689120525682858190632455448687136/729*r^19*s^52+218574786188914866450647121745456680495730341103683712/243*r^19*s^51*z-1523440992240797646845532293923730331791415713212697888/729*r^19*s^51-1047459959975105042187373566500539995461773853137174208/729*r^19*s^50*z+479516507410317804534672506716441797003976847794885760/243*r^19*s^50+711275935271323984011614215951363940394564891331230496/729*r^19*s^49*z-263709285389735704640454772308226880744369471261305696/243*r^19*s^49-119377878085405266659388700805052884188810517950938496/243*r^19*s^48*z+337775065055418083484247800245402392740717885861621728/729*r^19*s^48+148618814314557822155856996812506184225211153668955200/729*r^19*s^47*z-120545877739718661201911303964774040524731559219707200/729*r^19*s^47-52855818005489717090308874415651526195268899700789216/729*r^19*s^46*z+37034339721063953559314266330772133380415981529904128/729*r^19*s^46+5467011547157790098366740671636775591400881257598720/243*r^19*s^45*z-3309421244104378204152770576150877238998433860459712/243*r^19*s^45-4478719963923723398844014098442737352572123098032320/729*r^19*s^44*z+259632382387083944621622456780949257535844204207392/81*r^19*s^44+1080248618903696570128972142135034329978572587513056/729*r^19*s^43*z-483695981825279763140674617626651082628860510246592/729*r^19*s^43-230247851703115652488554228235277639934590999847136/729*r^19*s^42*z+29321784991954395497332692283886484612440734010752/243*r^19*s^42+43289290934694467590448178933840327232822387651264/729*r^19*s^41*z-14007151877695011461893039511153430998442593762848/729*r^19*s^41-7152260234695345096789639913105373791451427521472/729*r^19*s^40*z+1942295736463251426811244982136551663129317900288/729*r^19*s^40+1032623855652584635206827123538046729379346269024/729*r^19*s^39*z-232763518471593429977719792931690199119813529280/729*r^19*s^39-129295045484896236472960763182549437715945759360/729*r^19*s^38*z+23868393735434882744655887484074370810871966400/729*r^19*s^38+13902361380134099879998243377231142247736383584/729*r^19*s^37*z-2067642666767977941644464609404016568116510400/729*r^19*s^37-422542314675292434262593122692482335567993120/243*r^19*s^36*z+148845493360554924254863406285787304786145216/729*r^19*s^36+96444616152861746004699646033483713342098464/729*r^19*s^35*z-8717338058004030239671189704524233658302144/729*r^19*s^35-1998634556783606421169572521521542119362208/243*r^19*s^34*z+44882692929355820596502458123637226308800/81*r^19*s^34+296268507304578896587861532669268443457664/729*r^19*s^33*z-14266071311331283995421208466353978629184/729*r^19*s^33-11203458788961648229481269225319533567552/729*r^19*s^32*z+364607442182295021970960708995199820992/729*r^19*s^32+307235637856584602859740180465761071488/729*r^19*s^31*z-2084894369870182987912815593438041408/243*r^19*s^31-5630138205650770311100603790116732480/729*r^19*s^30*z+21290981611767418320148119252837248/243*r^19*s^30+59995951242193057688410723741230784/729*r^19*s^29*z-300121845202682392186322487261184/729*r^19*s^29-91143074149432290981737882556416/243*r^19*s^28*z-100358236121475165370523888744265533440/729*r^18*s^108+9491289480158887281161609215720830773632/729*r^18*s^107-142702560216932828277825107202854450102272/243*r^18*s^106-2050998002201215946128689983998756544/243*r^18*s^105*z+1366049590792915133486321802608020890737920/81*r^18*s^105+368802521807995337977102143672548011840/729*r^18*s^104*z-253089562903265837497888171475858759206866464/729*r^18*s^104-7452201240977529840502824218968936844992/729*r^18*s^103*z+3984649360777166975404848569600869124397032576/729*r^18*s^103-41828331881275427950823411469499994132032/729*r^18*s^102*z-49963464790938646249808661352921356051113093440/729*r^18*s^102+6074341320262736718068662963016213461336288/729*r^18*s^101*z+512697668132364112861492767388819784358996017728/729*r^18*s^101-178875264290878220648637734586808592506222880/729*r^18*s^100*z-4386656814689686021546578052497983828825092323808/729*r^18*s^100+1110672792656658211588456420452411938185416352/243*r^18*s^99*z+31687351851709464415047223046533891897242146652800/729*r^18*s^99-46246390142274268416026177070520546277749741024/729*r^18*s^98*z-194608451599709116598018405774920898883571175958944/729*r^18*s^98+56818281131080645191203697714639178793311138304/81*r^18*s^97*z+1017062261753878069021402059970567720024983526864832/729*r^18*s^97-4675629944039463895405821621098711365914739679744/729*r^18*s^96*z-4485893389960632931469882696440081009317983285489344/729*r^18*s^96+12071424834607969983862575098536829318287494908128/243*r^18*s^95*z+16253026359351987916390795464261826340259726420646912/729*r^18*s^95-241681023720256433889199855381245241807796165655328/729*r^18*s^94*z-44563921804372533484837682180415945375014245260963296/729*r^18*s^94+1407435188029563309797434077303227503899899937449312/729*r^18*s^93*z+62088206488498125584623171076892820168253472228657920/729*r^18*s^93-7222076572299335955809283279566828874401412474357536/729*r^18*s^92*z+222120619252464972082580428790149980192423957201319040/729*r^18*s^92+32903671480043934531777162359670297490379193445418176/729*r^18*s^91*z-768646206448415149603227932440195755434433949135592960/243*r^18*s^91-133894127545991766250463080449636080959050723354785984/729*r^18*s^90*z+1334902747726444982374746740251286609666878473328464896/81*r^18*s^90+488888546371778560330934784198621572928045516747391616/729*r^18*s^89*z-48122236646667071830572576761893564608175841452469753600/729*r^18*s^89-535722051478381799688928500831941932645029331800685184/243*r^18*s^88*z+54188276307887627742953664140173660878191915899370668160/243*r^18*s^88+529703865155248348436153728908983183814871469948537152/81*r^18*s^87*z-480474583312751557510558458367997524569645890957887659776/729*r^18*s^87-12772185940534170325103863207938121606456899787295079232/729*r^18*s^86*z+421939005116693291070155747194753525879698049496308627072/243*r^18*s^86+30886629455326471027603719940117421728980499701431626432/729*r^18*s^85*z-3004931017127363123366036591824611313208480482151972180992/729*r^18*s^85-67236805992177449918498965496159625680311502890079648320/729*r^18*s^84*z+2157179305012314547779997551931583473984497016255898280896/243*r^18*s^84+130957703984620814023897321908986329011066033404701316992/729*r^18*s^83*z-12699340472773155811391726871253380226704272758037949250688/729*r^18*s^83-225447883175618732594288554703475687708114457742537013632/729*r^18*s^82*z+2529789695107815315654775435371910168548659449125250362496/81*r^18*s^82+334456760201106564632540957169650027501289650406389984384/729*r^18*s^81*z-12449020879037926392567069605061581759757069830595665364352/243*r^18*s^81-134014657489229067229616092014954846559668950347932923392/243*r^18*s^80*z+56063707495007027960941300900707823665674692641891231242720/729*r^18*s^80+431166641581178098433817762468851441322812363703985792*r^18*s^79*z-76948795675121295981463764344267358007736859488934882162304/729*r^18*s^79+11250156254050207806948799123606975251713114000707420544/81*r^18*s^78*z+96341172639286230116187716805324433567037394215904590051968/729*r^18*s^78-346968631129516295984542633454422237331068778921795821088/243*r^18*s^77*z-109573584842883106071563014873662691894344856728942714852800/729*r^18*s^77+882218397804050099939048647020265338238454944148365898720/243*r^18*s^76*z+112430839608393495816836887342475849347319496959538235169824/729*r^18*s^76-4903490197795124805720149135399599730692618024746134652320/729*r^18*s^75*z-102889115857059076539017547419842557068359612181666892866048/729*r^18*s^75+7558901009796793150112374275613885215539345983334876118176/729*r^18*s^74*z+9144908977649717193444246564680483923512306397436342669792/81*r^18*s^74-10123263603466925207564587948847218809872154281216621511488/729*r^18*s^73*z-55314495555742537455147797543579511885596918228648953494080/729*r^18*s^73+11984856435322864473300579183570214660984303630449596090432/729*r^18*s^72*z+9438330491917500713618504189325302141239748052674367431648/243*r^18*s^72-12615290606669368060549657538270081383288128618400209860000/729*r^18*s^71*z-264237756559983048153570997238067934088811771328679788672/27*r^18*s^71+11780679050582396710755170932235067188886260484244307414816/729*r^18*s^70*z-1660122376368911411422161562209870953281181492513712406112/243*r^18*s^70-9653128806700724834473360053574684733975690693223722822720/729*r^18*s^69*z+2711812104928976581062873692186512039109754177294162777280/243*r^18*s^69+6758418467887067639526571652894959285166668269458991844672/729*r^18*s^68*z-5083366763483773532034962798688413678971156245324939858976/729*r^18*s^68-3779801623401547775079229700011379975358048590489653240672/729*r^18*s^67*z-410732025855287729282353208410358020757686104454627141504/729*r^18*s^67+1313276182412680597238705435820363989820134093676559118176/729*r^18*s^66*z+5205058165410866526289181224631109351746270027184504436576/729*r^18*s^66+311154756157519265542493020144397486283891863611033374016/729*r^18*s^65*z-7689387391933172175110139039293377512292609969551986001088/729*r^18*s^65-357898078021409391816983390524545713917694033882895210304/243*r^18*s^64*z+7779694810423284229343065169209403710762730312336589042688/729*r^18*s^64+394263667156886956290513236841858963771394806634512317024/243*r^18*s^63*z-6308763696505647416719037836932232990877325591380752423424/729*r^18*s^63-103721583065068260252590851299191319805118340658844466592/81*r^18*s^62*z+4303766713059877063677176032300867995526597694930161490656/729*r^18*s^62+582663985432375954673444829406474968428132384764444969888/729*r^18*s^61*z-30969509119972860580825935313559474238737881865562217088/9*r^18*s^61-95324310480684422560564829420814826452141458164492086944/243*r^18*s^60*z+1245761803463511913703123333790829795124815511386992721856/729*r^18*s^60+97892075552221792253165051618813029965970956425623500416/729*r^18*s^59*z-515211950018571572048925337366816814773635334628228866048/729*r^18*s^59-832671765892781669892296023241604708154159759401264256/81*r^18*s^58*z+166354611351378106849751866844282232108887912210541074624/729*r^18*s^58-20905114680570503681073952212600727148802492557321344256/729*r^18*s^57*z-33285628105646241172644601332620434196094540547219069312/729*r^18*s^57+2297092957133709292209477119646907242115834558843801088/81*r^18*s^56*z-2720784052490308831869393095179929857166921711414705088/729*r^18*s^56-12579712694402503226086966267684211084961559095886706176/729*r^18*s^55*z+1952514560278657808529946971843916005950770998294012928/243*r^18*s^55+5602549948251174903659082696209063461402693847138657536/729*r^18*s^54*z-2561710487028031489926523460096926810971394524741309632/729*r^18*s^54-572162440494583227305580248142234447041738716872369088/243*r^18*s^53*z+30276997770401764086474152375821461031137104532239744/81*r^18*s^53+52144831375504225675754486455407590862062249164251712/243*r^18*s^52*z+448462657653113072897289644949700433932008134512700800/729*r^18*s^52+78026032939565244786211280420412437250160475435090624/243*r^18*s^51*z-427831710947689367973565652436202720866891329506475392/729*r^18*s^51-213568932065477618049591364755057739085544675682899520/729*r^18*s^50*z+246466582282115108733521685533229996557219506483208896/729*r^18*s^50+120299614522682453763477352470771253932354856416479488/729*r^18*s^49*z-36789582538728777824152388094556084988337897223557376/243*r^18*s^49-17821762798355635133527373021930148155811972906290816/243*r^18*s^48*z+509152712022394719146413426227967862384497855915744/9*r^18*s^48+6679673982211620523000554537941592967681053410623424/243*r^18*s^47*z-13244899769793015800071293014780537914079759580006016/729*r^18*s^47-6506736759230849669319354899544874087982733537590336/729*r^18*s^46*z+137324638363246116483381824159201594813829565788224/27*r^18*s^46+1853219103592483337429282338452147919728690032464480/729*r^18*s^45*z-910746907770353227885465253609898492735677657337536/729*r^18*s^45-155184760359000122503434155436164407667416897886944/243*r^18*s^44*z+196740495195593485463213798391300674517047261015456/729*r^18*s^44+103317656495048356368641135229060144095082497935456/729*r^18*s^43*z-37351549260496420254945129344205309304152324408704/729*r^18*s^43-20232517271915950899170255990414302768821907763552/729*r^18*s^42*z+6213624603815672909723821688562355090913469795424/729*r^18*s^42+3484817690031411421786715269909602343202285408768/729*r^18*s^41*z-100129128114524603950670187830104815189938314304/81*r^18*s^41-525175380703806364828559095182984045497380337152/729*r^18*s^40*z+37709548779236405257097140322063302960082471488/243*r^18*s^40+22917925518269054877909615112638973682052555872/243*r^18*s^39*z-1352991915202743778723545411920029533513413632/81*r^18*s^39-7745606013550908272401465154632031983660011680/729*r^18*s^38*z+1110160789546910631789513428074338705434900384/729*r^18*s^38+741819679740837638721573272367814582507359200/729*r^18*s^37*z-84391933539137648354171513555887385280401920/729*r^18*s^37-59459988833966140465573836683389769463576736/729*r^18*s^36*z+5241867060378414793832150858557887388811072/729*r^18*s^36+3908215297268399849734029268924858994399680/729*r^18*s^35*z-259071999824985122271336046127254804769024/729*r^18*s^35-205006547665280850374423565125862578262976/729*r^18*s^34*z+3277500554055666941048656485425147467520/243*r^18*s^34+2755666770005369008514019229980199246784/243*r^18*s^33*z-30308260879126296979926148513354125184/81*r^18*s^33-242756982520077098615338994372789639872/729*r^18*s^32*z+5145772047328213833773208473676222976/729*r^18*s^32+4767655809827391652578327822037372544/729*r^18*s^31*z-58618669878082804890934726278042880/729*r^18*s^31-5973251655415558206277945201899904/81*r^18*s^30*z+308800226877685077294113750097856/729*r^18*s^30+242279613639640528569734218462976/729*r^18*s^29*z-18422592892083901028634732823226141312/243*r^17*s^108+4835191350542114889388377101696909281792/729*r^17*s^107-67297923799041662749060871429798119749376/243*r^17*s^106-92042490276344014630044590113442944/81*r^17*s^105*z+1788748305530376349062643045112224404921472/243*r^17*s^105-36860772660330546930190331152960903040/729*r^17*s^104*z-102106037635364291700102898952694269809361536/729*r^17*s^104+673488750069421191718207821706654994048/81*r^17*s^103*z+1481746740992794435593860315132771565154789760/729*r^17*s^103-283608632371479280827213478276042792822528/729*r^17*s^102*z-17043120814205018923405532625298862721849843968/729*r^17*s^102+7850413899537651860626869205316891964141440/729*r^17*s^101*z+159164689769520979712958274856352822449563215488/729*r^17*s^101-152852603174056405135689399402922969520940544/729*r^17*s^100*z-1223547296653688140002287666742749761500196945024/729*r^17*s^100+2269505625593983925363634033035484075551441408/729*r^17*s^99*z+7769969296544143243092570183250599887483524703744/729*r^17*s^99-8981112876258707655079718761188266715031713920/243*r^17*s^98*z-40312520198654266179500141747665170508214859872384/729*r^17*s^98+87965532543505858466284280750541409632197726720/243*r^17*s^97*z+163610379492220862058202776043835436255554386888576/729*r^17*s^97-2180369232365573097815778411431347434900310362880/729*r^17*s^96*z-440745942987934377790436943659650295816546087948032/729*r^17*s^96+15449451467774705742293134526107026789648606655360/729*r^17*s^95*z-24627913060402505481995628940242317027285566416896/729*r^17*s^95-95077133938087470534050116714585320241818856718336/729*r^17*s^94*z+9539545069414051214447394106044463840996889041543424/729*r^17*s^94+513216708665387576761323910686093930008283036390400/729*r^17*s^93*z-24962435952131659000856145097571413530097521065357056/243*r^17*s^93-2448743752859622432220829906445791466996605386364416/729*r^17*s^92*z+402055303922911030616053331972026141491530965177760000/729*r^17*s^92+10389846915107124469058052609370745052614635550919424/729*r^17*s^91*z-1751054182377132848959596521798082485974836958107001600/729*r^17*s^91-54016054876451988455252707238826628749517965332224*r^17*s^90*z+6541283511272720510910447109816023230641582088321527552/729*r^17*s^90+133720804548595133071713654952613966805285709326355712/729*r^17*s^89*z-21513787336609213464592806066871767034253154757058115328/729*r^17*s^89-407502347202779696042828748165893832537150898747504384/729*r^17*s^88*z+63219533565088256222922679131372720591454195721676048896/729*r^17*s^88+1114110309464117637046322689479451712077723173233107712/729*r^17*s^87*z-167525291309338240873424761946403851991756163066672022272/729*r^17*s^87-2725091256517514283048528982604444345039378861387776256/729*r^17*s^86*z+134266947416163680309896169395762687021616677607552368384/243*r^17*s^86+1974207240687482174580554888424788521115070826463691008/243*r^17*s^85*z-882530552577442881033320442539773165180626884711004499456/729*r^17*s^85-11272796945454601068958124232755198015391008078691505664/729*r^17*s^84*z+196343278726899719344354676069473802121048179041931768704/81*r^17*s^84+18199026046524582606571103919629722065082451330079273728/729*r^17*s^83*z-3239500484699742489822543523606377645157055036333252927488/729*r^17*s^83-22881676022268029309449802535700618142727814079370839296/729*r^17*s^82*z+1814140501754792587523131734284691793169157015030338017280/243*r^17*s^82+5044432550129204507799764733415491028397945155460470400/243*r^17*s^81*z-2793192089904244822129991217835347511850441771115280408192/243*r^17*s^81+24690122639990948528870573758615900844885421745098611840/729*r^17*s^80*z+1312615433026751186676405482863774567611109647658196909440/81*r^17*s^80-126342683334059292500425345809298581398747416222333945472/729*r^17*s^79*z-5073140317375197560797442050870387361047536067069148765056/243*r^17*s^79+324779439532532268167910319817834968569210596521099394816/729*r^17*s^78*z+17856427795987330713691624494331112745555384153331179317504/729*r^17*s^78-71974481685660149730015877226338904636388984905087804032/81*r^17*s^77*z-18977633368682322403032802823929523378179042542146785245056/729*r^17*s^77+1097964907727533975701631229922334246664263708665666795008/729*r^17*s^76*z+6040136480538275652076069932151712435180362572386528542208/243*r^17*s^76-1636581013836383139768358345698324954378936938198186157568/729*r^17*s^75*z-5115975623374973471929224038572663040481638332191410650112/243*r^17*s^75+242128298608088610093426944576636205893912171170356347008/81*r^17*s^74*z+1255752030142171957130041769045053792626506169290087964800/81*r^17*s^74-2611321534074165963674995404390798511436529581832818070656/729*r^17*s^73*z-7003837104333604141796529810125948058412617585929919685376/729*r^17*s^73+2823516969527085583789470502084833339888237022302825829760/729*r^17*s^72*z+3478933108463624520200078404999386769153221254471373427072/729*r^17*s^72-2751885837677278299508432180141149800953953863801896612352/729*r^17*s^71*z-1376030461815341930732969209859413182782787498642163709056/729*r^17*s^71+2406090599216431638287784265427745382402014806373291348736/729*r^17*s^70*z+257496137104819714429820707868751257707670911768320377344/243*r^17*s^70-1868854640654405072894391858945669788081879596125800647040/729*r^17*s^69*z-414142691004494238464073817232329180489420041627406381184/243*r^17*s^69+1265952344252725406364413609912940277427888307342197381888/729*r^17*s^68*z+2125000613791198953509798128145762023930122716649320676224/729*r^17*s^68-80094225404301138001830401471524464439857169919673527296/81*r^17*s^67*z-2833567126992754848142232189772753807508346299063611704320/729*r^17*s^67+315514740255859781949055481641300904509278680897299143040/729*r^17*s^66*z+3054808888977993704066893549683151700644665236872191237760/729*r^17*s^66-73815015138269488955479138204052527757779091473731857920/729*r^17*s^65*z-2775994235846094112004889046535792128944976474274257482880/729*r^17*s^65-3296489823791059274339594541194206369642763896326831104/81*r^17*s^64*z+726625426435182516629098836649645901277408253078294108160/243*r^17*s^64+15075818309843758515601133838747254137230578765140835200/243*r^17*s^63*z-1498733527021536106713007051670782741357246478034527894272/729*r^17*s^63-22742586330914731277384170338980224078372338343172271616/729*r^17*s^62*z+906849439404715270371370159756834302536439442480002686720/729*r^17*s^62-1261888661853506240207075155537868488285091603050458880/243*r^17*s^61*z-160748839782590511841606456943798494064628665705020955648/243*r^17*s^61+19338992965788771305935579065548876021968831542784410112/729*r^17*s^60*z+223488873354791475752023514841104590540690547892321079040/729*r^17*s^60-22616150266528283131105196994405351428243155045370810624/729*r^17*s^59*z-29525798458157812629523342338924348228757805747512618240/243*r^17*s^59+18423902948412932864160512692078636520722689995327214080/729*r^17*s^58*z+28883929357279892617323216354120726464879275734839981056/729*r^17*s^58-11989565182197589911577121181671768534403246933856933376/729*r^17*s^57*z-2361958214379246897014107785815077442772998507617672448/243*r^17*s^57+6480068670701311399783548966754945674330040229058984448/729*r^17*s^56*z+970857917239913628544390827939467747415952221364999936/729*r^17*s^56-2913037691229717054160808493359991147183028969850766080/729*r^17*s^55*z+20483917963260347469188891135339513861467844830304768/243*r^17*s^55+349804842774281567841202490835073102252233137806376704/243*r^17*s^54*z+1485749881945435396545366117924486824702245806777088/243*r^17*s^54-261255216415168832157317089550742312974351175585325568/729*r^17*s^53*z-97065718563613876471187133472377602408723004800045824/729*r^17*s^53+6537463146083213520333654498639882370425204188957696/729*r^17*s^52*z+10589023998493600689364994221812268732161666854079616/81*r^17*s^52+40649321689994299444867566594318562062367830784989952/729*r^17*s^51*z-58989511791908659497856648088197740801762982288550912/729*r^17*s^51-30566368381755467855351685906679478930204407406875648/729*r^17*s^50*z+9404589728082083068663958541090060300912867012302080/243*r^17*s^50+15374589436767027434582341906841744580810184338843520/729*r^17*s^49*z-11177824403218751364044004268504825879961434419104384/729*r^17*s^49-6224702190235714097723849010916175115712079534994304/729*r^17*s^48*z+3785508804399082212147561119438767418209614450108800/729*r^17*s^48+2142633275342165674484466199707852830579306287404160/729*r^17*s^47*z-1113354242738242754887651909746886770037616977996928/729*r^17*s^47-71244872188167569812064664155924526403052327889152/81*r^17*s^46*z+95543235427429897742249986187582114129490727613696/243*r^17*s^46+168494362979572881172861705251331885126618953090944/729*r^17*s^45*z-800037741630011765198407328701169246916937314176/9*r^17*s^45-39028993315821363993542654908464377109834493479424/729*r^17*s^44*z+4289126230083907702738691313998602336184647892096/243*r^17*s^44+7970574020394267986451329049989207203789344545792/729*r^17*s^43*z-2238605094027522736994849499975180168475611452416/729*r^17*s^43-53025892406472210355421712007339276229266478720/27*r^17*s^42*z+339703225622929988983984164394091604614742855040/729*r^17*s^42+75052837012923877701766562873870883977482445312/243*r^17*s^41*z-14888887692522546049187120570600967475478030720/243*r^17*s^41-30796433974835200262373622267868757858395455744/729*r^17*s^40*z+5043885258483153187560683375518954737246814208/729*r^17*s^40+3630759234542254555888722605482573206639562624/729*r^17*s^39*z-483529602060380252478045232665530956657364992/729*r^17*s^39-364680658191498116919115757185779255444852736/729*r^17*s^38*z+38770104010003982826575846928185394672348416/729*r^17*s^38+30738542407737776402368966813437613196566784/729*r^17*s^37*z-2550610592069631161492611394747190590256128/729*r^17*s^37-710564683290856873974962878278859954471168/243*r^17*s^36*z+14917225130101897368816606443538121285888/81*r^17*s^36+118455929140103002697575498090012483963904/729*r^17*s^35*z-5465660719128330145385786554509435579904/729*r^17*s^35-5084626136192354534103183542427032966912/729*r^17*s^34*z+164097966149587282235105713626907058944/729*r^17*s^34+17752275360160982612561912181897137408/81*r^17*s^33*z-3380552155383824127713627386696897792/729*r^17*s^33-3372430665763441052176248743698907648/729*r^17*s^32*z+14041081336131302605460456348806144/243*r^17*s^32+40765487650574433563403318156823552/729*r^17*s^31*z-78315785338337554663112180652544/243*r^17*s^31-189170051113913947722730768922624/729*r^17*s^30*z-8411775188302291345385494963194926080/243*r^16*s^108+2030459626539455197378868024044316785664/729*r^16*s^107-77833454369468518070791387139848442637568/729*r^16*s^106+968037755196815994236751263839221760/729*r^16*s^105*z+1892301646171943671282783494075751931599360/729*r^16*s^105-42997870547716392564593743132959198208/243*r^16*s^104*z-1212089045181312636085917198472098955879936/27*r^16*s^104+7035822584662219830485279604301362568960/729*r^16*s^103*z+427149361553209203090131757196436770061124608/729*r^16*s^103-227704778182511118923815068806207369108224/729*r^16*s^102*z-4341463906713655421669594274706144412503736576/729*r^16*s^102+62788956730804972017810233477983917769472/9*r^16*s^101*z+34720571415248910575091209418907460905287545344/729*r^16*s^101-85036378174543306706860317283173942450312448/729*r^16*s^100*z-214794772280715993771530055283307202669645985024/729*r^16*s^100+1119351553265844951140209883290510797576825856/729*r^16*s^99*z+314077213858944751584893036537395181918391265280/243*r^16*s^99-12001848475166926869510569984754927657839345152/729*r^16*s^98*z-1701432254099695761586941947014451783237937658880/729*r^16*s^98+107408649417096478757377456947622971483857622272/729*r^16*s^97*z-16480746815964921516278003318697375797079591089152/729*r^16*s^97-816992112328576723988856292507474134293820714752/729*r^16*s^96*z+8233416224876560405788336627344267231264426374912/27*r^16*s^96+1785133970007859881560676325389135598541924849920/243*r^16*s^95*z-6861196245027379068449604007632653479165825257472/3*r^16*s^95-30577408914114582356970999932282259284191216040192/729*r^16*s^94*z+3209049142057261458143103180951102424953495084089344/243*r^16*s^94+153326200419135993791934133407284055198639358970368/729*r^16*s^93*z-46484272873891231777843968694574681199268257594947584/729*r^16*s^93-679391716033775240757896424812825918154252476645888/729*r^16*s^92*z+194460247404785017133088576017034120126432235186928128/729*r^16*s^92+98949354135651869137590148036007464759658138278400/27*r^16*s^91*z-26612630444270226672285255386811938624634444303748096/27*r^16*s^91-9345626866522772574822876714752242907811438553000448/729*r^16*s^90*z+2373543989442915823539082262383658273264104379294927872/729*r^16*s^90+29082707859536947660278390290189691346941633814180352/729*r^16*s^89*z-2355577844009646661940736268795343496624457995510913024/243*r^16*s^89-80254320145830870304913779176875266954553895505315328/729*r^16*s^88*z+19074512898110148585268164729370789751872166905389383168/729*r^16*s^88+64901945566774173295256233165171304296150987831639552/243*r^16*s^87*z-15625777379689252588077299458850436492282754606067869696/243*r^16*s^87-407323977331627770114491409106781979170718200957152768/729*r^16*s^86*z+35074745876146452868006947148625656207005905204920922624/243*r^16*s^86+233727509831561243200923593522126058049143989263662080/243*r^16*s^85*z-216217886707904487338366608617582140594398381209431802880/729*r^16*s^85-1173983938237791003709997748821943435990359716459520*r^16*s^84*z+407320837371598448761046140186314176651210665048742090752/729*r^16*s^84+140236041339770134384589045750658483872224944777040384/729*r^16*s^83*z-704025392698817121313393838589459925521136235038184195072/729*r^16*s^83+1053821110215102975400496526487180810325397087698346496/243*r^16*s^82*z+1116541615171801786716333087922658360092680509690380921600/729*r^16*s^82-12268903191802529001398862290074325380967818152677720576/729*r^16*s^81*z-180404953558994438755362472436261471040541260865089512960/81*r^16*s^81+32140316604748989022741101470295759089453581137377464832/729*r^16*s^80*z+2161456227966087458516417110093296292946398596831975296000/729*r^16*s^80-68929234137357041203020706327373644693959314637883993856/729*r^16*s^79*z-2627137205605736805826363442197321168798284230567011976192/729*r^16*s^79+42749579097982337831955095796704586962747782067057691904/243*r^16*s^78*z+2903670191464895473718070343511972262828962137328786216704/729*r^16*s^78-212319591206340309248563488902496755371419144484140481792/729*r^16*s^77*z-967168171676000400316441468750083745771819827799987257856/243*r^16*s^77+316904203785249075466537166214772008908499398682255037184/729*r^16*s^76*z+2600467818321576626470560510288393024909528274831376844544/729*r^16*s^76-429649259140763806241519803292765724464275709233119738880/729*r^16*s^75*z-2069519563649123403334886070480405630047177575504534856704/729*r^16*s^75+59048709564577900013627321514134079900159707051373756928/81*r^16*s^74*z+1449187801590478427415325843735119090285514052886704436992/729*r^16*s^74-200408144090225832018561985304775655880920068863246736640/243*r^16*s^73*z-300104176238928254653171852414016095211157286078454296064/243*r^16*s^73+622932470930318333172963953639474135063137005061295995136/729*r^16*s^72*z+180772980347010898425565307731863353869193522496404210944/243*r^16*s^72-197162287512033667925566590558920109231975857232225324544/243*r^16*s^71*z-411492211433166872931530985574321362597907054233238934528/729*r^16*s^71+514969025016093487070250214096621468179383677894884284416/729*r^16*s^70*z+458881013509670849764578987064335641921672097667844877568/729*r^16*s^70-137220704595754853848828913468824483540182383851477420288/243*r^16*s^69*z-195065854963414212203783436739349829676603734580870102528/243*r^16*s^69+303349201848742190442186647901595968553954662729914370304/729*r^16*s^68*z+76766143057192022340842234863784303497835441368106998016/81*r^16*s^68-69363106911475539279365499663099385934557043272791093248/243*r^16*s^67*z-715093761503083487163108460746124156544256391566696862720/729*r^16*s^67+135663060375695126451749856755793706237166792552671797760/729*r^16*s^66*z+215971629527750854163552915750975654168082867787811654144/243*r^16*s^66-9679076560799348284412893048067026964868238901242280704/81*r^16*s^65*z-517812336261443234651543576487698868313961250485307781120/729*r^16*s^65+57553979905720963046418770779609693295408791294731366656/729*r^16*s^64*z+367325388706101083867765726147020224598699666422866190592/729*r^16*s^64-40132930921523420730460492443239263024287163282373743360/729*r^16*s^63*z-231984274611881107717318296363202306564639175950888712192/729*r^16*s^63+29070976172389247044508779857770629103319712523573527808/729*r^16*s^62*z+43449074790329418111174548020319201687314207912372687360/243*r^16*s^62-20928696654033876342808495651093362186640524448399136768/729*r^16*s^61*z-64836191620087796279424626190824038206635587346713146368/729*r^16*s^61+14340927965244344176345813706278243759007717947074575360/729*r^16*s^60*z+3137614996915235242965405158328293931444341886259847168/81*r^16*s^60-9082618910179324919827910158292887952683641585654057472/729*r^16*s^59*z-1171499297148762980932376882425401117887397586085706752/81*r^16*s^59+1740566314380235796934053902512484856373994027043315200/243*r^16*s^58*z+3233440914419421946594816496966044650446215975658231296/729*r^16*s^58-33206449281695630267185339182089305496379898709697536/9*r^16*s^57*z-733646171686421302087113219456132302339621036445291520/729*r^16*s^57+1223918429771354664428574949274173113440785631014851584/729*r^16*s^56*z+79461178656727689603899598441591316181121734197050368/729*r^16*s^56-160308433762146474400856106725603417902114793510019584/243*r^16*s^55*z+19034540516663841649417297662913637937882923366912000/729*r^16*s^55+155467341330341404247243956445544999144899817512906240/729*r^16*s^54*z-2525275483241597112130298493633068935264944925371392/243*r^16*s^54-35729693482016670513412276281365635028112825529083392/729*r^16*s^53*z-4104305374139021665606975738733877471499631334141952/729*r^16*s^53+1392147684147619200987717848742956937702149378095616/729*r^16*s^52*z+23705172629860455060089848493074257060786113724928/3*r^16*s^52+4241270665878963922052730482650182130484967557947904/729*r^16*s^51*z-3702226044657803107833147807706485640751761744022528/729*r^16*s^51-3023546492348687847658318065846297231666789352197632/729*r^16*s^50*z+578548151223848962702577897269051485254505208458496/243*r^16*s^50+472994454884083186053773056638892189035587362960384/243*r^16*s^49*z-219885682360056137265767760900834208141113584321024/243*r^16*s^49-534344056018322971528778664312618945484153685506048/729*r^16*s^48*z+70619614855915101369404806714936068742356980831744/243*r^16*s^48+56930283453640249403133435851905810478236036267264/243*r^16*s^47*z-19541150793972321113696314405527299763692714122240/243*r^16*s^47-47375496817012589761552050405385767945965910807296/729*r^16*s^46*z+14106215760030236426873162877349557067395917726464/729*r^16*s^46+1279143300246047384062139518000569859276760957696/81*r^16*s^45*z-109713918750477960952767171800769252742237907456/27*r^16*s^45-2458278919497695291809346431093349976787757513984/729*r^16*s^44*z+542840168067784309919617336555187368167457491712/729*r^16*s^44+153652358258060751381524710946785388318979905536/243*r^16*s^43*z-28851360925712593899567807114917573121607936000/243*r^16*s^43-75639979278622139516721668523528541045578899968/729*r^16*s^42*z+3981305904243736187436604861089852711668214784/243*r^16*s^42+10798618032756819591026129154170759987227132160/729*r^16*s^41*z-1941538626848573022502770343884958107857920*r^16*s^41-1330242350888014779956956551362693155455890176/729*r^16*s^40*z+142541120734153798390437435823504471123863808/729*r^16*s^40+139854849958734386436769983402942951064106752/729*r^16*s^39*z-12035014866947885415245711625568299672258560/729*r^16*s^39-12370457354166979419063480265027303334501632/729*r^16*s^38*z+279005563846011229963961817205449029232128/243*r^16*s^38+903424596351426921231158776346856658356736/729*r^16*s^37*z-46850751893524234309843071276371599762432/729*r^16*s^37-17707469664697416620937832417352433602048/243*r^16*s^36*z+2044773985732242056430948808768284960256/729*r^16*s^36+2428976172254477880211996455590552023040/729*r^16*s^35*z-7384265606361610627282482999179998208/81*r^16*s^35-82072192415733616354209543360031628288/729*r^16*s^34*z+165901302140759417094227181582244864/81*r^16*s^34+1888882669149798863882099913352016896/729*r^16*s^33*z-6692395412183483864313270058999808/243*r^16*s^33-25450795819635906955277881038441472/729*r^16*s^32*z+36801608693712664151596263119872/243*r^16*s^32+45858952788321111559035147567104/243*r^16*s^31*z-9189534623830568106137575440587958272/729*r^15*s^108+669411210287318581527152421663390542848/729*r^15*s^107-23026306887530314296273902725762570372096/729*r^15*s^106+332367511069253404583400888271458304/243*r^15*s^105*z+494824020654533641301297228727914758052864/729*r^15*s^105-96134109926782181251481049637062863872/729*r^15*s^104*z-7366177409113003679339049202302867426086912/729*r^15*s^104+4288931949523797294784340306757153443840/729*r^15*s^103*z+78662668267687480430544131051730861881602048/729*r^15*s^103-119751868512737066079785038246107052952576/729*r^15*s^102*z-582950857817384259742429991950187247208819712/729*r^15*s^102+29308270525933730402140526397557191494656/9*r^15*s^101*z+763977355463555565823440963879494069638347776/243*r^15*s^101-35829940318255403164964981563349428943168512/729*r^15*s^100*z+9798416542796935926736605135940460835445652480/729*r^15*s^100+430327365205516337956699128008771111065647104/729*r^15*s^99*z-280575040337015347617834008717140288347782751232/729*r^15*s^99-471040271560678068036699559346530329950915584/81*r^15*s^98*z+3097789800610955399947920450797994056268465700864/729*r^15*s^98+3890384102887837879338932493816008206900858880/81*r^15*s^97*z-24666285385025088407116352401442458368856389815296/729*r^15*s^97-246396678439938651780092472917517326092568280064/729*r^15*s^96*z+159119543432857309284572102328944544139237727624192/729*r^15*s^96+498479782220195931794524772866852509483551693824/243*r^15*s^95*z-871007632816096702170702468376912287873954596159488/729*r^15*s^95-2632728772120192652358337287525573062770022666240/243*r^15*s^94*z+1382206202533701932894641862002335377542791471405056/243*r^15*s^94+36526524318638735795643616342038957433909162114048/729*r^15*s^93*z-645717775875477942663543220709632587943092149095424/27*r^15*s^93-16492439199871866452054272918666211610717454394368/81*r^15*s^92*z+65423877363334446623098311468626338704544097482387456/729*r^15*s^92+530160882778342231085649780583907163632222691060736/729*r^15*s^91*z-220812105598234929399012378400760043645590746524698624/729*r^15*s^91-1657189420522066179313707000047654431562435581671424/729*r^15*s^90*z+674211099034663492623260947095086517801526812865445888/729*r^15*s^90+1492382599283677687808593917275951965356282698209280/243*r^15*s^89*z-1870727999857487694638044486956029282557870598632724480/729*r^15*s^89-10138620907366553757522863589314316389576439405535232/729*r^15*s^88*z+4733539576289785131286256204651016293076274601340160000/729*r^15*s^88+17656329795034486374349736206352633545828950460370944/729*r^15*s^87*z-1216871551047727195345531014456902311145263941465884672/81*r^15*s^87-1737562258008200821190015829253002312945951135797248/81*r^15*s^86*z+7738433119438215300615627305144870455918423581169768448/243*r^15*s^86-38946253245367843212194865503728427594982077291546624/729*r^15*s^85*z-45146654608858694927632634235852786532743030763982852096/729*r^15*s^85+87979401281300572359467209523536541666964086584004608/243*r^15*s^84*z+80601171017105477694437821464423005605564831619121403904/729*r^15*s^84-307404293105788140063820912005946105733199441281480704/243*r^15*s^83*z-132107099099321992571198959343077776569598529978975542272/729*r^15*s^83+278724266579632243066234816933756280815389085295147008/81*r^15*s^82*z+198630432083792415640400289986193641485738704469002972160/729*r^15*s^82-645975449140784163492705790266277271297882273586386944/81*r^15*s^81*z-273493999041894928395779300605165471694539615357299229696/729*r^15*s^81+11896457406895964235444151092431592364552288187688137728/729*r^15*s^80*z+343813860497184284566839348056365753080598874906131560448/729*r^15*s^80-21882962624823731338543594063051453897997044562093539328/729*r^15*s^79*z-130901390214568629464905180989017624618680853007952285696/243*r^15*s^79+36565888889662955158014382965704942632226842458583819264/729*r^15*s^78*z+404413788602283022471636224323540283301590348104997929984/729*r^15*s^78-55878360725480286815753331561973289405128564503506037760/729*r^15*s^77*z-370798319094021887552962663266355379282409999869546132480/729*r^15*s^77+26151235913252304390236108632038544320185067073587633152/243*r^15*s^76*z+296114894760370009556903336694523204641634118452035777536/729*r^15*s^76-101544186990094530192759199986180254741081937980936744960/729*r^15*s^75*z-65740794472082884890973458919029123466869718764150130688/243*r^15*s^75+40495558044954275382831640455629566199785170740008721408/243*r^15*s^74*z+98268783621930214481571367718025097258272541149324270592/729*r^15*s^74-134662732638598511615029719494858744574728212962226278400/729*r^15*s^73*z-811367382454274527242584440353961296542145938625777664/27*r^15*s^73+138618134592046736626581266445664231746895740966945093632/729*r^15*s^72*z-2093189715840582630628677650748874646700923276356400128/81*r^15*s^72-132861330608284425458285144575405936983915942845201361920/729*r^15*s^71*z+24180477148555459894291832297063562767471223686769952768/729*r^15*s^71+118972106059964980364029453201323663365557325883168633856/729*r^15*s^70*z-1762459442422771710879920114765041063236790579937248256/243*r^15*s^70-33326549010228601323431253283286236335834012990018684928/243*r^15*s^69*z-22092888164362159190954749030997865107401437954339371008/729*r^15*s^69+26440569817527001283403871215661468425435056925314834432/243*r^15*s^68*z+44494557942298657168599828628880746724497057511793007616/729*r^15*s^68-59861790761238404986113084385398580788725985162549079040/729*r^15*s^67*z-54898958746090460912567601439180209349289668652837067776/729*r^15*s^67+43337395055718334323376031170990297629354657937173750784/729*r^15*s^66*z+53081057525957192182818053204489495848509269342508124160/729*r^15*s^66-10112065245870257214837177646294494840250618393539137536/243*r^15*s^65*z-43157506516728787782317955180777597106469931219619793920/729*r^15*s^65+20636611502905266642371206533351335472795430763833646080/729*r^15*s^64*z+30356962943262926939595250425098474978462500580471057408/729*r^15*s^64-13644901305651250051622631506808844607782761462230993920/729*r^15*s^63*z-6226699745498395414934811562858805356786078053332541440/243*r^15*s^63+8723259781564093772814956067919756789097891527539177472/729*r^15*s^62*z+10058554951826845009375408280748138434700475429230211072/729*r^15*s^62-5341764379605828708877277953502557968814866236862094336/729*r^15*s^61*z-4687271960969273969458173096386954773198538804938402816/729*r^15*s^61+3097698762007624111700509893830003219195745776762971136/729*r^15*s^60*z+610819961184444847348228201400315170156375240708376576/243*r^15*s^60-560466612305306758708500177173157752927490011042372608/243*r^15*s^59*z-183472328154661014567476571214169784877501808518215680/243*r^15*s^59+844621086422704052892035392454185072979412495841562624/729*r^15*s^58*z+83489642542874654045699834826122614120556133642414080/729*r^15*s^58-129392177273631901987549972123708832993824390070978560/243*r^15*s^57*z+36290093780476185341332416057373105074800634951227392/729*r^15*s^57+53690085246344459282553230830536921552488492746964992/243*r^15*s^56*z-41601729218735417067722198150472369397038784330743808/729*r^15*s^56-6581674852875716938164715095492076761359977193891840/81*r^15*s^55*z+24432217895971470725302131507322126595909897561458688/729*r^15*s^55+2077282315616469734524167363682538983368491500267520/81*r^15*s^54*z-3671840150412655700550885855084195939932908380569600/243*r^15*s^54-4705056911819527547440882019261597533634474867943424/729*r^15*s^53*z+4154415247578576573283027118939540255884191112327168/729*r^15*s^53+717254976844760594602898112458419221259450551074816/729*r^15*s^52*z-1352037861082995124380037668441508503974536480145408/729*r^15*s^52+99219011937269036456070113820080835374002708594688/729*r^15*s^51*z+384736788966163479538616190265714503042433222286336/729*r^15*s^51-136235448558100136576026516432603258567452192206848/729*r^15*s^50*z-96239705551968177893400829095273853911371408393216/729*r^15*s^50+68321569014202267352714520440609238431261354493952/729*r^15*s^49*z+7063905678125539390658385907100360301538817735680/243*r^15*s^49-25257348558525063701692894355676893294500566385664/729*r^15*s^48*z-4105889793192580481317778448236500870753533607936/729*r^15*s^48+2563209660218907840450786665143725635342595352576/243*r^15*s^47*z+699701939916895253353103635903963404796159643648/729*r^15*s^47-2000197528148571991674815605698738144421066894336/729*r^15*s^46*z-105124072493799766478778321787146448430871772160/729*r^15*s^46+451009655838650120623646077579447498100928023552/729*r^15*s^45*z+14052685602094950107008482756071352135055123456/729*r^15*s^45-88595057327387452025852614361693959167456572416/729*r^15*s^44*z-1706158260660734838028369182977255129307714560/729*r^15*s^44+15158563121565028820647316749801259188623988736/729*r^15*s^43*z+193981752287881486060165279572402141040172032/729*r^15*s^43-2250756466537813307053591740362587468866464768/729*r^15*s^42*z-21113358982614887988710004862323413468692480/729*r^15*s^42+10671148921675619998174273476413940515246080/27*r^15*s^41*z+2164976572248993764632828364721615096894464/729*r^15*s^41-31502715198509329232972338308862654976601088/729*r^15*s^40*z-196714087402982965938086942513709880173568/729*r^15*s^40+2905838051847449312266655367242577780290560/729*r^15*s^39*z+14491868776967871894750782065281179011072/729*r^15*s^39-74170521076944550609151625259642295238656/243*r^15*s^38*z-256193670065228473005936014318258728960/243*r^15*s^38+13850060158475476736058504526906625342464/729*r^15*s^37*z+2527054496770766553232521516234916864/81*r^15*s^37-681231729604371483826552209059801623552/729*r^15*s^36*z+96097003175276913550353216750211072/729*r^15*s^36+25435860402945389829780570301267155968/729*r^15*s^35*z-32493969280220057213064822192914432/729*r^15*s^35-25068462050045133863712404649820160/27*r^15*s^34*z+26316638011841696324366706618368/27*r^15*s^34+3803116059050708994659794758701056/243*r^15*s^33*z+1843566818500360503751506393088/243*r^15*s^33-30127819447744034133476798050304/243*r^15*s^32*z-814318547526459787909028501489595392/243*r^14*s^108+50983915295587813553212663954334040064/243*r^14*s^107-4322005198671339219171453231321650292736/729*r^14*s^106+565454144251762285909270560487942144/729*r^14*s^105*z+69111849873319230463787126924462139541504/729*r^14*s^105-47255264006707587451526846842371700736/729*r^14*s^104*z-20946509857930099817216649855354581367808/27*r^14*s^104+624335936852957672253511154751925815296/243*r^14*s^103*z-1547910784242969786874143976248823392366592/729*r^14*s^103-47165892446047649109926248095839283644416/729*r^14*s^102*z+124115985057594459303500948444740319613942784/729*r^14*s^102+283829776711564420776181687991769602480128/243*r^14*s^101*z-2170427884856748812246296487627009860564195328/729*r^14*s^101-3925668237760024326046760894145185715034112/243*r^14*s^100*z+25382315920377360406001405360210862840406939648/729*r^14*s^100+130120837785454433294128836827737098711709696/729*r^14*s^99*z-230846738952439313485998031576522816427888508928/729*r^14*s^99-1181479026753580571395321480791906388106229760/729*r^14*s^98*z+1730851398821453356605803805852170642806760932352/729*r^14*s^98+8993925908113490199283705688115658205569816576/729*r^14*s^97*z-408823532632624835498313080055153552730695307264/27*r^14*s^97-58218646111833702920253712977329960714650249216/729*r^14*s^96*z+61068905427839467707033087994412260040753838579712/729*r^14*s^96+107841831373521139303138255650421955370647351296/243*r^14*s^95*z-297169018428626658732540310534506072651845597511680/729*r^14*s^95-1551543446310540924083323565105902500930107359232/729*r^14*s^94*z+428315443514534038931789333164162698237838460409856/243*r^14*s^94+6422875784674366538975455192062621302121501915136/729*r^14*s^93*z-4976035257059772919883368478317967550621336179609600/729*r^14*s^93-7594699729836621543345817400952278185004681684992/243*r^14*s^92*z+17365978742493626577126553253428240460918138883952640/729*r^14*s^92+22578600575654129455383129124650793297931671015424/243*r^14*s^91*z-54889962990089708494039618636874032405164804050604032/729*r^14*s^91-158517457009079422709084125126087950245163840630784/729*r^14*s^90*z+157759953377913223078971612738530508283211813526542336/729*r^14*s^90+227881477496630662362852708566331634488236443062272/729*r^14*s^89*z-413604042188849624200605168315727212271613307098189824/729*r^14*s^89+229889588290943584261453794679546799101742188441600/729*r^14*s^88*z+991547396324319241032051973074043030786842662543153152/729*r^14*s^88-3253708762883605876175878025079480552808506717417472/729*r^14*s^87*z-725801496883314802934608899695659343344873584320184320/243*r^14*s^87+15162124108025582751043991547941133518586958383263744/729*r^14*s^86*z+1461471676957600380691104348961877456675213087953399808/243*r^14*s^86-17431920818804710131365874424739364327067250502467584/243*r^14*s^85*z-8097311888191828758773197015504123518338762320251805696/729*r^14*s^85+50337686656931157836230913738557498430476878804598784/243*r^14*s^84*z+4568781850661082845283589317122025932637584533779393536/243*r^14*s^84-127247781151230251727585833888233386256069131212054528/243*r^14*s^83*z-21222253675758823365291689712529993342185171832745603072/729*r^14*s^83+287794688313292963777890221996664018444809410502262784/243*r^14*s^82*z+29940529339063986723238529519253125080197746790970335232/729*r^14*s^82-589741588412056083959389369792555685153402994190170112/243*r^14*s^81*z-38217865557017927587103705669301928693949597056088840192/729*r^14*s^81+3311554199765826447312748835939388513841776090421434368/729*r^14*s^80*z+14523788296069488252187039415167451031131973887374803968/243*r^14*s^80-5693750182787783448044730225043766815169386815541938176/729*r^14*s^79*z-14413438565457927225660229795287685669205952187712454656/243*r^14*s^79+3009953333278113517026455591279657844732592796094613504/243*r^14*s^78*z+35141939466997172805926769770513260416413672381768412160/729*r^14*s^78-1472371953290884791102091343007965764530459179914409984/81*r^14*s^77*z-6296046932671079227826195688778674478172021866692081664/243*r^14*s^77+222715157536668854034926862653321882070320766983714816/9*r^14*s^76*z-3626341627605998766932808911240335800161873791092651008/729*r^14*s^76-22830279348340143671142972189535407827055812749401905152/729*r^14*s^75*z+28457261655280695189600464305575497265762556552951054336/729*r^14*s^75+8968944536048581010069129249514930881544346701706127360/243*r^14*s^74*z-50702921544220455565604166241179733425181779452112016384/729*r^14*s^74-9859465723814023919706488970070448469272246404525973504/243*r^14*s^73*z+66053784181029215844160874953071449215117114658818721792/729*r^14*s^73+30372580234558252892797083825140427449370740917429903360/729*r^14*s^72*z-24046454733483698185263152351774285298991643198811083776/243*r^14*s^72-29174069635990812065643182546178347336365017368800937984/729*r^14*s^71*z+69102066471886167558590081363191753828317810706990333952/729*r^14*s^71+26250565552600782895063928544792472739532839437347891200/729*r^14*s^70*z-59218236078496177058229145378106526298767647451802876928/729*r^14*s^70-22159011556227054521721161171747489319015715336470585344/729*r^14*s^69*z+45841800303979612270335845199476146331217403282240989184/729*r^14*s^69+17575819561080754884347107551303671924893030958773477376/729*r^14*s^68*z-32206463536045687167016866354467233785909622391785324544/729*r^14*s^68-13120816033889164437864881383064702835634431847927187456/729*r^14*s^67*z+20576101968395979206058519274877147411023940803543801856/729*r^14*s^67+9235163036764297751111251484044942759785639354784860160/729*r^14*s^66*z-11963919429969086511007654560687720916281004414092262400/729*r^14*s^66-227385671744815845334505340754212403033403081467906048/27*r^14*s^65*z+2113615441092806308126356847210833379545413032776048640/243*r^14*s^65+1287058516953943925927893809107014590051914940559169536/243*r^14*s^64*z-3082051043492436058592658569673421216100500827593009152/729*r^14*s^64-2300492208274117261907772305784419370952279652187308032/729*r^14*s^63*z+155559096603523150158065902311500877224276519904493568/81*r^14*s^63+1299709177206350245840425629548705639039899027077410816/729*r^14*s^62*z-621829800810037319034494827691587042389469208839880704/729*r^14*s^62-696587171600660666273909203694701205431460695456282624/729*r^14*s^61*z+291497345000274411011254316777309547669164414092402688/729*r^14*s^61+354106788441516656059202700814163360365672718278113280/729*r^14*s^60*z-51249485584955189847105321352540788673336823828764672/243*r^14*s^60-170618389388310608704847594701357174335816256089669632/729*r^14*s^59*z+29877022853976077221650286930316973443690545750970368/243*r^14*s^59+25947361851316540530976675117022769335673172743012352/243*r^14*s^58*z-53391465125531185205098083993451065530069045595901952/729*r^14*s^58-11197623238087305653905119026729870533415750650179584/243*r^14*s^57*z+10129758333376333648914846745524301146110604114337792/243*r^14*s^57+4567381603874316901052474763218495861760825095155712/243*r^14*s^56*z-15970049750606752563609847263659605839734227077148672/729*r^14*s^56-1760410963979034167347819104125983703559318902677504/243*r^14*s^55*z+7646431846036427649155271913502992796225014445883392/729*r^14*s^55+641424684846716193541090083779478155823001449570304/243*r^14*s^54*z-3322088531263811237284481110241924728537613627324416/729*r^14*s^54-663421437939229111553619909700321420379750185164800/729*r^14*s^53*z+48464138062914910601327321813144425643409479151616/27*r^14*s^53+216639136508721009704383089272219142516420304412672/729*r^14*s^52*z-467178643944929739402559616925294273267146743995392/729*r^14*s^52-67024620957396032057970519644595437056537068359680/729*r^14*s^51*z+151099924568071975891257394609866351555241523777536/729*r^14*s^51+19620059357383215764662060060131979858550679154688/729*r^14*s^50*z-14738447939032628058207387520089221763192093513728/243*r^14*s^50-1804700777427630391443111474931106386353225377792/243*r^14*s^49*z+3893645839654263128623706438260734311351520917504/243*r^14*s^49+1399482367857499190585230839289505893341062531072/729*r^14*s^48*z-2777379799790028058502140614394081175122248172544/729*r^14*s^48-12442477452525087584137074566705257453319968768/27*r^14*s^47*z+197303428763182845304087568018174228862093770752/243*r^14*s^47+24707522671603963881922448046998695404515584000/243*r^14*s^46*z-12497119078578917845522036602819045158526800896/81*r^14*s^46-14861256926622332338088498697365046982484953088/729*r^14*s^45*z+18930586517223544065233192282339377283226769408/729*r^14*s^45+11007937607475504445741078293107589938911232/3*r^14*s^44*z-2799256057728160517259012508506561946791933952/729*r^14*s^44-142224868461561181222545344018041385053947904/243*r^14*s^43*z+359985455681072757179529311294272140987244544/729*r^14*s^43+19820310431289580293960317433875370709919744/243*r^14*s^42*z-39754463740992217658694107120835851705732096/729*r^14*s^42-7121920040256374484465571318526016833964032/729*r^14*s^41*z+3709953292004572981489530081208426250002432/729*r^14*s^41+718612959394880221018147538188016233338880/729*r^14*s^40*z-286560528491971885843078345306662388422656/729*r^14*s^40-59508531456580878425666739816017841274880/729*r^14*s^39*z+17822759114524039374202203398647575064576/729*r^14*s^39+1299347752079897735960391893583757471744/243*r^14*s^38*z-859543762876508233637583585229540235264/729*r^14*s^38-21180529249259548002911903777247266816/81*r^14*s^37*z+10153718035817540249306711256964825088/243*r^14*s^37+6243992603944849963997456283878574080/729*r^14*s^36*z-732007353773991742211095055198093312/729*r^14*s^36-33727242848567587555638141556146176/243*r^14*s^35*z+10506749830846996144433900658163712/729*r^14*s^35-203824088903553205552099923312640/243*r^14*s^34*z-23751781783513773034825468616704/243*r^14*s^34+13111655239530216590091921842176/243*r^14*s^33*z-37542890576386358881448745234145280/81*r^13*s^108+3933773892187208728176515856941944832/243*r^13*s^107+2084705538960034562414814431235264512/27*r^13*s^106+227840843228620735340309398960635904/729*r^13*s^105*z-12620480305553946652309825338383626993664/729*r^13*s^105-17141433049592325921374126561988837376/729*r^13*s^104*z+408321589731931982332026301085665893429248/729*r^13*s^104+205634263737676837565319062732891537408/243*r^13*s^103*z-7984690615640749052488706887422883108597760/729*r^13*s^103-14182732281848657308096943925922260770816/729*r^13*s^102*z+113566882795266236196361614740924729193201664/729*r^13*s^102+234483018221290114079353720780560942632960/729*r^13*s^101*z-15653786133315172594774179179286288974172160/9*r^13*s^101-2973010288150953034028769549695777384034304/729*r^13*s^100*z+11596959219741954919453919244321605256468164608/729*r^13*s^100+30075139489563467332459680310762180332875776/729*r^13*s^99*z-29776051953688066691033084814818153771768532992/243*r^13*s^99-249048971547438943631626492979198170167623680/729*r^13*s^98*z+7295261363253049951598240532157499154300968960/9*r^13*s^98+1715800773514644543432889899009171725175353344/729*r^13*s^97*z-3406323919472856373642610814098451066684323508224/729*r^13*s^97-3305188238852482046047751668539134632591003648/243*r^13*s^96*z+17304577736200818602579200447104100236801517555712/729*r^13*s^96+48017309554029513398535541202587232223963398144/729*r^13*s^95*z-78167361680267912768624776181288689101057435713536/729*r^13*s^95-191695273850733080372537460196558269558583250944/729*r^13*s^94*z+316223721077735112231448586414240203996518420557824/729*r^13*s^94+199213867937077772897191333625382858723813179392/243*r^13*s^93*z-384121837253907685321604049507322028556946030432256/243*r^13*s^93-1174698391307992052102052443863211767755314573312/729*r^13*s^92*z+1266861742228612546872642320509206574638515898376192/243*r^13*s^92-941327631643174458813601540701511530982154092544/729*r^13*s^91*z-3795550857855778116405302394050721671005034240954368/243*r^13*s^91+23097975322776345801397116153975923243646528278528/729*r^13*s^90*z+31079062832274772838735138438030726280781161841610752/729*r^13*s^90-139318813593974495945608902120923396121092803702784/729*r^13*s^89*z-77434449254693501666653358364043119538920037414780928/729*r^13*s^89+202207838054745616444065158699121582882645783805952/243*r^13*s^88*z+58768337700752564670481450989717714069575487332814848/243*r^13*s^88-729142566592669880413827688456408775178173321678848/243*r^13*s^87*z-4528697382875305110240512306169968357315334936064000/9*r^13*s^87+2285667580099324319327039726120371240660639983112192/243*r^13*s^86*z+232152910326574185770570293787875566938675686646382592/243*r^13*s^86-19133763766374211258834341386951847882336321111924736/729*r^13*s^85*z-133599075550412967659319002876340784835498202087829504/81*r^13*s^85+48184286265726546220124164340715094693390561449930752/729*r^13*s^84*z+1874455691094300557062706477593640660584814705070854144/729*r^13*s^84-110490805840310944879478981455576788493937376978046976/729*r^13*s^83*z-867735369403392081455086115716485102614564336881184768/243*r^13*s^83+232150703902350211716451546061705960205744367532154880/729*r^13*s^82*z+1043786601189503155950729185048739875289109410592563200/243*r^13*s^82-448975349173596824883246198887692694291057430662557696/729*r^13*s^81*z-3041458146159775464802898010240636137021404267051053056/729*r^13*s^81+802019660849422244942482981771988316716944204790394880/729*r^13*s^80*z+605151065628833644583044540089090771117165630310862848/243*r^13*s^80-147423966253752306766677559418202548875757000633368576/81*r^13*s^79*z+113135630402918855504690434420582889070702409054748672/81*r^13*s^79+2036972058787448583938989859473471948571949128479830016/729*r^13*s^78*z-5677804673792145017844091843701703330922120995565441024/729*r^13*s^78-2906541817765607654443890791708293975269341366588612608/729*r^13*s^77*z+11937865693535268215438917921378754244435365479757901824/729*r^13*s^77+3858916455339474013524766166158589006260851005209677824/729*r^13*s^76*z-19054598928357411247386323368795858400733153078027788288/729*r^13*s^76-1590152737025335382061047751627073276997395586959966208/243*r^13*s^75*z+8625933870346382887356464746747681679825014232284590080/243*r^13*s^75+1830974534627372205606389614503816707933734557824733184/243*r^13*s^74*z-10381020105533432788630975858822050191084953387730874368/243*r^13*s^74-1963578107661767917604301248122679875191151193976451072/243*r^13*s^73*z+33846712190349892779073363759182723977811332405937995776/729*r^13*s^73+1960325073350114622952288130748637726500311582160134144/243*r^13*s^72*z-33553950480193383481737563649013816673721258531274280960/729*r^13*s^72-1820150247391132710599406957685309317539439060799983616/243*r^13*s^71*z+3390238945798009017278138759279029533850211092525248512/81*r^13*s^71+4708099809935227002849007898318118414305130835200225280/729*r^13*s^70*z-25529199231852333478500338402837600341555362937734643712/729*r^13*s^70-417914601465308341907696374797467563330229879384809472/81*r^13*s^69*z+19682168544948339012556846932152560220370861047557492736/729*r^13*s^69+2775242755676781442960704537142697052448377490993958912/729*r^13*s^68*z-13987506717327108434096414243788775424585479068235911168/729*r^13*s^68-1882799808935886714792282114793208774858135016476635136/729*r^13*s^67*z+9159593274679881012062316103003968093338451105820979200/729*r^13*s^67+1166895962470975809612475606920413416840349474722414592/729*r^13*s^66*z-5522706351738292746852486183949780787188188418595430400/729*r^13*s^66-654357841711673647000112577785875354567080566452645888/729*r^13*s^65*z+1021414626761092058734444563122161321523277067241836544/243*r^13*s^65+327045987235559517364213515202437579012982652216225792/729*r^13*s^64*z-57990666952852400087301039458298855499894805770711040/27*r^13*s^64-141973264914770746481736500497350706814640855382212608/729*r^13*s^63*z+740048211747901303608748925337729269173940801465827328/729*r^13*s^63+50873182741154709794056438580143807753478005888421888/729*r^13*s^62*z-327596778806149858538475587727497860446821379756290048/729*r^13*s^62-4398649989854334449239413699270974440465814993207296/243*r^13*s^61*z+46510306121146586114998523052539191272849193509621760/243*r^13*s^61+395944277397201097172232250606840245629962907668480/243*r^13*s^60*z-6643302751106319614090685457268907703682039814299648/81*r^13*s^60+303676135841582437685405015386452070004187098071040/243*r^13*s^59*z+9004184159456904378436644589780141373831196398538752/243*r^13*s^59-392294074312081821892691308084691261426164404506624/729*r^13*s^58*z-482809571861529977896663531876706355024499178713088/27*r^13*s^58-199387626360313961812751459133188570950481117204480/729*r^13*s^57*z+6490070524425367532270397004665335332568351937839104/729*r^13*s^57+392028935555246250251255361644175326309407692701696/729*r^13*s^56*z-1054508193829798519512506865942506148736691762630656/243*r^13*s^56-333059679619375165796633317181331736730521231888384/729*r^13*s^55*z+483452556834630563744566401533395585170748090224640/243*r^13*s^55+207946351460111767669133548425897056493758852239360/729*r^13*s^54*z-611363684778743689177594678855679747649709150928896/729*r^13*s^54-106620692169616506697009891451254313457705782026240/729*r^13*s^53*z+26033496291320942056185083385032139614766195224576/81*r^13*s^53+1735850058650610662222781440076198678425039859712/27*r^13*s^52*z-9021210157857026607663629579037024849268357599232/81*r^13*s^52-18027678188462560755482998645957697796585537449984/729*r^13*s^51*z+25357051702679335963411659386138449705404767899648/729*r^13*s^51+6131169870810849935265598082775981064311303446528/729*r^13*s^50*z-7118697361685320950670209797066202911954164277248/729*r^13*s^50-1852854572859602432029980947525820288500120342528/729*r^13*s^49*z+1791210797632816108496143312776465755000722862080/729*r^13*s^49+498331019310680887501000414432823329435431735296/729*r^13*s^48*z-402496663512692869446147344037087004555789889536/729*r^13*s^48-119180662360721725064891728812208520196529995776/729*r^13*s^47*z+26799024978670172998029634052721792195223420928/243*r^13*s^47+25274288196330653638803583627815915412044500992/729*r^13*s^46*z-14191673888359248813099277193649972891477585920/729*r^13*s^46-4730585666153856475199302144504654460047335424/729*r^13*s^45*z+2197511510958117138368549963550778941800910848/729*r^13*s^45+776360975689670009056745659535717387196116992/729*r^13*s^44*z-32858553514144402823705634842573848192368640/81*r^13*s^44-110746315649948037791892296690664566590373888/729*r^13*s^43*z+34182368309882058316198154715205994837671936/729*r^13*s^43+4525072440605596369974563164374117890338816/243*r^13*s^42*z-3342947687551930095051878369880980349362176/729*r^13*s^42-1408665743107298064715107398575365375029248/729*r^13*s^41*z+271245996825705348559261564915952545071104/729*r^13*s^41+13477006552605144973244033711164003082240/81*r^13*s^40*z-17787987939104041449369660621872414941184/729*r^13*s^40-8431381935876321985792392327771599556608/729*r^13*s^39*z+909168002197270784630772860406250897408/729*r^13*s^39+151583969359550077147328167286287683584/243*r^13*s^38*z-1272118422315607305302486900815118336/27*r^13*s^38-1988093461343884032809365112952303616/81*r^13*s^37*z+294141296283987519835333972688060416/243*r^13*s^37+153608166820967440521560569440149504/243*r^13*s^36*z-4434549435552947626846478435786752/243*r^13*s^36-2035910784203221134205726129799168/243*r^13*s^35*z+84485534675834643088788602503168/729*r^13*s^35+4641069719597836883143481163776/243*r^13*s^34*z+64047088890621851825935480503291904/729*r^12*s^108-8228768144594166292588410937539272704/729*r^12*s^107+409310265081168192941787134129985298432/729*r^12*s^106+277415338585659979641938891546624/3*r^12*s^105*z-11938450699394017489679706392765191110656/729*r^12*s^105-4603650452424093884276808348536406016/729*r^12*s^104*z+240150277284620539997590250182777437458432/729*r^12*s^104+150699389013604515907358479761178746880/729*r^12*s^103*z-3628742176952229540501863510427850445742080/729*r^12*s^103-3149799474535618428152166922670621401088/729*r^12*s^102*z+43399717009013120797009495194320395082309632/729*r^12*s^102+47177616802273197511872101869650425651200/729*r^12*s^101*z-425533419037630781287293474930357216229965824/729*r^12*s^101-537743862915720839303736988358161746067456/729*r^12*s^100*z+3507472981355525054956658809868755384059822080/729*r^12*s^100+59517459147062169033762618974820760059904/9*r^12*s^99*z-8254188966883780347177318394031390756359782400/243*r^12*s^99-34468968136368026156800431430055036066496512/729*r^12*s^98*z+151910234068788181911259632530914758368855269376/729*r^12*s^98+64984778588603652630201612742379430833020928/243*r^12*s^97*z-272996131316310257392701488754179279925744074752/243*r^12*s^97-275235581325781903874143122955083650991964160/243*r^12*s^96*z+145014609080497211690230723453172362986188959744/27*r^12*s^96+2019340738560800855260883025036414190851923968/729*r^12*s^95*z-5572937993659535187899918901525127154737274748928/243*r^12*s^95+4337801703686201122709255263697165648585580544/729*r^12*s^94*z+7125395688942192171798251236811479396040822276096/81*r^12*s^94-30010382270186365617674569741128350583150714880/243*r^12*s^93*z-221943367854014369539473162262582208141677031112704/729*r^12*s^93+673682425179516723157269925379556062324570415104/729*r^12*s^92*z+695329497772765221698995386716743323557179333234688/729*r^12*s^92-3698712754058521476475922071987493813194969858048/729*r^12*s^91*z-658668688269277068122611803896926886090269668990976/243*r^12*s^91+16791019634075012966037091909250658129639012745216/729*r^12*s^90*z+1699094915966828589183811932815822817797728624664576/243*r^12*s^90-7327779323257546649788584368183819056853395554304/81*r^12*s^89*z-11923390745369932531395512847271144805883066343112704/729*r^12*s^89+229355922373409988284391297448141542472378332372992/729*r^12*s^88*z+25202724070896903273452441383664379757564882291662848/729*r^12*s^88-238718724525135123727814883535611055580142684618752/243*r^12*s^87*z-47771108048205444440613409958967837130963416170020864/729*r^12*s^87+2026462273995502968382421428176562904737228035473408/729*r^12*s^86*z+26647307867322346646143247208082658570754370581979136/243*r^12*s^86-1743618464046139669136329582851490262888453713756160/243*r^12*s^85*z-114130331079528106923040268308322024935586959732719616/729*r^12*s^85+12377770003489168940560914956107851182401306106126336/729*r^12*s^84*z+14073836762959987666678612757521714566954431501062144/81*r^12*s^84-26950697543703484367409923974077818624094239409553408/729*r^12*s^83*z-68885007877948947409929072528902098145505606817710080/729*r^12*s^83+54150296129091637351936617301506764630813545040035840/729*r^12*s^82*z-137430149434098103233879355108951164688064806563438592/729*r^12*s^82-100619746531835866138268370481962740851060564065443840/729*r^12*s^81*z+593242072727023954768113401908401906022707306596139008/729*r^12*s^81+173187738695436260148431039913424879407924623278358528/729*r^12*s^80*z-1398346026983451149849277911089444436994765830326145024/729*r^12*s^80-276427917424946437719017555896477843877693379874250752/729*r^12*s^79*z+290135422796293326928037539578999519235483207522254848/81*r^12*s^79+45488877351755853630082288967499757658474895779422208/81*r^12*s^78*z-1401276118292772140946623054948734853987784304030449664/243*r^12*s^78-562694548492200167735376122616516193115040165474197504/729*r^12*s^77*z+6031672779879284416173127405392917629899694098755895296/729*r^12*s^77+717436269103116443144265722742597114723410055537664000/729*r^12*s^76*z-2613345427286168907013146477869356736071302676668067840/243*r^12*s^76-282560809225227174512322030576251768262568856333811712/243*r^12*s^75*z+9315739519580878850814773566104131766336026428736856064/729*r^12*s^75+308821105877463194230021589829370372167881630879481856/243*r^12*s^74*z-10172780888255697933498165196946634210333350744113291264/729*r^12*s^74-103765424776358850488235309760705755875033400449990656/81*r^12*s^73*z+10240849991890758838686009315897653869873963664549134336/729*r^12*s^73+864258369686570238896982099059539347757208396278915072/729*r^12*s^72*z-9519903881540151147349371816743226196937384328306434048/729*r^12*s^72-80996651152873997473513481578083129028663959773511680/81*r^12*s^71*z+8177131785693064083796817153761207162170811501775650816/729*r^12*s^71+553598690167401392395115411026322033501272894455382016/729*r^12*s^70*z-6488538824730702084448097825281873579527282542054268928/729*r^12*s^70-41124888230054444968944706371713150180378433504002048/81*r^12*s^69*z+4751749847804351112939702353332462378954248278702440448/729*r^12*s^69+69166558340168855427232729205678828988346660262109184/243*r^12*s^68*z-1068760485609399341834917228625122663048917912220110848/243*r^12*s^68-84350907217170682588752315989529040239766067082395648/729*r^12*s^67*z+1988767943030693409545053025281785671261242276645781504/729*r^12*s^67+6264560395397407401616464933783656251543138378121216/729*r^12*s^66*z-1130703540751132704956734896308812616376093250356027392/729*r^12*s^66+32193195850023683669293769718452568383700438793707520/729*r^12*s^65*z+195804230112310649732142958480826130245591386879983616/243*r^12*s^65-14197803126187345519351736224679708063660924732063744/243*r^12*s^64*z-278197967887351097285425404350279167898147763359666176/729*r^12*s^64+37456360282664617139769071926515490258908797564837888/729*r^12*s^63*z+120258158824055551097009289930459134414768935649738752/729*r^12*s^63-26681251248512265421733443462640366207067084094824448/729*r^12*s^62*z-48011990384276079604135826419350408937135295816548352/729*r^12*s^62+16225083324928361293651138122386170881087852986589184/729*r^12*s^61*z+18366396533798366814324811500318242028927524582834176/729*r^12*s^61-2850005750475853378615999618486230632608417695932416/243*r^12*s^60*z-7263403639642353722519901927599670865547685247913984/729*r^12*s^60+3885307683372380377808789342927965428663200385777664/729*r^12*s^59*z+1077808994769093402299163375136414023446218623213568/243*r^12*s^59-493312817759988334865265503185615763577564167716864/243*r^12*s^58*z-1628150616523219118742820727084250876378810687463424/729*r^12*s^58+432981349892329366888781432901788514464417195868160/729*r^12*s^57*z+31590475157875964950645375613395024684360078901248/27*r^12*s^57-63427193345562608913561345501026542032156569231360/729*r^12*s^56*z-427822523978405421820794391530923702938779911741440/729*r^12*s^56-28087813218470169319169493857620278651651336847360/729*r^12*s^55*z+196633487553314316703574565210078281823083318394880/729*r^12*s^55+31285955031701442674951040619564297537319759495168/729*r^12*s^54*z-27138435409782174230842936984435097054863849381888/243*r^12*s^54-18082081913632113010955611357773092261925614845952/729*r^12*s^53*z+1118655099209864440611758322326178830787159310336/27*r^12*s^53+8060410811915540321600850432946993161854713864192/729*r^12*s^52*z-10024036639666252927509750360860860677267284758528/729*r^12*s^52-335257837175112292376200889776354390045908582400/81*r^12*s^51*z+2973529898579880037082864528935635892438289874944/729*r^12*s^51+326127847884618966059680056259082222258343460864/243*r^12*s^50*z-787290884767798357437344940726105587515054956544/729*r^12*s^50-278435641373030059045485886380990929589787860992/729*r^12*s^49*z+185600919656332437374474755473113243074441969664/729*r^12*s^49+69901225770179579740353038829096621295155593216/729*r^12*s^48*z-38816768860928522093108544462626959695801331712/729*r^12*s^48-15489939225897526636496805738782794395571757056/729*r^12*s^47*z+2388519074718773050152190834210746008136122368/243*r^12*s^47+3022344658632647211727163311032473946858496000/729*r^12*s^46*z-386574239095495479047302605569249581717946368/243*r^12*s^46-516642280701394050777649006926719020789571584/729*r^12*s^45*z+163137369980266815569791943390892019411238912/729*r^12*s^45+76795303962459906329084808369180797874495488/729*r^12*s^44*z-6574537159702566758021197268036251079573504/243*r^12*s^44-9824793094345274495281197879692950955098112/729*r^12*s^43*z+2020067303659085737531082008008769318862848/729*r^12*s^43+355705024896461022370543383907581340418048/243*r^12*s^42*z-171962938560044295925601232955843805806592/729*r^12*s^42-96615735285628677451353490214780600147968/729*r^12*s^41*z+1317727414221059457375255970563348398080/81*r^12*s^41+7111821012847534881231163725601537368064/729*r^12*s^40*z-639278232810933075102038724152608894976/729*r^12*s^40-410797565596468350376084165972424056832/729*r^12*s^39*z+25541013090944676095761621882620436480/729*r^12*s^39+5884896901072427504930177507672842240/243*r^12*s^38*z-694300781093802550832294464934297600/729*r^12*s^38-517058145531946746747695563420983296/729*r^12*s^37*z+10959171301673233245799576362582016/729*r^12*s^37+968234309216778283124958677491712/81*r^12*s^36*z-68232639893815321092279550480384/729*r^12*s^36-54138909186821502028896502710272/729*r^12*s^35*z+18897741740119166795586844638396416/243*r^11*s^108-4633136447487782014909728667185397760/729*r^11*s^107+178720969808983121656847453896698462208/729*r^11*s^106+4671166577428600202864581507809280/243*r^11*s^105*z-4383597440420414541653319345052349071360/729*r^11*s^105-857977417419896917265266844219441152/729*r^11*s^104*z+77401680130751196525814806277120886448128/729*r^11*s^104+2773822855844720222990646565852930048/81*r^11*s^103*z-351262021520661181074385680340944367206400/243*r^11*s^103-152008077175890541535909891919170527232/243*r^11*s^102*z+11554412036337517191871277947952968810430464/729*r^11*s^102+642225298311487237245004502910482907136/81*r^11*s^101*z-105133092730760781743235593963607466821214208/729*r^11*s^101-52200244248234322822682120167527688749056/729*r^11*s^100*z+270410345198557525450671401926311048341438464/243*r^11*s^100+315171914628842466561239703689359962677248/729*r^11*s^99*z-1798449828520665835325388027893695436482084864/243*r^11*s^99-733809249608474008097779215337627091894272/729*r^11*s^98*z+10438547809184662398832633469681568103383498752/243*r^11*s^98-3256729380220057288946221455672648186896384/243*r^11*s^97*z-53383622921712141513195527208285527187064422400/243*r^11*s^97+163775855145499377565857613496115777892802560/729*r^11*s^96*z+242315393595109810338264031295471379580495953920/243*r^11*s^96-1517631776852605070050745352497960678466830336/729*r^11*s^95*z-981527179560055487620242776029950411575639031808/243*r^11*s^95+10710762328329226559244592254936878594534981632/729*r^11*s^94*z+10682076941357596521167070232595567685995224317952/729*r^11*s^94-20883826497175706248092509532765688303021957120/243*r^11*s^93*z-3862738388703002617010680840853658538300866609152/81*r^11*s^93+105123767431946889594318011081559567405399482368/243*r^11*s^92*z+101438908923661294277159318325030000096921683419136/729*r^11*s^92-465113010664496669495421033972111222484916248576/243*r^11*s^91*z-264331393447170988837030525981929556549899111219200/729*r^11*s^91+5500723075543064622613718116849152692019299835904/729*r^11*s^90*z+609269231721726447239819939095116197692864356564992/729*r^11*s^90-19506657247401159793990457395568002753322883915776/729*r^11*s^89*z-405391519552250046215509743673950997804495684673536/243*r^11*s^89+62665061401059775602833900736174492801580378726400/729*r^11*s^88*z+665732185029294833069287631633100567321788519899136/243*r^11*s^88-183349984008188893214726025679304883987465641689088/729*r^11*s^87*z-2276835071402986579316724912356420372760367161638912/729*r^11*s^87+490641739230289149649000024986979509079631983697920/729*r^11*s^86*z-36750020463730663200462503626157324175303381286912/729*r^11*s^86-401584285087255298754147487612142445158622184374272/243*r^11*s^85*z+9737129237478030710645006615681005489002314496401408/729*r^11*s^85+907120678519396841229941390511651799433155025567744/243*r^11*s^84*z-3978413376761613839021186147294445534172968566816768/81*r^11*s^84-5665852240681389611712219566980003049806644736778240/729*r^11*s^83*z+92352149168795232679992628018188083761895035354120192/729*r^11*s^83+10887468560233621635045698275771571079345147239907328/729*r^11*s^82*z-197803249895221554721855105606465596636134951666941952/729*r^11*s^82-19325372551097197019888753477950233969826573006495744/729*r^11*s^81*z+371136929389334975090019382258566467386885072607363072/729*r^11*s^81+31694114444664273563173875267112077503637377845878784/729*r^11*s^80*z-624850257507015851262591864214544139610178162006147072/729*r^11*s^80-48007668797551130169349877187478435966701188534124544/729*r^11*s^79*z+956159586569974897174890295781699038171697631174049792/729*r^11*s^79+67082684022096643544338876820339221213352005342560256/729*r^11*s^78*z-446644599450381809638362008626572922878997827868934144/243*r^11*s^78-9586430532844324928493954140467381537138777023815680/81*r^11*s^77*z+1727724024806303376000601851028031352872975828286177280/729*r^11*s^77+11305011248165077338338872849373483395330360574615552/81*r^11*s^76*z-2055794468242384642609458035360015532879336444120948736/729*r^11*s^76-36438299042386205773083282854003664361835007540502528/243*r^11*s^75*z+2261291573015882626220144349727637482015148193243480064/729*r^11*s^75+105834418685110648636859413550410707372049181351550976/729*r^11*s^74*z-2301288255046020096764739505961964451864456523373887488/729*r^11*s^74-90462880163191699637552034940836873779760652169322496/729*r^11*s^73*z+2167009784040149684974098853942318771842855451937038336/729*r^11*s^73+21771466158463602725705848476154036487096350921416704/243*r^11*s^72*z-1886934031718047627260855122662905952390279304351014912/729*r^11*s^72-3894436386291943553301332272477372930859648636174336/81*r^11*s^71*z+505764252171167208490770982970388990070095009085751296/243*r^11*s^71+5492572124780986985874129204004181522033776241893376/729*r^11*s^70*z-374732797795545197852480997992125138261269756414230528/243*r^11*s^70+18178505606209054396968582289098337631979735516397568/729*r^11*s^69*z+765003931010959655225730832871007152228473794442584064/729*r^11*s^69-32895918921372881319720326243436668431936154606387200/729*r^11*s^68*z-475885114954201836681293614770648396179134302691803136/729*r^11*s^68+38267972141491996816565688864059014161264147026698240/729*r^11*s^67*z+89602917304373883926505200507292618513887474678628352/243*r^11*s^67-12046477383400630138878142361094660137424509161701376/243*r^11*s^66*z-15169423605108525457306668765336491027498199723409408/81*r^11*s^66+29506747221531004876964427150832618266723514016751616/729*r^11*s^65*z+2274695958382538438014343243024458157023691742543872/27*r^11*s^65-21349360758229648320391561605895004108182912872144896/729*r^11*s^64*z-23886418823891325254474481144097970212735554368045056/729*r^11*s^64+4610848127088033094720742879229445113542327072604160/243*r^11*s^63*z+7700556924453112767363527934424055176953194241114112/729*r^11*s^63-8049445622550816787065295496534598813168259432923136/729*r^11*s^62*z-634074465010525039183056282907661560338938497581056/243*r^11*s^62+4196024527369302718176185029751329742272006645866496/729*r^11*s^61*z+106751062871690660181752082814513333177718238920704/243*r^11*s^61-1941776611509665084744320173726410344781066789085184/729*r^11*s^60*z-73340374722527474530053312357351110932430728388608/729*r^11*s^60+782069617705162053555573796318855324781978808147968/729*r^11*s^59*z+91110024735216033761938572733110848795588479270912/729*r^11*s^59-87348561917176687433272121807728128670916401438720/243*r^11*s^58*z-96924801338422185954775879727211224856158417469440/729*r^11*s^58+21296815103942483248305676260051092040434833383424/243*r^11*s^57*z+8001368121463062377593891508519954145423580192768/81*r^11*s^57-3896958574730507512702005515810267776048162349056/729*r^11*s^56*z-41791323358428147113691530415470141209153900257280/729*r^11*s^56-7248045985886882408581243832474433000938132045824/729*r^11*s^55*z+20148371612189556877439135727924537420233423224832/729*r^11*s^55+5657054461002206313579866114334029408142093623296/729*r^11*s^54*z-8331212499493867214656427449871557460319113707520/729*r^11*s^54-2841427753352642492807490715961038128849404428288/729*r^11*s^53*z+3005471330431665818685337588106364278104109228032/729*r^11*s^53+1143457709426701218435913141800038290072819695616/729*r^11*s^52*z-954554481192030881451278514812826936794541522944/729*r^11*s^52-391333854998483106921224763051585597804693102592/729*r^11*s^51*z+268056427445586888537505783720391215900800876544/729*r^11*s^51+116551948703984427700961913983516181204427325440/729*r^11*s^50*z-7402655462499055676872835230858106930615517184/81*r^11*s^50-376499758771348735410264095147085110042107904/9*r^11*s^49*z+14634549504003469611447483575158748561537351680/729*r^11*s^49+781172850757590557827192885323245305303703552/81*r^11*s^48*z-2830853585057124979492798033860382941796155392/729*r^11*s^48-1426467850409313493906713028693858325345320960/729*r^11*s^47*z+1973260137933339453280531020929304770166784/3*r^11*s^47+84564285622709247788255981986109912175935488/243*r^11*s^46*z-70562850631400015550477483844339376818536448/729*r^11*s^46-39284530868911062837201204815109936678461440/729*r^11*s^45*z+8926987070140193760525036985748129581662208/729*r^11*s^45+5246699332463552052362529309996313947136000/729*r^11*s^44*z-106391142052921523217118195550140158337024/81*r^11*s^44-596685631486721545450950402932887563837440/729*r^11*s^43*z+9498362101909313917329236813213431955456/81*r^11*s^43+18933729631831126450037403023020351332352/243*r^11*s^42*z-6195042767929705425221318788247666900992/729*r^11*s^42-163774856516833916069018985215322038272/27*r^11*s^41*z+351759975194031387422011401648095567872/729*r^11*s^41+272473307729563023054005977800574689280/729*r^11*s^40*z-14844209602055078515476834540391284736/729*r^11*s^40-4221026130806073147878766729790283776/243*r^11*s^39*z+47457698634860808067627720015364096/81*r^11*s^39+410825031612723065937531466494033920/729*r^11*s^38*z-7119765938512550358486488741150720/729*r^11*s^38-8071775292243812161457855896600576/729*r^11*s^37*z+15165592219590529076898357084160/243*r^11*s^37+68200046963322768334866948521984/729*r^11*s^36*z+2144385165020193075569801446187008/81*r^10*s^108-1390492291646766556043537819987148800/729*r^10*s^107+48505971369379736165846929914408058880/729*r^10*s^106+1708202116713448853117334947323904/729*r^10*s^105*z-364893517063110655051874670534016024576/243*r^10*s^105-9428959399543342984787455184773120/81*r^10*s^104*z+6000756127464714638750224485486583291904/243*r^10*s^104+1793238758036385676321126580719296512/729*r^10*s^103*z-230235167543925384704160959726098834325504/729*r^10*s^103-1852865312723383494726274392045461504/81*r^10*s^102*z+795075405809697826582314037017938638446592/243*r^10*s^102-89533275314496332136429048875951980544/729*r^10*s^101*z-6859178449614996055454981532657126558973952/243*r^10*s^101+5590165360736071961584189686866639945728/729*r^10*s^100*z+150749654345942782535259830972693877597822976/729*r^10*s^100-103129276325539825116857603374202580017152/729*r^10*s^99*z-951161988692275353297794300583560161366638592/729*r^10*s^99+1283599082101523780953330464131208827576320/729*r^10*s^98*z+5221330945965563683876246670847984251746721792/729*r^10*s^98-4135076183025002547143283869194607263072256/243*r^10*s^97*z-8368933693448308923942972201989750541510885376/243*r^10*s^97+98615887984918692853024144467351969640988672/729*r^10*s^96*z+106136406802137421789365504989249440296916320256/729*r^10*s^96-665666886344498575535868493115864144884621312/729*r^10*s^95*z-394446190803560699637094105674382897487601041408/729*r^10*s^95+1297964890131333775516671209206395413415403520/243*r^10*s^94*z+427297310400582712789206377919346601470845804544/243*r^10*s^94-20022981882413641617684353866542660479060664320/729*r^10*s^93*z-398772074395160837758796983580503139253925609472/81*r^10*s^93+91471297463103218970101876138617646552082391040/729*r^10*s^92*z+8338087110758991921633034019793322915532105555968/729*r^10*s^92-374269164191757823253909607625775253845090467840/729*r^10*s^91*z-4786848953407673278185488696348978676873782657024/243*r^10*s^91+460135257608788877703070943208583904328760754176/243*r^10*s^90*z+2952465134658020509555160869461952443784479195136/243*r^10*s^90-4612886697887304862217466216210302585883961581568/729*r^10*s^89*z+59617880256735554155747741862595562163365833949184/729*r^10*s^89+4674567279995486768344464701507866447038000652288/243*r^10*s^88*z-38158025701176727318696567525250372231923665952768/81*r^10*s^88-38913097619903474834596289375993809523135433728000/729*r^10*s^87*z+404769581851939422984209115886154977251353787105280/243*r^10*s^87+32934979679104052312459872665520189928252590661632/243*r^10*s^86*z-3447605446502440185984010863103558320357291105034240/729*r^10*s^86-230001037628698168882272430669775912518445986955264/729*r^10*s^85*z+938022658856390103751346566561853048441430572810240/81*r^10*s^85+491454894193122839874678173863284271214347822186496/729*r^10*s^84*z-6125467920129302666253024025091110791526481703034880/243*r^10*s^84-964429851195675497345059923228209632399501973970944/729*r^10*s^83*z+36123636410636171896203192799147397385007868457844736/729*r^10*s^83+1737661937240932351510054479419707640226906762469376/729*r^10*s^82*z-21576827709138829714365649726968779236442694577315840/243*r^10*s^82-956892670710819834007028405415598104705011614220288/243*r^10*s^81*z+11818425820639804125955864772953746448460181800468480/81*r^10*s^81+4336073500015918521684303109628428413994808377868288/729*r^10*s^80*z-53637479477715480629778637779178675070309374399397888/243*r^10*s^80-1985790207292595500814320590664775121952600112570368/243*r^10*s^79*z+224707883598866855589878841976046778332519758320336896/729*r^10*s^79+2458758020352915578255885381039174525417484740993024/243*r^10*s^78*z-96716796443570329980860145936087809338468025028583424/243*r^10*s^78-2696268969350456910520134982084286850740365082353664/243*r^10*s^77*z+346745983049075600284431234179804705119838703229534208/729*r^10*s^77+2523774627599967302504043739718393792527472024526848/243*r^10*s^76*z-383620553690950985880676940191366264538182708211621888/729*r^10*s^76-5474042892082748817946497735462604017846330051543040/729*r^10*s^75*z+130920982446747367004433762110367931845075130961002496/243*r^10*s^75+1810306071009791268810012014413431022346439170048000/729*r^10*s^74*z-371728250381741247872904288339652714716993207230365696/729*r^10*s^74+328171928407873875800959339261150923128135525638144/81*r^10*s^73*z+324596747338610075817174811878400654796099756781715456/729*r^10*s^73-7975159907222459192186719954636189517626249075744768/729*r^10*s^72*z-260706406523558955564870278825196188663420350557773824/729*r^10*s^72+4091089530513275216518929434572462711477618564603904/243*r^10*s^71*z+191690316614548614301669234292891088524994544734896128/729*r^10*s^71-5011857663547368603099068079793206874338303773941760/243*r^10*s^70*z-14231909767700689182681919878207763111435249936654336/81*r^10*s^70+1762974229155152399439636390837812595863075509141504/81*r^10*s^69*z+76855530571790509116769838768707332255157729944027136/729*r^10*s^69-14873852439408064060430879313423219973057144664817664/729*r^10*s^68*z-13512382821329871444810836173358005899065028720959488/243*r^10*s^68+12566823358162915916656852553542638414186800365674496/729*r^10*s^67*z+665984529864408274690621512060741878320795973189632/27*r^10*s^67-3212916484574589899528435727973609793028874635010048/243*r^10*s^66*z-1978085036897945883191054377921677534910818289344512/243*r^10*s^66+2244079448565936377752831520677101380772139949834240/243*r^10*s^65*z+219195708739291937192463945067030759538137444302848/243*r^10*s^65-4283011262473847250881697105919555690512570596016128/729*r^10*s^64*z+324510752296253776393528778628234073972834140422144/243*r^10*s^64+825365306206779275043697790655465386197477653979136/243*r^10*s^63*z-348461343290003472136148680216730716766335508119552/243*r^10*s^63-1293718282533021939313130274213607213404846605656064/729*r^10*s^62*z+680484298180307813355108822786948371747937790812160/729*r^10*s^62+201557514027479686884674581753849838702895520391168/243*r^10*s^61*z-12589701074210292402446188972442690750637471662080/27*r^10*s^61-247988068793366343084922255444729457713068770369536/729*r^10*s^60*z+44739206492237159232045665816081577929464228782080/243*r^10*s^60+28556397222220715395475541505947017173550714912768/243*r^10*s^59*z-38947744618296758828787530589892198855833231196160/729*r^10*s^59-22272498019697925476625677718231473488581840633856/729*r^10*s^58*z+557133460200549997690192854829731277203349618688/81*r^10*s^58+2235106127393158293228280911044396659191718273024/729*r^10*s^57*z+997706829382181363952574452624451183637002403840/243*r^10*s^57+1948293340213118642578220362987344516716225060864/729*r^10*s^56*z-2950975212931577781123957157327009101843502899200/729*r^10*s^56-1722692278367509784518865240608065075687061102592/729*r^10*s^55*z+535573659230369333760226099858284956273853988864/243*r^10*s^55+303444421915618423095494410476736867450869014528/243*r^10*s^54*z-75229601370851057325752805287526471064714534912/81*r^10*s^54-380208978232218974858682048745569544341220573184/729*r^10*s^53*z+238831049166141520549084143216938769378286616576/729*r^10*s^53+44834751319040233896222869618384216377469157376/243*r^10*s^52*z-72612529735515541306531045873970735413362909184/729*r^10*s^52-41363697291775332157312082904757146754493849600/729*r^10*s^51*z+2140359902570956799703864763240139920243490816/81*r^10*s^51+3725686709910620137265114295185240252998344704/243*r^10*s^50*z-4478693284041198349952480845719655557609611264/729*r^10*s^50-2663213259717494022577819526751610678455861248/729*r^10*s^49*z+912386266380475543968740112889173473724940288/729*r^10*s^49+559213737747695047344363157363907673055657984/729*r^10*s^48*z-18031224161352646232962867442954360588419072/81*r^10*s^48-34366505233173038733957366637707149637541888/243*r^10*s^47*z+25038583897184025126702893266644202156490752/729*r^10*s^47+16584899533500824607612923406466681986031616/729*r^10*s^46*z-3319609149512844703129083805311076992425984/729*r^10*s^46-2306958568439209671508395958451938907742208/729*r^10*s^45*z+373279680628662888904583224252998396280832/729*r^10*s^45+274126429484727574687888394737388595912704/729*r^10*s^44*z-11658525017883737116054569400735190368256/243*r^10*s^44-9125467215176217480787706398410558390272/243*r^10*s^43*z+888375669362783124095856953540691656704/243*r^10*s^43+2247765202227619754456761578561429028864/729*r^10*s^42*z-159553709125030973514345081362669944832/729*r^10*s^42-147143982539596599263817448949668642816/729*r^10*s^41*z+7126397135967118402929022912984875008/729*r^10*s^41+7342114410653472466757701351892221952/729*r^10*s^40*z-72737883231440918611311368054800384/243*r^10*s^40-260030788077929173019756867574267904/729*r^10*s^39*z+1301139690824232433236244135804928/243*r^10*s^39+5744155409900549484032596915683328/729*r^10*s^38*z-27207217007042961312810282975232/729*r^10*s^38-19371548312147330563006430707712/243*r^10*s^37*z+1459651107502819412542931746390016/243*r^9*s^108-98928247580731452297122288602677248/243*r^9*s^107+3270262874316190877044280885904441344/243*r^9*s^106-212821989295854711320180064256/9*r^9*s^105*z-70210716722033336166191192902950682624/243*r^9*s^105+2338511581278497966984701750607872/243*r^9*s^104*z+366488323636124452790326409915795439616/81*r^9*s^104-46978238307569312139507173996527616/81*r^9*s^103*z-40097627422733755432459400124511906463744/729*r^9*s^103+13242057697641946040339470397918937088/729*r^9*s^102*z+131034161775452689678385711467688506654720/243*r^9*s^102-275625501352694580528077279800776261632/729*r^9*s^101*z-3185240550373585120364816993452788126711808/729*r^9*s^101+4247112394197411932580726907075911974912/729*r^9*s^100*z+21669712374464124995305251515129888638566400/729*r^9*s^100-51465725340546586408132361661706763042816/729*r^9*s^99*z-124843356515104983028829272939878036513062912/729*r^9*s^99+169891015626209207519838648701502386274304/243*r^9*s^98*z+609718435332753945773244134621652096871694336/729*r^9*s^98-1411903100734304250358650645087515819376640/243*r^9*s^97*z-2498787260139765350587572240241206985752117248/729*r^9*s^97+3346252685205318692705454570655353366413312/81*r^9*s^96*z+8305975059760875630242140016270163111870005248/729*r^9*s^96-185891011101600455385586381608403638927392768/729*r^9*s^95*z-20030357475407683960151349040503942965894742016/729*r^9*s^95+335824138018001985704609803534958264940789760/243*r^9*s^94*z+16486097573472142370656408518043632130456125440/729*r^9*s^94-4837750990247498735036707409979956832104710144/729*r^9*s^93*z+5971620584057594012852988278401960545492140032/27*r^9*s^93+6910620529108747148222605296358841154432925696/243*r^9*s^92*z-1238799315082405314101555140514129635493933645824/729*r^9*s^92-79755444897129565523896265349227692089469534208/729*r^9*s^91*z+1940697253175330350987309616381520124933583798272/243*r^9*s^91+276728078490981202083825438019580195357097623552/729*r^9*s^90*z-21794937193237296311201865779299511430409387343872/729*r^9*s^90-869216436416494717392563441859554944535963500544/729*r^9*s^89*z+69825774670282052360684055095805635432393138143232/729*r^9*s^89+2478544502674343451575140831138731236158757011456/729*r^9*s^88*z-65825653600595749938174775500254836225750839787520/243*r^9*s^88-6427994474289075853957946632744300872009370992640/729*r^9*s^87*z+501281857271042193969080487015491898063779194634240/729*r^9*s^87+15175690036990161101591834645047245600688691937280/729*r^9*s^86*z-1153784674768381455639660037416844754201834920837120/729*r^9*s^86-32604536981637945227782868712410114181165392199680/729*r^9*s^85*z+808065250618165781077108361845529486661279734824960/243*r^9*s^85+63624067680950645798218165322131123104886189752320/729*r^9*s^84*z-4671381767773353767719672681192703163105993889546240/729*r^9*s^84-112270229343963307602560229091993422559728708485120/729*r^9*s^83*z+8283393287550358952320398867540846629334133340340224/729*r^9*s^83+177603970103729702704210298412949959462399337431040/729*r^9*s^82*z-4516126526097784360159992972527649846163291024850944/243*r^9*s^82-247617500286939448585841779430202865554774228336640/729*r^9*s^81*z+20473157986770017556381136713393158919047046791561216/729*r^9*s^81+293153618497745157943325851818386407594151867809792/729*r^9*s^80*z-28610231503241616708164905964802717785030030972747776/729*r^9*s^80-265848012225326766226918297008652124204602734313472/729*r^9*s^79*z+12329089948295099065106879165673298595051570761990144/243*r^9*s^79+104777794830981986330075147389112514683948095275008/729*r^9*s^78*z-44223886680626508761369635575896945614559383709581312/729*r^9*s^78+245801910701014552011691734097383765032788191576064/729*r^9*s^77*z+48853716346399232084693313994738867038300279227678720/729*r^9*s^77-810804004675978030624959443296323774084256167428096/729*r^9*s^76*z-49766318060654163125452761273899019598643568283910144/729*r^9*s^76+173383797013734229236426380865627020249189562548224/81*r^9*s^75*z+46598761639450312713478515406046074873337311625216000/729*r^9*s^75-2401216017619550171675184109629199880889417454747648/729*r^9*s^74*z-39899564603420564618749930416996969033360115622445056/729*r^9*s^74+1063599276583104816899319907183349386336197886410752/243*r^9*s^73*z+30977026600117507581475314332968880402089317849530368/729*r^9*s^73-1258691348838353932284615834169008785257640489451520/243*r^9*s^72*z-7162745652628743310390825947885705997870497444855808/243*r^9*s^72+4040579627065165226525304586247129384878665911271424/729*r^9*s^71*z+12943534323191350165005022023455507411752005627510784/729*r^9*s^71-3941719071659217942120029586631544735529889493417984/729*r^9*s^70*z-6327150336411092873008593951305558917645656395644928/729*r^9*s^70+3521621800253955988081520815600034137568071237959680/729*r^9*s^69*z+653146187581138777945893088784806292386168984698880/243*r^9*s^69-2887995047128119418836421685081227993759945681764352/729*r^9*s^68*z+398675020983942888185773048303344720352075656527872/729*r^9*s^68+2175209672683847347566108014057321701741971761987584/729*r^9*s^67*z-1299237791823023418616267803954474554517900016648192/729*r^9*s^67-1503389760150180825997967061264670629253290389602304/729*r^9*s^66*z+1349542842496837046230289553867668031070552660901888/729*r^9*s^66+951125821952691245520912461007236935713358307393536/729*r^9*s^65*z-1036928091274973846120908635187418334228199671136256/729*r^9*s^65-548334373759802044097780446466176608757920716849152/729*r^9*s^64*z+221295408479900738309801901012986239263458235318272/243*r^9*s^64+285883066489839177538138447921188040383075469262848/729*r^9*s^63*z-367730195374084027574169722774294165629822974525440/729*r^9*s^63-133032137173733360525931543060116399534007399055360/729*r^9*s^62*z+178365906004107702339076509872260263381495052533760/729*r^9*s^62+53898617986007625016453558457749053157988542545920/729*r^9*s^61*z-25212072685100661646338978694407077289898387701760/243*r^9*s^61-17983896359316504913483753861283508683099535441920/729*r^9*s^60*z+27606762492692307688480274808600626350968267243520/729*r^9*s^60+4132260075303426458508581731881966609654229729280/729*r^9*s^59*z-8316096923139443581935158331392713672357810012160/729*r^9*s^59+56087598452444285812181158910855376332826705920/729*r^9*s^58*z+605946461014382855540408547267666376697133694976/243*r^9*s^58-759714042837981651746218648608693542732522455040/729*r^9*s^57*z-108753161496416167370804619640477676962653569024/729*r^9*s^57+552751868268898073353592036087656689038022410240/729*r^9*s^56*z-151740785931882909605471614299939135266399387648/729*r^9*s^56-280522833503951198557384550651839470860880019456/729*r^9*s^55*z+34818044226604028026544150806349371684095164416/243*r^9*s^55+116505913545464257555274647180213879141365907456/729*r^9*s^54*z-45398222922678898327317909280993764159833931776/729*r^9*s^54-41567010210784862074619920941433230637703102464/729*r^9*s^53*z+15633758675095127151604853088167821970682413056/729*r^9*s^53+12990584080767921923721636927321356789354037248/729*r^9*s^52*z-503373151858277185693859944818644417086750720/81*r^9*s^52-3585033200570003421166857872562111784108163072/729*r^9*s^51*z+1129534282034703578139205846909143488164298752/729*r^9*s^51+875696709955529396294643086057564972748111872/729*r^9*s^50*z-244255986098405063812915814988250825111961600/729*r^9*s^50-189094358408071146711093830063590190751809536/729*r^9*s^49*z+45849237483368783388038569745332354238906368/729*r^9*s^49+35956379240640147866753621325638861450412032/729*r^9*s^48*z-7441935462112465892634684185920260829282304/729*r^9*s^48-1994283135835868321334059556487231740477440/243*r^9*s^47*z+345475663805179326618423868348979509428224/243*r^9*s^47+863449818165191197463716186504065966112768/729*r^9*s^46*z-122400602089204388761776727163006441848832/729*r^9*s^46-106812468008594490253559560492392255029248/729*r^9*s^45*z+12056252454109835125447460231740722642944/729*r^9*s^45+11148853681929466581432966581614465187840/729*r^9*s^44*z-35841743006559911976478726404934205440/27*r^9*s^44-961305218677926760778482882589084975104/729*r^9*s^43*z+61237997501110673835002448022610673664/729*r^9*s^43+66487934092551479542818794103577673728/729*r^9*s^42*z-2907095003144443871696266230169206784/729*r^9*s^42-1177904130103343161119210877430890496/243*r^9*s^41*z+31834307186507503602920165252268032/243*r^9*s^41+134848557657569673666704359072858112/729*r^9*s^40*z-1867289997214783211650004458012672/729*r^9*s^40-362998435011163906359543686496256/81*r^9*s^39*z+14985963482810264019882954391552/729*r^9*s^39+37365370658736077634821835063296/729*r^9*s^38*z+86730580821920633188836045160448/81*r^8*s^108-50724165345725460915728068052254720/729*r^8*s^107+530750295615694636664597432616353792/243*r^8*s^106-69947375663408484634354388500480/729*r^8*s^105*z-10684039913875889552365922336798408704/243*r^8*s^105+637695929411676011517467015315456/81*r^8*s^104*z+462853791645034380284282675661113851904/729*r^8*s^104-74423118747846131253970777634963456/243*r^8*s^103*z-5072321994425987418821993991141216747520/729*r^8*s^103+5528850765113469613611212180352598016/729*r^8*s^102*z+43350157335909879701132092476720812720128/729*r^8*s^102-32823524866907057326471522750991171584/243*r^8*s^101*z-289749605792082245694837004981917549461504/729*r^8*s^101+1349332043745031932703332313514436984832/729*r^8*s^100*z+486492393871656252810377090510481007640576/243*r^8*s^100-14847365535262520430298153324720068296704/729*r^8*s^99*z-4643857197680725055169253749128429520289792/729*r^8*s^99+15012901690678025829076454364433815764992/81*r^8*s^98*z-797470056046545165453082300554315724488704/243*r^8*s^98-1038997600048763987217583915243964553625600/729*r^8*s^97*z+54952435009024070612999264721958352072998912/243*r^8*s^97+6861329280801365901912421586286236417523712/729*r^8*s^96*z-488997157327120600945230261931488529702191104/243*r^8*s^96-1459364656456777696479068717366521033129984/27*r^8*s^95*z+1003806086137753174363647563545177333541896192/81*r^8*s^95+66238484109051516084930373700112904535146496/243*r^8*s^94*z-45041899637773065299485906798353885602313994240/729*r^8*s^94-886867190941935824948363237347618016297353216/729*r^8*s^93*z+191919267473356346089632249954466625497121816576/729*r^8*s^93+3523568039865955994438139166153857668233428992/729*r^8*s^92*z-717612188665311222623509489842941619868974186496/729*r^8*s^92-12516840561329847931478634976250010734512242688/729*r^8*s^91*z+2391531889318292675700900687903382445358534361088/729*r^8*s^91+39866867677353219902626605729530536077916045312/729*r^8*s^90*z-7176380503942917018245091463028767431319629856768/729*r^8*s^90-113973212805805837763966805464476004042014916608/729*r^8*s^89*z+19529812125492713446282920786510394760016086958080/729*r^8*s^89+292128923052486749243369843523917138342687866880/729*r^8*s^88*z-48456594458744395588792783104843384645044801044480/729*r^8*s^88-668349736078934560093147940936873898421394800640/729*r^8*s^87*z+110053775652860371274310908798428201759699050168320/729*r^8*s^87+1351032206285448951092974456631257768749497384960/729*r^8*s^86*z-229493737506538108533771623630257440839915435130880/729*r^8*s^86-2359995178925665685534201900146335249999509585920/729*r^8*s^85*z+440385105150523668137512797189837458644566940712960/729*r^8*s^85+3374638371339406637313182967083753148108699074560/729*r^8*s^84*z-778903431225846105711375067623739909334961743134720/729*r^8*s^84-3287025360106472812589354704959543203389386588160/729*r^8*s^83*z+1271003362305314484627726997097230485504793662980096/729*r^8*s^83-385789337363378344557768164200322669798141132800/729*r^8*s^82*z-1914115025895642511901915677699378858652709061918720/729*r^8*s^82+11989847178881528139895747271613536572715255726080/729*r^8*s^81*z+2659395667403017357907645273012073288307067160363008/729*r^8*s^81-37683213153308561419916296594158913331863481221120/729*r^8*s^80*z-3404416996851453469516271490588432476099625432252416/729*r^8*s^80+84357521220573121875645491449183986209423016722432/729*r^8*s^79*z+4005685476207684479330620839605820615544370086019072/729*r^8*s^79-52441754387667746803728740558039987139159396057088/243*r^8*s^78*z-4313549660521987325921858864245098449271455720734720/729*r^8*s^78+257211907475229888540057418487004387287297150025728/729*r^8*s^77*z+4220635396985110928710821137932272062179398866305024/729*r^8*s^77-377251694490877539955801304170096485337657331286016/729*r^8*s^76*z-3704920437773878895694664231874400727570847341740032/729*r^8*s^76+167520903519799901171733114071476701059039482806272/243*r^8*s^75*z+948968029181935371064107719249954121519942152224768/243*r^8*s^75-612518425119228978402226633435976159002178466414592/729*r^8*s^74*z-603346713122521268549334947820607040577798257508352/243*r^8*s^74+228674906792545181555079538237530859311245314162688/243*r^8*s^73*z+790554918657134857344129191925839919519387096449024/729*r^8*s^73-235983817550018611571038309268636827778470648545280/243*r^8*s^72*z+42460180432022010071106498231874579019842377023488/729*r^8*s^72+674088057653324397130049129380517033212437153775616/729*r^8*s^71*z-591867649982448347590342557465588384800792233639936/729*r^8*s^71-592443124156329251367482080977150135975100042379264/729*r^8*s^70*z+846296001073958804193725910253491219125406962745344/729*r^8*s^70+480345498560772112903455001980214651011464916107264/729*r^8*s^69*z-862858245926046564804425798707627935381275742699520/729*r^8*s^69-358723712766032090109156937042775045999631278276608/729*r^8*s^68*z+732066755797631496928744510526339860749946799587328/729*r^8*s^68+246062670844690760510804793184306336298794496884736/729*r^8*s^67*z-542586651228018366098837246298939430271508724318208/729*r^8*s^67-51440531725744866527844510087846972833721917308928/243*r^8*s^66*z+358593515397142791666923128642579017141358185938944/729*r^8*s^66+87842649304631206904092721701413881166566993821696/729*r^8*s^65*z-213308704127154912568481306709784605467331572793344/729*r^8*s^65-44823145297052298013495081801915439033860471783424/729*r^8*s^64*z+114609811299548039750741732735765443150437831147520/729*r^8*s^64+20039561884867326803395506604296767004237772881920/729*r^8*s^63*z-55597679146237310922569315158789852323415151083520/729*r^8*s^63-7468423993047559549107974143686429542976786268160/729*r^8*s^62*z+24250611273099366741020190345815081838356234567680/729*r^8*s^62+1996013695890789744983122352624549307697154621440/729*r^8*s^61*z-9426609233596133077953058253902660670593805189120/729*r^8*s^61-77954756924281851166785099394369687697845780480/729*r^8*s^60*z+3210219999684130765961504705712911937239445667840/729*r^8*s^60-351080463712024317183348481989884137376722780160/729*r^8*s^59*z-924624788482847711281713592838234253921666990080/729*r^8*s^59+301360338947970047329655128889982085817642844160/729*r^8*s^58*z+205774453618802506932802843890844868915511427072/729*r^8*s^58-173576548501830191390817828279567951700330086400/729*r^8*s^57*z-23384021241359889666999722672846128433388584960/729*r^8*s^57+81293839882270297693433498100226825907070238720/729*r^8*s^56*z-7255275971005825814919857160141343674923024384/729*r^8*s^56-32716834895500915382978931691381438958005452800/729*r^8*s^55*z+6204830757476568593033020479981317487751856128/729*r^8*s^55+11567094364880908801630403718026696574448369664/729*r^8*s^54*z-2678823522331024811080338640664894030868709376/729*r^8*s^54-3627398441214129287051675731053461671607533568/729*r^8*s^53*z+293310689792348922871854632622046137000263680/243*r^8*s^53+1012611264026789183426356735725947070611193856/729*r^8*s^52*z-239224721734555584849294853102232007688650752/729*r^8*s^52-251641387235927079700688010373336982695903232/729*r^8*s^51*z+55379749488020515603143584031522471449460736/729*r^8*s^51+55531417464661831412723017737854721629028352/729*r^8*s^50*z-3674094308334409220894394026934083525279744/243*r^8*s^50-10832359372711466627018238898145719744200704/729*r^8*s^49*z+629127074711756775987198042054865273225216/243*r^8*s^49+1855444134678109228062439524684668222046208/729*r^8*s^48*z-276637694125291497088086099642595550298112/729*r^8*s^48-276585286427777232609385323892372741160960/729*r^8*s^47*z+34365006817212425275445561301875203506176/729*r^8*s^47+35461952635723867764526930427975408156672/729*r^8*s^46*z-3563813205212995293810113849514027057152/729*r^8*s^46-3850648547107271886863213588136790458368/729*r^8*s^45*z+100637729323935823655712015535503179776/243*r^8*s^45+346858160848553673128714780593253122048/729*r^8*s^44*z-20250557825659273238762275464309309440/729*r^8*s^44-8395637373768262943025958062315732992/243*r^8*s^43*z+1026230443405699480548678124013879296/729*r^8*s^43+471351561898226981525790545016193024/243*r^8*s^42*z-36434397639081187842330352873373696/729*r^8*s^42-57455744782767831797046924692553728/729*r^8*s^41*z+788714929188413674882291242631168/729*r^8*s^41+1498334142773616121754178533588992/729*r^8*s^40*z-2483826609888429967680453738496/243*r^8*s^40-18742016532066653874183588282368/729*r^8*s^39*z+36542122453206404464109854130176/243*r^7*s^108-6211676066334609470773395239993344/729*r^7*s^107+161603387384456681331900385594703872/729*r^7*s^106-8621819350303090041066022764544/243*r^7*s^105*z-2466245821375961185319604227449815040/729*r^7*s^105+1900986712350761662790020836622336/729*r^7*s^104*z+21938879985155795109148653692141699072/729*r^7*s^104-66902349850393615854997822404952064/729*r^7*s^103*z-16857963424840325679462181085164601344/243*r^7*s^103+1507438136573878087661876084654342144/729*r^7*s^102*z-1795610221988260001707410214748639461376/729*r^7*s^102-24512308374569999929603405105275731968/729*r^7*s^101*z+35169551783558381636976779607933351624704/729*r^7*s^101+307236066515613814681142451483715174400/729*r^7*s^100*z-401497782702837805080876229275967523913728/729*r^7*s^100-1031385534772697823956241335470163492864/243*r^7*s^99*z+384215769350705557093113277860669782228992/81*r^7*s^99+25757037205288100846804306886092043059200/729*r^7*s^98*z-8101927461649783278483190573649920531890176/243*r^7*s^98-180844707949818221389164745529450270425088/729*r^7*s^97*z+48265767831228051340313754103158174473519104/243*r^7*s^97+362265390980290660277596349440331962777600/243*r^7*s^96*z-249227677974435035597131184277006880900120576/243*r^7*s^96-209237274626876774196287284359200775208960/27*r^7*s^95*z+3397145754120476034972852550179780146629443584/729*r^7*s^95+8527326572010255690027847692702642961776640/243*r^7*s^94*z-4576598956637805505701643982580003694619918336/243*r^7*s^94-101276353882826193338450661150834296705253376/729*r^7*s^93*z+16588549075604790595917485673147124880809656320/243*r^7*s^93+350330774685809256781452989870370388573683712/729*r^7*s^92*z-6030003092052817658608071115914353385362161664/27*r^7*s^92-350525861919775506008955908365820255205326848/243*r^7*s^91*z+161059178631994917244836887850805300637516693504/243*r^7*s^91+2686922774168510242127332289502783078324764672/729*r^7*s^90*z-435328303727950348317578292432300219182946713600/243*r^7*s^90-5555717753886661810193718513337099017188802560/729*r^7*s^89*z+1075001115351249831432286447603726935893462220800/243*r^7*s^89+867244691565590602352870130359697401856655360/81*r^7*s^88*z-270109720924178181565627621381346871262459985920/27*r^7*s^88+706089250193416419554413855318352899748003840/729*r^7*s^87*z+5042470724749944130044762690509307565340819456000/243*r^7*s^87-53096052987721962383824987567155330184980070400/729*r^7*s^86*z-9602192881891571914414116444515922322819041198080/243*r^7*s^86+25984151643235545861982179614534438960292823040/81*r^7*s^85*z+16787102606624906487413604383588138452408957665280/243*r^7*s^85-723048300653025890776038059381123783756333056000/729*r^7*s^84*z-8972046490054995708391191517706692796548218880000/81*r^7*s^84+1848271791868218129000163766148042165706656317440/729*r^7*s^83*z+39482212656397634207056740103435860564163968892928/243*r^7*s^83-1373042726245849382334391518673378119529229189120/243*r^7*s^82*z-17577967603785508158474340833312545967091432030208/81*r^7*s^82+8201278377772685124369371715998925195249293066240/729*r^7*s^81*z+63585469317037405132696516539801459682427038072832/243*r^7*s^81-14784840209064234568462421058246235724871878967296/729*r^7*s^80*z-204334035375449336201378605172117830162401773486080/729*r^7*s^80+8110501117822969110793605323349330270780157198336/243*r^7*s^79*z+188011280492124572654017586918928199704759109943296/729*r^7*s^79-36749909202786520873542793185209610356851964772352/729*r^7*s^78*z-136073747365076248844988746224030171437718663069696/729*r^7*s^78+51125249208204604643568641331616808736004942856192/729*r^7*s^77*z+51543148613631035060905567594509727400665065193472/729*r^7*s^77-65667146443661183385576822777077933377898548035584/729*r^7*s^76*z+5892721787825032862284699796306961823488773193728/81*r^7*s^76+77992426694483251588364961023275294216842725294080/729*r^7*s^75*z-158444426263603714363681962521332750337177509167104/729*r^7*s^75-28573896314066538560663359193576950419025583931392/243*r^7*s^74*z+244492541312074461601630151460029612628921391775744/729*r^7*s^74+87200028152799625865589187186010697753799778631680/729*r^7*s^73*z-296244671304838842632666452663759678683477693169664/729*r^7*s^73-82051854145167355770495437392865320711060134559744/729*r^7*s^72*z+102733629170249580105925304570111961125756742664192/243*r^7*s^72+71322501290039127363456501998530785608040834007040/729*r^7*s^71*z-94941949214931082909071178841191959197277731422208/243*r^7*s^71-57137606395568950138915087267680473017580593479680/729*r^7*s^70*z+26403827255368183849009047430441183070477168672768/81*r^7*s^70+42030189635182854103373290434809233491175620608000/729*r^7*s^69*z-60172006635144817436695504831640712213277843652608/243*r^7*s^69-28222307540263210775155160263404814252068083990528/729*r^7*s^68*z+125417878711526858488048305512333208925945545359360/729*r^7*s^68+1903717180830480104571373369689756709810167087104/81*r^7*s^67*z-26621200216725917633634743324087951725575974944768/243*r^7*s^67-9246622658594548492551946896004243397800693071872/729*r^7*s^66*z+15542511463931043795688800246806903408856964268032/243*r^7*s^66+4288751966703870550859817299089610296177386192896/729*r^7*s^65*z-2770250858276497027055828629707191379963196211200/81*r^7*s^65-523217855910040840774583876206621040674539438080/243*r^7*s^64*z+4059321520940960740740231428717451086716764160000/243*r^7*s^64+311466001955181261024239481854034128668263055360/729*r^7*s^63*z-1803120786492285841043952137370156452698968555520/243*r^7*s^63+135511555870097588044227460915512535555048079360/729*r^7*s^62*z+723190877443057942721425833852773835221716172800/243*r^7*s^62-2606970425860488960256693496103293690399948800/9*r^7*s^61*z-86288241058256488276679867658495992220243722240/81*r^7*s^61+161025048611410070819129624735044477509582192640/729*r^7*s^60*z+81012495266620390111122955780789326554898104320/243*r^7*s^60-94918739216658516650544992235768482644059750400/729*r^7*s^59*z-21254399266024150757173169222227639995773747200/243*r^7*s^59+5268724832259857403428806073634224689023549440/81*r^7*s^58*z+4173834812194155384723394377560471932438839296/243*r^7*s^58-20759218219001873959598081223720958812044656640/729*r^7*s^57*z-105680446308373908553735408468427973290622976/81*r^7*s^57+8082922116262342912281416636581831779933224960/729*r^7*s^56*z-200474971389470604261439693716307527243923456/243*r^7*s^56-939356534346132370216469989987720189026893824/243*r^7*s^55*z+14499763984793624114559017312284149858959360/27*r^7*s^55+881955919026592133979815769555231277098336256/729*r^7*s^54*z-205587347203509429360036929873290918100992*r^7*s^54-247735064961026372644861728038008457631760384/729*r^7*s^53*z+44627148839199008392452465978644384255049728/729*r^7*s^53+20775097526051943297174126144944088406949888/243*r^7*s^52*z-11049218010636301813357346072842594394832896/729*r^7*s^52-13991080134917734827573029197511115359387648/729*r^7*s^51*z+2326645613150053650687532794848240632070144/729*r^7*s^51+929185884654831617734968350224636663562240/243*r^7*s^50*z-419348225017465227758267602701376080314368/729*r^7*s^50-489438351165269529508553241878146571436032/729*r^7*s^49*z+21521683124989008789454817178005885157376/243*r^7*s^49+25013042962193192163323576265654625239040/243*r^7*s^48*z-8424616305364358495715371662426362871808/729*r^7*s^48-9927983488050089653919408139390657363968/729*r^7*s^47*z+919086480680885704893363818562774106112/729*r^7*s^47+1116192641632068841453428825863973109760/729*r^7*s^46*z-82162085918837700344507403258853326848/729*r^7*s^46-104479660385235209069016321850907033600/729*r^7*s^45*z+1948198750879520967846538329678675968/243*r^7*s^45+879485320368516392655052036900126720/81*r^7*s^44*z-105534760036265066084135443680198656/243*r^7*s^44-465788267434514350222068551747895296/729*r^7*s^43*z+4057007092452898324531077372968960/243*r^7*s^43+19947616158848084978077811102973952/729*r^7*s^42*z-97310927663601044402751871123456/243*r^7*s^42-552086317418151912798137053609984/729*r^7*s^41*z+3208483128953094613032702574592/729*r^7*s^41+2465210191742095076281699794944/243*r^7*s^40*z+1162810763399830569956944510976/729*r^6*s^108+266839684298209546888141168181248/729*r^6*s^107-2143009347605645517225613538361344/81*r^6*s^106-2243222869276902857378674376704/243*r^6*s^105*z+620707284244456743256491311579267072/729*r^6*s^105+435693843061396921603632893919232/729*r^6*s^104*z-12735212798513215833882398923627036672/729*r^6*s^104-13541060080898521332067132213166080/729*r^6*s^103*z+189843597785035062627177961002352246784/729*r^6*s^103+269619599614851242581557753120686080/729*r^6*s^102*z-734081270898752655482751519017984196608/243*r^6*s^102-3867839723291230995586343528280621056/729*r^6*s^101*z+20741377439330075317605174003081223602176/729*r^6*s^101+42567874415558185614279167537586896896/729*r^6*s^100*z-163235538382820472924943591837392887087104/729*r^6*s^100-41455837388366418716604124201866887168/81*r^6*s^99*z+365330495964536878764105699842204140306432/243*r^6*s^99+2662811762304279891667252133845798879232/729*r^6*s^98*z-6376476240305766378038372207275617751531520/729*r^6*s^98-15633259396940213581425560911869354311680/729*r^6*s^97*z+32535829167367132337035275144880572045197312/729*r^6*s^97+25076259644537987979309084349231659876352/243*r^6*s^96*z-146982126655778231482597498565852538507100160/729*r^6*s^96-288243173834374664742247847885593850675200/729*r^6*s^95*z+197441660577308451915496483207471212620939264/243*r^6*s^95+263495346927147806069802111208010363699200/243*r^6*s^94*z-714052657704322256046876307885725134646673408/243*r^6*s^94-83121410315518118146189778013109588066304/81*r^6*s^93*z+776142900674424856900740752158713727711969280/81*r^6*s^93-858719004531820647926139958290641212669952/81*r^6*s^92*z-6870488069881835001351683432589170496446267392/243*r^6*s^92+2431775421920196013016213279742279525597184/27*r^6*s^91*z+18389982434253419600442139014059677485097287680/243*r^6*s^91-112277790148965170340685527092119931661844480/243*r^6*s^90*z-44711866640536764296299679727102233327395143680/243*r^6*s^90+455431640466641831123630039322312756808253440/243*r^6*s^89*z+32914151742592173617703437793235353991557939200/81*r^6*s^89-1572006848320795297573033109442842996208435200/243*r^6*s^88*z-197713005093835353916314899598483127577083248640/243*r^6*s^88+4767517415207130499490618691815477553509826560/243*r^6*s^87*z+357309385162488333812626293485159280359789035520/243*r^6*s^87-4309094774441068828880096844569585933746831360/81*r^6*s^86*z-577443741686990890682579344057490697558635970560/243*r^6*s^86+10560405297760441432448798882718318675259555840/81*r^6*s^85*z+818966635933398548478935878212240126446978990080/243*r^6*s^85-70689156368483226960682087429352905750300590080/243*r^6*s^84*z-108546618485241409641534109950938827224780636160/27*r^6*s^84+144352750986436796942078398587711990847093473280/243*r^6*s^83*z+864450261269950124016005460272187181078068330496/243*r^6*s^83-270822759148266872105051301198908496484654776320/243*r^6*s^82*z-227052273159762663149880616775523504940414533632/243*r^6*s^82+468138462723985569681419757697503059097715343360/243*r^6*s^81*z-3593376990633480424162328012979057509275531214848/729*r^6*s^81-249050314173896241059234414295981759706033946624/81*r^6*s^80*z+10737304206900043717213110141669700897708160843776/729*r^6*s^80+40838639058569003819441211998105149233959796736/9*r^6*s^79*z-6880062091129189156788161815143345493758964662272/243*r^6*s^79-1506135469335399661804440071877166392320491520000/243*r^6*s^78*z+32361550856942978303862113979771849464227715612672/729*r^6*s^78+5714746096354801968790700022184224012324300390400/729*r^6*s^77*z-44191706841985335676344891193730154757813126561792/729*r^6*s^77-6691613759541197728248187803036831287465837068288/729*r^6*s^76*z+54034150357422432003534051776703951087753519300608/729*r^6*s^76+7248547786662834163761739411500403333508264624128/729*r^6*s^75*z-20001000614746339796808963297054152888755947044864/243*r^6*s^75-7252310963828499489324189607185451831422454071296/729*r^6*s^74*z+61005200201693672945482685885002585199867226226688/729*r^6*s^74+6684294365322657376822379566056005567478586802176/729*r^6*s^73*z-57063835586436927577488872543639024351751633633280/729*r^6*s^73-1883713881725680860211543410462820054073290915840/243*r^6*s^72*z+1824175091991132686128291471490751467048585003008/27*r^6*s^72+4352324050146282825686329569928241201875851542528/729*r^6*s^71*z-39291219633476373692703607826810368390679767285760/729*r^6*s^71-3018087411619078949262723450400287467874539929600/729*r^6*s^70*z+28991442718631229591878825926833758615129147703296/729*r^6*s^70+204881464220480093169753432155692771922243747840/81*r^6*s^69*z-19784855774413772102664882619417010420446811389952/729*r^6*s^69-946791251785185598249759671038181193970022350848/729*r^6*s^68*z+4159463613489939458915202697040068920058579517440/243*r^6*s^68+118353985779445278890685614001586524270129446912/243*r^6*s^67*z-2420945845528822550881293016239748538395195867136/243*r^6*s^67-1045806729245624484257370001361280351179767808/27*r^6*s^66*z+432445663177829128596897142875115279697168957440/81*r^6*s^66-1346655103118445821038486250546792406660546560/9*r^6*s^65*z-637936583666359414837159370533782208874054942720/243*r^6*s^65+15014646807418946971777763898576050494050795520/81*r^6*s^64*z+286449673337616788746464223499936117387178803200/243*r^6*s^64-37014215321753715889724927786719267859529728000/243*r^6*s^63*z-116614159159202752346969758284170929738806722560/243*r^6*s^63+24853484081742603605921516480970423431517962240/243*r^6*s^62*z+4729377060788963653623713475122874036546437120/27*r^6*s^62-14468414293373238193537562892038878895342878720/243*r^6*s^61*z-13668381177209098558508738349897447578654474240/243*r^6*s^61+7482824175102655009861794483598573384039137280/243*r^6*s^60*z+3720985777330365575057764875491207504957931520/243*r^6*s^60-1159468944588387521784375385392609795017277440/81*r^6*s^59*z-781951032475337235631383428907819959816028160/243*r^6*s^59+487223936189774946114979829996173434718781440/81*r^6*s^58*z+82018721822843868155092857012177972290650112/243*r^6*s^58-556597440986316126990143733048409997012500480/243*r^6*s^57*z+2942122872406780567518062354842629772673024/27*r^6*s^57+192142235723133648613902934148406631169392640/243*r^6*s^56*z-20953996087090644993929155575317605324029952/243*r^6*s^56-60063759938530336408500034003550636627329024/243*r^6*s^55*z+8559704124055097940518402188371332100521984/243*r^6*s^55+16962611477477014560074248551732133317443584/243*r^6*s^54*z-7996659238916998398959720091690533456576512/729*r^6*s^54-1437571302223570203422893333226787614228480/81*r^6*s^53*z+2058774780478928903767080726697906313887744/729*r^6*s^53+327525588262522797592970951036755697991680/81*r^6*s^52*z-150041395404549953660721887170210794569728/243*r^6*s^52-66471552753261399580184505729670676086784/81*r^6*s^51*z+84266553163876019574371919483611582038016/729*r^6*s^51+107347692144726845759366140904718189592576/729*r^6*s^50*z-13495113476928411199634485418728031125504/729*r^6*s^50-16871166548014772691432855714489140641792/729*r^6*s^49*z+1835751651279708269555246115650788130816/729*r^6*s^49+2294858030258825021759925832775999291392/729*r^6*s^48*z-69813439554266943127397881040057139200/243*r^6*s^48-266037809008857913874829743288936038400/729*r^6*s^47*z+19661627919183910665830719323999567872/729*r^6*s^47+25754704698214261243756879661783842816/729*r^6*s^46*z-1476958088354934262176432932643143680/729*r^6*s^46-674822392566893421146611463467827200/243*r^6*s^45*z+28381066714324234829878451415547904/243*r^6*s^45+124042470875990491531657102697431040/729*r^6*s^44*z-3522616681250270487898682738868224/729*r^6*s^44-5553134683183464555057848389206016/729*r^6*s^43*z+92550739686270007408467677020160/729*r^6*s^43+53802244457387790338649968082944/243*r^6*s^42*z-1148882944920536702423358242816/729*r^6*s^42-2283264716638924850364654026752/729*r^6*s^41*z-1582994232448064806228277592064/243*r^5*s^108+335979276070252783757555436879872/729*r^5*s^107-1259783783222908738527591269924864/81*r^5*s^106-840131108274951570490389954560/729*r^5*s^105*z+81642275718058610498002421679652864/243*r^5*s^105+43722937600645139221265715822592/729*r^5*s^104*z-425044757786805312879411994353467392/81*r^5*s^104-353685623084988664959287448567808/243*r^5*s^103*z+15396601054031102774084564848220831744/243*r^5*s^103+5174215008932933692530327582408704/243*r^5*s^102*z-449770881865420189048281873585294278656/729*r^5*s^102-15844476676788998677384430396899328/81*r^5*s^101*z+3635381219150572587043461115262115774464/729*r^5*s^101+640400181884018306220578999411671040/729*r^5*s^100*z-24901445313292586540068915195591028375552/729*r^5*s^100+3530714012964038220495470448299474944/729*r^5*s^99*z+146781460058989220196660062451085629980672/729*r^5*s^99-104067780317373691078921552356791287808/729*r^5*s^98*z-9297766674851934432880013065380414095360/9*r^5*s^98+1223119876735694018873895711560002699264/729*r^5*s^97*z+125633147180880097138473794614744566464512/27*r^5*s^97-10269410519549007793713192086363753676800/729*r^5*s^96*z-1498943303166208647580394741722248718057472/81*r^5*s^96+23062819501950264858431668233739096293376/243*r^5*s^95*z+1760451307558682273992860155769379943874560/27*r^5*s^95-43612465811426290692932992833319633682432/81*r^5*s^94*z-16492272416421722402494025534025268761460736/81*r^5*s^94+71305364340442588372104086674703337390080/27*r^5*s^93*z+136429234465994853409581825796369893388451840/243*r^5*s^93-307542801638958952783857992184537907462144/27*r^5*s^92*z-328645475563036363494822157943601611997184000/243*r^5*s^92+10622380602215133484936824374206112721797120/243*r^5*s^91*z+674068335510095562748926591363270689813954560/243*r^5*s^91-36593500501034503537814016744592039749877760/243*r^5*s^90*z-1099762155592922430994554132394065116185231360/243*r^5*s^90+113930710297307460396784500288332568254218240/243*r^5*s^89*z+1088410371586973621058597287834288149933588480/243*r^5*s^89-322301763695539564110890722525275128814632960/243*r^5*s^88*z+333352713658304100173249801269136837650677760/81*r^5*s^88+277343120443002785169122380911008778307502080/81*r^5*s^87*z-3018175200595499640000480974570523096941854720/81*r^5*s^87-1966866825942495177140316720718302693393694720/243*r^5*s^86*z+378377768236569161609905860895323205284659200/3*r^5*s^86+474390719132212097687204857979057188233543680/27*r^5*s^85*z-2896981487423344371903253510763014390680125440/9*r^5*s^85-2843000808012449689798998869565723743333908480/81*r^5*s^84*z+168931581388947428565857078175210423748604723200/243*r^5*s^84+1745033147930300340874935123414275679083560960/27*r^5*s^83*z-322019132888779457918923499649092592104014610432/243*r^5*s^83-26687460236158422120294011112201911340593315840/243*r^5*s^82*z+552919612786507618241875265438727750527611830272/243*r^5*s^82+41872653166106718278278956352950156174200668160/243*r^5*s^81*z-96118538439790785053878629447422943934728372224/27*r^5*s^81-60660004064557913578454646593201480077441761280/243*r^5*s^80*z+3726285909180262385181572893297902964442211024896/729*r^5*s^80+81076039745868292044776066590744421122700214272/243*r^5*s^79*z-548165869348754119354185755212451099711626018816/81*r^5*s^79-299415811518594274106755398548105141438677778432/729*r^5*s^78*z+2014140049651998338681244376286363002809852362752/243*r^5*s^78+338424811137236233486256183584985598416153214976/729*r^5*s^77*z-762381399688247762780384491129402269635735191552/81*r^5*s^77-116459132933087170011691609388640065640497938432/243*r^5*s^76*z+2411571145718765539079620106959712059498190864384/243*r^5*s^76+108828395210260631850300832253082675365858508800/243*r^5*s^75*z-7089940586623060739062241496510981688110275362816/729*r^5*s^75-30186664777479132156657682171360451921740562432/81*r^5*s^74*z+6460839902896856465028895091804212011186738692096/729*r^5*s^74+194668029760137943431998300689878075193314246656/729*r^5*s^73*z-5475091334268552899166466232871078029966366474240/729*r^5*s^73-110148847350617057773055745750362023176571977728/729*r^5*s^72*z+4313294752558826595772148390644121823298468708352/729*r^5*s^72+33282587224084638565494550750664184694736158720/729*r^5*s^71*z-1052215111828913005126424277740926325208331583488/243*r^5*s^71+24695699686896019937525512925287109649727750144/729*r^5*s^70*z+238171073883282034452257045103395539665753210880/81*r^5*s^70-58994606668591980159254962827944963340984909824/729*r^5*s^69*z-149812037256519406197255260727812923113483010048/81*r^5*s^69+23738806497906073999739958413191192404568309760/243*r^5*s^68*z+29027684287883033494324875644617849947443691520/27*r^5*s^68-7473121407043412100262580089889623585952628736/81*r^5*s^67*z-46627668009409054808292217662927637677447577600/81*r^5*s^67+672001434277922201698462309500546249093283840/9*r^5*s^66*z+68681596966854605286963120280465258703135703040/243*r^5*s^66-1446921254781073892745092859966606232974786560/27*r^5*s^65*z-30723236010550781840456053292372519250836848640/243*r^5*s^65+8423978649717033913614918243903254241382236160/243*r^5*s^64*z+12398686795528128806304683634606156438642360320/243*r^5*s^64-4953493019710978810373429830228203773089546240/243*r^5*s^63*z-4441507808151096151832407974795959679718522880/243*r^5*s^63+2659840152724746594535743513283078240505692160/243*r^5*s^62*z+1370058722508303354796315847552247820200181760/243*r^5*s^62-1307205944203166929094605496206114453564948480/243*r^5*s^61*z-113024695638178171825434063598140989636608000/81*r^5*s^61+196157628163582779900856289164623515547074560/81*r^5*s^60*z+17310650228236963031422900521120526339932160/81*r^5*s^60-242596813979914050461618365805197506416476160/243*r^5*s^59*z+74013901687351296307606476582232352358400/3*r^5*s^59+3388160929152669033940143453940844047892480/9*r^5*s^58*z-985907515452302695801630100761086623481856/27*r^5*s^58-10498110699275065120476442776774509967441920/81*r^5*s^57*z+4426688020688518888052417955428136508719104/243*r^5*s^57+1097026671774166374006286421412871468482560/27*r^5*s^56*z-1616748964949863258982226422212680618606592/243*r^5*s^56-2808941530034110863043813979148977137254400/243*r^5*s^55*z+484647051639970930693184495540382168776704/243*r^5*s^55+722195341733506480385355606948484731633664/243*r^5*s^54*z-123655557249059640964896371619087215230976/243*r^5*s^54-166937657535440782608810324013394779701248/243*r^5*s^53*z+81610471133742451228402143393061430362112/729*r^5*s^53+34474870050793872664924372811713142063104/243*r^5*s^52*z-574843147813887719898250421770794303488/27*r^5*s^52-18934893040763938342995886385441579466752/729*r^5*s^51*z+847600170014004276889153302615873814528/243*r^5*s^51+3043949208760191291270868294029578076160/729*r^5*s^50*z-39545273449670432303863607761460789248/81*r^5*s^50-141516857770328896501230112173564362752/243*r^5*s^49*z+14001191357469677630218880771837394944/243*r^5*s^49+16862604672790706983108265184050806784/243*r^5*s^48*z-4101055200154200775449891902508236800/729*r^5*s^48-560669007772940446435022496469090304/81*r^5*s^47*z+322311495843628000640761513691316224/729*r^5*s^47+409724922939093855193194779566407680/729*r^5*s^46*z-19576633435994941790111296193036288/729*r^5*s^46-26001912458131820642463652115382272/729*r^5*s^45*z+860958511120051536684459528028160/729*r^5*s^45+1209165463336115443692278080602112/729*r^5*s^44*z-8111421518505953251335128219648/243*r^5*s^44-36624647781627631348104550154240/729*r^5*s^43*z+36739818982065379469070172160/81*r^5*s^43+541855212709011395228741926912/729*r^5*s^42*z-291711761081561888757219590144/243*r^4*s^108+625150740522908758296693309440/9*r^4*s^107-1423644208920808007565494397698048/729*r^4*s^106+60213725501996651716286611456/729*r^4*s^105*z+25874904756004276283109532718071808/729*r^4*s^105-4739291648991629252196013441024/729*r^4*s^104*z-113667003126874907842344685165084672/243*r^4*s^104+57086300347063047198270990319616/243*r^4*s^103*z+3460924087734281988698821011691274240/729*r^4*s^103-3882737553738295572027392695205888/729*r^4*s^102*z-27996225880622391076857595143869431808/729*r^4*s^102+62932577041136066384554504015052800/729*r^4*s^101*z+61242407978855254125700258224953884672/243*r^4*s^101-783621943774852852203763021692010496/729*r^4*s^100*z-108911448701616656969472386830748876800/81*r^4*s^100+7844116017325514399993845711227584512/729*r^4*s^99*z+461891316033956065157709700410462175232/81*r^4*s^99-65117149668259632543045394765503791104/729*r^4*s^98*z-474377333531783736356015140193009926144/27*r^4*s^98+5660560352855807596725198723164930048/9*r^4*s^97*z+5597047719746671421535531305242414022656/243*r^4*s^97-928414606080667872621666782610980864000/243*r^4*s^96*z+38070446684569721740445784253703445807104/243*r^4*s^96+4930016160190163923392020881127568834560/243*r^4*s^95*z-127517596184526098296573778087001909624832/81*r^4*s^95-7708168472124843037591635165717444165632/81*r^4*s^94*z+2154793552172198250725772395901915660025856/243*r^4*s^94+96617936814663259512483625616903810056192/243*r^4*s^93*z-9458825582045088772980491121881507440885760/243*r^4*s^93-362044679720950171485315786837825085767680/243*r^4*s^92*z+11712935259279737281283875300855489169981440/81*r^4*s^92+1223474821526167582938777207960401084416000/243*r^4*s^91*z-38133995233558065536347895869925707911004160/81*r^4*s^91-3745506055015809087453181966875717565153280/243*r^4*s^90*z+110874726279773157312818104787980100231495680/81*r^4*s^90+10424826528805554077086501671282381946880000/243*r^4*s^89*z-97090796197950059925974443071281227104256000/27*r^4*s^89-8817600636006683521601454549807531189862400/81*r^4*s^88*z+2090654321640605113849081847059038226601738240/243*r^4*s^88+61315849638364102038926353150886976306544640/243*r^4*s^87*z-4581755078101963266416965496072226673849794560/243*r^4*s^87-129975294322665915623563954805255288127488000/243*r^4*s^86*z+3079126960091069921189301521375574380574146560/81*r^4*s^86+28000285071705245516942438733657894855639040/27*r^4*s^85*z-17190540882407285222096849104892268077499023360/243*r^4*s^85-446416305258339378551816437724763651183738880/243*r^4*s^84*z+29607468420533976619675003961108045971356385280/243*r^4*s^84+720515967683045192072650473587017702399016960/243*r^4*s^83*z-15764229911331849539498245512299090138537918464/81*r^4*s^83-1053640745617640715896582696839186081361428480/243*r^4*s^82*z+23391917944808700803631861994219062791734558720/81*r^4*s^82+1381378470927337571002241549388325073715200000/243*r^4*s^81*z-96859062941565150886569752425803845452565577728/243*r^4*s^81-1590228711772519078071845294605900900229709824/243*r^4*s^80*z+13830309562624887509058656469321383040172163072/27*r^4*s^80+511112922907837553062269749886700479097864192/81*r^4*s^79*z-447101268539647168019728056236730974396374581248/729*r^4*s^79-3214382708536102151173032593175640535629561856/729*r^4*s^78*z+498963663788471371766673021115993482164814479360/729*r^4*s^78+390843180679657719117809750196815918274707456/729*r^4*s^77*z-173031021941607739365410047968978590227410976768/243*r^4*s^77+1248217426578400593462674422255733224295628800/243*r^4*s^76*z+503357337529824003671715072986590327729257709568/729*r^4*s^76-8662481972027427015075043598807508461570490368/729*r^4*s^75*z-454754249755717943129317711511891911197757276160/729*r^4*s^75+13525036053985632257659275790646293867251367936/729*r^4*s^74*z+127496058473595855144699108875680631194478706688/243*r^4*s^74-17416732665279258146142931534408168759164403712/729*r^4*s^73*z-11080015638300479661635166198067986582399352832/27*r^4*s^73+19622796533224294112763591577048166089835413504/729*r^4*s^72*z+24137331779860112628104258737235919098731298816/81*r^4*s^72-19841399675796738993151860175830992969531392000/729*r^4*s^71*z-5412070593984207609051527780330279198913462272/27*r^4*s^71+2027069450499366669305351994971431473963335680/81*r^4*s^70*z+30256766807602593169408818104542374666344333312/243*r^4*s^70-5122881570662973303719067781138069803036049408/243*r^4*s^69*z-17280860524476487706258897126755561121735770112/243*r^4*s^69+3971706594261987406038130008973970267875311616/243*r^4*s^68*z+3005748282658028529677266356884925678742405120/81*r^4*s^68-947182327361032793011861032854323072482672640/81*r^4*s^67*z-4256910232520998545339555412518378822088785920/243*r^4*s^67+1878960551353448656114300971448484162699264000/243*r^4*s^66*z+1788511419354017545377814784381566415620014080/243*r^4*s^66-1149152772515985887942675967108408846026014720/243*r^4*s^65*z-216016877043078146207658889637577843256852480/81*r^4*s^65+650090240580914421923958282224337168210329600/243*r^4*s^64*z+62610599476653779629916257530112943901900800/81*r^4*s^64-340031232602700315911393272938203738275840000/243*r^4*s^63*z-10833278424985522458515515211023578856161280/81*r^4*s^63+164296637040431302914414713555487820726927360/243*r^4*s^62*z-696290069151761292221152520792685317980160/27*r^4*s^62-24412465903919546832027866200204463570944000/81*r^4*s^61*z+9376348168880684777904260936600999868497920/243*r^4*s^61+30066099304610926684527838539575509060157440/243*r^4*s^60*z-5579572852555985319813861328346476435210240/243*r^4*s^60-11342676335034553695133142388536236646072320/243*r^4*s^59*z+829042825108541656971402213844959509872640/81*r^4*s^59+435765905555989776551044997978720472924160/27*r^4*s^58*z-923318030209692259947259336003900370059264/243*r^4*s^58-1238893508992163240208694108703619201105920/243*r^4*s^57*z+295827908411988921493634486166531667394560/243*r^4*s^57+356188828138270772391611221466730987520000/243*r^4*s^56*z-27655549968935600843102207427532713623552/81*r^4*s^56-92783458079928640726006150905763073097728/243*r^4*s^55*z+6822217623955355213688817390299090255872/81*r^4*s^55+21780134847308087302787672109222757138432/243*r^4*s^54*z-4439450352385256783340225244677288230912/243*r^4*s^54-4577575223960071932355142682977882865664/243*r^4*s^53*z+93714266152037357698254883609850675200/27*r^4*s^53+284879947768561902133420609009979752448/81*r^4*s^52*z-418089367197283816547437050569097740288/729*r^4*s^52-421146924936300352775970006688543539200/729*r^4*s^51*z+59467322673347509621237473929609609216/729*r^4*s^51+60132040476291472212514912396654936064/729*r^4*s^50*z-2392726004352654462864747458335866880/243*r^4*s^50-2449630998575835768196838717302767616/243*r^4*s^49*z+721072028126598558953629710704181248/729*r^4*s^49+753270100487989246139451373955055616/729*r^4*s^48*z-58645362967559232505317543271989248/729*r^4*s^48-62974679183354086399006443403476992/729*r^4*s^47*z+1236191080547731034527205158813696/243*r^4*s^47+4123165955762002267530245177344000/729*r^4*s^46*z-18995427309047258718858591076352/81*r^4*s^46-198240283806785227115285656371200/729*r^4*s^45*z+567248950934535030345278947328/81*r^4*s^45+6222352622386085138668414042112/729*r^4*s^44*z-101538964398148906446225408*r^4*s^44-10626172412324452696940609536/81*r^4*s^43*z+9536935356123117368071159808/729*r^3*s^108-112840171257810437145607798784/81*r^3*s^107+14325935327932590557869058818048/243*r^3*s^106+6104284613345621615809921024/243*r^3*s^105*z-13349053609808511319681135542272/9*r^3*s^105-1065756313023606892800430309376/729*r^3*s^104*z+6318133341765423356397793505705984/243*r^3*s^104+10121583521516368654151947649024/243*r^3*s^103*z-3107834941673888320319857042128896/9*r^3*s^103-188123118601743612437419645730816/243*r^3*s^102*z+2666329721618133770358366660896751616/729*r^3*s^102+7692780938956807725485175949230080/729*r^3*s^101*z-2590216586867335713697131225002541056/81*r^3*s^101-27319811858502747087734525508190208/243*r^3*s^100*z+6386399685059955467258712016417718272/27*r^3*s^100+26305787471967874468460968913403904/27*r^3*s^99*z-366349304282860829234967208680409268224/243*r^3*s^99-571499732813343913784183390122016768/81*r^3*s^98*z+226760491248188843833427183823554084864/27*r^3*s^98+1175171691094561492834615939473342464/27*r^3*s^97*z-3349687433077577260232053624483358965760/81*r^3*s^97-18787085147625541037744094709305835520/81*r^3*s^96*z+14711934775837191687511589700282980761600/81*r^3*s^96+262091566589885437103901974270851416064/243*r^3*s^95*z-58067021413147695710317365041762809151488/81*r^3*s^95-357020348560472189774093651578137346048/81*r^3*s^94*z+69081504359613601645980988687446106439680/27*r^3*s^94+1287466034776911524515618931643504394240/81*r^3*s^93*z-2017064548683392279579336341363207826309120/243*r^3*s^93-12301913062824050009318254156457055354880/243*r^3*s^92*z+221285836168623530572254375086301789552640/9*r^3*s^92+11495117902286302485457119882688174489600/81*r^3*s^91*z-1802138632010108292620927704846406495764480/27*r^3*s^91-3116650826505319430787718687347693322240/9*r^3*s^90*z+40481228172749272568024122880577024745799680/243*r^3*s^90+57982932810673317186049791295639414374400/81*r^3*s^89*z-383327360931897355553282993530183635435520*r^3*s^89-31433891317670451503240913122249817456640/27*r^3*s^88*z+66022153902368066578530826604543490224291840/81*r^3*s^88+88138182029034070166045568686464308346880/81*r^3*s^87*z-129985256537798648492831154618759994954219520/81*r^3*s^87+350553063129072055761262680774920477081600/243*r^3*s^86*z+237347716286629460589434148225839256599265280/81*r^3*s^86-895858277857584732755069772580214842327040/81*r^3*s^85*z-134162037258153955369676675683874110774968320/27*r^3*s^85+2989475764651002148292832572295939369205760/81*r^3*s^84*z+1903619512954784000031876388321284464543006720/243*r^3*s^84-22897696692287351355386978574482554518241280/243*r^3*s^83*z-310268704653581328576364776382616082493472768/27*r^3*s^83+16562162294752722072313293620667773867786240/81*r^3*s^82*z+423705327421246736156323629183564831141134336/27*r^3*s^82-3530831016516331664182479029473835063705600/9*r^3*s^81*z-14547604086175708518848245475636574695433699328/729*r^3*s^81+54973633891101260812656149064362075896152064/81*r^3*s^80*z+1913957001012434178510731132506903245400047616/81*r^3*s^80-28904514418293746298176837727414443378212864/27*r^3*s^79*z-6328345475971639550678047069578371835896004608/243*r^3*s^79+376799617849760368191211832914978629864128512/243*r^3*s^78*z+2162311833715633820750131288150736423436156928/81*r^3*s^78-1510669469341841679189568552043248663893377024/729*r^3*s^77*z-6176490809615799225335139497416369909031501824/243*r^3*s^77+622969303463777130969214675596338406285639680/243*r^3*s^76*z+605765579600444722111892317305998843821686784/27*r^3*s^76-715152527150619794307201793827222692701405184/243*r^3*s^75*z-13345013705369875216492031904964268215960076288/729*r^3*s^75+2289318830325503433996009522436246547436929024/729*r^3*s^74*z+1113527070432983300366395601971101512432091136/81*r^3*s^74-757787528683488806302840996577702228453752832/243*r^3*s^73*z-84954406292480414201712464029377965280198656/9*r^3*s^73+77873997067722850145986731656443368426176512/27*r^3*s^72*z+1424710630415581541040735221519273684893696000/243*r^3*s^72-201341132722884957305872030002637374132060160/81*r^3*s^71*z-87267045828849497992644863028865742290288640/27*r^3*s^71+53906866576387770771655846255084206448181248/27*r^3*s^70*z+123181192219520306366034297164527404377440256/81*r^3*s^70-121055367801256276369098915856556697849954304/81*r^3*s^69*z-44538920453461552428962770421224661309194240/81*r^3*s^69+253266735930715291179526502728609532928327680/243*r^3*s^68*z+7003951397326196678894727992984333021347840/81*r^3*s^68-54821660599475486146757789701183952377610240/81*r^3*s^67*z+2191047821107157424489701500018313217966080/27*r^3*s^67+33123692370888649681042351274679737935462400/81*r^3*s^66*z-25903386910768070882711116042648015266119680/243*r^3*s^66-55809087692513005911278905966083130177617920/243*r^3*s^65*z+244218008546093340975538042179662506885120/3*r^3*s^65+9699458249071019568516852898601076418150400/81*r^3*s^64*z-1334349536186591795206620075579449236520960/27*r^3*s^64-520875621313345142001740631521428106117120/9*r^3*s^63*z+6247168227412049224261047315105267455098880/243*r^3*s^63+2096488894779565554551101665243844176773120/81*r^3*s^62*z-106146729846118064647356341043414035333120/9*r^3*s^62-288574127738020145622784461343012841062400/27*r^3*s^61*z+391566892578122761779444014611019459461120/81*r^3*s^61+329276801290975822177415918582405256970240/81*r^3*s^60*z-144251180303277403712911085405527594762240/81*r^3*s^60-345070273314508441487890504643908814766080/243*r^3*s^59*z+47864466607215239973210938961445215272960/81*r^3*s^59+36778176732099528609580830214308453416960/81*r^3*s^58*z-4766824718532268186338543604717884276736/27*r^3*s^58-10721601904433551453149988736333816791040/81*r^3*s^57*z+11516623710923017950791505677461359689728/243*r^3*s^57+8509467903777756163237728025109017395200/243*r^3*s^56*z-307498768937814120656165381801097822208/27*r^3*s^56-677286606262038062610291462187224399872/81*r^3*s^55*z+65800746702712425317507369346525036544/27*r^3*s^55+16111953927273959764445262408511913984/9*r^3*s^54*z-336195456275254199916810248802720022528/729*r^3*s^54-27618751031979634931877297805550682112/81*r^3*s^53*z+6195277397727002710353868355258023936/81*r^3*s^53+1544856095709949813969127929425166336/27*r^3*s^52*z-2670486744477659474230232463806824448/243*r^3*s^52-2030879400792755725453785035744215040/243*r^3*s^51*z+109153957099809019448280235485691904/81*r^3*s^51+762797839956426551928794791045758976/729*r^3*s^50*z-33587737743336749999813228549373952/243*r^3*s^50-26737438500381059222126130148409344/243*r^3*s^49*z+311431143359156995110624636698624/27*r^3*s^49+2296502294287916336687006598823936/243*r^3*s^48*z-548230745710757152814982068436992/729*r^3*s^48-464124946977098014845279196413952/729*r^3*s^47*z+2909606015278027840314262159360/81*r^3*s^47+7665401148589323101175587799040/243*r^3*s^46*z-30171099536524669745480335360/27*r^3*s^46-27594936625987603649206943744/27*r^3*s^45*z+458442392495317295084601344/27*r^3*s^45+16242904109334795168776192*r^3*s^44*z+231589892277980047240855552/27*r^2*s^108-4598267470996103957724528640/9*r^2*s^107+403583637192330179798169026560/27*r^2*s^106+2479072422375744027492352/81*r^2*s^105*z-2576551008253484377985691680768/9*r^2*s^105+224084009350790009533235200/81*r^2*s^104*z+36330004567131127217402402570240/9*r^2*s^104-5761050281770222038298918912/27*r^2*s^103*z-1206348576917797525401475817144320/27*r^2*s^103+534238651591177275088025157632/81*r^2*s^102*z+10913589653338381702342153462611968/27*r^2*s^102-10376184334068601950855271284736/81*r^2*s^101*z-27656283931833918030423856875831296/9*r^2*s^101+48728131542588947818253450739712/27*r^2*s^100*z+20031035863309511848678761863053312*r^2*s^100-535293782800254817086113075691520/27*r^2*s^99*z-1023116811577095386335138177907425280/9*r^2*s^99+1596810492847567082330561261338624/9*r^2*s^98*z+1705189788583649017695132942338097152/3*r^2*s^98-3996390082489408662908479027019776/3*r^2*s^97*z-22749186204116639497651597466000162816/9*r^2*s^97+231408525270009387713724878833057792/27*r^2*s^96*z+10074651914986589763050593248968966144*r^2*s^96-1296236781060691348396634481209901056/27*r^2*s^95*z-108648002723038008290934491289254625280/3*r^2*s^95+2133401189922826026352996941981286400/9*r^2*s^94*z+1062251277196002957058870757660662169600/9*r^2*s^94-28131377391114217653897512333407682560/27*r^2*s^93*z-3151979717782930105387269956795461795840/9*r^2*s^93+110958876895749838556227573028665425920/27*r^2*s^92*z+2848505887502857346937405507076316200960/3*r^2*s^92-131785536065361198086618526200543313920/9*r^2*s^91*z-7076327380388166132775919369588163215360/3*r^2*s^91+142181080526793720466101672369591418880/3*r^2*s^90*z+48431522288912103245589789395390478417920/9*r^2*s^90-1259987090403546201628388518691392716800/9*r^2*s^89*z-33879100248977749468186637043166399692800/3*r^2*s^89+1136822695243208942125678628265965649920/3*r^2*s^88*z+196409234184337053043150861198286190018560/9*r^2*s^88-25463390776158712439484552277657397493760/27*r^2*s^87*z-116547972711212110824374978753573295226880/3*r^2*s^87+58440019876282726611673441888821240135680/27*r^2*s^86*z+191053016606398350345613392252547398369280/3*r^2*s^86-41333270654727274605645581752634640957440/9*r^2*s^85*z-863960198013727353886251617088698989936640/9*r^2*s^85+243781004030089196178610434275071649382400/27*r^2*s^84*z+1194069025351293894740910741351747813376000/9*r^2*s^84-444904011225678616635862004422456125685760/27*r^2*s^83*z-501772554502600136781932164893168155754496/3*r^2*s^83+251653029589900601936367635013706805411840/9*r^2*s^82*z+571689165410050089625612658831228057681920/3*r^2*s^82-397602447201353102474384665316871079198720/9*r^2*s^81*z-5207145748664224732311019356670466258370560/27*r^2*s^81+585586600475315990636481838275107617767424/9*r^2*s^80*z+1504316402392633678884320067466258773180416/9*r^2*s^80-268242085634224615333637855302868008960000/3*r^2*s^79*z-3034844730262080819349016475676597645475840/27*r^2*s^79+9294012276159664637431747122273153011679232/81*r^2*s^78*z+316729293221975730085791925269980564684800/9*r^2*s^78-11143913064795722519111927059062650499497984/81*r^2*s^77*z+462118441204108647825485805783057409507328/9*r^2*s^77+4163599108389392961361770472193078218194944/27*r^2*s^76*z-3540208741565482803226715517639374242054144/27*r^2*s^76-13091489725715992256256989937426161018601472/81*r^2*s^75*z+5127586765670429262168179802100194074427392/27*r^2*s^75+12832082811761761696367162554003374599045120/81*r^2*s^74*z-1975351590498933498891089981501368791203840/9*r^2*s^74-3920947192165735890687693979254150894977024/27*r^2*s^73*z+657962094357799103486220077304740740857856/3*r^2*s^73+3360826285982570210681991296855597360611328/27*r^2*s^72*z-1760219797112418119474063426557318191382528/9*r^2*s^72-897608812302195827390998603988132889100288/9*r^2*s^71*z+474218414388950400906287774929171152633856/3*r^2*s^71+223993359773145939146856817413931933892608/3*r^2*s^70*z-1050974916368018968584029496984111897640960/9*r^2*s^70-1409235291092600342470032001214503400243200/27*r^2*s^69*z+79233597126245060651041065014698547609600*r^2*s^69+919139718519452943793823742455488823951360/27*r^2*s^68*z-148544258357405363950536478048525400145920/3*r^2*s^68-186263228365150886631518225611634864291840/9*r^2*s^67*z+256852594612628144104365146454581019934720/9*r^2*s^67+316282685744161579964319481839686841794560/27*r^2*s^66*z-136608689567638315203392289590151238123520/9*r^2*s^66-166441159491214840527488142323183066808320/27*r^2*s^65*z+22342446182889123171641403535451865743360/3*r^2*s^65+27100538333534784469632114818217200844800/9*r^2*s^64*z-10104477731381989248796667303901213491200/3*r^2*s^64-1362718639857844790191193231062613360640*r^2*s^63*z+12618939201322089637827499680970351575040/9*r^2*s^63+5130976409858529881396651654102562897920/9*r^2*s^62*z-1608652927528448309058764764311841669120/3*r^2*s^62-659794136505416211920320158890480107520/3*r^2*s^61*z+1691430195518364015304724374918172508160/9*r^2*s^61+2106116009469777478673707142070843473920/27*r^2*s^60*z-180551234226156193455159716915728875520/3*r^2*s^60-684436411916068300220386454649857638400/27*r^2*s^59*z+52634863462784309728837281876279296000/3*r^2*s^59+67663579777554755804077364858920632320/9*r^2*s^58*z-41721276618436005273574927832392400896/9*r^2*s^58-54687464175398538994211510311368785920/27*r^2*s^57*z+9938194598328070850292030087920353280/9*r^2*s^57+13310022530523198598059913276408463360/27*r^2*s^56*z-706878364350724535699591123487948800/3*r^2*s^56-969128300734653066537520218245169152/9*r^2*s^55*z+134070133688347384554473173217705984/3*r^2*s^55+188497301089888139763471120282419200/9*r^2*s^54*z-201478932556645569529520268907642880/27*r^2*s^54-32331658360305829125549320405254144/9*r^2*s^53*z+9754857626725321587389083827568640/9*r^2*s^53+1610607477875376678553545946955776/3*r^2*s^52*z-3641163086099865750374842527383552/27*r^2*s^52-5575787285473373701816744354512896/81*r^2*s^51*z+126764721217288751290095757164544/9*r^2*s^51+601057400084428694146890267099136/81*r^2*s^50*z-10808377520044284887701097807872/9*r^2*s^50-17658853708499674227885494763520/27*r^2*s^49*z+2167294363903119724935234191360/27*r^2*s^49+3666147459711344431309317472256/81*r^2*s^48*z-106488934270976803556370153472/27*r^2*s^48-186805006194607256786679365632/81*r^2*s^47*z+1139875675257407320876908544/9*r^2*s^47+2077123841803019752856092672/27*r^2*s^46*z-5981818968581084375154688/3*r^2*s^46-34028748112751629032226816/27*r^2*s^45*z+33621489292676530438144/3*r*s^108-804600991357827461152768/3*r*s^107-12478796509674439715061760/3*r*s^106-1651736937895515782119424/27*r*s^105*z+316785116376906072986746880*r*s^105+97046963081621562000932864/27*r*s^104*z-23781485792093545418373201920/3*r*s^104-934200652664941030949257216/9*r*s^103*z+382612916028976724595674447872/3*r*s^103+53025997745829796865701314560/27*r*s^102*z-4588319616613960659346017746944/3*r*s^102-739235816056611369542129549312/27*r*s^101*z+14619909567238608604908297912320*r*s^101+899687144487517934734316404736/3*r*s^100*z-115839491643086855981649446830080*r*s^100-8062774624152597760254270242816/3*r*s^99*z+780750315602390926754551001251840*r*s^99+60786191748518472531240531525632/3*r*s^98*z-4559852265333939686491344949215232*r*s^98-131138932909267193901680584294400*r*s^97*z+23400258265293399689908757278490624*r*s^97+6659296968533962563269340864446464/9*r*s^96*z-106668981006190716480727325186457600*r*s^96-33152541793476491187764859649392640/9*r*s^95*z+435692055506194091777391342282342400*r*s^95+49012767832420463890908113147002880/3*r*s^94*z-1605943565537301985056980261352243200*r*s^94-585588410567055472217984489047982080/9*r*s^93*z+5373410184435754260892215766616637440*r*s^93+2107854579678313288770643550430822400/9*r*s^92*z-16401698325032674731497899167087329280*r*s^92-766148921641812431278636887053434880*r*s^91*z+45863754054409868143288148034374860800*r*s^91+6864872684895308671340492301260554240/3*r*s^90*z-117909521314713030518202684274848563200*r*s^90-18794613956289340018226444702360535040/3*r*s^89*z+279552061154480064745975905403902361600*r*s^89+15775796181412019434930608427038146560*r*s^88*z-612860616191872386537228732433946378240*r*s^88-329808216040299443003193797734983270400/9*r*s^87*z+1245198070867233098925361891574368174080*r*s^87+708490168584673978567717766241514946560/9*r*s^86*z-2349355423241222100679410435938163097600*r*s^86-470192615739134527103239628422570311680/3*r*s^85*z+4123146683105732007402732422995273318400*r*s^85+2607754234921567095898861299240156528640/9*r*s^84*z-6740759408037731151816549445043172147200*r*s^84-4483764912031664453579175856321519943680/9*r*s^83*z+10278363290759242814245632330177900969984*r*s^83+797774884165091434693258521598545100800*r*s^82*z-14632650223386416491410212906438227918848*r*s^82-3573467397808179764795206983867422474240/3*r*s^81*z+58397820576426240323114924921454717829120/3*r*s^81+4979726943622827302859050868757948792832/3*r*s^80*z-72643722704447540821381861275107778887680/3*r*s^80-2160569026034396151155943674916041129984*r*s^79*z+84542445506388245714432156589582492631040/3*r*s^79+70966098913849476312089012355402066558976/27*r*s^78*z-30694845146615621257152122500053150466048*r*s^78-80723908535501576726893581072656886661120/27*r*s^77*z+93892230326565564921725564064979681804288/3*r*s^77+28628216377295589776804169329053163061248/9*r*s^76*z-89626587375284592699564271928139390648320/3*r*s^76-85478223622375301470007739655271961591808/27*r*s^75*z+80090193118487644991524858488145659822080/3*r*s^75+79583295008808102408983424786391889870848/27*r*s^74*z-22327720978714355435838362138044562145280*r*s^74-7700300465269054770200374196807290322944/3*r*s^73*z+17471069534149938551558837726466784886784*r*s^73+6270002294739626932340567168585302016000/3*r*s^72*z-12783881571248030805611393745388293849088*r*s^72-4771580223845207992170900690849964752896/3*r*s^71*z+8741480393686026230916973179547785625600*r*s^71+1130584002508710386742062329093695733760*r*s^70*z-5581161976290724372739073606035072614400*r*s^70-6750464853182798937803461247910113443840/9*r*s^69*z+3323857952532387938023870953149379379200*r*s^69+4175697051356938318069043675376627220480/9*r*s^68*z-1844230507990332098940044974213027594240*r*s^68-801872826908155362562316669528362188800/3*r*s^67*z+951979107554242937251574354312828026880*r*s^67+1288930538130460440621102588176650731520/9*r*s^66*z-456416580459117766932596071009668300800*r*s^66-641264024089258032397692970480665886720/9*r*s^65*z+202854563447880784348985878069326643200*r*s^65+32854181038353471667240808375574855680*r*s^64*z-83394018124154893926706904565389721600*r*s^64-42029160796546897124974042306765127680/3*r*s^63*z+31630027696542384781889213545515581440*r*s^63+16532393922624851663308898297498828800/3*r*s^62*z-11035517656901133709913274186182164480*r*s^62-1993770666115405192163513838956707840*r*s^61*z+3529583372586281276248074233682329600*r*s^61+5950844388465212366323301834649763840/9*r*s^60*z-1030757399858466726047363593823846400*r*s^60-1801853802177802786656192829000253440/9*r*s^59*z+273564858926565723526707880866611200*r*s^59+165273430265800721888678027995381760/3*r*s^58*z-65620404679745023093973027580280832*r*s^58-123313871843853017798280303817523200/9*r*s^57*z+14133148410591698437236938667720704*r*s^57+27538762874936947673072917408645120/9*r*s^56*z-2711574585049312250779225156485120*r*s^56-608773773905413912099801616351232*r*s^55*z+458965349091969320321269031239680*r*s^55+320598550312356522540108565446656/3*r*s^54*z-203137904505147685804474231685120/3*r*s^54-49062323488428928121859517448192/3*r*s^53*z+25722715864419426027424943439872/3*r*s^53+2148506613701535366529710817280*r*s^52*z-2739436987395038095817303916544/3*r*s^52-6411110164869542447234555052032/27*r*s^51*z+79542616455638367148829573120*r*s^51+579700044421316254079997968384/27*r*s^50*z-16326477660926665625006243840/3*r*s^50-13727902191340725416721645568/9*r*s^49*z+822745950690601098092216320/3*r*s^49+2155803532523701807987294208/27*r*s^48*z-27151985030089349640749056/3*r*s^48-73932536591431020786483200/27*r*s^47*z+146739650582933682520064*r*s^47+138468964853516293111808/3*r*s^46*z-5097655355238390956032*s^108+305859321314303457361920*s^107-9022849978771951992176640*s^106+174441766256257738515415040*s^105-2485795169151672773844664320*s^104+27840905894498735067060240384*s^103-255208304032905071448052203520*s^102+1968749773968124836884974141440*s^101-13042967252538827044362953687040*s^100+75359366348002111811874843525120*s^99-384332768374810770240561701978112*s^98+1746967128976412592002553190809600*s^97-7133449109987018084010425529139200*s^96+26338889021490528310192340415283200*s^95-88423413143575345041359999965593600*s^94+271165133640297724793503999894487040*s^93-762651938363337350981729999703244800*s^92+1973922663999226084893889410996633600*s^91-4715481919553706758357624704047513600*s^90+10423696874802930729001065135262924800*s^89-21368578593346007994452183527288995840*s^88+40702054463516205703718444813883801600*s^87-72153642003506001020228152170066739200*s^86+119210365049270784294289990541849395200*s^85-183782646117625792453697068752017817600*s^84+264647010409381141133323779002905657344*s^83-356255590935705382294858933273142231040*s^82+448618151548666036963896434492105031680*s^81-528728535753784972136020797794266644480*s^80+583424591176590314081126397566087331840*s^79-602872077549143324550497277484956909568*s^78+583424591176590314081126397566087331840*s^77-528728535753784972136020797794266644480*s^76+448618151548666036963896434492105031680*s^75-356255590935705382294858933273142231040*s^74+264647010409381141133323779002905657344*s^73-183782646117625792453697068752017817600*s^72+119210365049270784294289990541849395200*s^71-72153642003506001020228152170066739200*s^70+40702054463516205703718444813883801600*s^69-21368578593346007994452183527288995840*s^68+10423696874802930729001065135262924800*s^67-4715481919553706758357624704047513600*s^66+1973922663999226084893889410996633600*s^65-762651938363337350981729999703244800*s^64+271165133640297724793503999894487040*s^63-88423413143575345041359999965593600*s^62+26338889021490528310192340415283200*s^61-7133449109987018084010425529139200*s^60+1746967128976412592002553190809600*s^59-384332768374810770240561701978112*s^58+75359366348002111811874843525120*s^57-13042967252538827044362953687040*s^56+1968749773968124836884974141440*s^55-255208304032905071448052203520*s^54+27840905894498735067060240384*s^53-2485795169151672773844664320*s^52+174441766256257738515415040*s^51-9022849978771951992176640*s^50+305859321314303457361920*s^49-5097655355238390956032*s^48;




==> univcurve81.txt <==
T^6 + 
T^5*(
-(2800*r^6*s^12-3960*r^4*s^12+1215*r^2*s^12-302400*r^7*s^11+302400*r^6*s^11-5040*r^5*s^11-133920*r^4*s^11+53892*r^3*s^11+18468*r^2*s^11-4617*r*s^11+1512000*r^7*s^10+1147680*r^6*s^10-2300400*r^5*s^10+346896*r^4*s^10+566892*r^3*s^10-35478*r^2*s^10-46413*r*s^10+2916*s^10-2738880*r^7*s^9-7778880*r^6*s^9-7056*r^5*s^9+4878720*r^4*s^9+720684*r^3*s^9-805788*r^2*s^9-131463*r*s^9+29160*s^9+285120*r^7*s^8+16201296*r^6*s^8+8284464*r^5*s^8+7390872*r^4*s^8-4502844*r^3*s^8-2653803*r^2*s^8+106677*r*s^8+131220*s^8+11601792*r^7*s^7-20850048*r^6*s^7+4412448*r^5*s^7-5721408*r^4*s^7-15960024*r^3*s^7-2109240*r^2*s^7+1540134*r*s^7+349920*s^7-37604736*r^7*s^6+40948416*r^6*s^6-6311520*r^5*s^6-29530656*r^4*s^6-14814792*r^3*s^6+6637788*r^2*s^6+4364766*r*s^6+612360*s^6+93032064*r^7*s^5-49237632*r^6*s^5-55077408*r^5*s^5-9455616*r^4*s^5+13827672*r^3*s^5+20526696*r^2*s^5+6821010*r*s^5+734832*s^5-166561920*r^7*s^4-35633520*r^6*s^4+41002848*r^5*s^4+50444856*r^4*s^4+39865608*r^3*s^4+26423577*r^2*s^4+6729642*r*s^4+612360*s^4+191056320*r^7*s^3+131056704*r^6*s^3+66263184*r^5*s^3+41873760*r^4*s^3+29928852*r^3*s^3+19042452*r^2*s^3+4308147*r*s^3+349920*s^3-135628992*r^7*s^2-96088032*r^6*s^2-41465520*r^5*s^2-9786096*r^4*s^2+5409180*r^3*s^2+7822170*r^2*s^2+1743039*r*s^2+131220*s^2+54167616*r^7*s+21415104*r^6*s-11162448*r^5*s-13156992*r^4*s-3245508*r^3*s+1647540*r^2*s+406053*r*s+29160*s-8817984*r^7+7033392*r^6+5213808*r^5-577368*r^4-1198476*r^3+124659*r^2+41553*r+2916)/302400
) + 
T^4*(
-r^2*(s+4*r+1)^2*(2*r*s^2-s^2-4*r*s-2*s+2*r-1)^2*(470400*r^6*s^15-204800*r^4*s^15-19800*r^2*s^15+2116800*r^7*s^14-705600*r^6*s^14-1867440*r^5*s^14-1729760*r^4*s^14-468972*r^3*s^14+157212*r^2*s^14-44253*r*s^14-4233600*r^7*s^13-8475840*r^6*s^13-22834080*r^5*s^13-7061136*r^4*s^13+7963992*r^3*s^13+449820*r^2*s^13-714582*r*s^13+56133*s^13-12035520*r^7*s^12-65577600*r^6*s^12+16953840*r^5*s^12+92110800*r^4*s^12+13135212*r^3*s^12-14245992*r^2*s^12-1948131*r*s^12+617463*s^12+19595520*r^7*s^11+199984896*r^6*s^11+235521216*r^5*s^11-32888736*r^4*s^11-128480976*r^3*s^11-29252160*r^2*s^11+5143284*r*s^11+2477142*s^11-41663808*r^7*s^10-319204800*r^6*s^10-375906096*r^5*s^10-307666944*r^4*s^10-97424748*r^3*s^10+49692852*r^2*s^10+21704355*r*s^10+5990922*s^10+188645760*r^7*s^9+791114688*r^6*s^9+378279072*r^5*s^9-45151344*r^4*s^9+148989672*r^3*s^9+134741988*r^2*s^9+25337286*r*s^9+12806343*s^9-90279360*r^7*s^8-1857468672*r^6*s^8-1379525904*r^5*s^8+26475120*r^4*s^8+330703884*r^3*s^8+125535744*r^2*s^8+19148373*r*s^8+28527957*s^8-352719360*r^7*s^7+2044932480*r^6*s^7+2520139392*r^5*s^7+914649408*r^4*s^7+530584992*r^3*s^7+36625608*r^2*s^7+21121560*r*s^7+61355556*s^7+1035063360*r^7*s^6-1842678720*r^6*s^6-1977292944*r^5*s^6+834471072*r^4*s^6+92360412*r^3*s^6-449784252*r^2*s^6+107722305*r*s^6+118573308*s^6-2496749184*r^7*s^5+1805167296*r^6*s^5+5621231520*r^5*s^5-350343792*r^4*s^5-2346378840*r^3*s^5-451689372*r^2*s^5+464044950*r*s^5+188999811*s^5+4717621440*r^7*s^4+4275462528*r^6*s^4-7524714672*r^5*s^4-6926701392*r^4*s^4-747426204*r^3*s^4+1150484472*r^2*s^4+932821839*r*s^4+224340273*s^4-6071811840*r^7*s^3-13272325632*r^6*s^3-5185394496*r^5*s^3+4644581472*r^4*s^3+4214284848*r^3*s^3+2146141008*r^2*s^3+965560500*r*s^3+183187494*s^3+4931772480*r^7*s^2+14830589376*r^6*s^2+13491410544*r^5*s^2+6556521024*r^4*s^2+2130286716*r^3*s^2+984123756*r^2*s^2+526956921*r*s^2+95908698*s^2-2380855680*r^7*s-9126613440*r^6*s-9044102304*r^5*s-3000738960*r^4*s-1008731880*r^3*s-128866788*r^2*s+137689146*r*s+28874961*s+555532992*r^7+3174474240*r^6+4585036752*r^5+1849362192*r^4-302934492*r^3-137833488*r^2+11820735*r+3798819)/3010560000 * z
-(5442214400*r^12*s^24-4958784000*r^10*s^24+1124798400*r^8*s^24-7581600*r^6*s^24+12137850*r^4*s^24+78135321600*r^13*s^23-78135321600*r^12*s^23+6149387520*r^11*s^23-65956101120*r^10*s^23+3737411712*r^9*s^23+48745162368*r^8*s^23-7548730848*r^7*s^23-5001476544*r^6*s^23+2188670868*r^5*s^23-161479332*r^4*s^23+40369833*r^3*s^23-219469824000*r^14*s^22+48263040000*r^13*s^22+834768645120*r^12*s^22-1327822053120*r^11*s^22-716002142976*r^10*s^22+1438221177216*r^9*s^22+48806001792*r^8*s^22-278347526496*r^7*s^22+26951888160*r^6*s^22+16262225820*r^5*s^22-622218996*r^4*s^22+361990053*r^3*s^22-20017611*r^2*s^22-395045683200*r^15*s^21+3379835289600*r^14*s^21+9139616363520*r^13*s^21-19397765514240*r^12*s^21-7840607751936*r^11*s^21+18587604980736*r^10*s^21+3269618780544*r^9*s^21-4959370312704*r^8*s^21-752322657888*r^7*s^21+452239197408*r^6*s^21+139911934068*r^5*s^21-9205529148*r^4*s^21-3833402031*r^3*s^21+956239506*r^2*s^21-96367968*r*s^21+5925685248000*r^15*s^20+4938339778560*r^14*s^20-102581150008320*r^13*s^20-23531973396480*r^12*s^20+151097333568768*r^11*s^20+23443388755200*r^10*s^20-48500863758720*r^9*s^20-17426066668416*r^8*s^20+3657323925792*r^7*s^20+4387393817856*r^6*s^20+447358766940*r^5*s^20-359140112064*r^4*s^20+2672301861*r^3*s^20+14487967395*r^2*s^20-2533910688*r*s^20+68024448*s^20-21061578424320*r^15*s^19-159549366435840*r^14*s^19+188759425711104*r^13*s^19+564863386199040*r^12*s^19-4484066487552*r^11*s^19-317082854237184*r^10*s^19-135613790766720*r^9*s^19+11902632842880*r^8*s^19+53860104227808*r^7*s^19+16951090299264*r^6*s^19-6175367016084*r^5*s^19-1862634806316*r^4*s^19+516637435383*r^3*s^19+40792702572*r^2*s^19-24930960192*r*s^19+1360488960*s^19-1647904849920*r^15*s^18+585363572342784*r^14*s^18+517340441908224*r^13*s^18-914018810231808*r^12*s^18-892620096235776*r^11*s^18-497230778780928*r^10*s^18+46634239099008*r^9*s^18+365062600411776*r^8*s^18+207905057276256*r^7*s^18-45684038576736*r^6*s^18-42230630201436*r^5*s^18+3169805038740*r^4*s^18+3220453590219*r^3*s^18-357537030129*r^2*s^18-124450727616*r*s^18+12924645120*s^18+140104483356672*r^15*s^17-928789379629056*r^14*s^17-1902163541160960*r^13*s^17+266474623509504*r^12*s^17-347895770280192*r^11*s^17-195300144534528*r^10*s^17+1592951582805120*r^9*s^17+1321715946002688*r^8*s^17-188433584616096*r^7*s^17-436560782315040*r^6*s^17-34596560858004*r^5*s^17+50436922303692*r^4*s^17+4603997563047*r^3*s^17-3405899435094*r^2*s^17-288814800096*r*s^17+77547870720*s^17-360040765833216*r^15*s^16+1333655522279424*r^14*s^16+3970234061816832*r^13*s^16-2336415061777920*r^12*s^16-2030262683436288*r^11*s^16+4056017983527168*r^10*s^16+5502901488048000*r^9*s^16-766390917477312*r^8*s^16-2699369415519264*r^7*s^16-592945385070816*r^6*s^16+403081883240580*r^5*s^16+134656010042346*r^4*s^16-28710152229501*r^3*s^16-12827311523703*r^2*s^16+288814800096*r*s^16+329578450560*s^16+741385619767296*r^15*s^15-1507633641160704*r^14*s^15-11965124773877760*r^13*s^15-1662169619589120*r^12*s^15+11453929379172864*r^11*s^15+14296909446752256*r^10*s^15-3522240678728448*r^9*s^15-11514198523712256*r^8*s^15-3468666301933248*r^7*s^15+2107990966283136*r^6*s^15+1319292261333576*r^5*s^15-59484520492200*r^4*s^15-164732719677894*r^3*s^15-22579210472688*r^2*s^15+4924017692928*r*s^15+1054651041792*s^15-1079428629528576*r^15*s^14-3101593632473088*r^14*s^14+18379523508959232*r^13*s^14+23491506880641024*r^12*s^14+20862180771826176*r^11*s^14-20788544173616640*r^10*s^14-33075583456372992*r^9*s^14-9932006814158592*r^8*s^14+9089223693401664*r^7*s^14+7216790077675584*r^6*s^14+507475233819288*r^5*s^14-1150308418062600*r^4*s^14-374917279151790*r^3*s^14+9017412589026*r^2*s^14+20739157657344*r*s^14+2636627604480*s^14-837515552587776*r^15*s^13+11193310814109696*r^14*s^13-3274541286782976*r^13*s^13+3242680879306752*r^12*s^13-66940216888112640*r^11*s^13-62350301923227648*r^10*s^13-2437438330185984*r^9*s^13+32953105544684544*r^8*s^13+25050485635352640*r^7*s^13+2916821768877504*r^6*s^13-5322063433111416*r^5*s^13-2874302390631960*r^4*s^13-290575167978582*r^3*s^13+168207093120708*r^2*s^13+55756000717632*r*s^13+5273255208960*s^13+7610861126320128*r^15*s^12-7593591986454528*r^14*s^12+12483609064888320*r^13*s^12-96542078445748224*r^12*s^12-42046644746718720*r^11*s^12+59890947484783104*r^10*s^12+92852260408666368*r^9*s^12+50727122201011968*r^8*s^12+212216154700608*r^7*s^12-19674736491953664*r^6*s^12-12909076756619112*r^5*s^12-2736479054808432*r^4*s^12+733570407578034*r^3*s^12+524310826518414*r^2*s^12+110117171466432*r*s^12+8569039714560*s^12-18295524663164928*r^15*s^11-2160099476176896*r^14*s^11-104303585822607360*r^13*s^11+61404286106290176*r^12*s^11+145289580826019328*r^11*s^11+140806353322653696*r^10*s^11+41515533420067584*r^9*s^11-47789893949439744*r^8*s^11-60164800136640576*r^7*s^11-36289647982775808*r^6*s^11-10024508776121640*r^5*s^11+2205046506583656*r^4*s^11+2913904632965742*r^3*s^11+1016796279699720*r^2*s^11+168329013480576*r*s^11+11425386286080*s^11+29996443703771136*r^15*s^10-9802817086390272*r^14*s^10+186158779101849600*r^13*s^10+83655796306102272*r^12*s^10+54775375049166336*r^11*s^10-54516258800957952*r^10*s^10-168083599013975808*r^9*s^10-136180130926747392*r^8*s^10-55964215610475840*r^7*s^10-10245394037596608*r^6*s^10+8926789684515912*r^5*s^10+10740646537507368*r^4*s^10+5353694023966038*r^3*s^10+1425792596243886*r^2*s^10+204138579445632*r*s^10+12567924914688*s^10-36267823270821888*r^15*s^9+35433819593736192*r^14*s^9-203682477698574336*r^13*s^9-36598221945059328*r^12*s^9-107430436086096384*r^11*s^9-251746863956011008*r^10*s^9-165288080206188288*r^9*s^9-10051479307196928*r^8*s^9+48417647446021824*r^7*s^9+40674835216449216*r^6*s^9+28630610565674328*r^5*s^9+16780803032144088*r^4*s^9+6529650559726446*r^3*s^9+1519796369239236*r^2*s^9+198749104467264*r*s^9+11425386286080*s^9+18096009501376512*r^15*s^8-77657319335854080*r^14*s^8+287549760864651264*r^13*s^8-2286618691207680*r^12*s^8-227842088811563520*r^11*s^8-48471368971548672*r^10*s^8+154055508179961600*r^9*s^8+189601293464188992*r^8*s^8+115831810770033600*r^7*s^8+52143394259604384*r^6*s^8+28585896252100488*r^5*s^8+15545302435748142*r^4*s^8+5716907506426086*r^3*s^8+1255367374677378*r^2*s^8+155965195922112*r*s^8+8569039714560*s^8+42705961779068928*r^15*s^7+223561675726258176*r^14*s^7-359118176487312384*r^13*s^7-313062404641846272*r^12*s^7+142341746395670784*r^11*s^7+332802211324253184*r^10*s^7+277518007929338496*r^9*s^7+146138034586393728*r^8*s^7+40677273104960160*r^7*s^7+6736765868979264*r^6*s^7+9923835168326628*r^5*s^7+8866995718159116*r^4*s^7+3653738992141389*r^3*s^7+806660215673616*r^2*s^7+98436410065152*r*s^7+5273255208960*s^7-126101732123344896*r^15*s^6-507034557279682560*r^14*s^6+96602987388681216*r^13*s^6+521282663747951616*r^12*s^6+357102181226218752*r^11*s^6+113913077926627584*r^10*s^6-16028280037666944*r^9*s^6-73082187994082688*r^8*s^6-77752961647386336*r^7*s^6-41863308753739104*r^6*s^6-7847412271806708*r^5*s^6+2393555071372092*r^4*s^6+1673238874865913*r^3*s^6+400229361292473*r^2*s^6+49566286132992*r*s^6+2636627604480*s^6+175180346090864640*r^15*s^5+751043637615181824*r^14*s^5+459034121561637888*r^13*s^5-124158129432155136*r^12*s^5-310031218777049856*r^11*s^5-263592384530881536*r^10*s^5-201427772064925824*r^9*s^5-154687644817993728*r^8*s^5-105333609366938592*r^7*s^5-49675258118545056*r^6*s^5-12456395836990524*r^5*s^5-627893704495980*r^4*s^5+512202090188277*r^3*s^5+150399871722666*r^2*s^5+19617723613728*r*s^5+1054651041792*s^5-155668139415945216*r^15*s^4-730410745029525504*r^14*s^4-780414433260917760*r^13*s^4-399018245700040704*r^12*s^4-138828325831628544*r^11*s^4-70206541548850944*r^10*s^4-65864493211824000*r^9*s^4-69052429580782464*r^8*s^4-56463616381840992*r^7*s^4-28926480766881024*r^6*s^4-8025727217566644*r^5*s^4-930387491947728*r^4*s^4+81667464417369*r^3*s^4+41297497297407*r^2*s^4+5957564149728*r*s^4+329578450560*s^4+93100858610909184*r^15*s^3+468508775105986560*r^14*s^3+597207236046179328*r^13*s^3+402517200729166848*r^12*s^3+207847210720442112*r^11*s^3+106482024508566528*r^10*s^3+44625073424171904*r^9*s^3+4126822384777344*r^8*s^3-12625039822797216*r^7*s^3-9636491528952192*r^6*s^3-3047226201821700*r^5*s^3-439796250734076*r^4*s^3-5265259324821*r^3*s^3+7758937271916*r^2*s^3+1335920796864*r*s^3+77547870720*s^3-36675839351881728*r^15*s^2-193008350151032832*r^14*s^2-246374536913058816*r^13*s^2-132596529554820096*r^12*s^2-17062539231958272*r^11*s^2+22472979889395456*r^10*s^2+23490190206983808*r^9*s^2+11267621333324928*r^8*s^2+667717624845792*r^7*s^2-1711124225383392*r^6*s^2-701104030301484*r^5*s^2-115677170272764*r^4*s^2-5692031248401*r^3*s^2+869575119219*r^2*s^2+207508578624*r*s^2+12924645120*s^2+8664333803274240*r^15*s+46762012548513792*r^14*s+53020248159624192*r^13*s+13361702198400000*r^12*s-14038397570850048*r^11*s-10476000628687872*r^10*s-415292724286848*r^9*s+2454229706639616*r^8*s+816570354546144*r^7*s-105137311370400*r^6*s-89488986484356*r^5*s-16892394254820*r^4*s-1140679116549*r^3*s+37644091794*r^2*s+19812120480*r*s+1360488960*s-933082101891072*r^15-5065302838837248*r^14-3984244706331648*r^13+2785912153376256*r^12+3944958546878208*r^11-147715224880896*r^10-820074242844288*r^9+27106348026816*r^8+102438339359328*r^7+5791448447712*r^6-4730834637900*r^5-1077057657234*r^4-83011615641*r^3-1213279803*r^2+867311712*r+68024448)/2194698240000 
) + 
T^3 * (
r^2*(s+4*r+1)^2*(2*r*s^2-s^2-4*r*s-2*s+2*r-1)^2*(740*r^3*s^6-423*r*s^6-6480*r^4*s^5+6480*r^3*s^5-6012*r^2*s^5-2376*r*s^5+594*s^5+32400*r^4*s^4-8028*r^3*s^4-26676*r^2*s^4+3213*r*s^4+2970*s^4-80352*r^4*s^3-52992*r^3*s^3-1656*r^2*s^3+23472*r*s^3+5940*s^3+101088*r^4*s^2+81324*r^3*s^2+37368*r^2*s^2+33723*r*s^2+5940*s^2-58320*r^4*s-47952*r^3*s+2484*r^2*s+19224*r*s+2970*s+11664*r^4-19764*r^3-15876*r^2+3807*r+594)*(16464000*r^9*s^21-15484000*r^7*s^21+3231000*r^5*s^21+222750*r^3*s^21+296352000*r^10*s^20-246960000*r^9*s^20-219206400*r^8*s^20-9133600*r^7*s^20+49579200*r^6*s^20+61918200*r^5*s^20+2613600*r^4*s^20-5925150*r^3*s^20+1536975*r^2*s^20-592704000*r^10*s^19-2176070400*r^9*s^19+64915200*r^8*s^19+556134720*r^7*s^19+1469727360*r^6*s^19+268262064*r^5*s^19-364750128*r^4*s^19-10601604*r^3*s^19+35139258*r^2*s^19-3239676*r*s^19-2675635200*r^10*s^18-5037984000*r^9*s^18+10979712000*r^8*s^18+14492932800*r^7*s^18+2291041728*r^6*s^18-6457189680*r^5*s^18-1490232816*r^4*s^18+972054756*r^3*s^18+149211720*r^2*s^18-53823528*r*s^18+1515591*s^18+4115059200*r^10*s^17+44389952640*r^9*s^17+64616451840*r^8*s^17-18198760032*r^7*s^17-54665771904*r^6*s^17-19151023464*r^5*s^17+11825199504*r^4*s^17+4987526238*r^3*s^17-673439994*r^2*s^17-310381956*r*s^17+24249456*s^17-3781935360*r^10*s^16-19932220800*r^9*s^16-121515593472*r^8*s^16-206346254112*r^7*s^16-72578699136*r^6*s^16+80282017944*r^5*s^16+58578783984*r^4*s^16-2230167006*r^3*s^16-6196245579*r^2*s^16-676202904*r*s^16+165396249*s^16+35794483200*r^10*s^15+159782243328*r^9*s^15-53619563520*r^8*s^15-161660254464*r^7*s^15+299455640064*r^6*s^15+315661278528*r^5*s^15+17756501184*r^4*s^15-62690820912*r^3*s^15-15107743512*r^2*s^15+470817360*r*s^15+678039984*s^15+12738207744*r^10*s^14-471921085440*r^9*s^14-1016866068480*r^8*s^14+375534178560*r^7*s^14+997445124864*r^6*s^14+137915960256*r^5*s^14-338024805696*r^4*s^14-152872537680*r^3*s^14-4263063696*r^2*s^14+6181896672*r*s^14+1997667036*s^14-191704651776*r^10*s^13-79064190720*r^9*s^13+1613034279936*r^8*s^13+2392576315200*r^7*s^13+522305044992*r^6*s^13-1141683098832*r^5*s^13-798568186176*r^4*s^13-83026260036*r^3*s^13+54859005432*r^2*s^13+17236394352*r*s^13+4870361520*s^13+305411295744*r^10*s^12+717681441024*r^9*s^12-107411443200*r^8*s^12+369448579008*r^7*s^12-2555875306368*r^6*s^12-2621205817488*r^5*s^12-487497709440*r^4*s^12+322205755716*r^3*s^12+137753640630*r^2*s^12+31226510880*r*s^12+10934221428*s^12-738755582976*r^10*s^11-1556949164544*r^9*s^11+3094490552832*r^8*s^11-677968009344*r^7*s^11-5918276959488*r^6*s^11-1783522496736*r^5*s^11+1355266886112*r^4*s^11+868666102632*r^3*s^11+143953636428*r^2*s^11+53870971320*r*s^11+23520397680*s^11+1065857439744*r^10*s^10+6967117711872*r^9*s^10-2311832420352*r^8*s^10-9667219404672*r^7*s^10-5828880299904*r^6*s^10+4050501456096*r^5*s^10+3982063356000*r^4*s^10+754871422680*r^3*s^10-11099135808*r^2*s^10+121685438160*r*s^10+47269551186*s^10+158441536512*r^10*s^9-12718702363392*r^9*s^9-10387239151104*r^8*s^9-3791057121216*r^7*s^9+6503275890432*r^6*s^9+12454639376112*r^5*s^9+3475069213536*r^4*s^9-912861022932*r^3*s^9-117983281644*r^2*s^9+311476628232*r*s^9+84350000592*s^9-3855353614848*r^10*s^8+13695160561920*r^9*s^8+8603399619072*r^8*s^8+9879630222528*r^7*s^8+18903816059904*r^6*s^8+10306379252592*r^5*s^8-3897007508448*r^4*s^8-2926963235628*r^3*s^8+496530806922*r^2*s^8+675440626608*r*s^8+127329996222*s^8+10295092058112*r^10*s^7-15086371378176*r^9*s^7-9453463354368*r^8*s^7+16830382176000*r^7*s^7+9031253801472*r^6*s^7-8181863172288*r^5*s^7-11237694656832*r^4*s^7-1495960942896*r^3*s^7+2242447955784*r^2*s^7+1106409913488*r*s^7+156585665808*s^7-20000276103168*r^10*s^6+10455629755392*r^9*s^6+32144181958656*r^8*s^6+4820660842752*r^7*s^6-19173584224512*r^6*s^6-17428139454528*r^5*s^6-6132309228864*r^4*s^6+4214831224752*r^3*s^6+4171389426576*r^2*s^6+1332604045152*r*s^6+152476249068*s^6+31355461158912*r^10*s^5+13474804180608*r^9*s^5-30706356759552*r^8*s^5-31206732631776*r^7*s^5-14078470768128*r^6*s^5-540416920392*r^5*s^5+6265321659072*r^4*s^5+8721306392166*r^3*s^5+4631951523672*r^2*s^5+1169927601840*r*s^5+114745591440*s^5-37197264704256*r^10*s^4-45917250668928*r^9*s^4-3004549168896*r^8*s^4+18757142542944*r^7*s^4+14097770815680*r^6*s^4+10843583417496*r^5*s^4+9245781565344*r^4*s^4+7569675503514*r^3*s^4+3315001904235*r^2*s^4+739223565984*r*s^4+64991927556*s^4+31793810701824*r^10*s^3+59693493853440*r^9*s^3+39291873507072*r^8*s^3+8386526341440*r^7*s^3-1074204291456*r^6*s^3+1304167551408*r^5*s^3+3017513809872*r^4*s^3+3411447875964*r^3*s^3+1530571140810*r^2*s^3+327350256228*r*s^3+26715657168*s^3-18616386733056*r^10*s^2-43578230024448*r^9*s^2-42067951229952*r^8*s^2-24965323875648*r^7*s^2-11351046901824*r^6*s^2-4201366583088*r^5*s^2-955221028848*r^4*s^2+674897238756*r^3*s^2+432170183160*r^2*s^2+96398358552*r*s^2+7513335711*s^2+6839722197504*r^10*s+17742748747392*r^9*s+16478106234624*r^8*s+6225614487072*r^7*s+351255574656*r^6*s-978331862664*r^5*s-726333877872*r^4*s-15172876746*r^3*s+64859775894*r^2*s+16945409628*r*s+1292464512*s-1259948825856*r^10-3917595984768*r^9-4284315783936*r^8-1397987436960*r^7+563990698368*r^6+268216146936*r^5-95084006544*r^4-18695740086*r^3+3475446993*r^2+1343955240*r+102568113)/4096770048000000 * z
+(740*r^3*s^6-423*r*s^6-6480*r^4*s^5+6480*r^3*s^5-6012*r^2*s^5-2376*r*s^5+594*s^5+32400*r^4*s^4-8028*r^3*s^4-26676*r^2*s^4+3213*r*s^4+2970*s^4-80352*r^4*s^3-52992*r^3*s^3-1656*r^2*s^3+23472*r*s^3+5940*s^3+101088*r^4*s^2+81324*r^3*s^2+37368*r^2*s^2+33723*r*s^2+5940*s^2-58320*r^4*s-47952*r^3*s+2484*r^2*s+19224*r*s+2970*s+11664*r^4-19764*r^3-15876*r^2+3807*r+594)*(192123904000*r^15*s^30-277272576000*r^13*s^30+141823872000*r^11*s^30-29999808000*r^9*s^30+2650644000*r^7*s^30-236196000*r^5*s^30+4964488704000*r^16*s^29-4964488704000*r^15*s^29-2681889638400*r^14*s^29-513349401600*r^13*s^29+642605702400*r^12*s^29+4024095552000*r^11*s^29-879037920000*r^10*s^29-1566976752000*r^9*s^29+409409024400*r^8*s^29+151976379600*r^7*s^29-58147518600*r^6*s^29+1257743700*r^5*s^29-314435925*r^4*s^29+33798352896000*r^17*s^28-92419149312000*r^16*s^28+53919219916800*r^15*s^28-15778796544000*r^14*s^28-70796591861760*r^13*s^28+119240379659520*r^12*s^28+22207418804736*r^11*s^28-67294719171072*r^10*s^28+753774615936*r^9*s^28+12409824235248*r^8*s^28-902202585120*r^7*s^28-885903801408*r^6*s^28+56964806496*r^5*s^28+6225122727*r^4*s^28-974662794*r^3*s^28-55306395648000*r^18*s^27-172064342016000*r^17*s^27+639716332953600*r^16*s^27-303848745984000*r^15*s^27-1419528820838400*r^14*s^27+1756609135534080*r^13*s^27+811022318378496*r^12*s^27-1232961363947520*r^11*s^27-259609476653568*r^10*s^27+313037599097088*r^9*s^27+51754415324832*r^8*s^27-34520156044704*r^7*s^27-6505028371440*r^6*s^27+1680374871504*r^5*s^27+199559284146*r^4*s^27-73666225656*r^3*s^27+5326633143*r^2*s^27+829595934720000*r^18*s^26+2813778719539200*r^17*s^26-6725230886707200*r^16*s^26-7696079590809600*r^15*s^26+15398499166617600*r^14*s^26+9451434137978880*r^13*s^26-13790697005302272*r^12*s^26-5369507740311552*r^11*s^26+4296734392730112*r^10*s^26+1768949920949760*r^9*s^26-493934389709472*r^8*s^26-311136916261536*r^7*s^26+11112406430688*r^6*s^26+25535852006904*r^5*s^26-1471264293510*r^4*s^26-1017084540384*r^3*s^26+170508061881*r^2*s^26-5663035296*r*s^26-2763739599667200*r^18*s^25-27971692432588800*r^17*s^25-7480899645419520*r^16*s^25+93860252963942400*r^15*s^25+35052970540935168*r^14*s^25-99104938234997760*r^13*s^25-50158024626615552*r^12*s^25+40003844782090752*r^11*s^25+25245869029758720*r^10*s^25-3753021829557888*r^9*s^25-5772607693359696*r^8*s^25-734026074578640*r^7*s^25+626707994041224*r^6*s^25+111201712875828*r^5*s^25-47661302742003*r^4*s^25-2816803109592*r^3*s^25+2025668681973*r^2*s^25-149993907840*r*s^25+1836660096*s^25-2890154218291200*r^18*s^24+79858777963069440*r^17*s^24+236596463318200320*r^16*s^24-32464863945842688*r^15*s^24-472199463200268288*r^14*s^24-200673494047660032*r^13*s^24+255358933609095936*r^12*s^24+208396833627115008*r^11*s^24-19485764261259264*r^10*s^24-63716680306406016*r^9*s^24-17261421877549872*r^8*s^24+7374530175263136*r^7*s^24+3815205175602144*r^6*s^24-528615842165496*r^5*s^24-319930791991695*r^4*s^24+41886571479534*r^3*s^24+11199482940123*r^2*s^24-1760591757024*r*s^24+45916502400*s^24+28660812630589440*r^18*s^23-17263507105382400*r^17*s^23-522050954601185280*r^16*s^23-982190032607821824*r^15*s^23-197270114449563648*r^14*s^23+1113560802438782976*r^13*s^23+961141678751554560*r^12*s^23-69035587051032576*r^11*s^23-473072986355438592*r^10*s^23-189755057857586688*r^9*s^23+54093226160499264*r^8*s^23+56429153312584896*r^7*s^23+1438166169760032*r^6*s^23-6717544314081984*r^5*s^23-427201580873916*r^4*s^23+441080835038928*r^3*s^23+16016527405602*r^2*s^23-12069305710848*r*s^23+550998028800*s^23-58032165714001920*r^18*s^22-159155994528055296*r^17*s^22+134496949842690048*r^16*s^22+782740521852051456*r^15*s^22+2151144947086000128*r^14*s^22+2462338160434262016*r^13*s^22-218201240865235968*r^12*s^22-2257789574172441600*r^11*s^22-1330059284789363712*r^10*s^22+284255911295718912*r^9*s^22+518357470707145152*r^8*s^22+86830792386207264*r^7*s^22-73350320675020992*r^6*s^22-21021503306926032*r^5*s^22+5365011039315156*r^4*s^22+1806010754120496*r^3*s^22-188618955752322*r^2*s^22-51994316767680*r*s^22+4224318220800*s^22+102722684791947264*r^18*s^21+353381659086422016*r^17*s^21-756318933759135744*r^16*s^21-276991307664814080*r^15*s^21+3504903248536860672*r^14*s^21+863826339838841856*r^13*s^21-7066702536189555456*r^12*s^21-6100211263156618752*r^11*s^21+942177276746028288*r^10*s^21+3343169095076935296*r^9*s^21+991717814226126096*r^8*s^21-516542544659841840*r^7*s^21-304057151436914568*r^6*s^21+20011983766585092*r^5*s^21+34297414219598139*r^4*s^21+2145259373140944*r^3*s^21-1517958713222802*r^2*s^21-128869867855872*r*s^21+23233750214400*s^21-87264638149459968*r^18*s^20-1795062607899033600*r^17*s^20-124633303863865344*r^16*s^20+9018084361125666816*r^15*s^20+6585796711118757888*r^14*s^20-14982532470026403840*r^13*s^20-20053708520910748416*r^12*s^20+1999923565402225152*r^11*s^20+15182217310414219776*r^10*s^20+6698141842500743040*r^9*s^20-2634459046203290256*r^8*s^20-2603122044977505312*r^7*s^20-187428145819312512*r^6*s^20+345410770730818896*r^5*s^20+83448277495408503*r^4*s^20-13881478596702354*r^3*s^20-5848673868977166*r^2*s^20-27648162755136*r*s^20+97581750900480*s^20-634789584610983936*r^18*s^19+2917662777152372736*r^17*s^19+12006178823323754496*r^16*s^19+3611182748470861824*r^15*s^19-31661496977064505344*r^14*s^19-43940086956643368960*r^13*s^19+3142222785324347904*r^12*s^19+50068515799283834880*r^11*s^19+29348991861116944896*r^10*s^19-10021473866913161472*r^9*s^19-15365469154221779616*r^8*s^19-2948755929273253728*r^7*s^19+2241689303654820720*r^6*s^19+1070784329364562320*r^5*s^19-6462465678832770*r^4*s^19-85678009081577352*r^3*s^19-12890112297990723*r^2*s^19+1318747662169344*r*s^19+325272503001600*s^19+2540634823781056512*r^18*s^18+3337301250555641856*r^17*s^18-14094372269351706624*r^16*s^18-42340958410826244096*r^15*s^18-47232711195888549888*r^14*s^18+16912742825648904192*r^13*s^18+117045822589653422592*r^12*s^18+86175745505735436288*r^11*s^18-31658683213742565888*r^10*s^18-64681397853430685184*r^9*s^18-19745421090295879008*r^8*s^18+10453879308396993120*r^7*s^18+8202504181134736800*r^6*s^18+976367248538324328*r^5*s^18-690547228481477898*r^4*s^18-241552501379038800*r^3*s^18-8943550522224237*r^2*s^18+6844546644411168*r*s^18+882882508147200*s^18-4790985947852636160*r^18*s^17-15885531480356683776*r^17*s^17-6404269047065358336*r^16*s^17-1575606321648783360*r^15*s^17+35477099378840217600*r^14*s^17+187550177793830839296*r^13*s^17+157844793771015807744*r^12*s^17-87790800052462579200*r^11*s^17-198542210274988648704*r^10*s^17-79053052758701853312*r^9*s^17+37793966355644602032*r^8*s^17+43207558255496411568*r^7*s^17+10054340115124628808*r^6*s^17-3483163528431894684*r^5*s^17-2367542101774042251*r^4*s^17-361266827844282984*r^3*s^17+49905217034793567*r^2*s^17+21792483242766720*r*s^17+1986485643331200*s^17+6065211705672794112*r^18*s^16+35431303912511864832*r^17*s^16+1445818964708487168*r^16*s^16-20548261037114449920*r^15*s^16+204653082709831901184*r^14*s^16+179081128857062873088*r^13*s^16-215115387481463088384*r^12*s^16-437345181408063877632*r^11*s^16-199394042997125237760*r^10*s^16+117920664379202981760*r^9*s^16+164298878553608523216*r^8*s^16+55138657435713007776*r^7*s^16-12172876440473242080*r^6*s^16-15057739779172266024*r^5*s^16-4141417593356065287*r^4*s^16-3508455643461306*r^3*s^16+239356098930597777*r^2*s^16+51793566605032032*r*s^16+3752250659625600*s^16-1286974040035295232*r^18*s^15-80223818014000152576*r^17*s^15-64165846277621514240*r^16*s^15+262149486218159947776*r^15*s^15+126887834663173767168*r^14*s^15-404615454307786211328*r^13*s^15-683248871359795378176*r^12*s^15-285214976300514484224*r^11*s^15+325523854110080526336*r^10*s^15+462561125116950604800*r^9*s^15+189754816653548724096*r^8*s^15-35645691821502923136*r^7*s^15-68637494848671185472*r^6*s^15-27502103150735208192*r^5*s^15-2710704423032751240*r^4*s^15+1524931152487346016*r^3*s^15+625158352370262636*r^2*s^15+97931468124919296*r*s^15+6003601055400960*s^15-23219912435211436032*r^18*s^14+109389632506077118464*r^17*s^14+352561073537461616640*r^16*s^14-127524772321264115712*r^15*s^14-591764046526399905792*r^14*s^14-687643994611242344448*r^13*s^14-126555559432169011200*r^12*s^14+744105797783780889600*r^11*s^14+952112480281924184064*r^10*s^14+416192592376521432576*r^9*s^14-118465498100126406528*r^8*s^14-237223162887921533088*r^7*s^14-121639988782285499520*r^6*s^14-21993463074635184384*r^5*s^14+6241959381462344280*r^4*s^14+4634233161725449440*r^3*s^14+1185109260179990868*r^2*s^14+151759209405730176*r*s^14+8186728711910400*s^14+77434287401877110784*r^18*s^13+170753632825245696*r^17*s^13-623044006681478934528*r^16*s^13-433734073616578793472*r^15*s^13-176535712696374761472*r^14*s^13+317965699430969232384*r^13*s^13+1209847121356979199744*r^12*s^13+1376457349111016117760*r^11*s^13+507044152864777731840*r^10*s^13-409034386552787925120*r^9*s^13-641216359605221193168*r^8*s^13-374670758168757417744*r^7*s^13-91665887817504570840*r^6*s^13+19322111058367294908*r^5*s^13+23648273066514085497*r^4*s^13+8760922579046263392*r^3*s^13+1762482554149484052*r^2*s^13+195862936249838592*r*s^13+9551183497228800*s^13-148393409123486269440*r^18*s^12-305611470554252673024*r^17*s^12+600767712801842098176*r^16*s^12+472873320421520007168*r^15*s^12+425380495041450713088*r^14*s^12+1190589513113476804608*r^13*s^12+1228696968887689160448*r^12*s^12+77590075269128596992*r^11*s^12-1098068100065374275072*r^10*s^12-1328749425708036386688*r^9*s^12-805078029648554014896*r^8*s^12-216765745498220954976*r^7*s^12+62066311184830223808*r^6*s^12+90048570239324341440*r^5*s^12+43705055402954737101*r^4*s^12+12311532471874651362*r^3*s^12+2124805130499487788*r^2*s^12+212422869160986240*r*s^12+9551183497228800*s^12+200827662798177239040*r^18*s^11+778437557067288674304*r^17*s^11-445610712873593364480*r^16*s^11-479803990474469154816*r^15*s^11+705026210680868327424*r^14*s^11+543059102272595484672*r^13*s^11-849764977011847650816*r^12*s^11-1961407434900522037248*r^11*s^11-1967446287206333332992*r^10*s^11-1121178981152908562688*r^9*s^11-226550858114297778336*r^8*s^11+226722138116628327840*r^7*s^11+270137783029989902832*r^6*s^11+154952580565323630576*r^5*s^11+56554129965459197070*r^4*s^11+13611613549480516728*r^3*s^11+2109884024888850753*r^2*s^11+194462096003578368*r*s^11+8186728711910400*s^11-178157127664123969536*r^18*s^10-1393552028398025834496*r^17*s^10-50042272551596531712*r^16*s^10+1329772312252833914880*r^15*s^10+126196858956811567104*r^14*s^10-1640649299238120278016*r^13*s^10-2222205635818335075840*r^12*s^10-1730323208386206019584*r^11*s^10-711432544797346705920*r^10*s^10+239884204940758522368*r^9*s^10+682205379867099186336*r^8*s^10+643267595005352008992*r^7*s^10+398945959111200780576*r^6*s^10+176945218877925928008*r^5*s^10+55760812469020583622*r^4*s^10+12126779920622305152*r^3*s^10+1738405970197316559*r^2*s^10+150427728944390304*r*s^10+6003601055400960*s^10-329824422610403328*r^18*s^9+1906626519925153726464*r^17*s^9+1485968984905520443392*r^16*s^9-1176718972802206887936*r^15*s^9-2228585450366491379712*r^14*s^9-1362304632170759537664*r^13*s^9-189733069216332248832*r^12*s^9+646275580459379228160*r^11*s^9+1186357916084775812352*r^10*s^9+1360773697705351346304*r^9*s^9+1138079138987853287568*r^8*s^9+737029569045444064272*r^7*s^9+376883655390068112216*r^6*s^9+148777423081926724188*r^5*s^9+43197117909478503615*r^4*s^9+8793188053988058072*r^3*s^9+1190767993949490147*r^2*s^9+98150048430724224*r*s^9+3752250659625600*s^9+372916963901200859136*r^18*s^8-1695956762127872655360*r^17*s^8-3078421470837596270592*r^16*s^8-1336797303555642826752*r^15*s^8+935722946989560176640*r^14*s^8+1831185898934545225728*r^13*s^8+1829154562194929193216*r^12*s^8+1665051907110384572928*r^11*s^8+1535504871951026417664*r^10*s^8+1293134318997058576512*r^9*s^8+903361000871443238640*r^8*s^8+523175921457816178656*r^7*s^8+250694605512356694048*r^6*s^8+94941710874424764216*r^5*s^8+26562658643545985739*r^4*s^8+5198957644376977866*r^3*s^8+676455642950624973*r^2*s^8+53762394598200288*r*s^8+1986485643331200*s^8-818547606858374184960*r^18*s^7+438195667039381094400*r^17*s^7+2819764711271330463744*r^16*s^7+3181373122105773342720*r^15*s^7+1942203964483778568192*r^14*s^7+898827334712557903872*r^13*s^7+512709027156153031680*r^12*s^7+515056062067234025472*r^11*s^7+608382765763167218688*r^10*s^7+571458338471210899968*r^9*s^7+406239970046106083904*r^8*s^7+238552748985328079040*r^7*s^7+118180699931064946464*r^6*s^7+46037217877660430784*r^5*s^7+12945094536536453124*r^4*s^7+2495716102961119440*r^3*s^7+316629719812183122*r^2*s^7+24527095643001600*r*s^7+882882508147200*s^7+1083342139761105174528*r^18*s^6+1157050446252709773312*r^17*s^6-559659616958056808448*r^16*s^6-1850781893602245746688*r^15*s^6-1787870245200387637248*r^14*s^6-1219105243232814256128*r^13*s^6-697212243761091388416*r^12*s^6-291473720324837581824*r^11*s^6-16078865769378210816*r^10*s^6+89279922934467021312*r^9*s^6+85061963678758326720*r^8*s^6+61010000276894708832*r^7*s^6+37195783253304236352*r^6*s^6+16597841800749532272*r^5*s^6+4943703548581021332*r^4*s^6+962867015402350320*r^3*s^6+120760796694538062*r^2*s^6+9209006680813632*r*s^6+325272503001600*s^6-1005445856116343439360*r^18*s^5-1963599302810472284160*r^17*s^5-1495607142574691758080*r^16*s^5-474700525443588575232*r^15*s^5-22902151343044368384*r^14*s^5-10883175932468192256*r^13*s^5-55381040131131410688*r^12*s^5-44540669218867905024*r^11*s^5-7671430194361770240*r^10*s^5+1091143080649948032*r^9*s^5-4167153154022248656*r^8*s^5+1474413319568751984*r^7*s^5+6043763785565336040*r^6*s^5+4201442562119142636*r^5*s^5+1446628123570372641*r^4*s^5+293511011777902800*r^3*s^5+36894870930811806*r^2*s^5+2796723959141376*r*s^5+97581750900480*s^5+675494923653250154496*r^18*s^4+1671481041080686903296*r^17*s^4+1855181736991049674752*r^16*s^4+1278129512499350003712*r^15*s^4+715876976750921588736*r^14*s^4+397931596989704331264*r^13*s^4+224425780621975772928*r^12*s^4+127331564932394528256*r^11*s^4+70637610059326453248*r^10*s^4+24466301741393396352*r^9*s^4-2210385834109334448*r^8*s^4-4505228458733803104*r^7*s^4-530411140876428288*r^6*s^4+635090192160563088*r^5*s^4+311903243544776085*r^4*s^4+68846382147106746*r^3*s^4+8802683678309058*r^2*s^4+669814937620416*r*s^4+23233750214400*s^4-325598504350100815872*r^18*s^3-899088664114716475392*r^17*s^3-1091713285838220926976*r^16*s^3-773976010891546976256*r^15*s^3-384435305456158789632*r^14*s^3-147299239294954536960*r^13*s^3-29439710622192038400*r^12*s^3+23245047113931915264*r^11*s^3+34952130244585299456*r^10*s^3+19504392387815100672*r^9*s^3+3102987546403917984*r^8*s^3-1306299918308750496*r^7*s^3-548142486336976752*r^6*s^3+15507516497981616*r^5*s^3+46172294137663362*r^4*s^3+11925380472338952*r^3*s^3+1577476759801707*r^2*s^3+121749748883712*r*s^3+4224318220800*s^3+107754987075243540480*r^18*s^2+309216400929691140096*r^17*s^2+359169836730301882368*r^16*s^2+190289421902341103616*r^15*s^2+11652367373399457792*r^14*s^2-56500478571311142912*r^13*s^2-49635943705681334784*r^12*s^2-20703951671761852416*r^11*s^2+1194504769649318400*r^10*s^2+5312548768112893440*r^9*s^2+1729043620884662112*r^8*s^2-60942375220649184*r^7*s^2-129876567733005984*r^6*s^2-15008929057307304*r^5*s^2+4037506442922762*r^4*s^2+1425854561910192*r^3*s^2+199261305708741*r^2*s^2+15779206049760*r*s^2+550998028800*s^2-22069257873927634944*r^18*s-62285858165107851264*r^17*s-60089549519060176896*r^16*s-6831746273291268096*r^15*s+27866242279648032768*r^14*s+19300337926721620992*r^13*s+257917956636379392*r^12*s-5624991230587402752*r^11*s-2063376481553591040*r^10*s+399911024745005184*r^9*s+332993929260217104*r^8*s+32212017669990672*r^7*s-13845634469003304*r^6*s-2922415888470516*r^5*s+122150709957951*r^4*s+103856585327208*r^3*s+15770410169769*r^2*s+1298518687872*r*s+45916502400*s+2116230207088951296*r^18+5512687142956204032*r^17+3032055050718007296*r^16-3885953710768496640*r^15-4213351273581010944*r^14+449724150308136960*r^13+1510365656954384640*r^12+38998428282800640*r^11-273535477824568320*r^10-29495381810027904*r^9+21036690802314864*r^8+4506611500060128*r^7-495348605386272*r^6-188475418852632*r^5-5459916951477*r^4+3405253911426*r^3+585736732647*r^2+50967317664*r+1836660096)/2986545364992000000 
) + 
T^2*( 
r^2*(s+4*r+1)^2*(2*r*s^2-s^2-4*r*s-2*s+2*r-1)^2*(458336686080000*r^18*s^39-528305612800000*r^16*s^39+127587720960000*r^14*s^39+39195705600000*r^12*s^39-13105262160000*r^10*s^39-457957800000*r^8*s^39-29229255000*r^6*s^39+14847851612160000*r^19*s^38-13472841553920000*r^18*s^38-9863549735424000*r^17*s^38+3308537652224000*r^16*s^38-921556444032000*r^15*s^38+4427915861376000*r^14*s^38+1738687732704000*r^13*s^38-814788782208000*r^12*s^38-300534311016000*r^11*s^38-364022131752000*r^10*s^38+1840189914000*r^9*s^38+47878530084000*r^8*s^38-15271085074500*r^7*s^38+293266858500*r^6*s^38-80624028375*r^5*s^38+132346156400640000*r^20*s^37-294388016025600000*r^19*s^37+34532338563072000*r^18*s^37+99707717329920000*r^17*s^37-135118416141004800*r^16*s^37+122084135860377600*r^15*s^37+85259067220454400*r^14*s^37-40991258495116800*r^13*s^37-14458284170899200*r^12*s^37-12392317327075200*r^11*s^37-1846103157259200*r^10*s^37+3548605171557600*r^9*s^37-12234031635600*r^8*s^37-367975688729400*r^7*s^37+13019223903300*r^6*s^37+7935450439950*r^5*s^37-1052399326275*r^4*s^37+23228686172160000*r^21*s^36-996109153320960000*r^20*s^36+642553934174208000*r^19*s^36+1388405573259264000*r^18*s^36-2665245463985664000*r^17*s^36+1567345437998592000*r^16*s^36+1824747117929487360*r^15*s^36-705345032157050880*r^14*s^36-493575718845540096*r^13*s^36-292559382509306112*r^12*s^36-46662032100818880*r^11*s^36+122999470586997120*r^10*s^36+21786246806618736*r^9*s^36-18028387710134640*r^8*s^36-2765977737614604*r^7*s^36+1063454036006520*r^6*s^36+55808994065535*r^5*s^36-34091032980213*r^4*s^36+1876220032599*r^3*s^36-278744234065920000*r^21*s^35+6805488855416832000*r^20*s^35-2493394622078976000*r^19*s^35-14320533128586854400*r^18*s^35+7865157356859801600*r^17*s^35+20683588775149117440*r^16*s^35-4632861383552102400*r^15*s^35-8845817368411017216*r^14*s^35-5772566377904514048*r^13*s^35-517695481080313344*r^12*s^35+2999754380966913792*r^11*s^35+818006447126539008*r^10*s^35-544533822061467840*r^9*s^35-149990593500146592*r^8*s^35+39978748854373680*r^7*s^35+8406556027724304*r^6*s^35-1703328899283324*r^5*s^35-130882304188386*r^4*s^35+19523084600448*r^3*s^35+656027245071*r^2*s^35+7354865718853632000*r^21*s^34-26682525515907072000*r^20*s^34-61521264007405977600*r^19*s^34+54062903693740032000*r^18*s^34+114336209281463930880*r^17*s^34+24058927980220170240*r^16*s^34-105809792615236555776*r^15*s^34-88309833491635540992*r^14*s^34+3565395330695933184*r^13*s^34+52041947916432849408*r^12*s^34+15867828499313392704*r^11*s^34-11695458594646707264*r^10*s^34-4415394264478724880*r^9*s^34+1154898597129045120*r^8*s^34+368748393628484484*r^7*s^34-67094065568079180*r^6*s^34-7673457153042369*r^5*s^34+1671111344808738*r^4*s^34-302539405284306*r^3*s^34+60458732224011*r^2*s^34-2334108003876*r*s^34-38740139121180672000*r^21*s^33-103254133957941657600*r^20*s^33+155881975170075033600*r^19*s^33+665529227840753418240*r^18*s^33+237415998770484387840*r^17*s^33-876758170413960769536*r^16*s^33-919570272641527965696*r^15*s^33+228409889980161862656*r^14*s^33+647064994630874651136*r^13*s^33+166271805204871673088*r^12*s^33-182279514272489624448*r^11*s^33-80624058303381163200*r^10*s^33+22881550896496009440*r^9*s^33+11141271647711438832*r^8*s^33-1973592244051748280*r^7*s^33-525411170466954012*r^6*s^33+141392330109208062*r^5*s^33-6447510501637059*r^4*s^33-4394916585135720*r^3*s^33+1238962100128893*r^2*s^33-83597306138280*r*s^33+954604084896*s^33+13366241116087910400*r^21*s^32+549129959182496563200*r^20*s^32+2126832056739086745600*r^19*s^32+165840097983328419840*r^18*s^32-5987217057018045419520*r^17*s^32-4611449427382750482432*r^16*s^32+3311818055819838858240*r^15*s^32+5465068267204055937024*r^14*s^32+724346249075694671616*r^13*s^32-2091326404874764320000*r^12*s^32-922424671195032684096*r^11*s^32+328514099690117405952*r^10*s^32+211222302202274071824*r^9*s^32-31454878090553410608*r^8*s^32-20112883501685927220*r^7*s^32+3585696973700930352*r^6*s^32+839670020058256857*r^5*s^32-300726723961938213*r^4*s^32+2519756625871035*r^3*s^32+11268550917698985*r^2*s^32-1292228758395108*r*s^32+29592726631776*s^32+330734015779700736000*r^21*s^31+837740827565988249600*r^20*s^31-5994096163319041228800*r^19*s^31-18850604854600507981824*r^18*s^31-6309542535346863341568*r^17*s^31+25118692523007670222848*r^16*s^31+25766354911228343451648*r^15*s^31-2127030027832786083840*r^14*s^31-16786036074918046556160*r^13*s^31-6537846896176101912576*r^12*s^31+3598281232397012772864*r^11*s^31+2585707286329886722560*r^10*s^31-326539199347391844864*r^9*s^31-401395928210449150464*r^8*s^31+31222186342235321472*r^7*s^31+35380263233093969376*r^6*s^31-4269307435097473440*r^5*s^31-1835378926735014000*r^4*s^31+345488428441181952*r^3*s^31+46747320300867096*r^2*s^31-11608904002383360*r*s^31+433514229099264*s^31-1074702859766668984320*r^21*s^30-6945521196066165227520*r^20*s^30-5722806317104495263744*r^19*s^30+30230146922584927961088*r^18*s^30+73304143699716784963584*r^17*s^30+48977021746169012256768*r^16*s^30-39910596554567289581568*r^15*s^30-81677827114240512577536*r^14*s^30-27741767715865981744128*r^13*s^30+28930871114495206686720*r^12*s^30+21106269082372869584640*r^11*s^30-2702352507999904025856*r^10*s^30-4995937310032594777536*r^9*s^30-69605179965952972416*r^8*s^30+637765642791111724272*r^7*s^30+21450876312635294544*r^6*s^30-52032803490536644764*r^5*s^30-635432843549539728*r^4*s^30+2681602242150130704*r^3*s^30-20082534058943496*r^2*s^30-67642389112960800*r*s^30+4027784570567424*s^30+2508078556493465518080*r^21*s^29+20201431054596674420736*r^20*s^29+29767926418164153188352*r^19*s^29-6284417706134235316224*r^18*s^29-29263027705844760281088*r^17*s^29-110214791600741196742656*r^16*s^29-208445606440097717624832*r^15*s^29-64415837360655603339264*r^14*s^29+150706401558029028771840*r^13*s^29+117684372666050461209600*r^12*s^29-19836529554622644168192*r^11*s^29-42096614315300315990784*r^10*s^29-3993751789580559417984*r^9*s^29+7080179267909045930688*r^8*s^29+1291867080091874149536*r^7*s^29-687091578763047274800*r^6*s^29-148084232475009870504*r^5*s^29+41666401370394565668*r^4*s^29+9182394905862476736*r^3*s^29-1363115551052091096*r^2*s^29-262119157734881088*r*s^29+26855269245052416*s^29-3157285311045801345024*r^21*s^28-60654203525684434305024*r^20*s^28-127392922078975439732736*r^19*s^28+83666786330180466376704*r^18*s^28+164597578614189578207232*r^17*s^28-272122061007298066661376*r^16*s^28-186667654585795009744896*r^15*s^28+478887476214588085002240*r^14*s^28+449962382327573921227776*r^13*s^28-108013913101472764695552*r^12*s^28-250462009042895078256384*r^11*s^28-40050048144322061839872*r^10*s^28+54320032107075903141312*r^9*s^28+18423374595025274683200*r^8*s^28-5465613652487697988656*r^7*s^28-2822280194589733203552*r^6*s^28+217197601977614190012*r^5*s^28+220994414209399595004*r^4*s^28+5575462597761391692*r^3*s^28-8445836860677815544*r^2*s^28-609063691983776928*r*s^28+137898585226672128*s^28-9175426114716495249408*r^21*s^27+99848244048620358205440*r^20*s^27+532058504926128079896576*r^19*s^27+314566968578407580565504*r^18*s^27-974707877155443274874880*r^17*s^27-842891395832464136896512*r^16*s^27+1076256578345540654186496*r^15*s^27+1296931035525103300313088*r^14*s^27-399517692662890975850496*r^13*s^27-1052364955843069818955776*r^12*s^27-229109532362750599511040*r^11*s^27+306552559587925835612160*r^10*s^27+151501835733356017306368*r^9*s^27-28003577051683952970624*r^8*s^27-30079890682474161366720*r^7*s^27-1542348718562736361728*r^6*s^27+2645220626735872234608*r^5*s^27+467923363352559405576*r^4*s^27-90127166013412351488*r^3*s^27-29663695371710475756*r^2*s^27-156183105846981888*r*s^27+572177191851369216*s^27+53153017238017290534912*r^21*s^26+40587603044972743360512*r^20*s^26-1010781785537237826994176*r^19*s^26-2126508739880719239806976*r^18*s^26-289094639618632975368192*r^17*s^26+2966438936337604447961088*r^16*s^26+2729640438352353946005504*r^15*s^26-1159875428360333678825472*r^14*s^26-3152710374666003539573760*r^13*s^26-847974248938720258689024*r^12*s^26+1281352346155624967509248*r^11*s^26+836200688141260613428992*r^10*s^26-98099460237006504592704*r^9*s^26-215126145332223404988672*r^8*s^26-36058927328251578130608*r^7*s^26+20401937473279640961744*r^6*s^26+7423900864706774723436*r^5*s^26-216440124385544886024*r^4*s^26-461630128795102299960*r^3*s^26-64438206256232308764*r^2*s^26+5729138427657028176*r*s^26+1991095149580653312*s^26-139712124361607290552320*r^21*s^25-615213693130617166233600*r^20*s^25+827031745254248178647040*r^19*s^25+4199283795366665140764672*r^18*s^25+3963453288840121606373376*r^17*s^25+752532599184432735928320*r^16*s^25-3213326039634805149573120*r^15*s^25-6376393995833209624252416*r^14*s^25-2004691691876813019076608*r^13*s^25+3924766965924843377808384*r^12*s^25+3231196043540770627305984*r^11*s^25-239222933893178088456960*r^10*s^25-1115846700812467681601664*r^9*s^25-313326610031772854812224*r^8*s^25+110034305972465443999776*r^7*s^25+70560997060163518028304*r^6*s^25+5009888838559687225272*r^5*s^25-4258999719938751971436*r^4*s^25-1202912228771388656352*r^3*s^25-61696160008887564324*r^2*s^25+30841697884875190560*r*s^25+5996707267440210048*s^25+237845662411123690831872*r^21*s^24+2082082152282161401036800*r^20*s^24+1164807744200190787387392*r^19*s^24-6729804942909585416257536*r^18*s^24-7045740044747592833581056*r^17*s^24-1255707759410601853206528*r^16*s^24-5472352878099908486639616*r^15*s^24-2893807954472115515719680*r^14*s^24+8376387821486294141832192*r^13*s^24+8765404429485157551000576*r^12*s^24-378524682090658552626432*r^11*s^24-4296664467424392302942208*r^10*s^24-1719208669190266833492672*r^9*s^24+443307059246996718071616*r^8*s^24+469932460702920915244272*r^7*s^24+75042264436461870564096*r^6*s^24-28607633779509722595852*r^5*s^24-12914554333735760154804*r^4*s^24-1729329424245993052116*r^3*s^24+138845990222085325932*r^2*s^24+106742568543006286800*r*s^24+16065541184243690880*s^24-120983477668427398643712*r^21*s^23-4688778912026149949276160*r^20*s^23-8995280483885833426305024*r^19*s^23+7676573742395947501682688*r^18*s^23+19240853426295214078033920*r^17*s^23-1563393163197004931432448*r^16*s^23-6929689429829019458174976*r^15*s^23+10274806913360914095280128*r^14*s^23+16516663266378265170960384*r^13*s^23-88646363633249251835904*r^12*s^23-12156508926675957903353856*r^11*s^23-6640328157062632449018624*r^10*s^23+1355343547632419264979456*r^9*s^23+2345896912135147190999424*r^8*s^23+583778095127026188695424*r^7*s^23-148967601025533542772624*r^6*s^23-104544019347866018561376*r^5*s^23-19080345108146777969040*r^4*s^23-274670771852593444608*r^3*s^23+828589709076462136008*r^2*s^23+296828355563972444160*r*s^23+39152055073699526400*s^23-763888795094505303834624*r^21*s^22+6636176943635956437614592*r^20*s^22+26937714531950858009935872*r^19*s^22+7365978768294027119001600*r^18*s^22-37254975777316790759153664*r^17*s^22-19261814906524664740331520*r^16*s^22+11639694289349950697428992*r^15*s^22+22255664636568899056453632*r^14*s^22+2290760074135824121059840*r^13*s^22-24610930348704482440636416*r^12*s^22-18569882664005855042026368*r^11*s^22+2926586926295992284052608*r^10*s^22+8943302854161126837015264*r^9*s^22+3142689047917248962501568*r^8*s^22-611725724605954648611576*r^7*s^22-677049990019196549924808*r^6*s^22-154614308197191272800434*r^5*s^22-3219429741336570822768*r^4*s^22+5200552900856189478384*r^3*s^22+2409023811484482919272*r^2*s^22+725838937833324350880*r*s^22+88097186168888682240*s^22+3220519407984762930855936*r^21*s^21-2363135758344261169053696*r^20*s^21-53494510779222295501799424*r^19*s^21-53610250122053485717192704*r^18*s^21+41416969280553945888768000*r^17*s^21+41537874260184710983999488*r^16*s^21+17410478475726593490309120*r^15*s^21+2734898311510763521665024*r^14*s^21-33867012927660959235658752*r^13*s^21-37836363345126245272392192*r^12*s^21+3800558815150892507612928*r^11*s^21+25725004871072566687689600*r^10*s^21+12507266298275274143559744*r^9*s^21-1872029760731289500928480*r^8*s^21-3490951163851877496919056*r^7*s^21-1026577055204758575485640*r^6*s^21-5195324328715073231100*r^5*s^21+50734001077188753572406*r^4*s^21+14324438428530896017728*r^3*s^21+5560000764036234370488*r^2*s^21+1639341108492782921280*r*s^21+184075705653642316800*s^21-7702025597860701037658112*r^21*s^20-19631108741365573241536512*r^20*s^20+73886311197372484173201408*r^19*s^20+151893229007582688012337152*r^18*s^20-18756503070240020472373248*r^17*s^20-62289002187197170070151168*r^16*s^20-7437039973098566608041984*r^15*s^20-29606186969634570555543552*r^14*s^20-51676770964197613811913216*r^13*s^20+1967366056686324602614272*r^12*s^20+55374361653236884790085504*r^11*s^20+36408864688822984020463872*r^10*s^20-3885233779170505450948320*r^9*s^20-13905007753295363748662304*r^8*s^20-5456609038443389748150888*r^7*s^20-60189755078263314798000*r^6*s^20+467358778389362438809314*r^5*s^20+116983417616755710416442*r^4*s^20+23646261608850503449602*r^3*s^20+12039864435188263910232*r^2*s^20+3481340463462002349600*r*s^20+356221525203150727680*s^20+12356135741166676692959232*r^21*s^19+74215177188213483047485440*r^20*s^19-38031319221706619175960576*r^19*s^19-302377970438730574492336128*r^18*s^19-86151801090561187850846208*r^17*s^19+87702153782846235753627648*r^16*s^19+9493892395400384411295744*r^15*s^19-44739582367961795171917824*r^14*s^19+9183979128589827371182080*r^13*s^19+87658754043229094090161152*r^12*s^19+74038378363396044756281856*r^11*s^19-6691191903214953921722880*r^10*s^19-41579825844022900231312512*r^9*s^19-21859425458771324601696192*r^8*s^19-1006037788158906154338528*r^7*s^19+2913730449210243743199264*r^6*s^19+1014394389489266597043480*r^5*s^19+112119628468669200644724*r^4*s^19+35104347650200093353216*r^3*s^19+26084319089286691115658*r^2*s^19+6901896646303095778560*r*s^19+633527579569550319360*s^19-10386989044621456123625472*r^21*s^18-163989058105226965448392704*r^20*s^18-132966006469852673545961472*r^19*s^18+432209942879441498444759040*r^18*s^18+281426291055983876227817472*r^17*s^18-78308373339876075305730048*r^16*s^18-58461471116685182298101760*r^15*s^18+45648876643957075430025216*r^14*s^18+105616603844677562726979072*r^13*s^18+85350250882717715666746368*r^12*s^18-20882297486592711353457792*r^11*s^18-92686987524139980466663296*r^10*s^18-61682456716748253798879456*r^9*s^18-6005959686459494014800384*r^8*s^18+12193231269663040297125816*r^7*s^18+6275558995401189467747736*r^6*s^18+927269852220837707217426*r^5*s^18-25979369655966656708340*r^4*s^18+73537567218977469742548*r^3*s^18+54881057956572729692082*r^2*s^18+12536152042224034057320*r*s^18+1025813456981183082240*s^18-11474490990022458095960064*r^21*s^17+259366103520540918635298816*r^20*s^17+518429285466004491600199680*r^19*s^17-435422584454305871493955584*r^18*s^17-593622157478197689171394560*r^17*s^17+29773338588982475730542592*r^16*s^17+192950362216100174447038464*r^15*s^17+77100552590634641995868160*r^14*s^17-7795354921138738378699776*r^13*s^17-87851106530097219344411136*r^12*s^17-146708458906774445953894656*r^11*s^17-111083021278003265726809728*r^10*s^17-14473086370204529177910720*r^9*s^17+35525129276598389144674848*r^8*s^17+25799339522101313753171568*r^7*s^17+6182672454360614037401784*r^6*s^17-336372283275245276634684*r^5*s^17-182655676293753522638682*r^4*s^17+193688335343696720867856*r^3*s^17+105478751010494282117598*r^2*s^17+20476865203881252708240*r*s^17+1499210123740421872320*s^17+71249192374663099977302016*r^21*s^16-269922400112782075006550016*r^20*s^16-1165230491027867126504128512*r^19*s^16+46848497888649923580395520*r^18*s^16+1008876420602337658810245120*r^17*s^16+406877548618326578654748672*r^16*s^16-162949221329180047496349696*r^15*s^16-277375135755696243935551488*r^14*s^16-209241811151796885223693824*r^13*s^16-127271615267919572638926336*r^12*s^16-74890286808300621748785024*r^11*s^16+2576280684809533759308288*r^10*s^16+73994023842088223668962528*r^9*s^16+69227782333827215083502688*r^8*s^16+25590236907073404016837800*r^7*s^16+496613769697404485898336*r^6*s^16-2195222939837014712644674*r^5*s^16-27701962500330052476246*r^4*s^16+448582567554976866428682*r^3*s^16+177507286956446385572262*r^2*s^16+29674655989481376173160*r*s^16+1963546844836516119360*s^16-180811265185498971192164352*r^21*s^15+23430968057955875026894848*r^20*s^15+1893415055806368097239564288*r^19*s^15+1060364654998218621502488576*r^18*s^15-858899516674422722229043200*r^17*s^15-935712740009916781943980032*r^16*s^15-512506332160198008511758336*r^15*s^15-187677319259013310820376576*r^14*s^15+138478202169342404888125440*r^13*s^15+194324849785488981093396480*r^12*s^15+101086341093351495467145216*r^11*s^15+92735385105884074382596608*r^10*s^15+109863597692413636682236416*r^9*s^15+63718506571662665696590848*r^8*s^15+9277522383480694812766080*r^7*s^15-7534205430810265183887648*r^6*s^15-3057211516364833548295008*r^5*s^15+719257717258204130266608*r^4*s^15+824051376806030411067648*r^3*s^15+256520652195746045478888*r^2*s^15+37823686464886865164800*r*s^15+2291507191015993278720*s^15+323565348541482851182313472*r^21*s^14+659579613461220820663664640*r^20*s^14-2173487817525941051022311424*r^19*s^14-2560320275411625320876802048*r^18*s^14-149807697429850940526575616*r^17*s^14+432973654113359971158294528*r^16*s^14+262824511155394395340541952*r^15*s^14+682030313468534015994064896*r^14*s^14+677625059439634378895907840*r^13*s^14+189216392876976246506790912*r^12*s^14-44678995608148394239689984*r^11*s^14+32918687651040067228389120*r^10*s^14+89393999529666131988441408*r^9*s^14+38779994168277454548130176*r^8*s^14-8974131440662625410225872*r^7*s^14-12516855971686576539268464*r^6*s^14-2052373364278417449541548*r^5*s^14+1889211334442364505303056*r^4*s^14+1200301089889798571263344*r^3*s^14+316080982124246941594632*r^2*s^14+42169462072430631524640*r*s^14+2371625833435688136960*s^14-435943074126052192652623872*r^21*s^13-1803763911783966982474825728*r^20*s^13+1446425807055217311879659520*r^19*s^13+3718829530087132227396894720*r^18*s^13+1104515860060060659852410880*r^17*s^13-219170376834906058513367040*r^16*s^13+828073296499513882158194688*r^15*s^13+916189486873311782202421248*r^14*s^13-108491565223260259966457856*r^13*s^13-600148658247478793370639360*r^12*s^13-295593267945597395023977984*r^11*s^13+63729711973351155376523520*r^10*s^13+119272491469951423212145536*r^9*s^13+27494141606888460313272768*r^8*s^13-21501916315537661974406880*r^7*s^13-14512584677785162592429808*r^6*s^13-459174695527561611475656*r^5*s^13+2822138007094258279669620*r^4*s^13+1404292288091163724187712*r^3*s^13+331267345025447722534488*r^2*s^13+40960064538960169561920*r*s^13+2167527207921707036160*s^13+414082645306020567073161216*r^21*s^12+3166226802307558336545423360*r^20*s^12+590809903627511475119259648*r^19*s^12-4131439856943993220824170496*r^18*s^12-2390612688694308007904919552*r^17*s^12+1105900079233747485717872640*r^16*s^12+843217993828739979050987520*r^15*s^12-1022741589060840178533703680*r^14*s^12-1534473042089417278037240832*r^13*s^12-701648516083791315102852096*r^12*s^12+150118785565594140915019008*r^11*s^12+358396069347161349288952320*r^10*s^12+174605707317349175881533120*r^9*s^12-914867356064285051407296*r^8*s^12-42261073309676626889840496*r^7*s^12-19390207432632733378355040*r^6*s^12-553443965335973399897268*r^5*s^12+2881961497697064434011692*r^4*s^12+1330502272032362766556284*r^3*s^12+294822626949409271672952*r^2*s^12+34538627521741327339680*r*s^12+1741916115791505239040*s^12-152422048728402787339075584*r^21*s^11-4205125872357321833894117376*r^20*s^11-3880518428123883622882344960*r^19*s^11+2819229092584093080810160128*r^18*s^11+4684147615223941065057828864*r^17*s^11+546628304000849973430026240*r^16*s^11-2448499365833213953504198656*r^15*s^11-2057177970883568399612018688*r^14*s^11-367624225917920391294873600*r^13*s^11+787898326267065978111006720*r^12*s^11+917978357883234541057754112*r^11*s^11+468596640724287057444464640*r^10*s^11+53404657019509910696356608*r^9*s^11-101286798297416394214965120*r^8*s^11-82219844161514786078031552*r^7*s^11-29601490788760225053255552*r^6*s^11-2930257019779924043513232*r^5*s^11+2035400222142068921994888*r^4*s^11+1021465379582565047741952*r^3*s^11+222250743366017747111028*r^2*s^11+25184642304337464648960*r*s^11+1225205708312756701440*s^11-386520327026599741800579072*r^21*s^10+4162674075187169721600442368*r^20*s^10+7388517155377712821347483648*r^19*s^10+1537879192321699638742155264*r^18*s^10-4844573157102640621756268544*r^17*s^10-4462152825629300494416740352*r^16*s^10-880978821145687935719755776*r^15*s^10+1480468186409286674854637568*r^14*s^10+2001539956232919228486128640*r^13*s^10+1489034784022497437436131328*r^12*s^10+637810558758952233736608000*r^11*s^10-22225703237925178618434816*r^10*s^10-271825642912934025290622528*r^9*s^10-237325625785497128452565760*r^8*s^10-121587037845532940989446768*r^7*s^10-38772475207101582464046960*r^6*s^10-5732776688672884554642852*r^5*s^10+855271665998360508281976*r^4*s^10+629899562601585220485960*r^3*s^10+141291295049911750971588*r^2*s^10+15803974831254406664400*r*s^10+750136263152821459200*s^10+1091559826665981356877545472*r^21*s^9-2506643851450071049796321280*r^20*s^9-8781617568418823700223229952*r^19*s^9-7346178267401385118088626176*r^18*s^9-129466105141963576014766080*r^17*s^9+4148174016798701901166559232*r^16*s^9+3916971572908048006321004544*r^15*s^9+2221411484183574246537719808*r^14*s^9+851147356814949905883629568*r^13*s^9-20005992081308326047169536*r^12*s^9-523521927348165552692823552*r^11*s^9-659635404951253169141892864*r^10*s^9-518407353312288138578871936*r^9*s^9-298097494195466283305755968*r^8*s^9-128098116330908366789732448*r^7*s^9-38731542656362774300474416*r^6*s^9-6738470283051105777678888*r^5*s^9-21519721637791035760188*r^4*s^9+304787269233005179606560*r^3*s^9+75218822381202771045564*r^2*s^9+8482159806473502717984*r*s^9+397125165955788017280*s^9-1694166664370715511590223872*r^21*s^8-368406061554840546662940672*r^20*s^8+6223803577736920798518116352*r^19*s^8+9697676087066195547255472128*r^18*s^8+6294786838796701459549569024*r^17*s^8+1337976325671486283689541632*r^16*s^8-1178510382928387676148461568*r^15*s^8-1640396641251226989111607296*r^14*s^8-1432105428165290689265796096*r^13*s^8-1205554078408777004262269952*r^12*s^8-1016577803834183597925835008*r^11*s^8-762403188425038064437579776*r^10*s^8-471034512127959821427796416*r^9*s^8-238232620753100268786661824*r^8*s^8-96409909530151613383647312*r^7*s^8-28970106540453570756373632*r^6*s^8-5524082483680089849617532*r^5*s^8-361713393635398492615524*r^4*s^8+109434730252419440059068*r^3*s^8+33179139454082901275340*r^2*s^8+3862148954045487558480*r*s^8+180275963998219479936*s^8+1911643391257011460711120896*r^21*s^7+3057010178482635557163761664*r^20*s^7-911529169209815632829743104*r^19*s^7-6043256031465019717184618496*r^18*s^7-6942130625461677291312906240*r^17*s^7-4684804804604629547996626944*r^16*s^7-2427659833147010476970508288*r^15*s^7-1204988127243288815816828928*r^14*s^7-734257517397710431822110720*r^13*s^7-605068985311696356469696512*r^12*s^7-536018351368057100441966592*r^11*s^7-403994721426438778178744448*r^10*s^7-245583283119904534405870080*r^9*s^7-124340787027923390673337152*r^8*s^7-51628194144654575399809920*r^7*s^7-16174452578952040877719512*r^6*s^7-3334796933344384701732768*r^5*s^7-327740453511034528566000*r^4*s^7+24534493660889460999936*r^3*s^7+11936391000070487592888*r^2*s^7+1475933867847434621952*r*s^7+69423719338690534656*s^7-1659938249204725389862109184*r^21*s^6-4185476351177373034035019776*r^20*s^6-3551974676343740791760928768*r^19*s^6-46416937638078069576155136*r^18*s^6+2368258499152884587497205760*r^17*s^6+2475083407844522182277505024*r^16*s^6+1675128815749547066275034112*r^15*s^6+951242933622917216981376000*r^14*s^6+444026273244490623569124096*r^13*s^6+113846781998736182411394048*r^12*s^6-53115823239457518995480640*r^11*s^6-88531833106923072421921344*r^10*s^6-66540535710794298332721648*r^9*s^6-39465005549258713977207648*r^8*s^6-18979401617005950470285028*r^7*s^6-6653157359819497885749276*r^6*s^6-1507514238077148527983407*r^5*s^6-181276746034613465711376*r^4*s^6+157704438207568216464*r^3*s^6+3419460760728692377368*r^2*s^6+466627709208727847520*r*s^6+22362258844814241024*s^6+1120820017310816063264391168*r^21*s^5+3565401659130630249536421888*r^20*s^5+4768710696100761902185807872*r^19*s^5+3464871940804850890030891008*r^18*s^5+1518944377864836916465606656*r^17*s^5+512263173818471127318319104*r^16*s^5+272611891321795689787643904*r^15*s^5+225417442931886927346633728*r^14*s^5+158246613515731848467876352*r^13*s^5+77543802517915644157331712*r^12*s^5+22041939474814816165995648*r^11*s^5+2331734365979819311288896*r^10*s^5-2544976780542798092082720*r^9*s^5-5016724076675911765362192*r^8*s^5-4246543083156355465852536*r^7*s^5-1945173502846459397056860*r^6*s^5-507500581854125978546850*r^5*s^5-70743993211157127224715*r^4*s^5-2516885232893021544768*r^3*s^5+750606740812283120712*r^2*s^5+119675629016573515200*r*s^5+5911552764651147264*s^5-582496956807159970394800128*r^21*s^4-2132286110687143689317646336*r^20*s^4-3421834583138460438369288192*r^19*s^4-3224913523681979952650354688*r^18*s^4-2093935575603319355450437632*r^17*s^4-1103240481385093061533323264*r^16*s^4-544586432708140978757354496*r^15*s^4-263050623292278826826348544*r^14*s^4-123072729925822101304213248*r^13*s^4-55899283810378600707160320*r^12*s^4-21931390774232219712816576*r^11*s^4-2973349237806452644269696*r^10*s^4+2891339337553491910064112*r^9*s^4+1275266896135522983027216*r^8*s^4-285660937661692599513324*r^7*s^4-370220593765939857968904*r^6*s^4-123979171374262582572393*r^5*s^4-19980024128129377463661*r^4*s^4-1164917345666957674785*r^3*s^4+117718091761746091176*r^2*s^4+24218497534027495392*r*s^4+1248817923663561216*s^4+226494188783052991943933952*r^21*s^3+906776410289843796745125888*r^20*s^3+1584661303675112432093429760*r^19*s^3+1595886607637583768985927680*r^18*s^3+1049300795806660238442872832*r^17*s^3+498669670618711206904406016*r^16*s^3+182782684944387873568493568*r^15*s^3+40203536048757553274892288*r^14*s^3-14104492209544395749041152*r^13*s^3-25359957964855759140288000*r^12*s^3-17735943854663610350950656*r^11*s^3-6120947800749165645093120*r^10*s^3-80804652623503151769792*r^9*s^3+629812522266854683510368*r^8*s^3+135743757738816353761584*r^7*s^3-34066595047898017539504*r^6*s^3-20819880553322558720124*r^5*s^3-4011974619154209385506*r^4*s^3-303189269512653576576*r^3*s^3+11162332688007046239*r^2*s^3+3711925468495971072*r*s^3+202683225359086848*s^3-62363391130804186281148416*r^21*s^2-264215486056698710376579072*r^20*s^2-475191447438541192068022272*r^19*s^2-459942530091405187468935168*r^18*s^2-239491616579303059660713984*r^17*s^2-34521444915388459164647424*r^16*s^2+46596760356255139725659136*r^15*s^2+45299322412551032429988864*r^14*s^2+22106088863067195404838144*r^13*s^2+4002044901952161074600448*r^12*s^2-2869964223644611599371712*r^11*s^2-2171564967760833049482816*r^10*s^2-422173194380413917290640*r^9*s^2+80673917292389823873408*r^8*s^2+44202052793818417742820*r^7*s^2+1900295054332380128340*r^6*s^2-2152226347040144417049*r^5*s^2-542168843958513117342*r^4*s^2-49604566291699136274*r^3*s^2+233105615679999771*r^2*s^2+403537750075677852*r*s^2+23726647337723136*s^2+10885515728749117811195904*r^21*s+47625828468205802086858752*r^20*s+84313183826956814134640640*r^19*s+70941590209901901128712192*r^18*s+17661728613236657371324416*r^17*s-18095104219978902878760960*r^16*s-17564533840669712306153472*r^15*s-4332910713565296202085376*r^14*s+2676437362555538926791168*r^13*s+2326367972798622035483904*r^12*s+345558045827834437230720*r^11*s-250596102979254443500224*r^10*s-102635345421357309727776*r^9*s-2815576613720282801808*r^8*s+5302007192461621794696*r^7*s+808450863133900459140*r^6*s-103230886609250176338*r^5*s-43848825035160953403*r^4*s-4791205573409354472*r^3*s-72975971873248371*r^2*s+27595257875861976*r*s+1783113648396192*s-907126310729093150932992*r^21-3992035228880762660585472*r^20-6444689593237652824768512*r^19-3129714941031026102108160*r^18+3257360052295522356965376*r^17+4705728494282186602475520*r^16+1295428236876417034552320*r^15-853511980520716956241920*r^14-442148990946603656659200*r^13+106600637121231177407232*r^12+82517637028236672332736*r^11-959228249268873754368*r^10-7293445624083787642224*r^9-1051761666600705052080*r^8+211624194653414395884*r^7+59785819635087596016*r^6+8051741814124017*r^5-1575727623738517869*r^4-209887562337621165*r^3-6234115973726727*r^2+886317349504860*r+64603141381728)/2477726525030400000000 * z
+(5345902013562880000*r^24*s^48-8833725155082240000*r^22*s^48+4897005553520640000*r^20*s^48-656945690388480000*r^18*s^48-309170003414400000*r^16*s^48+116165463223680000*r^14*s^48-14241045734640000*r^12*s^48+1019537672040000*r^10*s^48+9201236613750*r^8*s^48+216012814449868800000*r^25*s^47-216012814449868800000*r^24*s^47-171284974783340544000*r^23*s^47+83948575914491904000*r^22*s^47+15056472419573760000*r^21*s^47+120660561314463744000*r^20*s^47-348962236176384000*r^19*s^47-61349571231086592000*r^18*s^47+3711071182429440000*r^17*s^47-8160558593179392000*r^16*s^47+3739638489846336000*r^15*s^47+7593738216342912000*r^14*s^47-2338799933489760000*r^13*s^47-926775011121408000*r^12*s^47+334434873209256000*r^11*s^47+11447098839576000*r^10*s^47-792884728552500*r^9*s^47-891131694781500*r^8*s^47+222782923695375*r^7*s^47+3005138146177843200000*r^26*s^46-7090340364605030400000*r^25*s^46+3813177601679523840000*r^24*s^46-350018373400141824000*r^23*s^46-3585831038410353868800*r^22*s^46+6308879484085729689600*r^21*s^46+101040678083366092800*r^20*s^46-2675187005299823001600*r^19*s^46+420393396338624102400*r^18*s^46-422742079026585446400*r^17*s^46-37429099935039129600*r^16*s^46+465352395954416755200*r^15*s^46-28997686407669004800*r^14*s^46-96250817106279072000*r^13*s^46+4959153939301862400*r^12*s^46+9357454587670574400*r^11*s^46-225730783237924800*r^10*s^46-432245815853168700*r^9*s^46+63086945469993900*r^8*s^46+1899990790657875*r^7*s^46-98259521522625*r^6*s^46+16077719648269762560000*r^27*s^45-78284540406587719680000*r^26*s^45+111578264925198188544000*r^25*s^45-32201676879396175872000*r^24*s^45-129316601407599393177600*r^23*s^45+170747592652299711283200*r^22*s^45+4286670939643490795520*r^21*s^45-76782327490390982492160*r^20*s^45+23582086822392662163456*r^19*s^45-13355502620684487303168*r^18*s^45-7625353156446056122368*r^17*s^45+16303201274931002486784*r^16*s^45+1881818716019023848960*r^15*s^45-4126047668376324991488*r^14*s^45-551948857998489082368*r^13*s^45+517938372534611306880*r^12*s^45+89497162885528190592*r^11*s^45-39219283852162738272*r^10*s^45-3325792585610487060*r^9*s^45+2051680015756856556*r^8*s^45-89146757672284833*r^7*s^45-10112433332217462*r^6*s^45+760819843082601*r^5*s^45+8536263424034734080000*r^28*s^44-275310848420185374720000*r^27*s^44+927694473835898732544000*r^26*s^44-574741534677012283392000*r^25*s^44-1611015553170320700211200*r^24*s^44+2356836472989799479705600*r^23*s^44+184290904112929679278080*r^22*s^44-1421153254586692356341760*r^21*s^44+572456442184662628270080*r^20*s^44-187732201071742423105536*r^19*s^44-332450243988113675575296*r^18*s^44+381746092119659659708416*r^17*s^44+119682409921899449462784*r^16*s^44-120337857895531475096064*r^15*s^44-33078336384993851897856*r^14*s^44+16821012343096210176000*r^13*s^44+5648429982587208776064*r^12*s^44-1219656056384021212800*r^11*s^44-479013428394232916832*r^10*s^44+77870003241115617156*r^9*s^44+21790777435882765164*r^8*s^44-3399470568144942741*r^7*s^44-175757907002838831*r^6*s^44+49124074590795447*r^5*s^44-2356986059034777*r^4*s^44-4335030328193187840000*r^29*s^43-149050116839728742400000*r^28*s^43+3316696194739895009280000*r^27*s^43-6169693654314538500096000*r^26*s^43-6499194671276658583142400*r^25*s^43+18111938635050645985689600*r^24*s^43-388700539363561229844480*r^23*s^43-14107449371811405028392960*r^22*s^43+8247972879282934472048640*r^21*s^43-2043315722585009320427520*r^20*s^43-7171185978359247495315456*r^19*s^43+6150684911387291111227392*r^18*s^43+3523176674286024555841536*r^17*s^43-2496515416020038635628544*r^16*s^43-1096910913106914546931200*r^15*s^43+417858175702059642482688*r^14*s^43+201251953098951362166528*r^13*s^43-29002065177528199372032*r^12*s^43-20453067492559893366336*r^11*s^43+902080514649607581312*r^10*s^43+1333350670547506199580*r^9*s^43-11704983396835511772*r^8*s^43-47308414355497672893*r^7*s^43+2518661261093843484*r^6*s^43+463056244713552834*r^5*s^43-43327968473522340*r^4*s^43-190587635358660*r^3*s^43+108375758204829696000000*r^29*s^42+2090701790725709758464000*r^28*s^42-23480653941313974042624000*r^27*s^42+7967852952770269465804800*r^26*s^42+77686463535148053489254400*r^25*s^42-52605267946389900373524480*r^24*s^42-57371964006745059045212160*r^23*s^42+91046321752364433923309568*r^22*s^42-40480139105233716473561088*r^21*s^42-95419620879472193254391808*r^20*s^42+77347441677279556006428672*r^19*s^42+62560839871708996904828928*r^18*s^42-37848162398473235235170304*r^17*s^42-24207047800615675603703808*r^16*s^42+7661663307764317782876672*r^15*s^42+5268930064146782322725376*r^14*s^42-571456378819201184637696*r^13*s^42-630440999672664195479808*r^12*s^42-3653848474606178171712*r^11*s^42+46384789867999096785408*r^10*s^42+3011267688666590203380*r^9*s^42-2046101667002033748372*r^8*s^42-73791055514395458009*r^7*s^42+43637047546183857279*r^6*s^42-4030274178795673746*r^5*s^42+748399993755495822*r^4*s^42-119797111374531876*r^3*s^42+4793017520440224*r^2*s^42-2191915191943852720128000*r^29*s^41-12349109913805935083520000*r^28*s^41+120073702572874103626137600*r^27*s^41+47567926767159288948326400*r^26*s^41-440723528495251735341957120*r^25*s^41+154818383839566899635814400*r^24*s^41+728206340715606272103088128*r^23*s^41-686826126505182349651083264*r^22*s^41-852241877643876445898735616*r^21*s^41+842608177422577502194335744*r^20*s^41+731642992441716398480621568*r^19*s^41-451009977480061644341993472*r^18*s^41-366598110842389197099583488*r^17*s^41+104739527140161411220439040*r^16*s^41+100501766833411746531399168*r^15*s^41-7419183312954810853596672*r^14*s^41-14988877388177048802846720*r^13*s^41-724633723984054929217920*r^12*s^41+1322865696009660567005952*r^11*s^41+154817882256447533066976*r^10*s^41-74168980249765745379204*r^9*s^41-6412944214208250258516*r^8*s^41+2857820127842507433219*r^7*s^41-296657967866549016402*r^6*s^41-27473040386363476233*r^5*s^41+22292905176641624364*r^4*s^41-4108930211952284076*r^3*s^41+263908184051291328*r^2*s^41-4289916372788736*r*s^41+26846595106481658396672000*r^29*s^40+118058465584391872787251200*r^28*s^40-721516407384282928408166400*r^27*s^40-1071829979362600269234831360*r^26*s^40+3062719682175906707067371520*r^25*s^40+2768229569862688865505509376*r^24*s^40-6572605714258195283156729856*r^23*s^40-4828325799911452248961253376*r^22*s^40+7676668230140256956021145600*r^21*s^40+5745466305570328050836275200*r^20*s^40-4461626224215509022596136960*r^19*s^40-3881958412546999300314341376*r^18*s^40+1147823922286298006466545664*r^17*s^40+1384065117197080815511812096*r^16*s^40-56502615054106085764170240*r^15*s^40-262262534321042282300451840*r^14*s^40-27199011863080461321100800*r^13*s^40+28338963555948788610693504*r^12*s^40+5652063391446995002951680*r^11*s^40-1997805484515769788489120*r^10*s^40-419483902613987019913740*r^9*s^40+129333181509952718557536*r^8*s^40+4880585837094328443663*r^7*s^40-7427740701766971604887*r^6*s^40+1132023633352478350137*r^5*s^40+136024012669038986241*r^4*s^40-60142415683892597964*r^3*s^40+5994010337335999776*r^2*s^40-187165677253243392*r*s^40+1156831381426176*s^40-142224503086624798251417600*r^29*s^39-1266347641242975550518067200*r^28*s^39+1707414546816321210978140160*r^27*s^39+12303608108419085483303239680*r^26*s^39-1012677582076642187469914112*r^25*s^39-35931887885264550508331532288*r^24*s^39-10689410713597880146734809088*r^23*s^39+51054423704013882609239851008*r^22*s^39+28372722131241077390448721920*r^21*s^39-35941063061595732486690963456*r^20*s^39-28645167147240313202404442112*r^19*s^39+10748846960154003041455325184*r^18*s^39+13821130856794217868407420928*r^17*s^39-269895744320351092221265920*r^16*s^39-3365804300830442540931967488*r^15*s^39-560596771394388016051258368*r^14*s^39+437687297943625938145082112*r^13*s^39+137329317459283336092965376*r^12*s^39-33970114046224171234808640*r^11*s^39-15217498996696413170821440*r^10*s^39+2619703878488285199816276*r^9*s^39+911301246670653122355900*r^8*s^39-266855128831521277417863*r^7*s^39-22890883874944169221560*r^6*s^39+17380596377758521058668*r^5*s^39-1098744569374022865000*r^4*s^39-448006186408041380232*r^3*s^39+77641774492530329856*r^2*s^39-3797106204301185024*r*s^39+46273255257047040*s^39+224025315109938626612428800*r^29*s^38+6357809775391182294928588800*r^28*s^38+11293494357774801657585991680*r^27*s^38-39555987730813885082681475072*r^26*s^38-94821857287170352460431884288*r^25*s^38+40664721140945780089844662272*r^24*s^38+220281183651930044411539685376*r^23*s^38+59417289983769397562744045568*r^22*s^38-214581105829569897378065350656*r^21*s^38-140778306756396827438950121472*r^20*s^38+84341143587354115303170883584*r^19*s^38+99853698424517232147248873472*r^18*s^38-2361027997316634825517848576*r^17*s^38-32074219883024979083019933696*r^16*s^38-7355805922578701018987758080*r^15*s^38+4993777666362801631029649920*r^14*s^38+2252647074240573749676705024*r^13*s^38-365956857301914255030372864*r^12*s^38-326986125808474271123145792*r^11*s^38+17587274681237965858990656*r^10*s^38+30545144825610928301296668*r^9*s^38-2674849306465389107795436*r^8*s^38-2144248967240525535469515*r^7*s^38+350489192490289238842161*r^6*s^38+91994530304495663357940*r^5*s^38-23312488823534926064556*r^4*s^38-1117957588140212004168*r^3*s^38+641922281134731118656*r^2*s^38-47946033434589290496*r*s^38+902328477512417280*s^38+903814201200525689361530880*r^29*s^37-13183043844170537962548756480*r^28*s^37-76508206069843687387724513280*r^27*s^37-46475433453955633020212871168*r^26*s^37+295681564769443163334867419136*r^25*s^37+490256329365216702433412775936*r^24*s^37-154221480429483842096255926272*r^23*s^37-847936172141475459808589512704*r^22*s^37-386656573626356310153509142528*r^21*s^37+497402050067902352698777239552*r^20*s^37+511045538653943214320457842688*r^19*s^37-36758469062424191518734704640*r^18*s^37-228484112101416196043059132416*r^17*s^37-65274359417611802939910868992*r^16*s^37+43364435202309465890071239168*r^15*s^37+26212904351079431760218313216*r^14*s^37-2465933700775535933702257152*r^13*s^37-4722419775576074281395848064*r^12*s^37-263523220342589363077544832*r^11*s^37+548617126169579735683065312*r^10*s^37+41870282723387139084196788*r^9*s^37-52246449945822225590994348*r^8*s^37-1951411764014002011201399*r^7*s^37+3786714719313755971509198*r^6*s^37-54472734381845742791301*r^5*s^37-170736656970872724359400*r^4*s^37+11168754098476888483848*r^3*s^37+3417002152748439613056*r^2*s^37-423050633316944354304*r*s^37+11429494048490618880*s^37-5576586611024309143952424960*r^29*s^36-2208889070504745227161436160*r^28*s^36+166243624760671981015431905280*r^27*s^36+466278159090093516239551856640*r^26*s^36+149205861232829407855689596928*r^25*s^36-1130034971971880979435695112192*r^24*s^36-1767290213077572930086368641024*r^23*s^36-203960172652364586159305588736*r^22*s^36+1945975741806585776347946483712*r^21*s^36+1738248994573235891595920572416*r^20*s^36-333103006274581710244149166080*r^19*s^36-1209636314061318151780808171520*r^18*s^36-402971296173366852532091308032*r^17*s^36+292097763211640276957615788032*r^16*s^36+223916313334917778596241740288*r^15*s^36-8386589884075345641393229824*r^14*s^36-49677045293475709413363219456*r^13*s^36-8041544881410617541830973312*r^12*s^36+6520701332062019173750662528*r^11*s^36+1662766908340216119639372000*r^10*s^36-679206351147090909187316004*r^9*s^36-188170625805648672919381020*r^8*s^36+58436661437287813675751229*r^7*s^36+13850959993377219282189519*r^6*s^36-3633016276633705132672251*r^5*s^36-587690491852202425034715*r^4*s^36+143365816183020324525000*r^3*s^36+9567420678002639974464*r^2*s^36-2758349035080419410944*r*s^36+105722819948538224640*s^36+14875217300579207045160370176*r^29*s^35+84781951310687408057978191872*r^28*s^35-117004367347901324278678683648*r^27*s^35-990794306245204924803764453376*r^26*s^35-1502803710619103446802781437952*r^25*s^35-521481559530487642039123181568*r^24*s^35+1523103373254144329558879698944*r^23*s^35+4041035897703651950807200038912*r^22*s^35+3610305473094385926005410430976*r^21*s^35-1578994002126231684933436637184*r^20*s^35-4631008760063836694964520206336*r^19*s^35-1790515444505917273890463678464*r^18*s^35+1532529653295162872209862817792*r^17*s^35+1431994475637396470486337030144*r^16*s^35+15994354286152767574621988352*r^15*s^35-397605839439500072650757191680*r^14*s^35-106651478572756864785723015936*r^13*s^35+56379386472145224027884971776*r^12*s^35+26698056364220222075101625664*r^11*s^35-5172296357546979489251228160*r^10*s^35-3818374734638779624531075932*r^9*s^35+330454941701856468142696380*r^8*s^35+369240111791156100927350925*r^7*s^35-12497731446670556434613172*r^6*s^35-23036105472733301807929158*r^5*s^35+298839320075544871945212*r^4*s^35+838092298178958518540412*r^3*s^35-15372758498934290870016*r^2*s^35-13573183576470022840320*r*s^35+761204303629475217408*s^35-21269588641935376525238992896*r^29*s^34-311463229771580273119520096256*r^28*s^34-378147677900444157662780719104*r^27*s^34+1607537521943954493340580315136*r^26*s^34+3072466752108022611960524439552*r^25*s^34+461723228128671865807469543424*r^24*s^34+1718528294263569331138218491904*r^23*s^34+5291048892665977795746636300288*r^22*s^34-3145773246353638873437935960064*r^21*s^34-12707417189838974002531553968128*r^20*s^34-6040942105128566428958524489728*r^19*s^34+6131893452623722252532319731712*r^18*s^34+6972639081686256438761917556736*r^17*s^34+377590393638931607632264181760*r^16*s^34-2475226869946834156000308122112*r^15*s^34-935928245661686799552671611392*r^14*s^34+373185593943730501673945693952*r^13*s^34+282057538242828439615457956608*r^12*s^34-17701388981777914412622768576*r^11*s^34-46777268141098537983784260480*r^10*s^34-3144035589602124382300934964*r^9*s^34+5061178989658266964053075828*r^8*s^34+723203348904530877966748425*r^7*s^34-348644668338850567995060903*r^6*s^34-65106634568714275691505546*r^5*s^34+14468892650993370303218358*r^4*s^34+2878135241638704682466844*r^3*s^34-335955057132847149357408*r^2*s^34-49511623086822735802368*r*s^34+4440358437838605434880*s^34-22103127896565356191763398656*r^29*s^33+715426506513328253376965640192*r^28*s^33+2608196540642620811143991525376*r^27*s^33-1311635775797953710705289986048*r^26*s^33-10991627832465622776404559790080*r^25*s^33-2316029992869099766468192763904*r^24*s^33+15367381173497389116702042685440*r^23*s^33-53571405691421091834339262464*r^22*s^33-27536869994972095281622926163968*r^21*s^33-17004916481700759538286808760320*r^20*s^33+18628101197197774583891986612224*r^19*s^33+26162506706116279499016301633536*r^18*s^33+2509370655602455468962301446144*r^17*s^33-12153457611126468539344183173120*r^16*s^33-5975484284768638127941192435200*r^15*s^33+1953402123253685061513247225344*r^14*s^33+2197492900566512035081394746368*r^13*s^33+88717312841486388741632912256*r^12*s^33-409659063001344106122490656768*r^11*s^33-87768732721625366660809798752*r^10*s^33+44449875498620092618782868932*r^9*s^33+16517626354672354248435475380*r^8*s^33-2443164832771661333981871315*r^7*s^33-1585676137209038885810842758*r^6*s^33+21148190645890397984738037*r^5*s^33+82213309283616210358707948*r^4*s^33+3989868833830913077130676*r^3*s^33-2077394960739440976556608*r^2*s^33-118726421832535497795072*r*s^33+21567455269501797826560*s^33+247685045761675708933563482112*r^29*s^32-588965647229507712189481353216*r^28*s^32-8295104118797145484513700216832*r^27*s^32-10232847461501948149350128418816*r^26*s^32+21498816602266871629369304678400*r^25*s^32+40569590191165009460075458068480*r^24*s^32-7266958514757523341802936664064*r^23*s^32-58559861207183706392131325067264*r^22*s^32-37247598193377588167252384612352*r^21*s^32+45472115884498245852033617952768*r^20*s^32+76718711325320845199552179666944*r^19*s^32+10240294143001678843482606329856*r^18*s^32-47375382169292448027598564165632*r^17*s^32-28829514473488702902563544093696*r^16*s^32+8376202432126350108398767772160*r^15*s^32+13194652504832793773383958618112*r^14*s^32+1714041301217522717121992944128*r^13*s^32-2751110913977355511069721766144*r^12*s^32-1018957259387692263508069406976*r^11*s^32+262004048649116229764608923744*r^10*s^32+201002740383119596704357433164*r^9*s^32+2325696405718404157702244694*r^8*s^32-20122539917158330464365449983*r^7*s^32-2899786391703392066044743537*r^6*s^32+1001948331922055563021953147*r^5*s^32+253382858085540349076194179*r^4*s^32-17747129498918126251357548*r^3*s^32-8306876453333732842249440*r^2*s^32-52764802358989214089728*r*s^32+88965752986694916034560*s^32-811676691428927260559897788416*r^29*s^31-2496633874674461900662326165504*r^28*s^31+13433736386505579036168079540224*r^27*s^31+45712321253414471294184018935808*r^26*s^31+7397510609797738643019598921728*r^25*s^31-78249447022658525357183709216768*r^24*s^31-87592304973545757753540193419264*r^23*s^31-33023104668298634538427878998016*r^22*s^31+96883091040108571919432476655616*r^21*s^31+172930658713219843476001036959744*r^20*s^31+26019642528418222607952428826624*r^19*s^31-147922663446093136152342210379776*r^18*s^31-106142859054969288333563501752320*r^17*s^31+30704229213223659723464924565504*r^16*s^31+62360006841339923652161350837248*r^15*s^31+12975937874170596585336881018880*r^14*s^31-14736266669427772608472701482496*r^13*s^31-7934485130115001152983717492736*r^12*s^31+974158611254658950252547176064*r^11*s^31+1697924989109773888158644148096*r^10*s^31+243041212804885842483220744440*r^9*s^31-165402240969392030255236906968*r^8*s^31-56366031927712809076682329386*r^7*s^31+4749061590084723817858825824*r^6*s^31+4571066411727295582620932112*r^5*s^31+342285053254524198776573856*r^4*s^31-146007715430668433490851040*r^3*s^31-23288288559748436744211456*r^2*s^31+1191279313497054431232000*r*s^31+316322677286026368122880*s^31+1568844355089592010506015604736*r^29*s^30+12460981544394690621270644490240*r^28*s^30-2492193253030265299768512086016*r^27*s^30-99446199844424106037868645842944*r^26*s^30-95910848256265796563994420969472*r^25*s^30+48099701268736989193432878022656*r^24*s^30+49841274336403497735114117218304*r^23*s^30+132033919342287841904401168859136*r^22*s^30+278692048884906285355367362068480*r^21*s^30+30129908806619402952460028608512*r^20*s^30-370638031931850911286077490954240*r^19*s^30-295910045507747873764790203318272*r^18*s^30+101866108059109015737612609024000*r^17*s^30+233731968455311530932325180321792*r^16*s^30+63352314141115908474434847642624*r^15*s^30-64909657787612373753852358075392*r^14*s^30-45871240934103662093642973706752*r^13*s^30+1416912406801716131296139612160*r^12*s^30+10881878400433873853485801916544*r^11*s^30+2943855886205871907923507214464*r^10*s^30-930107754521453935116035349336*r^9*s^30-613575473933783820248160538824*r^8*s^30-34843284087355369708585810434*r^7*s^30+47125428841558742849247263382*r^6*s^30+10892516382348376454188330608*r^5*s^30-860273652613240513867999248*r^4*s^30-570112048439217783153448416*r^3*s^30-40780302025241189299564800*r^2*s^30+7538507664421623269031936*r*s^30+980600299586681741180928*s^30-1320997830093821381469605462016*r^29*s^29-32176211841484035021911063789568*r^28*s^29-58163153081940653188112418078720*r^27*s^29+149851698212845111629259758108672*r^26*s^29+278106234427613400772148026933248*r^25*s^29-83640216584440227365008965107712*r^24*s^29-37687639407759296544886818471936*r^23*s^29+344430527017930040507683021258752*r^22*s^29-6830463080293133846282898112512*r^21*s^29-740672918210851767095834130186240*r^20*s^29-604005358140654780859758120075264*r^19*s^29+313709626642683417684982617784320*r^18*s^29+694260239634859075837599015088128*r^17*s^29+212789864977516338394676091052032*r^16*s^29-241001140534638471370756735681536*r^15*s^29-204272001928307880664709137007616*r^14*s^29-6659631494384891138058777375744*r^13*s^29+55472774205607215712974929237760*r^12*s^29+21980884237133308634762453083392*r^11*s^29-3525886912400478200189111721408*r^10*s^29-4686908426438517155799625571784*r^9*s^29-837407506990321902183236587080*r^8*s^29+309760338023922156740808561270*r^7*s^29+147986751588643463570507443140*r^6*s^29+8529670824096131367707925738*r^5*s^29-6772504422673852801754711904*r^4*s^29-1478651947900450641590559264*r^3*s^29-1288287599784176303092224*r^2*s^29+30082742844531808608055296*r*s^29+2674364453418222930493440*s^29-3389323433780876490687337463808*r^29*s^28+53165283531688965698804703559680*r^28*s^28+229812222896401117072040134705152*r^27*s^28-81711334364949145673153611038720*r^26*s^28-724828401925734124484781770539008*r^25*s^28-51133189029628930222211168993280*r^24*s^28+697251251201067734435173374492672*r^23*s^28-94050374711869481748183914250240*r^22*s^28-1210031147371903131143931962720256*r^21*s^28-837834076637419195841327214428160*r^20*s^28+863297385255424873473642151870464*r^19*s^28+1610248509372264207945486757871616*r^18*s^28+468906863253255953825664184012800*r^17*s^28-766425531891307117167442519990272*r^16*s^28-707543402062230393545395174339584*r^15*s^28-45537823932037385460115439554560*r^14*s^28+232412219388963447372886849486848*r^13*s^28+118577800179922422386945053714176*r^12*s^28-8095539763010447412151409429760*r^11*s^28-27346479116234622485845437549504*r^10*s^28-8150851937474507154289868455896*r^9*s^28+1248985210084237211948668791288*r^8*s^28+1306552595430412026467293108590*r^7*s^28+229441794920238199333224229578*r^6*s^28-42667613264404817443293399594*r^5*s^28-22591208924529048901313956746*r^4*s^28-2449003379597210886826457376*r^3*s^28+305492934368765762554795776*r^2*s^28+93726616659227204238249984*r*s^28+6463047429094038748692480*s^28+18587991093062610962790834241536*r^29*s^27-31254461108583503386681421070336*r^28*s^27-551929668251454964957198059307008*r^27*s^27-467270169404064158723587417571328*r^26*s^27+1312451642282945902412148644511744*r^25*s^27+1196352318864232637638113917140992*r^24*s^27-901783182836089402126073517441024*r^23*s^27-1735776329575868681154237883219968*r^22*s^27-503329856332057789042573800505344*r^21*s^27+1964253642722653523263616226557952*r^20*s^27+2804181349520437466663871720161280*r^19*s^27+483870242918941931912319065456640*r^18*s^27-2073062067637308355151946063360000*r^17*s^27-1886140670862870755094405009641472*r^16*s^27-86086355313737908452603360697344*r^15*s^27+817423377190311309098226715459584*r^14*s^27+485190751623901188734866708293120*r^13*s^27-7938340712449474307630733347328*r^12*s^27-128214620064121347218372881154688*r^11*s^27-52929839486013888941123630840064*r^10*s^27+1962808520877466202768468566680*r^9*s^27+8437384927104022944098342318952*r^8*s^27+2533417369452322308312312919806*r^7*s^27-61735219592478891376677897096*r^6*s^27-213010719218108756142727641948*r^5*s^27-48510560154427150678423253064*r^4*s^27-950818284158754922209132552*r^3*s^27+1388436676871797027667248128*r^2*s^27+243408309329572413181526016*r*s^27+13920409847279468074106880*s^27-48733724003176210039345130766336*r^29*s^26-138554973380216536177443914907648*r^28*s^26+876124694306786612702291026771968*r^27*s^26+2002842908828621203433901722173440*r^26*s^26-1080908481708223036045760430342144*r^25*s^26-3195963943448843116282941930995712*r^24*s^26-1095913475744089270174946347843584*r^23*s^26+1286182705626000927889949907615744*r^22*s^26+3335324498730567763983829706342400*r^21*s^26+3232487919279657340277119543541760*r^20*s^26-735045421678866795885420142559232*r^19*s^26-4597467675723033583728218942177280*r^18*s^26-3698505786054210027441335071543296*r^17*s^26+283898054898184745653797189390336*r^16*s^26+2424385510858657223942496761336832*r^15*s^26+1518020936814143070382378621178880*r^14*s^26-16022562587605899314523809459712*r^13*s^26-501174198028935235368505875571200*r^12*s^26-254956694801613186520769691452544*r^11*s^26-9761240042048384449651939917312*r^10*s^26+42670065275959294001217514760712*r^9*s^26+18548060249770911376671429525816*r^8*s^26+1475279689303855885814241274854*r^7*s^26-1379402014652272763006628524490*r^6*s^26-538660398636164884187054728260*r^5*s^26-62278789421616522872182549380*r^4*s^26+9822208277774679874971682104*r^3*s^26+4170937253830349955680685888*r^2*s^26+543045131292262963476676608*r*s^26+26846504705467545571491840*s^26+83668087262689819095364616060928*r^29*s^25+606815937145822477152522030022656*r^28*s^25-622560449313582278971228831088640*r^27*s^25-4661970558335479601676175735259136*r^26*s^25-1488080563736957502792939852005376*r^25*s^25+4229333166851516152224521554231296*r^24*s^25+3599804468263700025913554559696896*r^23*s^25+2712222708315461241523719663255552*r^22*s^25+1132539332957899914239773025107968*r^21*s^25-4049509463605151207180128604454912*r^20*s^25-7755971747757532573501275282210816*r^19*s^25-4618808045309973611152526571454464*r^18*s^25+2460599263221210836883690445025280*r^17*s^25+5930348706107879452193243767799808*r^16*s^25+3527226207179485969757755946130432*r^15*s^25-304175533071710864101716287769600*r^14*s^25-1666939518193375136203266606170112*r^13*s^25-944363434013522209634995699824384*r^12*s^25-75690362598655184118799465065984*r^11*s^25+179076918046797916330971126419136*r^10*s^25+101060819932942536571147709066328*r^9*s^25+16397729366702936960035942032312*r^8*s^25-6478215915294273705093102572802*r^7*s^25-4133991198167822425813825926420*r^6*s^25-858383881732103901755872607658*r^5*s^25+4011568984257842617783684056*r^4*s^25+42225864521915625173900486568*r^3*s^25+9902442296203804117939934592*r^2*s^25+1058600560370489888102544384*r*s^25+46533941489477078990585856*s^25-75854729192569135864446273454080*r^29*s^24-1441701279959950680543570243354624*r^28*s^24-1358433260736072712228040362426368*r^27*s^24+7334789939557260958940403641352192*r^26*s^24+7323943710904854135169035142692864*r^25*s^24-2571808387915716529306033025187840*r^24*s^24-2822704162896453186771556404166656*r^23*s^24-2358676973970235693217946548699136*r^22*s^24-7520020969256130306259714903769088*r^21*s^24-8615226362483505804134990279933952*r^20*s^24-1160784992589816853800457706668032*r^19*s^24+8507338005129878740308892026126336*r^18*s^24+11302488890010943287984333461311488*r^17*s^24+5416852364912327101105103768309760*r^16*s^24-2132458902226470946429422165758976*r^15*s^24-4690658780349022050479402580817920*r^14*s^24-2686598709856503342713144207465472*r^13*s^24-206725550705175302254892898305280*r^12*s^24+655764178916320869295308040233984*r^11*s^24+431288777583632234295299783885760*r^10*s^24+98153879078010470182628195786760*r^9*s^24-23591344909540940381914851320208*r^8*s^24-23953139799743212742761727868810*r^7*s^24-7245242417829953386042903915110*r^6*s^24-626728706651682463225235703030*r^5*s^24+271441581771106515915113060250*r^4*s^24+111827758038905679324213335400*r^3*s^24+19697465298264270820135824960*r^2*s^24+1822483416296931982268636160*r*s^24+72709283577307935922790400*s^24-78265019228366371046281256632320*r^29*s^23+2340398983500136659475965061103616*r^28*s^23+6413770031000287773141605013258240*r^27*s^23-7129660916280464684599217687101440*r^26*s^23-15725402619451503258187492518002688*r^25*s^23-458175167738162830160336968482816*r^24*s^23+1983346932283062042556405201895424*r^23*s^23-7230869882450769035386772380975104*r^22*s^23-4282372616792752806854055323369472*r^21*s^23+8873012648268405311297900069781504*r^20*s^23+17876444700260551237318754982789120*r^19*s^23+14770852467994089295358087530708992*r^18*s^23+2610932538344479959024814380576768*r^17*s^23-8458220216982460738260412441497600*r^16*s^23-10719422482472344395233957392634880*r^15*s^23-5579377974356866745596841964939264*r^14*s^23+81453248076477570630253992691200*r^13*s^23+2140623229698126835994315593792512*r^12*s^23+1473706691600532530486253805047168*r^11*s^23+397821862500521209523230929784704*r^10*s^23-77658318122978649661076754141912*r^9*s^23-111246913947272858929489985755272*r^8*s^23-43894800549468337173895802481390*r^7*s^23-7038332220196455662535658900560*r^6*s^23+1076818276197203952539605722120*r^5*s^23+877008133700379712960923770640*r^4*s^23+229706426734402885685095870800*r^3*s^23+33738232362432591413677800960*r^2*s^23+2790932507285148269015408640*r*s^23+102648400344434733067468800*s^23+519041608383767629675166548623360*r^29*s^22-2275662953630506046097665978007552*r^28*s^22-15058357218319067410477417551101952*r^27*s^22-418911359810542903007096919293952*r^26*s^22+25921917298101180208771342655815680*r^25*s^22+6509422644478435537860001144504320*r^24*s^22-12664925434250345999833472399966208*r^23*s^22+1678784297175501945036670604279808*r^22*s^22+21405770384744860504741242691780608*r^21*s^22+23432971485309950625326641810243584*r^20*s^22+7720136990968763198682345295282176*r^19*s^22-11969808238026800555731979909529600*r^18*s^22-21814645094720494225910663349841920*r^17*s^22-18177949673097254011102094084616192*r^16*s^22-6857419108728767512906449377657856*r^15*s^22+2979462501971802191291708567872512*r^14*s^22+6069726087721310996388248929933824*r^13*s^22+4002528738874585703467899834676224*r^12*s^22+1118338711628320898206767250807680*r^11*s^22-287643669638629890182077880242560*r^10*s^22-433792512931029454738154570121288*r^9*s^22-203700471042683702867147145695448*r^8*s^22-45364128186134780509279652917110*r^7*s^22+2034726311254170969137809750050*r^6*s^22+5132415211136438205580909725240*r^5*s^22+1885165367808107739191869513080*r^4*s^22+391652641776406964066818698960*r^3*s^22+50526569950944260704026203520*r^2*s^22+3820810033906274614200975360*r*s^22+131161844884555492252876800*s^22-1325298535421497958259252076216320*r^29*s^21-689789320716533456898999397122048*r^28*s^21+25236283398981861720848694836723712*r^27*s^21+21662532292777698899501731949838336*r^26*s^21-32832143808180987832306298814726144*r^25*s^21-29780423475064158803450169207029760*r^24*s^21+15628054997380217918742554206666752*r^23*s^21+31968550936469499043414278084231168*r^22*s^21+15229417851439392146803354759200768*r^21*s^21-15854029960063667556628729971671040*r^20*s^21-38568683086823309185118606003601408*r^19*s^21-36726149716021544632660370740396032*r^18*s^21-17645237976976864856570630337785856*r^17*s^21+2073859290291245935753404267945984*r^16*s^21+13148082024203287902986800308532224*r^15*s^21+13952192761342342338835307738121216*r^14*s^21+8175068691296459132985414030572544*r^13*s^21+1914198235210030131899393306906880*r^12*s^21-1184157957801852075606927473560320*r^11*s^21-1454737624600437219219718798126656*r^10*s^21-747276957536983110765235509505560*r^9*s^21-202013050076135582929895808925272*r^8*s^21-2112430390756950678806383479630*r^7*s^21+23981539229674001999190108615420*r^6*s^21+11649378107705326665216991601670*r^5*s^21+3192104417815514464520448260880*r^4*s^21+571268921048451264806172811440*r^3*s^21+66785953287033238098585634560*r^2*s^21+4692370315288193280004331520*r*s^21+151871609866327412082278400*s^21+2312989169284773763882058388602880*r^29*s^20+8943108508793651939770396789702656*r^28*s^20-29523184102202575929669426434015232*r^27*s^20-60347547093791556222356833966227456*r^26*s^20+14934193278530983272396102141739008*r^25*s^20+62328555931410396832368094128635904*r^24*s^20+27699195201490203887591613933944832*r^23*s^20-14962561114991051537968642068971520*r^22*s^20-46864549322640181586446602860888064*r^21*s^20-59345992277405483316810334162845696*r^20*s^20-34261609839863571833256078737080320*r^19*s^20+7463867016970979234825975641718784*r^18*s^20+31970522714801394751011434365415424*r^17*s^20+33310561735741786247034679062896640*r^16*s^20+23066913081246719770186559844590592*r^15*s^20+10307965758931732031420339506102272*r^14*s^20+204127987609355524502591565821952*r^13*s^20-4350546799461718170235477328938752*r^12*s^20-4139504590614241225188065429092608*r^11*s^20-2176642851239992304400326885648448*r^10*s^20-646792570189447513970882130110664*r^9*s^20-13585828279846517968613741797752*r^8*s^20+96566481275754518443217174093082*r^7*s^20+56943160468821718843267669544478*r^6*s^20+19425876337025077611902370029946*r^5*s^20+4502267249344744652998324429050*r^4*s^20+724474892581401546203313138480*r^3*s^20+78386848147417717251439390080*r^2*s^20+5181815519520860628878469120*r*s^20+159465190359643782686392320*s^20-2796098618855172975624443658240000*r^29*s^19-23436764501911442780024597951545344*r^28*s^19+14427267708304103076955651930324992*r^27*s^19+103026513662700804122430239152275456*r^26*s^19+46292659259303325997271486839652352*r^25*s^19-52319705278299724674093882070794240*r^24*s^19-59803037437464394586419959596187648*r^23*s^19-51311777454087926267824366661664768*r^22*s^19-45573093938830266879164048174874624*r^21*s^19+2600061696428017910744750045921280*r^20*s^19+62365712562604787478856225622360064*r^19*s^19+77819577663148636794063711596052480*r^18*s^19+51342060718585732656252217116782592*r^17*s^19+18831568805027928983477780018270208*r^16*s^19-1165974515919496840466965385769984*r^15*s^19-10249906896886377523655590694719488*r^14*s^19-12287904429772248951521321749698048*r^13*s^19-9437700579411203922601952404425216*r^12*s^19-4858534637192240125024307394902400*r^11*s^19-1431727972706607374558160474481152*r^10*s^19+74440853750741650815003304990536*r^9*s^19+355860782215061563464904368926712*r^8*s^19+228723539631487596410197451258394*r^7*s^19+91785351331948762652263620932664*r^6*s^19+26176742167650915024274207893732*r^5*s^19+5427528079331277550448215529688*r^4*s^19+806466447936239921662230129240*r^3*s^19+82013389093207375375018728960*r^2*s^19+5152961241195295713654620160*r*s^19+151871609866327412082278400*s^19+1558481456680115870899012664033280*r^29*s^18+40629470556232367328438309403754496*r^28*s^18+31982763264141433713938259108691968*r^27*s^18-115392359290516505535840874685005824*r^26*s^18-126645774320333289381053379459416064*r^25*s^18-3654367871895453680853844187676672*r^24*s^18+20669927982883324357162227082592256*r^23*s^18-497741766832098099426646811344896*r^22*s^18+53019797176920423291258296690933760*r^21*s^18+116698205595041727001111769437569024*r^20*s^18+102529196994988512804600206562852864*r^19*s^18+33056979715795600819754828002787328*r^18*s^18-23463923590531651137793699480842240*r^17*s^18-40372213361432891767420297957871616*r^16*s^18-34241129934353698074531817309922304*r^15*s^18-24201151353231345105625131672278016*r^14*s^18-15243656597059438559780390272061952*r^13*s^18-7314193307575779397893854313361920*r^12*s^18-1695561494134189208389096750266240*r^11*s^18+830783722261785269240754096968448*r^10*s^18+1195397949224208483776401098907032*r^9*s^18+770910191370069667700874326093160*r^8*s^18+345242889131922511264143465876882*r^7*s^18+115978351026736252467029082856914*r^6*s^18+29595046597581860605974338675964*r^5*s^18+5669977008934233061158017979900*r^4*s^18+792567585034958767508132981400*r^3*s^18+76672441679693308029734160960*r^2*s^18+4617620742759294854265200640*r*s^18+131161844884555492252876800*s^18+2645806979009522329009252372316160*r^29*s^17-50808241296394956745107038212718592*r^28*s^17-106990644559516654893165942832889856*r^27*s^17+64817824653083850368142950868713472*r^26*s^17+185066548468915800041686735658680320*r^25*s^17+54506221864555860864364237152583680*r^24*s^17-29494710070460696414820745726525440*r^23*s^17+59275519344925685013340588983975936*r^22*s^17+126030162635484518835246761332310016*r^21*s^17+62676171989329631921605522667667456*r^20*s^17-49415652540638773759746695746289664*r^19*s^17-108863168720914630662582313497673728*r^18*s^17-97902570808665090947449815279464448*r^17*s^17-57837218756140292276092530688966656*r^16*s^17-26474191318936442558629469309488128*r^15*s^17-11127285148197242319585355290719232*r^14*s^17-3474602625514475258755018382370816*r^13*s^17+1444972643843993634652621357563648*r^12*s^17+3660007941366519380719926575471616*r^11*s^17+3421343771309374506427960573339968*r^10*s^17+2165808902494276143596596644323208*r^9*s^17+1044525898364436911540417075773416*r^8*s^17+398487970270029185019543967134426*r^7*s^17+120663904408138575312033964217364*r^6*s^17+28590917966665961977036709063514*r^5*s^17+5173107033168623952076759974072*r^4*s^17+689976365512447600086916550664*r^3*s^17+64124693907053758633084339584*r^2*s^17+3728799101219178623538447360*r*s^17+102648400344434733067468800*s^17-10039409695657216304366903088906240*r^29*s^16+40537416446568066749782814739136512*r^28*s^16+185694253199372344008743325643309056*r^27*s^16+62319463109748945223311677152296960*r^26*s^16-195766005545607119356244006426640384*r^25*s^16-142391812467388256444409880427495424*r^24*s^16+80536406429116767485854932632469504*r^23*s^16+114296934208492568442032057557057536*r^22*s^16-35198358284428455203036150300540928*r^21*s^16-166693176670869167325883327965265920*r^20*s^16-182360744120708754316288512898498560*r^19*s^16-115123998796219386321581428333903872*r^18*s^16-36689507956119408179127513218224128*r^17*s^16+8644207346705107448339528624200704*r^16*s^16+19256025420301315435590095135695872*r^15*s^16+15293233869974788959262203092278272*r^14*s^16+11497595954742015564575877904696320*r^13*s^16+9728898933718811769569544473212032*r^12*s^16+7620085423386157285208742954158592*r^11*s^16+4873864808348308639500318630542592*r^10*s^16+2517059550322323197303753301566616*r^9*s^16+1066028972713266137567699652089346*r^8*s^16+372018848805747147497812183566594*r^7*s^16+105640028464282616163574999933758*r^6*s^16+23826390637571863314206711909382*r^5*s^16+4139481688062742292813719621974*r^4*s^16+532954656928561356822148670664*r^3*s^16+47988075756571478197614658368*r^2*s^16+2711618157391517615947213824*r*s^16+72709283577307935922790400*s^16+18681741682601720308976635839774720*r^29*s^15+322192021952135049612132568006656*r^28*s^15-221525780448876348213211947230822400*r^27*s^15-250326308653198979770173179301986304*r^26*s^15+89873811073005763531058923756584960*r^25*s^15+280127501382826490405782738241323008*r^24*s^15+86391663679242703918085198078214144*r^23*s^15-172352500393918351389881407047991296*r^22*s^15-239138161360851769131618651375599616*r^21*s^15-146031032534188639409191901130522624*r^20*s^15-19199788817206574941712939803262976*r^19*s^15+64709734546724124029068420370546688*r^18*s^15+89286806628014025780051632839747584*r^17*s^15+72764732947871713946787917225330688*r^16*s^15+44416797927141299853815139835703808*r^15*s^15+24431007774713223930602837712768000*r^14*s^15+15669278235616051991655913688370432*r^13*s^15+11717694033933097981704578750779392*r^12*s^15+8112327453425825273310714291500352*r^11*s^15+4648354452413867257350011000462016*r^10*s^15+2192831306888065766496783335037564*r^9*s^15+866327911919132877132303514312404*r^8*s^15+287382667920973795561128065465643*r^7*s^15+78611280485793262731728069901408*r^6*s^15+17205325449817186438536316606992*r^5*s^15+2910306548831326415720586500256*r^4*s^15+365357625144702490576984682016*r^3*s^15+32112046780913347635402556416*r^2*s^15+1773509930292858802170052608*r*s^15+46533941489477078990585856*s^15-24098876164526732707774874328760320*r^29*s^14-68189360427593339891456965664047104*r^28*s^14+159789797894668833537061042218074112*r^27*s^14+410783294458759253681040764121907200*r^26*s^14+197196339200637276027809713813192704*r^25*s^14-223156667155978315580076888446730240*r^24*s^14-347106476364610577167282611946586112*r^23*s^14-165858134945884280295564341836578816*r^22*s^14+55592006205501505897794222475640832*r^21*s^14+170818081858328153942214141219569664*r^20*s^14+185520493115589955971794938649395200*r^19*s^14+148210887154809252521156962740535296*r^18*s^14+95196811073910735177183043622320128*r^17*s^14+48610975302289087598154842931124224*r^16*s^14+20285174090508102167728944466930176*r^15*s^14+10072824926854254760880187231518208*r^14*s^14+8924696122080552504337934911187712*r^13*s^14+8356417705695332415012598212350976*r^12*s^14+6033152931291536592848756796012096*r^11*s^14+3350057447228117477608213602096960*r^10*s^14+1507487581335575982368666636627796*r^9*s^14+572749663096889534063757420954972*r^8*s^14+185287501376254742765533243850367*r^7*s^14+49890342062787387446050839599355*r^6*s^14+10777637566690653998409643268208*r^5*s^14+1797539974773673087107483698160*r^4*s^14+222080703537623475920040207648*r^3*s^14+19184988825570053080955102976*r^2*s^14+1041180368910564785904746496*r*s^14+26846504705467545571491840*s^14+20720283313493633512521805804339200*r^29*s^13+137159975916683034265591235305537536*r^28*s^13+17462649699337420843216636106244096*r^27*s^13-382160129173100705831405545655894016*r^26*s^13-502137860006789998336491001899909120*r^25*s^13-170638748583681836565053504723091456*r^24*s^13+202936956401777323599693538313306112*r^23*s^13+331230199746063592686249719250812928*r^22*s^13+266996695395720410033276847966584832*r^21*s^13+154469837134943158717826802450726912*r^20*s^13+68400874082134560837486471571537920*r^19*s^13+17735545620858379075280221991362560*r^18*s^13-8780265742537638313939519965407232*r^17*s^13-18463981086081030528871961096392704*r^16*s^13-15364351045221524211070241223197184*r^15*s^13-6067237026278500395129855727022592*r^14*s^13+1710950385832977049482276475817472*r^13*s^13+4427835899480392089752982537770880*r^12*s^13+3588094001531892079649367213890688*r^11*s^13+1953404979241026073795094726330400*r^10*s^13+841621418494568027887602710002716*r^9*s^13+310551429464063696099502829476252*r^8*s^13+99734915927228732203189550607675*r^7*s^13+26964054000840674406821833994706*r^6*s^13+5846862960587837858328076853565*r^5*s^13+973616123752139571789238149024*r^4*s^13+119444319810110445974331977952*r^3*s^13+10208568703874169346110475776*r^2*s^13+547175681476113448497475584*r*s^13+13920409847279468074106880*s^13-5455641818353870741369908268892160*r^29*s^12-165256714242412063035362605931692032*r^28*s^12-237516672280730644736676677969510400*r^27*s^12+89620312455738444201835394890727424*r^26*s^12+484439525804426636578472300424462336*r^25*s^12+513428950646281743660399118616100864*r^24*s^12+257509302665885932856647123726958592*r^23*s^12+6844527560757432306533326557216768*r^22*s^12-114053026093799343607472308189986816*r^21*s^12-133137472530840644868666898352209920*r^20*s^12-109666469783841254921429855684886528*r^19*s^12-80940447102436558417904856793767936*r^18*s^12-58270582945687252984012632855287808*r^17*s^12-39417564745750300873822594455736320*r^16*s^12-21938101079348161160487022146034176*r^15*s^12-7730789908884209249860318163613696*r^14*s^12+386919372106816206515465802541056*r^13*s^12+2688953100055357253612430763071360*r^12*s^12+2062892234362518615938853743897472*r^11*s^12+1013343267536947538731253027580192*r^10*s^12+396103469889919163276740818273300*r^9*s^12+138682197046977065572986098317404*r^8*s^12+44538280179395212711765500623991*r^7*s^12+12335305279474942071247244435733*r^6*s^12+2735130701693542431434953541859*r^5*s^12+460863782301215804077836094995*r^4*s^12+56659245277271989305805836768*r^3*s^12+4821882617274836483351068416*r^2*s^12+256505123499824314204655616*r*s^12+6463047429094038748692480*s^12-18559068522717087344272252443033600*r^29*s^11+122938174050050212711444746759831552*r^28*s^11+358418308272220064344432973048709120*r^27*s^11+292960132334818578393597326942797824*r^26*s^11-77656033956483749313528203020861440*r^25*s^11-367299472693378919689056241922605056*r^24*s^11-399720783845781669345969739181654016*r^23*s^11-287030458335193095807569441521926144*r^22*s^11-164480724778147294865325564420882432*r^21*s^11-82858732879256966824814266370555904*r^20*s^11-41539325151787778052485505952137216*r^19*s^11-25590318623833492718221354982866944*r^18*s^11-19762251831875603996735976684951552*r^17*s^11-14270395983334130897407026940889088*r^16*s^11-7023761577029249356813604390039040*r^15*s^11-660631997798780198168960524431360*r^14*s^11+2390090619778988078845362409360128*r^13*s^11+2430192900714175448149852026480384*r^12*s^11+1365798842424898380314821299987648*r^11*s^11+536055713351919349615316699639424*r^10*s^11+169732459487112836320335013090956*r^9*s^11+51664771151193899064102797951028*r^8*s^11+16291409453636953087494866282319*r^7*s^11+4720817637460019203554462460524*r^6*s^11+1095135608033297580861005880474*r^5*s^11+189652545216006639658331853420*r^4*s^11+23597048682903423318018796620*r^3*s^11+2012747126089683415637505024*r^2*s^11+106775715138910639104393216*r*s^11+2674364453418222930493440*s^11+41949018415200969253241566783340544*r^29*s^10-23521738372691616524232331074994176*r^28*s^10-289197514841043689363235085882490880*r^27*s^10-468041310270246930016854035310575616*r^26*s^10-343091358827257556523337611243945984*r^25*s^10-82960659344520248048527357793009664*r^24*s^10+90868158782017257974777013789720576*r^23*s^10+140725220919795048620820771656368128*r^22*s^10+124118158240410248311790673781260288*r^21*s^10+88298049047424188734894475660820480*r^20*s^10+53532673636163003018901315845406720*r^19*s^10+26693159611332121414994928286384128*r^18*s^10+10223182622146857170882379188926464*r^17*s^10+3433316380891662507821198009911296*r^16*s^10+2596714224511254694357637227276800*r^15*s^10+3357585132302653101055453744101888*r^14*s^10+3224330061054194743379659044479232*r^13*s^10+2105907979131697581263398912826112*r^12*s^10+954947507720242984369018985073600*r^11*s^10+307227215897770749128923634233344*r^10*s^10+74481774740160507114009395679684*r^9*s^10+16867296049848952386380305825692*r^8*s^10+4787871791212371169811557476675*r^7*s^10+1480842012976409129729401319643*r^6*s^10+371004192560508740609871450582*r^5*s^10+67350731186466338935681971702*r^4*s^10+8576514745612977451449498732*r^3*s^10+738252267625022601242382624*r^2*s^10+39245302932899982960476160*r*s^10+980600299586681741180928*s^10-54509423938329413113863219009552384*r^29*s^9-79916057533873512027306474747199488*r^28*s^9+84734092331626369380973750178021376*r^27*s^9+328293634319802492855556840020246528*r^26*s^9+411994408440041731527304069361958912*r^25*s^9+320670915772305135295409042015649792*r^24*s^9+189400076923253956154011926164865024*r^23*s^9+97858284943771291978130360420007936*r^22*s^9+48706602420239319065068512536887296*r^21*s^9+23782205010868868130601201348608000*r^20*s^9+10175569855658442324476555476008960*r^19*s^9+2415527502344434462809375126134784*r^18*s^9-858414745215261782110454686377984*r^17*s^9-671386434417358011230298415202304*r^16*s^9+960561818947566291734353478610432*r^15*s^9+2131915775931691577845434694273536*r^14*s^9+2109615066552439681201364733462528*r^13*s^9+1336575174008579401896040431892608*r^12*s^9+578628294480913184510580715444992*r^11*s^9+172453194654633370997902758780000*r^10*s^9+35229897862036976557347213178476*r^9*s^9+5452103545789574895871132219356*r^8*s^9+1107660718192828479998439711375*r^7*s^9+366770249050738419511099018182*r^6*s^9+104450110368696929969938474659*r^5*s^9+20432496189656263332270819708*r^4*s^9+2699155325710255157977815684*r^3*s^9+236217175523959587624326592*r^2*s^9+12645702386231234773381632*r*s^9+316322677286026368122880*s^9+52116904413010458873750579541180416*r^29*s^8+135232008401390884031512987066957824*r^28*s^8+106554282679379348117511169709703168*r^27*s^8-49954085910260604068474762658054144*r^26*s^8-181598353790049112933779514325729280*r^25*s^8-204300399687447532398672515160342528*r^24*s^8-161061597643724637030503871101337600*r^23*s^8-109533979076324559859427888536289280*r^22*s^8-70649441640267887362278746737410048*r^21*s^8-45030042427700943697505113991577600*r^20*s^8-29069613804908072291830154202710016*r^19*s^8-19008062456178726220326412481077248*r^18*s^8-11869406561444685770154957453563904*r^17*s^8-6310922368424923740808383320328192*r^16*s^8-2309805956617831809627942931646976*r^15*s^8-52839771403441291216951226932224*r^14*s^8+690796623856373086802327654644224*r^13*s^8+577861445240930944418023779820416*r^12*s^8+272611612450661300219623047330816*r^11*s^8+83221093935723771800609571977184*r^10*s^8+16379027489219049812526900854724*r^9*s^8+1982290729648327783818747679152*r^8*s^8+205683841065402741958775485515*r^7*s^8+66121642994277002250844752237*r^6*s^8+23720638516747203947046332877*r^5*s^8+5221834554897070071233792373*r^4*s^8+728122405847155461393163236*r^3*s^8+65328177156575777261023392*r^2*s^8+3540223471545083207996928*r*s^8+88965752986694916034560*s^8-38895415762526786481042713437274112*r^29*s^7-129430907356706212704933873362927616*r^28*s^7-181870732546816745191461882358136832*r^27*s^7-133929834566680742153764308195999744*r^26*s^7-47690501007435715573546256976052224*r^25*s^7+2379547321004166152016777459793920*r^24*s^7+11454372931799442580864988071919616*r^23*s^7+4955622845393986775479145394339840*r^22*s^7-2196895747086869061210266567245824*r^21*s^7-6616632234574508501343193000574976*r^20*s^7-8534927640205000688142339742777344*r^19*s^7-8476695810986928533580637237985280*r^18*s^7-6884170687539037631949975388366848*r^17*s^7-4514674404644680678781562811164672*r^16*s^7-2266309791158484929369620410081792*r^15*s^7-720572512732778899904011185116160*r^14*s^7+864182290017838294978755505920*r^13*s^7+153074619137790976528492730399232*r^12*s^7+94529567549207585342143077294528*r^11*s^7+32004478877859574932903900871104*r^10*s^7+6614025553186683202441518916932*r^9*s^7+768773255748786526638080613132*r^8*s^7+38638744351190567328804211557*r^7*s^7+6586843261206961981327193928*r^6*s^7+4104731446005792735127793772*r^5*s^7+1102134024866430479287107864*r^4*s^7+166151039075519762096817912*r^3*s^7+15432357013257846615425280*r^2*s^7+851271200448557216182272*r*s^7+21567455269501797826560*s^7+23025865407936103261054004254212096*r^29*s^6+88008946052007985326207619810983936*r^28*s^6+150762178412043615015237195713740800*r^27*s^6+155392491354694234391064815861760000*r^26*s^6+114110501184077714174054645254324224*r^25*s^6+71623172109958838368725599935266816*r^24*s^6+45601751097386268581759942644531200*r^23*s^6+30522291273876496719491614443110400*r^22*s^6+19972757737487446363880817773838336*r^21*s^6+11792474011453285702935449943146496*r^20*s^6+5634139273713297979404898456092672*r^19*s^6+1556067594150212568165493275525120*r^18*s^6-523506884501116529859795453573120*r^17*s^6-1100224291324719840818134791518208*r^16*s^6-871689541243215056269427077077504*r^15*s^6-424894925090815499208648847173120*r^14*s^6-106217633846963091442692202221312*r^13*s^6+12804067715252688086349841344000*r^12*s^6+22496237743254161857614913385664*r^11*s^6+9387279429095004591939876470592*r^10*s^6+2150308361046001006908326357100*r^9*s^6+269038780850200092508033347204*r^8*s^6+11132257220927377312916897649*r^7*s^6-429295826380346469680617251*r^6*s^6+466713613873575024307209972*r^5*s^6+186481831847048566279890516*r^4*s^6+31515915722294723789987640*r^3*s^6+3066275046053708835384384*r^2*s^6+173214641698762742046720*r*s^6+4440358437838605434880*s^6-10783057338364917581591674204717056*r^29*s^5-44699400688397101289768674513649664*r^28*s^5-83452535999005377522134038955950080*r^27*s^5-93775735990919307823164757823717376*r^26*s^5-73310657122614383751536934069731328*r^25*s^5-44889862961259903572315659515985920*r^24*s^5-23524932997764957829141556915798016*r^23*s^5-10361101167134195254325355559256064*r^22*s^5-2863456484677547449862461996597248*r^21*s^5+726688385698418089677143102029824*r^20*s^5+1724352271819388060311183944941568*r^19*s^5+1375770378093548600847001283665920*r^18*s^5+669069145889584083827100788779008*r^17*s^5+127799294652273974845484417052672*r^16*s^5-107716960380992786844603920395776*r^15*s^5-115019358124378151905519391110656*r^14*s^5-49475609475099731310574220493312*r^13*s^5-7369787007175263862018654627200*r^12*s^5+2991451261320792086027112351360*r^11*s^5+2006310068989527460342550398560*r^10*s^5+538798951184061011205011081508*r^9*s^5+75825258090522944659493305284*r^8*s^5+3858159842649216583626348981*r^7*s^5-300149421029235149052720618*r^6*s^5+12079390205788872492158703*r^5*s^5+24075770871774966153391512*r^4*s^5+4852508179170784734752904*r^3*s^5+501991033640116396682880*r^2*s^5+29238391338190960075776*r*s^5+761204303629475217408*s^5+3928675101360022121286746605879296*r^29*s^4+17014157844379636188576394021699584*r^28*s^4+32582809790161690875824240225943552*r^27*s^4+36062922984492454917503131777499136*r^26*s^4+25292785801523333537935671766548480*r^25*s^4+11099553797967071275403552958971904*r^24*s^4+1798712078354157659201387267162112*r^23*s^4-1955683707568558673834213461131264*r^22*s^4-2448453918148199517274927871754240*r^21*s^4-1636284659222889287979089185308672*r^20*s^4-682414962743981784934712641683456*r^19*s^4-79493736651580946956921828024320*r^18*s^4+134494798527202753746925911300096*r^17*s^4+112217423554028482946824618856448*r^16*s^4+30906415214477660231736199948800*r^15*s^4-10129142583281287249334738251776*r^14*s^4-11090557301710656624577654201344*r^13*s^4-3389120346388065114994745235840*r^12*s^4-52168830240173962525342047360*r^11*s^4+287732804836592667060668810592*r^10*s^4+100045480111092117712352691756*r^9*s^4+16229440640506413754881714132*r^8*s^4+1064046270267439964137732185*r^7*s^4-53942622863929883462237085*r^6*s^4-7566588138557794268455407*r^5*s^4+2146683990883358982518001*r^4*s^4+586451419093751911870536*r^3*s^4+65812006103451466222656*r^2*s^4+3983147537854297291776*r*s^4+105722819948538224640*s^4-1077679840303664292045601124646912*r^29*s^3-4737502952339448744081177805062144*r^28*s^3-8877371099138216814811591401799680*r^27*s^3-8845825151275218041835817046900736*r^26*s^3-4338922797220403878236447195267072*r^25*s^3+291870196378404447809865832464384*r^24*s^3+2127846065897111039252825835110400*r^23*s^3+1747984744455678717826512581296128*r^22*s^3+767006611786441019436587306385408*r^21*s^3+78989221569933570798820483596288*r^20*s^3-166825483547599832230941478797312*r^19*s^3-139180169778851299077698572910592*r^18*s^3-41999458330415628546352024283136*r^17*s^3+10165530674707673633115558930432*r^16*s^3+12315892216772814841962659704320*r^15*s^3+2523819720244407856905502623744*r^14*s^3-1065172608791035032812415047424*r^13*s^3-678719346753775986341210135808*r^12*s^3-107500800096985797294328225728*r^11*s^3+21921090866605093017038469120*r^10*s^3+13025898572413356780403648212*r^9*s^3+2517538887919409191063016076*r^8*s^3+205484266900883236195763145*r^7*s^3-4144716244137682675257732*r^6*s^3-1721378361552564769102494*r^5*s^3+95884145117211358161324*r^4*s^3+52906380119603189937324*r^3*s^3+6627534293773931878656*r^2*s^3+420647798135107067904*r*s^3+11429494048490618880*s^3+209876596278544204148822689972224*r^29*s^2+912646085517318499946883736141824*r^28*s^2+1591852087197725959857738256220160*r^27*s^2+1235488474471327844781548541837312*r^26*s^2+25447152500598240515659348574208*r^25*s^2-784769436388788799191173620826112*r^24*s^2-670696641188900206191288917360640*r^23*s^2-182990723756293990964609111752704*r^22*s^2+111049894616236589596571064926208*r^21*s^2+133361776418287161346712904204288*r^20*s^2+49513588128963930252591657271296*r^19*s^2-8021192131587855307399415709696*r^18*s^2-14662239597454760370106454734848*r^17*s^2-3887793081614261220396510652416*r^16*s^2+1089157135579809073416657851904*r^15*s^2+771736231168022897767158050304*r^14*s^2+47902469421745336438956245760*r^13*s^2-67890690280088466858454950144*r^12*s^2-20503209198617273934856923840*r^11*s^2-258008187622527057160174464*r^10*s^2+1078111294832144643649625052*r^9*s^2+265163203329147214896305124*r^8*s^2+26245353028612775251476501*r^7*s^2+117159328797994330348869*r^6*s^2-193171447193353853044338*r^5*s^2-3346542043769423922354*r^4*s^2+3282190359215836261068*r^3*s^2+479907964826288663328*r^2*s^2+32299889000800260096*r*s^2+902328477512417280*s^2-25901605713866460870556960948224*r^29*s-108446859526695751047900183920640*r^28*s-164032587846116233651631696117760*r^27*s-62302753906427811553653616017408*r^26*s+112026644480671286582604053348352*r^25*s+146814623065991981132156438839296*r^24*s+38230628597252017237552646651904*r^23*s-46381128217679602294823657668608*r^22*s-39617847768919266724343551819776*r^21*s-3215212005716057134428596305920*r^20*s+9839318142636026124220967288832*r^19*s+4258659353505853681519290703872*r^18*s-616699202302649641917353564160*r^17*s-813638009636076902701926260736*r^16*s-93844089318700368385661210112*r^15*s+67023832602553357401702342144*r^14*s+19209673221640665034441872384*r^13*s-2214365645754622610349314688*r^12*s-1739612049532914225845320704*r^11*s-199098245042233486115244768*r^10*s+45674028377574542827999092*r^9*s+16803125810379950368658724*r^8*s+2005430520858784260397929*r^7*s+48228146528544731089170*r^6*s-11777048067061973141055*r^5*s-719245931139669118500*r^4*s+119952298957056704964*r^3*s+22155978051390483648*r^2*s+1603512898579358208*r*s+46273255257047040*s+1523623865521556521797468291072*r^29+5943410291417321020857054658560*r^28+6804931268428644080843589943296*r^27-2861365716259134305643037458432*r^26-11749204135033143540046581989376*r^25-5554292710969929714140181823488*r^24+5420877764147637979888159358976*r^23+5379774417350328980520281899008*r^22-481916616243402674358845374464*r^21-1896839275354551511821703839744*r^20-260475564040511213285378555904*r^19+351544618354389249603471925248*r^18+97483901965269131564588242944*r^17-31698672991198945992593722368*r^16-14322864932248486186419033600*r^15+888576574200353920664782848*r^14+1131214265451498290900931072*r^13+78053546125198226011645440*r^12-54037976880047003050367232*r^11-11782631514052044841836960*r^10+429362032745443858703964*r^9+475222319666990262650034*r^8+69679209050892200683053*r^7+2818822839241274572995*r^6-305860555384163099793*r^5-30824497719579679209*r^4+1752935069149996068*r^3+487143502267596192*r^2+38609247355098624*r+1156831381426176)/1806262636747161600000000
) + 
T * (
-r^2*(s+4*r+1)^2*(2*r*s^2-s^2-4*r*s-2*s+2*r-1)^2*(16464000*r^9*s^21-15484000*r^7*s^21+3231000*r^5*s^21+222750*r^3*s^21+296352000*r^10*s^20-246960000*r^9*s^20-219206400*r^8*s^20-9133600*r^7*s^20+49579200*r^6*s^20+61918200*r^5*s^20+2613600*r^4*s^20-5925150*r^3*s^20+1536975*r^2*s^20-592704000*r^10*s^19-2176070400*r^9*s^19+64915200*r^8*s^19+556134720*r^7*s^19+1469727360*r^6*s^19+268262064*r^5*s^19-364750128*r^4*s^19-10601604*r^3*s^19+35139258*r^2*s^19-3239676*r*s^19-2675635200*r^10*s^18-5037984000*r^9*s^18+10979712000*r^8*s^18+14492932800*r^7*s^18+2291041728*r^6*s^18-6457189680*r^5*s^18-1490232816*r^4*s^18+972054756*r^3*s^18+149211720*r^2*s^18-53823528*r*s^18+1515591*s^18+4115059200*r^10*s^17+44389952640*r^9*s^17+64616451840*r^8*s^17-18198760032*r^7*s^17-54665771904*r^6*s^17-19151023464*r^5*s^17+11825199504*r^4*s^17+4987526238*r^3*s^17-673439994*r^2*s^17-310381956*r*s^17+24249456*s^17-3781935360*r^10*s^16-19932220800*r^9*s^16-121515593472*r^8*s^16-206346254112*r^7*s^16-72578699136*r^6*s^16+80282017944*r^5*s^16+58578783984*r^4*s^16-2230167006*r^3*s^16-6196245579*r^2*s^16-676202904*r*s^16+165396249*s^16+35794483200*r^10*s^15+159782243328*r^9*s^15-53619563520*r^8*s^15-161660254464*r^7*s^15+299455640064*r^6*s^15+315661278528*r^5*s^15+17756501184*r^4*s^15-62690820912*r^3*s^15-15107743512*r^2*s^15+470817360*r*s^15+678039984*s^15+12738207744*r^10*s^14-471921085440*r^9*s^14-1016866068480*r^8*s^14+375534178560*r^7*s^14+997445124864*r^6*s^14+137915960256*r^5*s^14-338024805696*r^4*s^14-152872537680*r^3*s^14-4263063696*r^2*s^14+6181896672*r*s^14+1997667036*s^14-191704651776*r^10*s^13-79064190720*r^9*s^13+1613034279936*r^8*s^13+2392576315200*r^7*s^13+522305044992*r^6*s^13-1141683098832*r^5*s^13-798568186176*r^4*s^13-83026260036*r^3*s^13+54859005432*r^2*s^13+17236394352*r*s^13+4870361520*s^13+305411295744*r^10*s^12+717681441024*r^9*s^12-107411443200*r^8*s^12+369448579008*r^7*s^12-2555875306368*r^6*s^12-2621205817488*r^5*s^12-487497709440*r^4*s^12+322205755716*r^3*s^12+137753640630*r^2*s^12+31226510880*r*s^12+10934221428*s^12-738755582976*r^10*s^11-1556949164544*r^9*s^11+3094490552832*r^8*s^11-677968009344*r^7*s^11-5918276959488*r^6*s^11-1783522496736*r^5*s^11+1355266886112*r^4*s^11+868666102632*r^3*s^11+143953636428*r^2*s^11+53870971320*r*s^11+23520397680*s^11+1065857439744*r^10*s^10+6967117711872*r^9*s^10-2311832420352*r^8*s^10-9667219404672*r^7*s^10-5828880299904*r^6*s^10+4050501456096*r^5*s^10+3982063356000*r^4*s^10+754871422680*r^3*s^10-11099135808*r^2*s^10+121685438160*r*s^10+47269551186*s^10+158441536512*r^10*s^9-12718702363392*r^9*s^9-10387239151104*r^8*s^9-3791057121216*r^7*s^9+6503275890432*r^6*s^9+12454639376112*r^5*s^9+3475069213536*r^4*s^9-912861022932*r^3*s^9-117983281644*r^2*s^9+311476628232*r*s^9+84350000592*s^9-3855353614848*r^10*s^8+13695160561920*r^9*s^8+8603399619072*r^8*s^8+9879630222528*r^7*s^8+18903816059904*r^6*s^8+10306379252592*r^5*s^8-3897007508448*r^4*s^8-2926963235628*r^3*s^8+496530806922*r^2*s^8+675440626608*r*s^8+127329996222*s^8+10295092058112*r^10*s^7-15086371378176*r^9*s^7-9453463354368*r^8*s^7+16830382176000*r^7*s^7+9031253801472*r^6*s^7-8181863172288*r^5*s^7-11237694656832*r^4*s^7-1495960942896*r^3*s^7+2242447955784*r^2*s^7+1106409913488*r*s^7+156585665808*s^7-20000276103168*r^10*s^6+10455629755392*r^9*s^6+32144181958656*r^8*s^6+4820660842752*r^7*s^6-19173584224512*r^6*s^6-17428139454528*r^5*s^6-6132309228864*r^4*s^6+4214831224752*r^3*s^6+4171389426576*r^2*s^6+1332604045152*r*s^6+152476249068*s^6+31355461158912*r^10*s^5+13474804180608*r^9*s^5-30706356759552*r^8*s^5-31206732631776*r^7*s^5-14078470768128*r^6*s^5-540416920392*r^5*s^5+6265321659072*r^4*s^5+8721306392166*r^3*s^5+4631951523672*r^2*s^5+1169927601840*r*s^5+114745591440*s^5-37197264704256*r^10*s^4-45917250668928*r^9*s^4-3004549168896*r^8*s^4+18757142542944*r^7*s^4+14097770815680*r^6*s^4+10843583417496*r^5*s^4+9245781565344*r^4*s^4+7569675503514*r^3*s^4+3315001904235*r^2*s^4+739223565984*r*s^4+64991927556*s^4+31793810701824*r^10*s^3+59693493853440*r^9*s^3+39291873507072*r^8*s^3+8386526341440*r^7*s^3-1074204291456*r^6*s^3+1304167551408*r^5*s^3+3017513809872*r^4*s^3+3411447875964*r^3*s^3+1530571140810*r^2*s^3+327350256228*r*s^3+26715657168*s^3-18616386733056*r^10*s^2-43578230024448*r^9*s^2-42067951229952*r^8*s^2-24965323875648*r^7*s^2-11351046901824*r^6*s^2-4201366583088*r^5*s^2-955221028848*r^4*s^2+674897238756*r^3*s^2+432170183160*r^2*s^2+96398358552*r*s^2+7513335711*s^2+6839722197504*r^10*s+17742748747392*r^9*s+16478106234624*r^8*s+6225614487072*r^7*s+351255574656*r^6*s-978331862664*r^5*s-726333877872*r^4*s-15172876746*r^3*s+64859775894*r^2*s+16945409628*r*s+1292464512*s-1259948825856*r^10-3917595984768*r^9-4284315783936*r^8-1397987436960*r^7+563990698368*r^6+268216146936*r^5-95084006544*r^4-18695740086*r^3+3475446993*r^2+1343955240*r+102568113)*(192123904000*r^15*s^30-277272576000*r^13*s^30+141823872000*r^11*s^30-29999808000*r^9*s^30+2650644000*r^7*s^30-236196000*r^5*s^30+4964488704000*r^16*s^29-4964488704000*r^15*s^29-2681889638400*r^14*s^29-513349401600*r^13*s^29+642605702400*r^12*s^29+4024095552000*r^11*s^29-879037920000*r^10*s^29-1566976752000*r^9*s^29+409409024400*r^8*s^29+151976379600*r^7*s^29-58147518600*r^6*s^29+1257743700*r^5*s^29-314435925*r^4*s^29+33798352896000*r^17*s^28-92419149312000*r^16*s^28+53919219916800*r^15*s^28-15778796544000*r^14*s^28-70796591861760*r^13*s^28+119240379659520*r^12*s^28+22207418804736*r^11*s^28-67294719171072*r^10*s^28+753774615936*r^9*s^28+12409824235248*r^8*s^28-902202585120*r^7*s^28-885903801408*r^6*s^28+56964806496*r^5*s^28+6225122727*r^4*s^28-974662794*r^3*s^28-55306395648000*r^18*s^27-172064342016000*r^17*s^27+639716332953600*r^16*s^27-303848745984000*r^15*s^27-1419528820838400*r^14*s^27+1756609135534080*r^13*s^27+811022318378496*r^12*s^27-1232961363947520*r^11*s^27-259609476653568*r^10*s^27+313037599097088*r^9*s^27+51754415324832*r^8*s^27-34520156044704*r^7*s^27-6505028371440*r^6*s^27+1680374871504*r^5*s^27+199559284146*r^4*s^27-73666225656*r^3*s^27+5326633143*r^2*s^27+829595934720000*r^18*s^26+2813778719539200*r^17*s^26-6725230886707200*r^16*s^26-7696079590809600*r^15*s^26+15398499166617600*r^14*s^26+9451434137978880*r^13*s^26-13790697005302272*r^12*s^26-5369507740311552*r^11*s^26+4296734392730112*r^10*s^26+1768949920949760*r^9*s^26-493934389709472*r^8*s^26-311136916261536*r^7*s^26+11112406430688*r^6*s^26+25535852006904*r^5*s^26-1471264293510*r^4*s^26-1017084540384*r^3*s^26+170508061881*r^2*s^26-5663035296*r*s^26-2763739599667200*r^18*s^25-27971692432588800*r^17*s^25-7480899645419520*r^16*s^25+93860252963942400*r^15*s^25+35052970540935168*r^14*s^25-99104938234997760*r^13*s^25-50158024626615552*r^12*s^25+40003844782090752*r^11*s^25+25245869029758720*r^10*s^25-3753021829557888*r^9*s^25-5772607693359696*r^8*s^25-734026074578640*r^7*s^25+626707994041224*r^6*s^25+111201712875828*r^5*s^25-47661302742003*r^4*s^25-2816803109592*r^3*s^25+2025668681973*r^2*s^25-149993907840*r*s^25+1836660096*s^25-2890154218291200*r^18*s^24+79858777963069440*r^17*s^24+236596463318200320*r^16*s^24-32464863945842688*r^15*s^24-472199463200268288*r^14*s^24-200673494047660032*r^13*s^24+255358933609095936*r^12*s^24+208396833627115008*r^11*s^24-19485764261259264*r^10*s^24-63716680306406016*r^9*s^24-17261421877549872*r^8*s^24+7374530175263136*r^7*s^24+3815205175602144*r^6*s^24-528615842165496*r^5*s^24-319930791991695*r^4*s^24+41886571479534*r^3*s^24+11199482940123*r^2*s^24-1760591757024*r*s^24+45916502400*s^24+28660812630589440*r^18*s^23-17263507105382400*r^17*s^23-522050954601185280*r^16*s^23-982190032607821824*r^15*s^23-197270114449563648*r^14*s^23+1113560802438782976*r^13*s^23+961141678751554560*r^12*s^23-69035587051032576*r^11*s^23-473072986355438592*r^10*s^23-189755057857586688*r^9*s^23+54093226160499264*r^8*s^23+56429153312584896*r^7*s^23+1438166169760032*r^6*s^23-6717544314081984*r^5*s^23-427201580873916*r^4*s^23+441080835038928*r^3*s^23+16016527405602*r^2*s^23-12069305710848*r*s^23+550998028800*s^23-58032165714001920*r^18*s^22-159155994528055296*r^17*s^22+134496949842690048*r^16*s^22+782740521852051456*r^15*s^22+2151144947086000128*r^14*s^22+2462338160434262016*r^13*s^22-218201240865235968*r^12*s^22-2257789574172441600*r^11*s^22-1330059284789363712*r^10*s^22+284255911295718912*r^9*s^22+518357470707145152*r^8*s^22+86830792386207264*r^7*s^22-73350320675020992*r^6*s^22-21021503306926032*r^5*s^22+5365011039315156*r^4*s^22+1806010754120496*r^3*s^22-188618955752322*r^2*s^22-51994316767680*r*s^22+4224318220800*s^22+102722684791947264*r^18*s^21+353381659086422016*r^17*s^21-756318933759135744*r^16*s^21-276991307664814080*r^15*s^21+3504903248536860672*r^14*s^21+863826339838841856*r^13*s^21-7066702536189555456*r^12*s^21-6100211263156618752*r^11*s^21+942177276746028288*r^10*s^21+3343169095076935296*r^9*s^21+991717814226126096*r^8*s^21-516542544659841840*r^7*s^21-304057151436914568*r^6*s^21+20011983766585092*r^5*s^21+34297414219598139*r^4*s^21+2145259373140944*r^3*s^21-1517958713222802*r^2*s^21-128869867855872*r*s^21+23233750214400*s^21-87264638149459968*r^18*s^20-1795062607899033600*r^17*s^20-124633303863865344*r^16*s^20+9018084361125666816*r^15*s^20+6585796711118757888*r^14*s^20-14982532470026403840*r^13*s^20-20053708520910748416*r^12*s^20+1999923565402225152*r^11*s^20+15182217310414219776*r^10*s^20+6698141842500743040*r^9*s^20-2634459046203290256*r^8*s^20-2603122044977505312*r^7*s^20-187428145819312512*r^6*s^20+345410770730818896*r^5*s^20+83448277495408503*r^4*s^20-13881478596702354*r^3*s^20-5848673868977166*r^2*s^20-27648162755136*r*s^20+97581750900480*s^20-634789584610983936*r^18*s^19+2917662777152372736*r^17*s^19+12006178823323754496*r^16*s^19+3611182748470861824*r^15*s^19-31661496977064505344*r^14*s^19-43940086956643368960*r^13*s^19+3142222785324347904*r^12*s^19+50068515799283834880*r^11*s^19+29348991861116944896*r^10*s^19-10021473866913161472*r^9*s^19-15365469154221779616*r^8*s^19-2948755929273253728*r^7*s^19+2241689303654820720*r^6*s^19+1070784329364562320*r^5*s^19-6462465678832770*r^4*s^19-85678009081577352*r^3*s^19-12890112297990723*r^2*s^19+1318747662169344*r*s^19+325272503001600*s^19+2540634823781056512*r^18*s^18+3337301250555641856*r^17*s^18-14094372269351706624*r^16*s^18-42340958410826244096*r^15*s^18-47232711195888549888*r^14*s^18+16912742825648904192*r^13*s^18+117045822589653422592*r^12*s^18+86175745505735436288*r^11*s^18-31658683213742565888*r^10*s^18-64681397853430685184*r^9*s^18-19745421090295879008*r^8*s^18+10453879308396993120*r^7*s^18+8202504181134736800*r^6*s^18+976367248538324328*r^5*s^18-690547228481477898*r^4*s^18-241552501379038800*r^3*s^18-8943550522224237*r^2*s^18+6844546644411168*r*s^18+882882508147200*s^18-4790985947852636160*r^18*s^17-15885531480356683776*r^17*s^17-6404269047065358336*r^16*s^17-1575606321648783360*r^15*s^17+35477099378840217600*r^14*s^17+187550177793830839296*r^13*s^17+157844793771015807744*r^12*s^17-87790800052462579200*r^11*s^17-198542210274988648704*r^10*s^17-79053052758701853312*r^9*s^17+37793966355644602032*r^8*s^17+43207558255496411568*r^7*s^17+10054340115124628808*r^6*s^17-3483163528431894684*r^5*s^17-2367542101774042251*r^4*s^17-361266827844282984*r^3*s^17+49905217034793567*r^2*s^17+21792483242766720*r*s^17+1986485643331200*s^17+6065211705672794112*r^18*s^16+35431303912511864832*r^17*s^16+1445818964708487168*r^16*s^16-20548261037114449920*r^15*s^16+204653082709831901184*r^14*s^16+179081128857062873088*r^13*s^16-215115387481463088384*r^12*s^16-437345181408063877632*r^11*s^16-199394042997125237760*r^10*s^16+117920664379202981760*r^9*s^16+164298878553608523216*r^8*s^16+55138657435713007776*r^7*s^16-12172876440473242080*r^6*s^16-15057739779172266024*r^5*s^16-4141417593356065287*r^4*s^16-3508455643461306*r^3*s^16+239356098930597777*r^2*s^16+51793566605032032*r*s^16+3752250659625600*s^16-1286974040035295232*r^18*s^15-80223818014000152576*r^17*s^15-64165846277621514240*r^16*s^15+262149486218159947776*r^15*s^15+126887834663173767168*r^14*s^15-404615454307786211328*r^13*s^15-683248871359795378176*r^12*s^15-285214976300514484224*r^11*s^15+325523854110080526336*r^10*s^15+462561125116950604800*r^9*s^15+189754816653548724096*r^8*s^15-35645691821502923136*r^7*s^15-68637494848671185472*r^6*s^15-27502103150735208192*r^5*s^15-2710704423032751240*r^4*s^15+1524931152487346016*r^3*s^15+625158352370262636*r^2*s^15+97931468124919296*r*s^15+6003601055400960*s^15-23219912435211436032*r^18*s^14+109389632506077118464*r^17*s^14+352561073537461616640*r^16*s^14-127524772321264115712*r^15*s^14-591764046526399905792*r^14*s^14-687643994611242344448*r^13*s^14-126555559432169011200*r^12*s^14+744105797783780889600*r^11*s^14+952112480281924184064*r^10*s^14+416192592376521432576*r^9*s^14-118465498100126406528*r^8*s^14-237223162887921533088*r^7*s^14-121639988782285499520*r^6*s^14-21993463074635184384*r^5*s^14+6241959381462344280*r^4*s^14+4634233161725449440*r^3*s^14+1185109260179990868*r^2*s^14+151759209405730176*r*s^14+8186728711910400*s^14+77434287401877110784*r^18*s^13+170753632825245696*r^17*s^13-623044006681478934528*r^16*s^13-433734073616578793472*r^15*s^13-176535712696374761472*r^14*s^13+317965699430969232384*r^13*s^13+1209847121356979199744*r^12*s^13+1376457349111016117760*r^11*s^13+507044152864777731840*r^10*s^13-409034386552787925120*r^9*s^13-641216359605221193168*r^8*s^13-374670758168757417744*r^7*s^13-91665887817504570840*r^6*s^13+19322111058367294908*r^5*s^13+23648273066514085497*r^4*s^13+8760922579046263392*r^3*s^13+1762482554149484052*r^2*s^13+195862936249838592*r*s^13+9551183497228800*s^13-148393409123486269440*r^18*s^12-305611470554252673024*r^17*s^12+600767712801842098176*r^16*s^12+472873320421520007168*r^15*s^12+425380495041450713088*r^14*s^12+1190589513113476804608*r^13*s^12+1228696968887689160448*r^12*s^12+77590075269128596992*r^11*s^12-1098068100065374275072*r^10*s^12-1328749425708036386688*r^9*s^12-805078029648554014896*r^8*s^12-216765745498220954976*r^7*s^12+62066311184830223808*r^6*s^12+90048570239324341440*r^5*s^12+43705055402954737101*r^4*s^12+12311532471874651362*r^3*s^12+2124805130499487788*r^2*s^12+212422869160986240*r*s^12+9551183497228800*s^12+200827662798177239040*r^18*s^11+778437557067288674304*r^17*s^11-445610712873593364480*r^16*s^11-479803990474469154816*r^15*s^11+705026210680868327424*r^14*s^11+543059102272595484672*r^13*s^11-849764977011847650816*r^12*s^11-1961407434900522037248*r^11*s^11-1967446287206333332992*r^10*s^11-1121178981152908562688*r^9*s^11-226550858114297778336*r^8*s^11+226722138116628327840*r^7*s^11+270137783029989902832*r^6*s^11+154952580565323630576*r^5*s^11+56554129965459197070*r^4*s^11+13611613549480516728*r^3*s^11+2109884024888850753*r^2*s^11+194462096003578368*r*s^11+8186728711910400*s^11-178157127664123969536*r^18*s^10-1393552028398025834496*r^17*s^10-50042272551596531712*r^16*s^10+1329772312252833914880*r^15*s^10+126196858956811567104*r^14*s^10-1640649299238120278016*r^13*s^10-2222205635818335075840*r^12*s^10-1730323208386206019584*r^11*s^10-711432544797346705920*r^10*s^10+239884204940758522368*r^9*s^10+682205379867099186336*r^8*s^10+643267595005352008992*r^7*s^10+398945959111200780576*r^6*s^10+176945218877925928008*r^5*s^10+55760812469020583622*r^4*s^10+12126779920622305152*r^3*s^10+1738405970197316559*r^2*s^10+150427728944390304*r*s^10+6003601055400960*s^10-329824422610403328*r^18*s^9+1906626519925153726464*r^17*s^9+1485968984905520443392*r^16*s^9-1176718972802206887936*r^15*s^9-2228585450366491379712*r^14*s^9-1362304632170759537664*r^13*s^9-189733069216332248832*r^12*s^9+646275580459379228160*r^11*s^9+1186357916084775812352*r^10*s^9+1360773697705351346304*r^9*s^9+1138079138987853287568*r^8*s^9+737029569045444064272*r^7*s^9+376883655390068112216*r^6*s^9+148777423081926724188*r^5*s^9+43197117909478503615*r^4*s^9+8793188053988058072*r^3*s^9+1190767993949490147*r^2*s^9+98150048430724224*r*s^9+3752250659625600*s^9+372916963901200859136*r^18*s^8-1695956762127872655360*r^17*s^8-3078421470837596270592*r^16*s^8-1336797303555642826752*r^15*s^8+935722946989560176640*r^14*s^8+1831185898934545225728*r^13*s^8+1829154562194929193216*r^12*s^8+1665051907110384572928*r^11*s^8+1535504871951026417664*r^10*s^8+1293134318997058576512*r^9*s^8+903361000871443238640*r^8*s^8+523175921457816178656*r^7*s^8+250694605512356694048*r^6*s^8+94941710874424764216*r^5*s^8+26562658643545985739*r^4*s^8+5198957644376977866*r^3*s^8+676455642950624973*r^2*s^8+53762394598200288*r*s^8+1986485643331200*s^8-818547606858374184960*r^18*s^7+438195667039381094400*r^17*s^7+2819764711271330463744*r^16*s^7+3181373122105773342720*r^15*s^7+1942203964483778568192*r^14*s^7+898827334712557903872*r^13*s^7+512709027156153031680*r^12*s^7+515056062067234025472*r^11*s^7+608382765763167218688*r^10*s^7+571458338471210899968*r^9*s^7+406239970046106083904*r^8*s^7+238552748985328079040*r^7*s^7+118180699931064946464*r^6*s^7+46037217877660430784*r^5*s^7+12945094536536453124*r^4*s^7+2495716102961119440*r^3*s^7+316629719812183122*r^2*s^7+24527095643001600*r*s^7+882882508147200*s^7+1083342139761105174528*r^18*s^6+1157050446252709773312*r^17*s^6-559659616958056808448*r^16*s^6-1850781893602245746688*r^15*s^6-1787870245200387637248*r^14*s^6-1219105243232814256128*r^13*s^6-697212243761091388416*r^12*s^6-291473720324837581824*r^11*s^6-16078865769378210816*r^10*s^6+89279922934467021312*r^9*s^6+85061963678758326720*r^8*s^6+61010000276894708832*r^7*s^6+37195783253304236352*r^6*s^6+16597841800749532272*r^5*s^6+4943703548581021332*r^4*s^6+962867015402350320*r^3*s^6+120760796694538062*r^2*s^6+9209006680813632*r*s^6+325272503001600*s^6-1005445856116343439360*r^18*s^5-1963599302810472284160*r^17*s^5-1495607142574691758080*r^16*s^5-474700525443588575232*r^15*s^5-22902151343044368384*r^14*s^5-10883175932468192256*r^13*s^5-55381040131131410688*r^12*s^5-44540669218867905024*r^11*s^5-7671430194361770240*r^10*s^5+1091143080649948032*r^9*s^5-4167153154022248656*r^8*s^5+1474413319568751984*r^7*s^5+6043763785565336040*r^6*s^5+4201442562119142636*r^5*s^5+1446628123570372641*r^4*s^5+293511011777902800*r^3*s^5+36894870930811806*r^2*s^5+2796723959141376*r*s^5+97581750900480*s^5+675494923653250154496*r^18*s^4+1671481041080686903296*r^17*s^4+1855181736991049674752*r^16*s^4+1278129512499350003712*r^15*s^4+715876976750921588736*r^14*s^4+397931596989704331264*r^13*s^4+224425780621975772928*r^12*s^4+127331564932394528256*r^11*s^4+70637610059326453248*r^10*s^4+24466301741393396352*r^9*s^4-2210385834109334448*r^8*s^4-4505228458733803104*r^7*s^4-530411140876428288*r^6*s^4+635090192160563088*r^5*s^4+311903243544776085*r^4*s^4+68846382147106746*r^3*s^4+8802683678309058*r^2*s^4+669814937620416*r*s^4+23233750214400*s^4-325598504350100815872*r^18*s^3-899088664114716475392*r^17*s^3-1091713285838220926976*r^16*s^3-773976010891546976256*r^15*s^3-384435305456158789632*r^14*s^3-147299239294954536960*r^13*s^3-29439710622192038400*r^12*s^3+23245047113931915264*r^11*s^3+34952130244585299456*r^10*s^3+19504392387815100672*r^9*s^3+3102987546403917984*r^8*s^3-1306299918308750496*r^7*s^3-548142486336976752*r^6*s^3+15507516497981616*r^5*s^3+46172294137663362*r^4*s^3+11925380472338952*r^3*s^3+1577476759801707*r^2*s^3+121749748883712*r*s^3+4224318220800*s^3+107754987075243540480*r^18*s^2+309216400929691140096*r^17*s^2+359169836730301882368*r^16*s^2+190289421902341103616*r^15*s^2+11652367373399457792*r^14*s^2-56500478571311142912*r^13*s^2-49635943705681334784*r^12*s^2-20703951671761852416*r^11*s^2+1194504769649318400*r^10*s^2+5312548768112893440*r^9*s^2+1729043620884662112*r^8*s^2-60942375220649184*r^7*s^2-129876567733005984*r^6*s^2-15008929057307304*r^5*s^2+4037506442922762*r^4*s^2+1425854561910192*r^3*s^2+199261305708741*r^2*s^2+15779206049760*r*s^2+550998028800*s^2-22069257873927634944*r^18*s-62285858165107851264*r^17*s-60089549519060176896*r^16*s-6831746273291268096*r^15*s+27866242279648032768*r^14*s+19300337926721620992*r^13*s+257917956636379392*r^12*s-5624991230587402752*r^11*s-2063376481553591040*r^10*s+399911024745005184*r^9*s+332993929260217104*r^8*s+32212017669990672*r^7*s-13845634469003304*r^6*s-2922415888470516*r^5*s+122150709957951*r^4*s+103856585327208*r^3*s+15770410169769*r^2*s+1298518687872*r*s+45916502400*s+2116230207088951296*r^18+5512687142956204032*r^17+3032055050718007296*r^16-3885953710768496640*r^15-4213351273581010944*r^14+449724150308136960*r^13+1510365656954384640*r^12+38998428282800640*r^11-273535477824568320*r^10-29495381810027904*r^9+21036690802314864*r^8+4506611500060128*r^7-495348605386272*r^6-188475418852632*r^5-5459916951477*r^4+3405253911426*r^3+585736732647*r^2+50967317664*r+1836660096)/561948375876894720000000000 * z
-(36894728327561216000000*r^30*s^60-106392372180369408000000*r^28*s^60+130831444125591552000000*r^26*s^60-89099736292159488000000*r^24*s^60+36502256495354112000000*r^22*s^60-9150401430741888000000*r^20*s^60+1373395383070992000000*r^18*s^60-119368136431728000000*r^16*s^60+6685779948754500000*r^14*s^60-454541088719250000*r^12*s^60+41078678724281250*r^10*s^60+1912621367516332032000000*r^31*s^59-1912621367516332032000000*r^30*s^59-3820132652502594355200000*r^29*s^59+2596010039495766835200000*r^28*s^59+3242973206144802816000000*r^27*s^59+294630496000185139200000*r^26*s^59-1880584022824851456000000*r^25*s^59-2469860943198850252800000*r^24*s^59+1080109338959877120000000*r^23*s^59+1873500312542498611200000*r^22*s^59-542660244167450880000000*r^21*s^59-657746948427524812800000*r^20*s^59+176155942078254528000000*r^19*s^59+120126751803441907200000*r^18*s^59-31866988979611440000000*r^17*s^59-11533930251602572800000*r^16*s^59+3041123391658026000000*r^15*s^59+698139004683193200000*r^14*s^59-207234512640256500000*r^13*s^59-32754155306113800000*r^12*s^59+15785980527477375000*r^11*s^59-1024853105063925000*r^10*s^59+256213276265981250*r^9*s^59+37181720912347791360000000*r^32*s^58-83926548662277242880000000*r^31*s^58+2024960309060213145600000*r^30*s^58+61121335366900717977600000*r^29*s^58-29458626937618327142400000*r^28*s^58+76764817872066414182400000*r^27*s^58+98863538031459532800000*r^26*s^58-129039560993133729792000000*r^25*s^58+1940129395159786905600000*r^24*s^58+86720122465305549004800000*r^23*s^58+10681113188256818688000000*r^22*s^58-37243563074879959296000000*r^21*s^58-8294406599045936701440000*r^20*s^58+11369531268966335777280000*r^19*s^58+2244711832666752142080000*r^18*s^58-2378560250230949208960000*r^17*s^58-180367824273289420320000*r^16*s^58+296017529438490856560000*r^15*s^58-19538705301392243880000*r^14*s^58-15379503808671507060000*r^13*s^58+2787380824847071680000*r^12*s^58-61108040999931615000*r^11*s^58+42064976710831117500*r^10*s^58-2909717224153998750*r^9*s^58+523847950685488125*r^8*s^58+321198591436400885760000000*r^33*s^57-1335412983432680570880000000*r^32*s^57+1555130176058964285849600000*r^31*s^57-210374839570423165747200000*r^30*s^57-1791415097963411610009600000*r^29*s^57+3051914376161883901132800000*r^28*s^57+251206395396855782768640000*r^27*s^57-3182000708167938178744320000*r^26*s^57-332287145058179073392640000*r^25*s^57+1701472123817783303454720000*r^24*s^57+1068004134077931971371008000*r^23*s^57-695864550615542383878144000*r^22*s^57-849968969593657149698457600*r^21*s^57+273791368850594123803852800*r^20*s^57+309062328251937463923609600*r^19*s^57-86470808234736987761356800*r^18*s^57-57587863957422451755033600*r^17*s^57+17223197179368316005849600*r^16*s^57+5297674453427760690787200*r^15*s^57-1874997899380340769513600*r^14*s^57-194520806127797142751200*r^13*s^57+95035684443355784217600*r^12*s^57+1824088925134347834600*r^11*s^57-1371533031225015751800*r^10*s^57-29686105294381031850*r^9*s^57+46259901047130430050*r^8*s^57-3418451795022962400*r^7*s^57+1044774420430322663424000000*r^34*s^56-8997076553267303940096000000*r^33*s^56+22616064414507857294131200000*r^32*s^56-16439290998165720347443200000*r^31*s^56-28247573728224403764019200000*r^30*s^56+60950576289825869797785600000*r^29*s^56-3945116512644183622287360000*r^28*s^56-47807638908410922871357440000*r^27*s^56-3532997226267258554695680000*r^26*s^56+12921154439952831793643520000*r^25*s^56+30266640666357999989187870720*r^24*s^56+530105416974117774658437120*r^23*s^56-28511404984084788229731139584*r^22*s^56-769547677813305417931014144*r^21*s^56+12498015747530678956407300096*r^20*s^56+4509683104580871750807552*r^19*s^56-3083802580820478816389293056*r^18*s^56+52067494641498484357831680*r^17*s^56+463898971985593503832812288*r^16*s^56-13092768213511674322878336*r^15*s^56-45169653590940717123306912*r^14*s^56+2125351160645931452337696*r^13*s^56+2886479836248626494088688*r^12*s^56-264689182893257390664360*r^11*s^56-87355536016178409159906*r^10*s^56+18243515588980032035478*r^9*s^56-379986557570558055999*r^8*s^56-117908890758226730016*r^7*s^56+4164507114555143376*r^6*s^56-169933188865172963328000000*r^35*s^55-20045822464280588451840000000*r^34*s^55+125768590394190573286195200000*r^33*s^55-187027509886055965576396800000*r^32*s^55-187842048737394210530918400000*r^31*s^55+634481405107468075951718400000*r^30*s^55-133462379253513814191636480000*r^29*s^55-455209787236259081072148480000*r^28*s^55+15243199959264544549896192000*r^27*s^55-101722805133589463859855360000*r^26*s^55+499967291247112890654102650880*r^25*s^55+284622187057986217798257868800*r^24*s^55-566843623118529372210745442304*r^23*s^55-182115414901142510740442578944*r^22*s^55+285958931791134253097435037696*r^21*s^55+72285562351885080442090881024*r^20*s^55-81717194621930300672930537472*r^19*s^55-20348572373107140685037395968*r^18*s^55+14836813581462250396287375360*r^17*s^55+3959194024383438396694984704*r^16*s^55-1925907712423780468585165056*r^15*s^55-483296162848944900165888768*r^14*s^55+195592929348356361648495936*r^13*s^55+29739284567002939574429568*r^12*s^55-14020797938821118147508336*r^11*s^55-41649799230052793646192*r^10*s^55+509472029875296416526252*r^9*s^55-59739073488489784779288*r^8*s^55+35147119903408809144*r^7*s^55+212374324698933273480*r^6*s^55-6454209120391520298*r^5*s^55+3058797399573113339904000000*r^36*s^54-14104454675809355956224000000*r^35*s^54+290886597641955221648179200000*r^34*s^54-976694052786606736146432000000*r^33*s^54-157767358454353507752345600000*r^32*s^54+3177738778804246658521497600000*r^31*s^54-1431416368676165375549767680000*r^30*s^54-1833618371333044720104898560000*r^29*s^54-139324616624238159153070080000*r^28*s^54-3824916995630257659361492992000*r^27*s^54+6072632582783195108468848066560*r^26*s^54+6549120058053569140049978327040*r^25*s^54-7798330350320959802805659762688*r^24*s^54-4925338485267729579056384311296*r^23*s^54+4404343451829231572057715572736*r^22*s^54+2384861252667348678655673401344*r^21*s^54-1340357211336698496894421499904*r^20*s^54-808865521466333775808267100160*r^19*s^54+237340482776985684978802372608*r^18*s^54+191928450684467703528703825920*r^17*s^54-27695836260553030378712667648*r^16*s^54-31022935627081270128264288000*r^15*s^54+3078583901532329009784573312*r^14*s^54+3232598343134208204488480064*r^13*s^54-387064458713129081848877952*r^12*s^54-188966151449433163666273680*r^11*s^54+35606205483952251487600728*r^10*s^54+4161823938397849824342252*r^9*s^54-1434404129255299633514922*r^8*s^54+74016110637951724235304*r^7*s^54+5410376018335030713624*r^6*s^54-635089127267497873266*r^5*s^54+19738912469071244409*r^4*s^54-91763921987193400197120000000*r^36*s^53+213576886999716956681011200000*r^35*s^53-1426782970234869520741171200000*r^34*s^53+2043154070160052378927104000000*r^33*s^53+4363856688564070926778368000000*r^32*s^53-6494176590030019333277614080000*r^31*s^53+10649425851828046149734891520000*r^30*s^53-14622026418134718461942169600000*r^29*s^53-52082830127841747836747120640000*r^28*s^53+63961654234185774658675408896000*r^27*s^53+85102475136741457732099768320000*r^26*s^53-82374081543090480376259874127872*r^25*s^53-76962592488864833197927049723904*r^24*s^53+49779423609825932156348380348416*r^23*s^53+44661509411790766721199574745088*r^22*s^53-14761789537636460503997322264576*r^21*s^53-17516668873555331499677961682944*r^20*s^53+1535600138368822943342101880832*r^19*s^53+4732441983887258619632373424128*r^18*s^53+260374215458412239389074302976*r^17*s^53-891630215904881612821619321856*r^16*s^53-93230869799724193612444923648*r^15*s^53+117407642313913975051017626880*r^14*s^53+9832243017092512041184139712*r^13*s^53-10481045205943118256190670592*r^12*s^53-212802910831030013602838352*r^11*s^53+591743783784955758520907952*r^10*s^53-31645971456250709344567212*r^9*s^53-16613830644402100393189836*r^8*s^53+2113577035103217391776216*r^7*s^53+44341518949068239850312*r^6*s^53-21879510781484923686954*r^5*s^53+1486908375308683671726*r^4*s^53-31955035758448083552*r^3*s^53+993934366438429086135091200000*r^36*s^52+1884641603492216961603993600000*r^35*s^52-1718729575914941693558784000000*r^34*s^52-27021877780232423634842419200000*r^33*s^52+29000469870605426928836935680000*r^32*s^52+147450824039121143037658398720000*r^31*s^52-223630771915374696661056749568000*r^30*s^52-426091570305117214506817683456000*r^29*s^52+591679262993790350280844247040000*r^28*s^52+741952459413373542537932439552000*r^27*s^52-725750845024027092787933755604992*r^26*s^52-821063659600821924818675732054016*r^25*s^52+446518356926176502518073988612096*r^24*s^52+577024865637344517348528145956864*r^23*s^52-112037279744128497459819361910784*r^22*s^52-261375000020843543182787534290944*r^21*s^52-15907565366114725852772690092032*r^20*s^52+77896541599325259730935760134144*r^19*s^52+18264250013513347466955591496704*r^18*s^52-15735768883383202484598707410944*r^17*s^52-5278896142258643020221036581376*r^16*s^52+2246049293833492505483513810688*r^15*s^52+808000847890479591850942002720*r^14*s^52-236050234365572739534161609280*r^13*s^52-71440629585730017086573847504*r^12*s^52+18633533659024604809828723920*r^11*s^52+3566133158106297926817687114*r^10*s^52-1018582982991292576476898476*r^9*s^52-74942206261530190065365850*r^8*s^52+32211072783889097598758664*r^7*s^52-1059622523235895109303736*r^6*s^52-353992188900778617758274*r^5*s^52+44469563600706742124559*r^4*s^52-1944608617038485021472*r^3*s^52+25818198921650065536*r^2*s^52-4265886247656080238496972800000*r^36*s^51-39172518029036881445702860800000*r^35*s^51-60344052075012388439457792000000*r^34*s^51+384683167611639945415171768320000*r^33*s^51+521908548322911103709305896960000*r^32*s^51-1785932174112179206628645535744000*r^31*s^51-1912868459114327545479221477376000*r^30*s^51+4291236756110099361795859776798720*r^29*s^51+4385727067841222684151277179371520*r^28*s^51-5457087718474450769701663252414464*r^27*s^51-6272631969874713786419626171170816*r^26*s^51+3444742148604058804741869964492800*r^25*s^51+5483226815800227259662423084761088*r^24*s^51-611452517465917337661847734386688*r^23*s^51-2914174624667452661768110195802112*r^22*s^51-528765455992678770504544835715072*r^21*s^51+950385411629864720457914704822272*r^20*s^51+393766019563273548405270848999424*r^19*s^51-191197161827830796655899191209984*r^18*s^51-124539246151707695441872900396032*r^17*s^51+23782233739529855527449148016640*r^16*s^51+22873346310560801881790610343296*r^15*s^51-1887619383146535651576800118144*r^14*s^51-2651461581945365648524859707872*r^13*s^51+119896505763716330647700774976*r^12*s^51+201927745293606985026144496680*r^11*s^51-8669495082431053537254903672*r^10*s^51-9978483969948853328197476402*r^9*s^51+643371686994049567200995976*r^8*s^51+282563979414953626884916296*r^7*s^51-33922684823885167402469448*r^6*s^51-2442939661738444553666982*r^5*s^51+720980082779478469147476*r^4*s^51-52212201462980429770944*r^3*s^51+1407166511080501564416*r^2*s^51-10401070950402748416*r*s^51-327316291529013520131686400000*r^36*s^50+181993495016767873359229747200000*r^35*s^50+1058847567664473179334723502080000*r^34*s^50-329382478156192253002320445440000*r^33*s^50-7442470745180427705762919219200000*r^32*s^50-2677012301027363433085393698816000*r^31*s^50+22039506105880366820993267096616960*r^30*s^50+15263762857876665658449812363673600*r^29*s^50-33023933765899303770466081113636864*r^28*s^50-33949909727866674851474044371861504*r^27*s^50+23662342604185555770402355219267584*r^26*s^50+39092732248337987587283329229389824*r^25*s^50-3095199942578283337894476385026048*r^24*s^50-25135790127151096347495157732147200*r^23*s^50-7013823659519272135792101462343680*r^22*s^50+9078978204163684813088017726193664*r^21*s^50+5402751055942495119382717165338624*r^20*s^50-1693219847793502249588496349007872*r^19*s^50-1918300768036090186669212980975616*r^18*s^50+79900226506303519305309672434688*r^17*s^50+400274741990518327678367592615168*r^16*s^50+30079100195599215048671144896128*r^15*s^50-53187046220058110740234509306048*r^14*s^50-6891528305307471375611375214048*r^13*s^50+4756324638289699442848010691456*r^12*s^50+706201346979885709668075347160*r^11*s^50-298488987943412344951768833996*r^10*s^50-40145861290739636775292604370*r^9*s^50+13500826632177581637629972163*r^8*s^50+1023397742585068185695514840*r^7*s^50-436002401608136599778294904*r^6*s^50+9157692230901336781027458*r^5*s^50+6853393362551660751423699*r^4*s^50-828326586385970872757568*r^3*s^50+35703942486839531834112*r^2*s^50-535514598932898263040*r*s^50+1686660154119364608*s^50+69948154447268219179971379200000*r^36*s^49-34096570911940687358412718080000*r^35*s^49-4643596606686288422306819604480000*r^34*s^49-12345316810738198064098996912128000*r^33*s^49+13540158530566037283431019184128000*r^32*s^49+68322453715091996730653682035589120*r^31*s^49+14862536239346058243606020861460480*r^30*s^49-146510115230147972028594842977173504*r^29*s^49-118934248318833040468171354747699200*r^28*s^49+136378915951130733878908466467700736*r^27*s^49+206898954488782126952766084138663936*r^26*s^49-22580318903121000424593478755680256*r^25*s^49-169422966087829481801647406845919232*r^24*s^49-59548606176632592175748555529977856*r^23*s^49+69964206008293243139769893083742208*r^22*s^49+53720875860231092750735791790997504*r^21*s^49-11322732437783247252664948047151104*r^20*s^49-21729689888953177920532158113255424*r^19*s^49-1729502440442454895672584968589312*r^18*s^49+4994810551203162428871610495681536*r^17*s^49+1158273800805279290320243383012864*r^16*s^49-695549617896291463626988028257152*r^15*s^49-241304157152446857475513699933056*r^14*s^49+60225352478105250810441133879776*r^13*s^49+28477381610458543972428801416448*r^12*s^49-3296008470092601442219292775528*r^11*s^49-2135799842553588620178038774088*r^10*s^49+130751653665328701885400908330*r^9*s^49+103272004219826791309289867478*r^8*s^49-6635098407242597450940327672*r^7*s^49-3036960375447960777180520008*r^6*s^49+361556991720363476297504106*r^5*s^49+33005374328847764590669926*r^4*s^49-8618453112302418859007328*r^3*s^49+562459205727474377573376*r^2*s^49-13241125539914071855104*r*s^49+84333007705968230400*s^49-257717994659020533034899210240000*r^36*s^48-2187518668175001153527202447360000*r^35*s^48+4156622154725174930665333850112000*r^34*s^48+52419759309298739803186909937664000*r^33*s^48+88205824785249708082832788055654400*r^32*s^48-94982852585574104509309811215564800*r^31*s^48-409068235851657170454789083463942144*r^30*s^48-204921227896980570415440597620883456*r^29*s^48+591527014808462440333710757337235456*r^28*s^48+774446934342756141659719707413446656*r^27*s^48-177741425098603171655492064945242112*r^26*s^48-884123164959918152120748383365103616*r^25*s^48-350945020008015877506078527671959552*r^24*s^48+439677481366799475815031055571681280*r^23*s^48+404948665597924749396655229890904064*r^22*s^48-59249731710691672946421131116560384*r^21*s^48-190788047372643557387625387968716800*r^20*s^48-35619852596041711265242403992596480*r^19*s^48+47551571789868424862435768941882368*r^18*s^48+19197182026124781245915247287239680*r^17*s^48-6269606156300481656694140076903168*r^16*s^48-4331812693747715058542576179056768*r^15*s^48+310800788278634187159185047500000*r^14*s^48+566826581622841760712265795410912*r^13*s^48+26027773289160826662398271084912*r^12*s^48-47342320219378400324904472783320*r^11*s^48-5152790603009046172845267455706*r^10*s^48+2686225191945306401404404538218*r^9*s^48+331271096818060165197705356295*r^8*s^48-114647175231693070158160848360*r^7*s^48-8600277276139123555513088472*r^6*s^48+3722149718117985862544115618*r^5*s^48-53280201268535247212329899*r^4*s^48-59974043637097867924076832*r^3*s^48+6158445076338626897009280*r^2*s^48-209576238560127335927808*r*s^48+2066158688796221644800*s^48+335192480449563016609797242880000*r^36*s^47+7435365911927300438441601269760000*r^35*s^47+20672857535550644642305957429248000*r^34*s^47-45480975718292878852019328122880000*r^33*s^47-300985424222120023834298312294400000*r^32*s^47-517370611336212979287897934443577344*r^31*s^47+95582880440472325934710946286010368*r^30*s^47+1661114411480683979528619746647867392*r^29*s^47+1880064728135734111415415094011494400*r^28*s^47-981878040150669746552005891819831296*r^27*s^47-3466330287698374276119926509230096384*r^26*s^47-1465860270990092304874090265483673600*r^25*s^47+2237627820275011926307560978650234880*r^24*s^47+2351729445145552954798812483514269696*r^23*s^47-257677317232850183049347172806688768*r^22*s^47-1331499408388828277228057175541088256*r^21*s^47-378320937768927149482538896052846592*r^20*s^47+359679204939117584910607680192528384*r^19*s^47+214651350383168940781479462955597824*r^18*s^47-38237592492260944465224587753410560*r^17*s^47-53506553363798843658126293733519360*r^16*s^47-3309327109092902837470169537327616*r^15*s^47+7454438835294910857581827211143680*r^14*s^47+1516391837272243328010992352577152*r^13*s^47-609241178845087637200389308448000*r^12*s^47-206190256040690054518218321494496*r^11*s^47+29154278386278573606423090943776*r^10*s^47+15448027405930857533279440685592*r^9*s^47-993528509211929715776964081936*r^8*s^47-718521646547824006844352629232*r^7*s^47+47046301096568017574007509616*r^6*s^47+20894143339102188502063567476*r^5*s^47-2267686833657957470962782000*r^4*s^47-250310419359975800371793664*r^3*s^47+49376025578847552637243392*r^2*s^47-2384954324526322749358080*r*s^47+33058539020739546316800*s^47+514515563960517433271859019776000*r^36*s^46-11926686185104681330826494869504000*r^35*s^46-67907553608147151235043228374794240*r^34*s^46-73926784588731995851774919064944640*r^33*s^46+100250775914656593878137170661736448*r^32*s^46+719579748305452510296301797013192704*r^31*s^46+2347177798640593395209226419485802496*r^30*s^46+2625555049472776699415304260510810112*r^29*s^46-3142943677578281597756097311526617088*r^28*s^46-9846629134945625957229947110897483776*r^27*s^46-4414595247221095728103213589792292864*r^26*s^46+8996388125439820592009793624287477760*r^25*s^46+10587806204833125247012676842340745216*r^24*s^46-1020041394718944841875263279642443776*r^23*s^46-7462285052248121394553614952382988288*r^22*s^46-2792844311496220235622016131395420160*r^21*s^46+2219041105988979936757613756035497984*r^20*s^46+1800303419987802227288487210055483392*r^19*s^46-130198496522045033467327999330492416*r^18*s^46-499052604137711330915121151511285760*r^17*s^46-93045592705866065939188505889008640*r^16*s^46+70920560569893319525721959907172864*r^15*s^46+28209521679450454472025302534612736*r^14*s^46-4462190818930940034392805530782080*r^13*s^46-3864952597217542922398381309534464*r^12*s^46-77887008725361035773983550177824*r^11*s^46+308219818633944978051591330170736*r^10*s^46+30402626323228287805772868455064*r^9*s^46-16290781694657343259087947933204*r^8*s^46-1903382912679315862733115354576*r^7*s^46+660835759194333936313559007696*r^6*s^46+51775395831213814975136211972*r^5*s^46-19759020960356569054292971698*r^4*s^46-124141662993399282654605568*r^3*s^46+293982623924157984333597696*r^2*s^46-20749080696797004367675392*r*s^46+388437833493689669222400*s^46-4772177812589338831556072964096000*r^36*s^45+4248961188642478766080066647490560*r^35*s^45+160545741710398053331417324270387200*r^34*s^45+187361333995080568964134984407318528*r^33*s^45-345913597678093047860648761582682112*r^32*s^45+693560873628288075183399826656067584*r^31*s^45+2948130904062252215956113474717745152*r^30*s^45-4644753221098823375728242973483204608*r^29*s^45-20232037029016893697840378393317605376*r^28*s^45-10555968427163608606793721933075578880*r^27*s^45+27904129597144941207885013897904652288*r^26*s^45+37144537795374466576247365084585132032*r^25*s^45-3822270316170580435716076086898458624*r^24*s^45-33686628484710123112178834846415323136*r^23*s^45-15457946386263754623751591282477891584*r^22*s^45+11346857738722582042368939023574171648*r^21*s^45+11829768929345948787715435713666220032*r^20*s^45+151019394950900787932138706333646848*r^19*s^45-3679445747118341298102271710455218176*r^18*s^45-1151283897370550986987250739299954688*r^17*s^45+507010998087588281768899901539338240*r^16*s^45+342089966728841434516456181503603200*r^15*s^45-5791086889066183468660674056603136*r^14*s^45-48219243520458442127841469711596672*r^13*s^45-7776997286800920253258515112585728*r^12*s^45+3683714814963141770160297887741280*r^11*s^45+1123738545312776462760105461114976*r^10*s^45-159572963188030092403515149530584*r^9*s^45-79475779016033329306464062076216*r^8*s^45+5045506563440519434532945353680*r^7*s^45+3532961619311613673798667843568*r^6*s^45-187929841269140025866235653580*r^5*s^45-99524726192425245836531508396*r^4*s^45+7060423814570534909502370752*r^3*s^45+1252428988913297722681970688*r^2*s^45-142985234877463065002950656*r*s^45+3573628068141944956846080*s^45+18014511221511099988373225676472320*r^36*s^44+93726575923493858426330763944263680*r^35*s^44-303185518986501324376030299530723328*r^34*s^44-1476907964725730746370990660621697024*r^33*s^44+932714121850349703832082274412658688*r^32*s^44+8070895652696539533891540681907765248*r^31*s^44-1791258541329905799688935427220176896*r^30*s^44-35335679714059488193024814601373483008*r^29*s^44-23390508355487194324340462006848978944*r^28*s^44+67521736481483680895976929959618805760*r^27*s^44+102978528462186031151208348232107294720*r^26*s^44-13141350380341319446473661794177515520*r^25*s^44-122461212491832027995469462711817469952*r^24*s^44-66133121591188060129921727890067816448*r^23*s^44+48518811984314754866682545197884456960*r^22*s^44+62158790294502015562065828111244787712*r^21*s^44+5307895099273520482810465063722983424*r^20*s^44-22019835627338106886977162139579367424*r^19*s^44-9801185183314678603149729833975933952*r^18*s^44+2755800991742103003295772884458196992*r^17*s^44+3092591733759559228382330071396386816*r^16*s^44+304395473755379359943137480998845952*r^15*s^44-442816808242850168319757049235618528*r^14*s^44-141807652151335362823493274278917248*r^13*s^44+26642275524225556152640274227313520*r^12*s^44+19367172951201279416811780536059296*r^11*s^44+320057818167824883789319242415674*r^10*s^44-1433057131515056420307473779620312*r^9*s^44-136828520082857258522235339274836*r^8*s^44+70542343450026505922671603733616*r^7*s^44+8672235481977959322629753954544*r^6*s^44-2552725160709584137583061608604*r^5*s^44-275517178271169538537910175966*r^4*s^44+62377403948220692550640650048*r^3*s^44+3078785609611872021135569664*r^2*s^44-795500547646156565592784896*r*s^44+26802210511064587176345600*s^44-35918672097439583329308175761408000*r^36*s^43-486316346414746420043807140425498624*r^35*s^43-720612627946760735972143300261969920*r^34*s^43+4329534288565784361025486984826585088*r^33*s^43+12225492585629750281547520465904336896*r^32*s^43-8513124830801716348497393734444384256*r^31*s^43-63437423950082645370306505398156263424*r^30*s^43-38940787076714897338911471842617196544*r^29*s^43+139226305551882620925285950084547084288*r^28*s^43+227152351619648006950858441681565908992*r^27*s^43-41994176850841637104462962754658500608*r^26*s^43-358810304644278554911400293736094498816*r^25*s^43-221119084669248823768211977017262866432*r^24*s^43+173960479873543467773531443780062609408*r^23*s^43+263765311510956064466819655181964083200*r^22*s^43+39344201627946270222735357741634535424*r^21*s^43-108638087231073047861405688074344562688*r^20*s^43-63473842435699576132705478808395255808*r^19*s^43+11243436755446013607411063650114236416*r^18*s^43+22035608609917012272632021494947664896*r^17*s^43+4564858208469697601454424783718080512*r^16*s^43-3130885217926844747745686659343714688*r^15*s^43-1643849026074370485109586025681994368*r^14*s^43+68385387014391614704227592204119264*r^13*s^43+224554808249931233098612141855397568*r^12*s^43+33938414382957636018998214357725592*r^11*s^43-15643384625784711820981527609868296*r^10*s^43-4625035920100661584241984654813022*r^9*s^43+610916419002909620270930162042736*r^8*s^43+309601838382723450081968688082224*r^7*s^43-13578781450213912032033682066992*r^6*s^43-13005305213963495901774817446468*r^5*s^43+124322392758938661589488244776*r^4*s^43+320630678897639326262369718912*r^3*s^43-3710271803934705561370368000*r^2*s^43-3588613603392995286233997312*r*s^43+168471037498120262251315200*s^43+6295219170479857406465568550158336*r^36*s^42+1128237649984628669188548815977709568*r^35*s^42+5501148031753142716175020001845051392*r^34*s^42+3070230772578317245101435270186663936*r^33*s^42-31555501508085143024412384871915192320*r^32*s^42-75391138206447633421609193594916175872*r^31*s^42-3710322072053393404834607862864936960*r^30*s^42+251536987939315606263622148646663880704*r^29*s^42+374039457384272474992992016457678192640*r^28*s^42-130950879441008501157677768573921525760*r^27*s^42-843296038571452463340619797140845363200*r^26*s^42-575665708240502207648276173004536676352*r^25*s^42+523141063304137844570320655833228836864*r^24*s^42+906869165559328436365444728054307553280*r^23*s^42+186613945637684694532802693050894221312*r^22*s^42-445840009955823645194474978878942494720*r^21*s^42-325356819743706189297332678628911677440*r^20*s^42+32434719456611708704956467390821502976*r^19*s^42+127515397797670491665725790900096022528*r^18*s^42+40321977610454032468609389261866849280*r^17*s^42-17436822988289123240922196929003072768*r^16*s^42-14205000517454157325984311913417491072*r^15*s^42-994901382281398075625155442303850048*r^14*s^42+1940517484351739306995705701607438560*r^13*s^42+579814289476741003313001545555445504*r^12*s^42-103799688558595327562142920702805144*r^11*s^42-73511263750187299347827639065517220*r^10*s^42-1633396103252527809900643271623998*r^9*s^42+5018136791469726404091806329037373*r^8*s^42+550287129607133166026837037893520*r^7*s^42-217312784752159226879869892431824*r^6*s^42-36004921647478448582298465441108*r^5*s^42+5684985418329521475061920697170*r^4*s^42+1097749348857428726328936868224*r^3*s^42-87796032821106149773366036992*r^2*s^42-12903109852318829474581831680*r*s^42+905531826552396409600819200*s^42+195982757609347421201765672624848896*r^36*s^41-1092171488730761430105561736037793792*r^35*s^41-13593572586521180960138934512749903872*r^34*s^41-32455167235346896520618423506654199808*r^33*s^41-6684542826820445395487753279901794304*r^32*s^41+97234072288381179914285311484359606272*r^31*s^41+283217397634774272363776839643641675776*r^30*s^41+368613302798857712050083049544255275008*r^29*s^41-322740240039637065893021765997875429376*r^28*s^41-1546647611262462702437165361918415208448*r^27*s^41-1145741068162097109886855255569062166528*r^26*s^41+1312184707082140257432470340891516469248*r^25*s^41+2524169567746123833496394185011030786048*r^24*s^41+643817103565914084210667080447787204608*r^23*s^41-1528471056985953890770015686721124499456*r^22*s^41-1345200262599574129305845257034537484288*r^21*s^41+51939171504090688425762166715876179968*r^20*s^41+610005418958955654580017185686730870784*r^19*s^41+261258000858886377760947376305875767296*r^18*s^41-77392884239679293631612645088900801536*r^17*s^41-97233912610796674348865504860979049984*r^16*s^41-16596151075140557035252194694644739200*r^15*s^41+13090113875329882601242849169367406464*r^14*s^41+6324512941101153960370518766016594976*r^13*s^41-232869119720287829740312478330764800*r^12*s^41-791911561978724282390303492554951704*r^11*s^41-122117835736130986018608683925807864*r^10*s^41+49425400987653840841982274972789078*r^9*s^41+15511763102953194832181404352006898*r^8*s^41-1434727398255069797923921600600944*r^7*s^41-968591746508415921028995833239344*r^6*s^41-14888716229408529231418713895332*r^5*s^41+32834080870313104306266213189492*r^4*s^41+2091895372873644357128904969408*r^3*s^41-551260841778151501513858430976*r^2*s^41-34442118625736243247836110848*r*s^41+4225815190577849911470489600*s^41-767340231855019890161684359428440064*r^36*s^40-1932184942391593200064771606991339520*r^35*s^40+21948496133751240905877280642666856448*r^34*s^40+82594099156550301123218007764659863552*r^33*s^40+56662465411388136588280047280563683328*r^32*s^40+13391645342911487454254463357259087872*r^31*s^40+186206471643697831391422535635455442944*r^30*s^40-379584890167184607660245601849761071104*r^29*s^40-2120796483106454093651827851041505804288*r^28*s^40-1751708945089825562860562847284083556352*r^27*s^40+2701210672042954015362462744352501137408*r^26*s^40+5670100218293106914743509458283511283712*r^25*s^40+1673203229700597555736056025629841883136*r^24*s^40-4386186930653181066839563195662329118720*r^23*s^40-4526675727546721181176813456465296703488*r^22*s^40-43469935665523308696045429063492157440*r^21*s^40+2439476656499274082789664009041309016064*r^20*s^40+1325950271582162704673496897103655399424*r^19*s^40-275562089625660058622070688819067606016*r^18*s^40-544129450888349382502259811933119554560*r^17*s^40-145932302988331031353490161708384154880*r^16*s^40+70701326344184761007169223088504578176*r^15*s^40+51822463728245303211929855865475020000*r^14*s^40+3651961358472305843228147226519001632*r^13*s^40-6395259573282754370303061629060051280*r^12*s^40-1920509418865387998867453972598778280*r^11*s^40+284730140060274447459884714957728614*r^10*s^40+222873617986938948648399117605442198*r^9*s^40+11403843484488606649417434647393457*r^8*s^40-13346371857491849851740018135526608*r^7*s^40-2206037179920646310625549159628896*r^6*s^40+381808979890022346689459610540972*r^5*s^40+113304938420493660699380303803422*r^4*s^40-2237067830070902291855242986432*r^3*s^40-2336382430304481203174675981568*r^2*s^40-47930544389145809299209560064*r*s^40+17325842281369184637029007360*s^40+1817160639757856686198017160214740992*r^36*s^39+14195040268177674623635566953282666496*r^35*s^39-16210804435760151550107726074955694080*r^34*s^39-216130452577970947956444129415995064320*r^33*s^39-196314932210878102353919508138667540480*r^32*s^39+482569250866818904448352471394371502080*r^31*s^39+64181007108926040132914867467626479616*r^30*s^39-2457974614063077202232077966306852208640*r^29*s^39-2302117213255036129643758521311066849280*r^28*s^39+4535147582280596186236253828544457605120*r^27*s^39+10311110159522962538984563734198554198016*r^26*s^39+3288311166828807968081671189089820606464*r^25*s^39-10551797273292166626567796655975315275776*r^24*s^39-12450069202870610504742642173431102439424*r^23*s^39-547389845345574249238288818380897648640*r^22*s^39+8215550395585906136221266863526792364032*r^21*s^39+5421422734841154047359539794005496365056*r^20*s^39-797414256930119599423688597400824193024*r^19*s^39-2536712436428024377870921559621148057600*r^18*s^39-925666418205698859500720690567038851072*r^17*s^39+311210549170921896755844144072967022592*r^16*s^39+339054485958238891789766007950603712768*r^15*s^39+56183741052509539668697573321431601920*r^14*s^39-40508237832017330507951500167351299904*r^13*s^39-19616790748389458772171821881291784064*r^12*s^39+254188755582074563378383465016371696*r^11*s^39+2199483615362780970438463792809892080*r^10*s^39+402808502316771481954811334207591924*r^9*s^39-109611153127130655119382425005755336*r^8*s^39-45137036569721010219804639788813592*r^7*s^39-13127181315018863103982775088936*r^6*s^39+2124339923038404248752988722836402*r^5*s^39+234161164792526244367296279520656*r^4*s^39-37790855381157851327642771159808*r^3*s^39-7436736420554943225336025165824*r^2*s^39+129887028635258831173155864576*r*s^39+63003062841342489589196390400*s^39-2364694807794501028028033680231366656*r^36*s^38-45121597764301697797362958466216361984*r^35*s^38-87275805365774330318942772181283635200*r^34*s^38+398182382282756331143628899469420920832*r^33*s^38+1175054627566423958408397550153786982400*r^32*s^38-260703847185600468302600984507021524992*r^31*s^38-3527776588944526149521742084187675951104*r^30*s^38-2475422532074243403434431758948901060608*r^29*s^38+6787289705331503668729392494265797443584*r^28*s^38+15353189695929445200548802341346575646720*r^27*s^38+4707296556628693927135385622738538856448*r^26*s^38-21379290621331556867321562324118150053888*r^25*s^38-28029303357727158988901645115174259654656*r^24*s^38-1637577683714876985443522525237288239104*r^23*s^38+23433322928321521004362009491172965285888*r^22*s^38+18090328132618222251126092281841030234112*r^21*s^38-1970472261651113445942246096139441864704*r^20*s^38-9974011183604362336213068620942467915776*r^19*s^38-4585698411504911392466917742308215238656*r^18*s^38+1139018686219233553491484986548581705728*r^17*s^38+1827952631077025789136305732155360716288*r^16*s^38+467690779176644836442943795903192813312*r^15*s^38-206436260083029435169434553926658022784*r^14*s^38-151739746941295142937890274428206933824*r^13*s^38-13896649270495041708641620586740647552*r^12*s^38+16264192210870695932001588429800852496*r^11*s^38+5498714274486118871479814669922942120*r^10*s^38-414368938549450667411076985741025100*r^9*s^38-550044870798985006468314624399463014*r^8*s^38-69692590555935558214537738576214856*r^7*s^38+21410618438396435349802015514025864*r^6*s^38+6553564235977493957340915098877978*r^5*s^38+48230994628136349015985647075267*r^4*s^38-181757717498001854326808678798592*r^3*s^38-17471576574516930106517330273280*r^2*s^38+1319393426925089571010325102592*r*s^38+204759954234363091164888268800*s^38-1599365915893358649044304143421800448*r^36*s^37+85086060317805503689465826771371819008*r^35*s^37+430877249965598774317450175735541006336*r^34*s^37-31022197472031603828669476396630802432*r^33*s^37-2637071924144114108952493464410256310272*r^32*s^37-3670139752246425483171674280911425241088*r^31*s^37+631271255066980602575969884390167674880*r^30*s^37+9630879330649546616654696569385275883520*r^29*s^37+17875953955269175165758267725472451264512*r^28*s^37+3847072759236870672635984007282721554432*r^27*s^37-36639605369698223953420467568780608798720*r^26*s^37-51583229670695124636839324267497946087424*r^25*s^37-1975388105373421464339977960550559383552*r^24*s^37+56878570978446497513621601900902055542784*r^23*s^37+49510098814787244554874240709804795232256*r^22*s^37-4789337432347891064087566582478046068736*r^21*s^37-33351741315245296516623611556640375701504*r^20*s^37-18302510596580346406710374778632260313088*r^19*s^37+3598015125437774491756531218130849996800*r^18*s^37+8276272721762711445961806563011033896960*r^17*s^37+2830860463171388170175089142481685195776*r^16*s^37-864012827657248536892102505177948119296*r^15*s^37-943072723756353352752628674988216478976*r^14*s^37-174624936943396387720326937603124976576*r^13*s^37+93547500640465747727812845324597578496*r^12*s^37+51148617426948753757652927647583652048*r^11*s^37+2376324915298888236309478089026185680*r^10*s^37-4703200102242803811734495391535300404*r^9*s^37-1262321406482352102203684502306579444*r^8*s^37+90196363029748250004646136201945928*r^7*s^37+94666256906850790629256346027259672*r^6*s^37+11720905146824725266031733625497970*r^5*s^37-1879414357354499234444334497508150*r^4*s^37-586785787013455270489466389011744*r^3*s^37-24219700167479905609639838281728*r^2*s^37+6259515015386461398058062397440*r*s^37+598529096992753651097365708800*s^37+17800192788792332602091305216965083136*r^36*s^36-69538001782516700749951044038204325888*r^35*s^36-1028742181164154859651646844932993318912*r^34*s^36-1617482456015495500863337123159077814272*r^33*s^36+2455169031860865739696806217056377634816*r^32*s^36+6331197154079755477924623552284171698176*r^31*s^36+6937909915982078783230030923059064471552*r^30*s^36+12429658140310983215586469751821833338880*r^29*s^36-403727930380280291021696122515423756288*r^28*s^36-52142432143183390920849948427539245432832*r^27*s^36-76943747700626277970613338603998054580224*r^26*s^36+3509943115563201323744162984378282803200*r^25*s^36+117838254626797984150308903308183884922880*r^24*s^36+110979193450402060446386696893602786312192*r^23*s^36-13631635733374663625113778444522222370816*r^22*s^36-95364143508791871918245639704735183896576*r^21*s^36-59595376852771699081694777948053344116736*r^20*s^36+10524435645686266880440844169931419377664*r^19*s^36+31860185594863348006127593284985900655616*r^18*s^36+13440522254119450232168375457648100448256*r^17*s^36-3058486262974086812289168869084556436992*r^16*s^36-4860296647254309848165180916503040145152*r^15*s^36-1327196479207906956898892871112541873760*r^14*s^36+426373617812945747476992740036768817216*r^13*s^36+365575049871236018576489385757257332976*r^12*s^36+54330066208219540017411590776015261104*r^11*s^36-29655355623017093101230104589299737758*r^10*s^36-13831674819260805853844974479357593652*r^9*s^36-747978542845569013287959922032922582*r^8*s^36+887950238524239690410407338761352792*r^7*s^36+235878013376290642547706445573985304*r^6*s^36+638025127324443672912592660240362*r^5*s^36-9163776725583644625089477476616811*r^4*s^36-1385445735132130371770769795094368*r^3*s^36+21817288158590271733105940816256*r^2*s^36+22403188398029378447778928017408*r*s^36+1581826899195134649328752230400*s^36-54301759591700396463662071297351876608*r^36*s^35-151548836311154681404015968668753068032*r^35*s^35+1642330615406796697015093970380875890688*r^34*s^35+5144454963097233739648039728042989322240*r^33*s^35-1049135718025878672816139546428413313024*r^32*s^35-8517533475529486039186159859248442376192*r^31*s^35+5787979644927090272664289901397487386624*r^30*s^35+1216915721798967539691376373640550416384*r^29*s^35-59632145959969866929050244695120397991936*r^28*s^35-92561108806718104826273606742516734361600*r^27*s^35+22933859451666213878390930572102334939136*r^26*s^35+207902918215402449761779560041459098189824*r^25*s^35+201928355452286226151095932837330721177600*r^24*s^35-43315138583127815852307766138580264878080*r^23*s^35-233598182544641181887648247155508999290880*r^22*s^35-158606778289576418638836951235631960014848*r^21*s^35+31069484422316573611776272703172668653568*r^20*s^35+105088562173174021344730295825430287978496*r^19*s^35+51523692526773484685331526859276636098560*r^18*s^35-9683634617170003761083948582475723076608*r^17*s^35-21186402595117731920159995963156316669952*r^16*s^35-7517490869697228082661795805013334126208*r^15*s^35+1563538617272207233869414408886657320576*r^14*s^35+2116150270487953015467250946347648510752*r^13*s^35+516839272090413414664878375660064987200*r^12*s^35-138219634607138708531023974710064855960*r^11*s^35-111067268032399642181547661966991233464*r^10*s^35-17714363640796285791054721717186990530*r^9*s^35+5571883983781565539989048858488646744*r^8*s^35+2825771324012940684056996641846070232*r^7*s^35+307789459273542898388068099817434920*r^6*s^35-79400185410612992918065511458051314*r^5*s^35-27460062771800918724637034126927508*r^4*s^35-2195247874715177799565500812820288*r^3*s^35+286038110123219832959044775881728*r^2*s^35+66819757851072191447609341538304*r*s^35+3796384558068323158389005352960*s^35+105843366960968380395737209227649744896*r^36*s^34+852226035260557400790129814821371117568*r^35*s^34-1329487807149869124952682568124999925760*r^34*s^34-12343487127066516700402982809414001491968*r^33*s^34-6302064449355451644149641748478670405632*r^32*s^34+26879932808546419266489978117935622782976*r^31*s^34+11694123698225081892432270510321095933952*r^30*s^34-66631697150123171321962537935293613342720*r^29*s^34-92741327764667418898662335585527353311232*r^28*s^34+61432160375613006034576881040858856030208*r^27*s^34+309660080758053490873233365856851075530752*r^26*s^34+291622817080496631890298167902093270450176*r^25*s^34-126239400561897137774292592356576023740416*r^24*s^34-488501377734477291112267476142467692298240*r^23*s^34-342188874083187916353541185933051233796096*r^22*s^34+94564016172729459466765463151189441921024*r^21*s^34+297955059499312226985451897298959059124224*r^20*s^34+161073450487543698680203986083604004368384*r^19*s^34-29878991450976220982282802880428909926400*r^18*s^34-79148135993229869765191111797925672940544*r^17*s^34-33763991587299743136021236191577249938176*r^16*s^34+4776927857139839044669511618468390451840*r^15*s^34+10238171592117053518950038123700094098240*r^14*s^34+3434912879585079397209292953197712097056*r^13*s^34-451641229112275715073597708128639674752*r^12*s^34-702214976002080421178301448197753362280*r^11*s^34-184966475802945447512256720882891971724*r^10*s^34+20258834489141734827339168246091668126*r^9*s^34+24125629466238838003882970166970215819*r^8*s^34+5166773364008371216174784221560268680*r^7*s^34-247520028700469517856680076023863016*r^6*s^34-328198734648749463754545965984015610*r^5*s^34-58798414207064387851839424154008791*r^4*s^34-796022677493194104019305171663552*r^3*s^34+1183698251703143677379269320148224*r^2*s^34+172779562570014853886216758800384*r*s^34+8304591220774456908975949209600*s^34-116236449846046116646912977782993584128*r^36*s^33-2301037900526172265434936325828887183360*r^35*s^33-2893837238827134203699712074798516404224*r^34*s^33+21573991953536237488855960020185719504896*r^33*s^33+38335847108559039513078507144193171783680*r^32*s^33-26744545041575378034257622766841455706112*r^31*s^33-94862607771053354878039645567375890186240*r^30*s^33-61725236764827963328237982181197818626048*r^29*s^33+121901779814926238358195320101881941852160*r^28*s^33+381485735159963846308671857138457021775872*r^27*s^33+316013129331631163986498967823213500301312*r^26*s^33-300848734163374806628097750418752804880384*r^25*s^33-862215505550739116023702629087922277449728*r^24*s^33-584957675308523211272853722443912044281856*r^23*s^33+275787566637656678670382570337677752729600*r^22*s^33+724418159857468932683635836105395862355968*r^21*s^33+409624818577158358878552339620941044449280*r^20*s^33-95411048494447335761828622682355816239104*r^19*s^33-255305216144941547355955849594299687456768*r^18*s^33-123238746641349815906031101244520991824896*r^17*s^33+13460732301975351653067587646254642769408*r^16*s^33+42327431578186447731505787466285994166400*r^15*s^33+17742660148540381223145934694123756910720*r^14*s^33-811345458450192665172735728561051649312*r^13*s^33-3645281970392662695330261974862103673088*r^12*s^33-1350308144175179858814497096788605324072*r^11*s^33-8040161093077367498274605909417662344*r^10*s^33+157090600396250813149641194366310447258*r^9*s^33+52896468143152706706682938612528339798*r^8*s^33+3272138765444989712362307242852817496*r^7*s^33-2618742728307218891433314400444273624*r^6*s^33-841179479501210807418177306759220098*r^5*s^33-83915507161350820630602104956356510*r^4*s^33+9304805730326126499222685737200352*r^3*s^33+3554697245224622960364682609474560*r^2*s^33+395328295519587104971373508907008*r*s^33+16609182441548913817951898419200*s^33-75082545439954138300285092218611433472*r^36*s^32+4082114755253099283077168914109143449600*r^35*s^32+15686295607141843840994988975711068356608*r^34*s^32-18020762006421113119662802972679501512704*r^33*s^32-92351567433284196132121164340489523036160*r^32*s^32-48822078087036597270386462361485750304768*r^31*s^32+58707419130456282526915172363519561564160*r^30*s^32+174772048926981657782985461374824587722752*r^29*s^32+351830334404527692207291857466297261490176*r^28*s^32+213913122917082502573893215673894484574208*r^27*s^32-560894369636196441193012950350550549528576*r^26*s^32-1256636720853074638525923143890816307429376*r^25*s^32-750274344774590550384753361859605536374784*r^24*s^32+703821219010159501888568246024214747217920*r^23*s^32+1496383851900394826027570002262189094715392*r^22*s^32+833342724684930013973896860433073743183872*r^21*s^32-304323509066450483057241457653576396300288*r^20*s^32-711926880983359032269512975615799780634624*r^19*s^32-368232349718200899201615126119690261775360*r^18*s^32+41853936552298376913705566593339698521088*r^17*s^32+151878010562187716777022434159790684966144*r^16*s^32+74252187724990430295272561444110559470464*r^15*s^32+790542328838304247383730797521574470496*r^14*s^32-16048823109247995377948727964550365211424*r^13*s^32-7663626621886981384932875538161851764432*r^12*s^32-694896074556732422452573033049473255704*r^11*s^32+811621493430331685703467017321612502190*r^10*s^32+397828465251270628965152707535282653914*r^9*s^32+59845140529295571348141069305075161215*r^8*s^32-13667065857976799713637501469743886072*r^7*s^32-8217213920542793089650641659440382440*r^6*s^32-1517872558152984222319717473959657562*r^5*s^32-29107771486879407754349574383231025*r^4*s^32+41925631210108579723607963263080864*r^3*s^32+8790360907944571754426462881842048*r^2*s^32+810298262509790408022080626790400*r*s^32+30450167809506341999578480435200*s^32+735505667927849557073342969021800120320*r^36*s^31-4007880715023124673407608777293281886208*r^35*s^31-38970536722038933644506930202652859957248*r^34*s^31-21216889752159408372275390857655454007296*r^33*s^31+132288369660134591283616413814548219297792*r^32*s^31+132159578925859033481675638968938397696000*r^31*s^31+43980913826469159244349802952253226614784*r^30*s^31+167986273317610548315263542482771237666816*r^29*s^31+31629428040286184486713258735341227999232*r^28*s^31-787626250511185930717624187525549116096512*r^27*s^31-1460069659219556434913198522763826824216576*r^26*s^31-614559050924413954467195787457564519694336*r^25*s^31+1482942175627316586009329585116422573391872*r^24*s^31+2580284380026713262663977134602458019397632*r^23*s^31+1299396845724319445940968135206327272603648*r^22*s^31-886089688559169548822853390462008544067584*r^21*s^31-1705825323406874889543420958658445676118016*r^20*s^31-895083067516942842830745645132689342496768*r^19*s^31+152399450543286330537374116764757648834560*r^18*s^31+476794439813503039816262301808272243793920*r^17*s^31+256435153055868685758909041581763139330048*r^16*s^31+10580935026960470486173108274017924211712*r^15*s^31-61627623384648878212008977430104226567168*r^14*s^31-35422309430446721880440742476456018398464*r^13*s^31-5586448907186484209978857074653277206016*r^12*s^31+3449069932388281100974968093381847389120*r^11*s^31+2360116256432617171151620714769184239040*r^10*s^31+549543096021292262996205055023290841552*r^9*s^31-34660981547121749429852143167369557088*r^8*s^31-59509298038709615338795483695138752160*r^7*s^31-16913045700917092242647591366353248864*r^6*s^31-1702417373468614027134996303383225352*r^5*s^31+272982159637499807654678793931301280*r^4*s^31+119979454018902783066750447973974528*r^3*s^31+18747810589818181838405541059764224*r^2*s^31+1499971995601566025981727935660032*r*s^31+51284493152852786525605861785600*s^31-2089702419075703195301256740568293179392*r^36*s^30-2703761521370393529266680656071843905536*r^35*s^30+66337682928926368107523823502496672776192*r^34*s^30+119795332992783193728915727466284028264448*r^33*s^30-142679260801648700982915236565126173687808*r^32*s^30-233735370725070667947756486194685951344640*r^31*s^30+118702133396768246338587899838868003749888*r^30*s^30+13097911022978160972696261124909883719680*r^29*s^30-821523735439927161384350383397824521830400*r^28*s^30-1299837217335129972570272672808565160804352*r^27*s^30-60388439552969452715144928466561218379776*r^26*s^30+2497456647665888554825170454769403511701504*r^25*s^30+3610855060421495054950011969910262679994368*r^24*s^30+1375648738864410513420783808685057143996416*r^23*s^30-2194211411171269264383640790225855995183104*r^22*s^30-3463669170332018191875070910532561053810688*r^21*s^30-1727194842724060961005012161307134280335360*r^20*s^30+554951213603917750955522213460842821484544*r^19*s^30+1308246633525671174265181962460603810725888*r^18*s^30+734175897260924539064712280735654334668800*r^17*s^30+30718331107699838041841629192706672842752*r^16*s^30-210873505588515319189383511888443331691520*r^15*s^30-136761808819306884666750167159867805900288*r^14*s^30-28568136626189357344231101029322360433920*r^13*s^30+12644313983873873135042260571401894193664*r^12*s^30+11516357057722843706742899711740990542912*r^11*s^30+3584991762424876450726268892208897346592*r^10*s^30+119862258529054976793564622636595720400*r^9*s^30-333653632314873272177501207933280856152*r^8*s^30-137012136461597352265989665607058297824*r^7*s^30-23826594513974896894635895059004200480*r^6*s^30+205721897231443860979716120906755160*r^5*s^30+1098981162759844695884753943785963124*r^4*s^30+272848178352823316599788861686742528*r^3*s^30+35282083677437408037865964409526272*r^2*s^30+2522026590504521579380941681033216*r*s^30+79490964386921819114689085767680*s^30+3902923696941240121182433819000225923072*r^36*s^29+23293849541698952387674919161918962794496*r^35*s^29-73646052352121579742772245402839842553856*r^34*s^29-308597047486141540869623051983911357775872*r^33*s^29+43995762636716523212371067338002964414464*r^32*s^29+553562610868326059523213405518494288576512*r^31*s^29+35108855000795941335203093986349628260352*r^30*s^29-850086502395895223789837363484907737710592*r^29*s^29-866677554789778304950189477696964803952640*r^28*s^29+728817362176213366042708303140007251542016*r^27*s^29+3293129123562838343145671382537378075770880*r^26*s^29+3913082818966994198900811735526017114046464*r^25*s^29+473116806797267878677761656575968280576000*r^24*s^29-4442411243382551883061401779220812923404288*r^23*s^29-5825100886588004463892230752243750099484672*r^22*s^29-2481370367654959792325951357399490355396608*r^21*s^29+1746526171138688199522047626469958028886016*r^20*s^29+3104782039886747584302683748664889216237568*r^19*s^29+1727411565036152260389306145051249317937152*r^18*s^29-1086183179648374094676236808859005591552*r^17*s^29-648788039518441210995907908488651530899456*r^16*s^29-446828024321797787053824541264909359916032*r^15*s^29-108123792019597717865652264978417330779136*r^14*s^29+42704201045379004824531834679214829848832*r^13*s^29+47656857151311856050802345982391093986304*r^12*s^29+18213381428378502210820732894020098234688*r^11*s^29+1879606375642632436831041358665431340864*r^10*s^29-1500080847787654396582845598675533197136*r^9*s^29-864068977106242389931292288368279703568*r^8*s^29-213953099808240128358818862810599188512*r^7*s^29-16294251916188028612533513391722810720*r^6*s^29+6815519266989385170908809695053442936*r^5*s^29+2785151616848444311905959325228396024*r^4*s^29+526828403077346991724615262649900672*r^3*s^29+59369724024973278924206218337427456*r^2*s^29+3867670479288201823429416847835136*r*s^29+113558520552745455878127265382400*s^29-4707939591795585242667021894992900653056*r^36*s^28-63769838023934544677296820310966829842432*r^35*s^28+2507680525241945817493755761850851524608*r^34*s^28+568725330136893811535762378260834972336128*r^33*s^28+411464479922565908237634293908670477500416*r^32*s^28-776727537708376664828270999029871907176448*r^31*s^28-1006268336533531691812707062110703685992448*r^30*s^28-117839720287920283577913345397158548865024*r^29*s^28+1447113918157855763208158411929385752854528*r^28*s^28+3309472941125127640035835125949315342663680*r^27*s^28+2958203291702964642602776275620248662441984*r^26*s^28-1581752343268232882471994302364449378402304*r^25*s^28-7177047531156676452124344426904771882647552*r^24*s^28-7818765199470182820497015682238929597628416*r^23*s^28-2124200987522159554754476934724527843524608*r^22*s^28+4477166424566274265972696745291058486312960*r^21*s^28+6251744608023941711343331652177327088230400*r^20*s^28+3248037006905985846702088386867335582810112*r^19*s^28-390064608497283241896285710036164574450688*r^18*s^28-1783043063859247013273303989488170768375808*r^17*s^28-1237810013932152629066784443323822271683584*r^16*s^28-312921383143278341425443780501847369792512*r^15*s^28+141207142833856638659180162440495576230624*r^14*s^28+171065227456760155128073464887165649631488*r^13*s^28+75099328317528757759822056587798453827344*r^12*s^28+11645642399316444501456888870337000181952*r^11*s^28-5663366063526603443232670944313853075130*r^10*s^28-4427156057783439232673869747351269097296*r^9*s^28-1428792076216992204899747825353742061144*r^8*s^28-204880069365619288319371609809856098912*r^7*s^28+25638092123435117644372007720196970656*r^6*s^28+21072043828228578341462469030005279640*r^5*s^28+5589559261810192979015344367905828140*r^4*s^28+889602971762923339219028967492457344*r^3*s^28+90084520950393103068595064360808960*r^2*s^28+5426560298944299245758560806141952*r*s^28+149690777092255373657531395276800*s^28+976114432106804831601413611778708865024*r^36*s^27+117400526994482123846318855613013687271424*r^35*s^27+234421197749296447369683682775215487582208*r^34*s^27-709312969343330327778204450004004757307392*r^33*s^27-1306019042426382016095681132926872250744832*r^32*s^27+195564758616358476566490925522191000797184*r^31*s^27+1269054652340000644992081379250331061321728*r^30*s^27+1520991525055771302237688406175332098375680*r^29*s^27+2164118404872391362441626140603899539619840*r^28*s^27+968087616312948578466268168384766708023296*r^27*s^27-3984926977321865361104697853488698991575040*r^26*s^27-9029066449880512404195984181390516629405696*r^25*s^27-7787484361733646239693081559518697004990464*r^24*s^27+630759039583588432106621144654526813241344*r^23*s^27+9154731722752102766127118344026527542607872*r^22*s^27+10370698536982931714499743499063031121264640*r^21*s^27+4544549247143868066603678337994692289986560*r^20*s^27-1953155973098131210767528461596309747642368*r^19*s^27-4292210328930286410210506107159236000362496*r^18*s^27-2877295593361318588246349201173496766784512*r^17*s^27-673905834634404347486669317478394809511936*r^16*s^27+460938573200193922229644269246034193530752*r^15*s^27+539149975044158283504518519094443110872192*r^14*s^27+256634078688812968336540174912707129483168*r^13*s^27+48477926997235824617898409657261061841984*r^12*s^27-19306944451536675962993646004819220037624*r^11*s^27-19067980331073644078715373691150165216088*r^10*s^27-7535426210705479687478696879329694083434*r^9*s^27-1528531258441537659123371998334923286112*r^8*s^27+16463350324233757241435837593461929760*r^7*s^27+122239614871176574954323771276448610016*r^6*s^27+44763228326098238663602161234725976936*r^5*s^27+9499778768488485006085298759512419888*r^4*s^27+1335041863488772032618640238252643072*r^3*s^27+123962938325893455549896794809544704*r^2*s^27+6981959043698367178338814510940160*r*s^27+182232250373180454887429524684800*s^27+12653453260663947934651586143965149134848*r^36*s^26-147707243202381844394428923081504904445952*r^35*s^26-691788502605219858067456419280227542237184*r^34*s^26+382037817480137115408867312247482397753344*r^33*s^26+2272682718478924111798300574890286641053696*r^32*s^26+960450593010191920284782148992735297667072*r^31*s^26-517814223015545727232176503660120887001088*r^30*s^26+265881766040873288453844482007947343298560*r^29*s^26-699339273042956923264322973227104881082368*r^28*s^26-5199228581214286519727444319889973158871040*r^27*s^26-8495431812262388743618777569949737469870080*r^26*s^26-4581012864003794684233502454569629008396288*r^25*s^26+5994269458901005068085579087207661955514368*r^24*s^26+14693482317534375332800056158119915306942464*r^23*s^26+13484119773134697408359260389341933932412928*r^22*s^26+3661824761710061686024121157095899611217920*r^21*s^26-6004431610215339967875691860072961666252800*r^20*s^26-8799443930024270408028594056823743660052480*r^19*s^26-5461212701184998810596539348098455570077696*r^18*s^26-925322321284743819406198509214754047091712*r^17*s^26+1413302931359089675663712592827200043503872*r^16*s^26+1490050808477417493174983014421122295053440*r^15*s^26+731566858592324572574354839314945710897472*r^14*s^26+146733093460220793901414254749680170132384*r^13*s^26-64698770804881684958812833811099857414144*r^12*s^26-71069557256676220126535205237929401304328*r^11*s^26-32476074544587708600389108890138220596524*r^10*s^26-8297329096645544590948812365698678790922*r^9*s^26-498965945447967345343731349378053258849*r^8*s^26+559917254884571444303714618911109399904*r^7*s^26+281567446313731583675959478560192344864*r^6*s^26+76778195728148153545085063906494816008*r^5*s^26+14085752237116885508971187085032335788*r^4*s^26+1798148021403390915250959908338439424*r^3*s^26+155319455659239380496846040326632448*r^2*s^26+8251745926247652947975856605085696*r*s^26+205011281669828011748358215270400*s^26-40602900599755040182341073226755574071296*r^36*s^25+78677036818989715605557833762872332648448*r^35*s^25+1298404545218819442070360384132894339104768*r^34*s^25+759944409061753169326038458237246666440704*r^33*s^25-2849513962357393991012786891868730143277056*r^32*s^25-2358407222774800926826055765346907890647040*r^31*s^25+959157317871569736514824866122492633153536*r^30*s^25-191249487342089044369144931519763006357504*r^29*s^25-4596021120542585282682021723751730324176896*r^28*s^25-5569898280840270901239019741770690983362560*r^27*s^25+928238456334149156414540683694190336933888*r^26*s^25+11877620520144304292593486467365864616886272*r^25*s^25+17955721836096560717268829383415168242941952*r^24*s^25+12230556707831475633545293729342274293530624*r^23*s^25-1809390379828089244666381713521082174210048*r^22*s^25-13334384139868973315137239332897578060824576*r^21*s^25-14800477480197616489666333220326045630660608*r^20*s^25-7966612248053304311597870947807263898914816*r^19*s^25-43821133753009219210046709979411837685760*r^18*s^25+3823306547682409141974759271527956028158976*r^17*s^25+3556145119636116961354155957704228703223296*r^16*s^25+1723185769056835335797673799262644648482432*r^15*s^25+312988971375072639130780553519067183319680*r^14*s^25-219762510070988960556555778094933308425888*r^13*s^25-233856589529536998628771096737344338231296*r^12*s^25-116883090706487126000567340111020345529864*r^11*s^25-34933214672736006557033094511857628419624*r^10*s^25-3835710480912236147311947364889649005262*r^9*s^25+2113636634650919986340243415060266892054*r^8*s^25+1436759500741078496194318798368711191808*r^7*s^25+487869593315248098377394289869860107488*r^6*s^25+112226160906764297843302050320557050408*r^5*s^25+18515914145749551461482186136761988088*r^4*s^25+2187557157194160000917778733355819136*r^3*s^25+177696141118144993061840449541763072*r^2*s^25+8969201734017900038886233477627904*r*s^25+213211732936621132218292543881216*s^25+80346549896142743605873119051296884654080*r^36*s^24+192876687415809319901128988415535129559040*r^35*s^24-1768680496894304582367564999949857916452864*r^34*s^24-2948007828498705237016028951815312914776064*r^33*s^24+2345338371554970353158496533234695001866240*r^32*s^24+4873189446609679284337494824596007930560512*r^31*s^24-458221270461342742345888314229719016931328*r^30*s^24-4694060862693190750089051931511456243122176*r^29*s^24-2069114631992278928007339475649808017915904*r^28*s^24+6122015493576551551823159978504163319873536*r^27*s^24+14681034066844541180357277952343050349051904*r^26*s^24+15383204964419547350219687495040291399401472*r^25*s^24+4266322333381487839352242665092789397159936*r^24*s^24-12144982456589412286296647990029676212715520*r^23*s^24-22064949289722099966494392687055180279758848*r^22*s^24-19211015540392291811652285220780585180151808*r^21*s^24-7479218984089112941158323088661080038449152*r^20*s^24+3914557244242214533512577221125187557609472*r^19*s^24+8690219494074809771029923604644898673660928*r^18*s^24+7120621012617707887576973067663934936396800*r^17*s^24+3242308613770472457988332374496823469299968*r^16*s^24+358640236420772759620400068195888971310464*r^15*s^24-716316590296154582153315774133771914320608*r^14*s^24-682440817436634186142739809267766828487840*r^13*s^24-355301973120052457417300247989987158938672*r^12*s^24-117024801528008995583905109863794169768248*r^11*s^24-16505657512419920318736152539161786462918*r^10*s^24+7109699496121187717234635848504477622770*r^9*s^24+6136936390905992107805387579018357757483*r^8*s^24+2505857044665765954697274269575295797888*r^7*s^24+699847041773499277170576695116321228752*r^6*s^24+143365081081157660246341026862172965896*r^5*s^24+21786810082476150180465331157246815476*r^4*s^24+2414125924746283757459969088119436672*r^3*s^24+185994806291343892037806957228478976*r^2*s^24+8973081917308158915238598473629696*r*s^24+205011281669828011748358215270400*s^24-114333267216364241894604168352887566499840*r^36*s^23-746870681947703590105087137418691550904320*r^35*s^23+1534476242903551480280065054215885570441216*r^34*s^23+5952011535603716148816557024913583144697856*r^33*s^23+783582380153266564203208096938531949117440*r^32*s^23-7285815602483118860508422838375231711608832*r^31*s^23-5148592109533197974813014158942537668100096*r^30*s^23+2683788510800453651652031126008583063339008*r^29*s^23+9212755810996018441728752253095256243830784*r^28*s^23+11958138182102325206118336663720484792172544*r^27*s^23+6309887244060621916900597274645413418237952*r^26*s^23-8320062851524404805895033524498986641915904*r^25*s^23-22819790244876695759952977568171349551611904*r^24*s^23-26367860520102848452627271328177925848956928*r^23*s^23-16493854503270477479188941258889990693847040*r^22*s^23-189292283178014621061065020955497107849216*r^21*s^23+12516400075524974448467857145259623066566656*r^20*s^23+15915478187800536537036219641325413209792512*r^19*s^23+11401025851312172915807848326424862977253376*r^18*s^23+4453815316827811482358014179762800811698176*r^17*s^23-409406099632924757259552288200575332562944*r^16*s^23-2068891210318009392730715849795504167776000*r^15*s^23-1742306971672213878717099353517795035092224*r^14*s^23-911202078348006530209669944613604910134592*r^13*s^23-313058206957883455255167219646113110183808*r^12*s^23-46320973943683144967770635121405148349840*r^11*s^23+23685505662068474846059320826534267016304*r^10*s^23+22648455721571146686363673282076985289428*r^9*s^23+10640361583184758929134089880776701560280*r^8*s^23+3499124439133231705008056898292080293640*r^7*s^23+863321179776969681481080195856251014328*r^6*s^23+162298226018419846731378583547091078618*r^5*s^23+23088132488882830056662335379486618016*r^4*s^23+2423725223934526936988868272756371968*r^3*s^23+178343116449682142954547622791290880*r^2*s^23+8265850330523985333183215308603392*r*s^23+182232250373180454887429524684800*s^23+104541769996819595202670326015448968069120*r^36*s^22+1538256306617749752700141273567278756003840*r^35*s^22+148739581099037343495821474091384528961536*r^34*s^22-8349474460317579024473958544934831514451968*r^33*s^22-7378550532301617105880597917885591516610560*r^32*s^22+4828512995770759176748358367335005990944768*r^31*s^22+10050640188389800464254889879513734357975040*r^30*s^22+7256002177869779293333872802186417454186496*r^29*s^22+3341313496956948428304949421391439315599360*r^28*s^22-5156671692672881464641893208490147228680192*r^27*s^22-18307450035452903831283731144888069622595584*r^26*s^22-25697593102119729703260090040780942464516096*r^25*s^22-19427479334059796497014928518662109190029312*r^24*s^22-2739240922970437506359916911688964506255360*r^23*s^22+14472904675731624558551985845412954377355264*r^22*s^22+23672371534514465196640155820698820185391104*r^21*s^22+22145123965484279083288782032722228470939648*r^20*s^22+13207235432821706685937263611248363952480256*r^19*s^22+3106341527960562934242017642065967703969792*r^18*s^22-3309764320442363305653487538521554360637440*r^17*s^22-4993483374637258768966478012121815311673856*r^16*s^22-3780262477392434552370338323914191733819648*r^15*s^22-1936641045338629530519944050716344379442560*r^14*s^22-653745198876016593004579732780838222409024*r^13*s^22-73338078267226077395870381668008125950080*r^12*s^22+81721029742484536573529924379614417314704*r^11*s^22+74117069742792748492539930972497568659496*r^10*s^22+38049624243515838469598662007611060415892*r^9*s^22+14269202727272172372677091422803090643754*r^8*s^22+4129090655709973130889566903891429931288*r^7*s^22+933434329166065240964774268769622374056*r^6*s^22+164180087676270082220922254015040700386*r^5*s^22+22123790530465718079406481976404225775*r^4*s^22+2217933541470416226617243096775323136*r^3*s^22+156771659120371644276679769231726592*r^2*s^22+7011648729739550105898368365854720*r*s^22+149690777092255373657531395276800*s^22+1061960122027496230234058088342072852480*r^36*s^21-2278698885858702824745510998839794440601600*r^35*s^21-3698111038841981144170078235592136656420864*r^34*s^21+7551784934961857152312117005314027950178304*r^33*s^21+14851078511880051573151734230363850361798656*r^32*s^21+3734858134444238241017624838944018172739584*r^31*s^21-6379182940908713473236373555317991953924096*r^30*s^21-6657173917634628201296737069496056984633344*r^29*s^21-10269727327061210207074080449490842994868224*r^28*s^21-17746096563061710677284367851132527100035072*r^27*s^21-15854418224025687291236402632864914069258240*r^26*s^21-822727767932918811676165229415536821272576*r^25*s^21+17733535091409090273700562053466847904530432*r^24*s^21+29051414953242655492832395384674077299310592*r^23*s^21+29163519728892509516445416216058852301209600*r^22*s^21+20289481595034184640949262074251770331824128*r^21*s^21+7576469656604807402989271021720885892218880*r^20*s^21-3505005042633465619814843030851349012373504*r^19*s^21-9355318007386528782829585456825101448863744*r^18*s^21-9638554760334683132466405063814505981650944*r^17*s^21-6672303542865943724535604248717955463746560*r^16*s^21-3265216439905783269272870997226982439176448*r^15*s^21-981885436117921797884440292447232161875200*r^14*s^21+31212408846409760706740631724542620821056*r^13*s^21+272023949251777160609114788816115864829696*r^12*s^21+217043762695339580765817746967372739499856*r^11*s^21+116068295862151124050563516085150629611856*r^10*s^21+48026317188573330231956827121021388165804*r^9*s^21+15889469289199269804658060325300404218636*r^8*s^21+4220434004145017232291422192817478441704*r^7*s^21+894117358295724478618785134002768964856*r^6*s^21+149179140204435108224271234585624920922*r^5*s^21+19217816797176615920165722460830374882*r^4*s^21+1851978082864361960523075121732014432*r^3*s^21+126371813445222106883865999450218496*r^2*s^21+5475521483623498393262634528964608*r*s^21+113558520552745455878127265382400*s^21-241669811257106090621524825040627831930880*r^36*s^20+2416062088028098595207942601511834233077760*r^35*s^20+8490672723636381333725067990548408420007936*r^34*s^20-1441100300864841167814933390095835658715136*r^33*s^20-18312911190933682789047867202588774338920448*r^32*s^20-13351331685269588824594114586821902169276416*r^31*s^20+449766800322587847711043023411874224930816*r^30*s^20-1299260714522524731919607032847316390248448*r^29*s^20-7649488273858790743322621728555986689458176*r^28*s^20+438448991716844039728657336890585120768000*r^27*s^20+18673372092149922446289201550407535581069312*r^26*s^20+31029168657244662330908559465970042018725888*r^25*s^20+29938523149533927744015506789829003912019968*r^24*s^20+18868481565661661041379721553988763962179584*r^23*s^20+4765567419331193877156523553130221764460544*r^22*s^20-7299921813757011543235435792280367479488512*r^21*s^20-14768812458064033838810183728877663612215296*r^20*s^20-16773545961173935849931363113052978127937536*r^19*s^20-14064105466412127805339252703133206929253376*r^18*s^20-8905738291626548860691985518478427093837824*r^17*s^20-3935905368058237610330358084067255448919552*r^16*s^20-734474662164071937771375414566323598135040*r^15*s^20+600023606995309955746215341341185335086176*r^14*s^20+790053683152971561704007587969586013864512*r^13*s^20+560834442479954118527511181526334569684112*r^12*s^20+303041988868274604339766021504984650462000*r^11*s^20+134240941867304181072850836757642373719806*r^10*s^20+49520953151648242826920484279414088944556*r^9*s^20+15134669871559068046093962245106939849114*r^8*s^20+3785355421676011592100705437747561261880*r^7*s^20+763566061326458568539898378572939557368*r^6*s^20+122137154224773732401975876799046745010*r^5*s^20+15155082689462051677143563737719253449*r^4*s^20+1411715902440169214032013006539601952*r^3*s^20+93396761060990975914398012073634688*r^2*s^20+3934132898874715234271469179142144*r*s^20+79490964386921819114689085767680*s^20+600468459795783625967365462093401056870400*r^36*s^19-1323253852114713706888576631971241703505920*r^35*s^19-12562933776320946812023902393534043826159616*r^34*s^19-9788167171247978736606143090163345166172160*r^33*s^19+14132450696779091702913535951088157324214272*r^32*s^19+20946527670585050143108425495269863518633984*r^31*s^19+2360803163607677196211359144737872206102528*r^30*s^19-6042577596137355156708494918608414813716480*r^29*s^19+8960421547347136726685580607276521023864832*r^28*s^19+25353612903845776493824130674276109165002752*r^27*s^19+24823317738165869918138094630005085392338944*r^26*s^19+10086673137522284941640588214488436129792000*r^25*s^19-7033161634664823670405571672003799786455040*r^24*s^19-18610923959883481252356517175849933624770560*r^23*s^19-23251201179426008824372023171577551013085184*r^22*s^19-22807312251168114039079313364889675972952064*r^21*s^19-19196563938230781907174403303468930961997824*r^20*s^19-13659978440899822398942184536997442784743424*r^19*s^19-7487674040426277859765740844704701539504128*r^18*s^19-2244243047360662630327293943653703541529600*r^17*s^19+957062503673372377833020839657093229623296*r^16*s^19+2070918390808251567595541062301115641832576*r^15*s^19+1873630167726408163236417153258333637962624*r^14*s^19+1238123507980506542080883668730399461646688*r^13*s^19+670614150866618418742353027624870429270720*r^12*s^19+311113638487678779807687720959093473373496*r^11*s^19+124986794780026969700544328489292971490904*r^10*s^19+43082025931998822621295122026842010759418*r^9*s^19+12510027299821277904423966730279222569144*r^8*s^19+3000505125928618613662694919648500119416*r^7*s^19+583465372481832460070884308697348694664*r^6*s^19+90260337154856233559975249154755566806*r^5*s^19+10856582388558447885424344761176479084*r^4*s^19+982294398436664535762514687194080448*r^3*s^19+63250053883939380647704366299147264*r^2*s^19+2598325574894570048402312976789504*r*s^19+51284493152852786525605861785600*s^19-967885619115277327338673990821053265346560*r^36*s^18-1319147390528139670157772060440093383458816*r^35*s^18+13095730426879150547195342038469474890285056*r^34*s^18+22921970196429634271862774330626760316551168*r^33*s^18-279989589903725008709777077278574123155456*r^32*s^18-25217505172131602876246620676301408631259136*r^31*s^18-13614198450175287677999565303832650801217536*r^30*s^18+14127863631155341887192742416699616558841856*r^29*s^18+20711087455935769124126613194452808081866752*r^28*s^18+3061828291049646996273904042573609233285120*r^27*s^18-18776332739679563165767161244129173083258880*r^26*s^18-30279711024961670282720779448756050312691712*r^25*s^18-30168854204511396412809429557512840906604544*r^24*s^18-23747261309551591103494932080980738789933056*r^23*s^18-16138992523740929393876568297052845120847872*r^22*s^18-9738174561170278845948316917652848134799360*r^21*s^18-4698830314334899551316001456289355474010112*r^20*s^18-568204969513491716484420190783857807175680*r^19*s^18+2580939488092087404001771497170785025095680*r^18*s^18+4281227319300088587296861186980408149009408*r^17*s^18+4409697633219141612004129990735885304012544*r^16*s^18+3474628689163075765535972102398518470131584*r^15*s^18+2238250631511965635991271458556977064970176*r^14*s^18+1227126270212952775528412835963306959215968*r^13*s^18+590271033902306302940061319947360658770048*r^12*s^18+253233383867810862156855344447381020487112*r^11*s^18+96548350244027603156090537562842011849404*r^10*s^18+32062899783197359863199357822587099043098*r^9*s^18+9036094290877172029921962732795920210001*r^8*s^18+2109554778946735449078738202075031196264*r^7*s^18+399644987563152514444835312893939040568*r^6*s^18+60247846443668228883499682925430300782*r^5*s^18+7064313916697669142394675481942233461*r^4*s^18+623524184594270780397331437384558912*r^3*s^18+39211098624192418256937162916742400*r^2*s^18+1575480383700292455524981086629888*r*s^18+30450167809506341999578480435200*s^18+1144115733968816839315817931460353755971584*r^36*s^17+5103431839648917826079519597625487562637312*r^35*s^17-7654263807321808808734026666360269854212096*r^34*s^17-31567367991287961975369884959713911535304704*r^33*s^17-22615134338169038612388345336285013915729920*r^32*s^17+16216753768085289252002026772643240399077376*r^31*s^17+32593220048155024706885143506371553345404928*r^30*s^17+9655173190987801540043806726998619884355584*r^29*s^17-21704588017552092716675860618656412115927040*r^28*s^17-34383093823247183416612179305352413817864192*r^27*s^17-27717288449121059477852873676058918324273152*r^26*s^17-13599801412191415301286646143624411862401024*r^25*s^17-1398852109156051152404727681441742561345536*r^24*s^17+5657564168296686156855374685727981817757696*r^23*s^17+8264974136198683281416594052228972558876672*r^22*s^17+8463505426584923694554007140490237448372224*r^21*s^17+8030601529454170680479399843133750306865152*r^20*s^17+7706324873034856397069296697671050246377472*r^19*s^17+7276724568093913889623067192466283496017920*r^18*s^17+6312304788367937572467321676795732733438976*r^17*s^17+4798811215847474447896220647212739180288512*r^16*s^17+3143267757885329227564735282037467138892160*r^15*s^17+1781976613684413404614616269757520092572032*r^14*s^17+891351707293019568619800616462488610996896*r^13*s^17+403001968704975750934686504332465311267584*r^12*s^17+166745951381599348937510914133481577900296*r^11*s^17+62406083816430912424769395645827454568040*r^10*s^17+20499067691290291190780946508766813007342*r^9*s^17+5716597074329049187586722225217564418738*r^8*s^17+1317061690449750711391188175866658276920*r^7*s^17+245462824580770416205833784300082470536*r^6*s^17+36314000025092861344435476416881776582*r^5*s^17+4172253973074174263070721756660170570*r^4*s^17+360660863733385320616098040494601824*r^3*s^17+22221124383008278059635361789508608*r^2*s^17+875592033140552586302907069419520*r*s^17+16609182441548913817951898419200*s^17-906070526849964037864999008907071886196736*r^36*s^16-8698500513413519286495308902351614391615488*r^35*s^16-3911022116059568383400147139415536757112832*r^34*s^16+27640823333095781141390627352410483318587392*r^33*s^16+44592048416087517498613855933063115474731008*r^32*s^16+14746313504819841853002836110923397003739136*r^31*s^16-28061564299208984508286699597581141374140416*r^30*s^16-40230152436595456577610777773719320212275200*r^29*s^16-21439573257281771583235101711320065023934464*r^28*s^16+4029535763871551162609786791831522455846912*r^27*s^16+19905431758099102231561075664692300583927808*r^26*s^16+24352249198612980385209766586770974119952384*r^25*s^16+21921274039226728934311479279683382728392704*r^24*s^16+17097073329549908461522130632064730379124736*r^23*s^16+12493258515304699995041918656204319141412864*r^22*s^16+9206825332752202258729852106104505101271040*r^21*s^16+7354575727444223827958915514391921008500736*r^20*s^16+6402409573411551318399361475175053807529984*r^19*s^16+5600679686544265600873627396639175474267136*r^18*s^16+4505314376406360131205458113393709669968896*r^17*s^16+3173357368694005699627831914138854379624192*r^16*s^16+1928209740291056217593968678311789502472832*r^15*s^16+1019868384945135092964451899236292543334560*r^14*s^16+483159749310633895837725907997652902113440*r^13*s^16+212478138784871938812513483446446435133520*r^12*s^16+88031532125830217797046928661821879539256*r^11*s^16+33542116135311948648980629616312600170386*r^10*s^16+11223982180321040391906180448493529909678*r^9*s^16+3163239375351780185433116791299324487773*r^8*s^16+729603126163716289864784909673362266536*r^7*s^16+135079191058810099766410203878797557336*r^6*s^16+19743876772855573342246717973881434318*r^5*s^16+2233618556013537056797396681488593187*r^4*s^16+189790694271365685534985316994098208*r^3*s^16+11490241769351284689285703694653824*r^2*s^16+445122699804441186461148030308352*r*s^16+8304591220774456908975949209600*s^16+132696273698074896950005414999370376413184*r^36*s^15+10202453349082456876854191203772763891302400*r^35*s^15+17771811621274845681013466031596504264736768*r^34*s^15-7415726815881666885706762784954485718384640*r^33*s^15-46530374764032513382148236638518785855193088*r^32*s^15-49673530048612929744632212681837181134700544*r^31*s^15-13267075590542153903362107546245879002300416*r^30*s^15+24482101235463234012684509228291512892129280*r^29*s^15+38663023393995532973423596371028960346112000*r^28*s^15+32904776676556102785902270965467696070656000*r^27*s^15+20437286319304703122569716702152354519056384*r^26*s^15+9792066185137696648286301163756988401188864*r^25*s^15+3334490935658437125784292250539906319777792*r^24*s^15+379874230238546861217131343987892065927168*r^23*s^15-364608521409258961597758370982211921641472*r^22*s^15+103222714632768747796690998657425956995072*r^21*s^15+1067089300085772988370542292249594105561088*r^20*s^15+1923006476499029972403532233710293748957184*r^19*s^15+2253076354447635614750953450127432643723264*r^18*s^15+1998432464193426464839235329841039161503744*r^17*s^15+1414334966324304306709529696611344159461376*r^16*s^15+823008088366318940689888254550405092404736*r^15*s^15+408263066580684321979044266225594002917888*r^14*s^15+183735309680066307597556659853618171870848*r^13*s^15+80862847974867441724484294793223968572160*r^12*s^15+35507857907931422961179687475672098341920*r^11*s^15+14613391073502016957240487067277725475104*r^10*s^15+5202843724297990602220297593221561414808*r^9*s^15+1523116716722061239867796736238442007152*r^8*s^15+357646773329835756586057160607452237712*r^7*s^15+66470710388543480270218177231450282224*r^6*s^15+9665201377892359583862166549008526932*r^5*s^15+1081750513228528661048084529408023952*r^4*s^15+90665918629998490561108571721485568*r^3*s^15+5408603058407405502505335991160832*r^2*s^15+206476618402845304412429328039936*r*s^15+3796384558068323158389005352960*s^15+1071713533527009305032680041031578438074368*r^36*s^14-8167460242364536760230325101624323962044416*r^35*s^14-26872444584172912076874662376589298598150144*r^34*s^14-21337010422953164273357620644068100201775104*r^33*s^14+18525762222792216825681175724575122102681600*r^32*s^14+52861024235423330335894805011472657229545472*r^31*s^14+50729885306788465058205443348415948842336256*r^30*s^14+23904622686251230925406883918293548264325120*r^29*s^14-2067854023787674801910513006501719141515264*r^28*s^14-15632910523284530554492392249392538518028288*r^27*s^14-18551512236961838467314120611173899206393856*r^26*s^14-16112103698453203352661000833305982513184768*r^25*s^14-12136489534641790054347926276324453052579840*r^24*s^14-8392252447914413129092830853192804020781056*r^23*s^14-5346554235915464041829134755008101650923520*r^22*s^14-2947528025117750029720841448137898053271552*r^21*s^14-1123147309043327711067276103302035290324992*r^20*s^14+79674572234865500176080826480400515842048*r^19*s^14+633454891522931754595607639172821287428096*r^18*s^14+676815531910142706710545375139749751697408*r^17*s^14+469762604794830088501737373725254406263808*r^16*s^14+241189129668798413236627482853567258919424*r^15*s^14+96937159523904931619900739296099511076608*r^14*s^14+35459219977791415667504315902440621993600*r^13*s^14+16079673930035765097325784367624451704576*r^12*s^14+9160422235581927260638474304497487402976*r^11*s^14+4806633796801243862996104439021517279600*r^10*s^14+1989373911602137843135576411247655671064*r^9*s^14+631740248379334463497247429119406339244*r^8*s^14+154386965395604009796152648799408144048*r^7*s^14+29157532787044355261412295934466621264*r^6*s^14+4248638203744528659213268233015118692*r^5*s^14+472693620345723991740263854087335006*r^4*s^14+39211606147284290548432051382760192*r^3*s^14+2310916471782384033344931866827776*r^2*s^14+87131545113094288298311469285376*r*s^14+1581826899195134649328752230400*s^14-2357702097913368389494322432419010155905024*r^36*s^13+2771728097674137003301448539878960056500224*r^35*s^13+25297002343727288435540987525014644930379776*r^34*s^13+41469158159115458372512546780437505432879104*r^33*s^13+23085408453603014378216015600878830149959680*r^32*s^13-15696281695078316106978031921346453427978240*r^31*s^13-41120642547361345976305863356741169809719296*r^30*s^13-42236016083150168874614386576150505742925824*r^29*s^13-30179594903002065982544059800356247734059008*r^28*s^13-17264131071550643632904542791425163427577856*r^27*s^13-8399308039562885174632914034617396007796736*r^26*s^13-3577389876947000533749346037973860677582848*r^25*s^13-1391914043378989568712091460180521215590400*r^24*s^13-554059727146004285873309590664420084416512*r^23*s^13-212268805594053561894009374637764600659968*r^22*s^13+58185602782204545410730862654275761405952*r^21*s^13+337955274897516297966190265477321988243456*r^20*s^13+523490386820673233820945040317492588232704*r^19*s^13+527129093465330228273715060229649544167424*r^18*s^13+382907530706834267690754053690801642262528*r^17*s^13+199685945744845242317368587368239767275520*r^16*s^13+65374376647476431617475867414444772610560*r^15*s^13+3701631179682486453844013603456393943552*r^14*s^13-8863650671733483695544699143648069493888*r^13*s^13-4409529201466549282553086044656313334272*r^12*s^13-158323802897920598297965161923917896864*r^11*s^13+901445033066980197106263001957750792800*r^10*s^13+589609441068380220535326527810197573800*r^9*s^13+221554238851661536112323797231208562376*r^8*s^13+58246109433664934419807855811613040464*r^7*s^13+11350546828740924525038575874810066544*r^6*s^13+1671103936323809301640471431595479828*r^5*s^13+185739419282470303252266827060962932*r^4*s^13+15300546818231951405470200647107008*r^3*s^13+893110205060620513104610695352320*r^2*s^13+33329771013299626003464121761792*r*s^13+598529096992753651097365708800*s^13+3275775661113378674300220922013430860218368*r^36*s^12+3907197692630979838612871371154626248179712*r^35*s^12-13230610402517750992603988257456397651804160*r^34*s^12-40072651416551514242538296779197979438350336*r^33*s^12-47621923402667681567570225044846665623666688*r^32*s^12-28115871257611797050823331834018471826423808*r^31*s^12-1369363191554115082209029206402866245271552*r^30*s^12+14954318952021353851972352822435788791742464*r^29*s^12+19056862152069408718839587184869865270804480*r^28*s^12+16680841630379634547677742591383878806536192*r^27*s^12+12560971084094348166542940490892308667301888*r^26*s^12+8763411304001003899948002493865649177624576*r^25*s^12+5822319138877434759737907735743554787475456*r^24*s^12+3734638285137388411335664163764200580841472*r^23*s^12+2374086967030238709912343877988988072869888*r^22*s^12+1573525684001845503557065464639113886105600*r^21*s^12+1126930355375935893609906450630194591490048*r^20*s^12+834544564098942354154674997273603789897728*r^19*s^12+577866626835261018868095811283413288000512*r^18*s^12+340748503367360649104686588635339235381248*r^17*s^12+155673264198278027333224955735836509376512*r^16*s^12+44367591327714453534317680741370692296192*r^15*s^12-1770936717955832239694700249808722719136*r^14*s^12-10016579595174410067708504857266853960832*r^13*s^12-5795517283661905218693932814739702588464*r^12*s^12-1732803855161542401865059094818102491232*r^11*s^12-156594349467506275316624562210245277090*r^10*s^12+109587643673129983921547551882900251816*r^9*s^12+63330421370867181090511096094678187756*r^8*s^12+18982769443053852754080165738245703408*r^7*s^12+3897611671337491080941434743941062512*r^6*s^12+585444730941178247012859768596432580*r^5*s^12+65354278391508888468494693899247250*r^4*s^12+5364224386764296789506574201921856*r^3*s^12+310889176018924841954474178915072*r^2*s^12+11507198698579641279215345418240*r*s^12+204759954234363091164888268800*s^12-3518533142281681031812808515437142418128896*r^36*s^11-9046476886895675918451931739999651833577472*r^35*s^11-2604198586263428053835344675494773812887552*r^34*s^11+20070313222533609526119654680712608036683776*r^33*s^11+40365926927839516606771779421772331192680448*r^32*s^11+42035492618281095375064600255363999189696512*r^31*s^11+29525032318185478448896816545211797070675968*r^30*s^11+15557830949769353501725298050473437580754944*r^29*s^11+6560957987367843657289643335109523825229824*r^28*s^11+2309056092745894378741118235374157870661632*r^27*s^11+735413998194427792888300485410728494759936*r^26*s^11+311206822661164448854912826871522736865280*r^25*s^11+270053535705435602005679468250051410657280*r^24*s^11+318188352476433755855904689595621335040000*r^23*s^11+381493994639664255849218039749046798450688*r^22*s^11+443184387289546150838913055727444462223360*r^21*s^11+474398749681590982420712864463737670696960*r^20*s^11+442072396392345020073159440408375582773248*r^19*s^11+345097410968755447430929952566642410147840*r^18*s^11+220021521478002297637643708983319418878976*r^17*s^11+110008831759288776143434440318402931654656*r^16*s^11+38489995009202235308920112751619042847616*r^15*s^11+5318972011661481325027949229582377721984*r^14*s^11-3530259175853863347653456684132293270368*r^13*s^11-2934710425522925777014532781569607328704*r^12*s^11-1117958388037980928267410884554428722616*r^11*s^11-231182817887248419680334360039737172888*r^10*s^11-5929855961065583950700522577741487482*r^9*s^11+13482710449149612275010084270866689008*r^8*s^11+5245089518557931021915516953346891952*r^7*s^11+1170988992962871537544061749310370384*r^6*s^11+181629327493034228090034349933923612*r^5*s^11+20484918401112967686567331551586344*r^4*s^11+1681129992254562639566322352751232*r^3*s^11+96974524430546915077791984838656*r^2*s^11+3567281634706537277751719927808*r*s^11+63003062841342489589196390400*s^11+3087169194843716803822554975931139125936128*r^36*s^10+10854529089847687601947365775706997361999872*r^35*s^10+14041514729812175752430219529425046447587328*r^34*s^10+3358207936085132021121599541068382571855872*r^33*s^10-14241522165035498664322469923433027223945216*r^32*s^10-24818606979571484340430663090120266382049280*r^31*s^10-24498167581501413223911128875238069146484736*r^30*s^10-18685013093993678700186884054949848332369920*r^29*s^10-12687595990904761386368802057381270043754496*r^28*s^10-8314952216168668184946577061209398990864384*r^27*s^10-5440688147217955299683476188927514774339584*r^26*s^10-3573348154864364408022389168097407682084864*r^25*s^10-2335360361809257156731397691153153172373504*r^24*s^10-1484737139551679363937646276745109515993088*r^23*s^10-875605553468370080264436815869654564306944*r^22*s^10-434484958264539036078980276187766244425728*r^21*s^10-136101862073358240986994410285971111084032*r^20*s^10+30111445129586080442478680530209006563328*r^19*s^10+89048700899047949740189372966521094907904*r^18*s^10+82639377062055910192770275116928661273600*r^17*s^10+51741613589291679508539615177601254951168*r^16*s^10+22773643904295983379687581587723598639232*r^15*s^10+5946153831969665619009812605163647126848*r^14*s^10-121266440179989291639287413958525876064*r^13*s^10-922096675949772836116551987513696994560*r^12*s^10-454652496200948661048268805230160241480*r^11*s^10-120431620010797469523263192502580776684*r^10*s^10-15319944294419680558494881476894130970*r^9*s^10+1449271330140399618206748342767383719*r^8*s^10+1188341245422340351509033996108939792*r^7*s^10+304398193981585637066146472634882480*r^6*s^10+49538472569436208569267831727150476*r^5*s^10+5683383203982106136841448597627362*r^4*s^10+468044945925023082366452902730112*r^3*s^10+26937424744383487348954645820928*r^2*s^10+986771829974360499296825647104*r*s^10+17325842281369184637029007360*s^10-2256682875288478900542813737292790021226496*r^36*s^9-9495400564084580208095411774007653714362368*r^35*s^9-17230808334255594583966094594234623023120384*r^34*s^9-16824296573951381432070630070986299676819456*r^33*s^9-7991119001752159900094162333491695502491648*r^32*s^9+1283690358615869747456285264162156514902016*r^31*s^9+5529166855912175487582199786481138301665280*r^30*s^9+5465296680698271475576646066086814851006464*r^29*s^9+3818778200113542709520576543387649973420032*r^28*s^9+2186627278178379740470111890935048276803584*r^27*s^9+999497677805967521218132725037844726808576*r^26*s^9+244199183390950991344090746637687999561728*r^25*s^9-177264784861639957231020812777941847900160*r^24*s^9-355935405752805788166274154747318435512320*r^23*s^9-368519941676488166206159611532764262367232*r^22*s^9-285595892902068413394662373769323949670400*r^21*s^9-171498360653802500360921902295381621145600*r^20*s^9-73987350196909196669041202761602848083968*r^19*s^9-14027609436617986032985886544391479398400*r^18*s^9+11041050123081772685600174597688392291328*r^17*s^9+14231786222814411547725815727210826685952*r^16*s^9+8751630304937453836017641302081457414784*r^15*s^9+3233760695028363460220126710926020836992*r^14*s^9+517403364173306385452956409210673977952*r^13*s^9-158785269273063811269862428240367068672*r^12*s^9-132302865469246946364906679437271744200*r^11*s^9-43023841195948363189258451681374819944*r^10*s^9-7569532470722922438297341407436727774*r^9*s^9-336999055714267082026871649489397866*r^8*s^9+205244001300348272540279915342917200*r^7*s^9+67394403990418746274554248785149264*r^6*s^9+11769530948867891342557768796192700*r^5*s^9+1384712127504761931554188416230484*r^4*s^9+114880813866994835445442698426048*r^3*s^9+6612902809587178552234846439424*r^2*s^9+241708867199682565824029712384*r*s^9+4225815190577849911470489600*s^9+1382215595053510406230285362115108801609728*r^36*s^8+6529464790050041416118058890577159106068480*r^35*s^8+13937987439066370318472585684000025587220480*r^34*s^8+17804882395168667292985147302785937907384320*r^33*s^8+15393610602163354560558396532585735410155520*r^32*s^8+9966814463303535119491561686561788862136320*r^31*s^8+5598518780110502210851779863014552822087680*r^30*s^8+3337623327838421049054562317207989039136768*r^29*s^8+2332822219937815685222609816788488655208448*r^28*s^8+1764495929234712763521621673824646171459584*r^27*s^8+1306967669239984116549013527451314991792128*r^26*s^8+894905881770833470520520302192408637603840*r^25*s^8+540099482873990613733845127368644876107776*r^24*s^8+266533391008673877425333519432963858300928*r^23*s^8+86966967584905275880185384034115157639168*r^22*s^8-5660288238854006621293456848493612449792*r^21*s^8-35207485348735008302769677404796279169024*r^20*s^8-31264316198248775106548223024186338979840*r^19*s^8-17056275416990685638679735122599233543168*r^18*s^8-4977823463505503844028203528946175781888*r^17*s^8+987988697487064294457031088422739276032*r^16*s^8+2009667584166078116931214770438060915072*r^15*s^8+1108708851825731391045127881703375672224*r^14*s^8+303522515422436609752704758524859022432*r^13*s^8+9096848020658038694113146048220724112*r^12*s^8-26949134354275702596932319959213839992*r^11*s^8-11555067261115261935880244403929304894*r^10*s^8-2483842594738747064192355925713887262*r^9*s^8-245395711656439154970584694773717277*r^8*s^8+21101918531019139602078218325250416*r^7*s^8+12409990740540028410596844183781056*r^6*s^8+2407253551013943382005402138119052*r^5*s^8+293368421096232521267658721582350*r^4*s^8+24624378334523069517274609637952*r^3*s^8+1421255379494928599392184328960*r^2*s^8+51936431944603548147116433408*r*s^8+905531826552396409600819200*s^8-707845468575823996259692958752893522935808*r^36*s^7-3613655322740024619045095533313443013591040*r^35*s^7-8443717583015655786286330330982812810739712*r^34*s^7-12039326597320187001389216086830494854938624*r^33*s^7-11934745478946804855987710574853706785751040*r^32*s^7-9082468836204280854361977234286843640414208*r^31*s^7-5876748446634744819632942151064397631455232*r^30*s^7-3546596537313552375896932372118711121739776*r^29*s^7-2069026161014548938505252050497025689518080*r^28*s^7-1126097160398237482610114033661326637662208*r^27*s^7-524728212694102873341113538529105623908352*r^26*s^7-170126500731324427982566067825757454073856*r^25*s^7+5289923852444396053757643014548647051264*r^24*s^7+63904066100039333158973194267656966242304*r^23*s^7+60635216357181505019396744674845564469248*r^22*s^7+36134904447957855728613567041483481317376*r^21*s^7+13423402101087700820062311440032470466560*r^20*s^7+383363642520145063703072056311025901568*r^19*s^7-3720217844963322303755451326579801088000*r^18*s^7-2813242857648163084742026292528450217984*r^17*s^7-870292091633303376116932417168418777088*r^16*s^7+128653638755393535902548435183043725056*r^15*s^7+239136701900527092010901102186943073536*r^14*s^7+99745304533007110835343791730414587712*r^13*s^7+15872998507786758768770155836372801408*r^12*s^7-3094241717007680743439799742280942064*r^11*s^7-2349657744820344728196979662714754800*r^10*s^7-612824110243565203017667756132739316*r^9*s^7-81091003019866169699767299780048120*r^8*s^7-1146444234289215393795894285176232*r^7*s^7+1825730633387120368934716757343720*r^6*s^7+417403963855255725893405662208478*r^5*s^7+53377808410682302552325515630800*r^4*s^7+4554681925085825760160175556864*r^3*s^7+264270610017933453807864680448*r^2*s^7+9674230534774363695804825600*r*s^7+168471037498120262251315200*s^7+300554370045676516161349347097208212684800*r^36*s^6+1615550661801607739225611086197284424122368*r^35*s^6+3965330983316741324131022127545581760937984*r^34*s^6+5897134901172869577181489252465562081034240*r^33*s^6+5984193405044497839628388594576553160998912*r^32*s^6+4459649945589515019516668557889662120624128*r^31*s^6+2578863654014081614104770664501646926544896*r^30*s^6+1182288324442327589449797511652380099215360*r^29*s^6+381889212425308979126329257111244718997504*r^28*s^6-145704688430054409268013971038098423808*r^27*s^6-135049421222038755321261019842304125960192*r^26*s^6-140585790964903211087584056453161510240256*r^25*s^6-95204255899612347062378841951271508115456*r^24*s^6-45454542356115225992392896021266722848768*r^23*s^6-11685932346864849857268225962538114809856*r^22*s^6+3572850438914227489411111546311948926976*r^21*s^6+6256743141430622482636223480589119324160*r^20*s^6+3604919624282571592432938928650025426944*r^19*s^6+728085589626493578852837847864895680512*r^18*s^6-431801229725106858525324394799017961472*r^17*s^6-366084912210884280076473625224287872512*r^16*s^6-84459777082557849732580568419572944640*r^15*s^6+23607684673314959306994229635204597120*r^14*s^6+21233267213216364605085412363783735104*r^13*s^6+5601412065120804132861421246375080576*r^12*s^6+143882089704035628707970464221551600*r^11*s^6-346297358626597273029402352099449384*r^10*s^6-116469740841585664133341021613412276*r^9*s^6-18712703704765184116219471535818074*r^8*s^6-1099425827807972375374168328529144*r^7*s^6+197387602752562902711761510932920*r^6*s^6+60102558189038549522455728591798*r^5*s^6+8207829923088368619482971871925*r^4*s^6+715914401717702738288077072128*r^3*s^6+41870526121632928336472116224*r^2*s^6+1538606116422497302149906432*r*s^6+26802210511064587176345600*s^6-104240578365804392199629969695739832434688*r^36*s^5-578474629912443710037372623461842539249664*r^35*s^5-1448792242981171325077621364452790837968896*r^34*s^5-2149741044109567575756707435223226395918336*r^33*s^5-2079801349984727115329970261614899161464832*r^32*s^5-1337209804682083025043162004276323645652992*r^31*s^5-509008038870117793043184122556575058493440*r^30*s^5+3871452711665837632972777243065395970048*r^29*s^5+183840078370775015611786477374591096324096*r^28*s^5+176544080179737168770985052959912483618816*r^27*s^5+107158711519835228044662602024601875644416*r^26*s^5+41629463838676991738080397667333155586048*r^25*s^5+2683470166221339075256335237019447590912*r^24*s^5-10986889885280529847927328503955967049728*r^23*s^5-9985697211555305200063163823598242496512*r^22*s^5-4548274539859330337745080713664255655936*r^21*s^5-476506656358241244730164101215451086848*r^20*s^5+837438373800088508827086777898833567744*r^19*s^5+549566861435638426879818791222621528064*r^18*s^5+87659732881981696548487639983990958080*r^17*s^5-57488276024225983298798491056953453568*r^16*s^5-32855454196820941538772856425453076224*r^15*s^5-3231383698604836059822814029928895232*r^14*s^5+2732004641221113514797859734883431360*r^13*s^5+1186478871202981380787791971822689536*r^12*s^5+150582567966213294066695942935553328*r^11*s^5-31769296661362377075511171906850256*r^10*s^5-16849915824495221723228211066027852*r^9*s^5-3234387451920385471229522231385804*r^8*s^5-279623839768092774153641626796808*r^7*s^5+11894258736944577502481433407400*r^6*s^5+6981493338742910162409214389918*r^5*s^5+1044171455401570902053323892454*r^4*s^5+93703285062312377396200208928*r^3*s^5+5539867626065699038702620672*r^2*s^5+204775388692767422058479616*r*s^5+3573628068141944956846080*s^5+28841577475661455756071095110982191546368*r^36*s^4+162601929592024158265144913960664431591424*r^35*s^4+405651060723753057660309397168650329260032*r^34*s^4+577256363738005738507974379445917442899968*r^33*s^4+491939566704873794777143332555468356714496*r^32*s^4+211989353620009396410299938315285120942080*r^31*s^4-37262105782636287260745619215177209610240*r^30*s^4-129568867939455445576974803750940221374464*r^29*s^4-102487818761859153126546142058110648320000*r^28*s^4-43180675762569252143531712982258862260224*r^27*s^4-2054438093730042432056941323221897183232*r^26*s^4+12427983735292987419425775417428705280000*r^25*s^4+10578430487732539331863325235998465851392*r^24*s^4+4226759693484393284549083894281998303232*r^23*s^4-111486091953360141812695727012776722432*r^22*s^4-1256480945118485135332970419583841632256*r^21*s^4-708455686055346417185018541694695776256*r^20*s^4-77921569364983678178270663850988756992*r^19*s^4+102187849646327333847637816283034258432*r^18*s^4+50164706176042358124984557434788440064*r^17*s^4+1709901313065298940442918060038100480*r^16*s^4-5546956962599149406016351826167572736*r^15*s^4-1625450481675563654572859871553819680*r^14*s^4+110122366156357753922502740122187712*r^13*s^4+163016669058983983745606635808744016*r^12*s^4+34787996908496240920672134746027088*r^11*s^4-483436481520107927402824647562794*r^10*s^4-1779871696252533026606863417805388*r^9*s^4-420258551657588383820795605974186*r^8*s^4-45451994652063170800968264972696*r^7*s^4-468918983670767983259905730904*r^6*s^4+626492546664867587829645018342*r^5*s^4+106722647873303893009098132915*r^4*s^4+9931098420572366205316056672*r^3*s^4+595345098557441109534397056*r^2*s^4+22184374514827651829415936*r*s^4+388437833493689669222400*s^4-6134227974507911399026346030611996606464*r^36*s^3-34638058253898110837792663215898433159168*r^35*s^3-84108408421200444663219344085339227553792*r^34*s^3-109626487112518760009437053274488299323392*r^33*s^3-71388496284335367994658490128663341694976*r^32*s^3+1656800039215513064036434325555952746496*r^31*s^3+45690697377411093287216096820556996804608*r^30*s^3+39975928874171400008731429718559264079872*r^29*s^3+13072278052143225670366847995856874897408*r^28*s^3-5113701425075701963672397010402305114112*r^27*s^3-8253377290987421102217610186623602393088*r^26*s^3-4109008048975598331864891039220779319296*r^25*s^3-181986683017730581839810243772502507520*r^24*s^3+1101063831676040904766083140724853899264*r^23*s^3+683729305326100980216817837057672151040*r^22*s^3+69732220986560026532799803458899984384*r^21*s^3-124703842073790857069567837538260582400*r^20*s^3-62470916794212483705698585965647974400*r^19*s^3-195813372793661247639381836322263040*r^18*s^3+8730956557972809525852958806120637440*r^17*s^3+2269132237981087836472280446981097472*r^16*s^3-364151258929133749014954382982871936*r^15*s^3-278546724861916213207846871609224320*r^14*s^3-28857212001466015591710694300994208*r^13*s^3+13408000211562515828542264511653056*r^12*s^3+4656435094975162269649597528841784*r^11*s^3+338914262100416928143284237543128*r^10*s^3-125139789449074438127634818201094*r^9*s^3-39853333989512026459770458377368*r^8*s^3-5139340205218715169894878350488*r^7*s^3-203405044790890957805181985896*r^6*s^3+40429958711913252807175019394*r^5*s^3+8397574544937441679438514004*r^4*s^3+818284914821561485133964096*r^3*s^3+49905326170385143052866560*r^2*s^3+1878922263977405293105152*r*s^3+33058539020739546316800*s^3+943120860332136729704563218415978807296*r^36*s^2+5262183879444161603682009852224603160576*r^35*s^2+12122079472575331302757786707044899749888*r^34*s^2+13509259833796836209137912415690082484224*r^33*s^2+4144529343859615890224252753265706401792*r^32*s^2-7669634051216588997031304129380865802240*r^31*s^2-10125984388458259989272613387480449679360*r^30*s^2-3770004694763542173252978159370754850816*r^29*s^2+2157303141894746484471024594528724058112*r^28*s^2+2965992739617083023467148173474406072320*r^27*s^2+1001963921870755858951666442420387315712*r^26*s^2-417687204123947112158810861026785755136*r^25*s^2-519763476994888890991897261596611248128*r^24*s^2-127635193391118070218988463616943521792*r^23*s^2+78747415876115568215313239114343088128*r^22*s^2+57842601320450648262308890035574849536*r^21*s^2+2818293482574947503630219528328970240*r^20*s^2-9080483522685461084591339252852109312*r^19*s^2-2666033726065249581390507210321020928*r^18*s^2+510110335691684302729306872887682048*r^17*s^2+377861455972404372718006942781230848*r^16*s^2+25961133290967027177409858528501632*r^15*s^2-24022802685571639252564053861292608*r^14*s^2-5805469083582280418767540532530848*r^13*s^2+424116833119402528470741465714048*r^12*s^2+379620747805848081034611619926216*r^11*s^2+52139830303111843221621709639068*r^10*s^2-4518455540262137707511725823718*r^9*s^2-2583927480896435201927811420447*r^8*s^2-395389677527036335981235141064*r^7*s^2-23542164114846451004001250008*r^6*s^2+1627916555196445055595220170*r^5*s^2+475535649293331730043304879*r^4*s^2+49140276701154481844823744*r^3*s^2+3060136348965772686183168*r^2*s^2+116687366112362941992960*r*s^2+2066158688796221644800*s^2-93407260321682695780411242292967374848*r^36*s-507814389651652972803582776307999571968*r^35*s-1073929257033524467013522210243771105280*r^34*s-891909486572041799744963756029944791040*r^33*s+347316663061656980874781566188837142528*r^32*s+1303402853577428413469015165047633084416*r^31*s+810895739567914311397729042613957296128*r^30*s-288584753156914242948257682711543545856*r^29*s-611916378879422312096667843339717967872*r^28*s-186498550331446502778232314468635246592*r^27*s+153963573402029733253803552034980888576*r^26*s+125336807303419494808533516218184105984*r^25*s-1427944989296615463094193600319848448*r^24*s-33088857510000774716751847498463379456*r^23*s-8448092818418462264697336384583434240*r^22*s+4599168776043914075776381452161728512*r^21*s+2365179063216225059643049831366066176*r^20*s-236896127019385594169860457151049728*r^19*s-332564841751086137115443507946319872*r^18*s-28537445604346582647032782678250496*r^17*s+25247995621611940761903087248337408*r^16*s+5879429758058497342845556619164032*r^15*s-815030592095517243035979369006720*r^14*s-450093198617352770531740582985568*r^13*s-22727047776799221840313558368000*r^12*s+16854026492554243172574429119112*r^11*s+3584199804810790390859556212328*r^10*s+25487354106371331171486677070*r^9*s-100440785831847144945195744990*r^8*s-18733793303522324062533491352*r^7*s-1416008660450510577488906088*r^6*s+26356902378221832516675090*r^5*s+17148049809910659862378542*r^4*s+1911472193703311050971168*r^3*s+122041879604134129861632*r^2*s+4725178421765399949312*r*s+84333007705968230400*s+4478430289395745688101908877060079616*r^36+23351815080420673945102810573241843712*r^35+43163939877410295924872285096213741568*r^34+16883849314989426605387879449538592768*r^33-51200859390783636023408739646118559744*r^32-67748707839919288058376570849409892352*r^31+369052934396747702086925587864092672*r^30+51454080132150009319817883445301870592*r^29+23028316981060035629040299980002164736*r^28-17432843354482666145460590642616336384*r^27-14549230717765450413597228263174701056*r^26+2685664379075370862830648768174882816*r^25+4716993857538617251795746211758538752*r^24+61994051988616573912784939565514752*r^23-953577661524906630025655372918734848*r^22-115140080817629287919695969514864640*r^21+126512338254450445136549679245254656*r^20+26705550387884978505310880533917696*r^19-10568370951127187564401554247756800*r^18-3501570369633603801784565302563840*r^17+433634858360271629386825132189440*r^16+278529649257577469411121285515904*r^15+6625484599913208582434024044320*r^14-13049989328757268836240673255776*r^13-1827560234435426128122143411952*r^12+278832737037095455114638160056*r^11+100832655021258875700938599962*r^10+6225249663052405948097077518*r^9-1689707839173086307162562659*r^8-413072650393911025060026312*r^7-37403452233490201969966488*r^6-332537647863005604039510*r^5+293140843197632862944409*r^4+36107724096157141233504*r^3+2374633018545708562560*r^2+93609638553624735744*r+1686660154119364608)/409660366014256250880000000000
) + 
r^2*(s+4*r+1)^2*(2*r*s^2-s^2-4*r*s-2*s+2*r-1)^2*(28*r^3*s^6-36*r^2*s^6-9*r*s^6-144*r^3*s^5-108*r^2*s^5-27*s^5+108*r^3*s^4-144*r^2*s^4-297*r*s^4-135*s^4-576*r^3*s^3-1368*r^2*s^3-1224*r*s^3-270*s^3-972*r^3*s^2-3780*r^2*s^2-1755*r*s^2-270*s^2-3888*r^3*s-3132*r^2*s-1080*r*s-135*s+324*r^3-648*r^2-243*r-27)*(700*r^3*s^6+900*r^2*s^6-225*r*s^6+9072*r^4*s^5+6192*r^3*s^5-2772*r^2*s^5-1728*r*s^5+216*s^5+1296*r^4*s^4-29412*r^3*s^4-13032*r^2*s^4+27*r*s^4+1080*s^4-18144*r^4*s^3-19584*r^3*s^3+12888*r^2*s^3+7632*r*s^3+2160*s^3+7776*r^4*s^2+14580*r^3*s^2+30132*r^2*s^2+8829*r*s^2+2160*s^2-11664*r^4*s+6480*r^3*s+16956*r^2*s+2160*r*s+1080*s+11664*r^4+19764*r^3+9072*r^2-567*r+216)*(16464000*r^9*s^21-15484000*r^7*s^21+3231000*r^5*s^21+222750*r^3*s^21+296352000*r^10*s^20-246960000*r^9*s^20-219206400*r^8*s^20-9133600*r^7*s^20+49579200*r^6*s^20+61918200*r^5*s^20+2613600*r^4*s^20-5925150*r^3*s^20+1536975*r^2*s^20-592704000*r^10*s^19-2176070400*r^9*s^19+64915200*r^8*s^19+556134720*r^7*s^19+1469727360*r^6*s^19+268262064*r^5*s^19-364750128*r^4*s^19-10601604*r^3*s^19+35139258*r^2*s^19-3239676*r*s^19-2675635200*r^10*s^18-5037984000*r^9*s^18+10979712000*r^8*s^18+14492932800*r^7*s^18+2291041728*r^6*s^18-6457189680*r^5*s^18-1490232816*r^4*s^18+972054756*r^3*s^18+149211720*r^2*s^18-53823528*r*s^18+1515591*s^18+4115059200*r^10*s^17+44389952640*r^9*s^17+64616451840*r^8*s^17-18198760032*r^7*s^17-54665771904*r^6*s^17-19151023464*r^5*s^17+11825199504*r^4*s^17+4987526238*r^3*s^17-673439994*r^2*s^17-310381956*r*s^17+24249456*s^17-3781935360*r^10*s^16-19932220800*r^9*s^16-121515593472*r^8*s^16-206346254112*r^7*s^16-72578699136*r^6*s^16+80282017944*r^5*s^16+58578783984*r^4*s^16-2230167006*r^3*s^16-6196245579*r^2*s^16-676202904*r*s^16+165396249*s^16+35794483200*r^10*s^15+159782243328*r^9*s^15-53619563520*r^8*s^15-161660254464*r^7*s^15+299455640064*r^6*s^15+315661278528*r^5*s^15+17756501184*r^4*s^15-62690820912*r^3*s^15-15107743512*r^2*s^15+470817360*r*s^15+678039984*s^15+12738207744*r^10*s^14-471921085440*r^9*s^14-1016866068480*r^8*s^14+375534178560*r^7*s^14+997445124864*r^6*s^14+137915960256*r^5*s^14-338024805696*r^4*s^14-152872537680*r^3*s^14-4263063696*r^2*s^14+6181896672*r*s^14+1997667036*s^14-191704651776*r^10*s^13-79064190720*r^9*s^13+1613034279936*r^8*s^13+2392576315200*r^7*s^13+522305044992*r^6*s^13-1141683098832*r^5*s^13-798568186176*r^4*s^13-83026260036*r^3*s^13+54859005432*r^2*s^13+17236394352*r*s^13+4870361520*s^13+305411295744*r^10*s^12+717681441024*r^9*s^12-107411443200*r^8*s^12+369448579008*r^7*s^12-2555875306368*r^6*s^12-2621205817488*r^5*s^12-487497709440*r^4*s^12+322205755716*r^3*s^12+137753640630*r^2*s^12+31226510880*r*s^12+10934221428*s^12-738755582976*r^10*s^11-1556949164544*r^9*s^11+3094490552832*r^8*s^11-677968009344*r^7*s^11-5918276959488*r^6*s^11-1783522496736*r^5*s^11+1355266886112*r^4*s^11+868666102632*r^3*s^11+143953636428*r^2*s^11+53870971320*r*s^11+23520397680*s^11+1065857439744*r^10*s^10+6967117711872*r^9*s^10-2311832420352*r^8*s^10-9667219404672*r^7*s^10-5828880299904*r^6*s^10+4050501456096*r^5*s^10+3982063356000*r^4*s^10+754871422680*r^3*s^10-11099135808*r^2*s^10+121685438160*r*s^10+47269551186*s^10+158441536512*r^10*s^9-12718702363392*r^9*s^9-10387239151104*r^8*s^9-3791057121216*r^7*s^9+6503275890432*r^6*s^9+12454639376112*r^5*s^9+3475069213536*r^4*s^9-912861022932*r^3*s^9-117983281644*r^2*s^9+311476628232*r*s^9+84350000592*s^9-3855353614848*r^10*s^8+13695160561920*r^9*s^8+8603399619072*r^8*s^8+9879630222528*r^7*s^8+18903816059904*r^6*s^8+10306379252592*r^5*s^8-3897007508448*r^4*s^8-2926963235628*r^3*s^8+496530806922*r^2*s^8+675440626608*r*s^8+127329996222*s^8+10295092058112*r^10*s^7-15086371378176*r^9*s^7-9453463354368*r^8*s^7+16830382176000*r^7*s^7+9031253801472*r^6*s^7-8181863172288*r^5*s^7-11237694656832*r^4*s^7-1495960942896*r^3*s^7+2242447955784*r^2*s^7+1106409913488*r*s^7+156585665808*s^7-20000276103168*r^10*s^6+10455629755392*r^9*s^6+32144181958656*r^8*s^6+4820660842752*r^7*s^6-19173584224512*r^6*s^6-17428139454528*r^5*s^6-6132309228864*r^4*s^6+4214831224752*r^3*s^6+4171389426576*r^2*s^6+1332604045152*r*s^6+152476249068*s^6+31355461158912*r^10*s^5+13474804180608*r^9*s^5-30706356759552*r^8*s^5-31206732631776*r^7*s^5-14078470768128*r^6*s^5-540416920392*r^5*s^5+6265321659072*r^4*s^5+8721306392166*r^3*s^5+4631951523672*r^2*s^5+1169927601840*r*s^5+114745591440*s^5-37197264704256*r^10*s^4-45917250668928*r^9*s^4-3004549168896*r^8*s^4+18757142542944*r^7*s^4+14097770815680*r^6*s^4+10843583417496*r^5*s^4+9245781565344*r^4*s^4+7569675503514*r^3*s^4+3315001904235*r^2*s^4+739223565984*r*s^4+64991927556*s^4+31793810701824*r^10*s^3+59693493853440*r^9*s^3+39291873507072*r^8*s^3+8386526341440*r^7*s^3-1074204291456*r^6*s^3+1304167551408*r^5*s^3+3017513809872*r^4*s^3+3411447875964*r^3*s^3+1530571140810*r^2*s^3+327350256228*r*s^3+26715657168*s^3-18616386733056*r^10*s^2-43578230024448*r^9*s^2-42067951229952*r^8*s^2-24965323875648*r^7*s^2-11351046901824*r^6*s^2-4201366583088*r^5*s^2-955221028848*r^4*s^2+674897238756*r^3*s^2+432170183160*r^2*s^2+96398358552*r*s^2+7513335711*s^2+6839722197504*r^10*s+17742748747392*r^9*s+16478106234624*r^8*s+6225614487072*r^7*s+351255574656*r^6*s-978331862664*r^5*s-726333877872*r^4*s-15172876746*r^3*s+64859775894*r^2*s+16945409628*r*s+1292464512*s-1259948825856*r^10-3917595984768*r^9-4284315783936*r^8-1397987436960*r^7+563990698368*r^6+268216146936*r^5-95084006544*r^4-18695740086*r^3+3475446993*r^2+1343955240*r+102568113)*(192123904000*r^15*s^30-277272576000*r^13*s^30+141823872000*r^11*s^30-29999808000*r^9*s^30+2650644000*r^7*s^30-236196000*r^5*s^30+4964488704000*r^16*s^29-4964488704000*r^15*s^29-2681889638400*r^14*s^29-513349401600*r^13*s^29+642605702400*r^12*s^29+4024095552000*r^11*s^29-879037920000*r^10*s^29-1566976752000*r^9*s^29+409409024400*r^8*s^29+151976379600*r^7*s^29-58147518600*r^6*s^29+1257743700*r^5*s^29-314435925*r^4*s^29+33798352896000*r^17*s^28-92419149312000*r^16*s^28+53919219916800*r^15*s^28-15778796544000*r^14*s^28-70796591861760*r^13*s^28+119240379659520*r^12*s^28+22207418804736*r^11*s^28-67294719171072*r^10*s^28+753774615936*r^9*s^28+12409824235248*r^8*s^28-902202585120*r^7*s^28-885903801408*r^6*s^28+56964806496*r^5*s^28+6225122727*r^4*s^28-974662794*r^3*s^28-55306395648000*r^18*s^27-172064342016000*r^17*s^27+639716332953600*r^16*s^27-303848745984000*r^15*s^27-1419528820838400*r^14*s^27+1756609135534080*r^13*s^27+811022318378496*r^12*s^27-1232961363947520*r^11*s^27-259609476653568*r^10*s^27+313037599097088*r^9*s^27+51754415324832*r^8*s^27-34520156044704*r^7*s^27-6505028371440*r^6*s^27+1680374871504*r^5*s^27+199559284146*r^4*s^27-73666225656*r^3*s^27+5326633143*r^2*s^27+829595934720000*r^18*s^26+2813778719539200*r^17*s^26-6725230886707200*r^16*s^26-7696079590809600*r^15*s^26+15398499166617600*r^14*s^26+9451434137978880*r^13*s^26-13790697005302272*r^12*s^26-5369507740311552*r^11*s^26+4296734392730112*r^10*s^26+1768949920949760*r^9*s^26-493934389709472*r^8*s^26-311136916261536*r^7*s^26+11112406430688*r^6*s^26+25535852006904*r^5*s^26-1471264293510*r^4*s^26-1017084540384*r^3*s^26+170508061881*r^2*s^26-5663035296*r*s^26-2763739599667200*r^18*s^25-27971692432588800*r^17*s^25-7480899645419520*r^16*s^25+93860252963942400*r^15*s^25+35052970540935168*r^14*s^25-99104938234997760*r^13*s^25-50158024626615552*r^12*s^25+40003844782090752*r^11*s^25+25245869029758720*r^10*s^25-3753021829557888*r^9*s^25-5772607693359696*r^8*s^25-734026074578640*r^7*s^25+626707994041224*r^6*s^25+111201712875828*r^5*s^25-47661302742003*r^4*s^25-2816803109592*r^3*s^25+2025668681973*r^2*s^25-149993907840*r*s^25+1836660096*s^25-2890154218291200*r^18*s^24+79858777963069440*r^17*s^24+236596463318200320*r^16*s^24-32464863945842688*r^15*s^24-472199463200268288*r^14*s^24-200673494047660032*r^13*s^24+255358933609095936*r^12*s^24+208396833627115008*r^11*s^24-19485764261259264*r^10*s^24-63716680306406016*r^9*s^24-17261421877549872*r^8*s^24+7374530175263136*r^7*s^24+3815205175602144*r^6*s^24-528615842165496*r^5*s^24-319930791991695*r^4*s^24+41886571479534*r^3*s^24+11199482940123*r^2*s^24-1760591757024*r*s^24+45916502400*s^24+28660812630589440*r^18*s^23-17263507105382400*r^17*s^23-522050954601185280*r^16*s^23-982190032607821824*r^15*s^23-197270114449563648*r^14*s^23+1113560802438782976*r^13*s^23+961141678751554560*r^12*s^23-69035587051032576*r^11*s^23-473072986355438592*r^10*s^23-189755057857586688*r^9*s^23+54093226160499264*r^8*s^23+56429153312584896*r^7*s^23+1438166169760032*r^6*s^23-6717544314081984*r^5*s^23-427201580873916*r^4*s^23+441080835038928*r^3*s^23+16016527405602*r^2*s^23-12069305710848*r*s^23+550998028800*s^23-58032165714001920*r^18*s^22-159155994528055296*r^17*s^22+134496949842690048*r^16*s^22+782740521852051456*r^15*s^22+2151144947086000128*r^14*s^22+2462338160434262016*r^13*s^22-218201240865235968*r^12*s^22-2257789574172441600*r^11*s^22-1330059284789363712*r^10*s^22+284255911295718912*r^9*s^22+518357470707145152*r^8*s^22+86830792386207264*r^7*s^22-73350320675020992*r^6*s^22-21021503306926032*r^5*s^22+5365011039315156*r^4*s^22+1806010754120496*r^3*s^22-188618955752322*r^2*s^22-51994316767680*r*s^22+4224318220800*s^22+102722684791947264*r^18*s^21+353381659086422016*r^17*s^21-756318933759135744*r^16*s^21-276991307664814080*r^15*s^21+3504903248536860672*r^14*s^21+863826339838841856*r^13*s^21-7066702536189555456*r^12*s^21-6100211263156618752*r^11*s^21+942177276746028288*r^10*s^21+3343169095076935296*r^9*s^21+991717814226126096*r^8*s^21-516542544659841840*r^7*s^21-304057151436914568*r^6*s^21+20011983766585092*r^5*s^21+34297414219598139*r^4*s^21+2145259373140944*r^3*s^21-1517958713222802*r^2*s^21-128869867855872*r*s^21+23233750214400*s^21-87264638149459968*r^18*s^20-1795062607899033600*r^17*s^20-124633303863865344*r^16*s^20+9018084361125666816*r^15*s^20+6585796711118757888*r^14*s^20-14982532470026403840*r^13*s^20-20053708520910748416*r^12*s^20+1999923565402225152*r^11*s^20+15182217310414219776*r^10*s^20+6698141842500743040*r^9*s^20-2634459046203290256*r^8*s^20-2603122044977505312*r^7*s^20-187428145819312512*r^6*s^20+345410770730818896*r^5*s^20+83448277495408503*r^4*s^20-13881478596702354*r^3*s^20-5848673868977166*r^2*s^20-27648162755136*r*s^20+97581750900480*s^20-634789584610983936*r^18*s^19+2917662777152372736*r^17*s^19+12006178823323754496*r^16*s^19+3611182748470861824*r^15*s^19-31661496977064505344*r^14*s^19-43940086956643368960*r^13*s^19+3142222785324347904*r^12*s^19+50068515799283834880*r^11*s^19+29348991861116944896*r^10*s^19-10021473866913161472*r^9*s^19-15365469154221779616*r^8*s^19-2948755929273253728*r^7*s^19+2241689303654820720*r^6*s^19+1070784329364562320*r^5*s^19-6462465678832770*r^4*s^19-85678009081577352*r^3*s^19-12890112297990723*r^2*s^19+1318747662169344*r*s^19+325272503001600*s^19+2540634823781056512*r^18*s^18+3337301250555641856*r^17*s^18-14094372269351706624*r^16*s^18-42340958410826244096*r^15*s^18-47232711195888549888*r^14*s^18+16912742825648904192*r^13*s^18+117045822589653422592*r^12*s^18+86175745505735436288*r^11*s^18-31658683213742565888*r^10*s^18-64681397853430685184*r^9*s^18-19745421090295879008*r^8*s^18+10453879308396993120*r^7*s^18+8202504181134736800*r^6*s^18+976367248538324328*r^5*s^18-690547228481477898*r^4*s^18-241552501379038800*r^3*s^18-8943550522224237*r^2*s^18+6844546644411168*r*s^18+882882508147200*s^18-4790985947852636160*r^18*s^17-15885531480356683776*r^17*s^17-6404269047065358336*r^16*s^17-1575606321648783360*r^15*s^17+35477099378840217600*r^14*s^17+187550177793830839296*r^13*s^17+157844793771015807744*r^12*s^17-87790800052462579200*r^11*s^17-198542210274988648704*r^10*s^17-79053052758701853312*r^9*s^17+37793966355644602032*r^8*s^17+43207558255496411568*r^7*s^17+10054340115124628808*r^6*s^17-3483163528431894684*r^5*s^17-2367542101774042251*r^4*s^17-361266827844282984*r^3*s^17+49905217034793567*r^2*s^17+21792483242766720*r*s^17+1986485643331200*s^17+6065211705672794112*r^18*s^16+35431303912511864832*r^17*s^16+1445818964708487168*r^16*s^16-20548261037114449920*r^15*s^16+204653082709831901184*r^14*s^16+179081128857062873088*r^13*s^16-215115387481463088384*r^12*s^16-437345181408063877632*r^11*s^16-199394042997125237760*r^10*s^16+117920664379202981760*r^9*s^16+164298878553608523216*r^8*s^16+55138657435713007776*r^7*s^16-12172876440473242080*r^6*s^16-15057739779172266024*r^5*s^16-4141417593356065287*r^4*s^16-3508455643461306*r^3*s^16+239356098930597777*r^2*s^16+51793566605032032*r*s^16+3752250659625600*s^16-1286974040035295232*r^18*s^15-80223818014000152576*r^17*s^15-64165846277621514240*r^16*s^15+262149486218159947776*r^15*s^15+126887834663173767168*r^14*s^15-404615454307786211328*r^13*s^15-683248871359795378176*r^12*s^15-285214976300514484224*r^11*s^15+325523854110080526336*r^10*s^15+462561125116950604800*r^9*s^15+189754816653548724096*r^8*s^15-35645691821502923136*r^7*s^15-68637494848671185472*r^6*s^15-27502103150735208192*r^5*s^15-2710704423032751240*r^4*s^15+1524931152487346016*r^3*s^15+625158352370262636*r^2*s^15+97931468124919296*r*s^15+6003601055400960*s^15-23219912435211436032*r^18*s^14+109389632506077118464*r^17*s^14+352561073537461616640*r^16*s^14-127524772321264115712*r^15*s^14-591764046526399905792*r^14*s^14-687643994611242344448*r^13*s^14-126555559432169011200*r^12*s^14+744105797783780889600*r^11*s^14+952112480281924184064*r^10*s^14+416192592376521432576*r^9*s^14-118465498100126406528*r^8*s^14-237223162887921533088*r^7*s^14-121639988782285499520*r^6*s^14-21993463074635184384*r^5*s^14+6241959381462344280*r^4*s^14+4634233161725449440*r^3*s^14+1185109260179990868*r^2*s^14+151759209405730176*r*s^14+8186728711910400*s^14+77434287401877110784*r^18*s^13+170753632825245696*r^17*s^13-623044006681478934528*r^16*s^13-433734073616578793472*r^15*s^13-176535712696374761472*r^14*s^13+317965699430969232384*r^13*s^13+1209847121356979199744*r^12*s^13+1376457349111016117760*r^11*s^13+507044152864777731840*r^10*s^13-409034386552787925120*r^9*s^13-641216359605221193168*r^8*s^13-374670758168757417744*r^7*s^13-91665887817504570840*r^6*s^13+19322111058367294908*r^5*s^13+23648273066514085497*r^4*s^13+8760922579046263392*r^3*s^13+1762482554149484052*r^2*s^13+195862936249838592*r*s^13+9551183497228800*s^13-148393409123486269440*r^18*s^12-305611470554252673024*r^17*s^12+600767712801842098176*r^16*s^12+472873320421520007168*r^15*s^12+425380495041450713088*r^14*s^12+1190589513113476804608*r^13*s^12+1228696968887689160448*r^12*s^12+77590075269128596992*r^11*s^12-1098068100065374275072*r^10*s^12-1328749425708036386688*r^9*s^12-805078029648554014896*r^8*s^12-216765745498220954976*r^7*s^12+62066311184830223808*r^6*s^12+90048570239324341440*r^5*s^12+43705055402954737101*r^4*s^12+12311532471874651362*r^3*s^12+2124805130499487788*r^2*s^12+212422869160986240*r*s^12+9551183497228800*s^12+200827662798177239040*r^18*s^11+778437557067288674304*r^17*s^11-445610712873593364480*r^16*s^11-479803990474469154816*r^15*s^11+705026210680868327424*r^14*s^11+543059102272595484672*r^13*s^11-849764977011847650816*r^12*s^11-1961407434900522037248*r^11*s^11-1967446287206333332992*r^10*s^11-1121178981152908562688*r^9*s^11-226550858114297778336*r^8*s^11+226722138116628327840*r^7*s^11+270137783029989902832*r^6*s^11+154952580565323630576*r^5*s^11+56554129965459197070*r^4*s^11+13611613549480516728*r^3*s^11+2109884024888850753*r^2*s^11+194462096003578368*r*s^11+8186728711910400*s^11-178157127664123969536*r^18*s^10-1393552028398025834496*r^17*s^10-50042272551596531712*r^16*s^10+1329772312252833914880*r^15*s^10+126196858956811567104*r^14*s^10-1640649299238120278016*r^13*s^10-2222205635818335075840*r^12*s^10-1730323208386206019584*r^11*s^10-711432544797346705920*r^10*s^10+239884204940758522368*r^9*s^10+682205379867099186336*r^8*s^10+643267595005352008992*r^7*s^10+398945959111200780576*r^6*s^10+176945218877925928008*r^5*s^10+55760812469020583622*r^4*s^10+12126779920622305152*r^3*s^10+1738405970197316559*r^2*s^10+150427728944390304*r*s^10+6003601055400960*s^10-329824422610403328*r^18*s^9+1906626519925153726464*r^17*s^9+1485968984905520443392*r^16*s^9-1176718972802206887936*r^15*s^9-2228585450366491379712*r^14*s^9-1362304632170759537664*r^13*s^9-189733069216332248832*r^12*s^9+646275580459379228160*r^11*s^9+1186357916084775812352*r^10*s^9+1360773697705351346304*r^9*s^9+1138079138987853287568*r^8*s^9+737029569045444064272*r^7*s^9+376883655390068112216*r^6*s^9+148777423081926724188*r^5*s^9+43197117909478503615*r^4*s^9+8793188053988058072*r^3*s^9+1190767993949490147*r^2*s^9+98150048430724224*r*s^9+3752250659625600*s^9+372916963901200859136*r^18*s^8-1695956762127872655360*r^17*s^8-3078421470837596270592*r^16*s^8-1336797303555642826752*r^15*s^8+935722946989560176640*r^14*s^8+1831185898934545225728*r^13*s^8+1829154562194929193216*r^12*s^8+1665051907110384572928*r^11*s^8+1535504871951026417664*r^10*s^8+1293134318997058576512*r^9*s^8+903361000871443238640*r^8*s^8+523175921457816178656*r^7*s^8+250694605512356694048*r^6*s^8+94941710874424764216*r^5*s^8+26562658643545985739*r^4*s^8+5198957644376977866*r^3*s^8+676455642950624973*r^2*s^8+53762394598200288*r*s^8+1986485643331200*s^8-818547606858374184960*r^18*s^7+438195667039381094400*r^17*s^7+2819764711271330463744*r^16*s^7+3181373122105773342720*r^15*s^7+1942203964483778568192*r^14*s^7+898827334712557903872*r^13*s^7+512709027156153031680*r^12*s^7+515056062067234025472*r^11*s^7+608382765763167218688*r^10*s^7+571458338471210899968*r^9*s^7+406239970046106083904*r^8*s^7+238552748985328079040*r^7*s^7+118180699931064946464*r^6*s^7+46037217877660430784*r^5*s^7+12945094536536453124*r^4*s^7+2495716102961119440*r^3*s^7+316629719812183122*r^2*s^7+24527095643001600*r*s^7+882882508147200*s^7+1083342139761105174528*r^18*s^6+1157050446252709773312*r^17*s^6-559659616958056808448*r^16*s^6-1850781893602245746688*r^15*s^6-1787870245200387637248*r^14*s^6-1219105243232814256128*r^13*s^6-697212243761091388416*r^12*s^6-291473720324837581824*r^11*s^6-16078865769378210816*r^10*s^6+89279922934467021312*r^9*s^6+85061963678758326720*r^8*s^6+61010000276894708832*r^7*s^6+37195783253304236352*r^6*s^6+16597841800749532272*r^5*s^6+4943703548581021332*r^4*s^6+962867015402350320*r^3*s^6+120760796694538062*r^2*s^6+9209006680813632*r*s^6+325272503001600*s^6-1005445856116343439360*r^18*s^5-1963599302810472284160*r^17*s^5-1495607142574691758080*r^16*s^5-474700525443588575232*r^15*s^5-22902151343044368384*r^14*s^5-10883175932468192256*r^13*s^5-55381040131131410688*r^12*s^5-44540669218867905024*r^11*s^5-7671430194361770240*r^10*s^5+1091143080649948032*r^9*s^5-4167153154022248656*r^8*s^5+1474413319568751984*r^7*s^5+6043763785565336040*r^6*s^5+4201442562119142636*r^5*s^5+1446628123570372641*r^4*s^5+293511011777902800*r^3*s^5+36894870930811806*r^2*s^5+2796723959141376*r*s^5+97581750900480*s^5+675494923653250154496*r^18*s^4+1671481041080686903296*r^17*s^4+1855181736991049674752*r^16*s^4+1278129512499350003712*r^15*s^4+715876976750921588736*r^14*s^4+397931596989704331264*r^13*s^4+224425780621975772928*r^12*s^4+127331564932394528256*r^11*s^4+70637610059326453248*r^10*s^4+24466301741393396352*r^9*s^4-2210385834109334448*r^8*s^4-4505228458733803104*r^7*s^4-530411140876428288*r^6*s^4+635090192160563088*r^5*s^4+311903243544776085*r^4*s^4+68846382147106746*r^3*s^4+8802683678309058*r^2*s^4+669814937620416*r*s^4+23233750214400*s^4-325598504350100815872*r^18*s^3-899088664114716475392*r^17*s^3-1091713285838220926976*r^16*s^3-773976010891546976256*r^15*s^3-384435305456158789632*r^14*s^3-147299239294954536960*r^13*s^3-29439710622192038400*r^12*s^3+23245047113931915264*r^11*s^3+34952130244585299456*r^10*s^3+19504392387815100672*r^9*s^3+3102987546403917984*r^8*s^3-1306299918308750496*r^7*s^3-548142486336976752*r^6*s^3+15507516497981616*r^5*s^3+46172294137663362*r^4*s^3+11925380472338952*r^3*s^3+1577476759801707*r^2*s^3+121749748883712*r*s^3+4224318220800*s^3+107754987075243540480*r^18*s^2+309216400929691140096*r^17*s^2+359169836730301882368*r^16*s^2+190289421902341103616*r^15*s^2+11652367373399457792*r^14*s^2-56500478571311142912*r^13*s^2-49635943705681334784*r^12*s^2-20703951671761852416*r^11*s^2+1194504769649318400*r^10*s^2+5312548768112893440*r^9*s^2+1729043620884662112*r^8*s^2-60942375220649184*r^7*s^2-129876567733005984*r^6*s^2-15008929057307304*r^5*s^2+4037506442922762*r^4*s^2+1425854561910192*r^3*s^2+199261305708741*r^2*s^2+15779206049760*r*s^2+550998028800*s^2-22069257873927634944*r^18*s-62285858165107851264*r^17*s-60089549519060176896*r^16*s-6831746273291268096*r^15*s+27866242279648032768*r^14*s+19300337926721620992*r^13*s+257917956636379392*r^12*s-5624991230587402752*r^11*s-2063376481553591040*r^10*s+399911024745005184*r^9*s+332993929260217104*r^8*s+32212017669990672*r^7*s-13845634469003304*r^6*s-2922415888470516*r^5*s+122150709957951*r^4*s+103856585327208*r^3*s+15770410169769*r^2*s+1298518687872*r*s+45916502400*s+2116230207088951296*r^18+5512687142956204032*r^17+3032055050718007296*r^16-3885953710768496640*r^15-4213351273581010944*r^14+449724150308136960*r^13+1510365656954384640*r^12+38998428282800640*r^11-273535477824568320*r^10-29495381810027904*r^9+21036690802314864*r^8+4506611500060128*r^7-495348605386272*r^6-188475418852632*r^5-5459916951477*r^4+3405253911426*r^3+585736732647*r^2+50967317664*r+1836660096)/1529398699786556669952000000000000 * z
+(28*r^3*s^6-36*r^2*s^6-9*r*s^6-144*r^3*s^5-108*r^2*s^5-27*s^5+108*r^3*s^4-144*r^2*s^4-297*r*s^4-135*s^4-576*r^3*s^3-1368*r^2*s^3-1224*r*s^3-270*s^3-972*r^3*s^2-3780*r^2*s^2-1755*r*s^2-270*s^2-3888*r^3*s-3132*r^2*s-1080*r*s-135*s+324*r^3-648*r^2-243*r-27)*(700*r^3*s^6+900*r^2*s^6-225*r*s^6+9072*r^4*s^5+6192*r^3*s^5-2772*r^2*s^5-1728*r*s^5+216*s^5+1296*r^4*s^4-29412*r^3*s^4-13032*r^2*s^4+27*r*s^4+1080*s^4-18144*r^4*s^3-19584*r^3*s^3+12888*r^2*s^3+7632*r*s^3+2160*s^3+7776*r^4*s^2+14580*r^3*s^2+30132*r^2*s^2+8829*r*s^2+2160*s^2-11664*r^4*s+6480*r^3*s+16956*r^2*s+2160*r*s+1080*s+11664*r^4+19764*r^3+9072*r^2-567*r+216)*(36894728327561216000000*r^30*s^60-106392372180369408000000*r^28*s^60+130831444125591552000000*r^26*s^60-89099736292159488000000*r^24*s^60+36502256495354112000000*r^22*s^60-9150401430741888000000*r^20*s^60+1373395383070992000000*r^18*s^60-119368136431728000000*r^16*s^60+6685779948754500000*r^14*s^60-454541088719250000*r^12*s^60+41078678724281250*r^10*s^60+1912621367516332032000000*r^31*s^59-1912621367516332032000000*r^30*s^59-3820132652502594355200000*r^29*s^59+2596010039495766835200000*r^28*s^59+3242973206144802816000000*r^27*s^59+294630496000185139200000*r^26*s^59-1880584022824851456000000*r^25*s^59-2469860943198850252800000*r^24*s^59+1080109338959877120000000*r^23*s^59+1873500312542498611200000*r^22*s^59-542660244167450880000000*r^21*s^59-657746948427524812800000*r^20*s^59+176155942078254528000000*r^19*s^59+120126751803441907200000*r^18*s^59-31866988979611440000000*r^17*s^59-11533930251602572800000*r^16*s^59+3041123391658026000000*r^15*s^59+698139004683193200000*r^14*s^59-207234512640256500000*r^13*s^59-32754155306113800000*r^12*s^59+15785980527477375000*r^11*s^59-1024853105063925000*r^10*s^59+256213276265981250*r^9*s^59+37181720912347791360000000*r^32*s^58-83926548662277242880000000*r^31*s^58+2024960309060213145600000*r^30*s^58+61121335366900717977600000*r^29*s^58-29458626937618327142400000*r^28*s^58+76764817872066414182400000*r^27*s^58+98863538031459532800000*r^26*s^58-129039560993133729792000000*r^25*s^58+1940129395159786905600000*r^24*s^58+86720122465305549004800000*r^23*s^58+10681113188256818688000000*r^22*s^58-37243563074879959296000000*r^21*s^58-8294406599045936701440000*r^20*s^58+11369531268966335777280000*r^19*s^58+2244711832666752142080000*r^18*s^58-2378560250230949208960000*r^17*s^58-180367824273289420320000*r^16*s^58+296017529438490856560000*r^15*s^58-19538705301392243880000*r^14*s^58-15379503808671507060000*r^13*s^58+2787380824847071680000*r^12*s^58-61108040999931615000*r^11*s^58+42064976710831117500*r^10*s^58-2909717224153998750*r^9*s^58+523847950685488125*r^8*s^58+321198591436400885760000000*r^33*s^57-1335412983432680570880000000*r^32*s^57+1555130176058964285849600000*r^31*s^57-210374839570423165747200000*r^30*s^57-1791415097963411610009600000*r^29*s^57+3051914376161883901132800000*r^28*s^57+251206395396855782768640000*r^27*s^57-3182000708167938178744320000*r^26*s^57-332287145058179073392640000*r^25*s^57+1701472123817783303454720000*r^24*s^57+1068004134077931971371008000*r^23*s^57-695864550615542383878144000*r^22*s^57-849968969593657149698457600*r^21*s^57+273791368850594123803852800*r^20*s^57+309062328251937463923609600*r^19*s^57-86470808234736987761356800*r^18*s^57-57587863957422451755033600*r^17*s^57+17223197179368316005849600*r^16*s^57+5297674453427760690787200*r^15*s^57-1874997899380340769513600*r^14*s^57-194520806127797142751200*r^13*s^57+95035684443355784217600*r^12*s^57+1824088925134347834600*r^11*s^57-1371533031225015751800*r^10*s^57-29686105294381031850*r^9*s^57+46259901047130430050*r^8*s^57-3418451795022962400*r^7*s^57+1044774420430322663424000000*r^34*s^56-8997076553267303940096000000*r^33*s^56+22616064414507857294131200000*r^32*s^56-16439290998165720347443200000*r^31*s^56-28247573728224403764019200000*r^30*s^56+60950576289825869797785600000*r^29*s^56-3945116512644183622287360000*r^28*s^56-47807638908410922871357440000*r^27*s^56-3532997226267258554695680000*r^26*s^56+12921154439952831793643520000*r^25*s^56+30266640666357999989187870720*r^24*s^56+530105416974117774658437120*r^23*s^56-28511404984084788229731139584*r^22*s^56-769547677813305417931014144*r^21*s^56+12498015747530678956407300096*r^20*s^56+4509683104580871750807552*r^19*s^56-3083802580820478816389293056*r^18*s^56+52067494641498484357831680*r^17*s^56+463898971985593503832812288*r^16*s^56-13092768213511674322878336*r^15*s^56-45169653590940717123306912*r^14*s^56+2125351160645931452337696*r^13*s^56+2886479836248626494088688*r^12*s^56-264689182893257390664360*r^11*s^56-87355536016178409159906*r^10*s^56+18243515588980032035478*r^9*s^56-379986557570558055999*r^8*s^56-117908890758226730016*r^7*s^56+4164507114555143376*r^6*s^56-169933188865172963328000000*r^35*s^55-20045822464280588451840000000*r^34*s^55+125768590394190573286195200000*r^33*s^55-187027509886055965576396800000*r^32*s^55-187842048737394210530918400000*r^31*s^55+634481405107468075951718400000*r^30*s^55-133462379253513814191636480000*r^29*s^55-455209787236259081072148480000*r^28*s^55+15243199959264544549896192000*r^27*s^55-101722805133589463859855360000*r^26*s^55+499967291247112890654102650880*r^25*s^55+284622187057986217798257868800*r^24*s^55-566843623118529372210745442304*r^23*s^55-182115414901142510740442578944*r^22*s^55+285958931791134253097435037696*r^21*s^55+72285562351885080442090881024*r^20*s^55-81717194621930300672930537472*r^19*s^55-20348572373107140685037395968*r^18*s^55+14836813581462250396287375360*r^17*s^55+3959194024383438396694984704*r^16*s^55-1925907712423780468585165056*r^15*s^55-483296162848944900165888768*r^14*s^55+195592929348356361648495936*r^13*s^55+29739284567002939574429568*r^12*s^55-14020797938821118147508336*r^11*s^55-41649799230052793646192*r^10*s^55+509472029875296416526252*r^9*s^55-59739073488489784779288*r^8*s^55+35147119903408809144*r^7*s^55+212374324698933273480*r^6*s^55-6454209120391520298*r^5*s^55+3058797399573113339904000000*r^36*s^54-14104454675809355956224000000*r^35*s^54+290886597641955221648179200000*r^34*s^54-976694052786606736146432000000*r^33*s^54-157767358454353507752345600000*r^32*s^54+3177738778804246658521497600000*r^31*s^54-1431416368676165375549767680000*r^30*s^54-1833618371333044720104898560000*r^29*s^54-139324616624238159153070080000*r^28*s^54-3824916995630257659361492992000*r^27*s^54+6072632582783195108468848066560*r^26*s^54+6549120058053569140049978327040*r^25*s^54-7798330350320959802805659762688*r^24*s^54-4925338485267729579056384311296*r^23*s^54+4404343451829231572057715572736*r^22*s^54+2384861252667348678655673401344*r^21*s^54-1340357211336698496894421499904*r^20*s^54-808865521466333775808267100160*r^19*s^54+237340482776985684978802372608*r^18*s^54+191928450684467703528703825920*r^17*s^54-27695836260553030378712667648*r^16*s^54-31022935627081270128264288000*r^15*s^54+3078583901532329009784573312*r^14*s^54+3232598343134208204488480064*r^13*s^54-387064458713129081848877952*r^12*s^54-188966151449433163666273680*r^11*s^54+35606205483952251487600728*r^10*s^54+4161823938397849824342252*r^9*s^54-1434404129255299633514922*r^8*s^54+74016110637951724235304*r^7*s^54+5410376018335030713624*r^6*s^54-635089127267497873266*r^5*s^54+19738912469071244409*r^4*s^54-91763921987193400197120000000*r^36*s^53+213576886999716956681011200000*r^35*s^53-1426782970234869520741171200000*r^34*s^53+2043154070160052378927104000000*r^33*s^53+4363856688564070926778368000000*r^32*s^53-6494176590030019333277614080000*r^31*s^53+10649425851828046149734891520000*r^30*s^53-14622026418134718461942169600000*r^29*s^53-52082830127841747836747120640000*r^28*s^53+63961654234185774658675408896000*r^27*s^53+85102475136741457732099768320000*r^26*s^53-82374081543090480376259874127872*r^25*s^53-76962592488864833197927049723904*r^24*s^53+49779423609825932156348380348416*r^23*s^53+44661509411790766721199574745088*r^22*s^53-14761789537636460503997322264576*r^21*s^53-17516668873555331499677961682944*r^20*s^53+1535600138368822943342101880832*r^19*s^53+4732441983887258619632373424128*r^18*s^53+260374215458412239389074302976*r^17*s^53-891630215904881612821619321856*r^16*s^53-93230869799724193612444923648*r^15*s^53+117407642313913975051017626880*r^14*s^53+9832243017092512041184139712*r^13*s^53-10481045205943118256190670592*r^12*s^53-212802910831030013602838352*r^11*s^53+591743783784955758520907952*r^10*s^53-31645971456250709344567212*r^9*s^53-16613830644402100393189836*r^8*s^53+2113577035103217391776216*r^7*s^53+44341518949068239850312*r^6*s^53-21879510781484923686954*r^5*s^53+1486908375308683671726*r^4*s^53-31955035758448083552*r^3*s^53+993934366438429086135091200000*r^36*s^52+1884641603492216961603993600000*r^35*s^52-1718729575914941693558784000000*r^34*s^52-27021877780232423634842419200000*r^33*s^52+29000469870605426928836935680000*r^32*s^52+147450824039121143037658398720000*r^31*s^52-223630771915374696661056749568000*r^30*s^52-426091570305117214506817683456000*r^29*s^52+591679262993790350280844247040000*r^28*s^52+741952459413373542537932439552000*r^27*s^52-725750845024027092787933755604992*r^26*s^52-821063659600821924818675732054016*r^25*s^52+446518356926176502518073988612096*r^24*s^52+577024865637344517348528145956864*r^23*s^52-112037279744128497459819361910784*r^22*s^52-261375000020843543182787534290944*r^21*s^52-15907565366114725852772690092032*r^20*s^52+77896541599325259730935760134144*r^19*s^52+18264250013513347466955591496704*r^18*s^52-15735768883383202484598707410944*r^17*s^52-5278896142258643020221036581376*r^16*s^52+2246049293833492505483513810688*r^15*s^52+808000847890479591850942002720*r^14*s^52-236050234365572739534161609280*r^13*s^52-71440629585730017086573847504*r^12*s^52+18633533659024604809828723920*r^11*s^52+3566133158106297926817687114*r^10*s^52-1018582982991292576476898476*r^9*s^52-74942206261530190065365850*r^8*s^52+32211072783889097598758664*r^7*s^52-1059622523235895109303736*r^6*s^52-353992188900778617758274*r^5*s^52+44469563600706742124559*r^4*s^52-1944608617038485021472*r^3*s^52+25818198921650065536*r^2*s^52-4265886247656080238496972800000*r^36*s^51-39172518029036881445702860800000*r^35*s^51-60344052075012388439457792000000*r^34*s^51+384683167611639945415171768320000*r^33*s^51+521908548322911103709305896960000*r^32*s^51-1785932174112179206628645535744000*r^31*s^51-1912868459114327545479221477376000*r^30*s^51+4291236756110099361795859776798720*r^29*s^51+4385727067841222684151277179371520*r^28*s^51-5457087718474450769701663252414464*r^27*s^51-6272631969874713786419626171170816*r^26*s^51+3444742148604058804741869964492800*r^25*s^51+5483226815800227259662423084761088*r^24*s^51-611452517465917337661847734386688*r^23*s^51-2914174624667452661768110195802112*r^22*s^51-528765455992678770504544835715072*r^21*s^51+950385411629864720457914704822272*r^20*s^51+393766019563273548405270848999424*r^19*s^51-191197161827830796655899191209984*r^18*s^51-124539246151707695441872900396032*r^17*s^51+23782233739529855527449148016640*r^16*s^51+22873346310560801881790610343296*r^15*s^51-1887619383146535651576800118144*r^14*s^51-2651461581945365648524859707872*r^13*s^51+119896505763716330647700774976*r^12*s^51+201927745293606985026144496680*r^11*s^51-8669495082431053537254903672*r^10*s^51-9978483969948853328197476402*r^9*s^51+643371686994049567200995976*r^8*s^51+282563979414953626884916296*r^7*s^51-33922684823885167402469448*r^6*s^51-2442939661738444553666982*r^5*s^51+720980082779478469147476*r^4*s^51-52212201462980429770944*r^3*s^51+1407166511080501564416*r^2*s^51-10401070950402748416*r*s^51-327316291529013520131686400000*r^36*s^50+181993495016767873359229747200000*r^35*s^50+1058847567664473179334723502080000*r^34*s^50-329382478156192253002320445440000*r^33*s^50-7442470745180427705762919219200000*r^32*s^50-2677012301027363433085393698816000*r^31*s^50+22039506105880366820993267096616960*r^30*s^50+15263762857876665658449812363673600*r^29*s^50-33023933765899303770466081113636864*r^28*s^50-33949909727866674851474044371861504*r^27*s^50+23662342604185555770402355219267584*r^26*s^50+39092732248337987587283329229389824*r^25*s^50-3095199942578283337894476385026048*r^24*s^50-25135790127151096347495157732147200*r^23*s^50-7013823659519272135792101462343680*r^22*s^50+9078978204163684813088017726193664*r^21*s^50+5402751055942495119382717165338624*r^20*s^50-1693219847793502249588496349007872*r^19*s^50-1918300768036090186669212980975616*r^18*s^50+79900226506303519305309672434688*r^17*s^50+400274741990518327678367592615168*r^16*s^50+30079100195599215048671144896128*r^15*s^50-53187046220058110740234509306048*r^14*s^50-6891528305307471375611375214048*r^13*s^50+4756324638289699442848010691456*r^12*s^50+706201346979885709668075347160*r^11*s^50-298488987943412344951768833996*r^10*s^50-40145861290739636775292604370*r^9*s^50+13500826632177581637629972163*r^8*s^50+1023397742585068185695514840*r^7*s^50-436002401608136599778294904*r^6*s^50+9157692230901336781027458*r^5*s^50+6853393362551660751423699*r^4*s^50-828326586385970872757568*r^3*s^50+35703942486839531834112*r^2*s^50-535514598932898263040*r*s^50+1686660154119364608*s^50+69948154447268219179971379200000*r^36*s^49-34096570911940687358412718080000*r^35*s^49-4643596606686288422306819604480000*r^34*s^49-12345316810738198064098996912128000*r^33*s^49+13540158530566037283431019184128000*r^32*s^49+68322453715091996730653682035589120*r^31*s^49+14862536239346058243606020861460480*r^30*s^49-146510115230147972028594842977173504*r^29*s^49-118934248318833040468171354747699200*r^28*s^49+136378915951130733878908466467700736*r^27*s^49+206898954488782126952766084138663936*r^26*s^49-22580318903121000424593478755680256*r^25*s^49-169422966087829481801647406845919232*r^24*s^49-59548606176632592175748555529977856*r^23*s^49+69964206008293243139769893083742208*r^22*s^49+53720875860231092750735791790997504*r^21*s^49-11322732437783247252664948047151104*r^20*s^49-21729689888953177920532158113255424*r^19*s^49-1729502440442454895672584968589312*r^18*s^49+4994810551203162428871610495681536*r^17*s^49+1158273800805279290320243383012864*r^16*s^49-695549617896291463626988028257152*r^15*s^49-241304157152446857475513699933056*r^14*s^49+60225352478105250810441133879776*r^13*s^49+28477381610458543972428801416448*r^12*s^49-3296008470092601442219292775528*r^11*s^49-2135799842553588620178038774088*r^10*s^49+130751653665328701885400908330*r^9*s^49+103272004219826791309289867478*r^8*s^49-6635098407242597450940327672*r^7*s^49-3036960375447960777180520008*r^6*s^49+361556991720363476297504106*r^5*s^49+33005374328847764590669926*r^4*s^49-8618453112302418859007328*r^3*s^49+562459205727474377573376*r^2*s^49-13241125539914071855104*r*s^49+84333007705968230400*s^49-257717994659020533034899210240000*r^36*s^48-2187518668175001153527202447360000*r^35*s^48+4156622154725174930665333850112000*r^34*s^48+52419759309298739803186909937664000*r^33*s^48+88205824785249708082832788055654400*r^32*s^48-94982852585574104509309811215564800*r^31*s^48-409068235851657170454789083463942144*r^30*s^48-204921227896980570415440597620883456*r^29*s^48+591527014808462440333710757337235456*r^28*s^48+774446934342756141659719707413446656*r^27*s^48-177741425098603171655492064945242112*r^26*s^48-884123164959918152120748383365103616*r^25*s^48-350945020008015877506078527671959552*r^24*s^48+439677481366799475815031055571681280*r^23*s^48+404948665597924749396655229890904064*r^22*s^48-59249731710691672946421131116560384*r^21*s^48-190788047372643557387625387968716800*r^20*s^48-35619852596041711265242403992596480*r^19*s^48+47551571789868424862435768941882368*r^18*s^48+19197182026124781245915247287239680*r^17*s^48-6269606156300481656694140076903168*r^16*s^48-4331812693747715058542576179056768*r^15*s^48+310800788278634187159185047500000*r^14*s^48+566826581622841760712265795410912*r^13*s^48+26027773289160826662398271084912*r^12*s^48-47342320219378400324904472783320*r^11*s^48-5152790603009046172845267455706*r^10*s^48+2686225191945306401404404538218*r^9*s^48+331271096818060165197705356295*r^8*s^48-114647175231693070158160848360*r^7*s^48-8600277276139123555513088472*r^6*s^48+3722149718117985862544115618*r^5*s^48-53280201268535247212329899*r^4*s^48-59974043637097867924076832*r^3*s^48+6158445076338626897009280*r^2*s^48-209576238560127335927808*r*s^48+2066158688796221644800*s^48+335192480449563016609797242880000*r^36*s^47+7435365911927300438441601269760000*r^35*s^47+20672857535550644642305957429248000*r^34*s^47-45480975718292878852019328122880000*r^33*s^47-300985424222120023834298312294400000*r^32*s^47-517370611336212979287897934443577344*r^31*s^47+95582880440472325934710946286010368*r^30*s^47+1661114411480683979528619746647867392*r^29*s^47+1880064728135734111415415094011494400*r^28*s^47-981878040150669746552005891819831296*r^27*s^47-3466330287698374276119926509230096384*r^26*s^47-1465860270990092304874090265483673600*r^25*s^47+2237627820275011926307560978650234880*r^24*s^47+2351729445145552954798812483514269696*r^23*s^47-257677317232850183049347172806688768*r^22*s^47-1331499408388828277228057175541088256*r^21*s^47-378320937768927149482538896052846592*r^20*s^47+359679204939117584910607680192528384*r^19*s^47+214651350383168940781479462955597824*r^18*s^47-38237592492260944465224587753410560*r^17*s^47-53506553363798843658126293733519360*r^16*s^47-3309327109092902837470169537327616*r^15*s^47+7454438835294910857581827211143680*r^14*s^47+1516391837272243328010992352577152*r^13*s^47-609241178845087637200389308448000*r^12*s^47-206190256040690054518218321494496*r^11*s^47+29154278386278573606423090943776*r^10*s^47+15448027405930857533279440685592*r^9*s^47-993528509211929715776964081936*r^8*s^47-718521646547824006844352629232*r^7*s^47+47046301096568017574007509616*r^6*s^47+20894143339102188502063567476*r^5*s^47-2267686833657957470962782000*r^4*s^47-250310419359975800371793664*r^3*s^47+49376025578847552637243392*r^2*s^47-2384954324526322749358080*r*s^47+33058539020739546316800*s^47+514515563960517433271859019776000*r^36*s^46-11926686185104681330826494869504000*r^35*s^46-67907553608147151235043228374794240*r^34*s^46-73926784588731995851774919064944640*r^33*s^46+100250775914656593878137170661736448*r^32*s^46+719579748305452510296301797013192704*r^31*s^46+2347177798640593395209226419485802496*r^30*s^46+2625555049472776699415304260510810112*r^29*s^46-3142943677578281597756097311526617088*r^28*s^46-9846629134945625957229947110897483776*r^27*s^46-4414595247221095728103213589792292864*r^26*s^46+8996388125439820592009793624287477760*r^25*s^46+10587806204833125247012676842340745216*r^24*s^46-1020041394718944841875263279642443776*r^23*s^46-7462285052248121394553614952382988288*r^22*s^46-2792844311496220235622016131395420160*r^21*s^46+2219041105988979936757613756035497984*r^20*s^46+1800303419987802227288487210055483392*r^19*s^46-130198496522045033467327999330492416*r^18*s^46-499052604137711330915121151511285760*r^17*s^46-93045592705866065939188505889008640*r^16*s^46+70920560569893319525721959907172864*r^15*s^46+28209521679450454472025302534612736*r^14*s^46-4462190818930940034392805530782080*r^13*s^46-3864952597217542922398381309534464*r^12*s^46-77887008725361035773983550177824*r^11*s^46+308219818633944978051591330170736*r^10*s^46+30402626323228287805772868455064*r^9*s^46-16290781694657343259087947933204*r^8*s^46-1903382912679315862733115354576*r^7*s^46+660835759194333936313559007696*r^6*s^46+51775395831213814975136211972*r^5*s^46-19759020960356569054292971698*r^4*s^46-124141662993399282654605568*r^3*s^46+293982623924157984333597696*r^2*s^46-20749080696797004367675392*r*s^46+388437833493689669222400*s^46-4772177812589338831556072964096000*r^36*s^45+4248961188642478766080066647490560*r^35*s^45+160545741710398053331417324270387200*r^34*s^45+187361333995080568964134984407318528*r^33*s^45-345913597678093047860648761582682112*r^32*s^45+693560873628288075183399826656067584*r^31*s^45+2948130904062252215956113474717745152*r^30*s^45-4644753221098823375728242973483204608*r^29*s^45-20232037029016893697840378393317605376*r^28*s^45-10555968427163608606793721933075578880*r^27*s^45+27904129597144941207885013897904652288*r^26*s^45+37144537795374466576247365084585132032*r^25*s^45-3822270316170580435716076086898458624*r^24*s^45-33686628484710123112178834846415323136*r^23*s^45-15457946386263754623751591282477891584*r^22*s^45+11346857738722582042368939023574171648*r^21*s^45+11829768929345948787715435713666220032*r^20*s^45+151019394950900787932138706333646848*r^19*s^45-3679445747118341298102271710455218176*r^18*s^45-1151283897370550986987250739299954688*r^17*s^45+507010998087588281768899901539338240*r^16*s^45+342089966728841434516456181503603200*r^15*s^45-5791086889066183468660674056603136*r^14*s^45-48219243520458442127841469711596672*r^13*s^45-7776997286800920253258515112585728*r^12*s^45+3683714814963141770160297887741280*r^11*s^45+1123738545312776462760105461114976*r^10*s^45-159572963188030092403515149530584*r^9*s^45-79475779016033329306464062076216*r^8*s^45+5045506563440519434532945353680*r^7*s^45+3532961619311613673798667843568*r^6*s^45-187929841269140025866235653580*r^5*s^45-99524726192425245836531508396*r^4*s^45+7060423814570534909502370752*r^3*s^45+1252428988913297722681970688*r^2*s^45-142985234877463065002950656*r*s^45+3573628068141944956846080*s^45+18014511221511099988373225676472320*r^36*s^44+93726575923493858426330763944263680*r^35*s^44-303185518986501324376030299530723328*r^34*s^44-1476907964725730746370990660621697024*r^33*s^44+932714121850349703832082274412658688*r^32*s^44+8070895652696539533891540681907765248*r^31*s^44-1791258541329905799688935427220176896*r^30*s^44-35335679714059488193024814601373483008*r^29*s^44-23390508355487194324340462006848978944*r^28*s^44+67521736481483680895976929959618805760*r^27*s^44+102978528462186031151208348232107294720*r^26*s^44-13141350380341319446473661794177515520*r^25*s^44-122461212491832027995469462711817469952*r^24*s^44-66133121591188060129921727890067816448*r^23*s^44+48518811984314754866682545197884456960*r^22*s^44+62158790294502015562065828111244787712*r^21*s^44+5307895099273520482810465063722983424*r^20*s^44-22019835627338106886977162139579367424*r^19*s^44-9801185183314678603149729833975933952*r^18*s^44+2755800991742103003295772884458196992*r^17*s^44+3092591733759559228382330071396386816*r^16*s^44+304395473755379359943137480998845952*r^15*s^44-442816808242850168319757049235618528*r^14*s^44-141807652151335362823493274278917248*r^13*s^44+26642275524225556152640274227313520*r^12*s^44+19367172951201279416811780536059296*r^11*s^44+320057818167824883789319242415674*r^10*s^44-1433057131515056420307473779620312*r^9*s^44-136828520082857258522235339274836*r^8*s^44+70542343450026505922671603733616*r^7*s^44+8672235481977959322629753954544*r^6*s^44-2552725160709584137583061608604*r^5*s^44-275517178271169538537910175966*r^4*s^44+62377403948220692550640650048*r^3*s^44+3078785609611872021135569664*r^2*s^44-795500547646156565592784896*r*s^44+26802210511064587176345600*s^44-35918672097439583329308175761408000*r^36*s^43-486316346414746420043807140425498624*r^35*s^43-720612627946760735972143300261969920*r^34*s^43+4329534288565784361025486984826585088*r^33*s^43+12225492585629750281547520465904336896*r^32*s^43-8513124830801716348497393734444384256*r^31*s^43-63437423950082645370306505398156263424*r^30*s^43-38940787076714897338911471842617196544*r^29*s^43+139226305551882620925285950084547084288*r^28*s^43+227152351619648006950858441681565908992*r^27*s^43-41994176850841637104462962754658500608*r^26*s^43-358810304644278554911400293736094498816*r^25*s^43-221119084669248823768211977017262866432*r^24*s^43+173960479873543467773531443780062609408*r^23*s^43+263765311510956064466819655181964083200*r^22*s^43+39344201627946270222735357741634535424*r^21*s^43-108638087231073047861405688074344562688*r^20*s^43-63473842435699576132705478808395255808*r^19*s^43+11243436755446013607411063650114236416*r^18*s^43+22035608609917012272632021494947664896*r^17*s^43+4564858208469697601454424783718080512*r^16*s^43-3130885217926844747745686659343714688*r^15*s^43-1643849026074370485109586025681994368*r^14*s^43+68385387014391614704227592204119264*r^13*s^43+224554808249931233098612141855397568*r^12*s^43+33938414382957636018998214357725592*r^11*s^43-15643384625784711820981527609868296*r^10*s^43-4625035920100661584241984654813022*r^9*s^43+610916419002909620270930162042736*r^8*s^43+309601838382723450081968688082224*r^7*s^43-13578781450213912032033682066992*r^6*s^43-13005305213963495901774817446468*r^5*s^43+124322392758938661589488244776*r^4*s^43+320630678897639326262369718912*r^3*s^43-3710271803934705561370368000*r^2*s^43-3588613603392995286233997312*r*s^43+168471037498120262251315200*s^43+6295219170479857406465568550158336*r^36*s^42+1128237649984628669188548815977709568*r^35*s^42+5501148031753142716175020001845051392*r^34*s^42+3070230772578317245101435270186663936*r^33*s^42-31555501508085143024412384871915192320*r^32*s^42-75391138206447633421609193594916175872*r^31*s^42-3710322072053393404834607862864936960*r^30*s^42+251536987939315606263622148646663880704*r^29*s^42+374039457384272474992992016457678192640*r^28*s^42-130950879441008501157677768573921525760*r^27*s^42-843296038571452463340619797140845363200*r^26*s^42-575665708240502207648276173004536676352*r^25*s^42+523141063304137844570320655833228836864*r^24*s^42+906869165559328436365444728054307553280*r^23*s^42+186613945637684694532802693050894221312*r^22*s^42-445840009955823645194474978878942494720*r^21*s^42-325356819743706189297332678628911677440*r^20*s^42+32434719456611708704956467390821502976*r^19*s^42+127515397797670491665725790900096022528*r^18*s^42+40321977610454032468609389261866849280*r^17*s^42-17436822988289123240922196929003072768*r^16*s^42-14205000517454157325984311913417491072*r^15*s^42-994901382281398075625155442303850048*r^14*s^42+1940517484351739306995705701607438560*r^13*s^42+579814289476741003313001545555445504*r^12*s^42-103799688558595327562142920702805144*r^11*s^42-73511263750187299347827639065517220*r^10*s^42-1633396103252527809900643271623998*r^9*s^42+5018136791469726404091806329037373*r^8*s^42+550287129607133166026837037893520*r^7*s^42-217312784752159226879869892431824*r^6*s^42-36004921647478448582298465441108*r^5*s^42+5684985418329521475061920697170*r^4*s^42+1097749348857428726328936868224*r^3*s^42-87796032821106149773366036992*r^2*s^42-12903109852318829474581831680*r*s^42+905531826552396409600819200*s^42+195982757609347421201765672624848896*r^36*s^41-1092171488730761430105561736037793792*r^35*s^41-13593572586521180960138934512749903872*r^34*s^41-32455167235346896520618423506654199808*r^33*s^41-6684542826820445395487753279901794304*r^32*s^41+97234072288381179914285311484359606272*r^31*s^41+283217397634774272363776839643641675776*r^30*s^41+368613302798857712050083049544255275008*r^29*s^41-322740240039637065893021765997875429376*r^28*s^41-1546647611262462702437165361918415208448*r^27*s^41-1145741068162097109886855255569062166528*r^26*s^41+1312184707082140257432470340891516469248*r^25*s^41+2524169567746123833496394185011030786048*r^24*s^41+643817103565914084210667080447787204608*r^23*s^41-1528471056985953890770015686721124499456*r^22*s^41-1345200262599574129305845257034537484288*r^21*s^41+51939171504090688425762166715876179968*r^20*s^41+610005418958955654580017185686730870784*r^19*s^41+261258000858886377760947376305875767296*r^18*s^41-77392884239679293631612645088900801536*r^17*s^41-97233912610796674348865504860979049984*r^16*s^41-16596151075140557035252194694644739200*r^15*s^41+13090113875329882601242849169367406464*r^14*s^41+6324512941101153960370518766016594976*r^13*s^41-232869119720287829740312478330764800*r^12*s^41-791911561978724282390303492554951704*r^11*s^41-122117835736130986018608683925807864*r^10*s^41+49425400987653840841982274972789078*r^9*s^41+15511763102953194832181404352006898*r^8*s^41-1434727398255069797923921600600944*r^7*s^41-968591746508415921028995833239344*r^6*s^41-14888716229408529231418713895332*r^5*s^41+32834080870313104306266213189492*r^4*s^41+2091895372873644357128904969408*r^3*s^41-551260841778151501513858430976*r^2*s^41-34442118625736243247836110848*r*s^41+4225815190577849911470489600*s^41-767340231855019890161684359428440064*r^36*s^40-1932184942391593200064771606991339520*r^35*s^40+21948496133751240905877280642666856448*r^34*s^40+82594099156550301123218007764659863552*r^33*s^40+56662465411388136588280047280563683328*r^32*s^40+13391645342911487454254463357259087872*r^31*s^40+186206471643697831391422535635455442944*r^30*s^40-379584890167184607660245601849761071104*r^29*s^40-2120796483106454093651827851041505804288*r^28*s^40-1751708945089825562860562847284083556352*r^27*s^40+2701210672042954015362462744352501137408*r^26*s^40+5670100218293106914743509458283511283712*r^25*s^40+1673203229700597555736056025629841883136*r^24*s^40-4386186930653181066839563195662329118720*r^23*s^40-4526675727546721181176813456465296703488*r^22*s^40-43469935665523308696045429063492157440*r^21*s^40+2439476656499274082789664009041309016064*r^20*s^40+1325950271582162704673496897103655399424*r^19*s^40-275562089625660058622070688819067606016*r^18*s^40-544129450888349382502259811933119554560*r^17*s^40-145932302988331031353490161708384154880*r^16*s^40+70701326344184761007169223088504578176*r^15*s^40+51822463728245303211929855865475020000*r^14*s^40+3651961358472305843228147226519001632*r^13*s^40-6395259573282754370303061629060051280*r^12*s^40-1920509418865387998867453972598778280*r^11*s^40+284730140060274447459884714957728614*r^10*s^40+222873617986938948648399117605442198*r^9*s^40+11403843484488606649417434647393457*r^8*s^40-13346371857491849851740018135526608*r^7*s^40-2206037179920646310625549159628896*r^6*s^40+381808979890022346689459610540972*r^5*s^40+113304938420493660699380303803422*r^4*s^40-2237067830070902291855242986432*r^3*s^40-2336382430304481203174675981568*r^2*s^40-47930544389145809299209560064*r*s^40+17325842281369184637029007360*s^40+1817160639757856686198017160214740992*r^36*s^39+14195040268177674623635566953282666496*r^35*s^39-16210804435760151550107726074955694080*r^34*s^39-216130452577970947956444129415995064320*r^33*s^39-196314932210878102353919508138667540480*r^32*s^39+482569250866818904448352471394371502080*r^31*s^39+64181007108926040132914867467626479616*r^30*s^39-2457974614063077202232077966306852208640*r^29*s^39-2302117213255036129643758521311066849280*r^28*s^39+4535147582280596186236253828544457605120*r^27*s^39+10311110159522962538984563734198554198016*r^26*s^39+3288311166828807968081671189089820606464*r^25*s^39-10551797273292166626567796655975315275776*r^24*s^39-12450069202870610504742642173431102439424*r^23*s^39-547389845345574249238288818380897648640*r^22*s^39+8215550395585906136221266863526792364032*r^21*s^39+5421422734841154047359539794005496365056*r^20*s^39-797414256930119599423688597400824193024*r^19*s^39-2536712436428024377870921559621148057600*r^18*s^39-925666418205698859500720690567038851072*r^17*s^39+311210549170921896755844144072967022592*r^16*s^39+339054485958238891789766007950603712768*r^15*s^39+56183741052509539668697573321431601920*r^14*s^39-40508237832017330507951500167351299904*r^13*s^39-19616790748389458772171821881291784064*r^12*s^39+254188755582074563378383465016371696*r^11*s^39+2199483615362780970438463792809892080*r^10*s^39+402808502316771481954811334207591924*r^9*s^39-109611153127130655119382425005755336*r^8*s^39-45137036569721010219804639788813592*r^7*s^39-13127181315018863103982775088936*r^6*s^39+2124339923038404248752988722836402*r^5*s^39+234161164792526244367296279520656*r^4*s^39-37790855381157851327642771159808*r^3*s^39-7436736420554943225336025165824*r^2*s^39+129887028635258831173155864576*r*s^39+63003062841342489589196390400*s^39-2364694807794501028028033680231366656*r^36*s^38-45121597764301697797362958466216361984*r^35*s^38-87275805365774330318942772181283635200*r^34*s^38+398182382282756331143628899469420920832*r^33*s^38+1175054627566423958408397550153786982400*r^32*s^38-260703847185600468302600984507021524992*r^31*s^38-3527776588944526149521742084187675951104*r^30*s^38-2475422532074243403434431758948901060608*r^29*s^38+6787289705331503668729392494265797443584*r^28*s^38+15353189695929445200548802341346575646720*r^27*s^38+4707296556628693927135385622738538856448*r^26*s^38-21379290621331556867321562324118150053888*r^25*s^38-28029303357727158988901645115174259654656*r^24*s^38-1637577683714876985443522525237288239104*r^23*s^38+23433322928321521004362009491172965285888*r^22*s^38+18090328132618222251126092281841030234112*r^21*s^38-1970472261651113445942246096139441864704*r^20*s^38-9974011183604362336213068620942467915776*r^19*s^38-4585698411504911392466917742308215238656*r^18*s^38+1139018686219233553491484986548581705728*r^17*s^38+1827952631077025789136305732155360716288*r^16*s^38+467690779176644836442943795903192813312*r^15*s^38-206436260083029435169434553926658022784*r^14*s^38-151739746941295142937890274428206933824*r^13*s^38-13896649270495041708641620586740647552*r^12*s^38+16264192210870695932001588429800852496*r^11*s^38+5498714274486118871479814669922942120*r^10*s^38-414368938549450667411076985741025100*r^9*s^38-550044870798985006468314624399463014*r^8*s^38-69692590555935558214537738576214856*r^7*s^38+21410618438396435349802015514025864*r^6*s^38+6553564235977493957340915098877978*r^5*s^38+48230994628136349015985647075267*r^4*s^38-181757717498001854326808678798592*r^3*s^38-17471576574516930106517330273280*r^2*s^38+1319393426925089571010325102592*r*s^38+204759954234363091164888268800*s^38-1599365915893358649044304143421800448*r^36*s^37+85086060317805503689465826771371819008*r^35*s^37+430877249965598774317450175735541006336*r^34*s^37-31022197472031603828669476396630802432*r^33*s^37-2637071924144114108952493464410256310272*r^32*s^37-3670139752246425483171674280911425241088*r^31*s^37+631271255066980602575969884390167674880*r^30*s^37+9630879330649546616654696569385275883520*r^29*s^37+17875953955269175165758267725472451264512*r^28*s^37+3847072759236870672635984007282721554432*r^27*s^37-36639605369698223953420467568780608798720*r^26*s^37-51583229670695124636839324267497946087424*r^25*s^37-1975388105373421464339977960550559383552*r^24*s^37+56878570978446497513621601900902055542784*r^23*s^37+49510098814787244554874240709804795232256*r^22*s^37-4789337432347891064087566582478046068736*r^21*s^37-33351741315245296516623611556640375701504*r^20*s^37-18302510596580346406710374778632260313088*r^19*s^37+3598015125437774491756531218130849996800*r^18*s^37+8276272721762711445961806563011033896960*r^17*s^37+2830860463171388170175089142481685195776*r^16*s^37-864012827657248536892102505177948119296*r^15*s^37-943072723756353352752628674988216478976*r^14*s^37-174624936943396387720326937603124976576*r^13*s^37+93547500640465747727812845324597578496*r^12*s^37+51148617426948753757652927647583652048*r^11*s^37+2376324915298888236309478089026185680*r^10*s^37-4703200102242803811734495391535300404*r^9*s^37-1262321406482352102203684502306579444*r^8*s^37+90196363029748250004646136201945928*r^7*s^37+94666256906850790629256346027259672*r^6*s^37+11720905146824725266031733625497970*r^5*s^37-1879414357354499234444334497508150*r^4*s^37-586785787013455270489466389011744*r^3*s^37-24219700167479905609639838281728*r^2*s^37+6259515015386461398058062397440*r*s^37+598529096992753651097365708800*s^37+17800192788792332602091305216965083136*r^36*s^36-69538001782516700749951044038204325888*r^35*s^36-1028742181164154859651646844932993318912*r^34*s^36-1617482456015495500863337123159077814272*r^33*s^36+2455169031860865739696806217056377634816*r^32*s^36+6331197154079755477924623552284171698176*r^31*s^36+6937909915982078783230030923059064471552*r^30*s^36+12429658140310983215586469751821833338880*r^29*s^36-403727930380280291021696122515423756288*r^28*s^36-52142432143183390920849948427539245432832*r^27*s^36-76943747700626277970613338603998054580224*r^26*s^36+3509943115563201323744162984378282803200*r^25*s^36+117838254626797984150308903308183884922880*r^24*s^36+110979193450402060446386696893602786312192*r^23*s^36-13631635733374663625113778444522222370816*r^22*s^36-95364143508791871918245639704735183896576*r^21*s^36-59595376852771699081694777948053344116736*r^20*s^36+10524435645686266880440844169931419377664*r^19*s^36+31860185594863348006127593284985900655616*r^18*s^36+13440522254119450232168375457648100448256*r^17*s^36-3058486262974086812289168869084556436992*r^16*s^36-4860296647254309848165180916503040145152*r^15*s^36-1327196479207906956898892871112541873760*r^14*s^36+426373617812945747476992740036768817216*r^13*s^36+365575049871236018576489385757257332976*r^12*s^36+54330066208219540017411590776015261104*r^11*s^36-29655355623017093101230104589299737758*r^10*s^36-13831674819260805853844974479357593652*r^9*s^36-747978542845569013287959922032922582*r^8*s^36+887950238524239690410407338761352792*r^7*s^36+235878013376290642547706445573985304*r^6*s^36+638025127324443672912592660240362*r^5*s^36-9163776725583644625089477476616811*r^4*s^36-1385445735132130371770769795094368*r^3*s^36+21817288158590271733105940816256*r^2*s^36+22403188398029378447778928017408*r*s^36+1581826899195134649328752230400*s^36-54301759591700396463662071297351876608*r^36*s^35-151548836311154681404015968668753068032*r^35*s^35+1642330615406796697015093970380875890688*r^34*s^35+5144454963097233739648039728042989322240*r^33*s^35-1049135718025878672816139546428413313024*r^32*s^35-8517533475529486039186159859248442376192*r^31*s^35+5787979644927090272664289901397487386624*r^30*s^35+1216915721798967539691376373640550416384*r^29*s^35-59632145959969866929050244695120397991936*r^28*s^35-92561108806718104826273606742516734361600*r^27*s^35+22933859451666213878390930572102334939136*r^26*s^35+207902918215402449761779560041459098189824*r^25*s^35+201928355452286226151095932837330721177600*r^24*s^35-43315138583127815852307766138580264878080*r^23*s^35-233598182544641181887648247155508999290880*r^22*s^35-158606778289576418638836951235631960014848*r^21*s^35+31069484422316573611776272703172668653568*r^20*s^35+105088562173174021344730295825430287978496*r^19*s^35+51523692526773484685331526859276636098560*r^18*s^35-9683634617170003761083948582475723076608*r^17*s^35-21186402595117731920159995963156316669952*r^16*s^35-7517490869697228082661795805013334126208*r^15*s^35+1563538617272207233869414408886657320576*r^14*s^35+2116150270487953015467250946347648510752*r^13*s^35+516839272090413414664878375660064987200*r^12*s^35-138219634607138708531023974710064855960*r^11*s^35-111067268032399642181547661966991233464*r^10*s^35-17714363640796285791054721717186990530*r^9*s^35+5571883983781565539989048858488646744*r^8*s^35+2825771324012940684056996641846070232*r^7*s^35+307789459273542898388068099817434920*r^6*s^35-79400185410612992918065511458051314*r^5*s^35-27460062771800918724637034126927508*r^4*s^35-2195247874715177799565500812820288*r^3*s^35+286038110123219832959044775881728*r^2*s^35+66819757851072191447609341538304*r*s^35+3796384558068323158389005352960*s^35+105843366960968380395737209227649744896*r^36*s^34+852226035260557400790129814821371117568*r^35*s^34-1329487807149869124952682568124999925760*r^34*s^34-12343487127066516700402982809414001491968*r^33*s^34-6302064449355451644149641748478670405632*r^32*s^34+26879932808546419266489978117935622782976*r^31*s^34+11694123698225081892432270510321095933952*r^30*s^34-66631697150123171321962537935293613342720*r^29*s^34-92741327764667418898662335585527353311232*r^28*s^34+61432160375613006034576881040858856030208*r^27*s^34+309660080758053490873233365856851075530752*r^26*s^34+291622817080496631890298167902093270450176*r^25*s^34-126239400561897137774292592356576023740416*r^24*s^34-488501377734477291112267476142467692298240*r^23*s^34-342188874083187916353541185933051233796096*r^22*s^34+94564016172729459466765463151189441921024*r^21*s^34+297955059499312226985451897298959059124224*r^20*s^34+161073450487543698680203986083604004368384*r^19*s^34-29878991450976220982282802880428909926400*r^18*s^34-79148135993229869765191111797925672940544*r^17*s^34-33763991587299743136021236191577249938176*r^16*s^34+4776927857139839044669511618468390451840*r^15*s^34+10238171592117053518950038123700094098240*r^14*s^34+3434912879585079397209292953197712097056*r^13*s^34-451641229112275715073597708128639674752*r^12*s^34-702214976002080421178301448197753362280*r^11*s^34-184966475802945447512256720882891971724*r^10*s^34+20258834489141734827339168246091668126*r^9*s^34+24125629466238838003882970166970215819*r^8*s^34+5166773364008371216174784221560268680*r^7*s^34-247520028700469517856680076023863016*r^6*s^34-328198734648749463754545965984015610*r^5*s^34-58798414207064387851839424154008791*r^4*s^34-796022677493194104019305171663552*r^3*s^34+1183698251703143677379269320148224*r^2*s^34+172779562570014853886216758800384*r*s^34+8304591220774456908975949209600*s^34-116236449846046116646912977782993584128*r^36*s^33-2301037900526172265434936325828887183360*r^35*s^33-2893837238827134203699712074798516404224*r^34*s^33+21573991953536237488855960020185719504896*r^33*s^33+38335847108559039513078507144193171783680*r^32*s^33-26744545041575378034257622766841455706112*r^31*s^33-94862607771053354878039645567375890186240*r^30*s^33-61725236764827963328237982181197818626048*r^29*s^33+121901779814926238358195320101881941852160*r^28*s^33+381485735159963846308671857138457021775872*r^27*s^33+316013129331631163986498967823213500301312*r^26*s^33-300848734163374806628097750418752804880384*r^25*s^33-862215505550739116023702629087922277449728*r^24*s^33-584957675308523211272853722443912044281856*r^23*s^33+275787566637656678670382570337677752729600*r^22*s^33+724418159857468932683635836105395862355968*r^21*s^33+409624818577158358878552339620941044449280*r^20*s^33-95411048494447335761828622682355816239104*r^19*s^33-255305216144941547355955849594299687456768*r^18*s^33-123238746641349815906031101244520991824896*r^17*s^33+13460732301975351653067587646254642769408*r^16*s^33+42327431578186447731505787466285994166400*r^15*s^33+17742660148540381223145934694123756910720*r^14*s^33-811345458450192665172735728561051649312*r^13*s^33-3645281970392662695330261974862103673088*r^12*s^33-1350308144175179858814497096788605324072*r^11*s^33-8040161093077367498274605909417662344*r^10*s^33+157090600396250813149641194366310447258*r^9*s^33+52896468143152706706682938612528339798*r^8*s^33+3272138765444989712362307242852817496*r^7*s^33-2618742728307218891433314400444273624*r^6*s^33-841179479501210807418177306759220098*r^5*s^33-83915507161350820630602104956356510*r^4*s^33+9304805730326126499222685737200352*r^3*s^33+3554697245224622960364682609474560*r^2*s^33+395328295519587104971373508907008*r*s^33+16609182441548913817951898419200*s^33-75082545439954138300285092218611433472*r^36*s^32+4082114755253099283077168914109143449600*r^35*s^32+15686295607141843840994988975711068356608*r^34*s^32-18020762006421113119662802972679501512704*r^33*s^32-92351567433284196132121164340489523036160*r^32*s^32-48822078087036597270386462361485750304768*r^31*s^32+58707419130456282526915172363519561564160*r^30*s^32+174772048926981657782985461374824587722752*r^29*s^32+351830334404527692207291857466297261490176*r^28*s^32+213913122917082502573893215673894484574208*r^27*s^32-560894369636196441193012950350550549528576*r^26*s^32-1256636720853074638525923143890816307429376*r^25*s^32-750274344774590550384753361859605536374784*r^24*s^32+703821219010159501888568246024214747217920*r^23*s^32+1496383851900394826027570002262189094715392*r^22*s^32+833342724684930013973896860433073743183872*r^21*s^32-304323509066450483057241457653576396300288*r^20*s^32-711926880983359032269512975615799780634624*r^19*s^32-368232349718200899201615126119690261775360*r^18*s^32+41853936552298376913705566593339698521088*r^17*s^32+151878010562187716777022434159790684966144*r^16*s^32+74252187724990430295272561444110559470464*r^15*s^32+790542328838304247383730797521574470496*r^14*s^32-16048823109247995377948727964550365211424*r^13*s^32-7663626621886981384932875538161851764432*r^12*s^32-694896074556732422452573033049473255704*r^11*s^32+811621493430331685703467017321612502190*r^10*s^32+397828465251270628965152707535282653914*r^9*s^32+59845140529295571348141069305075161215*r^8*s^32-13667065857976799713637501469743886072*r^7*s^32-8217213920542793089650641659440382440*r^6*s^32-1517872558152984222319717473959657562*r^5*s^32-29107771486879407754349574383231025*r^4*s^32+41925631210108579723607963263080864*r^3*s^32+8790360907944571754426462881842048*r^2*s^32+810298262509790408022080626790400*r*s^32+30450167809506341999578480435200*s^32+735505667927849557073342969021800120320*r^36*s^31-4007880715023124673407608777293281886208*r^35*s^31-38970536722038933644506930202652859957248*r^34*s^31-21216889752159408372275390857655454007296*r^33*s^31+132288369660134591283616413814548219297792*r^32*s^31+132159578925859033481675638968938397696000*r^31*s^31+43980913826469159244349802952253226614784*r^30*s^31+167986273317610548315263542482771237666816*r^29*s^31+31629428040286184486713258735341227999232*r^28*s^31-787626250511185930717624187525549116096512*r^27*s^31-1460069659219556434913198522763826824216576*r^26*s^31-614559050924413954467195787457564519694336*r^25*s^31+1482942175627316586009329585116422573391872*r^24*s^31+2580284380026713262663977134602458019397632*r^23*s^31+1299396845724319445940968135206327272603648*r^22*s^31-886089688559169548822853390462008544067584*r^21*s^31-1705825323406874889543420958658445676118016*r^20*s^31-895083067516942842830745645132689342496768*r^19*s^31+152399450543286330537374116764757648834560*r^18*s^31+476794439813503039816262301808272243793920*r^17*s^31+256435153055868685758909041581763139330048*r^16*s^31+10580935026960470486173108274017924211712*r^15*s^31-61627623384648878212008977430104226567168*r^14*s^31-35422309430446721880440742476456018398464*r^13*s^31-5586448907186484209978857074653277206016*r^12*s^31+3449069932388281100974968093381847389120*r^11*s^31+2360116256432617171151620714769184239040*r^10*s^31+549543096021292262996205055023290841552*r^9*s^31-34660981547121749429852143167369557088*r^8*s^31-59509298038709615338795483695138752160*r^7*s^31-16913045700917092242647591366353248864*r^6*s^31-1702417373468614027134996303383225352*r^5*s^31+272982159637499807654678793931301280*r^4*s^31+119979454018902783066750447973974528*r^3*s^31+18747810589818181838405541059764224*r^2*s^31+1499971995601566025981727935660032*r*s^31+51284493152852786525605861785600*s^31-2089702419075703195301256740568293179392*r^36*s^30-2703761521370393529266680656071843905536*r^35*s^30+66337682928926368107523823502496672776192*r^34*s^30+119795332992783193728915727466284028264448*r^33*s^30-142679260801648700982915236565126173687808*r^32*s^30-233735370725070667947756486194685951344640*r^31*s^30+118702133396768246338587899838868003749888*r^30*s^30+13097911022978160972696261124909883719680*r^29*s^30-821523735439927161384350383397824521830400*r^28*s^30-1299837217335129972570272672808565160804352*r^27*s^30-60388439552969452715144928466561218379776*r^26*s^30+2497456647665888554825170454769403511701504*r^25*s^30+3610855060421495054950011969910262679994368*r^24*s^30+1375648738864410513420783808685057143996416*r^23*s^30-2194211411171269264383640790225855995183104*r^22*s^30-3463669170332018191875070910532561053810688*r^21*s^30-1727194842724060961005012161307134280335360*r^20*s^30+554951213603917750955522213460842821484544*r^19*s^30+1308246633525671174265181962460603810725888*r^18*s^30+734175897260924539064712280735654334668800*r^17*s^30+30718331107699838041841629192706672842752*r^16*s^30-210873505588515319189383511888443331691520*r^15*s^30-136761808819306884666750167159867805900288*r^14*s^30-28568136626189357344231101029322360433920*r^13*s^30+12644313983873873135042260571401894193664*r^12*s^30+11516357057722843706742899711740990542912*r^11*s^30+3584991762424876450726268892208897346592*r^10*s^30+119862258529054976793564622636595720400*r^9*s^30-333653632314873272177501207933280856152*r^8*s^30-137012136461597352265989665607058297824*r^7*s^30-23826594513974896894635895059004200480*r^6*s^30+205721897231443860979716120906755160*r^5*s^30+1098981162759844695884753943785963124*r^4*s^30+272848178352823316599788861686742528*r^3*s^30+35282083677437408037865964409526272*r^2*s^30+2522026590504521579380941681033216*r*s^30+79490964386921819114689085767680*s^30+3902923696941240121182433819000225923072*r^36*s^29+23293849541698952387674919161918962794496*r^35*s^29-73646052352121579742772245402839842553856*r^34*s^29-308597047486141540869623051983911357775872*r^33*s^29+43995762636716523212371067338002964414464*r^32*s^29+553562610868326059523213405518494288576512*r^31*s^29+35108855000795941335203093986349628260352*r^30*s^29-850086502395895223789837363484907737710592*r^29*s^29-866677554789778304950189477696964803952640*r^28*s^29+728817362176213366042708303140007251542016*r^27*s^29+3293129123562838343145671382537378075770880*r^26*s^29+3913082818966994198900811735526017114046464*r^25*s^29+473116806797267878677761656575968280576000*r^24*s^29-4442411243382551883061401779220812923404288*r^23*s^29-5825100886588004463892230752243750099484672*r^22*s^29-2481370367654959792325951357399490355396608*r^21*s^29+1746526171138688199522047626469958028886016*r^20*s^29+3104782039886747584302683748664889216237568*r^19*s^29+1727411565036152260389306145051249317937152*r^18*s^29-1086183179648374094676236808859005591552*r^17*s^29-648788039518441210995907908488651530899456*r^16*s^29-446828024321797787053824541264909359916032*r^15*s^29-108123792019597717865652264978417330779136*r^14*s^29+42704201045379004824531834679214829848832*r^13*s^29+47656857151311856050802345982391093986304*r^12*s^29+18213381428378502210820732894020098234688*r^11*s^29+1879606375642632436831041358665431340864*r^10*s^29-1500080847787654396582845598675533197136*r^9*s^29-864068977106242389931292288368279703568*r^8*s^29-213953099808240128358818862810599188512*r^7*s^29-16294251916188028612533513391722810720*r^6*s^29+6815519266989385170908809695053442936*r^5*s^29+2785151616848444311905959325228396024*r^4*s^29+526828403077346991724615262649900672*r^3*s^29+59369724024973278924206218337427456*r^2*s^29+3867670479288201823429416847835136*r*s^29+113558520552745455878127265382400*s^29-4707939591795585242667021894992900653056*r^36*s^28-63769838023934544677296820310966829842432*r^35*s^28+2507680525241945817493755761850851524608*r^34*s^28+568725330136893811535762378260834972336128*r^33*s^28+411464479922565908237634293908670477500416*r^32*s^28-776727537708376664828270999029871907176448*r^31*s^28-1006268336533531691812707062110703685992448*r^30*s^28-117839720287920283577913345397158548865024*r^29*s^28+1447113918157855763208158411929385752854528*r^28*s^28+3309472941125127640035835125949315342663680*r^27*s^28+2958203291702964642602776275620248662441984*r^26*s^28-1581752343268232882471994302364449378402304*r^25*s^28-7177047531156676452124344426904771882647552*r^24*s^28-7818765199470182820497015682238929597628416*r^23*s^28-2124200987522159554754476934724527843524608*r^22*s^28+4477166424566274265972696745291058486312960*r^21*s^28+6251744608023941711343331652177327088230400*r^20*s^28+3248037006905985846702088386867335582810112*r^19*s^28-390064608497283241896285710036164574450688*r^18*s^28-1783043063859247013273303989488170768375808*r^17*s^28-1237810013932152629066784443323822271683584*r^16*s^28-312921383143278341425443780501847369792512*r^15*s^28+141207142833856638659180162440495576230624*r^14*s^28+171065227456760155128073464887165649631488*r^13*s^28+75099328317528757759822056587798453827344*r^12*s^28+11645642399316444501456888870337000181952*r^11*s^28-5663366063526603443232670944313853075130*r^10*s^28-4427156057783439232673869747351269097296*r^9*s^28-1428792076216992204899747825353742061144*r^8*s^28-204880069365619288319371609809856098912*r^7*s^28+25638092123435117644372007720196970656*r^6*s^28+21072043828228578341462469030005279640*r^5*s^28+5589559261810192979015344367905828140*r^4*s^28+889602971762923339219028967492457344*r^3*s^28+90084520950393103068595064360808960*r^2*s^28+5426560298944299245758560806141952*r*s^28+149690777092255373657531395276800*s^28+976114432106804831601413611778708865024*r^36*s^27+117400526994482123846318855613013687271424*r^35*s^27+234421197749296447369683682775215487582208*r^34*s^27-709312969343330327778204450004004757307392*r^33*s^27-1306019042426382016095681132926872250744832*r^32*s^27+195564758616358476566490925522191000797184*r^31*s^27+1269054652340000644992081379250331061321728*r^30*s^27+1520991525055771302237688406175332098375680*r^29*s^27+2164118404872391362441626140603899539619840*r^28*s^27+968087616312948578466268168384766708023296*r^27*s^27-3984926977321865361104697853488698991575040*r^26*s^27-9029066449880512404195984181390516629405696*r^25*s^27-7787484361733646239693081559518697004990464*r^24*s^27+630759039583588432106621144654526813241344*r^23*s^27+9154731722752102766127118344026527542607872*r^22*s^27+10370698536982931714499743499063031121264640*r^21*s^27+4544549247143868066603678337994692289986560*r^20*s^27-1953155973098131210767528461596309747642368*r^19*s^27-4292210328930286410210506107159236000362496*r^18*s^27-2877295593361318588246349201173496766784512*r^17*s^27-673905834634404347486669317478394809511936*r^16*s^27+460938573200193922229644269246034193530752*r^15*s^27+539149975044158283504518519094443110872192*r^14*s^27+256634078688812968336540174912707129483168*r^13*s^27+48477926997235824617898409657261061841984*r^12*s^27-19306944451536675962993646004819220037624*r^11*s^27-19067980331073644078715373691150165216088*r^10*s^27-7535426210705479687478696879329694083434*r^9*s^27-1528531258441537659123371998334923286112*r^8*s^27+16463350324233757241435837593461929760*r^7*s^27+122239614871176574954323771276448610016*r^6*s^27+44763228326098238663602161234725976936*r^5*s^27+9499778768488485006085298759512419888*r^4*s^27+1335041863488772032618640238252643072*r^3*s^27+123962938325893455549896794809544704*r^2*s^27+6981959043698367178338814510940160*r*s^27+182232250373180454887429524684800*s^27+12653453260663947934651586143965149134848*r^36*s^26-147707243202381844394428923081504904445952*r^35*s^26-691788502605219858067456419280227542237184*r^34*s^26+382037817480137115408867312247482397753344*r^33*s^26+2272682718478924111798300574890286641053696*r^32*s^26+960450593010191920284782148992735297667072*r^31*s^26-517814223015545727232176503660120887001088*r^30*s^26+265881766040873288453844482007947343298560*r^29*s^26-699339273042956923264322973227104881082368*r^28*s^26-5199228581214286519727444319889973158871040*r^27*s^26-8495431812262388743618777569949737469870080*r^26*s^26-4581012864003794684233502454569629008396288*r^25*s^26+5994269458901005068085579087207661955514368*r^24*s^26+14693482317534375332800056158119915306942464*r^23*s^26+13484119773134697408359260389341933932412928*r^22*s^26+3661824761710061686024121157095899611217920*r^21*s^26-6004431610215339967875691860072961666252800*r^20*s^26-8799443930024270408028594056823743660052480*r^19*s^26-5461212701184998810596539348098455570077696*r^18*s^26-925322321284743819406198509214754047091712*r^17*s^26+1413302931359089675663712592827200043503872*r^16*s^26+1490050808477417493174983014421122295053440*r^15*s^26+731566858592324572574354839314945710897472*r^14*s^26+146733093460220793901414254749680170132384*r^13*s^26-64698770804881684958812833811099857414144*r^12*s^26-71069557256676220126535205237929401304328*r^11*s^26-32476074544587708600389108890138220596524*r^10*s^26-8297329096645544590948812365698678790922*r^9*s^26-498965945447967345343731349378053258849*r^8*s^26+559917254884571444303714618911109399904*r^7*s^26+281567446313731583675959478560192344864*r^6*s^26+76778195728148153545085063906494816008*r^5*s^26+14085752237116885508971187085032335788*r^4*s^26+1798148021403390915250959908338439424*r^3*s^26+155319455659239380496846040326632448*r^2*s^26+8251745926247652947975856605085696*r*s^26+205011281669828011748358215270400*s^26-40602900599755040182341073226755574071296*r^36*s^25+78677036818989715605557833762872332648448*r^35*s^25+1298404545218819442070360384132894339104768*r^34*s^25+759944409061753169326038458237246666440704*r^33*s^25-2849513962357393991012786891868730143277056*r^32*s^25-2358407222774800926826055765346907890647040*r^31*s^25+959157317871569736514824866122492633153536*r^30*s^25-191249487342089044369144931519763006357504*r^29*s^25-4596021120542585282682021723751730324176896*r^28*s^25-5569898280840270901239019741770690983362560*r^27*s^25+928238456334149156414540683694190336933888*r^26*s^25+11877620520144304292593486467365864616886272*r^25*s^25+17955721836096560717268829383415168242941952*r^24*s^25+12230556707831475633545293729342274293530624*r^23*s^25-1809390379828089244666381713521082174210048*r^22*s^25-13334384139868973315137239332897578060824576*r^21*s^25-14800477480197616489666333220326045630660608*r^20*s^25-7966612248053304311597870947807263898914816*r^19*s^25-43821133753009219210046709979411837685760*r^18*s^25+3823306547682409141974759271527956028158976*r^17*s^25+3556145119636116961354155957704228703223296*r^16*s^25+1723185769056835335797673799262644648482432*r^15*s^25+312988971375072639130780553519067183319680*r^14*s^25-219762510070988960556555778094933308425888*r^13*s^25-233856589529536998628771096737344338231296*r^12*s^25-116883090706487126000567340111020345529864*r^11*s^25-34933214672736006557033094511857628419624*r^10*s^25-3835710480912236147311947364889649005262*r^9*s^25+2113636634650919986340243415060266892054*r^8*s^25+1436759500741078496194318798368711191808*r^7*s^25+487869593315248098377394289869860107488*r^6*s^25+112226160906764297843302050320557050408*r^5*s^25+18515914145749551461482186136761988088*r^4*s^25+2187557157194160000917778733355819136*r^3*s^25+177696141118144993061840449541763072*r^2*s^25+8969201734017900038886233477627904*r*s^25+213211732936621132218292543881216*s^25+80346549896142743605873119051296884654080*r^36*s^24+192876687415809319901128988415535129559040*r^35*s^24-1768680496894304582367564999949857916452864*r^34*s^24-2948007828498705237016028951815312914776064*r^33*s^24+2345338371554970353158496533234695001866240*r^32*s^24+4873189446609679284337494824596007930560512*r^31*s^24-458221270461342742345888314229719016931328*r^30*s^24-4694060862693190750089051931511456243122176*r^29*s^24-2069114631992278928007339475649808017915904*r^28*s^24+6122015493576551551823159978504163319873536*r^27*s^24+14681034066844541180357277952343050349051904*r^26*s^24+15383204964419547350219687495040291399401472*r^25*s^24+4266322333381487839352242665092789397159936*r^24*s^24-12144982456589412286296647990029676212715520*r^23*s^24-22064949289722099966494392687055180279758848*r^22*s^24-19211015540392291811652285220780585180151808*r^21*s^24-7479218984089112941158323088661080038449152*r^20*s^24+3914557244242214533512577221125187557609472*r^19*s^24+8690219494074809771029923604644898673660928*r^18*s^24+7120621012617707887576973067663934936396800*r^17*s^24+3242308613770472457988332374496823469299968*r^16*s^24+358640236420772759620400068195888971310464*r^15*s^24-716316590296154582153315774133771914320608*r^14*s^24-682440817436634186142739809267766828487840*r^13*s^24-355301973120052457417300247989987158938672*r^12*s^24-117024801528008995583905109863794169768248*r^11*s^24-16505657512419920318736152539161786462918*r^10*s^24+7109699496121187717234635848504477622770*r^9*s^24+6136936390905992107805387579018357757483*r^8*s^24+2505857044665765954697274269575295797888*r^7*s^24+699847041773499277170576695116321228752*r^6*s^24+143365081081157660246341026862172965896*r^5*s^24+21786810082476150180465331157246815476*r^4*s^24+2414125924746283757459969088119436672*r^3*s^24+185994806291343892037806957228478976*r^2*s^24+8973081917308158915238598473629696*r*s^24+205011281669828011748358215270400*s^24-114333267216364241894604168352887566499840*r^36*s^23-746870681947703590105087137418691550904320*r^35*s^23+1534476242903551480280065054215885570441216*r^34*s^23+5952011535603716148816557024913583144697856*r^33*s^23+783582380153266564203208096938531949117440*r^32*s^23-7285815602483118860508422838375231711608832*r^31*s^23-5148592109533197974813014158942537668100096*r^30*s^23+2683788510800453651652031126008583063339008*r^29*s^23+9212755810996018441728752253095256243830784*r^28*s^23+11958138182102325206118336663720484792172544*r^27*s^23+6309887244060621916900597274645413418237952*r^26*s^23-8320062851524404805895033524498986641915904*r^25*s^23-22819790244876695759952977568171349551611904*r^24*s^23-26367860520102848452627271328177925848956928*r^23*s^23-16493854503270477479188941258889990693847040*r^22*s^23-189292283178014621061065020955497107849216*r^21*s^23+12516400075524974448467857145259623066566656*r^20*s^23+15915478187800536537036219641325413209792512*r^19*s^23+11401025851312172915807848326424862977253376*r^18*s^23+4453815316827811482358014179762800811698176*r^17*s^23-409406099632924757259552288200575332562944*r^16*s^23-2068891210318009392730715849795504167776000*r^15*s^23-1742306971672213878717099353517795035092224*r^14*s^23-911202078348006530209669944613604910134592*r^13*s^23-313058206957883455255167219646113110183808*r^12*s^23-46320973943683144967770635121405148349840*r^11*s^23+23685505662068474846059320826534267016304*r^10*s^23+22648455721571146686363673282076985289428*r^9*s^23+10640361583184758929134089880776701560280*r^8*s^23+3499124439133231705008056898292080293640*r^7*s^23+863321179776969681481080195856251014328*r^6*s^23+162298226018419846731378583547091078618*r^5*s^23+23088132488882830056662335379486618016*r^4*s^23+2423725223934526936988868272756371968*r^3*s^23+178343116449682142954547622791290880*r^2*s^23+8265850330523985333183215308603392*r*s^23+182232250373180454887429524684800*s^23+104541769996819595202670326015448968069120*r^36*s^22+1538256306617749752700141273567278756003840*r^35*s^22+148739581099037343495821474091384528961536*r^34*s^22-8349474460317579024473958544934831514451968*r^33*s^22-7378550532301617105880597917885591516610560*r^32*s^22+4828512995770759176748358367335005990944768*r^31*s^22+10050640188389800464254889879513734357975040*r^30*s^22+7256002177869779293333872802186417454186496*r^29*s^22+3341313496956948428304949421391439315599360*r^28*s^22-5156671692672881464641893208490147228680192*r^27*s^22-18307450035452903831283731144888069622595584*r^26*s^22-25697593102119729703260090040780942464516096*r^25*s^22-19427479334059796497014928518662109190029312*r^24*s^22-2739240922970437506359916911688964506255360*r^23*s^22+14472904675731624558551985845412954377355264*r^22*s^22+23672371534514465196640155820698820185391104*r^21*s^22+22145123965484279083288782032722228470939648*r^20*s^22+13207235432821706685937263611248363952480256*r^19*s^22+3106341527960562934242017642065967703969792*r^18*s^22-3309764320442363305653487538521554360637440*r^17*s^22-4993483374637258768966478012121815311673856*r^16*s^22-3780262477392434552370338323914191733819648*r^15*s^22-1936641045338629530519944050716344379442560*r^14*s^22-653745198876016593004579732780838222409024*r^13*s^22-73338078267226077395870381668008125950080*r^12*s^22+81721029742484536573529924379614417314704*r^11*s^22+74117069742792748492539930972497568659496*r^10*s^22+38049624243515838469598662007611060415892*r^9*s^22+14269202727272172372677091422803090643754*r^8*s^22+4129090655709973130889566903891429931288*r^7*s^22+933434329166065240964774268769622374056*r^6*s^22+164180087676270082220922254015040700386*r^5*s^22+22123790530465718079406481976404225775*r^4*s^22+2217933541470416226617243096775323136*r^3*s^22+156771659120371644276679769231726592*r^2*s^22+7011648729739550105898368365854720*r*s^22+149690777092255373657531395276800*s^22+1061960122027496230234058088342072852480*r^36*s^21-2278698885858702824745510998839794440601600*r^35*s^21-3698111038841981144170078235592136656420864*r^34*s^21+7551784934961857152312117005314027950178304*r^33*s^21+14851078511880051573151734230363850361798656*r^32*s^21+3734858134444238241017624838944018172739584*r^31*s^21-6379182940908713473236373555317991953924096*r^30*s^21-6657173917634628201296737069496056984633344*r^29*s^21-10269727327061210207074080449490842994868224*r^28*s^21-17746096563061710677284367851132527100035072*r^27*s^21-15854418224025687291236402632864914069258240*r^26*s^21-822727767932918811676165229415536821272576*r^25*s^21+17733535091409090273700562053466847904530432*r^24*s^21+29051414953242655492832395384674077299310592*r^23*s^21+29163519728892509516445416216058852301209600*r^22*s^21+20289481595034184640949262074251770331824128*r^21*s^21+7576469656604807402989271021720885892218880*r^20*s^21-3505005042633465619814843030851349012373504*r^19*s^21-9355318007386528782829585456825101448863744*r^18*s^21-9638554760334683132466405063814505981650944*r^17*s^21-6672303542865943724535604248717955463746560*r^16*s^21-3265216439905783269272870997226982439176448*r^15*s^21-981885436117921797884440292447232161875200*r^14*s^21+31212408846409760706740631724542620821056*r^13*s^21+272023949251777160609114788816115864829696*r^12*s^21+217043762695339580765817746967372739499856*r^11*s^21+116068295862151124050563516085150629611856*r^10*s^21+48026317188573330231956827121021388165804*r^9*s^21+15889469289199269804658060325300404218636*r^8*s^21+4220434004145017232291422192817478441704*r^7*s^21+894117358295724478618785134002768964856*r^6*s^21+149179140204435108224271234585624920922*r^5*s^21+19217816797176615920165722460830374882*r^4*s^21+1851978082864361960523075121732014432*r^3*s^21+126371813445222106883865999450218496*r^2*s^21+5475521483623498393262634528964608*r*s^21+113558520552745455878127265382400*s^21-241669811257106090621524825040627831930880*r^36*s^20+2416062088028098595207942601511834233077760*r^35*s^20+8490672723636381333725067990548408420007936*r^34*s^20-1441100300864841167814933390095835658715136*r^33*s^20-18312911190933682789047867202588774338920448*r^32*s^20-13351331685269588824594114586821902169276416*r^31*s^20+449766800322587847711043023411874224930816*r^30*s^20-1299260714522524731919607032847316390248448*r^29*s^20-7649488273858790743322621728555986689458176*r^28*s^20+438448991716844039728657336890585120768000*r^27*s^20+18673372092149922446289201550407535581069312*r^26*s^20+31029168657244662330908559465970042018725888*r^25*s^20+29938523149533927744015506789829003912019968*r^24*s^20+18868481565661661041379721553988763962179584*r^23*s^20+4765567419331193877156523553130221764460544*r^22*s^20-7299921813757011543235435792280367479488512*r^21*s^20-14768812458064033838810183728877663612215296*r^20*s^20-16773545961173935849931363113052978127937536*r^19*s^20-14064105466412127805339252703133206929253376*r^18*s^20-8905738291626548860691985518478427093837824*r^17*s^20-3935905368058237610330358084067255448919552*r^16*s^20-734474662164071937771375414566323598135040*r^15*s^20+600023606995309955746215341341185335086176*r^14*s^20+790053683152971561704007587969586013864512*r^13*s^20+560834442479954118527511181526334569684112*r^12*s^20+303041988868274604339766021504984650462000*r^11*s^20+134240941867304181072850836757642373719806*r^10*s^20+49520953151648242826920484279414088944556*r^9*s^20+15134669871559068046093962245106939849114*r^8*s^20+3785355421676011592100705437747561261880*r^7*s^20+763566061326458568539898378572939557368*r^6*s^20+122137154224773732401975876799046745010*r^5*s^20+15155082689462051677143563737719253449*r^4*s^20+1411715902440169214032013006539601952*r^3*s^20+93396761060990975914398012073634688*r^2*s^20+3934132898874715234271469179142144*r*s^20+79490964386921819114689085767680*s^20+600468459795783625967365462093401056870400*r^36*s^19-1323253852114713706888576631971241703505920*r^35*s^19-12562933776320946812023902393534043826159616*r^34*s^19-9788167171247978736606143090163345166172160*r^33*s^19+14132450696779091702913535951088157324214272*r^32*s^19+20946527670585050143108425495269863518633984*r^31*s^19+2360803163607677196211359144737872206102528*r^30*s^19-6042577596137355156708494918608414813716480*r^29*s^19+8960421547347136726685580607276521023864832*r^28*s^19+25353612903845776493824130674276109165002752*r^27*s^19+24823317738165869918138094630005085392338944*r^26*s^19+10086673137522284941640588214488436129792000*r^25*s^19-7033161634664823670405571672003799786455040*r^24*s^19-18610923959883481252356517175849933624770560*r^23*s^19-23251201179426008824372023171577551013085184*r^22*s^19-22807312251168114039079313364889675972952064*r^21*s^19-19196563938230781907174403303468930961997824*r^20*s^19-13659978440899822398942184536997442784743424*r^19*s^19-7487674040426277859765740844704701539504128*r^18*s^19-2244243047360662630327293943653703541529600*r^17*s^19+957062503673372377833020839657093229623296*r^16*s^19+2070918390808251567595541062301115641832576*r^15*s^19+1873630167726408163236417153258333637962624*r^14*s^19+1238123507980506542080883668730399461646688*r^13*s^19+670614150866618418742353027624870429270720*r^12*s^19+311113638487678779807687720959093473373496*r^11*s^19+124986794780026969700544328489292971490904*r^10*s^19+43082025931998822621295122026842010759418*r^9*s^19+12510027299821277904423966730279222569144*r^8*s^19+3000505125928618613662694919648500119416*r^7*s^19+583465372481832460070884308697348694664*r^6*s^19+90260337154856233559975249154755566806*r^5*s^19+10856582388558447885424344761176479084*r^4*s^19+982294398436664535762514687194080448*r^3*s^19+63250053883939380647704366299147264*r^2*s^19+2598325574894570048402312976789504*r*s^19+51284493152852786525605861785600*s^19-967885619115277327338673990821053265346560*r^36*s^18-1319147390528139670157772060440093383458816*r^35*s^18+13095730426879150547195342038469474890285056*r^34*s^18+22921970196429634271862774330626760316551168*r^33*s^18-279989589903725008709777077278574123155456*r^32*s^18-25217505172131602876246620676301408631259136*r^31*s^18-13614198450175287677999565303832650801217536*r^30*s^18+14127863631155341887192742416699616558841856*r^29*s^18+20711087455935769124126613194452808081866752*r^28*s^18+3061828291049646996273904042573609233285120*r^27*s^18-18776332739679563165767161244129173083258880*r^26*s^18-30279711024961670282720779448756050312691712*r^25*s^18-30168854204511396412809429557512840906604544*r^24*s^18-23747261309551591103494932080980738789933056*r^23*s^18-16138992523740929393876568297052845120847872*r^22*s^18-9738174561170278845948316917652848134799360*r^21*s^18-4698830314334899551316001456289355474010112*r^20*s^18-568204969513491716484420190783857807175680*r^19*s^18+2580939488092087404001771497170785025095680*r^18*s^18+4281227319300088587296861186980408149009408*r^17*s^18+4409697633219141612004129990735885304012544*r^16*s^18+3474628689163075765535972102398518470131584*r^15*s^18+2238250631511965635991271458556977064970176*r^14*s^18+1227126270212952775528412835963306959215968*r^13*s^18+590271033902306302940061319947360658770048*r^12*s^18+253233383867810862156855344447381020487112*r^11*s^18+96548350244027603156090537562842011849404*r^10*s^18+32062899783197359863199357822587099043098*r^9*s^18+9036094290877172029921962732795920210001*r^8*s^18+2109554778946735449078738202075031196264*r^7*s^18+399644987563152514444835312893939040568*r^6*s^18+60247846443668228883499682925430300782*r^5*s^18+7064313916697669142394675481942233461*r^4*s^18+623524184594270780397331437384558912*r^3*s^18+39211098624192418256937162916742400*r^2*s^18+1575480383700292455524981086629888*r*s^18+30450167809506341999578480435200*s^18+1144115733968816839315817931460353755971584*r^36*s^17+5103431839648917826079519597625487562637312*r^35*s^17-7654263807321808808734026666360269854212096*r^34*s^17-31567367991287961975369884959713911535304704*r^33*s^17-22615134338169038612388345336285013915729920*r^32*s^17+16216753768085289252002026772643240399077376*r^31*s^17+32593220048155024706885143506371553345404928*r^30*s^17+9655173190987801540043806726998619884355584*r^29*s^17-21704588017552092716675860618656412115927040*r^28*s^17-34383093823247183416612179305352413817864192*r^27*s^17-27717288449121059477852873676058918324273152*r^26*s^17-13599801412191415301286646143624411862401024*r^25*s^17-1398852109156051152404727681441742561345536*r^24*s^17+5657564168296686156855374685727981817757696*r^23*s^17+8264974136198683281416594052228972558876672*r^22*s^17+8463505426584923694554007140490237448372224*r^21*s^17+8030601529454170680479399843133750306865152*r^20*s^17+7706324873034856397069296697671050246377472*r^19*s^17+7276724568093913889623067192466283496017920*r^18*s^17+6312304788367937572467321676795732733438976*r^17*s^17+4798811215847474447896220647212739180288512*r^16*s^17+3143267757885329227564735282037467138892160*r^15*s^17+1781976613684413404614616269757520092572032*r^14*s^17+891351707293019568619800616462488610996896*r^13*s^17+403001968704975750934686504332465311267584*r^12*s^17+166745951381599348937510914133481577900296*r^11*s^17+62406083816430912424769395645827454568040*r^10*s^17+20499067691290291190780946508766813007342*r^9*s^17+5716597074329049187586722225217564418738*r^8*s^17+1317061690449750711391188175866658276920*r^7*s^17+245462824580770416205833784300082470536*r^6*s^17+36314000025092861344435476416881776582*r^5*s^17+4172253973074174263070721756660170570*r^4*s^17+360660863733385320616098040494601824*r^3*s^17+22221124383008278059635361789508608*r^2*s^17+875592033140552586302907069419520*r*s^17+16609182441548913817951898419200*s^17-906070526849964037864999008907071886196736*r^36*s^16-8698500513413519286495308902351614391615488*r^35*s^16-3911022116059568383400147139415536757112832*r^34*s^16+27640823333095781141390627352410483318587392*r^33*s^16+44592048416087517498613855933063115474731008*r^32*s^16+14746313504819841853002836110923397003739136*r^31*s^16-28061564299208984508286699597581141374140416*r^30*s^16-40230152436595456577610777773719320212275200*r^29*s^16-21439573257281771583235101711320065023934464*r^28*s^16+4029535763871551162609786791831522455846912*r^27*s^16+19905431758099102231561075664692300583927808*r^26*s^16+24352249198612980385209766586770974119952384*r^25*s^16+21921274039226728934311479279683382728392704*r^24*s^16+17097073329549908461522130632064730379124736*r^23*s^16+12493258515304699995041918656204319141412864*r^22*s^16+9206825332752202258729852106104505101271040*r^21*s^16+7354575727444223827958915514391921008500736*r^20*s^16+6402409573411551318399361475175053807529984*r^19*s^16+5600679686544265600873627396639175474267136*r^18*s^16+4505314376406360131205458113393709669968896*r^17*s^16+3173357368694005699627831914138854379624192*r^16*s^16+1928209740291056217593968678311789502472832*r^15*s^16+1019868384945135092964451899236292543334560*r^14*s^16+483159749310633895837725907997652902113440*r^13*s^16+212478138784871938812513483446446435133520*r^12*s^16+88031532125830217797046928661821879539256*r^11*s^16+33542116135311948648980629616312600170386*r^10*s^16+11223982180321040391906180448493529909678*r^9*s^16+3163239375351780185433116791299324487773*r^8*s^16+729603126163716289864784909673362266536*r^7*s^16+135079191058810099766410203878797557336*r^6*s^16+19743876772855573342246717973881434318*r^5*s^16+2233618556013537056797396681488593187*r^4*s^16+189790694271365685534985316994098208*r^3*s^16+11490241769351284689285703694653824*r^2*s^16+445122699804441186461148030308352*r*s^16+8304591220774456908975949209600*s^16+132696273698074896950005414999370376413184*r^36*s^15+10202453349082456876854191203772763891302400*r^35*s^15+17771811621274845681013466031596504264736768*r^34*s^15-7415726815881666885706762784954485718384640*r^33*s^15-46530374764032513382148236638518785855193088*r^32*s^15-49673530048612929744632212681837181134700544*r^31*s^15-13267075590542153903362107546245879002300416*r^30*s^15+24482101235463234012684509228291512892129280*r^29*s^15+38663023393995532973423596371028960346112000*r^28*s^15+32904776676556102785902270965467696070656000*r^27*s^15+20437286319304703122569716702152354519056384*r^26*s^15+9792066185137696648286301163756988401188864*r^25*s^15+3334490935658437125784292250539906319777792*r^24*s^15+379874230238546861217131343987892065927168*r^23*s^15-364608521409258961597758370982211921641472*r^22*s^15+103222714632768747796690998657425956995072*r^21*s^15+1067089300085772988370542292249594105561088*r^20*s^15+1923006476499029972403532233710293748957184*r^19*s^15+2253076354447635614750953450127432643723264*r^18*s^15+1998432464193426464839235329841039161503744*r^17*s^15+1414334966324304306709529696611344159461376*r^16*s^15+823008088366318940689888254550405092404736*r^15*s^15+408263066580684321979044266225594002917888*r^14*s^15+183735309680066307597556659853618171870848*r^13*s^15+80862847974867441724484294793223968572160*r^12*s^15+35507857907931422961179687475672098341920*r^11*s^15+14613391073502016957240487067277725475104*r^10*s^15+5202843724297990602220297593221561414808*r^9*s^15+1523116716722061239867796736238442007152*r^8*s^15+357646773329835756586057160607452237712*r^7*s^15+66470710388543480270218177231450282224*r^6*s^15+9665201377892359583862166549008526932*r^5*s^15+1081750513228528661048084529408023952*r^4*s^15+90665918629998490561108571721485568*r^3*s^15+5408603058407405502505335991160832*r^2*s^15+206476618402845304412429328039936*r*s^15+3796384558068323158389005352960*s^15+1071713533527009305032680041031578438074368*r^36*s^14-8167460242364536760230325101624323962044416*r^35*s^14-26872444584172912076874662376589298598150144*r^34*s^14-21337010422953164273357620644068100201775104*r^33*s^14+18525762222792216825681175724575122102681600*r^32*s^14+52861024235423330335894805011472657229545472*r^31*s^14+50729885306788465058205443348415948842336256*r^30*s^14+23904622686251230925406883918293548264325120*r^29*s^14-2067854023787674801910513006501719141515264*r^28*s^14-15632910523284530554492392249392538518028288*r^27*s^14-18551512236961838467314120611173899206393856*r^26*s^14-16112103698453203352661000833305982513184768*r^25*s^14-12136489534641790054347926276324453052579840*r^24*s^14-8392252447914413129092830853192804020781056*r^23*s^14-5346554235915464041829134755008101650923520*r^22*s^14-2947528025117750029720841448137898053271552*r^21*s^14-1123147309043327711067276103302035290324992*r^20*s^14+79674572234865500176080826480400515842048*r^19*s^14+633454891522931754595607639172821287428096*r^18*s^14+676815531910142706710545375139749751697408*r^17*s^14+469762604794830088501737373725254406263808*r^16*s^14+241189129668798413236627482853567258919424*r^15*s^14+96937159523904931619900739296099511076608*r^14*s^14+35459219977791415667504315902440621993600*r^13*s^14+16079673930035765097325784367624451704576*r^12*s^14+9160422235581927260638474304497487402976*r^11*s^14+4806633796801243862996104439021517279600*r^10*s^14+1989373911602137843135576411247655671064*r^9*s^14+631740248379334463497247429119406339244*r^8*s^14+154386965395604009796152648799408144048*r^7*s^14+29157532787044355261412295934466621264*r^6*s^14+4248638203744528659213268233015118692*r^5*s^14+472693620345723991740263854087335006*r^4*s^14+39211606147284290548432051382760192*r^3*s^14+2310916471782384033344931866827776*r^2*s^14+87131545113094288298311469285376*r*s^14+1581826899195134649328752230400*s^14-2357702097913368389494322432419010155905024*r^36*s^13+2771728097674137003301448539878960056500224*r^35*s^13+25297002343727288435540987525014644930379776*r^34*s^13+41469158159115458372512546780437505432879104*r^33*s^13+23085408453603014378216015600878830149959680*r^32*s^13-15696281695078316106978031921346453427978240*r^31*s^13-41120642547361345976305863356741169809719296*r^30*s^13-42236016083150168874614386576150505742925824*r^29*s^13-30179594903002065982544059800356247734059008*r^28*s^13-17264131071550643632904542791425163427577856*r^27*s^13-8399308039562885174632914034617396007796736*r^26*s^13-3577389876947000533749346037973860677582848*r^25*s^13-1391914043378989568712091460180521215590400*r^24*s^13-554059727146004285873309590664420084416512*r^23*s^13-212268805594053561894009374637764600659968*r^22*s^13+58185602782204545410730862654275761405952*r^21*s^13+337955274897516297966190265477321988243456*r^20*s^13+523490386820673233820945040317492588232704*r^19*s^13+527129093465330228273715060229649544167424*r^18*s^13+382907530706834267690754053690801642262528*r^17*s^13+199685945744845242317368587368239767275520*r^16*s^13+65374376647476431617475867414444772610560*r^15*s^13+3701631179682486453844013603456393943552*r^14*s^13-8863650671733483695544699143648069493888*r^13*s^13-4409529201466549282553086044656313334272*r^12*s^13-158323802897920598297965161923917896864*r^11*s^13+901445033066980197106263001957750792800*r^10*s^13+589609441068380220535326527810197573800*r^9*s^13+221554238851661536112323797231208562376*r^8*s^13+58246109433664934419807855811613040464*r^7*s^13+11350546828740924525038575874810066544*r^6*s^13+1671103936323809301640471431595479828*r^5*s^13+185739419282470303252266827060962932*r^4*s^13+15300546818231951405470200647107008*r^3*s^13+893110205060620513104610695352320*r^2*s^13+33329771013299626003464121761792*r*s^13+598529096992753651097365708800*s^13+3275775661113378674300220922013430860218368*r^36*s^12+3907197692630979838612871371154626248179712*r^35*s^12-13230610402517750992603988257456397651804160*r^34*s^12-40072651416551514242538296779197979438350336*r^33*s^12-47621923402667681567570225044846665623666688*r^32*s^12-28115871257611797050823331834018471826423808*r^31*s^12-1369363191554115082209029206402866245271552*r^30*s^12+14954318952021353851972352822435788791742464*r^29*s^12+19056862152069408718839587184869865270804480*r^28*s^12+16680841630379634547677742591383878806536192*r^27*s^12+12560971084094348166542940490892308667301888*r^26*s^12+8763411304001003899948002493865649177624576*r^25*s^12+5822319138877434759737907735743554787475456*r^24*s^12+3734638285137388411335664163764200580841472*r^23*s^12+2374086967030238709912343877988988072869888*r^22*s^12+1573525684001845503557065464639113886105600*r^21*s^12+1126930355375935893609906450630194591490048*r^20*s^12+834544564098942354154674997273603789897728*r^19*s^12+577866626835261018868095811283413288000512*r^18*s^12+340748503367360649104686588635339235381248*r^17*s^12+155673264198278027333224955735836509376512*r^16*s^12+44367591327714453534317680741370692296192*r^15*s^12-1770936717955832239694700249808722719136*r^14*s^12-10016579595174410067708504857266853960832*r^13*s^12-5795517283661905218693932814739702588464*r^12*s^12-1732803855161542401865059094818102491232*r^11*s^12-156594349467506275316624562210245277090*r^10*s^12+109587643673129983921547551882900251816*r^9*s^12+63330421370867181090511096094678187756*r^8*s^12+18982769443053852754080165738245703408*r^7*s^12+3897611671337491080941434743941062512*r^6*s^12+585444730941178247012859768596432580*r^5*s^12+65354278391508888468494693899247250*r^4*s^12+5364224386764296789506574201921856*r^3*s^12+310889176018924841954474178915072*r^2*s^12+11507198698579641279215345418240*r*s^12+204759954234363091164888268800*s^12-3518533142281681031812808515437142418128896*r^36*s^11-9046476886895675918451931739999651833577472*r^35*s^11-2604198586263428053835344675494773812887552*r^34*s^11+20070313222533609526119654680712608036683776*r^33*s^11+40365926927839516606771779421772331192680448*r^32*s^11+42035492618281095375064600255363999189696512*r^31*s^11+29525032318185478448896816545211797070675968*r^30*s^11+15557830949769353501725298050473437580754944*r^29*s^11+6560957987367843657289643335109523825229824*r^28*s^11+2309056092745894378741118235374157870661632*r^27*s^11+735413998194427792888300485410728494759936*r^26*s^11+311206822661164448854912826871522736865280*r^25*s^11+270053535705435602005679468250051410657280*r^24*s^11+318188352476433755855904689595621335040000*r^23*s^11+381493994639664255849218039749046798450688*r^22*s^11+443184387289546150838913055727444462223360*r^21*s^11+474398749681590982420712864463737670696960*r^20*s^11+442072396392345020073159440408375582773248*r^19*s^11+345097410968755447430929952566642410147840*r^18*s^11+220021521478002297637643708983319418878976*r^17*s^11+110008831759288776143434440318402931654656*r^16*s^11+38489995009202235308920112751619042847616*r^15*s^11+5318972011661481325027949229582377721984*r^14*s^11-3530259175853863347653456684132293270368*r^13*s^11-2934710425522925777014532781569607328704*r^12*s^11-1117958388037980928267410884554428722616*r^11*s^11-231182817887248419680334360039737172888*r^10*s^11-5929855961065583950700522577741487482*r^9*s^11+13482710449149612275010084270866689008*r^8*s^11+5245089518557931021915516953346891952*r^7*s^11+1170988992962871537544061749310370384*r^6*s^11+181629327493034228090034349933923612*r^5*s^11+20484918401112967686567331551586344*r^4*s^11+1681129992254562639566322352751232*r^3*s^11+96974524430546915077791984838656*r^2*s^11+3567281634706537277751719927808*r*s^11+63003062841342489589196390400*s^11+3087169194843716803822554975931139125936128*r^36*s^10+10854529089847687601947365775706997361999872*r^35*s^10+14041514729812175752430219529425046447587328*r^34*s^10+3358207936085132021121599541068382571855872*r^33*s^10-14241522165035498664322469923433027223945216*r^32*s^10-24818606979571484340430663090120266382049280*r^31*s^10-24498167581501413223911128875238069146484736*r^30*s^10-18685013093993678700186884054949848332369920*r^29*s^10-12687595990904761386368802057381270043754496*r^28*s^10-8314952216168668184946577061209398990864384*r^27*s^10-5440688147217955299683476188927514774339584*r^26*s^10-3573348154864364408022389168097407682084864*r^25*s^10-2335360361809257156731397691153153172373504*r^24*s^10-1484737139551679363937646276745109515993088*r^23*s^10-875605553468370080264436815869654564306944*r^22*s^10-434484958264539036078980276187766244425728*r^21*s^10-136101862073358240986994410285971111084032*r^20*s^10+30111445129586080442478680530209006563328*r^19*s^10+89048700899047949740189372966521094907904*r^18*s^10+82639377062055910192770275116928661273600*r^17*s^10+51741613589291679508539615177601254951168*r^16*s^10+22773643904295983379687581587723598639232*r^15*s^10+5946153831969665619009812605163647126848*r^14*s^10-121266440179989291639287413958525876064*r^13*s^10-922096675949772836116551987513696994560*r^12*s^10-454652496200948661048268805230160241480*r^11*s^10-120431620010797469523263192502580776684*r^10*s^10-15319944294419680558494881476894130970*r^9*s^10+1449271330140399618206748342767383719*r^8*s^10+1188341245422340351509033996108939792*r^7*s^10+304398193981585637066146472634882480*r^6*s^10+49538472569436208569267831727150476*r^5*s^10+5683383203982106136841448597627362*r^4*s^10+468044945925023082366452902730112*r^3*s^10+26937424744383487348954645820928*r^2*s^10+986771829974360499296825647104*r*s^10+17325842281369184637029007360*s^10-2256682875288478900542813737292790021226496*r^36*s^9-9495400564084580208095411774007653714362368*r^35*s^9-17230808334255594583966094594234623023120384*r^34*s^9-16824296573951381432070630070986299676819456*r^33*s^9-7991119001752159900094162333491695502491648*r^32*s^9+1283690358615869747456285264162156514902016*r^31*s^9+5529166855912175487582199786481138301665280*r^30*s^9+5465296680698271475576646066086814851006464*r^29*s^9+3818778200113542709520576543387649973420032*r^28*s^9+2186627278178379740470111890935048276803584*r^27*s^9+999497677805967521218132725037844726808576*r^26*s^9+244199183390950991344090746637687999561728*r^25*s^9-177264784861639957231020812777941847900160*r^24*s^9-355935405752805788166274154747318435512320*r^23*s^9-368519941676488166206159611532764262367232*r^22*s^9-285595892902068413394662373769323949670400*r^21*s^9-171498360653802500360921902295381621145600*r^20*s^9-73987350196909196669041202761602848083968*r^19*s^9-14027609436617986032985886544391479398400*r^18*s^9+11041050123081772685600174597688392291328*r^17*s^9+14231786222814411547725815727210826685952*r^16*s^9+8751630304937453836017641302081457414784*r^15*s^9+3233760695028363460220126710926020836992*r^14*s^9+517403364173306385452956409210673977952*r^13*s^9-158785269273063811269862428240367068672*r^12*s^9-132302865469246946364906679437271744200*r^11*s^9-43023841195948363189258451681374819944*r^10*s^9-7569532470722922438297341407436727774*r^9*s^9-336999055714267082026871649489397866*r^8*s^9+205244001300348272540279915342917200*r^7*s^9+67394403990418746274554248785149264*r^6*s^9+11769530948867891342557768796192700*r^5*s^9+1384712127504761931554188416230484*r^4*s^9+114880813866994835445442698426048*r^3*s^9+6612902809587178552234846439424*r^2*s^9+241708867199682565824029712384*r*s^9+4225815190577849911470489600*s^9+1382215595053510406230285362115108801609728*r^36*s^8+6529464790050041416118058890577159106068480*r^35*s^8+13937987439066370318472585684000025587220480*r^34*s^8+17804882395168667292985147302785937907384320*r^33*s^8+15393610602163354560558396532585735410155520*r^32*s^8+9966814463303535119491561686561788862136320*r^31*s^8+5598518780110502210851779863014552822087680*r^30*s^8+3337623327838421049054562317207989039136768*r^29*s^8+2332822219937815685222609816788488655208448*r^28*s^8+1764495929234712763521621673824646171459584*r^27*s^8+1306967669239984116549013527451314991792128*r^26*s^8+894905881770833470520520302192408637603840*r^25*s^8+540099482873990613733845127368644876107776*r^24*s^8+266533391008673877425333519432963858300928*r^23*s^8+86966967584905275880185384034115157639168*r^22*s^8-5660288238854006621293456848493612449792*r^21*s^8-35207485348735008302769677404796279169024*r^20*s^8-31264316198248775106548223024186338979840*r^19*s^8-17056275416990685638679735122599233543168*r^18*s^8-4977823463505503844028203528946175781888*r^17*s^8+987988697487064294457031088422739276032*r^16*s^8+2009667584166078116931214770438060915072*r^15*s^8+1108708851825731391045127881703375672224*r^14*s^8+303522515422436609752704758524859022432*r^13*s^8+9096848020658038694113146048220724112*r^12*s^8-26949134354275702596932319959213839992*r^11*s^8-11555067261115261935880244403929304894*r^10*s^8-2483842594738747064192355925713887262*r^9*s^8-245395711656439154970584694773717277*r^8*s^8+21101918531019139602078218325250416*r^7*s^8+12409990740540028410596844183781056*r^6*s^8+2407253551013943382005402138119052*r^5*s^8+293368421096232521267658721582350*r^4*s^8+24624378334523069517274609637952*r^3*s^8+1421255379494928599392184328960*r^2*s^8+51936431944603548147116433408*r*s^8+905531826552396409600819200*s^8-707845468575823996259692958752893522935808*r^36*s^7-3613655322740024619045095533313443013591040*r^35*s^7-8443717583015655786286330330982812810739712*r^34*s^7-12039326597320187001389216086830494854938624*r^33*s^7-11934745478946804855987710574853706785751040*r^32*s^7-9082468836204280854361977234286843640414208*r^31*s^7-5876748446634744819632942151064397631455232*r^30*s^7-3546596537313552375896932372118711121739776*r^29*s^7-2069026161014548938505252050497025689518080*r^28*s^7-1126097160398237482610114033661326637662208*r^27*s^7-524728212694102873341113538529105623908352*r^26*s^7-170126500731324427982566067825757454073856*r^25*s^7+5289923852444396053757643014548647051264*r^24*s^7+63904066100039333158973194267656966242304*r^23*s^7+60635216357181505019396744674845564469248*r^22*s^7+36134904447957855728613567041483481317376*r^21*s^7+13423402101087700820062311440032470466560*r^20*s^7+383363642520145063703072056311025901568*r^19*s^7-3720217844963322303755451326579801088000*r^18*s^7-2813242857648163084742026292528450217984*r^17*s^7-870292091633303376116932417168418777088*r^16*s^7+128653638755393535902548435183043725056*r^15*s^7+239136701900527092010901102186943073536*r^14*s^7+99745304533007110835343791730414587712*r^13*s^7+15872998507786758768770155836372801408*r^12*s^7-3094241717007680743439799742280942064*r^11*s^7-2349657744820344728196979662714754800*r^10*s^7-612824110243565203017667756132739316*r^9*s^7-81091003019866169699767299780048120*r^8*s^7-1146444234289215393795894285176232*r^7*s^7+1825730633387120368934716757343720*r^6*s^7+417403963855255725893405662208478*r^5*s^7+53377808410682302552325515630800*r^4*s^7+4554681925085825760160175556864*r^3*s^7+264270610017933453807864680448*r^2*s^7+9674230534774363695804825600*r*s^7+168471037498120262251315200*s^7+300554370045676516161349347097208212684800*r^36*s^6+1615550661801607739225611086197284424122368*r^35*s^6+3965330983316741324131022127545581760937984*r^34*s^6+5897134901172869577181489252465562081034240*r^33*s^6+5984193405044497839628388594576553160998912*r^32*s^6+4459649945589515019516668557889662120624128*r^31*s^6+2578863654014081614104770664501646926544896*r^30*s^6+1182288324442327589449797511652380099215360*r^29*s^6+381889212425308979126329257111244718997504*r^28*s^6-145704688430054409268013971038098423808*r^27*s^6-135049421222038755321261019842304125960192*r^26*s^6-140585790964903211087584056453161510240256*r^25*s^6-95204255899612347062378841951271508115456*r^24*s^6-45454542356115225992392896021266722848768*r^23*s^6-11685932346864849857268225962538114809856*r^22*s^6+3572850438914227489411111546311948926976*r^21*s^6+6256743141430622482636223480589119324160*r^20*s^6+3604919624282571592432938928650025426944*r^19*s^6+728085589626493578852837847864895680512*r^18*s^6-431801229725106858525324394799017961472*r^17*s^6-366084912210884280076473625224287872512*r^16*s^6-84459777082557849732580568419572944640*r^15*s^6+23607684673314959306994229635204597120*r^14*s^6+21233267213216364605085412363783735104*r^13*s^6+5601412065120804132861421246375080576*r^12*s^6+143882089704035628707970464221551600*r^11*s^6-346297358626597273029402352099449384*r^10*s^6-116469740841585664133341021613412276*r^9*s^6-18712703704765184116219471535818074*r^8*s^6-1099425827807972375374168328529144*r^7*s^6+197387602752562902711761510932920*r^6*s^6+60102558189038549522455728591798*r^5*s^6+8207829923088368619482971871925*r^4*s^6+715914401717702738288077072128*r^3*s^6+41870526121632928336472116224*r^2*s^6+1538606116422497302149906432*r*s^6+26802210511064587176345600*s^6-104240578365804392199629969695739832434688*r^36*s^5-578474629912443710037372623461842539249664*r^35*s^5-1448792242981171325077621364452790837968896*r^34*s^5-2149741044109567575756707435223226395918336*r^33*s^5-2079801349984727115329970261614899161464832*r^32*s^5-1337209804682083025043162004276323645652992*r^31*s^5-509008038870117793043184122556575058493440*r^30*s^5+3871452711665837632972777243065395970048*r^29*s^5+183840078370775015611786477374591096324096*r^28*s^5+176544080179737168770985052959912483618816*r^27*s^5+107158711519835228044662602024601875644416*r^26*s^5+41629463838676991738080397667333155586048*r^25*s^5+2683470166221339075256335237019447590912*r^24*s^5-10986889885280529847927328503955967049728*r^23*s^5-9985697211555305200063163823598242496512*r^22*s^5-4548274539859330337745080713664255655936*r^21*s^5-476506656358241244730164101215451086848*r^20*s^5+837438373800088508827086777898833567744*r^19*s^5+549566861435638426879818791222621528064*r^18*s^5+87659732881981696548487639983990958080*r^17*s^5-57488276024225983298798491056953453568*r^16*s^5-32855454196820941538772856425453076224*r^15*s^5-3231383698604836059822814029928895232*r^14*s^5+2732004641221113514797859734883431360*r^13*s^5+1186478871202981380787791971822689536*r^12*s^5+150582567966213294066695942935553328*r^11*s^5-31769296661362377075511171906850256*r^10*s^5-16849915824495221723228211066027852*r^9*s^5-3234387451920385471229522231385804*r^8*s^5-279623839768092774153641626796808*r^7*s^5+11894258736944577502481433407400*r^6*s^5+6981493338742910162409214389918*r^5*s^5+1044171455401570902053323892454*r^4*s^5+93703285062312377396200208928*r^3*s^5+5539867626065699038702620672*r^2*s^5+204775388692767422058479616*r*s^5+3573628068141944956846080*s^5+28841577475661455756071095110982191546368*r^36*s^4+162601929592024158265144913960664431591424*r^35*s^4+405651060723753057660309397168650329260032*r^34*s^4+577256363738005738507974379445917442899968*r^33*s^4+491939566704873794777143332555468356714496*r^32*s^4+211989353620009396410299938315285120942080*r^31*s^4-37262105782636287260745619215177209610240*r^30*s^4-129568867939455445576974803750940221374464*r^29*s^4-102487818761859153126546142058110648320000*r^28*s^4-43180675762569252143531712982258862260224*r^27*s^4-2054438093730042432056941323221897183232*r^26*s^4+12427983735292987419425775417428705280000*r^25*s^4+10578430487732539331863325235998465851392*r^24*s^4+4226759693484393284549083894281998303232*r^23*s^4-111486091953360141812695727012776722432*r^22*s^4-1256480945118485135332970419583841632256*r^21*s^4-708455686055346417185018541694695776256*r^20*s^4-77921569364983678178270663850988756992*r^19*s^4+102187849646327333847637816283034258432*r^18*s^4+50164706176042358124984557434788440064*r^17*s^4+1709901313065298940442918060038100480*r^16*s^4-5546956962599149406016351826167572736*r^15*s^4-1625450481675563654572859871553819680*r^14*s^4+110122366156357753922502740122187712*r^13*s^4+163016669058983983745606635808744016*r^12*s^4+34787996908496240920672134746027088*r^11*s^4-483436481520107927402824647562794*r^10*s^4-1779871696252533026606863417805388*r^9*s^4-420258551657588383820795605974186*r^8*s^4-45451994652063170800968264972696*r^7*s^4-468918983670767983259905730904*r^6*s^4+626492546664867587829645018342*r^5*s^4+106722647873303893009098132915*r^4*s^4+9931098420572366205316056672*r^3*s^4+595345098557441109534397056*r^2*s^4+22184374514827651829415936*r*s^4+388437833493689669222400*s^4-6134227974507911399026346030611996606464*r^36*s^3-34638058253898110837792663215898433159168*r^35*s^3-84108408421200444663219344085339227553792*r^34*s^3-109626487112518760009437053274488299323392*r^33*s^3-71388496284335367994658490128663341694976*r^32*s^3+1656800039215513064036434325555952746496*r^31*s^3+45690697377411093287216096820556996804608*r^30*s^3+39975928874171400008731429718559264079872*r^29*s^3+13072278052143225670366847995856874897408*r^28*s^3-5113701425075701963672397010402305114112*r^27*s^3-8253377290987421102217610186623602393088*r^26*s^3-4109008048975598331864891039220779319296*r^25*s^3-181986683017730581839810243772502507520*r^24*s^3+1101063831676040904766083140724853899264*r^23*s^3+683729305326100980216817837057672151040*r^22*s^3+69732220986560026532799803458899984384*r^21*s^3-124703842073790857069567837538260582400*r^20*s^3-62470916794212483705698585965647974400*r^19*s^3-195813372793661247639381836322263040*r^18*s^3+8730956557972809525852958806120637440*r^17*s^3+2269132237981087836472280446981097472*r^16*s^3-364151258929133749014954382982871936*r^15*s^3-278546724861916213207846871609224320*r^14*s^3-28857212001466015591710694300994208*r^13*s^3+13408000211562515828542264511653056*r^12*s^3+4656435094975162269649597528841784*r^11*s^3+338914262100416928143284237543128*r^10*s^3-125139789449074438127634818201094*r^9*s^3-39853333989512026459770458377368*r^8*s^3-5139340205218715169894878350488*r^7*s^3-203405044790890957805181985896*r^6*s^3+40429958711913252807175019394*r^5*s^3+8397574544937441679438514004*r^4*s^3+818284914821561485133964096*r^3*s^3+49905326170385143052866560*r^2*s^3+1878922263977405293105152*r*s^3+33058539020739546316800*s^3+943120860332136729704563218415978807296*r^36*s^2+5262183879444161603682009852224603160576*r^35*s^2+12122079472575331302757786707044899749888*r^34*s^2+13509259833796836209137912415690082484224*r^33*s^2+4144529343859615890224252753265706401792*r^32*s^2-7669634051216588997031304129380865802240*r^31*s^2-10125984388458259989272613387480449679360*r^30*s^2-3770004694763542173252978159370754850816*r^29*s^2+2157303141894746484471024594528724058112*r^28*s^2+2965992739617083023467148173474406072320*r^27*s^2+1001963921870755858951666442420387315712*r^26*s^2-417687204123947112158810861026785755136*r^25*s^2-519763476994888890991897261596611248128*r^24*s^2-127635193391118070218988463616943521792*r^23*s^2+78747415876115568215313239114343088128*r^22*s^2+57842601320450648262308890035574849536*r^21*s^2+2818293482574947503630219528328970240*r^20*s^2-9080483522685461084591339252852109312*r^19*s^2-2666033726065249581390507210321020928*r^18*s^2+510110335691684302729306872887682048*r^17*s^2+377861455972404372718006942781230848*r^16*s^2+25961133290967027177409858528501632*r^15*s^2-24022802685571639252564053861292608*r^14*s^2-5805469083582280418767540532530848*r^13*s^2+424116833119402528470741465714048*r^12*s^2+379620747805848081034611619926216*r^11*s^2+52139830303111843221621709639068*r^10*s^2-4518455540262137707511725823718*r^9*s^2-2583927480896435201927811420447*r^8*s^2-395389677527036335981235141064*r^7*s^2-23542164114846451004001250008*r^6*s^2+1627916555196445055595220170*r^5*s^2+475535649293331730043304879*r^4*s^2+49140276701154481844823744*r^3*s^2+3060136348965772686183168*r^2*s^2+116687366112362941992960*r*s^2+2066158688796221644800*s^2-93407260321682695780411242292967374848*r^36*s-507814389651652972803582776307999571968*r^35*s-1073929257033524467013522210243771105280*r^34*s-891909486572041799744963756029944791040*r^33*s+347316663061656980874781566188837142528*r^32*s+1303402853577428413469015165047633084416*r^31*s+810895739567914311397729042613957296128*r^30*s-288584753156914242948257682711543545856*r^29*s-611916378879422312096667843339717967872*r^28*s-186498550331446502778232314468635246592*r^27*s+153963573402029733253803552034980888576*r^26*s+125336807303419494808533516218184105984*r^25*s-1427944989296615463094193600319848448*r^24*s-33088857510000774716751847498463379456*r^23*s-8448092818418462264697336384583434240*r^22*s+4599168776043914075776381452161728512*r^21*s+2365179063216225059643049831366066176*r^20*s-236896127019385594169860457151049728*r^19*s-332564841751086137115443507946319872*r^18*s-28537445604346582647032782678250496*r^17*s+25247995621611940761903087248337408*r^16*s+5879429758058497342845556619164032*r^15*s-815030592095517243035979369006720*r^14*s-450093198617352770531740582985568*r^13*s-22727047776799221840313558368000*r^12*s+16854026492554243172574429119112*r^11*s+3584199804810790390859556212328*r^10*s+25487354106371331171486677070*r^9*s-100440785831847144945195744990*r^8*s-18733793303522324062533491352*r^7*s-1416008660450510577488906088*r^6*s+26356902378221832516675090*r^5*s+17148049809910659862378542*r^4*s+1911472193703311050971168*r^3*s+122041879604134129861632*r^2*s+4725178421765399949312*r*s+84333007705968230400*s+4478430289395745688101908877060079616*r^36+23351815080420673945102810573241843712*r^35+43163939877410295924872285096213741568*r^34+16883849314989426605387879449538592768*r^33-51200859390783636023408739646118559744*r^32-67748707839919288058376570849409892352*r^31+369052934396747702086925587864092672*r^30+51454080132150009319817883445301870592*r^29+23028316981060035629040299980002164736*r^28-17432843354482666145460590642616336384*r^27-14549230717765450413597228263174701056*r^26+2685664379075370862830648768174882816*r^25+4716993857538617251795746211758538752*r^24+61994051988616573912784939565514752*r^23-953577661524906630025655372918734848*r^22-115140080817629287919695969514864640*r^21+126512338254450445136549679245254656*r^20+26705550387884978505310880533917696*r^19-10568370951127187564401554247756800*r^18-3501570369633603801784565302563840*r^17+433634858360271629386825132189440*r^16+278529649257577469411121285515904*r^15+6625484599913208582434024044320*r^14-13049989328757268836240673255776*r^13-1827560234435426128122143411952*r^12+278832737037095455114638160056*r^11+100832655021258875700938599962*r^10+6225249663052405948097077518*r^9-1689707839173086307162562659*r^8-413072650393911025060026312*r^7-37403452233490201969966488*r^6-332537647863005604039510*r^5+293140843197632862944409*r^4+36107724096157141233504*r^3+2374633018545708562560*r^2+93609638553624735744*r+1686660154119364608)/1114931652144399812395008000000000000


